Natural Gradients in Practice: Non-Conjugate Variational Inference in Gaussian Process Models

The natural gradient method has been used effectively in conjugate Gaussian process models, but the non-conjugate case has been largely unexplored. We examine how natural gradients can be used in non-conjugate stochastic settings, together with hyperparameter learning. We conclude that the natural gradient can significantly improve performance in terms of wall-clock time. For ill-conditioned posteriors the benefit of the natural gradient method is especially pronounced, and we demonstrate a practical setting where ordinary gradients are unusable. We show how natural gradients can be computed efficiently and automatically in any parameterization, using automatic differentiation. Our code is integrated into the GPflow package.

==> figs/fixed.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Gaussian (\dataset{energy}, N=768, D=8)},
xlabel={seconds},
ylabel={Evidence lower bound},
xmin=0.00215972628025873, xmax=31.8620838027197,
ymin=-10.2423215460779, ymax=0.187865322857181,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00411375595774978 -9.76809443011769
0.00822751191549955 -4.50057487934765
0.0123412678732493 -1.87758359050037
0.0164550238309991 -1.1722335038774
0.0287962917042484 -0.385275309480298
0.0699338512817462 -0.322526028601983
0.111071410859244 -0.32020849256021
0.152208970436742 -0.319990513115199
0.19334653001424 -0.319966057692901
0.234484089591737 -0.319963163909162
0.275621649169235 -0.319962815360924
0.316759208746733 -0.319962773122706
0.357896768324231 -0.319962767993308
0.399034327901728 -0.319962767369935
0.440171887479226 -0.319962767294156
0.481309447056724 -0.319962767284943
0.522447006634222 -0.319962767283823
0.563584566211719 -0.319962767283687
0.604722125789217 -0.31996276728367
0.645859685366715 -0.319962767283668
0.686997244944213 -0.319962767283668
0.728134804521711 -0.319962767283668
0.769272364099208 -0.319962767283668
0.810409923676706 -0.319962767283668
0.851547483254204 -0.319962767283668
0.892685042831702 -0.319962767283668
0.933822602409199 -0.319962767283668
0.974960161986697 -0.319962767283668
1.0160977215642 -0.319962767283668
1.05723528114169 -0.319962767283668
1.09837284071919 -0.319962767283668
1.13951040029669 -0.319962767283668
1.18064795987419 -0.319962767283668
1.22178551945168 -0.319962767283668
1.26292307902918 -0.319962767283668
1.30406063860668 -0.319962767283668
1.34519819818418 -0.319962767283668
1.38633575776167 -0.319962767283668
1.42747331733917 -0.319962767283668
1.46861087691667 -0.319962767283668
1.50974843649417 -0.319962767283668
1.55088599607167 -0.319962767283668
1.59202355564916 -0.319962767283668
1.63316111522666 -0.319962767283668
1.67429867480416 -0.319962767283668
1.71543623438166 -0.319962767283668
1.75657379395915 -0.319962767283668
1.79771135353665 -0.319962767283668
1.83884891311415 -0.319962767283668
1.87998647269165 -0.319962767283668
1.92112403226915 -0.319962767283668
1.96226159184664 -0.319962767283668
2.00339915142414 -0.319962767283668
2.04453671100164 -0.319962767283668
2.08567427057914 -0.319962767283668
2.12681183015663 -0.319962767283668
2.16794938973413 -0.319962767283668
2.20908694931163 -0.319962767283668
2.25022450888913 -0.319962767283668
2.29136206846663 -0.319962767283668
2.33249962804412 -0.319962767283668
2.37363718762162 -0.319962767283668
2.41477474719912 -0.319962767283668
2.45591230677662 -0.319962767283668
2.49704986635411 -0.319962767283668
2.53818742593161 -0.319962767283668
2.57932498550911 -0.319962767283668
2.62046254508661 -0.319962767283668
2.66160010466411 -0.319962767283668
2.7027376642416 -0.319962767283668
2.7438752238191 -0.319962767283668
2.7850127833966 -0.319962767283668
2.8261503429741 -0.319962767283668
2.86728790255159 -0.319962767283668
2.90842546212909 -0.319962767283668
2.94956302170659 -0.319962767283668
2.99070058128409 -0.319962767283668
3.03183814086159 -0.319962767283668
3.07297570043908 -0.319962767283668
3.11411326001658 -0.319962767283668
3.15525081959408 -0.319962767283668
3.19638837917158 -0.319962767283668
3.23752593874907 -0.319962767283668
3.27866349832657 -0.319962767283668
3.31980105790407 -0.319962767283668
3.36093861748157 -0.319962767283668
3.40207617705907 -0.319962767283668
3.44321373663656 -0.319962767283668
3.48435129621406 -0.319962767283668
3.52548885579156 -0.319962767283668
3.56662641536906 -0.319962767283668
3.60776397494655 -0.319962767283668
3.64890153452405 -0.319962767283668
3.69003909410155 -0.319962767283668
3.73117665367905 -0.319962767283668
3.77231421325655 -0.319962767283668
3.81345177283404 -0.319962767283668
3.85458933241154 -0.319962767283668
3.89572689198904 -0.319962767283668
3.93686445156654 -0.319962767283668
3.97800201114403 -0.319962767283668
4.01913957072153 -0.319962767283668
4.06027713029903 -0.319962767283668
4.10141468987653 -0.319962767283668
4.14255224945403 -0.319962767283668
4.18368980903152 -0.319962767283668
4.22482736860902 -0.319962767283668
4.26596492818652 -0.319962767283668
4.30710248776402 -0.319962767283668
4.34824004734151 -0.319962767283668
4.38937760691901 -0.319962767283668
4.43051516649651 -0.319962767283668
4.47165272607401 -0.319962767283668
4.51279028565151 -0.319962767283668
4.553927845229 -0.319962767283668
4.5950654048065 -0.319962767283668
4.636202964384 -0.319962767283668
4.6773405239615 -0.319962767283668
4.71847808353899 -0.319962767283668
4.75961564311649 -0.319962767283668
4.80075320269399 -0.319962767283668
4.84189076227149 -0.319962767283668
4.88302832184899 -0.319962767283668
4.92416588142648 -0.319962767283668
4.96530344100398 -0.319962767283668
5.00644100058148 -0.319962767283668
5.04757856015898 -0.319962767283668
5.08871611973647 -0.319962767283668
5.12985367931397 -0.319962767283668
5.17099123889147 -0.319962767283668
5.21212879846897 -0.319962767283668
5.25326635804647 -0.319962767283668
5.29440391762396 -0.319962767283668
5.33554147720146 -0.319962767283668
5.37667903677896 -0.319962767283668
5.41781659635646 -0.319962767283668
5.45895415593395 -0.319962767283668
5.50009171551145 -0.319962767283668
5.54122927508895 -0.319962767283668
5.58236683466645 -0.319962767283668
5.62350439424395 -0.319962767283668
5.66464195382144 -0.319962767283668
5.70577951339894 -0.319962767283668
5.74691707297644 -0.319962767283668
5.78805463255394 -0.319962767283668
5.82919219213143 -0.319962767283668
5.87032975170893 -0.319962767283668
5.91146731128643 -0.319962767283668
5.95260487086393 -0.319962767283668
5.99374243044143 -0.319962767283668
6.03487999001892 -0.319962767283668
6.07601754959642 -0.319962767283668
6.11715510917392 -0.319962767283668
6.15829266875142 -0.319962767283668
6.19943022832891 -0.319962767283668
6.24056778790641 -0.319962767283668
6.28170534748391 -0.319962767283668
6.32284290706141 -0.319962767283668
6.36398046663891 -0.319962767283668
6.4051180262164 -0.319962767283668
6.4462555857939 -0.319962767283668
6.4873931453714 -0.319962767283668
6.5285307049489 -0.319962767283668
6.56966826452639 -0.319962767283668
6.61080582410389 -0.319962767283668
6.65194338368139 -0.319962767283668
6.69308094325889 -0.319962767283668
6.73421850283639 -0.319962767283668
6.77535606241388 -0.319962767283668
6.81649362199138 -0.319962767283668
6.85763118156888 -0.319962767283668
6.89876874114638 -0.319962767283668
6.93990630072387 -0.319962767283668
6.98104386030137 -0.319962767283668
7.02218141987887 -0.319962767283668
7.06331897945637 -0.319962767283668
7.10445653903387 -0.319962767283668
7.14559409861136 -0.319962767283668
7.18673165818886 -0.319962767283668
7.22786921776636 -0.319962767283668
7.26900677734386 -0.319962767283668
7.31014433692135 -0.319962767283668
7.35128189649885 -0.319962767283668
7.39241945607635 -0.319962767283668
7.43355701565385 -0.319962767283668
7.47469457523135 -0.319962767283668
7.51583213480884 -0.319962767283668
7.55696969438634 -0.319962767283668
7.59810725396384 -0.319962767283668
7.63924481354134 -0.319962767283668
7.68038237311883 -0.319962767283668
7.72151993269633 -0.319962767283668
7.76265749227383 -0.319962767283668
7.80379505185133 -0.319962767283668
7.84493261142882 -0.319962767283668
7.88607017100632 -0.319962767283668
7.92720773058382 -0.319962767283668
7.96834529016132 -0.319962767283668
8.00948284973882 -0.319962767283668
8.05062040931631 -0.319962767283668
8.09175796889381 -0.319962767283668
8.13289552847131 -0.319962767283668
8.17403308804881 -0.319962767283668
8.21517064762631 -0.319962767283668
8.2563082072038 -0.319962767283668
8.2974457667813 -0.319962767283668
8.3385833263588 -0.319962767283668
8.3797208859363 -0.319962767283668
8.42085844551379 -0.319962767283668
8.46199600509129 -0.319962767283668
8.50313356466879 -0.319962767283668
8.54427112424629 -0.319962767283668
8.58540868382378 -0.319962767283668
8.62654624340128 -0.319962767283668
8.66768380297878 -0.319962767283668
8.70882136255628 -0.319962767283668
8.74995892213378 -0.319962767283668
8.79109648171127 -0.319962767283668
8.83223404128877 -0.319962767283668
8.87337160086627 -0.319962767283668
8.91450916044377 -0.319962767283668
8.95564672002127 -0.319962767283668
8.99678427959876 -0.319962767283668
9.03792183917626 -0.319962767283668
9.07905939875376 -0.319962767283668
9.12019695833126 -0.319962767283668
9.16133451790875 -0.319962767283668
9.20247207748625 -0.319962767283668
9.24360963706375 -0.319962767283668
9.28474719664125 -0.319962767283668
9.32588475621874 -0.319962767283668
9.36702231579624 -0.319962767283668
9.40815987537374 -0.319962767283668
9.44929743495124 -0.319962767283668
9.49043499452874 -0.319962767283668
9.53157255410623 -0.319962767283668
9.57271011368373 -0.319962767283668
9.61384767326123 -0.319962767283668
9.65498523283873 -0.319962767283668
9.69612279241622 -0.319962767283668
9.73726035199372 -0.319962767283668
9.77839791157122 -0.319962767283668
9.81953547114872 -0.319962767283668
9.86067303072622 -0.319962767283668
9.90181059030371 -0.319962767283668
9.94294814988121 -0.319962767283668
9.98408570945871 -0.319962767283668
10.0252232690362 -0.319962767283668
10.0663608286137 -0.319962767283668
10.1074983881912 -0.319962767283668
10.1486359477687 -0.319962767283668
10.1897735073462 -0.319962767283668
10.2309110669237 -0.319962767283668
10.2720486265012 -0.319962767283668
10.3131861860787 -0.319962767283668
10.3543237456562 -0.319962767283668
10.3954613052337 -0.319962767283668
10.4365988648112 -0.319962767283668
10.4777364243887 -0.319962767283668
10.5188739839662 -0.319962767283668
10.5600115435437 -0.319962767283668
10.6011491031212 -0.319962767283668
10.6422866626987 -0.319962767283668
10.6834242222762 -0.319962767283668
10.7245617818537 -0.319962767283668
10.7656993414312 -0.319962767283668
10.8068369010087 -0.319962767283668
10.8479744605862 -0.319962767283668
10.8891120201637 -0.319962767283668
10.9302495797412 -0.319962767283668
10.9713871393187 -0.319962767283668
11.0125246988962 -0.319962767283668
11.0536622584737 -0.319962767283668
11.0947998180511 -0.319962767283668
11.1359373776286 -0.319962767283668
11.1770749372061 -0.319962767283668
11.2182124967836 -0.319962767283668
11.2593500563611 -0.319962767283668
11.3004876159386 -0.319962767283668
11.3416251755161 -0.319962767283668
11.3827627350936 -0.319962767283668
11.4239002946711 -0.319962767283668
11.4650378542486 -0.319962767283668
11.5061754138261 -0.319962767283668
11.5473129734036 -0.319962767283668
11.5884505329811 -0.319962767283668
11.6295880925586 -0.319962767283668
11.6707256521361 -0.319962767283668
11.7118632117136 -0.319962767283668
11.7530007712911 -0.319962767283668
11.7941383308686 -0.319962767283668
11.8352758904461 -0.319962767283668
11.8764134500236 -0.319962767283668
11.9175510096011 -0.319962767283668
11.9586885691786 -0.319962767283668
11.9998261287561 -0.319962767283668
12.0409636883336 -0.319962767283668
12.0821012479111 -0.319962767283668
12.1232388074886 -0.319962767283668
12.1643763670661 -0.319962767283668
12.2055139266436 -0.319962767283668
12.2466514862211 -0.319962767283668
12.2877890457986 -0.319962767283668
12.3289266053761 -0.319962767283668
12.3700641649536 -0.319962767283668
12.4112017245311 -0.319962767283668
12.4523392841086 -0.319962767283668
12.4934768436861 -0.319962767283668
12.5346144032636 -0.319962767283668
12.5757519628411 -0.319962767283668
12.6168895224186 -0.319962767283668
12.6580270819961 -0.319962767283668
12.6991646415736 -0.319962767283668
12.7403022011511 -0.319962767283668
12.7814397607286 -0.319962767283668
12.8225773203061 -0.319962767283668
12.8637148798836 -0.319962767283668
12.9048524394611 -0.319962767283668
12.9459899990385 -0.319962767283668
12.987127558616 -0.319962767283668
13.0282651181935 -0.319962767283668
13.069402677771 -0.319962767283668
13.1105402373485 -0.319962767283668
13.151677796926 -0.319962767283668
13.1928153565035 -0.319962767283668
13.233952916081 -0.319962767283668
13.2750904756585 -0.319962767283668
13.316228035236 -0.319962767283668
13.3573655948135 -0.319962767283668
13.398503154391 -0.319962767283668
13.4396407139685 -0.319962767283668
13.480778273546 -0.319962767283668
13.5219158331235 -0.319962767283668
13.563053392701 -0.319962767283668
13.6041909522785 -0.319962767283668
13.645328511856 -0.319962767283668
13.6864660714335 -0.319962767283668
13.727603631011 -0.319962767283668
13.7687411905885 -0.319962767283668
13.809878750166 -0.319962767283668
13.8510163097435 -0.319962767283668
13.892153869321 -0.319962767283668
13.9332914288985 -0.319962767283668
13.974428988476 -0.319962767283668
14.0155665480535 -0.319962767283668
14.056704107631 -0.319962767283668
14.0978416672085 -0.319962767283668
14.138979226786 -0.319962767283668
14.1801167863635 -0.319962767283668
14.221254345941 -0.319962767283668
14.2623919055185 -0.319962767283668
14.303529465096 -0.319962767283668
14.3446670246735 -0.319962767283668
14.385804584251 -0.319962767283668
14.4269421438285 -0.319962767283668
14.468079703406 -0.319962767283668
14.5092172629835 -0.319962767283668
14.550354822561 -0.319962767283668
14.5914923821385 -0.319962767283668
14.632629941716 -0.319962767283668
14.6737675012935 -0.319962767283668
14.714905060871 -0.319962767283668
14.7560426204485 -0.319962767283668
14.7971801800259 -0.319962767283668
14.8383177396034 -0.319962767283668
14.8794552991809 -0.319962767283668
14.9205928587584 -0.319962767283668
14.9617304183359 -0.319962767283668
15.0028679779134 -0.319962767283668
15.0440055374909 -0.319962767283668
15.0851430970684 -0.319962767283668
15.1262806566459 -0.319962767283668
15.1674182162234 -0.319962767283668
15.2085557758009 -0.319962767283668
15.2496933353784 -0.319962767283668
15.2908308949559 -0.319962767283668
15.3319684545334 -0.319962767283668
15.3731060141109 -0.319962767283668
15.4142435736884 -0.319962767283668
15.4553811332659 -0.319962767283668
15.4965186928434 -0.319962767283668
15.5376562524209 -0.319962767283668
15.5787938119984 -0.319962767283668
15.6199313715759 -0.319962767283668
15.6610689311534 -0.319962767283668
15.7022064907309 -0.319962767283668
15.7433440503084 -0.319962767283668
15.7844816098859 -0.319962767283668
15.8256191694634 -0.319962767283668
15.8667567290409 -0.319962767283668
15.9078942886184 -0.319962767283668
15.9490318481959 -0.319962767283668
15.9901694077734 -0.319962767283668
16.0313069673509 -0.319962767283668
16.0724445269284 -0.319962767283668
16.1135820865059 -0.319962767283668
16.1547196460834 -0.319962767283668
16.1958572056609 -0.319962767283668
16.2369947652384 -0.319962767283668
16.2781323248159 -0.319962767283668
16.3192698843934 -0.319962767283668
16.3604074439709 -0.319962767283668
16.4015450035484 -0.319962767283668
16.4426825631259 -0.319962767283668
16.4838201227034 -0.319962767283668
16.5249576822809 -0.319962767283668
16.5660952418584 -0.319962767283668
16.6072328014358 -0.319962767283668
16.6483703610133 -0.319962767283668
16.6895079205908 -0.319962767283668
16.7306454801683 -0.319962767283668
16.7717830397458 -0.319962767283668
16.8129205993233 -0.319962767283668
16.8540581589008 -0.319962767283668
16.8951957184783 -0.319962767283668
16.9363332780558 -0.319962767283668
16.9774708376333 -0.319962767283668
17.0186083972108 -0.319962767283668
17.0597459567883 -0.319962767283668
17.1008835163658 -0.319962767283668
17.1420210759433 -0.319962767283668
17.1831586355208 -0.319962767283668
17.2242961950983 -0.319962767283668
17.2654337546758 -0.319962767283668
17.3065713142533 -0.319962767283668
17.3477088738308 -0.319962767283668
17.3888464334083 -0.319962767283668
17.4299839929858 -0.319962767283668
17.4711215525633 -0.319962767283668
17.5122591121408 -0.319962767283668
17.5533966717183 -0.319962767283668
17.5945342312958 -0.319962767283668
17.6356717908733 -0.319962767283668
17.6768093504508 -0.319962767283668
17.7179469100283 -0.319962767283668
17.7590844696058 -0.319962767283668
17.8002220291833 -0.319962767283668
17.8413595887608 -0.319962767283668
17.8824971483383 -0.319962767283668
17.9236347079158 -0.319962767283668
17.9647722674933 -0.319962767283668
18.0059098270708 -0.319962767283668
18.0470473866483 -0.319962767283668
18.0881849462258 -0.319962767283668
18.1293225058033 -0.319962767283668
18.1704600653808 -0.319962767283668
18.2115976249583 -0.319962767283668
18.2527351845358 -0.319962767283668
18.2938727441133 -0.319962767283668
18.3350103036908 -0.319962767283668
18.3761478632683 -0.319962767283668
18.4172854228458 -0.319962767283668
18.4584229824233 -0.319962767283668
18.4995605420007 -0.319962767283668
18.5406981015782 -0.319962767283668
18.5818356611557 -0.319962767283668
18.6229732207332 -0.319962767283668
18.6641107803107 -0.319962767283668
18.7052483398882 -0.319962767283668
18.7463858994657 -0.319962767283668
18.7875234590432 -0.319962767283668
18.8286610186207 -0.319962767283668
18.8697985781982 -0.319962767283668
18.9109361377757 -0.319962767283668
18.9520736973532 -0.319962767283668
18.9932112569307 -0.319962767283668
19.0343488165082 -0.319962767283668
19.0754863760857 -0.319962767283668
19.1166239356632 -0.319962767283668
19.1577614952407 -0.319962767283668
19.1988990548182 -0.319962767283668
19.2400366143957 -0.319962767283668
19.2811741739732 -0.319962767283668
19.3223117335507 -0.319962767283668
19.3634492931282 -0.319962767283668
19.4045868527057 -0.319962767283668
19.4457244122832 -0.319962767283668
19.4868619718607 -0.319962767283668
19.5279995314382 -0.319962767283668
19.5691370910157 -0.319962767283668
19.6102746505932 -0.319962767283668
19.6514122101707 -0.319962767283668
19.6925497697482 -0.319962767283668
19.7336873293257 -0.319962767283668
19.7748248889032 -0.319962767283668
19.8159624484807 -0.319962767283668
19.8571000080582 -0.319962767283668
19.8982375676357 -0.319962767283668
19.9393751272132 -0.319962767283668
19.9805126867907 -0.319962767283668
20.0216502463682 -0.319962767283668
20.0627878059457 -0.319962767283668
20.1039253655232 -0.319962767283668
20.1450629251007 -0.319962767283668
20.1862004846782 -0.319962767283668
20.2273380442557 -0.319962767283668
20.2684756038332 -0.319962767283668
20.3096131634106 -0.319962767283668
20.3507507229881 -0.319962767283668
20.3918882825656 -0.319962767283668
20.4330258421431 -0.319962767283668
20.4741634017206 -0.319962767283668
20.5153009612981 -0.319962767283668
20.5564385208756 -0.319962767283668
};
\addplot [semithick, color0]
table {%
0.00405801632662348 -9.76822214294453
0.00811603265324696 -4.50613720561529
0.0121740489798704 -1.87799096981119
0.0162320653064939 -1.16967596203627
0.0284061142863644 -0.372682556016392
0.0689862775525991 -0.307815584008011
0.109566440818834 -0.305413298468024
0.150146604085069 -0.305187353167491
0.190726767351304 -0.305162005018176
0.231306930617538 -0.305159005647245
0.271887093883773 -0.305158644383458
0.312467257150008 -0.30515860060442
0.353047420416243 -0.30515859528791
0.393627583682478 -0.305158594641797
0.434207746948712 -0.305158594563255
0.474787910214947 -0.305158594553706
0.515368073481182 -0.305158594552545
0.555948236747417 -0.305158594552403
0.596528400013651 -0.305158594552386
0.637108563279886 -0.305158594552384
0.677688726546121 -0.305158594552384
0.718268889812356 -0.305158594552384
0.758849053078591 -0.305158594552384
0.799429216344825 -0.305158594552384
0.84000937961106 -0.305158594552384
0.880589542877295 -0.305158594552384
0.92116970614353 -0.305158594552384
0.961749869409765 -0.305158594552384
1.002330032676 -0.305158594552384
1.04291019594223 -0.305158594552384
1.08349035920847 -0.305158594552384
1.1240705224747 -0.305158594552384
1.16465068574094 -0.305158594552384
1.20523084900717 -0.305158594552384
1.24581101227341 -0.305158594552384
1.28639117553964 -0.305158594552384
1.32697133880588 -0.305158594552384
1.36755150207211 -0.305158594552384
1.40813166533835 -0.305158594552384
1.44871182860458 -0.305158594552384
1.48929199187082 -0.305158594552384
1.52987215513705 -0.305158594552384
1.57045231840329 -0.305158594552384
1.61103248166952 -0.305158594552384
1.65161264493576 -0.305158594552384
1.69219280820199 -0.305158594552384
1.73277297146823 -0.305158594552384
1.77335313473446 -0.305158594552384
1.8139332980007 -0.305158594552384
1.85451346126693 -0.305158594552384
1.89509362453316 -0.305158594552384
1.9356737877994 -0.305158594552384
1.97625395106563 -0.305158594552384
2.01683411433187 -0.305158594552384
2.0574142775981 -0.305158594552384
2.09799444086434 -0.305158594552384
2.13857460413057 -0.305158594552384
2.17915476739681 -0.305158594552384
2.21973493066304 -0.305158594552384
2.26031509392928 -0.305158594552384
2.30089525719551 -0.305158594552384
2.34147542046175 -0.305158594552384
2.38205558372798 -0.305158594552384
2.42263574699422 -0.305158594552384
2.46321591026045 -0.305158594552384
2.50379607352669 -0.305158594552384
2.54437623679292 -0.305158594552384
2.58495640005916 -0.305158594552384
2.62553656332539 -0.305158594552384
2.66611672659163 -0.305158594552384
2.70669688985786 -0.305158594552384
2.7472770531241 -0.305158594552384
2.78785721639033 -0.305158594552384
2.82843737965656 -0.305158594552384
2.8690175429228 -0.305158594552384
2.90959770618903 -0.305158594552384
2.95017786945527 -0.305158594552384
2.9907580327215 -0.305158594552384
3.03133819598774 -0.305158594552384
3.07191835925397 -0.305158594552384
3.11249852252021 -0.305158594552384
3.15307868578644 -0.305158594552384
3.19365884905268 -0.305158594552384
3.23423901231891 -0.305158594552384
3.27481917558515 -0.305158594552384
3.31539933885138 -0.305158594552384
3.35597950211762 -0.305158594552384
3.39655966538385 -0.305158594552384
3.43713982865009 -0.305158594552384
3.47771999191632 -0.305158594552384
3.51830015518256 -0.305158594552384
3.55888031844879 -0.305158594552384
3.59946048171503 -0.305158594552384
3.64004064498126 -0.305158594552384
3.6806208082475 -0.305158594552384
3.72120097151373 -0.305158594552384
3.76178113477997 -0.305158594552384
3.8023612980462 -0.305158594552384
3.84294146131244 -0.305158594552384
3.88352162457867 -0.305158594552384
3.9241017878449 -0.305158594552384
3.96468195111114 -0.305158594552384
4.00526211437737 -0.305158594552384
4.04584227764361 -0.305158594552384
4.08642244090984 -0.305158594552384
4.12700260417608 -0.305158594552384
4.16758276744231 -0.305158594552384
4.20816293070855 -0.305158594552384
4.24874309397478 -0.305158594552384
4.28932325724102 -0.305158594552384
4.32990342050725 -0.305158594552384
4.37048358377349 -0.305158594552384
4.41106374703972 -0.305158594552384
4.45164391030596 -0.305158594552384
4.49222407357219 -0.305158594552384
4.53280423683843 -0.305158594552384
4.57338440010466 -0.305158594552384
4.6139645633709 -0.305158594552384
4.65454472663713 -0.305158594552384
4.69512488990337 -0.305158594552384
4.7357050531696 -0.305158594552384
4.77628521643584 -0.305158594552384
4.81686537970207 -0.305158594552384
4.85744554296831 -0.305158594552384
4.89802570623454 -0.305158594552384
4.93860586950077 -0.305158594552384
4.97918603276701 -0.305158594552384
5.01976619603324 -0.305158594552384
5.06034635929948 -0.305158594552384
5.10092652256571 -0.305158594552384
5.14150668583195 -0.305158594552384
5.18208684909818 -0.305158594552384
5.22266701236442 -0.305158594552384
5.26324717563065 -0.305158594552384
5.30382733889689 -0.305158594552384
5.34440750216312 -0.305158594552384
5.38498766542936 -0.305158594552384
5.42556782869559 -0.305158594552384
5.46614799196183 -0.305158594552384
5.50672815522806 -0.305158594552384
5.5473083184943 -0.305158594552384
5.58788848176053 -0.305158594552384
5.62846864502677 -0.305158594552384
5.669048808293 -0.305158594552384
5.70962897155924 -0.305158594552384
5.75020913482547 -0.305158594552384
5.79078929809171 -0.305158594552384
5.83136946135794 -0.305158594552384
5.87194962462417 -0.305158594552384
5.91252978789041 -0.305158594552384
5.95310995115664 -0.305158594552384
5.99369011442288 -0.305158594552384
6.03427027768911 -0.305158594552384
6.07485044095535 -0.305158594552384
6.11543060422158 -0.305158594552384
6.15601076748782 -0.305158594552384
6.19659093075405 -0.305158594552384
6.23717109402029 -0.305158594552384
6.27775125728652 -0.305158594552384
6.31833142055276 -0.305158594552384
6.35891158381899 -0.305158594552384
6.39949174708523 -0.305158594552384
6.44007191035146 -0.305158594552384
6.4806520736177 -0.305158594552384
6.52123223688393 -0.305158594552384
6.56181240015017 -0.305158594552384
6.6023925634164 -0.305158594552384
6.64297272668264 -0.305158594552384
6.68355288994887 -0.305158594552384
6.72413305321511 -0.305158594552384
6.76471321648134 -0.305158594552384
6.80529337974757 -0.305158594552384
6.84587354301381 -0.305158594552384
6.88645370628004 -0.305158594552384
6.92703386954628 -0.305158594552384
6.96761403281251 -0.305158594552384
7.00819419607875 -0.305158594552384
7.04877435934498 -0.305158594552384
7.08935452261122 -0.305158594552384
7.12993468587745 -0.305158594552384
7.17051484914369 -0.305158594552384
7.21109501240992 -0.305158594552384
7.25167517567616 -0.305158594552384
7.29225533894239 -0.305158594552384
7.33283550220863 -0.305158594552384
7.37341566547486 -0.305158594552384
7.4139958287411 -0.305158594552384
7.45457599200733 -0.305158594552384
7.49515615527357 -0.305158594552384
7.5357363185398 -0.305158594552384
7.57631648180604 -0.305158594552384
7.61689664507227 -0.305158594552384
7.65747680833851 -0.305158594552384
7.69805697160474 -0.305158594552384
7.73863713487098 -0.305158594552384
7.77921729813721 -0.305158594552384
7.81979746140344 -0.305158594552384
7.86037762466968 -0.305158594552384
7.90095778793591 -0.305158594552384
7.94153795120215 -0.305158594552384
7.98211811446838 -0.305158594552384
8.02269827773462 -0.305158594552384
8.06327844100085 -0.305158594552384
8.10385860426709 -0.305158594552384
8.14443876753332 -0.305158594552384
8.18501893079956 -0.305158594552384
8.22559909406579 -0.305158594552384
8.26617925733203 -0.305158594552384
8.30675942059826 -0.305158594552384
8.3473395838645 -0.305158594552384
8.38791974713073 -0.305158594552384
8.42849991039697 -0.305158594552384
8.4690800736632 -0.305158594552384
8.50966023692944 -0.305158594552384
8.55024040019567 -0.305158594552384
8.59082056346191 -0.305158594552384
8.63140072672814 -0.305158594552384
8.67198088999437 -0.305158594552384
8.71256105326061 -0.305158594552384
8.75314121652685 -0.305158594552384
8.79372137979308 -0.305158594552384
8.83430154305931 -0.305158594552384
8.87488170632555 -0.305158594552384
8.91546186959178 -0.305158594552384
8.95604203285802 -0.305158594552384
8.99662219612425 -0.305158594552384
9.03720235939049 -0.305158594552384
9.07778252265672 -0.305158594552384
9.11836268592296 -0.305158594552384
9.15894284918919 -0.305158594552384
9.19952301245543 -0.305158594552384
9.24010317572166 -0.305158594552384
9.2806833389879 -0.305158594552384
9.32126350225413 -0.305158594552384
9.36184366552037 -0.305158594552384
9.4024238287866 -0.305158594552384
9.44300399205284 -0.305158594552384
9.48358415531907 -0.305158594552384
9.52416431858531 -0.305158594552384
9.56474448185154 -0.305158594552384
9.60532464511778 -0.305158594552384
9.64590480838401 -0.305158594552384
9.68648497165024 -0.305158594552384
9.72706513491648 -0.305158594552384
9.76764529818271 -0.305158594552384
9.80822546144895 -0.305158594552384
9.84880562471518 -0.305158594552384
9.88938578798142 -0.305158594552384
9.92996595124765 -0.305158594552384
9.97054611451389 -0.305158594552384
10.0111262777801 -0.305158594552384
10.0517064410464 -0.305158594552384
10.0922866043126 -0.305158594552384
10.1328667675788 -0.305158594552384
10.1734469308451 -0.305158594552384
10.2140270941113 -0.305158594552384
10.2546072573775 -0.305158594552384
10.2951874206438 -0.305158594552384
10.33576758391 -0.305158594552384
10.3763477471762 -0.305158594552384
10.4169279104425 -0.305158594552384
10.4575080737087 -0.305158594552384
10.4980882369749 -0.305158594552384
10.5386684002412 -0.305158594552384
10.5792485635074 -0.305158594552384
10.6198287267736 -0.305158594552384
10.6604088900399 -0.305158594552384
10.7009890533061 -0.305158594552384
10.7415692165723 -0.305158594552384
10.7821493798386 -0.305158594552384
10.8227295431048 -0.305158594552384
10.8633097063711 -0.305158594552384
10.9038898696373 -0.305158594552384
10.9444700329035 -0.305158594552384
10.9850501961698 -0.305158594552384
11.025630359436 -0.305158594552384
11.0662105227022 -0.305158594552384
11.1067906859685 -0.305158594552384
11.1473708492347 -0.305158594552384
11.1879510125009 -0.305158594552384
11.2285311757672 -0.305158594552384
11.2691113390334 -0.305158594552384
11.3096915022996 -0.305158594552384
11.3502716655659 -0.305158594552384
11.3908518288321 -0.305158594552384
11.4314319920983 -0.305158594552384
11.4720121553646 -0.305158594552384
11.5125923186308 -0.305158594552384
11.553172481897 -0.305158594552384
11.5937526451633 -0.305158594552384
11.6343328084295 -0.305158594552384
11.6749129716958 -0.305158594552384
11.715493134962 -0.305158594552384
11.7560732982282 -0.305158594552384
11.7966534614945 -0.305158594552384
11.8372336247607 -0.305158594552384
11.8778137880269 -0.305158594552384
11.9183939512932 -0.305158594552384
11.9589741145594 -0.305158594552384
11.9995542778256 -0.305158594552384
12.0401344410919 -0.305158594552384
12.0807146043581 -0.305158594552384
12.1212947676243 -0.305158594552384
12.1618749308906 -0.305158594552384
12.2024550941568 -0.305158594552384
12.243035257423 -0.305158594552384
12.2836154206893 -0.305158594552384
12.3241955839555 -0.305158594552384
12.3647757472217 -0.305158594552384
12.405355910488 -0.305158594552384
12.4459360737542 -0.305158594552384
12.4865162370204 -0.305158594552384
12.5270964002867 -0.305158594552384
12.5676765635529 -0.305158594552384
12.6082567268191 -0.305158594552384
12.6488368900854 -0.305158594552384
12.6894170533516 -0.305158594552384
12.7299972166179 -0.305158594552384
12.7705773798841 -0.305158594552384
12.8111575431503 -0.305158594552384
12.8517377064166 -0.305158594552384
12.8923178696828 -0.305158594552384
12.932898032949 -0.305158594552384
12.9734781962153 -0.305158594552384
13.0140583594815 -0.305158594552384
13.0546385227477 -0.305158594552384
13.095218686014 -0.305158594552384
13.1357988492802 -0.305158594552384
13.1763790125464 -0.305158594552384
13.2169591758127 -0.305158594552384
13.2575393390789 -0.305158594552384
13.2981195023451 -0.305158594552384
13.3386996656114 -0.305158594552384
13.3792798288776 -0.305158594552384
13.4198599921438 -0.305158594552384
13.4604401554101 -0.305158594552384
13.5010203186763 -0.305158594552384
13.5416004819426 -0.305158594552384
13.5821806452088 -0.305158594552384
13.622760808475 -0.305158594552384
13.6633409717413 -0.305158594552384
13.7039211350075 -0.305158594552384
13.7445012982737 -0.305158594552384
13.78508146154 -0.305158594552384
13.8256616248062 -0.305158594552384
13.8662417880724 -0.305158594552384
13.9068219513387 -0.305158594552384
13.9474021146049 -0.305158594552384
13.9879822778711 -0.305158594552384
14.0285624411374 -0.305158594552384
14.0691426044036 -0.305158594552384
14.1097227676698 -0.305158594552384
14.1503029309361 -0.305158594552384
14.1908830942023 -0.305158594552384
14.2314632574685 -0.305158594552384
14.2720434207348 -0.305158594552384
14.312623584001 -0.305158594552384
14.3532037472672 -0.305158594552384
14.3937839105335 -0.305158594552384
14.4343640737997 -0.305158594552384
14.474944237066 -0.305158594552384
14.5155244003322 -0.305158594552384
14.5561045635984 -0.305158594552384
14.5966847268647 -0.305158594552384
14.6372648901309 -0.305158594552384
14.6778450533971 -0.305158594552384
14.7184252166634 -0.305158594552384
14.7590053799296 -0.305158594552384
14.7995855431958 -0.305158594552384
14.8401657064621 -0.305158594552384
14.8807458697283 -0.305158594552384
14.9213260329945 -0.305158594552384
14.9619061962608 -0.305158594552384
15.002486359527 -0.305158594552384
15.0430665227932 -0.305158594552384
15.0836466860595 -0.305158594552384
15.1242268493257 -0.305158594552384
15.1648070125919 -0.305158594552384
15.2053871758582 -0.305158594552384
15.2459673391244 -0.305158594552384
15.2865475023906 -0.305158594552384
15.3271276656569 -0.305158594552384
15.3677078289231 -0.305158594552384
15.4082879921894 -0.305158594552384
15.4488681554556 -0.305158594552384
15.4894483187218 -0.305158594552384
15.5300284819881 -0.305158594552384
15.5706086452543 -0.305158594552384
15.6111888085205 -0.305158594552384
15.6517689717868 -0.305158594552384
15.692349135053 -0.305158594552384
15.7329292983192 -0.305158594552384
15.7735094615855 -0.305158594552384
15.8140896248517 -0.305158594552384
15.8546697881179 -0.305158594552384
15.8952499513842 -0.305158594552384
15.9358301146504 -0.305158594552384
15.9764102779166 -0.305158594552384
16.0169904411829 -0.305158594552384
16.0575706044491 -0.305158594552384
16.0981507677153 -0.305158594552384
16.1387309309816 -0.305158594552384
16.1793110942478 -0.305158594552384
16.219891257514 -0.305158594552384
16.2604714207803 -0.305158594552384
16.3010515840465 -0.305158594552384
16.3416317473127 -0.305158594552384
16.382211910579 -0.305158594552384
16.4227920738452 -0.305158594552384
16.4633722371115 -0.305158594552384
16.5039524003777 -0.305158594552384
16.5445325636439 -0.305158594552384
16.5851127269102 -0.305158594552384
16.6256928901764 -0.305158594552384
16.6662730534426 -0.305158594552384
16.7068532167089 -0.305158594552384
16.7474333799751 -0.305158594552384
16.7880135432413 -0.305158594552384
16.8285937065076 -0.305158594552384
16.8691738697738 -0.305158594552384
16.90975403304 -0.305158594552384
16.9503341963063 -0.305158594552384
16.9909143595725 -0.305158594552384
17.0314945228387 -0.305158594552384
17.072074686105 -0.305158594552384
17.1126548493712 -0.305158594552384
17.1532350126374 -0.305158594552384
17.1938151759037 -0.305158594552384
17.2343953391699 -0.305158594552384
17.2749755024362 -0.305158594552384
17.3155556657024 -0.305158594552384
17.3561358289686 -0.305158594552384
17.3967159922349 -0.305158594552384
17.4372961555011 -0.305158594552384
17.4778763187673 -0.305158594552384
17.5184564820336 -0.305158594552384
17.5590366452998 -0.305158594552384
17.599616808566 -0.305158594552384
17.6401969718323 -0.305158594552384
17.6807771350985 -0.305158594552384
17.7213572983647 -0.305158594552384
17.761937461631 -0.305158594552384
17.8025176248972 -0.305158594552384
17.8430977881634 -0.305158594552384
17.8836779514297 -0.305158594552384
17.9242581146959 -0.305158594552384
17.9648382779621 -0.305158594552384
18.0054184412284 -0.305158594552384
18.0459986044946 -0.305158594552384
18.0865787677608 -0.305158594552384
18.1271589310271 -0.305158594552384
18.1677390942933 -0.305158594552384
18.2083192575596 -0.305158594552384
18.2488994208258 -0.305158594552384
18.289479584092 -0.305158594552384
18.3300597473583 -0.305158594552384
18.3706399106245 -0.305158594552384
18.4112200738907 -0.305158594552384
18.451800237157 -0.305158594552384
18.4923804004232 -0.305158594552384
18.5329605636894 -0.305158594552384
18.5735407269557 -0.305158594552384
18.6141208902219 -0.305158594552384
18.6547010534881 -0.305158594552384
18.6952812167544 -0.305158594552384
18.7358613800206 -0.305158594552384
18.7764415432868 -0.305158594552384
18.8170217065531 -0.305158594552384
18.8576018698193 -0.305158594552384
18.8981820330855 -0.305158594552384
18.9387621963518 -0.305158594552384
18.979342359618 -0.305158594552384
19.0199225228842 -0.305158594552384
19.0605026861505 -0.305158594552384
19.1010828494167 -0.305158594552384
19.141663012683 -0.305158594552384
19.1822431759492 -0.305158594552384
19.2228233392154 -0.305158594552384
19.2634035024817 -0.305158594552384
19.3039836657479 -0.305158594552384
19.3445638290141 -0.305158594552384
19.3851439922804 -0.305158594552384
19.4257241555466 -0.305158594552384
19.4663043188128 -0.305158594552384
19.5068844820791 -0.305158594552384
19.5474646453453 -0.305158594552384
19.5880448086115 -0.305158594552384
19.6286249718778 -0.305158594552384
19.669205135144 -0.305158594552384
19.7097852984102 -0.305158594552384
19.7503654616765 -0.305158594552384
19.7909456249427 -0.305158594552384
19.8315257882089 -0.305158594552384
19.8721059514752 -0.305158594552384
19.9126861147414 -0.305158594552384
19.9532662780076 -0.305158594552384
19.9938464412739 -0.305158594552384
20.0344266045401 -0.305158594552384
20.0750067678064 -0.305158594552384
20.1155869310726 -0.305158594552384
20.1561670943388 -0.305158594552384
20.1967472576051 -0.305158594552384
20.2373274208713 -0.305158594552384
20.2779075841375 -0.305158594552384
};
\addplot [semithick, color0]
table {%
0.00412164408818653 -9.76811669328004
0.00824328817637307 -4.50269501761006
0.0123649322645596 -1.87624343017052
0.0164865763527461 -1.16839892932611
0.0288515086173057 -0.373305001257695
0.0700679494991711 -0.30809790248542
0.111284390381036 -0.305622160970996
0.152500831262902 -0.305388034741318
0.193717272144767 -0.305361726068163
0.234933713026632 -0.305358611367117
0.276150153908498 -0.305358236143154
0.317366594790363 -0.305358190669481
0.358583035672228 -0.305358185147052
0.399799476554094 -0.305358184475909
0.441015917435959 -0.305358184394323
0.482232358317824 -0.305358184384404
0.52344879919969 -0.305358184383198
0.564665240081555 -0.305358184383052
0.60588168096342 -0.305358184383034
0.647098121845286 -0.305358184383032
0.688314562727151 -0.305358184383032
0.729531003609016 -0.305358184383031
0.770747444490882 -0.305358184383032
0.811963885372747 -0.305358184383031
0.853180326254612 -0.305358184383031
0.894396767136478 -0.305358184383031
0.935613208018343 -0.305358184383031
0.976829648900208 -0.305358184383031
1.01804608978207 -0.305358184383031
1.05926253066394 -0.305358184383031
1.1004789715458 -0.305358184383031
1.14169541242767 -0.305358184383031
1.18291185330954 -0.305358184383031
1.2241282941914 -0.305358184383031
1.26534473507327 -0.305358184383031
1.30656117595513 -0.305358184383031
1.347777616837 -0.305358184383032
1.38899405771886 -0.305358184383031
1.43021049860073 -0.305358184383031
1.47142693948259 -0.305358184383031
1.51264338036446 -0.305358184383031
1.55385982124632 -0.305358184383031
1.59507626212819 -0.305358184383031
1.63629270301005 -0.305358184383031
1.67750914389192 -0.305358184383031
1.71872558477378 -0.305358184383032
1.75994202565565 -0.305358184383031
1.80115846653752 -0.305358184383031
1.84237490741938 -0.305358184383031
1.88359134830125 -0.305358184383031
1.92480778918311 -0.305358184383031
1.96602423006498 -0.305358184383031
2.00724067094684 -0.305358184383031
2.04845711182871 -0.305358184383032
2.08967355271057 -0.305358184383031
2.13088999359244 -0.305358184383031
2.1721064344743 -0.305358184383032
2.21332287535617 -0.305358184383031
2.25453931623803 -0.305358184383031
2.2957557571199 -0.305358184383031
2.33697219800176 -0.305358184383031
2.37818863888363 -0.305358184383031
2.41940507976549 -0.305358184383031
2.46062152064736 -0.305358184383031
2.50183796152923 -0.305358184383031
2.54305440241109 -0.305358184383031
2.58427084329296 -0.305358184383031
2.62548728417482 -0.305358184383032
2.66670372505669 -0.305358184383031
2.70792016593855 -0.305358184383032
2.74913660682042 -0.305358184383031
2.79035304770228 -0.305358184383031
2.83156948858415 -0.305358184383031
2.87278592946601 -0.305358184383031
2.91400237034788 -0.305358184383031
2.95521881122974 -0.305358184383031
2.99643525211161 -0.305358184383031
3.03765169299347 -0.305358184383031
3.07886813387534 -0.305358184383031
3.12008457475721 -0.305358184383031
3.16130101563907 -0.305358184383032
3.20251745652094 -0.305358184383031
3.2437338974028 -0.305358184383031
3.28495033828467 -0.305358184383031
3.32616677916653 -0.305358184383031
3.3673832200484 -0.305358184383031
3.40859966093026 -0.305358184383031
3.44981610181213 -0.305358184383031
3.49103254269399 -0.305358184383031
3.53224898357586 -0.305358184383031
3.57346542445772 -0.305358184383032
3.61468186533959 -0.305358184383031
3.65589830622145 -0.305358184383031
3.69711474710332 -0.305358184383031
3.73833118798519 -0.305358184383031
3.77954762886705 -0.305358184383031
3.82076406974892 -0.305358184383031
3.86198051063078 -0.305358184383031
3.90319695151265 -0.305358184383031
3.94441339239451 -0.305358184383031
3.98562983327638 -0.305358184383031
4.02684627415824 -0.305358184383031
4.06806271504011 -0.305358184383031
4.10927915592197 -0.305358184383031
4.15049559680384 -0.305358184383032
4.1917120376857 -0.305358184383031
4.23292847856757 -0.305358184383032
4.27414491944944 -0.305358184383031
4.3153613603313 -0.305358184383031
4.35657780121317 -0.305358184383031
4.39779424209503 -0.305358184383031
4.4390106829769 -0.305358184383031
4.48022712385876 -0.305358184383031
4.52144356474063 -0.305358184383031
4.56266000562249 -0.305358184383031
4.60387644650436 -0.305358184383031
4.64509288738622 -0.305358184383031
4.68630932826809 -0.305358184383032
4.72752576914995 -0.305358184383031
4.76874221003182 -0.305358184383031
4.80995865091368 -0.305358184383031
4.85117509179555 -0.305358184383031
4.89239153267742 -0.305358184383032
4.93360797355928 -0.305358184383031
4.97482441444115 -0.305358184383032
5.01604085532301 -0.305358184383032
5.05725729620488 -0.305358184383031
5.09847373708674 -0.305358184383031
5.13969017796861 -0.305358184383032
5.18090661885047 -0.305358184383031
5.22212305973234 -0.305358184383031
5.2633395006142 -0.305358184383031
5.30455594149607 -0.305358184383032
5.34577238237793 -0.305358184383031
5.3869888232598 -0.305358184383031
5.42820526414166 -0.305358184383031
5.46942170502353 -0.305358184383031
5.5106381459054 -0.305358184383031
5.55185458678726 -0.305358184383031
5.59307102766913 -0.305358184383031
5.63428746855099 -0.305358184383031
5.67550390943286 -0.305358184383031
5.71672035031472 -0.305358184383032
5.75793679119659 -0.305358184383032
5.79915323207845 -0.305358184383031
5.84036967296032 -0.305358184383031
5.88158611384218 -0.305358184383031
5.92280255472405 -0.305358184383031
5.96401899560591 -0.305358184383031
6.00523543648778 -0.305358184383031
6.04645187736964 -0.305358184383031
6.08766831825151 -0.305358184383031
6.12888475913338 -0.305358184383031
6.17010120001524 -0.305358184383031
6.21131764089711 -0.305358184383031
6.25253408177897 -0.305358184383031
6.29375052266084 -0.305358184383031
6.3349669635427 -0.305358184383031
6.37618340442457 -0.305358184383031
6.41739984530643 -0.305358184383031
6.4586162861883 -0.305358184383031
6.49983272707016 -0.305358184383031
6.54104916795203 -0.305358184383031
6.58226560883389 -0.305358184383032
6.62348204971576 -0.305358184383032
6.66469849059762 -0.305358184383031
6.70591493147949 -0.305358184383032
6.74713137236136 -0.305358184383031
6.78834781324322 -0.305358184383031
6.82956425412509 -0.305358184383031
6.87078069500695 -0.305358184383031
6.91199713588882 -0.305358184383031
6.95321357677068 -0.305358184383031
6.99443001765255 -0.305358184383031
7.03564645853441 -0.305358184383032
7.07686289941628 -0.305358184383031
7.11807934029814 -0.305358184383031
7.15929578118001 -0.305358184383031
7.20051222206187 -0.305358184383031
7.24172866294374 -0.305358184383031
7.2829451038256 -0.305358184383031
7.32416154470747 -0.305358184383031
7.36537798558934 -0.305358184383031
7.4065944264712 -0.305358184383031
7.44781086735307 -0.305358184383031
7.48902730823493 -0.305358184383031
7.5302437491168 -0.305358184383031
7.57146018999866 -0.305358184383031
7.61267663088053 -0.305358184383031
7.65389307176239 -0.305358184383031
7.69510951264426 -0.305358184383031
7.73632595352612 -0.305358184383031
7.77754239440799 -0.305358184383031
7.81875883528985 -0.305358184383031
7.85997527617172 -0.305358184383031
7.90119171705358 -0.305358184383031
7.94240815793545 -0.305358184383031
7.98362459881732 -0.305358184383031
8.02484103969918 -0.305358184383031
8.06605748058105 -0.305358184383031
8.10727392146291 -0.305358184383031
8.14849036234478 -0.305358184383031
8.18970680322664 -0.305358184383031
8.23092324410851 -0.305358184383032
8.27213968499037 -0.305358184383031
8.31335612587224 -0.305358184383031
8.3545725667541 -0.305358184383031
8.39578900763597 -0.305358184383031
8.43700544851783 -0.305358184383031
8.4782218893997 -0.305358184383032
8.51943833028156 -0.305358184383031
8.56065477116343 -0.305358184383031
8.6018712120453 -0.305358184383031
8.64308765292716 -0.305358184383031
8.68430409380903 -0.305358184383031
8.72552053469089 -0.305358184383031
8.76673697557276 -0.305358184383032
8.80795341645462 -0.305358184383031
8.84916985733649 -0.305358184383031
8.89038629821835 -0.305358184383031
8.93160273910022 -0.305358184383032
8.97281917998208 -0.305358184383031
9.01403562086395 -0.305358184383031
9.05525206174581 -0.305358184383031
9.09646850262768 -0.305358184383031
9.13768494350954 -0.305358184383031
9.17890138439141 -0.305358184383031
9.22011782527328 -0.305358184383031
9.26133426615514 -0.305358184383031
9.30255070703701 -0.305358184383031
9.34376714791887 -0.305358184383032
9.38498358880074 -0.305358184383031
9.4262000296826 -0.305358184383031
9.46741647056447 -0.305358184383031
9.50863291144633 -0.305358184383031
9.5498493523282 -0.305358184383031
9.59106579321006 -0.305358184383032
9.63228223409193 -0.305358184383031
9.67349867497379 -0.305358184383031
9.71471511585566 -0.305358184383031
9.75593155673752 -0.305358184383031
9.79714799761939 -0.305358184383032
9.83836443850126 -0.305358184383031
9.87958087938312 -0.305358184383031
9.92079732026499 -0.305358184383031
9.96201376114685 -0.305358184383031
10.0032302020287 -0.305358184383031
10.0444466429106 -0.305358184383032
10.0856630837924 -0.305358184383032
10.1268795246743 -0.305358184383031
10.1680959655562 -0.305358184383031
10.209312406438 -0.305358184383031
10.2505288473199 -0.305358184383031
10.2917452882018 -0.305358184383031
10.3329617290836 -0.305358184383031
10.3741781699655 -0.305358184383032
10.4153946108474 -0.305358184383031
10.4566110517292 -0.305358184383031
10.4978274926111 -0.305358184383031
10.539043933493 -0.305358184383031
10.5802603743748 -0.305358184383031
10.6214768152567 -0.305358184383031
10.6626932561386 -0.305358184383031
10.7039096970204 -0.305358184383031
10.7451261379023 -0.305358184383031
10.7863425787842 -0.305358184383031
10.827559019666 -0.305358184383031
10.8687754605479 -0.305358184383031
10.9099919014298 -0.305358184383031
10.9512083423116 -0.305358184383031
10.9924247831935 -0.305358184383031
11.0336412240753 -0.305358184383031
11.0748576649572 -0.305358184383031
11.1160741058391 -0.305358184383031
11.1572905467209 -0.305358184383031
11.1985069876028 -0.305358184383031
11.2397234284847 -0.305358184383031
11.2809398693665 -0.305358184383031
11.3221563102484 -0.305358184383031
11.3633727511303 -0.305358184383031
11.4045891920121 -0.305358184383031
11.445805632894 -0.305358184383031
11.4870220737759 -0.305358184383031
11.5282385146577 -0.305358184383032
11.5694549555396 -0.305358184383031
11.6106713964215 -0.305358184383031
11.6518878373033 -0.305358184383031
11.6931042781852 -0.305358184383032
11.7343207190671 -0.305358184383031
11.7755371599489 -0.305358184383031
11.8167536008308 -0.305358184383031
11.8579700417127 -0.305358184383031
11.8991864825945 -0.305358184383032
11.9404029234764 -0.305358184383031
11.9816193643583 -0.305358184383031
12.0228358052401 -0.305358184383032
12.064052246122 -0.305358184383031
12.1052686870038 -0.305358184383032
12.1464851278857 -0.305358184383031
12.1877015687676 -0.305358184383031
12.2289180096494 -0.305358184383032
12.2701344505313 -0.305358184383031
12.3113508914132 -0.305358184383031
12.352567332295 -0.305358184383031
12.3937837731769 -0.305358184383031
12.4350002140588 -0.305358184383031
12.4762166549406 -0.305358184383032
12.5174330958225 -0.305358184383031
12.5586495367044 -0.305358184383031
12.5998659775862 -0.305358184383031
12.6410824184681 -0.305358184383032
12.68229885935 -0.305358184383031
12.7235153002318 -0.305358184383031
12.7647317411137 -0.305358184383032
12.8059481819956 -0.305358184383031
12.8471646228774 -0.305358184383032
12.8883810637593 -0.305358184383031
12.9295975046412 -0.305358184383031
12.970813945523 -0.305358184383031
13.0120303864049 -0.305358184383031
13.0532468272868 -0.305358184383031
13.0944632681686 -0.305358184383032
13.1356797090505 -0.305358184383031
13.1768961499323 -0.305358184383031
13.2181125908142 -0.305358184383031
13.2593290316961 -0.305358184383032
13.3005454725779 -0.305358184383031
13.3417619134598 -0.305358184383031
13.3829783543417 -0.305358184383031
13.4241947952235 -0.305358184383031
13.4654112361054 -0.305358184383031
13.5066276769873 -0.305358184383031
13.5478441178691 -0.305358184383031
13.589060558751 -0.305358184383031
13.6302769996329 -0.305358184383031
13.6714934405147 -0.305358184383032
13.7127098813966 -0.305358184383031
13.7539263222785 -0.305358184383032
13.7951427631603 -0.305358184383031
13.8363592040422 -0.305358184383031
13.8775756449241 -0.305358184383031
13.9187920858059 -0.305358184383032
13.9600085266878 -0.305358184383031
14.0012249675697 -0.305358184383031
14.0424414084515 -0.305358184383031
14.0836578493334 -0.305358184383031
14.1248742902152 -0.305358184383032
14.1660907310971 -0.305358184383031
14.207307171979 -0.305358184383031
14.2485236128608 -0.305358184383031
14.2897400537427 -0.305358184383031
14.3309564946246 -0.305358184383031
14.3721729355064 -0.305358184383032
14.4133893763883 -0.305358184383031
14.4546058172702 -0.305358184383031
14.495822258152 -0.305358184383031
14.5370386990339 -0.305358184383031
14.5782551399158 -0.305358184383031
14.6194715807976 -0.305358184383031
14.6606880216795 -0.305358184383031
14.7019044625614 -0.305358184383031
14.7431209034432 -0.305358184383031
14.7843373443251 -0.305358184383031
14.825553785207 -0.305358184383031
14.8667702260888 -0.305358184383032
14.9079866669707 -0.305358184383031
14.9492031078526 -0.305358184383031
14.9904195487344 -0.305358184383032
15.0316359896163 -0.305358184383031
15.0728524304982 -0.305358184383031
15.11406887138 -0.305358184383031
15.1552853122619 -0.305358184383031
15.1965017531437 -0.305358184383031
15.2377181940256 -0.305358184383032
15.2789346349075 -0.305358184383031
15.3201510757893 -0.305358184383031
15.3613675166712 -0.305358184383031
15.4025839575531 -0.305358184383031
15.4438003984349 -0.305358184383031
15.4850168393168 -0.305358184383032
15.5262332801987 -0.305358184383031
15.5674497210805 -0.305358184383031
15.6086661619624 -0.305358184383031
15.6498826028443 -0.305358184383031
15.6910990437261 -0.305358184383031
15.732315484608 -0.305358184383031
15.7735319254899 -0.305358184383031
15.8147483663717 -0.305358184383032
15.8559648072536 -0.305358184383031
15.8971812481355 -0.305358184383031
15.9383976890173 -0.305358184383031
15.9796141298992 -0.305358184383031
16.0208305707811 -0.305358184383031
16.0620470116629 -0.305358184383031
16.1032634525448 -0.305358184383031
16.1444798934267 -0.305358184383031
16.1856963343085 -0.305358184383031
16.2269127751904 -0.305358184383031
16.2681292160722 -0.305358184383031
16.3093456569541 -0.305358184383032
16.350562097836 -0.305358184383031
16.3917785387178 -0.305358184383031
16.4329949795997 -0.305358184383031
16.4742114204816 -0.305358184383031
16.5154278613634 -0.305358184383031
16.5566443022453 -0.305358184383031
16.5978607431272 -0.305358184383031
16.639077184009 -0.305358184383031
16.6802936248909 -0.305358184383031
16.7215100657728 -0.305358184383031
16.7627265066546 -0.305358184383031
16.8039429475365 -0.305358184383031
16.8451593884184 -0.305358184383031
16.8863758293002 -0.305358184383031
16.9275922701821 -0.305358184383031
16.968808711064 -0.305358184383031
17.0100251519458 -0.305358184383031
17.0512415928277 -0.305358184383032
17.0924580337096 -0.305358184383031
17.1336744745914 -0.305358184383031
17.1748909154733 -0.305358184383032
17.2161073563551 -0.305358184383031
17.257323797237 -0.305358184383031
17.2985402381189 -0.305358184383031
17.3397566790007 -0.305358184383031
17.3809731198826 -0.305358184383031
17.4221895607645 -0.305358184383031
17.4634060016463 -0.305358184383031
17.5046224425282 -0.305358184383031
17.5458388834101 -0.305358184383031
17.5870553242919 -0.305358184383031
17.6282717651738 -0.305358184383031
17.6694882060557 -0.305358184383032
17.7107046469375 -0.305358184383031
17.7519210878194 -0.305358184383031
17.7931375287013 -0.305358184383032
17.8343539695831 -0.305358184383031
17.875570410465 -0.305358184383032
17.9167868513469 -0.305358184383031
17.9580032922287 -0.305358184383031
17.9992197331106 -0.305358184383031
18.0404361739925 -0.305358184383031
18.0816526148743 -0.305358184383031
18.1228690557562 -0.305358184383031
18.1640854966381 -0.305358184383031
18.2053019375199 -0.305358184383031
18.2465183784018 -0.305358184383032
18.2877348192836 -0.305358184383031
18.3289512601655 -0.305358184383031
18.3701677010474 -0.305358184383031
18.4113841419292 -0.305358184383031
18.4526005828111 -0.305358184383032
18.493817023693 -0.305358184383031
18.5350334645748 -0.305358184383031
18.5762499054567 -0.305358184383031
18.6174663463386 -0.305358184383031
18.6586827872204 -0.305358184383031
18.6998992281023 -0.305358184383031
18.7411156689842 -0.305358184383031
18.782332109866 -0.305358184383031
18.8235485507479 -0.305358184383031
18.8647649916298 -0.305358184383031
18.9059814325116 -0.305358184383031
18.9471978733935 -0.305358184383031
18.9884143142754 -0.305358184383031
19.0296307551572 -0.305358184383031
19.0708471960391 -0.305358184383032
19.112063636921 -0.305358184383031
19.1532800778028 -0.305358184383031
19.1944965186847 -0.305358184383031
19.2357129595666 -0.305358184383031
19.2769294004484 -0.305358184383031
19.3181458413303 -0.305358184383031
19.3593622822121 -0.305358184383031
19.400578723094 -0.305358184383031
19.4417951639759 -0.305358184383031
19.4830116048577 -0.305358184383031
19.5242280457396 -0.305358184383031
19.5654444866215 -0.305358184383032
19.6066609275033 -0.305358184383031
19.6478773683852 -0.305358184383031
19.6890938092671 -0.305358184383031
19.7303102501489 -0.305358184383032
19.7715266910308 -0.305358184383031
19.8127431319127 -0.305358184383031
19.8539595727945 -0.305358184383031
19.8951760136764 -0.305358184383031
19.9363924545583 -0.305358184383031
19.9776088954401 -0.305358184383031
20.018825336322 -0.305358184383031
20.0600417772039 -0.305358184383032
20.1012582180857 -0.305358184383031
20.1424746589676 -0.305358184383031
20.1836910998495 -0.305358184383031
20.2249075407313 -0.305358184383031
20.2661239816132 -0.305358184383031
20.307340422495 -0.305358184383031
20.3485568633769 -0.305358184383031
20.3897733042588 -0.305358184383031
20.4309897451406 -0.305358184383031
20.4722061860225 -0.305358184383031
20.5134226269044 -0.305358184383032
20.5546390677862 -0.305358184383031
20.5958555086681 -0.305358184383032
};
\addplot [semithick, color0]
table {%
0.00405502104716292 -9.7681237885437
0.00811004209432585 -4.48059122790692
0.0121650631414888 -1.85824846651736
0.0162200841886517 -1.15499117652503
0.0283851473301405 -0.362045253103433
0.0689353578017697 -0.289801047002773
0.109485568273399 -0.286592808505625
0.150035778745028 -0.28627521412588
0.190585989216657 -0.286238983930556
0.231136199688287 -0.286234672429362
0.271686410159916 -0.286234152099517
0.312236620631545 -0.286234089001152
0.352786831103174 -0.286234081336683
0.393337041574804 -0.286234080405148
0.433887252046433 -0.286234080291907
0.474437462518062 -0.286234080278139
0.514987672989691 -0.286234080276465
0.55553788346132 -0.286234080276262
0.59608809393295 -0.286234080276237
0.636638304404579 -0.286234080276234
0.677188514876208 -0.286234080276234
0.717738725347837 -0.286234080276234
0.758288935819467 -0.286234080276234
0.798839146291096 -0.286234080276234
0.839389356762725 -0.286234080276234
0.879939567234354 -0.286234080276234
0.920489777705984 -0.286234080276234
0.961039988177613 -0.286234080276234
1.00159019864924 -0.286234080276234
1.04214040912087 -0.286234080276234
1.0826906195925 -0.286234080276234
1.12324083006413 -0.286234080276234
1.16379104053576 -0.286234080276234
1.20434125100739 -0.286234080276234
1.24489146147902 -0.286234080276234
1.28544167195065 -0.286234080276234
1.32599188242228 -0.286234080276234
1.36654209289391 -0.286234080276234
1.40709230336553 -0.286234080276234
1.44764251383716 -0.286234080276234
1.48819272430879 -0.286234080276234
1.52874293478042 -0.286234080276233
1.56929314525205 -0.286234080276234
1.60984335572368 -0.286234080276234
1.65039356619531 -0.286234080276234
1.69094377666694 -0.286234080276234
1.73149398713857 -0.286234080276234
1.7720441976102 -0.286234080276234
1.81259440808183 -0.286234080276234
1.85314461855346 -0.286234080276234
1.89369482902509 -0.286234080276234
1.93424503949671 -0.286234080276234
1.97479524996834 -0.286234080276234
2.01534546043997 -0.286234080276234
2.0558956709116 -0.286234080276234
2.09644588138323 -0.286234080276234
2.13699609185486 -0.286234080276234
2.17754630232649 -0.286234080276234
2.21809651279812 -0.286234080276234
2.25864672326975 -0.286234080276234
2.29919693374138 -0.286234080276234
2.33974714421301 -0.286234080276234
2.38029735468464 -0.286234080276234
2.42084756515627 -0.286234080276234
2.46139777562789 -0.286234080276234
2.50194798609952 -0.286234080276234
2.54249819657115 -0.286234080276234
2.58304840704278 -0.286234080276234
2.62359861751441 -0.286234080276234
2.66414882798604 -0.286234080276234
2.70469903845767 -0.286234080276234
2.7452492489293 -0.286234080276234
2.78579945940093 -0.286234080276234
2.82634966987256 -0.286234080276234
2.86689988034419 -0.286234080276234
2.90745009081582 -0.286234080276234
2.94800030128745 -0.286234080276234
2.98855051175907 -0.286234080276234
3.0291007222307 -0.286234080276234
3.06965093270233 -0.286234080276234
3.11020114317396 -0.286234080276234
3.15075135364559 -0.286234080276234
3.19130156411722 -0.286234080276234
3.23185177458885 -0.286234080276234
3.27240198506048 -0.286234080276233
3.31295219553211 -0.286234080276234
3.35350240600374 -0.286234080276233
3.39405261647537 -0.286234080276234
3.434602826947 -0.286234080276234
3.47515303741863 -0.286234080276234
3.51570324789025 -0.286234080276234
3.55625345836188 -0.286234080276234
3.59680366883351 -0.286234080276234
3.63735387930514 -0.286234080276234
3.67790408977677 -0.286234080276234
3.7184543002484 -0.286234080276234
3.75900451072003 -0.286234080276234
3.79955472119166 -0.286234080276233
3.84010493166329 -0.286234080276234
3.88065514213492 -0.286234080276234
3.92120535260655 -0.286234080276234
3.96175556307818 -0.286234080276234
4.00230577354981 -0.286234080276233
4.04285598402143 -0.286234080276234
4.08340619449306 -0.286234080276234
4.12395640496469 -0.286234080276234
4.16450661543632 -0.286234080276234
4.20505682590795 -0.286234080276234
4.24560703637958 -0.286234080276234
4.28615724685121 -0.286234080276233
4.32670745732284 -0.286234080276234
4.36725766779447 -0.286234080276233
4.4078078782661 -0.286234080276234
4.44835808873773 -0.286234080276234
4.48890829920936 -0.286234080276234
4.52945850968099 -0.286234080276234
4.57000872015261 -0.286234080276234
4.61055893062424 -0.286234080276234
4.65110914109587 -0.286234080276234
4.6916593515675 -0.286234080276234
4.73220956203913 -0.286234080276234
4.77275977251076 -0.286234080276234
4.81330998298239 -0.286234080276234
4.85386019345402 -0.286234080276234
4.89441040392565 -0.286234080276234
4.93496061439728 -0.286234080276234
4.97551082486891 -0.286234080276234
5.01606103534054 -0.286234080276234
5.05661124581217 -0.286234080276234
5.09716145628379 -0.286234080276234
5.13771166675542 -0.286234080276234
5.17826187722705 -0.286234080276234
5.21881208769868 -0.286234080276234
5.25936229817031 -0.286234080276234
5.29991250864194 -0.286234080276234
5.34046271911357 -0.286234080276234
5.3810129295852 -0.286234080276234
5.42156314005683 -0.286234080276234
5.46211335052846 -0.286234080276234
5.50266356100009 -0.286234080276234
5.54321377147172 -0.286234080276234
5.58376398194335 -0.286234080276234
5.62431419241497 -0.286234080276234
5.6648644028866 -0.286234080276233
5.70541461335823 -0.286234080276234
5.74596482382986 -0.286234080276234
5.78651503430149 -0.286234080276234
5.82706524477312 -0.286234080276234
5.86761545524475 -0.286234080276234
5.90816566571638 -0.286234080276234
5.94871587618801 -0.286234080276234
5.98926608665964 -0.286234080276234
6.02981629713127 -0.286234080276234
6.0703665076029 -0.286234080276234
6.11091671807453 -0.286234080276234
6.15146692854615 -0.286234080276234
6.19201713901778 -0.286234080276234
6.23256734948941 -0.286234080276234
6.27311755996104 -0.286234080276234
6.31366777043267 -0.286234080276234
6.3542179809043 -0.286234080276234
6.39476819137593 -0.286234080276234
6.43531840184756 -0.286234080276234
6.47586861231919 -0.286234080276234
6.51641882279082 -0.286234080276234
6.55696903326245 -0.286234080276234
6.59751924373408 -0.286234080276234
6.63806945420571 -0.286234080276234
6.67861966467733 -0.286234080276234
6.71916987514896 -0.286234080276234
6.75972008562059 -0.286234080276234
6.80027029609222 -0.286234080276234
6.84082050656385 -0.286234080276234
6.88137071703548 -0.286234080276234
6.92192092750711 -0.286234080276234
6.96247113797874 -0.286234080276234
7.00302134845037 -0.286234080276234
7.043571558922 -0.286234080276234
7.08412176939363 -0.286234080276234
7.12467197986526 -0.286234080276234
7.16522219033689 -0.286234080276233
7.20577240080851 -0.286234080276234
7.24632261128014 -0.286234080276234
7.28687282175177 -0.286234080276234
7.3274230322234 -0.286234080276234
7.36797324269503 -0.286234080276234
7.40852345316666 -0.286234080276234
7.44907366363829 -0.286234080276234
7.48962387410992 -0.286234080276234
7.53017408458155 -0.286234080276234
7.57072429505318 -0.286234080276234
7.61127450552481 -0.286234080276234
7.65182471599644 -0.286234080276234
7.69237492646807 -0.286234080276234
7.73292513693969 -0.286234080276233
7.77347534741132 -0.286234080276234
7.81402555788295 -0.286234080276234
7.85457576835458 -0.286234080276234
7.89512597882621 -0.286234080276233
7.93567618929784 -0.286234080276234
7.97622639976947 -0.286234080276234
8.0167766102411 -0.286234080276234
8.05732682071273 -0.286234080276234
8.09787703118436 -0.286234080276234
8.13842724165599 -0.286234080276234
8.17897745212762 -0.286234080276234
8.21952766259925 -0.286234080276234
8.26007787307088 -0.286234080276234
8.3006280835425 -0.286234080276234
8.34117829401413 -0.286234080276234
8.38172850448576 -0.286234080276234
8.42227871495739 -0.286234080276234
8.46282892542902 -0.286234080276234
8.50337913590065 -0.286234080276234
8.54392934637228 -0.286234080276234
8.58447955684391 -0.286234080276234
8.62502976731554 -0.286234080276234
8.66557997778717 -0.286234080276234
8.7061301882588 -0.286234080276234
8.74668039873043 -0.286234080276234
8.78723060920206 -0.286234080276234
8.82778081967368 -0.286234080276234
8.86833103014531 -0.286234080276234
8.90888124061694 -0.286234080276234
8.94943145108857 -0.286234080276234
8.9899816615602 -0.286234080276234
9.03053187203183 -0.286234080276234
9.07108208250346 -0.286234080276234
9.11163229297509 -0.286234080276234
9.15218250344672 -0.286234080276234
9.19273271391835 -0.286234080276234
9.23328292438998 -0.286234080276234
9.27383313486161 -0.286234080276234
9.31438334533324 -0.286234080276234
9.35493355580486 -0.286234080276234
9.39548376627649 -0.286234080276234
9.43603397674812 -0.286234080276234
9.47658418721975 -0.286234080276234
9.51713439769138 -0.286234080276234
9.55768460816301 -0.286234080276234
9.59823481863464 -0.286234080276234
9.63878502910627 -0.286234080276234
9.6793352395779 -0.286234080276234
9.71988545004953 -0.286234080276234
9.76043566052116 -0.286234080276234
9.80098587099279 -0.286234080276234
9.84153608146442 -0.286234080276234
9.88208629193604 -0.286234080276234
9.92263650240767 -0.286234080276234
9.9631867128793 -0.286234080276234
10.0037369233509 -0.286234080276234
10.0442871338226 -0.286234080276234
10.0848373442942 -0.286234080276234
10.1253875547658 -0.286234080276234
10.1659377652374 -0.286234080276234
10.2064879757091 -0.286234080276234
10.2470381861807 -0.286234080276234
10.2875883966523 -0.286234080276234
10.328138607124 -0.286234080276234
10.3686888175956 -0.286234080276234
10.4092390280672 -0.286234080276234
10.4497892385389 -0.286234080276234
10.4903394490105 -0.286234080276234
10.5308896594821 -0.286234080276234
10.5714398699537 -0.286234080276234
10.6119900804254 -0.286234080276234
10.652540290897 -0.286234080276234
10.6930905013686 -0.286234080276233
10.7336407118403 -0.286234080276234
10.7741909223119 -0.286234080276234
10.8147411327835 -0.286234080276234
10.8552913432551 -0.286234080276234
10.8958415537268 -0.286234080276234
10.9363917641984 -0.286234080276234
10.97694197467 -0.286234080276234
11.0174921851417 -0.286234080276234
11.0580423956133 -0.286234080276234
11.0985926060849 -0.286234080276234
11.1391428165566 -0.286234080276234
11.1796930270282 -0.286234080276234
11.2202432374998 -0.286234080276234
11.2607934479714 -0.286234080276234
11.3013436584431 -0.286234080276234
11.3418938689147 -0.286234080276234
11.3824440793863 -0.286234080276234
11.422994289858 -0.286234080276234
11.4635445003296 -0.286234080276234
11.5040947108012 -0.286234080276234
11.5446449212728 -0.286234080276234
11.5851951317445 -0.286234080276234
11.6257453422161 -0.286234080276234
11.6662955526877 -0.286234080276234
11.7068457631594 -0.286234080276234
11.747395973631 -0.286234080276234
11.7879461841026 -0.286234080276234
11.8284963945742 -0.286234080276234
11.8690466050459 -0.286234080276234
11.9095968155175 -0.286234080276234
11.9501470259891 -0.286234080276234
11.9906972364608 -0.286234080276234
12.0312474469324 -0.286234080276234
12.071797657404 -0.286234080276234
12.1123478678757 -0.286234080276234
12.1528980783473 -0.286234080276234
12.1934482888189 -0.286234080276234
12.2339984992905 -0.286234080276234
12.2745487097622 -0.286234080276234
12.3150989202338 -0.286234080276234
12.3556491307054 -0.286234080276234
12.3961993411771 -0.286234080276234
12.4367495516487 -0.286234080276234
12.4772997621203 -0.286234080276234
12.5178499725919 -0.286234080276233
12.5584001830636 -0.286234080276234
12.5989503935352 -0.286234080276234
12.6395006040068 -0.286234080276234
12.6800508144785 -0.286234080276234
12.7206010249501 -0.286234080276234
12.7611512354217 -0.286234080276234
12.8017014458934 -0.286234080276234
12.842251656365 -0.286234080276234
12.8828018668366 -0.286234080276234
12.9233520773082 -0.286234080276234
12.9639022877799 -0.286234080276234
13.0044524982515 -0.286234080276234
13.0450027087231 -0.286234080276234
13.0855529191948 -0.286234080276234
13.1261031296664 -0.286234080276234
13.166653340138 -0.286234080276234
13.2072035506096 -0.286234080276234
13.2477537610813 -0.286234080276234
13.2883039715529 -0.286234080276234
13.3288541820245 -0.286234080276234
13.3694043924962 -0.286234080276234
13.4099546029678 -0.286234080276234
13.4505048134394 -0.286234080276234
13.491055023911 -0.286234080276234
13.5316052343827 -0.286234080276234
13.5721554448543 -0.286234080276234
13.6127056553259 -0.286234080276234
13.6532558657976 -0.286234080276233
13.6938060762692 -0.286234080276234
13.7343562867408 -0.286234080276234
13.7749064972125 -0.286234080276234
13.8154567076841 -0.286234080276234
13.8560069181557 -0.286234080276234
13.8965571286273 -0.286234080276234
13.937107339099 -0.286234080276234
13.9776575495706 -0.286234080276234
14.0182077600422 -0.286234080276233
14.0587579705139 -0.286234080276234
14.0993081809855 -0.286234080276234
14.1398583914571 -0.286234080276234
14.1804086019287 -0.286234080276234
14.2209588124004 -0.286234080276234
14.261509022872 -0.286234080276234
14.3020592333436 -0.286234080276234
14.3426094438153 -0.286234080276233
14.3831596542869 -0.286234080276234
14.4237098647585 -0.286234080276234
14.4642600752301 -0.286234080276234
14.5048102857018 -0.286234080276234
14.5453604961734 -0.286234080276234
14.585910706645 -0.286234080276234
14.6264609171167 -0.286234080276234
14.6670111275883 -0.286234080276234
14.7075613380599 -0.286234080276234
14.7481115485316 -0.286234080276234
14.7886617590032 -0.286234080276234
14.8292119694748 -0.286234080276234
14.8697621799464 -0.286234080276234
14.9103123904181 -0.286234080276234
14.9508626008897 -0.286234080276234
14.9914128113613 -0.286234080276234
15.031963021833 -0.286234080276234
15.0725132323046 -0.286234080276234
15.1130634427762 -0.286234080276234
15.1536136532478 -0.286234080276234
15.1941638637195 -0.286234080276234
15.2347140741911 -0.286234080276234
15.2752642846627 -0.286234080276234
15.3158144951344 -0.286234080276234
15.356364705606 -0.286234080276234
15.3969149160776 -0.286234080276234
15.4374651265493 -0.286234080276234
15.4780153370209 -0.286234080276234
15.5185655474925 -0.286234080276234
15.5591157579641 -0.286234080276234
15.5996659684358 -0.286234080276234
15.6402161789074 -0.286234080276234
15.680766389379 -0.286234080276234
15.7213165998507 -0.286234080276234
15.7618668103223 -0.286234080276234
15.8024170207939 -0.286234080276234
15.8429672312655 -0.286234080276234
15.8835174417372 -0.286234080276234
15.9240676522088 -0.286234080276234
15.9646178626804 -0.286234080276234
16.0051680731521 -0.286234080276234
16.0457182836237 -0.286234080276234
16.0862684940953 -0.286234080276234
16.1268187045669 -0.286234080276234
16.1673689150386 -0.286234080276234
16.2079191255102 -0.286234080276234
16.2484693359818 -0.286234080276234
16.2890195464535 -0.286234080276234
16.3295697569251 -0.286234080276234
16.3701199673967 -0.286234080276234
16.4106701778684 -0.286234080276233
16.45122038834 -0.286234080276234
16.4917705988116 -0.286234080276234
16.5323208092832 -0.286234080276234
16.5728710197549 -0.286234080276234
16.6134212302265 -0.286234080276234
16.6539714406981 -0.286234080276234
16.6945216511698 -0.286234080276234
16.7350718616414 -0.286234080276234
16.775622072113 -0.286234080276234
16.8161722825846 -0.286234080276234
16.8567224930563 -0.286234080276234
16.8972727035279 -0.286234080276234
16.9378229139995 -0.286234080276234
16.9783731244712 -0.286234080276233
17.0189233349428 -0.286234080276234
17.0594735454144 -0.286234080276234
17.100023755886 -0.286234080276234
17.1405739663577 -0.286234080276234
17.1811241768293 -0.286234080276234
17.2216743873009 -0.286234080276234
17.2622245977726 -0.286234080276234
17.3027748082442 -0.286234080276234
17.3433250187158 -0.286234080276234
17.3838752291875 -0.286234080276234
17.4244254396591 -0.286234080276234
17.4649756501307 -0.286234080276234
17.5055258606023 -0.286234080276234
17.546076071074 -0.286234080276234
17.5866262815456 -0.286234080276234
17.6271764920172 -0.286234080276234
17.6677267024889 -0.286234080276234
17.7082769129605 -0.286234080276234
17.7488271234321 -0.286234080276234
17.7893773339037 -0.286234080276234
17.8299275443754 -0.286234080276234
17.870477754847 -0.286234080276234
17.9110279653186 -0.286234080276234
17.9515781757903 -0.286234080276234
17.9921283862619 -0.286234080276234
18.0326785967335 -0.286234080276234
18.0732288072052 -0.286234080276234
18.1137790176768 -0.286234080276234
18.1543292281484 -0.286234080276234
18.19487943862 -0.286234080276234
18.2354296490917 -0.286234080276234
18.2759798595633 -0.286234080276234
18.3165300700349 -0.286234080276234
18.3570802805066 -0.286234080276234
18.3976304909782 -0.286234080276234
18.4381807014498 -0.286234080276234
18.4787309119214 -0.286234080276234
18.5192811223931 -0.286234080276234
18.5598313328647 -0.286234080276234
18.6003815433363 -0.286234080276234
18.640931753808 -0.286234080276234
18.6814819642796 -0.286234080276234
18.7220321747512 -0.286234080276234
18.7625823852228 -0.286234080276234
18.8031325956945 -0.286234080276234
18.8436828061661 -0.286234080276234
18.8842330166377 -0.286234080276234
18.9247832271094 -0.286234080276234
18.965333437581 -0.286234080276234
19.0058836480526 -0.286234080276234
19.0464338585243 -0.286234080276234
19.0869840689959 -0.286234080276234
19.1275342794675 -0.286234080276234
19.1680844899391 -0.286234080276234
19.2086347004108 -0.286234080276234
19.2491849108824 -0.286234080276234
19.289735121354 -0.286234080276234
19.3302853318257 -0.286234080276234
19.3708355422973 -0.286234080276234
19.4113857527689 -0.286234080276234
19.4519359632405 -0.286234080276234
19.4924861737122 -0.286234080276234
19.5330363841838 -0.286234080276234
19.5735865946554 -0.286234080276234
19.6141368051271 -0.286234080276234
19.6546870155987 -0.286234080276234
19.6952372260703 -0.286234080276234
19.7357874365419 -0.286234080276234
19.7763376470136 -0.286234080276234
19.8168878574852 -0.286234080276234
19.8574380679568 -0.286234080276234
19.8979882784285 -0.286234080276234
19.9385384889001 -0.286234080276234
19.9790886993717 -0.286234080276234
20.0196389098434 -0.286234080276233
20.060189120315 -0.286234080276234
20.1007393307866 -0.286234080276234
20.1412895412582 -0.286234080276234
20.1818397517299 -0.286234080276234
20.2223899622015 -0.286234080276234
20.2629401726731 -0.286234080276234
};
\addplot [semithick, color0]
table {%
0.00404983493036498 -9.76806050049513
0.00809966986072996 -4.5011976865455
0.0121495047910949 -1.88402637802896
0.0161993397214599 -1.18135160600893
0.0283488445125549 -0.398207952915499
0.0688471938162046 -0.336535868986404
0.109345543119854 -0.334272514623339
0.149843892423504 -0.334059852128644
0.190342241727154 -0.334036000057634
0.230840591030804 -0.334033177927623
0.271338940334454 -0.334032838020481
0.311837289638103 -0.334032796829862
0.352335638941753 -0.334032791827702
0.392833988245403 -0.334032791219793
0.433332337549053 -0.334032791145894
0.473830686852703 -0.33403279113691
0.514329036156352 -0.334032791135818
0.554827385460002 -0.334032791135685
0.595325734763652 -0.334032791135668
0.635824084067302 -0.334032791135666
0.676322433370952 -0.334032791135666
0.716820782674601 -0.334032791135666
0.757319131978251 -0.334032791135666
0.797817481281901 -0.334032791135666
0.838315830585551 -0.334032791135666
0.8788141798892 -0.334032791135666
0.91931252919285 -0.334032791135666
0.9598108784965 -0.334032791135666
1.00030922780015 -0.334032791135666
1.0408075771038 -0.334032791135666
1.08130592640745 -0.334032791135666
1.1218042757111 -0.334032791135666
1.16230262501475 -0.334032791135666
1.2028009743184 -0.334032791135666
1.24329932362205 -0.334032791135666
1.2837976729257 -0.334032791135666
1.32429602222935 -0.334032791135666
1.364794371533 -0.334032791135666
1.40529272083665 -0.334032791135666
1.4457910701403 -0.334032791135666
1.48628941944395 -0.334032791135666
1.5267877687476 -0.334032791135666
1.56728611805125 -0.334032791135666
1.6077844673549 -0.334032791135666
1.64828281665855 -0.334032791135666
1.6887811659622 -0.334032791135666
1.72927951526585 -0.334032791135666
1.7697778645695 -0.334032791135666
1.81027621387315 -0.334032791135666
1.8507745631768 -0.334032791135666
1.89127291248045 -0.334032791135666
1.93177126178409 -0.334032791135666
1.97226961108774 -0.334032791135666
2.01276796039139 -0.334032791135666
2.05326630969504 -0.334032791135666
2.09376465899869 -0.334032791135666
2.13426300830234 -0.334032791135666
2.17476135760599 -0.334032791135666
2.21525970690964 -0.334032791135666
2.25575805621329 -0.334032791135666
2.29625640551694 -0.334032791135666
2.33675475482059 -0.334032791135666
2.37725310412424 -0.334032791135666
2.41775145342789 -0.334032791135666
2.45824980273154 -0.334032791135666
2.49874815203519 -0.334032791135666
2.53924650133884 -0.334032791135666
2.57974485064249 -0.334032791135666
2.62024319994614 -0.334032791135666
2.66074154924979 -0.334032791135666
2.70123989855344 -0.334032791135666
2.74173824785709 -0.334032791135666
2.78223659716074 -0.334032791135666
2.82273494646439 -0.334032791135666
2.86323329576804 -0.334032791135666
2.90373164507169 -0.334032791135666
2.94422999437534 -0.334032791135666
2.98472834367899 -0.334032791135666
3.02522669298264 -0.334032791135666
3.06572504228629 -0.334032791135666
3.10622339158994 -0.334032791135666
3.14672174089359 -0.334032791135666
3.18722009019724 -0.334032791135666
3.22771843950089 -0.334032791135666
3.26821678880454 -0.334032791135666
3.30871513810819 -0.334032791135666
3.34921348741184 -0.334032791135666
3.38971183671549 -0.334032791135666
3.43021018601914 -0.334032791135666
3.47070853532279 -0.334032791135666
3.51120688462644 -0.334032791135666
3.55170523393009 -0.334032791135666
3.59220358323374 -0.334032791135666
3.63270193253739 -0.334032791135666
3.67320028184104 -0.334032791135666
3.71369863114469 -0.334032791135666
3.75419698044834 -0.334032791135666
3.79469532975199 -0.334032791135666
3.83519367905564 -0.334032791135666
3.87569202835929 -0.334032791135666
3.91619037766293 -0.334032791135666
3.95668872696658 -0.334032791135666
3.99718707627023 -0.334032791135666
4.03768542557388 -0.334032791135666
4.07818377487753 -0.334032791135666
4.11868212418118 -0.334032791135666
4.15918047348483 -0.334032791135666
4.19967882278848 -0.334032791135666
4.24017717209213 -0.334032791135666
4.28067552139578 -0.334032791135666
4.32117387069943 -0.334032791135666
4.36167222000308 -0.334032791135666
4.40217056930673 -0.334032791135666
4.44266891861038 -0.334032791135666
4.48316726791403 -0.334032791135666
4.52366561721768 -0.334032791135666
4.56416396652133 -0.334032791135666
4.60466231582498 -0.334032791135666
4.64516066512863 -0.334032791135666
4.68565901443228 -0.334032791135666
4.72615736373593 -0.334032791135666
4.76665571303958 -0.334032791135666
4.80715406234323 -0.334032791135666
4.84765241164688 -0.334032791135666
4.88815076095053 -0.334032791135666
4.92864911025418 -0.334032791135666
4.96914745955783 -0.334032791135666
5.00964580886148 -0.334032791135666
5.05014415816513 -0.334032791135666
5.09064250746878 -0.334032791135666
5.13114085677243 -0.334032791135666
5.17163920607608 -0.334032791135666
5.21213755537973 -0.334032791135666
5.25263590468338 -0.334032791135666
5.29313425398703 -0.334032791135666
5.33363260329068 -0.334032791135666
5.37413095259433 -0.334032791135666
5.41462930189798 -0.334032791135666
5.45512765120163 -0.334032791135666
5.49562600050528 -0.334032791135666
5.53612434980893 -0.334032791135666
5.57662269911258 -0.334032791135666
5.61712104841623 -0.334032791135666
5.65761939771988 -0.334032791135666
5.69811774702353 -0.334032791135666
5.73861609632718 -0.334032791135666
5.77911444563083 -0.334032791135666
5.81961279493447 -0.334032791135666
5.86011114423812 -0.334032791135666
5.90060949354177 -0.334032791135666
5.94110784284542 -0.334032791135666
5.98160619214907 -0.334032791135666
6.02210454145272 -0.334032791135666
6.06260289075637 -0.334032791135666
6.10310124006002 -0.334032791135666
6.14359958936367 -0.334032791135666
6.18409793866732 -0.334032791135666
6.22459628797097 -0.334032791135666
6.26509463727462 -0.334032791135666
6.30559298657827 -0.334032791135666
6.34609133588192 -0.334032791135666
6.38658968518557 -0.334032791135666
6.42708803448922 -0.334032791135666
6.46758638379287 -0.334032791135666
6.50808473309652 -0.334032791135666
6.54858308240017 -0.334032791135666
6.58908143170382 -0.334032791135666
6.62957978100747 -0.334032791135666
6.67007813031112 -0.334032791135666
6.71057647961477 -0.334032791135666
6.75107482891842 -0.334032791135666
6.79157317822207 -0.334032791135666
6.83207152752572 -0.334032791135666
6.87256987682937 -0.334032791135666
6.91306822613302 -0.334032791135666
6.95356657543667 -0.334032791135666
6.99406492474032 -0.334032791135666
7.03456327404397 -0.334032791135666
7.07506162334762 -0.334032791135666
7.11555997265127 -0.334032791135666
7.15605832195492 -0.334032791135666
7.19655667125857 -0.334032791135666
7.23705502056222 -0.334032791135666
7.27755336986587 -0.334032791135666
7.31805171916952 -0.334032791135666
7.35855006847317 -0.334032791135666
7.39904841777682 -0.334032791135666
7.43954676708047 -0.334032791135666
7.48004511638412 -0.334032791135666
7.52054346568777 -0.334032791135666
7.56104181499142 -0.334032791135666
7.60154016429507 -0.334032791135666
7.64203851359872 -0.334032791135666
7.68253686290237 -0.334032791135666
7.72303521220601 -0.334032791135666
7.76353356150967 -0.334032791135666
7.80403191081331 -0.334032791135666
7.84453026011696 -0.334032791135666
7.88502860942061 -0.334032791135666
7.92552695872426 -0.334032791135666
7.96602530802791 -0.334032791135666
8.00652365733156 -0.334032791135666
8.04702200663521 -0.334032791135666
8.08752035593886 -0.334032791135666
8.12801870524251 -0.334032791135666
8.16851705454616 -0.334032791135666
8.20901540384981 -0.334032791135666
8.24951375315346 -0.334032791135666
8.29001210245711 -0.334032791135666
8.33051045176076 -0.334032791135666
8.37100880106441 -0.334032791135666
8.41150715036806 -0.334032791135666
8.45200549967171 -0.334032791135666
8.49250384897536 -0.334032791135666
8.53300219827901 -0.334032791135666
8.57350054758266 -0.334032791135666
8.61399889688631 -0.334032791135666
8.65449724618996 -0.334032791135666
8.69499559549361 -0.334032791135666
8.73549394479726 -0.334032791135666
8.77599229410091 -0.334032791135666
8.81649064340456 -0.334032791135666
8.85698899270821 -0.334032791135666
8.89748734201186 -0.334032791135666
8.93798569131551 -0.334032791135666
8.97848404061916 -0.334032791135666
9.01898238992281 -0.334032791135666
9.05948073922646 -0.334032791135666
9.09997908853011 -0.334032791135666
9.14047743783376 -0.334032791135666
9.18097578713741 -0.334032791135666
9.22147413644106 -0.334032791135666
9.26197248574471 -0.334032791135666
9.30247083504836 -0.334032791135666
9.34296918435201 -0.334032791135666
9.38346753365566 -0.334032791135666
9.42396588295931 -0.334032791135666
9.46446423226296 -0.334032791135666
9.50496258156661 -0.334032791135666
9.54546093087026 -0.334032791135666
9.58595928017391 -0.334032791135666
9.62645762947755 -0.334032791135666
9.66695597878121 -0.334032791135666
9.70745432808486 -0.334032791135666
9.7479526773885 -0.334032791135666
9.78845102669215 -0.334032791135666
9.8289493759958 -0.334032791135666
9.86944772529945 -0.334032791135666
9.9099460746031 -0.334032791135666
9.95044442390675 -0.334032791135666
9.9909427732104 -0.334032791135666
10.0314411225141 -0.334032791135666
10.0719394718177 -0.334032791135666
10.1124378211214 -0.334032791135666
10.152936170425 -0.334032791135666
10.1934345197287 -0.334032791135666
10.2339328690323 -0.334032791135666
10.274431218336 -0.334032791135666
10.3149295676396 -0.334032791135666
10.3554279169433 -0.334032791135666
10.3959262662469 -0.334032791135666
10.4364246155506 -0.334032791135666
10.4769229648542 -0.334032791135666
10.5174213141579 -0.334032791135666
10.5579196634615 -0.334032791135666
10.5984180127651 -0.334032791135666
10.6389163620688 -0.334032791135666
10.6794147113725 -0.334032791135666
10.7199130606761 -0.334032791135666
10.7604114099797 -0.334032791135666
10.8009097592834 -0.334032791135666
10.841408108587 -0.334032791135666
10.8819064578907 -0.334032791135666
10.9224048071943 -0.334032791135666
10.962903156498 -0.334032791135666
11.0034015058016 -0.334032791135666
11.0438998551053 -0.334032791135666
11.0843982044089 -0.334032791135666
11.1248965537126 -0.334032791135666
11.1653949030162 -0.334032791135666
11.2058932523199 -0.334032791135666
11.2463916016235 -0.334032791135666
11.2868899509272 -0.334032791135666
11.3273883002308 -0.334032791135666
11.3678866495345 -0.334032791135666
11.4083849988381 -0.334032791135666
11.4488833481418 -0.334032791135666
11.4893816974454 -0.334032791135666
11.5298800467491 -0.334032791135666
11.5703783960527 -0.334032791135666
11.6108767453564 -0.334032791135666
11.65137509466 -0.334032791135666
11.6918734439637 -0.334032791135666
11.7323717932673 -0.334032791135666
11.772870142571 -0.334032791135666
11.8133684918746 -0.334032791135666
11.8538668411783 -0.334032791135666
11.8943651904819 -0.334032791135666
11.9348635397856 -0.334032791135666
11.9753618890892 -0.334032791135666
12.0158602383929 -0.334032791135666
12.0563585876965 -0.334032791135666
12.0968569370002 -0.334032791135666
12.1373552863038 -0.334032791135666
12.1778536356075 -0.334032791135666
12.2183519849111 -0.334032791135666
12.2588503342148 -0.334032791135666
12.2993486835184 -0.334032791135666
12.3398470328221 -0.334032791135666
12.3803453821257 -0.334032791135666
12.4208437314294 -0.334032791135666
12.461342080733 -0.334032791135666
12.5018404300367 -0.334032791135666
12.5423387793403 -0.334032791135666
12.582837128644 -0.334032791135666
12.6233354779476 -0.334032791135666
12.6638338272513 -0.334032791135666
12.7043321765549 -0.334032791135666
12.7448305258586 -0.334032791135666
12.7853288751622 -0.334032791135666
12.8258272244659 -0.334032791135666
12.8663255737695 -0.334032791135666
12.9068239230732 -0.334032791135666
12.9473222723768 -0.334032791135666
12.9878206216805 -0.334032791135666
13.0283189709841 -0.334032791135666
13.0688173202878 -0.334032791135666
13.1093156695914 -0.334032791135666
13.1498140188951 -0.334032791135666
13.1903123681987 -0.334032791135666
13.2308107175024 -0.334032791135666
13.271309066806 -0.334032791135666
13.3118074161097 -0.334032791135666
13.3523057654133 -0.334032791135666
13.392804114717 -0.334032791135666
13.4333024640206 -0.334032791135666
13.4738008133243 -0.334032791135666
13.5142991626279 -0.334032791135666
13.5547975119316 -0.334032791135666
13.5952958612352 -0.334032791135666
13.6357942105389 -0.334032791135666
13.6762925598425 -0.334032791135666
13.7167909091462 -0.334032791135666
13.7572892584498 -0.334032791135666
13.7977876077535 -0.334032791135666
13.8382859570571 -0.334032791135666
13.8787843063608 -0.334032791135666
13.9192826556644 -0.334032791135666
13.9597810049681 -0.334032791135666
14.0002793542717 -0.334032791135666
14.0407777035754 -0.334032791135666
14.081276052879 -0.334032791135666
14.1217744021827 -0.334032791135666
14.1622727514863 -0.334032791135666
14.20277110079 -0.334032791135666
14.2432694500936 -0.334032791135666
14.2837677993973 -0.334032791135666
14.3242661487009 -0.334032791135666
14.3647644980046 -0.334032791135666
14.4052628473082 -0.334032791135666
14.4457611966119 -0.334032791135666
14.4862595459155 -0.334032791135666
14.5267578952192 -0.334032791135666
14.5672562445228 -0.334032791135666
14.6077545938265 -0.334032791135666
14.6482529431301 -0.334032791135666
14.6887512924338 -0.334032791135666
14.7292496417374 -0.334032791135666
14.7697479910411 -0.334032791135666
14.8102463403447 -0.334032791135666
14.8507446896484 -0.334032791135666
14.891243038952 -0.334032791135666
14.9317413882557 -0.334032791135666
14.9722397375593 -0.334032791135666
15.012738086863 -0.334032791135666
15.0532364361666 -0.334032791135666
15.0937347854703 -0.334032791135666
15.1342331347739 -0.334032791135666
15.1747314840776 -0.334032791135666
15.2152298333812 -0.334032791135666
15.2557281826849 -0.334032791135666
15.2962265319885 -0.334032791135666
15.3367248812922 -0.334032791135666
15.3772232305958 -0.334032791135666
15.4177215798995 -0.334032791135666
15.4582199292031 -0.334032791135666
15.4987182785068 -0.334032791135666
15.5392166278104 -0.334032791135666
15.5797149771141 -0.334032791135666
15.6202133264177 -0.334032791135666
15.6607116757214 -0.334032791135666
15.701210025025 -0.334032791135666
15.7417083743287 -0.334032791135666
15.7822067236323 -0.334032791135666
15.822705072936 -0.334032791135666
15.8632034222396 -0.334032791135666
15.9037017715433 -0.334032791135666
15.9442001208469 -0.334032791135666
15.9846984701506 -0.334032791135666
16.0251968194542 -0.334032791135666
16.0656951687579 -0.334032791135666
16.1061935180615 -0.334032791135666
16.1466918673652 -0.334032791135666
16.1871902166688 -0.334032791135666
16.2276885659725 -0.334032791135666
16.2681869152761 -0.334032791135666
16.3086852645798 -0.334032791135666
16.3491836138834 -0.334032791135666
16.3896819631871 -0.334032791135666
16.4301803124907 -0.334032791135666
16.4706786617944 -0.334032791135666
16.511177011098 -0.334032791135666
16.5516753604017 -0.334032791135666
16.5921737097053 -0.334032791135666
16.632672059009 -0.334032791135666
16.6731704083126 -0.334032791135666
16.7136687576163 -0.334032791135666
16.7541671069199 -0.334032791135666
16.7946654562236 -0.334032791135666
16.8351638055272 -0.334032791135666
16.8756621548309 -0.334032791135666
16.9161605041345 -0.334032791135666
16.9566588534382 -0.334032791135666
16.9971572027418 -0.334032791135666
17.0376555520455 -0.334032791135666
17.0781539013491 -0.334032791135666
17.1186522506528 -0.334032791135666
17.1591505999564 -0.334032791135666
17.1996489492601 -0.334032791135666
17.2401472985637 -0.334032791135666
17.2806456478674 -0.334032791135666
17.321143997171 -0.334032791135666
17.3616423464747 -0.334032791135666
17.4021406957783 -0.334032791135666
17.442639045082 -0.334032791135666
17.4831373943856 -0.334032791135666
17.5236357436893 -0.334032791135666
17.5641340929929 -0.334032791135666
17.6046324422966 -0.334032791135666
17.6451307916002 -0.334032791135666
17.6856291409039 -0.334032791135666
17.7261274902075 -0.334032791135666
17.7666258395112 -0.334032791135666
17.8071241888148 -0.334032791135666
17.8476225381185 -0.334032791135666
17.8881208874221 -0.334032791135666
17.9286192367258 -0.334032791135666
17.9691175860294 -0.334032791135666
18.0096159353331 -0.334032791135666
18.0501142846367 -0.334032791135666
18.0906126339404 -0.334032791135666
18.131110983244 -0.334032791135666
18.1716093325477 -0.334032791135666
18.2121076818513 -0.334032791135666
18.252606031155 -0.334032791135666
18.2931043804586 -0.334032791135666
18.3336027297623 -0.334032791135666
18.3741010790659 -0.334032791135666
18.4145994283696 -0.334032791135666
18.4550977776732 -0.334032791135666
18.4955961269769 -0.334032791135666
18.5360944762805 -0.334032791135666
18.5765928255842 -0.334032791135666
18.6170911748878 -0.334032791135666
18.6575895241915 -0.334032791135666
18.6980878734951 -0.334032791135666
18.7385862227988 -0.334032791135666
18.7790845721024 -0.334032791135666
18.8195829214061 -0.334032791135666
18.8600812707097 -0.334032791135666
18.9005796200134 -0.334032791135666
18.941077969317 -0.334032791135666
18.9815763186207 -0.334032791135666
19.0220746679243 -0.334032791135666
19.062573017228 -0.334032791135666
19.1030713665316 -0.334032791135666
19.1435697158353 -0.334032791135666
19.1840680651389 -0.334032791135666
19.2245664144426 -0.334032791135666
19.2650647637462 -0.334032791135666
19.3055631130499 -0.334032791135666
19.3460614623535 -0.334032791135666
19.3865598116572 -0.334032791135666
19.4270581609608 -0.334032791135666
19.4675565102645 -0.334032791135666
19.5080548595681 -0.334032791135666
19.5485532088718 -0.334032791135666
19.5890515581754 -0.334032791135666
19.6295499074791 -0.334032791135666
19.6700482567827 -0.334032791135666
19.7105466060864 -0.334032791135666
19.75104495539 -0.334032791135666
19.7915433046937 -0.334032791135666
19.8320416539973 -0.334032791135666
19.872540003301 -0.334032791135666
19.9130383526046 -0.334032791135666
19.9535367019083 -0.334032791135666
19.9940350512119 -0.334032791135666
20.0345334005156 -0.334032791135666
20.0750317498192 -0.334032791135666
20.1155300991229 -0.334032791135666
20.1560284484265 -0.334032791135666
20.1965267977302 -0.334032791135666
20.2370251470338 -0.334032791135666
};
\addplot [semithick, color1]
table {%
0.00348173329581688 -9.76809443011769
0.00696346659163376 -6.13173859767983
0.0104451998874506 -3.95973654210417
0.0139269331832675 -2.98571431216882
0.0243721330707181 -1.87523553766446
0.0591894660288869 -0.947765325554369
0.0940067989870557 -0.604022251051591
0.128824131945224 -0.43061859150112
0.163641464903393 -0.370174155115397
0.198458797861562 -0.345331218655171
0.233276130819731 -0.334077600410798
0.2680934637779 -0.328526824970224
0.302910796736068 -0.325251009500607
0.337728129694237 -0.323436756640709
0.372545462652406 -0.322295891877826
0.407362795610575 -0.321551575683134
0.442180128568744 -0.321047787406358
0.476997461526912 -0.32070457408423
0.511814794485081 -0.320469788686398
0.54663212744325 -0.320305283301288
0.581449460401419 -0.320193800048376
0.616266793359587 -0.320119406537966
0.651084126317756 -0.320066250762705
0.685901459275925 -0.320031602394215
0.720718792234094 -0.320008670063876
0.755536125192263 -0.319992741922626
0.790353458150431 -0.319982398825963
0.8251707911086 -0.319975618910779
0.859988124066769 -0.319971138942264
0.894805457024938 -0.31996820752159
0.929622789983107 -0.319966324843703
0.964440122941275 -0.319965099978509
0.999257455899444 -0.319964316648379
1.03407478885761 -0.319963764084469
1.06889212181578 -0.319964683594228
1.10370945477395 -0.319996062052776
1.13852678773212 -0.320009914035794
1.17334412069029 -0.320021562593886
1.20816145364846 -0.32000847723055
1.24297878660663 -0.319969975634184
1.27779611956479 -0.31996737062283
1.31261345252296 -0.319971652571329
1.34743078548113 -0.319991142282043
1.3822481184393 -0.319976537358835
1.41706545139747 -0.319973169811378
1.45188278435564 -0.319968076772879
1.48670011731381 -0.319971534139092
1.52151745027198 -0.319990205782944
1.55633478323014 -0.320687730045473
1.59115211618831 -0.320441403831502
1.62596944914648 -0.320045149222903
1.66078678210465 -0.319994050279398
1.69560411506282 -0.32016083214083
1.73042144802099 -0.320214732599449
1.76523878097916 -0.320078509259984
1.80005611393733 -0.320004816591229
1.83487344689549 -0.319980675343337
1.86969077985366 -0.320193180686335
1.90450811281183 -0.3199774052327
1.93932544577 -0.320056159428932
1.97414277872817 -0.321742758144765
2.00896011168634 -0.320326124942276
2.04377744464451 -0.320372150737535
2.07859477760268 -0.32018638469669
2.11341211056085 -0.320035998192506
2.14822944351901 -0.320546752015036
2.18304677647718 -0.320129493321931
2.21786410943535 -0.320102913964951
2.25268144239352 -0.320461548004259
2.28749877535169 -0.324539212788861
2.32231610830986 -0.321382490351326
2.35713344126803 -0.321688082308433
2.3919507742262 -0.320477521870162
2.42676810718436 -0.320111606168574
2.46158544014253 -0.320025878700449
2.4964027731007 -0.319997296132692
2.53122010605887 -0.320028762863284
2.56603743901704 -0.32021434140799
2.60085477197521 -0.32019931244568
2.63567210493338 -0.32018549446761
2.67048943789155 -0.32028640298416
2.70530677084971 -0.320192169234667
2.74012410380788 -0.320222891958048
2.77494143676605 -0.320077085104831
2.80975876972422 -0.320027673432659
2.84457610268239 -0.320083050778661
2.87939343564056 -0.322277817614973
2.91421076859873 -0.320951400174137
2.9490281015569 -0.320573404135919
2.98384543451506 -0.320486593549866
3.01866276747323 -0.320372831875449
3.0534801004314 -0.320350308332653
3.08829743338957 -0.320082299308305
3.12311476634774 -0.320663514275396
3.15793209930591 -0.320060164359676
3.19274943226408 -0.32018883932929
3.22756676522225 -0.320154771045688
3.26238409818041 -0.320373608018131
3.29720143113858 -0.320584353198499
3.33201876409675 -0.320175981385668
3.36683609705492 -0.320963863315727
3.40165343001309 -0.32033088939581
3.43647076297126 -0.320290060919522
3.47128809592943 -0.32032219139304
3.5061054288876 -0.320327355344871
3.54092276184577 -0.320120363422557
3.57574009480393 -0.320075514517983
3.6105574277621 -0.320234182173637
3.64537476072027 -0.320143140003881
3.68019209367844 -0.320635123035272
3.71500942663661 -0.321597368400348
3.74982675959478 -0.32085424165221
3.78464409255295 -0.320615728774121
3.81946142551112 -0.320616138879336
3.85427875846928 -0.324936133340129
3.88909609142745 -0.321188123007933
3.92391342438562 -0.320871905356543
3.95873075734379 -0.320821088824541
3.99354809030196 -0.320265949624261
4.02836542326013 -0.320405782882162
4.0631827562183 -0.32016238024031
4.09800008917647 -0.320171292638439
4.13281742213463 -0.32018398790072
4.1676347550928 -0.322775881340294
4.20245208805097 -0.320815641308183
4.23726942100914 -0.320392070016391
4.27208675396731 -0.320907892362916
4.30690408692548 -0.320736332989956
4.34172141988365 -0.320847597968961
4.37653875284182 -0.320503375547743
4.41135608579998 -0.321352140438569
4.44617341875815 -0.322061675503522
4.48099075171632 -0.320565683280831
4.51580808467449 -0.320600871168412
4.55062541763266 -0.320483114985627
4.58544275059083 -0.320425796902567
4.620260083549 -0.320711300464271
4.65507741650717 -0.320437667876093
4.68989474946533 -0.320578846206424
4.7247120824235 -0.320412362184657
4.75952941538167 -0.320280908545022
4.79434674833984 -0.320508565004686
4.82916408129801 -0.32026223044214
4.86398141425618 -0.320578917250473
4.89879874721435 -0.320375615353633
4.93361608017252 -0.322107595912113
4.96843341313069 -0.320590850335086
5.00325074608885 -0.322516319283267
5.03806807904702 -0.320947324932331
5.07288541200519 -0.321583842528013
5.10770274496336 -0.321965122116919
5.14252007792153 -0.321786287130899
5.1773374108797 -0.321541990816033
5.21215474383787 -0.320425250319737
5.24697207679604 -0.321392943720044
5.2817894097542 -0.320932701024804
5.31660674271237 -0.321216089934785
5.35142407567054 -0.320437002338043
5.38624140862871 -0.32033944698159
5.42105874158688 -0.32047069339103
5.45587607454505 -0.320563718385995
5.49069340750322 -0.321926180928708
5.52551074046139 -0.320885833606189
5.56032807341955 -0.321155677223943
5.59514540637772 -0.32114000336766
5.62996273933589 -0.320274857620062
5.66478007229406 -0.322857722438803
5.69959740525223 -0.32084073802297
5.7344147382104 -0.322521082657464
5.76923207116857 -0.323196343376197
5.80404940412674 -0.321465487799134
5.8388667370849 -0.320805206094205
5.87368407004307 -0.320487415574588
5.90850140300124 -0.32055191816531
5.94331873595941 -0.323520379112143
5.97813606891758 -0.320870468451237
6.01295340187575 -0.320488812121612
6.04777073483392 -0.320357093397329
6.08258806779209 -0.320479473320455
6.11740540075025 -0.320651475223529
6.15222273370842 -0.320957363330935
6.18704006666659 -0.320921755538416
6.22185739962476 -0.321503632087156
6.25667473258293 -0.322999500481883
6.2914920655411 -0.323990803829613
6.32630939849927 -0.321404409843659
6.36112673145744 -0.320584608783497
6.39594406441561 -0.320533540134923
6.43076139737377 -0.320713753090853
6.46557873033194 -0.320864654630467
6.50039606329011 -0.321087693159934
6.53521339624828 -0.321586583165889
6.57003072920645 -0.321985458519669
6.60484806216462 -0.321330453394558
6.63966539512279 -0.320325033109755
6.67448272808096 -0.321284655222336
6.70930006103912 -0.320641767339184
6.74411739399729 -0.321863948426879
6.77893472695546 -0.321257950192025
6.81375205991363 -0.322943871977707
6.8485693928718 -0.322250245241339
6.88338672582997 -0.320773498505711
6.91820405878814 -0.3215431984902
6.95302139174631 -0.32081463621652
6.98783872470447 -0.321619473506356
7.02265605766264 -0.320850665398606
7.05747339062081 -0.321404732906103
7.09229072357898 -0.321711786750359
7.12710805653715 -0.320690979160021
7.16192538949532 -0.320373057958707
7.19674272245349 -0.320891721588274
7.23156005541166 -0.323315599583458
7.26637738836982 -0.321344794965297
7.30119472132799 -0.321088175207241
7.33601205428616 -0.322741677685731
7.37082938724433 -0.322741373392488
7.4056467202025 -0.32100574920997
7.44046405316067 -0.320614398175854
7.47528138611884 -0.320970431358304
7.51009871907701 -0.320697254715266
7.54491605203518 -0.321202045057032
7.57973338499334 -0.320951632917125
7.61455071795151 -0.320454325722619
7.64936805090968 -0.320836702937554
7.68418538386785 -0.323763682936263
7.71900271682602 -0.32094913789509
7.75382004978419 -0.321482115195858
7.78863738274236 -0.320787194068334
7.82345471570053 -0.320622210253621
7.85827204865869 -0.320533626298761
7.89308938161686 -0.321062340898215
7.92790671457503 -0.322894304199376
7.9627240475332 -0.321649504784788
7.99754138049137 -0.323657537695964
8.03235871344954 -0.32147950503745
8.06717604640771 -0.321084622436216
8.10199337936588 -0.320479850598424
8.13681071232404 -0.320591758422793
8.17162804528221 -0.320739902063127
8.20644537824038 -0.320447205590135
8.24126271119855 -0.321253551853002
8.27608004415672 -0.322075775885361
8.31089737711489 -0.321703908302291
8.34571471007306 -0.321034130154175
8.38053204303123 -0.320956437998423
8.4153493759894 -0.32190911763953
8.45016670894756 -0.32222259297675
8.48498404190573 -0.321217523870093
8.5198013748639 -0.320249354707316
8.55461870782207 -0.321107231665437
8.58943604078024 -0.322813291242706
8.62425337373841 -0.322002517890456
8.65907070669658 -0.321891084360193
8.69388803965474 -0.322454051663105
8.72870537261291 -0.321289089544584
8.76352270557108 -0.322181093482945
8.79834003852925 -0.322381853094065
8.83315737148742 -0.32203437566615
8.86797470444559 -0.321747741493744
8.90279203740376 -0.321143958938233
8.93760937036193 -0.322181246446062
8.9724267033201 -0.321651389603406
9.00724403627826 -0.320374473863544
9.04206136923643 -0.320922582634807
9.0768787021946 -0.32103729279742
9.11169603515277 -0.321662475009876
9.14651336811094 -0.321684576498629
9.18133070106911 -0.32126969147621
9.21614803402728 -0.321268557346359
9.25096536698545 -0.320731226399882
9.28578269994361 -0.321394636777485
9.32060003290178 -0.321933067337273
9.35541736585995 -0.32175294567183
9.39023469881812 -0.321376547184095
9.42505203177629 -0.322657368777251
9.45986936473446 -0.326123179632619
9.49468669769263 -0.322491110022663
9.52950403065079 -0.322647216544826
9.56432136360896 -0.321318978659846
9.59913869656713 -0.321369871000629
9.6339560295253 -0.321229302315474
9.66877336248347 -0.321888394541633
9.70359069544164 -0.321745844125636
9.73840802839981 -0.32060065450524
9.77322536135798 -0.321101055959378
9.80804269431615 -0.322626529622874
9.84286002727431 -0.321529098895086
9.87767736023248 -0.321853374338227
9.91249469319065 -0.322005762719815
9.94731202614882 -0.321797927338234
9.98212935910699 -0.321577661641957
10.0169466920652 -0.321289213091133
10.0517640250233 -0.321024134239202
10.0865813579815 -0.321081338388926
10.1213986909397 -0.321483118599797
10.1562160238978 -0.32321803387032
10.191033356856 -0.321807065834229
10.2258506898142 -0.320670479347561
10.2606680227723 -0.321023174445112
10.2954853557305 -0.323501839966567
10.3303026886887 -0.321399077022499
10.3651200216468 -0.321525778397858
10.399937354605 -0.328555021970423
10.4347546875632 -0.32086971687691
10.4695720205214 -0.322485465768261
10.5043893534795 -0.322079268416847
10.5392066864377 -0.320990225465448
10.5740240193959 -0.320575237463874
10.608841352354 -0.32067621254307
10.6436586853122 -0.321414955916417
10.6784760182704 -0.321272926391975
10.7132933512285 -0.321889993994061
10.7481106841867 -0.320904081447416
10.7829280171449 -0.32103183061126
10.817745350103 -0.321626917707662
10.8525626830612 -0.32163021281671
10.8873800160194 -0.321451320140873
10.9221973489775 -0.322083192676249
10.9570146819357 -0.320923220554891
10.9918320148939 -0.321331173125278
11.0266493478521 -0.321741896586713
11.0614666808102 -0.323649711000568
11.0962840137684 -0.322801249285171
11.1311013467266 -0.322444522565451
11.1659186796847 -0.32115354663084
11.2007360126429 -0.320561167181175
11.2355533456011 -0.321048981065884
11.2703706785592 -0.321591005106137
11.3051880115174 -0.321395505846861
11.3400053444756 -0.320525147479671
11.3748226774337 -0.320917683158299
11.4096400103919 -0.320615960470252
11.4444573433501 -0.3220137340514
11.4792746763082 -0.322162217434015
11.5140920092664 -0.326293847630186
11.5489093422246 -0.323487964554593
11.5837266751828 -0.323076472663328
11.6185440081409 -0.327253451189752
11.6533613410991 -0.323556794473095
11.6881786740573 -0.321778838489773
11.7229960070154 -0.323636650191202
11.7578133399736 -0.322413517473015
11.7926306729318 -0.32140365008464
11.8274480058899 -0.322244216783878
11.8622653388481 -0.322203538067627
11.8970826718063 -0.320946798706128
11.9319000047644 -0.321181929812493
11.9667173377226 -0.321466726509907
12.0015346706808 -0.322382777798348
12.0363520036389 -0.321376548732461
12.0711693365971 -0.320923264258724
12.1059866695553 -0.321166708853325
12.1408040025135 -0.321499211576258
12.1756213354716 -0.321743146097885
12.2104386684298 -0.320469235176569
12.245256001388 -0.321658017071386
12.2800733343461 -0.322978144871854
12.3148906673043 -0.321853113068427
12.3497080002625 -0.321235136291355
12.3845253332206 -0.322176677059237
12.4193426661788 -0.321546062356708
12.454159999137 -0.322213292944099
12.4889773320951 -0.321630341528179
12.5237946650533 -0.322082521542931
12.5586119980115 -0.322362122798738
12.5934293309696 -0.321244833446825
12.6282466639278 -0.320906844315313
12.663063996886 -0.32089606177714
12.6978813298442 -0.320527872427335
12.7326986628023 -0.322399527987956
12.7675159957605 -0.32156522956614
12.8023333287187 -0.3219555727914
12.8371506616768 -0.322079105848682
12.871967994635 -0.328285839547795
12.9067853275932 -0.323766912380959
12.9416026605513 -0.321528064573686
12.9764199935095 -0.321053542490931
13.0112373264677 -0.321729368839673
13.0460546594258 -0.323162045215535
13.080871992384 -0.322618855770882
13.1156893253422 -0.32252002652893
13.1505066583003 -0.321620240600445
13.1853239912585 -0.321214836445066
13.2201413242167 -0.320850410853786
13.2549586571749 -0.320529525924795
13.289775990133 -0.321365532921427
13.3245933230912 -0.321868466104302
13.3594106560494 -0.321459772625694
13.3942279890075 -0.321392391173636
13.4290453219657 -0.322825686809193
13.4638626549239 -0.321179479600689
13.498679987882 -0.321605842000441
13.5334973208402 -0.321867862473298
13.5683146537984 -0.324976385721177
13.6031319867565 -0.32344770324341
13.6379493197147 -0.32241023054846
13.6727666526729 -0.322110844089839
13.7075839856311 -0.32223277674371
13.7424013185892 -0.320904044357619
13.7772186515474 -0.321282416695992
13.8120359845056 -0.321227078631222
13.8468533174637 -0.321461053502123
13.8816706504219 -0.320798433489177
13.9164879833801 -0.32094345146179
13.9513053163382 -0.322650248671953
13.9861226492964 -0.322979874283506
14.0209399822546 -0.324040552581979
14.0557573152127 -0.323010250780037
14.0905746481709 -0.320694044559062
14.1253919811291 -0.325804544126487
14.1602093140872 -0.32181802080178
14.1950266470454 -0.321385228476594
14.2298439800036 -0.322490596057944
14.2646613129618 -0.321675439040793
14.2994786459199 -0.322268898669061
14.3342959788781 -0.321376515525941
14.3691133118363 -0.320942582919599
14.4039306447944 -0.321422612412773
14.4387479777526 -0.321674246187364
14.4735653107108 -0.321596665077924
14.5083826436689 -0.321412393448519
14.5431999766271 -0.323451732991547
14.5780173095853 -0.321932302500195
14.6128346425434 -0.321999159889859
14.6476519755016 -0.321344717051481
14.6824693084598 -0.322361895341833
14.7172866414179 -0.322166021705775
14.7521039743761 -0.32106838157062
14.7869213073343 -0.321735579995803
14.8217386402925 -0.321877222355205
14.8565559732506 -0.322702582285454
14.8913733062088 -0.323773407622896
14.926190639167 -0.321243621824308
14.9610079721251 -0.321819483253683
14.9958253050833 -0.321894863219775
15.0306426380415 -0.320733421186653
15.0654599709996 -0.320608773065959
15.1002773039578 -0.32132207016779
15.135094636916 -0.321541481306051
15.1699119698741 -0.321844983769736
15.2047293028323 -0.322683017689926
15.2395466357905 -0.321941534957023
15.2743639687486 -0.321400710297345
15.3091813017068 -0.321784591821834
15.343998634665 -0.321298361874326
15.3788159676232 -0.322920992651499
15.4136333005813 -0.328306135988619
15.4484506335395 -0.323237614302825
15.4832679664977 -0.325638328157623
15.5180852994558 -0.322952045852754
15.552902632414 -0.322197269008961
15.5877199653722 -0.321300298364972
15.6225372983303 -0.320969262929493
15.6573546312885 -0.321980634539495
15.6921719642467 -0.322054278614345
15.7269892972048 -0.32194780278262
15.761806630163 -0.324427289254001
15.7966239631212 -0.322671128475887
15.8314412960793 -0.32071997890969
15.8662586290375 -0.321041427753654
15.9010759619957 -0.320778260903225
15.9358932949539 -0.32109105041478
15.970710627912 -0.321667903012673
16.0055279608702 -0.322955426403802
16.0403452938284 -0.322427522283425
16.0751626267865 -0.321602555987861
16.1099799597447 -0.321371620233501
16.1447972927029 -0.320647848447264
16.179614625661 -0.322515034015279
16.2144319586192 -0.321080650810326
16.2492492915774 -0.321292705793722
16.2840666245355 -0.328121179006709
16.3188839574937 -0.322959404621903
16.3537012904519 -0.322272992926385
16.38851862341 -0.321796736433209
16.4233359563682 -0.321502125843079
16.4581532893264 -0.321981798069864
16.4929706222846 -0.321918385640264
16.5277879552427 -0.321048639562924
16.5626052882009 -0.321252229055584
16.5974226211591 -0.322155958315786
16.6322399541172 -0.321840800429936
16.6670572870754 -0.321560758096293
16.7018746200336 -0.321937407305633
16.7366919529917 -0.321791452735059
16.7715092859499 -0.321274099972071
16.8063266189081 -0.323318144730616
16.8411439518662 -0.326126792935588
16.8759612848244 -0.323880720058167
16.9107786177826 -0.321443915267165
16.9455959507407 -0.321294655508544
16.9804132836989 -0.322398104013072
17.0152306166571 -0.32266822894327
17.0500479496153 -0.321366685048786
17.0848652825734 -0.32097356355086
17.1196826155316 -0.32065722617496
17.1544999484898 -0.321323552068545
17.1893172814479 -0.322240412695967
17.2241346144061 -0.321439521369931
17.2589519473643 -0.321554811024719
17.2937692803224 -0.325190527937776
17.3285866132806 -0.32418632332654
17.3634039462388 -0.32134328524618
17.3982212791969 -0.322065866390188
};
\addplot [semithick, color1]
table {%
0.00338256385331632 -9.76822214294453
0.00676512770663264 -6.28751931979293
0.010147691559949 -4.26664663871339
0.0135302554132653 -3.31578334328746
0.0236779469732142 -2.06003659669324
0.0575035855063774 -1.00470159601052
0.0913292240395406 -0.570287259297518
0.125154862572704 -0.423013086306745
0.158980501105867 -0.362862899087335
0.19280613963903 -0.336617480596819
0.226631778172193 -0.321775404690543
0.260457416705356 -0.315204769862153
0.29428305523852 -0.31122350980758
0.328108693771683 -0.308959968416227
0.361934332304846 -0.307545028782495
0.395759970838009 -0.306657845447961
0.429585609371172 -0.306105333245434
0.463411247904336 -0.30575577946386
0.497236886437499 -0.305533551854258
0.531062524970662 -0.305393767445172
0.564888163503825 -0.305306091593479
0.598713802036988 -0.305251371117644
0.632539440570151 -0.30521736605402
0.666365079103315 -0.305345608518941
0.700190717636478 -0.305184004384807
0.734016356169641 -0.305183832283735
0.767841994702804 -0.305175018633481
0.801667633235967 -0.305169256617522
0.83549327176913 -0.305164097646822
0.869318910302294 -0.305162759340332
0.903144548835457 -0.305162949283714
0.93697018736862 -0.305160634510412
0.970795825901783 -0.305160319667459
1.00462146443495 -0.30515970336561
1.03844710296811 -0.305162509938223
1.07227274150127 -0.305160042824061
1.10609838003444 -0.305159223663581
1.1399240185676 -0.3051588921258
1.17374965710076 -0.305160551460658
1.20757529563393 -0.305250763858528
1.24140093416709 -0.305160955912139
1.27522657270025 -0.305179402849713
1.30905221123341 -0.305168282277683
1.34287784976658 -0.305199266913263
1.37670348829974 -0.305175052095415
1.4105291268329 -0.305161013664788
1.44435476536607 -0.305161999616975
1.47818040389923 -0.305160119233465
1.51200604243239 -0.305256585032375
1.54583168096556 -0.305175168633124
1.57965731949872 -0.305166833610807
1.61348295803188 -0.305161939963259
1.64730859656505 -0.305166484519961
1.68113423509821 -0.30517456846797
1.71495987363137 -0.305162102141662
1.74878551216454 -0.305278017658109
1.7826111506977 -0.305593495846005
1.81643678923086 -0.305304097303377
1.85026242776403 -0.305163120015652
1.88408806629719 -0.306629519266795
1.91791370483035 -0.305355056678711
1.95173934336352 -0.306289113249927
1.98556498189668 -0.306127864898617
2.01939062042984 -0.308242654908832
2.053216258963 -0.305651149406142
2.08704189749617 -0.305445637999894
2.12086753602933 -0.305245822919065
2.15469317456249 -0.305329572635901
2.18851881309566 -0.305248645647664
2.22234445162882 -0.30540103177196
2.25617009016198 -0.305981512809089
2.28999572869515 -0.305887709264939
2.32382136722831 -0.30534273932979
2.35764700576147 -0.305352226701473
2.39147264429464 -0.305217411260957
2.4252982828278 -0.305738832136643
2.45912392136096 -0.305190310329773
2.49294955989413 -0.306741578590433
2.52677519842729 -0.306036572093548
2.56060083696045 -0.305482340501899
2.59442647549362 -0.305376856586273
2.62825211402678 -0.305408184405343
2.66207775255994 -0.305362714375479
2.69590339109311 -0.305210788461284
2.72972902962627 -0.305199599862609
2.76355466815943 -0.305212285045081
2.79738030669259 -0.305249499113391
2.83120594522576 -0.306603570229724
2.86503158375892 -0.305653176150905
2.89885722229208 -0.30549790709517
2.93268286082525 -0.305338049045461
2.96650849935841 -0.305817804183607
3.00033413789157 -0.30949431343882
3.03415977642474 -0.306506529339825
3.0679854149579 -0.305353699999263
3.10181105349106 -0.305433656295197
3.13563669202423 -0.305709619575856
3.16946233055739 -0.306940081275951
3.20328796909055 -0.305349439999024
3.23711360762372 -0.305384392721732
3.27093924615688 -0.305486401745499
3.30476488469004 -0.305467377216837
3.33859052322321 -0.30542590133392
3.37241616175637 -0.305599443785039
3.40624180028953 -0.307162834038935
3.4400674388227 -0.308189775531141
3.47389307735586 -0.305715794084276
3.50771871588902 -0.305267795960063
3.54154435442218 -0.305527150567394
3.57536999295535 -0.305610794778646
3.60919563148851 -0.305623715198058
3.64302127002167 -0.305907838457227
3.67684690855484 -0.30571584021158
3.710672547088 -0.305883409387297
3.74449818562116 -0.30734504349144
3.77832382415433 -0.305398018503361
3.81214946268749 -0.305580740227417
3.84597510122065 -0.305523795704324
3.87980073975382 -0.305953500454963
3.91362637828698 -0.305616667243774
3.94745201682014 -0.307218384919764
3.98127765535331 -0.306140747211173
4.01510329388647 -0.30560211957609
4.04892893241963 -0.305413419464908
4.0827545709528 -0.306346290251489
4.11658020948596 -0.305617963746601
4.15040584801912 -0.305459579877466
4.18423148655229 -0.314728651056327
4.21805712508545 -0.308111966207912
4.25188276361861 -0.306397669902178
4.28570840215177 -0.30546137811385
4.31953404068494 -0.305887054376997
4.3533596792181 -0.307035839359599
4.38718531775126 -0.305784834512998
4.42101095628443 -0.30676769404955
4.45483659481759 -0.31037228017013
4.48866223335075 -0.307115830548374
4.52248787188392 -0.306492233010483
4.55631351041708 -0.305676966506931
4.59013914895024 -0.307152246616025
4.62396478748341 -0.307390762508147
4.65779042601657 -0.306158080493395
4.69161606454973 -0.306722328248266
4.7254417030829 -0.307694756530617
4.75926734161606 -0.305680776370148
4.79309298014922 -0.305437619314115
4.82691861868239 -0.305339473429119
4.86074425721555 -0.30540553458337
4.89456989574871 -0.305376408265036
4.92839553428187 -0.30619972228019
4.96222117281504 -0.306488655257277
4.9960468113482 -0.308114926389499
5.02987244988136 -0.306014681766129
5.06369808841453 -0.30747505431823
5.09752372694769 -0.305670515193373
5.13134936548085 -0.311307100451874
5.16517500401402 -0.306192583674788
5.19900064254718 -0.309989010408892
5.23282628108034 -0.305855262920355
5.26665191961351 -0.310795774790639
5.30047755814667 -0.30656511238921
5.33430319667983 -0.306375838237658
5.368128835213 -0.305645764446354
5.40195447374616 -0.305824440488013
5.43578011227932 -0.306376297326193
5.46960575081249 -0.305430551142685
5.50343138934565 -0.307765452286597
5.53725702787881 -0.309010905600379
5.57108266641198 -0.308305719591584
5.60490830494514 -0.306725347604695
5.6387339434783 -0.305759071522523
5.67255958201146 -0.306478331921074
5.70638522054463 -0.306254993552168
5.74021085907779 -0.30609404046209
5.77403649761095 -0.306471198431647
5.80786213614412 -0.306124752541644
5.84168777467728 -0.30563598310792
5.87551341321044 -0.306305115174209
5.90933905174361 -0.305475324994953
5.94316469027677 -0.306186940156175
5.97699032880993 -0.306539709451542
6.0108159673431 -0.306339446230479
6.04464160587626 -0.308155368741408
6.07846724440942 -0.306796448370228
6.11229288294259 -0.306281067196996
6.14611852147575 -0.31028897178326
6.17994416000891 -0.309874699490379
6.21376979854208 -0.307733709264986
6.24759543707524 -0.30669862173135
6.2814210756084 -0.306510389213982
6.31524671414156 -0.305466347453795
6.34907235267473 -0.307261435045087
6.38289799120789 -0.306671076670342
6.41672362974106 -0.305716692951955
6.45054926827422 -0.305992166040307
6.48437490680738 -0.306029699019989
6.51820054534054 -0.305879877794206
6.55202618387371 -0.306150595420125
6.58585182240687 -0.307133861494575
6.61967746094003 -0.3059920683049
6.6535030994732 -0.305878966767072
6.68732873800636 -0.307136860983396
6.72115437653952 -0.305875968113467
6.75498001507269 -0.305581430233985
6.78880565360585 -0.306986409180749
6.82263129213901 -0.310868006956565
6.85645693067218 -0.308406002380813
6.89028256920534 -0.306019456335751
6.9241082077385 -0.30750498055657
6.95793384627167 -0.307197698300932
6.99175948480483 -0.305828966321633
7.02558512333799 -0.306797862672335
7.05941076187116 -0.306444788173893
7.09323640040432 -0.30987522046151
7.12706203893748 -0.307551735964016
7.16088767747064 -0.305970862840897
7.19471331600381 -0.31843121135799
7.22853895453697 -0.307525155895979
7.26236459307013 -0.307221755640839
7.2961902316033 -0.306938070772434
7.33001587013646 -0.30604653061463
7.36384150866962 -0.306217065800946
7.39766714720279 -0.306568667268971
7.43149278573595 -0.306242503358007
7.46531842426911 -0.305927132277773
7.49914406280228 -0.305988229126158
7.53296970133544 -0.308082085116361
7.5667953398686 -0.306962395753376
7.60062097840177 -0.305940840648734
7.63444661693493 -0.306972196964965
7.66827225546809 -0.30592545975589
7.70209789400126 -0.305693635492807
7.73592353253442 -0.306104241160694
7.76974917106758 -0.312593637345916
7.80357480960074 -0.306677205207117
7.83740044813391 -0.310477421553904
7.87122608666707 -0.311632230209279
7.90505172520023 -0.308146745656444
7.9388773637334 -0.306765609755556
7.97270300226656 -0.307667062806135
8.00652864079972 -0.308678774437545
8.04035427933289 -0.307607228928671
8.07417991786605 -0.30658568266737
8.10800555639921 -0.306908824843902
8.14183119493238 -0.306194074627227
8.17565683346554 -0.306104119397832
8.2094824719987 -0.30575135415147
8.24330811053187 -0.305516838776404
8.27713374906503 -0.306458820475971
8.31095938759819 -0.306751190010412
8.34478502613136 -0.305548978683228
8.37861066466452 -0.305883903300926
8.41243630319768 -0.309549067327621
8.44626194173085 -0.307982904072159
8.48008758026401 -0.306252114916115
8.51391321879717 -0.306075610776774
8.54773885733034 -0.308964794196773
8.5815644958635 -0.30661234207139
8.61539013439666 -0.306045491963482
8.64921577292982 -0.30687631525992
8.68304141146299 -0.307591162581631
8.71686704999615 -0.308109574686052
8.75069268852931 -0.308052741912278
8.78451832706248 -0.306166014195813
8.81834396559564 -0.30727268671517
8.8521696041288 -0.307446161067872
8.88599524266197 -0.306481938000461
8.91982088119513 -0.305832349712182
8.95364651972829 -0.318294853592977
8.98747215826146 -0.309669055021005
9.02129779679462 -0.306710623459909
9.05512343532778 -0.306265435999394
9.08894907386095 -0.306584183637207
9.12277471239411 -0.30620326511495
9.15660035092727 -0.305572839231123
9.19042598946043 -0.308737427597392
9.2242516279936 -0.306888037074203
9.25807726652676 -0.307128073180363
9.29190290505992 -0.30729017276511
9.32572854359309 -0.306603818003365
9.35955418212625 -0.305996803420671
9.39337982065941 -0.305556726431594
9.42720545919258 -0.307003601906381
9.46103109772574 -0.311341320900279
9.4948567362589 -0.306859252276738
9.52868237479207 -0.307247296198936
9.56250801332523 -0.308873267350531
9.59633365185839 -0.30606530152457
9.63015929039156 -0.305776262372727
9.66398492892472 -0.305811523919889
9.69781056745788 -0.306480083155167
9.73163620599105 -0.306458549380139
9.76546184452421 -0.309573462563262
9.79928748305737 -0.306260477616375
9.83311312159054 -0.307306607286999
9.8669387601237 -0.309265246558321
9.90076439865686 -0.308131835992077
9.93459003719003 -0.306649164624663
9.96841567572319 -0.308703910695323
10.0022413142564 -0.316844787320419
10.0360669527895 -0.31242355101078
10.0698925913227 -0.306589498758474
10.1037182298558 -0.306167242990641
10.137543868389 -0.311586989744183
10.1713695069222 -0.307238009211806
10.2051951454553 -0.307405663360839
10.2390207839885 -0.306102628501176
10.2728464225217 -0.307045527729587
10.3066720610548 -0.306255197391455
10.340497699588 -0.306281701429492
10.3743233381211 -0.306212191805635
10.4081489766543 -0.306249531771714
10.4419746151875 -0.307107344125805
10.4758002537206 -0.306194066821334
10.5096258922538 -0.306438105863813
10.543451530787 -0.306987194123275
10.5772771693201 -0.306031779861143
10.6111028078533 -0.309846069421531
10.6449284463865 -0.306728279507389
10.6787540849196 -0.306609308360069
10.7125797234528 -0.308332055787276
10.7464053619859 -0.307966087538351
10.7802310005191 -0.305870235845142
10.8140566390523 -0.306091846179613
10.8478822775854 -0.305714973199534
10.8817079161186 -0.307271309142592
10.9155335546518 -0.305936756000788
10.9493591931849 -0.305676353367053
10.9831848317181 -0.318990599946453
11.0170104702512 -0.316661322753555
11.0508361087844 -0.311509611684666
11.0846617473176 -0.309581364462024
11.1184873858507 -0.306606657258249
11.1523130243839 -0.306962499173897
11.1861386629171 -0.306831510645744
11.2199643014502 -0.307443754742452
11.2537899399834 -0.308542391112492
11.2876155785166 -0.307584107360875
11.3214412170497 -0.307999358157339
11.3552668555829 -0.306309221169756
11.389092494116 -0.306433918456782
11.4229181326492 -0.307748035804151
11.4567437711824 -0.305678378873577
11.4905694097155 -0.306572724126563
11.5243950482487 -0.306504282381541
11.5582206867819 -0.307104420705836
11.592046325315 -0.30746073028031
11.6258719638482 -0.305887247242914
11.6596976023813 -0.308941524456297
11.6935232409145 -0.306306857650339
11.7273488794477 -0.305878681628078
11.7611745179808 -0.306400848634909
11.795000156514 -0.306076129353671
11.8288257950472 -0.306933939769597
11.8626514335803 -0.307168284244162
11.8964770721135 -0.306955573074077
11.9303027106467 -0.30691403330234
11.9641283491798 -0.328075599176959
11.997953987713 -0.311642897406866
12.0317796262461 -0.309302291944353
12.0656052647793 -0.306857696813757
12.0994309033125 -0.306376476723908
12.1332565418456 -0.306630018381635
12.1670821803788 -0.306635526093374
12.200907818912 -0.309722029120995
12.2347334574451 -0.307446139490721
12.2685590959783 -0.307598237676537
12.3023847345114 -0.30693558822394
12.3362103730446 -0.307494506919234
12.3700360115778 -0.306967617360657
12.4038616501109 -0.307112454377892
12.4376872886441 -0.306418374458686
12.4715129271773 -0.307087636448949
12.5053385657104 -0.307360215689831
12.5391642042436 -0.3058551657801
12.5729898427768 -0.306657323733354
12.6068154813099 -0.307035111763464
12.6406411198431 -0.306645902141979
12.6744667583762 -0.307018084002075
12.7082923969094 -0.307791694309064
12.7421180354426 -0.307654602806942
12.7759436739757 -0.308223377301866
12.8097693125089 -0.306460863331834
12.8435949510421 -0.30624288460402
12.8774205895752 -0.306096467903354
12.9112462281084 -0.305975497392327
12.9450718666415 -0.305795555069147
12.9788975051747 -0.305750014678716
13.0127231437079 -0.305705598171324
13.046548782241 -0.306268451201168
13.0803744207742 -0.305949596595429
13.1142000593074 -0.3058678415471
13.1480256978405 -0.308133225799467
13.1818513363737 -0.313354616352071
13.2156769749069 -0.310677452112777
13.24950261344 -0.307374328078134
13.2833282519732 -0.307801004728103
13.3171538905063 -0.307078522591999
13.3509795290395 -0.313322767322348
13.3848051675727 -0.313996296357713
13.4186308061058 -0.307219040649402
13.452456444639 -0.308433989186996
13.4862820831722 -0.308835279443412
13.5201077217053 -0.30695792634265
13.5539333602385 -0.306396580988726
13.5877589987716 -0.305428856250726
13.6215846373048 -0.305507379662795
13.655410275838 -0.305808661217079
13.6892359143711 -0.309515444525587
13.7230615529043 -0.308696650678777
13.7568871914375 -0.30704237078099
13.7907128299706 -0.327839710307709
13.8245384685038 -0.308698471917323
13.858364107037 -0.315621505684337
13.8921897455701 -0.30871197623278
13.9260153841033 -0.307120827603223
13.9598410226364 -0.306431309352648
13.9936666611696 -0.306572392195522
14.0274922997028 -0.306445374014396
14.0613179382359 -0.306967989571706
14.0951435767691 -0.307269669802795
14.1289692153023 -0.306356007855386
14.1627948538354 -0.306899391183426
14.1966204923686 -0.306231232149851
14.2304461309017 -0.305693287013462
14.2642717694349 -0.306900745899408
14.2980974079681 -0.307098471212153
14.3319230465012 -0.306635888441259
14.3657486850344 -0.306050732970801
14.3995743235676 -0.306268692580999
14.4333999621007 -0.306853577786785
14.4672256006339 -0.307110096523393
14.5010512391671 -0.306384895204735
14.5348768777002 -0.306221575787201
14.5687025162334 -0.306120151382337
14.6025281547665 -0.306685590888996
14.6363537932997 -0.30653476528919
14.6701794318329 -0.306946237276846
14.704005070366 -0.306435543459442
14.7378307088992 -0.30675383258332
14.7716563474324 -0.307949167767723
14.8054819859655 -0.308131037517219
14.8393076244987 -0.305951990964579
14.8731332630318 -0.306022742674741
14.906958901565 -0.307128900230183
14.9407845400982 -0.306369788402684
14.9746101786313 -0.307639739446936
15.0084358171645 -0.307748177457505
15.0422614556977 -0.305901049287143
15.0760870942308 -0.306891872734307
15.109912732764 -0.310065224124542
15.1437383712972 -0.332042102261509
15.1775640098303 -0.313591822874357
15.2113896483635 -0.308435170104909
15.2452152868966 -0.307362547225698
15.2790409254298 -0.30690655735268
15.312866563963 -0.309138285827938
15.3466922024961 -0.306413326047714
15.3805178410293 -0.307519762321721
15.4143434795625 -0.307249483579029
15.4481691180956 -0.306601409929811
15.4819947566288 -0.305575922908678
15.5158203951619 -0.30597467472116
15.5496460336951 -0.325981748657164
15.5834716722283 -0.309910322222957
15.6172973107614 -0.309624948334115
15.6511229492946 -0.308312538651873
15.6849485878278 -0.307462119564249
15.7187742263609 -0.305840744607736
15.7525998648941 -0.306441367574201
15.7864255034273 -0.306388202523876
15.8202511419604 -0.306056891022134
15.8540767804936 -0.30652046309637
15.8879024190267 -0.307470765470985
15.9217280575599 -0.306431761442337
15.9555536960931 -0.308140132410053
15.9893793346262 -0.309896941228972
16.0232049731594 -0.306468628266789
16.0570306116926 -0.306302614034736
16.0908562502257 -0.307014720243351
16.1246818887589 -0.306295884174965
16.158507527292 -0.305902542385477
16.1923331658252 -0.305679187566868
16.2261588043584 -0.30646470792527
16.2599844428915 -0.307331463993745
16.2938100814247 -0.307276591004915
16.3276357199579 -0.306612506321207
16.361461358491 -0.308792625485889
16.3952869970242 -0.30657273788999
16.4291126355574 -0.307537982938915
16.4629382740905 -0.307009064600907
16.4967639126237 -0.306440937446473
16.5305895511568 -0.306629920249673
16.56441518969 -0.305966592123379
16.5982408282232 -0.308546636136274
16.6320664667563 -0.312003036785232
16.6658921052895 -0.307801355756345
16.6997177438227 -0.308872105351128
16.7335433823558 -0.305669274862882
16.767369020889 -0.309359539946455
16.8011946594222 -0.307896950160271
16.8350202979553 -0.306262027832933
16.8688459364885 -0.307980783386141
16.9026715750216 -0.306702178683473
};
\addplot [semithick, color1]
table {%
0.00388064950102447 -9.76811669328004
0.00776129900204895 -6.36873416383353
0.0116419485030734 -4.33217786352298
0.0155225980040979 -3.27654265403698
0.0271645465071713 -1.91843974689476
0.065971041517416 -0.978559118385712
0.104777536527661 -0.567307970154332
0.143584031537905 -0.412227270157449
0.18239052654815 -0.362103209654388
0.221197021558395 -0.335831622378239
0.26000351656864 -0.323491409758028
0.298810011578884 -0.317006913079621
0.337616506589129 -0.313313023570769
0.376423001599374 -0.311051452506996
0.415229496609619 -0.309495241015665
0.454035991619863 -0.308387519007728
0.492842486630108 -0.3075810367746
0.531648981640353 -0.306989043303503
0.570455476650597 -0.306556005034664
0.609261971660842 -0.30623184952156
0.648068466671087 -0.305993324607028
0.686874961681332 -0.305816565079135
0.725681456691576 -0.305688026325313
0.764487951701821 -0.305593144783406
0.803294446712066 -0.305524342462184
0.842100941722311 -0.30547770870081
0.880907436732555 -0.305540552674887
0.9197139317428 -0.305449322586603
0.958520426753045 -0.305409924903638
0.99732692176329 -0.305409064092122
1.03613341677353 -0.305502299452308
1.07493991178378 -0.305404587775745
1.11374640679402 -0.30543636191315
1.15255290180427 -0.305376434712299
1.19135939681451 -0.305367371688076
1.23016589182476 -0.305361933161888
1.268972386835 -0.305361033925545
1.30777888184525 -0.30536519464932
1.34658537685549 -0.305420558013033
1.38539187186574 -0.305392126313731
1.42419836687598 -0.305383174528436
1.46300486188623 -0.305369082277508
1.50181135689647 -0.305393872487194
1.54061785190672 -0.305428916758817
1.57942434691696 -0.30540263066931
1.61823084192721 -0.305377767033117
1.65703733693745 -0.305444464420628
1.69584383194769 -0.305378001766638
1.73465032695794 -0.305372095182738
1.77345682196818 -0.305362064954794
1.81226331697843 -0.305359315280673
1.85106981198867 -0.305385558701119
1.88987630699892 -0.305468801200666
1.92868280200916 -0.305414078957745
1.96748929701941 -0.305431085173079
2.00629579202965 -0.305395288953028
2.0451022870399 -0.305430013922359
2.08390878205014 -0.305578598870724
2.12271527706039 -0.306765286406693
2.16152177207063 -0.305747820970574
2.20032826708088 -0.305579309809413
2.23913476209112 -0.305485338189366
2.27794125710137 -0.305577022241444
2.31674775211161 -0.30566113846528
2.35555424712186 -0.305472019248655
2.3943607421321 -0.305619075761649
2.43316723714234 -0.305437668732276
2.47197373215259 -0.305415726507902
2.51078022716283 -0.305886666529233
2.54958672217308 -0.305470105448303
2.58839321718332 -0.305683400737237
2.62719971219357 -0.305442944794147
2.66600620720381 -0.305414520332106
2.70481270221406 -0.305384270043779
2.7436191972243 -0.305667671266045
2.78242569223455 -0.305757516924608
2.82123218724479 -0.306334243830792
2.86003868225504 -0.305750777210294
2.89884517726528 -0.305649855450857
2.93765167227553 -0.305627509282533
2.97645816728577 -0.30616365589446
3.01526466229602 -0.30555086637583
3.05407115730626 -0.3058918554759
3.0928776523165 -0.30552581591395
3.13168414732675 -0.305466453238722
3.17049064233699 -0.305384306765552
3.20929713734724 -0.306391107444025
3.24810363235748 -0.307354462374362
3.28691012736773 -0.306065983033526
3.32571662237797 -0.305513320194776
3.36452311738822 -0.305667389989537
3.40332961239846 -0.30549444987146
3.44213610740871 -0.30655350577743
3.48094260241895 -0.308803133242737
3.5197490974292 -0.306018278319976
3.55855559243944 -0.306018114334644
3.59736208744969 -0.305949677279324
3.63616858245993 -0.305531856342194
3.67497507747018 -0.305505532897331
3.71378157248042 -0.305545608553578
3.75258806749066 -0.305494291397581
3.79139456250091 -0.30811947613287
3.83020105751115 -0.306145113062565
3.8690075525214 -0.305589099749556
3.90781404753164 -0.305525345503155
3.94662054254189 -0.306742733394705
3.98542703755213 -0.306539355753908
4.02423353256238 -0.30573897771066
4.06304002757262 -0.305701788802346
4.10184652258287 -0.305625799869897
4.14065301759311 -0.309788380823071
4.17945951260336 -0.308004399409743
4.2182660076136 -0.306642300145319
4.25707250262385 -0.305707711004154
4.29587899763409 -0.307354321407213
4.33468549264434 -0.307494861552328
4.37349198765458 -0.305616143673963
4.41229848266483 -0.3061229734533
4.45110497767507 -0.306087890836688
4.48991147268532 -0.30607680780829
4.52871796769556 -0.305740916165969
4.5675244627058 -0.305995974109102
4.60633095771605 -0.305815373363403
4.64513745272629 -0.306284107354634
4.68394394773654 -0.307271243582206
4.72275044274678 -0.305758625680899
4.76155693775703 -0.307324170613068
4.80036343276727 -0.306838072195922
4.83916992777752 -0.305823368807348
4.87797642278776 -0.3067123368647
4.91678291779801 -0.305874242942872
4.95558941280825 -0.305840487167927
4.9943959078185 -0.306025798624765
5.03320240282874 -0.305893751460164
5.07200889783899 -0.306284235430837
5.11081539284923 -0.306080170839355
5.14962188785948 -0.306056355476367
5.18842838286972 -0.306477317146707
5.22723487787996 -0.305813639446044
5.26604137289021 -0.305642462592791
5.30484786790045 -0.306717234359519
5.3436543629107 -0.30618628674759
5.38246085792094 -0.306163424342428
5.42126735293119 -0.306076949406872
5.46007384794143 -0.307447818566997
5.49888034295168 -0.306493438444646
5.53768683796192 -0.306124934699996
5.57649333297217 -0.306362976855758
5.61529982798241 -0.307778965247434
5.65410632299266 -0.308418893362452
5.6929128180029 -0.306430161188421
5.73171931301315 -0.30611464844817
5.77052580802339 -0.305995976752378
5.80933230303364 -0.305878793728635
5.84813879804388 -0.305629739038416
5.88694529305412 -0.305876330763248
5.92575178806437 -0.30645564631098
5.96455828307461 -0.308203401350826
6.00336477808486 -0.306654238641531
6.0421712730951 -0.306107659891399
6.08097776810535 -0.306835135760613
6.11978426311559 -0.30614772417254
6.15859075812584 -0.306251365957081
6.19739725313608 -0.305739967833414
6.23620374814633 -0.306449233131608
6.27501024315657 -0.306779139478254
6.31381673816682 -0.306060181357225
6.35262323317706 -0.30639010255246
6.39142972818731 -0.306862631572682
6.43023622319755 -0.305705317504198
6.4690427182078 -0.305615511202053
6.50784921321804 -0.307705548200996
6.54665570822829 -0.313033947393417
6.58546220323853 -0.309524492215261
6.62426869824878 -0.306686464281773
6.66307519325902 -0.308249337017465
6.70188168826926 -0.307297708154744
6.74068818327951 -0.30772069594207
6.77949467828975 -0.306380865271964
6.8183011733 -0.306117020925389
6.85710766831024 -0.306890581684325
6.89591416332049 -0.306170953173411
6.93472065833073 -0.306037488767862
6.97352715334098 -0.307446454369582
7.01233364835122 -0.306547675244706
7.05114014336147 -0.308574056887886
7.08994663837171 -0.306966803153013
7.12875313338196 -0.306378069250027
7.1675596283922 -0.305754491515093
7.20636612340245 -0.306066636537329
7.24517261841269 -0.305952826812877
7.28397911342294 -0.306890500566159
7.32278560843318 -0.306240267018315
7.36159210344342 -0.307274962826039
7.40039859845367 -0.306673216874328
7.43920509346391 -0.308054181893402
7.47801158847416 -0.307459724647316
7.5168180834844 -0.30776547245272
7.55562457849465 -0.307990159274876
7.59443107350489 -0.306242759201802
7.63323756851514 -0.306119684017472
7.67204406352538 -0.306670880067697
7.71085055853563 -0.306645461461031
7.74965705354587 -0.306537435231915
7.78846354855612 -0.305980942848764
7.82727004356636 -0.310950573591696
7.86607653857661 -0.307218713307196
7.90488303358685 -0.307073103051093
7.9436895285971 -0.309683304644952
7.98249602360734 -0.306587437930622
8.02130251861758 -0.307129003712271
8.06010901362783 -0.306147469012865
8.09891550863807 -0.311961000900281
8.13772200364832 -0.307292180554444
8.17652849865856 -0.306213774060198
8.21533499366881 -0.308595496251742
8.25414148867905 -0.310059582848209
8.2929479836893 -0.306558058233986
8.33175447869954 -0.306341872755557
8.37056097370979 -0.306459761431388
8.40936746872003 -0.307341445313263
8.44817396373028 -0.307934636256998
8.48698045874052 -0.306408364981104
8.52578695375077 -0.306658243869329
8.56459344876101 -0.308383342124925
8.60339994377126 -0.308013061021601
8.6422064387815 -0.307347466077995
8.68101293379175 -0.306252965852064
8.71981942880199 -0.306331595012432
8.75862592381223 -0.306012238458118
8.79743241882248 -0.30642336116309
8.83623891383272 -0.305868170240119
8.87504540884297 -0.306184273772051
8.91385190385321 -0.306399290783703
8.95265839886346 -0.306878648223015
8.9914648938737 -0.307740074773316
9.03027138888395 -0.306211360001229
9.06907788389419 -0.305866386363666
9.10788437890444 -0.308926747202565
9.14669087391468 -0.309444469509585
9.18549736892493 -0.318534036319083
9.22430386393517 -0.309268754444872
9.26311035894542 -0.308004444526611
9.30191685395566 -0.308104061384407
9.34072334896591 -0.306218903365244
9.37952984397615 -0.306506174195838
9.41833633898639 -0.306172171145995
9.45714283399664 -0.306173240325184
9.49594932900689 -0.308764589347336
9.53475582401713 -0.30684558475283
9.57356231902737 -0.307021593835955
9.61236881403762 -0.307130671666538
9.65117530904786 -0.314191391234492
9.68998180405811 -0.308968506959981
9.72878829906835 -0.306502681067859
9.7675947940786 -0.307626689131429
9.80640128908884 -0.310034401795385
9.84520778409909 -0.308348660209111
9.88401427910933 -0.309584574267559
9.92282077411958 -0.30686053879169
9.96162726912982 -0.306300388770184
10.0004337641401 -0.306984207334002
10.0392402591503 -0.306312250506261
10.0780467541606 -0.306901264587405
10.1168532491708 -0.307223623190495
10.155659744181 -0.306637009612164
10.1944662391913 -0.306163760147822
10.2332727342015 -0.305960405716806
10.2720792292118 -0.306636562045089
10.310885724222 -0.306420351517405
10.3496922192323 -0.307242678942967
10.3884987142425 -0.306757958138683
10.4273052092528 -0.307569148595576
10.466111704263 -0.30785958456934
10.5049181992732 -0.309316576049829
10.5437246942835 -0.307357219299573
10.5825311892937 -0.307660458152169
10.621337684304 -0.308632957806102
10.6601441793142 -0.306651026927167
10.6989506743245 -0.306088142054784
10.7377571693347 -0.30703822584755
10.776563664345 -0.306594894278896
10.8153701593552 -0.30744217193703
10.8541766543654 -0.306783772947494
10.8929831493757 -0.30644423234598
10.9317896443859 -0.307194897357216
10.9705961393962 -0.307459905099682
11.0094026344064 -0.307072054809339
11.0482091294167 -0.306705093512393
11.0870156244269 -0.306040295874456
11.1258221194372 -0.306580686622475
11.1646286144474 -0.307988601445814
11.2034351094577 -0.309168607490895
11.2422416044679 -0.306784382900578
11.2810480994781 -0.307024840668118
11.3198545944884 -0.307133698536528
11.3586610894986 -0.306247382602764
11.3974675845089 -0.306620064414205
11.4362740795191 -0.308958049837207
11.4750805745294 -0.311080290606808
11.5138870695396 -0.307397129643804
11.5526935645499 -0.30778541016078
11.5915000595601 -0.311145020818659
11.6303065545703 -0.306093268575902
11.6691130495806 -0.30806811912621
11.7079195445908 -0.312315833432589
11.7467260396011 -0.307427021743958
11.7855325346113 -0.308862646736172
11.8243390296216 -0.306970682450464
11.8631455246318 -0.30889841557293
11.9019520196421 -0.308334617412923
11.9407585146523 -0.307055136243153
11.9795650096625 -0.30617671415417
12.0183715046728 -0.305978325252363
12.057177999683 -0.306851980168902
12.0959844946933 -0.309696570197576
12.1347909897035 -0.306924538648805
12.1735974847138 -0.306733340008144
12.212403979724 -0.307787979156976
12.2512104747343 -0.306912003501719
12.2900169697445 -0.307082010982524
12.3288234647548 -0.307321572644334
12.367629959765 -0.306458795629035
12.4064364547752 -0.306583415621988
12.4452429497855 -0.306485070385983
12.4840494447957 -0.307737529883234
12.522855939806 -0.307466287202855
12.5616624348162 -0.306569109953969
12.6004689298265 -0.306517506859872
12.6392754248367 -0.306582804651746
12.678081919847 -0.31149244463455
12.7168884148572 -0.30768726570633
12.7556949098674 -0.308100038313069
12.7945014048777 -0.30824141445894
12.8333078998879 -0.306409420816799
12.8721143948982 -0.306619941253218
12.9109208899084 -0.306609940406367
12.9497273849187 -0.308487326914869
12.9885338799289 -0.306484788694276
13.0273403749392 -0.306674870755723
13.0661468699494 -0.309431373248317
13.1049533649596 -0.306850071264685
13.1437598599699 -0.328247396808683
13.1825663549801 -0.306543836965367
13.2213728499904 -0.306187410166162
13.2601793450006 -0.306752628332034
13.2989858400109 -0.306426878673287
13.3377923350211 -0.30696534183075
13.3765988300314 -0.307417627375137
13.4154053250416 -0.307288107063999
13.4542118200518 -0.306489016998965
13.4930183150621 -0.306719655821931
13.5318248100723 -0.308103409085195
13.5706313050826 -0.307399919138937
13.6094378000928 -0.308948647406074
13.6482442951031 -0.307524750727815
13.6870507901133 -0.30683437090198
13.7258572851236 -0.318156837290273
13.7646637801338 -0.313175159310104
13.803470275144 -0.308458388328064
13.8422767701543 -0.307133679255495
13.8810832651645 -0.30597200650329
13.9198897601748 -0.306010228364048
13.958696255185 -0.306285464374041
13.9975027501953 -0.306225731233906
14.0363092452055 -0.310583762423581
14.0751157402158 -0.306865399786005
14.113922235226 -0.306378390431582
14.1527287302363 -0.306928789760605
14.1915352252465 -0.306578779332606
14.2303417202567 -0.306636800551623
14.269148215267 -0.307124499054775
14.3079547102772 -0.307755697005511
14.3467612052875 -0.30843344411438
14.3855677002977 -0.307272936254194
14.424374195308 -0.307062006574743
14.4631806903182 -0.306642756883885
14.5019871853285 -0.306032260996828
14.5407936803387 -0.306765373171062
14.5796001753489 -0.307192159559105
14.6184066703592 -0.306655657340691
14.6572131653694 -0.307211600965426
14.6960196603797 -0.307151536955056
14.7348261553899 -0.306847822217498
14.7736326504002 -0.306139420047704
14.8124391454104 -0.308095539225237
14.8512456404207 -0.30695184952131
14.8900521354309 -0.309964110794388
14.9288586304411 -0.307031602894252
14.9676651254514 -0.307084489550527
15.0064716204616 -0.306894156289486
15.0452781154719 -0.306300004664198
15.0840846104821 -0.306726997207924
15.1228911054924 -0.307559221397828
15.1616976005026 -0.306980285152907
15.2005040955129 -0.306803837953564
15.2393105905231 -0.30662073157445
15.2781170855333 -0.307338373471217
15.3169235805436 -0.308463425852305
15.3557300755538 -0.307487168187393
15.3945365705641 -0.308082915868774
15.4333430655743 -0.307938711673433
15.4721495605846 -0.314828463790033
15.5109560555948 -0.310258599393467
15.5497625506051 -0.307679809831787
15.5885690456153 -0.311230522131022
15.6273755406256 -0.308061724639509
15.6661820356358 -0.307506107345018
15.704988530646 -0.307142929346641
15.7437950256563 -0.30659798858103
15.7826015206665 -0.310213204489496
15.8214080156768 -0.307341013246009
15.860214510687 -0.30740757028302
15.8990210056973 -0.307641559445038
15.9378275007075 -0.30880258197271
15.9766339957178 -0.307652473002048
16.015440490728 -0.308527929027011
16.0542469857382 -0.307935150293059
16.0930534807485 -0.306996159345619
16.1318599757587 -0.307047477867469
16.170666470769 -0.306544694130482
16.2094729657792 -0.306642585113145
16.2482794607895 -0.310240546689941
16.2870859557997 -0.306835886703004
16.32589245081 -0.308932763740782
16.3646989458202 -0.30764442251443
16.4035054408304 -0.306579521380477
16.4423119358407 -0.306394135491697
16.4811184308509 -0.30653407760879
16.5199249258612 -0.308762423716588
16.5587314208714 -0.30793378614723
16.5975379158817 -0.308320238634724
16.6363444108919 -0.307137935121801
16.6751509059022 -0.307064454337301
16.7139574009124 -0.307043614151781
16.7527638959226 -0.308206636006336
16.7915703909329 -0.308845377663959
16.8303768859431 -0.308912396479477
16.8691833809534 -0.306786908965196
16.9079898759636 -0.306664152558238
16.9467963709739 -0.30614153150239
16.9856028659841 -0.307059619119585
17.0244093609944 -0.30657773584909
17.0632158560046 -0.306185507519381
17.1020223510149 -0.306354958164076
17.1408288460251 -0.307809216295579
17.1796353410353 -0.308002500460299
17.2184418360456 -0.30965345945984
17.2572483310558 -0.308292082032952
17.2960548260661 -0.307718557010529
17.3348613210763 -0.306690475687977
17.3736678160866 -0.306243786885244
17.4124743110968 -0.30655969054261
17.4512808061071 -0.306578327669565
17.4900873011173 -0.307217189792216
17.5288937961275 -0.30727801533363
17.5677002911378 -0.306605157393041
17.606506786148 -0.325239182927658
17.6453132811583 -0.308290553482297
17.6841197761685 -0.308875968624725
17.7229262711788 -0.31027236477062
17.761732766189 -0.309719653168273
17.8005392611993 -0.308205732369275
17.8393457562095 -0.307590623694858
17.8781522512197 -0.306658561579105
17.91695874623 -0.306226633585893
17.9557652412402 -0.306707168024429
17.9945717362505 -0.307775433318242
18.0333782312607 -0.307966663499902
18.072184726271 -0.307375316389385
18.1109912212812 -0.307193136858894
18.1497977162915 -0.310088047204668
18.1886042113017 -0.310201146120055
18.2274107063119 -0.306773123625358
18.2662172013222 -0.307635726646246
18.3050236963324 -0.306313996383526
18.3438301913427 -0.306643793345863
18.3826366863529 -0.306800541460634
18.4214431813632 -0.307094294432779
18.4602496763734 -0.306728893200653
18.4990561713837 -0.306487209226178
18.5378626663939 -0.306732422899282
18.5766691614042 -0.309931172701837
18.6154756564144 -0.307616522697437
18.6542821514246 -0.307611529187737
18.6930886464349 -0.30606928177851
18.7318951414451 -0.306447259570727
18.7707016364554 -0.306773895625342
18.8095081314656 -0.306900088289759
18.8483146264759 -0.307083225731482
18.8871211214861 -0.308395342113605
18.9259276164964 -0.307368504241948
18.9647341115066 -0.30746298954345
19.0035406065168 -0.309878573678402
19.0423471015271 -0.307528993851197
19.0811535965373 -0.308716624297014
19.1199600915476 -0.306442186822211
19.1587665865578 -0.306965967777145
19.1975730815681 -0.310780236297272
19.2363795765783 -0.306975464815721
19.2751860715886 -0.308314153349966
19.3139925665988 -0.307239896762108
19.352799061609 -0.30771847795345
19.3916055566193 -0.30766607369421
};
\addplot [semithick, color1]
table {%
0.00337544501507418 -9.7681237885437
0.00675089003014836 -6.08082347120665
0.0101263350452225 -4.00451394693869
0.0135017800602967 -3.13395061437079
0.0236281151055193 -1.96017503137384
0.0573825652562611 -0.980514199043727
0.0911370154070029 -0.549805264945444
0.124891465557745 -0.407791024666936
0.158645915708487 -0.348204052647311
0.192400365859228 -0.316350494641388
0.22615481600997 -0.302527162617554
0.259909266160712 -0.296065332592564
0.293663716311454 -0.292677720220249
0.327418166462196 -0.290516261722793
0.361172616612937 -0.289204925553575
0.394927066763679 -0.288363344437978
0.428681516914421 -0.287780933247892
0.462435967065163 -0.287368458116083
0.496190417215905 -0.287072996582646
0.529944867366647 -0.286859232479329
0.563699317517388 -0.286703041903005
0.59745376766813 -0.28658840002995
0.631208217818872 -0.286504331191577
0.664962667969614 -0.286440231514654
0.698717118120356 -0.286392201139285
0.732471568271097 -0.286356061632628
0.766226018421839 -0.286328412443752
0.799980468572581 -0.286306653897497
0.833734918723323 -0.286294710282831
0.867489368874065 -0.286280614175993
0.901243819024807 -0.286269575132789
0.934998269175548 -0.286273912820016
0.96875271932629 -0.28625673257143
1.00250716947703 -0.286249935361983
1.03626161962777 -0.286249806386106
1.07001606977852 -0.286242813166214
1.10377051992926 -0.286240491072414
1.13752497008 -0.286238797342157
1.17127942023074 -0.286241122446155
1.20503387038148 -0.286241994548801
1.23878832053222 -0.28644660106559
1.27254277068297 -0.286250664995822
1.30629722083371 -0.286249868275968
1.34005167098445 -0.286244141593683
1.37380612113519 -0.28624583690789
1.40756057128593 -0.286310225809439
1.44131502143668 -0.286315344333333
1.47506947158742 -0.286276917383473
1.50882392173816 -0.286246312201605
1.5425783718889 -0.286247090441184
1.57633282203964 -0.286236453204986
1.61008727219038 -0.286293557949931
1.64384172234113 -0.286391635377315
1.67759617249187 -0.286292649584366
1.71135062264261 -0.286296514576679
1.74510507279335 -0.286358284131716
1.77885952294409 -0.28665297356258
1.81261397309484 -0.286739781863058
1.84636842324558 -0.286431514503594
1.88012287339632 -0.286411059419378
1.91387732354706 -0.286551285192431
1.9476317736978 -0.286381012001282
1.98138622384854 -0.286343236651068
2.01514067399929 -0.286368869221801
2.04889512415003 -0.286260740000836
2.08264957430077 -0.286401818108651
2.11640402445151 -0.287095016017479
2.15015847460225 -0.286671295589805
2.183912924753 -0.286728444622348
2.21766737490374 -0.286322941241869
2.25142182505448 -0.286413835954279
2.28517627520522 -0.286264977548463
2.31893072535596 -0.286423223681549
2.3526851755067 -0.286543478682852
2.38643962565745 -0.286311195151928
2.42019407580819 -0.289725199237585
2.45394852595893 -0.286410687676021
2.48770297610967 -0.286768225635258
2.52145742626041 -0.287259466830956
2.55521187641116 -0.286923376513201
2.5889663265619 -0.286423727961813
2.62272077671264 -0.286421666386468
2.65647522686338 -0.286530451426138
2.69022967701412 -0.286310817721865
2.72398412716486 -0.286303829568445
2.75773857731561 -0.286695852133442
2.79149302746635 -0.286389788214515
2.82524747761709 -0.286764366312777
2.85900192776783 -0.286527313590497
2.89275637791857 -0.287350912685691
2.92651082806932 -0.28650609079818
2.96026527822006 -0.287540336040991
2.9940197283708 -0.287796497640828
3.02777417852154 -0.28652167773839
3.06152862867228 -0.286725696421517
3.09528307882302 -0.28724809515235
3.12903752897377 -0.287372695586713
3.16279197912451 -0.287657638642286
3.19654642927525 -0.287033341035821
3.23030087942599 -0.286607898604561
3.26405532957673 -0.287637599109387
3.29780977972748 -0.286845993709104
3.33156422987822 -0.286580231185303
3.36531868002896 -0.286552486386895
3.3990731301797 -0.286964331035484
3.43282758033044 -0.286444810435848
3.46658203048118 -0.286508511004137
3.50033648063193 -0.28652654445058
3.53409093078267 -0.286542480297882
3.56784538093341 -0.286675516006001
3.60159983108415 -0.28677214156029
3.63535428123489 -0.287644122477656
3.66910873138564 -0.287058037759082
3.70286318153638 -0.286704239681036
3.73661763168712 -0.286904469952818
3.77037208183786 -0.287888589323956
3.8041265319886 -0.28762575880266
3.83788098213934 -0.2870171412631
3.87163543229009 -0.286650681243854
3.90538988244083 -0.286429095729392
3.93914433259157 -0.286534250011822
3.97289878274231 -0.286443748697351
4.00665323289305 -0.287331836306198
4.0404076830438 -0.287126137329137
4.07416213319454 -0.29093351906401
4.10791658334528 -0.288881165858014
4.14167103349602 -0.28753461875695
4.17542548364676 -0.286992461464143
4.2091799337975 -0.2882033169704
4.24293438394825 -0.287048770267759
4.27668883409899 -0.286592164257207
4.31044328424973 -0.286658177116137
4.34419773440047 -0.288899115921077
4.37795218455121 -0.289836534212577
4.41170663470196 -0.287097758403078
4.4454610848527 -0.286573988727016
4.47921553500344 -0.288338877295552
4.51296998515418 -0.287625814700807
4.54672443530492 -0.286824716895505
4.58047888545566 -0.28647667035548
4.61423333560641 -0.286342101457667
4.64798778575715 -0.286311885525695
4.68174223590789 -0.286438853974381
4.71549668605863 -0.288851882310079
4.74925113620937 -0.28805549113642
4.78300558636012 -0.287178229301842
4.81676003651086 -0.286761511043792
4.8505144866616 -0.28694206109355
4.88426893681234 -0.287680446142842
4.91802338696308 -0.286740615599807
4.95177783711382 -0.289777409095528
4.98553228726457 -0.287713297444432
5.01928673741531 -0.287116497952581
5.05304118756605 -0.286877783099158
5.08679563771679 -0.286955981743536
5.12055008786753 -0.286721685858194
5.15430453801828 -0.286573748508144
5.18805898816902 -0.286751698492655
5.22181343831976 -0.28872162663953
5.2555678884705 -0.286711506265547
5.28932233862124 -0.286931663809428
5.32307678877198 -0.287850706607295
5.35683123892273 -0.287846238314611
5.39058568907347 -0.28715663971526
5.42434013922421 -0.28739719508419
5.45809458937495 -0.286925027692825
5.49184903952569 -0.2866137986338
5.52560348967644 -0.286670302363742
5.55935793982718 -0.288808856013967
5.59311238997792 -0.288541771310636
5.62686684012866 -0.28749388509212
5.6606212902794 -0.287155703277475
5.69437574043014 -0.287675186946444
5.72813019058089 -0.287463913544952
5.76188464073163 -0.286940410855391
5.79563909088237 -0.287844713276258
5.82939354103311 -0.29781161030425
5.86314799118385 -0.289615507606313
5.8969024413346 -0.287868969831799
5.93065689148534 -0.286738901235453
5.96441134163608 -0.287107386414404
5.99816579178682 -0.286731690472913
6.03192024193756 -0.286711749205249
6.0656746920883 -0.286976607227371
6.09942914223905 -0.286784419716918
6.13318359238979 -0.287083215921758
6.16693804254053 -0.288625313960975
6.20069249269127 -0.287756506259563
6.23444694284201 -0.287663241534011
6.26820139299276 -0.28926895605346
6.3019558431435 -0.28766294021698
6.33571029329424 -0.287116789217811
6.36946474344498 -0.287100092215904
6.40321919359572 -0.287010225505212
6.43697364374647 -0.287078907554177
6.47072809389721 -0.287552342315285
6.50448254404795 -0.287503605409844
6.53823699419869 -0.287186196128832
6.57199144434943 -0.28713818120943
6.60574589450017 -0.288922739982542
6.63950034465092 -0.28698766761139
6.67325479480166 -0.287314672064568
6.7070092449524 -0.287115655960477
6.74076369510314 -0.28721090728901
6.77451814525388 -0.291872035362094
6.80827259540462 -0.289087898970063
6.84202704555537 -0.287354253819355
6.87578149570611 -0.286820713880052
6.90953594585685 -0.286787809971959
6.94329039600759 -0.287957212269812
6.97704484615833 -0.28773267274089
7.01079929630908 -0.287169102646285
7.04455374645982 -0.288341967468621
7.07830819661056 -0.290675722008468
7.1120626467613 -0.287548546881637
7.14581709691204 -0.288135806754503
7.17957154706278 -0.286918172167836
7.21332599721353 -0.288858406525888
7.24708044736427 -0.287602805612723
7.28083489751501 -0.28691474525464
7.31458934766575 -0.286825381616933
7.34834379781649 -0.286543949915299
7.38209824796724 -0.286740065139105
7.41585269811798 -0.286806395609872
7.44960714826872 -0.305030460609057
7.48336159841946 -0.291060287869391
7.5171160485702 -0.287633731373893
7.55087049872095 -0.286942214965301
7.58462494887169 -0.288697440641827
7.61837939902243 -0.287943254349873
7.65213384917317 -0.288991045961157
7.68588829932391 -0.289921237622705
7.71964274947465 -0.288513524853285
7.7533971996254 -0.287810672690021
7.78715164977614 -0.28692144087989
7.82090609992688 -0.287631920915573
7.85466055007762 -0.286953351864915
7.88841500022836 -0.286757207302565
7.9221694503791 -0.286568800400368
7.95592390052985 -0.286705712320222
7.98967835068059 -0.287545565492481
8.02343280083133 -0.286916202632561
8.05718725098207 -0.288839026056677
8.09094170113281 -0.28810001818821
8.12469615128356 -0.290413989070621
8.1584506014343 -0.288181443150566
8.19220505158504 -0.288641117361965
8.22595950173578 -0.287531050484842
8.25971395188652 -0.287916035495629
8.29346840203726 -0.287254408990107
8.32722285218801 -0.287011833517611
8.36097730233875 -0.287245239293613
8.39473175248949 -0.287000478776629
8.42848620264023 -0.286884854807056
8.46224065279097 -0.289184376836997
8.49599510294172 -0.288199437788599
8.52974955309246 -0.287303492273109
8.5635040032432 -0.287007364502127
8.59725845339394 -0.287109407692283
8.63101290354468 -0.28784010384966
8.66476735369542 -0.287341255440226
8.69852180384617 -0.28831543572163
8.73227625399691 -0.288727560662488
8.76603070414765 -0.287814828148382
8.79978515429839 -0.288313801954366
8.83353960444913 -0.291971727535865
8.86729405459988 -0.288837541725564
8.90104850475062 -0.287059873839781
8.93480295490136 -0.286766497390518
8.9685574050521 -0.287167814291828
9.00231185520284 -0.288352562337063
9.03606630535358 -0.287797995372388
9.06982075550433 -0.2888242180818
9.10357520565507 -0.28810972763499
9.13732965580581 -0.290593358455605
9.17108410595655 -0.287719927879385
9.20483855610729 -0.287406914218892
9.23859300625804 -0.287261408463923
9.27234745640878 -0.286738631752315
9.30610190655952 -0.28721388444672
9.33985635671026 -0.288478052069282
9.373610806861 -0.288508962112266
9.40736525701175 -0.287650392820964
9.44111970716249 -0.287610609066582
9.47487415731323 -0.287788665237898
9.50862860746397 -0.288167350142301
9.54238305761471 -0.287678065040891
9.57613750776545 -0.291095924725015
9.6098919579162 -0.288983828725668
9.64364640806694 -0.287660752188395
9.67740085821768 -0.28762709346527
9.71115530836842 -0.287975201308559
9.74490975851916 -0.288099128804787
9.77866420866991 -0.288581100117035
9.81241865882065 -0.287770186608384
9.84617310897139 -0.288471078011713
9.87992755912213 -0.287642898326338
9.91368200927287 -0.287337711010395
9.94743645942361 -0.28820786034863
9.98119090957436 -0.28887845452967
10.0149453597251 -0.288688680414742
10.0486998098758 -0.287742383325221
10.0824542600266 -0.287981386295278
10.1162087101773 -0.287809111301804
10.1499631603281 -0.287783361399529
10.1837176104788 -0.287352518305323
10.2174720606295 -0.287418336087978
10.2512265107803 -0.286664962845281
10.284980960931 -0.287750238283124
10.3187354110818 -0.287503085120786
10.3524898612325 -0.287380751700569
10.3862443113833 -0.288728140376133
10.419998761534 -0.289253779217828
10.4537532116847 -0.296787860270707
10.4875076618355 -0.288835095266049
10.5212621119862 -0.287773040302387
10.555016562137 -0.288604835579484
10.5887710122877 -0.287536476541567
10.6225254624384 -0.287784823706362
10.6562799125892 -0.288352467398299
10.6900343627399 -0.288579668031218
10.7237888128907 -0.287937198468592
10.7575432630414 -0.290751906884911
10.7912977131922 -0.289169351183456
10.8250521633429 -0.2875595218839
10.8588066134936 -0.288204666408253
10.8925610636444 -0.288431553392511
10.9263155137951 -0.28785052450947
10.9600699639459 -0.288282018124618
10.9938244140966 -0.287908457966482
11.0275788642474 -0.287292212326932
11.0613333143981 -0.28680392446044
11.0950877645488 -0.287079874296893
11.1288422146996 -0.288401215978723
11.1625966648503 -0.28780539161735
11.1963511150011 -0.290842014379603
11.2301055651518 -0.288403041454645
11.2638600153025 -0.287145892112301
11.2976144654533 -0.286971300099196
11.331368915604 -0.289174083546798
11.3651233657548 -0.288628698701645
11.3988778159055 -0.298496786495584
11.4326322660563 -0.291954951664358
11.466386716207 -0.28861458966269
11.5001411663577 -0.288641021482407
11.5338956165085 -0.288335685087916
11.5676500666592 -0.287052779322994
11.60140451681 -0.287137509704791
11.6351589669607 -0.287855620312478
11.6689134171114 -0.290519212162899
11.7026678672622 -0.288105560571578
11.7364223174129 -0.287279295379524
11.7701767675637 -0.287989635828264
11.8039312177144 -0.287088060922672
11.8376856678652 -0.287076760168911
11.8714401180159 -0.286677010283992
11.9051945681666 -0.2882727100709
11.9389490183174 -0.29047463971209
11.9727034684681 -0.287289982328705
12.0064579186189 -0.288043353217201
12.0402123687696 -0.288715850269939
12.0739668189203 -0.287998213678322
12.1077212690711 -0.290461631235728
12.1414757192218 -0.288138455353672
12.1752301693726 -0.288700251297529
12.2089846195233 -0.28784193999063
12.2427390696741 -0.286672284802837
12.2764935198248 -0.286583343599152
12.3102479699755 -0.286813960743281
12.3440024201263 -0.288071784966912
12.377756870277 -0.290500409330036
12.4115113204278 -0.288237276426745
12.4452657705785 -0.287155300269284
12.4790202207293 -0.287985414241824
12.51277467088 -0.287656814787402
12.5465291210307 -0.292510016585101
12.5802835711815 -0.288578384870021
12.6140380213322 -0.287302472401607
12.647792471483 -0.287207597515038
12.6815469216337 -0.288550513090177
12.7153013717844 -0.28813646525109
12.7490558219352 -0.288023172545385
12.7828102720859 -0.288286555824385
12.8165647222367 -0.287166311619248
12.8503191723874 -0.289703263320861
12.8840736225382 -0.288859993239097
12.9178280726889 -0.288046103462902
12.9515825228396 -0.290133327167508
12.9853369729904 -0.288249286154897
13.0190914231411 -0.28759495512631
13.0528458732919 -0.287755786957952
13.0866003234426 -0.287593282014393
13.1203547735933 -0.288284141679024
13.1541092237441 -0.287323052565637
13.1878636738948 -0.290289809146515
13.2216181240456 -0.293429504263113
13.2553725741963 -0.288295274374501
13.2891270243471 -0.287792932152062
13.3228814744978 -0.286748896886179
13.3566359246485 -0.287859353339943
13.3903903747993 -0.289173329488123
13.42414482495 -0.288268861511809
13.4578992751008 -0.287916834150615
13.4916537252515 -0.287685674595645
13.5254081754022 -0.291339678312209
13.559162625553 -0.288554523944419
13.5929170757037 -0.28925988005824
13.6266715258545 -0.288596046373435
13.6604259760052 -0.287191098256591
13.694180426156 -0.287554358163996
13.7279348763067 -0.286919811564733
13.7616893264574 -0.287799362928737
13.7954437766082 -0.287566169596817
13.8291982267589 -0.28779035504748
13.8629526769097 -0.287237570518275
13.8967071270604 -0.287463841555268
13.9304615772111 -0.287261901136072
13.9642160273619 -0.293416636483094
13.9979704775126 -0.287639907229339
14.0317249276634 -0.287472363266778
14.0654793778141 -0.287108348848684
14.0992338279649 -0.288944974789344
14.1329882781156 -0.288911272380188
14.1667427282663 -0.293658025072734
14.2004971784171 -0.289069874813972
14.2342516285678 -0.289471491433051
14.2680060787186 -0.289147041015862
14.3017605288693 -0.288211989212696
14.3355149790201 -0.287652591138748
14.3692694291708 -0.28735594468613
14.4030238793215 -0.287102135371817
14.4367783294723 -0.287228391765939
14.470532779623 -0.288255871934635
14.5042872297738 -0.287398830802226
14.5380416799245 -0.286877538318772
14.5717961300752 -0.287124455646349
14.605550580226 -0.288458313749737
14.6393050303767 -0.289589418568093
14.6730594805275 -0.288338721081026
14.7068139306782 -0.287682749171923
14.740568380829 -0.28710871432408
14.7743228309797 -0.288307865801904
14.8080772811304 -0.287164415027242
14.8418317312812 -0.289139880406992
14.8755861814319 -0.288056069034764
14.9093406315827 -0.288578575691391
14.9430950817334 -0.289175484738854
14.9768495318841 -0.309520423185799
15.0106039820349 -0.297518035317735
15.0443584321856 -0.28862834903611
15.0781128823364 -0.287767950997831
15.1118673324871 -0.288226902009455
15.1456217826379 -0.28738135842883
15.1793762327886 -0.288395648702658
15.2131306829393 -0.28811640579776
15.2468851330901 -0.288622067966526
15.2806395832408 -0.287506326989907
15.3143940333916 -0.287444607042502
15.3481484835423 -0.287306405931115
15.381902933693 -0.286729927456025
15.4156573838438 -0.287307651924194
15.4494118339945 -0.288057687708342
15.4831662841453 -0.287201420590158
15.516920734296 -0.289256448023897
15.5506751844468 -0.288161105359435
15.5844296345975 -0.292114050830218
15.6181840847482 -0.289828514161486
15.651938534899 -0.289753187242167
15.6856929850497 -0.288542925889002
15.7194474352005 -0.288433352038973
15.7532018853512 -0.287531269275609
15.7869563355019 -0.287128230653401
15.8207107856527 -0.287957119794364
15.8544652358034 -0.287438140414585
15.8882196859542 -0.288823326956357
15.9219741361049 -0.288535332694679
15.9557285862557 -0.288188336827841
15.9894830364064 -0.287142709433552
16.0232374865571 -0.287041634377176
16.0569919367079 -0.289468583361312
16.0907463868586 -0.289272457966032
16.1245008370094 -0.288003159604362
16.1582552871601 -0.287436057678389
16.1920097373109 -0.288105730171425
16.2257641874616 -0.287054291100839
16.2595186376123 -0.287293865156864
16.2932730877631 -0.287770586984915
16.3270275379138 -0.288165778975006
16.3607819880646 -0.2875639631252
16.3945364382153 -0.288387233530443
16.428290888366 -0.287539695655941
16.4620453385168 -0.288693086492159
16.4957997886675 -0.290816676894638
16.5295542388183 -0.287608984710471
16.563308688969 -0.288263782981966
16.5970631391198 -0.288187433368899
16.6308175892705 -0.287195969129231
16.6645720394212 -0.287997973247554
16.698326489572 -0.287364123817634
16.7320809397227 -0.288137601088185
16.7658353898735 -0.290402041759996
16.7995898400242 -0.286755410062072
16.8333442901749 -0.287751240538368
16.8670987403257 -0.289172486406464
};
\addplot [semithick, color1]
table {%
0.00345427652768408 -9.76806050049513
0.00690855305536815 -6.17525303185417
0.0103628295830522 -4.16615852024821
0.0138171061107363 -3.19307589573294
0.0241799356937885 -2.08523725568809
0.0587227009706293 -0.95433809463722
0.0932654662474701 -0.565579835909024
0.127808231524311 -0.439338507634823
0.162350996801152 -0.382071954573135
0.196893762077992 -0.358933495485572
0.231436527354833 -0.348986785429528
0.265979292631674 -0.343921210109629
0.300522057908515 -0.340957776318831
0.335064823185355 -0.339094623340771
0.369607588462196 -0.337784604916772
0.404150353739037 -0.336836271212438
0.438693119015878 -0.336136720356855
0.473235884292719 -0.33560591962656
0.507778649569559 -0.335201638186938
0.5423214148464 -0.334896932847795
0.576864180123241 -0.334668408988312
0.611406945400082 -0.334495603105494
0.645949710676922 -0.334367584888632
0.680492475953763 -0.334273095453249
0.715035241230604 -0.334203920633392
0.749578006507445 -0.334156145574962
0.784120771784286 -0.3341398008469
0.818663537061126 -0.334097078285583
0.853206302337967 -0.334073451247153
0.887749067614808 -0.334061101634662
0.922291832891649 -0.33405177604909
0.956834598168489 -0.334056688903208
0.99137736344533 -0.334047804500059
1.02592012872217 -0.334039393152639
1.06046289399901 -0.334037562535271
1.09500565927585 -0.334035965982355
1.12954842455269 -0.334036268655355
1.16409118982953 -0.334044564643046
1.19863395510637 -0.334043673724035
1.23317672038322 -0.33403756335766
1.26771948566006 -0.334035885261416
1.3022622509369 -0.334078982893083
1.33680501621374 -0.334042795993996
1.37134778149058 -0.334059257011023
1.40589054676742 -0.334077259571016
1.44043331204426 -0.334040734767912
1.4749760773211 -0.334043842747274
1.50951884259794 -0.334054843654124
1.54406160787478 -0.334168298748404
1.57860437315162 -0.334269491428401
1.61314713842846 -0.334119435784101
1.6476899037053 -0.334215669151146
1.68223266898215 -0.334060466013826
1.71677543425899 -0.334039258975829
1.75131819953583 -0.334104888306443
1.78586096481267 -0.334101915146433
1.82040373008951 -0.334115197985611
1.85494649536635 -0.334056407648313
1.88948926064319 -0.334141781138847
1.92403202592003 -0.334164977552588
1.95857479119687 -0.334074501935834
1.99311755647371 -0.334111373425088
2.02766032175055 -0.334054849765538
2.06220308702739 -0.33406466919131
2.09674585230423 -0.334117845048
2.13128861758108 -0.334126153977332
2.16583138285792 -0.334143107648601
2.20037414813476 -0.334130345094573
2.2349169134116 -0.334056289423123
2.26945967868844 -0.334555900305552
2.30400244396528 -0.334086491823752
2.33854520924212 -0.33412366761833
2.37308797451896 -0.334093281438037
2.4076307397958 -0.334085669177333
2.44217350507264 -0.334554594742989
2.47671627034948 -0.334127510895673
2.51125903562632 -0.334150239007759
2.54580180090316 -0.334124645530198
2.58034456618001 -0.334195320508411
2.61488733145685 -0.334290338832828
2.64943009673369 -0.334336496746355
2.68397286201053 -0.334317880354826
2.71851562728737 -0.334145559436126
2.75305839256421 -0.334082042034365
2.78760115784105 -0.334075715283509
2.82214392311789 -0.334316290561308
2.85668668839473 -0.334399040872396
2.89122945367157 -0.334184422897982
2.92577221894841 -0.334259689736849
2.96031498422525 -0.334223868380385
2.99485774950209 -0.334307708932992
3.02940051477894 -0.334173961252277
3.06394328005578 -0.334222079034375
3.09848604533262 -0.335900189499977
3.13302881060946 -0.334545494469638
3.1675715758863 -0.335296808569411
3.20211434116314 -0.337141456380196
3.23665710643998 -0.335335462580302
3.27119987171682 -0.33495951581621
3.30574263699366 -0.337114321279278
3.3402854022705 -0.334771710773756
3.37482816754734 -0.334442646021236
3.40937093282418 -0.334208133015421
3.44391369810102 -0.334126835113552
3.47845646337787 -0.334101028168049
3.51299922865471 -0.334092545932177
3.54754199393155 -0.335384148367615
3.58208475920839 -0.334456256432571
3.61662752448523 -0.334253959606995
3.65117028976207 -0.334518085583312
3.68571305503891 -0.334360736121443
3.72025582031575 -0.334197425843133
3.75479858559259 -0.334252981159261
3.78934135086943 -0.334122214357123
3.82388411614627 -0.334115359558991
3.85842688142311 -0.334177837783184
3.89296964669995 -0.3350313642475
3.9275124119768 -0.334283907959196
3.96205517725364 -0.334446560894989
3.99659794253048 -0.334517291738664
4.03114070780732 -0.334740632640438
4.06568347308416 -0.334259020065219
4.100226238361 -0.334345704708829
4.13476900363784 -0.33430002841435
4.16931176891468 -0.335080850580734
4.20385453419152 -0.334642241330133
4.23839729946836 -0.334533155691054
4.2729400647452 -0.334191069733612
4.30748283002204 -0.334145488713585
4.34202559529888 -0.334195171344739
4.37656836057573 -0.336839440764019
4.41111112585257 -0.335332910014108
4.44565389112941 -0.336443141394283
4.48019665640625 -0.334655964621079
4.51473942168309 -0.334418136633548
4.54928218695993 -0.33431618205578
4.58382495223677 -0.334509615379008
4.61836771751361 -0.334572380555629
4.65291048279045 -0.334573341961273
4.68745324806729 -0.335510850545896
4.72199601334413 -0.334998812085472
4.75653877862097 -0.337053420400329
4.79108154389781 -0.335074285743508
4.82562430917466 -0.335055012796149
4.8601670744515 -0.334446650553725
4.89470983972834 -0.334616848118543
4.92925260500518 -0.338778642943062
4.96379537028202 -0.336273005724012
4.99833813555886 -0.335329893424903
5.0328809008357 -0.336063949295799
5.06742366611254 -0.334580242486352
5.10196643138938 -0.340385267803092
5.13650919666622 -0.337618324337412
5.17105196194306 -0.337050611603621
5.2055947272199 -0.337001582354123
5.24013749249674 -0.335198920433101
5.27468025777359 -0.334557299315951
5.30922302305043 -0.334526376484123
5.34376578832727 -0.334433918342851
5.37830855360411 -0.334780258932603
5.41285131888095 -0.334368412760322
5.44739408415779 -0.334535254473822
5.48193684943463 -0.334899432098291
5.51647961471147 -0.335375443096065
5.55102237998831 -0.334708361981339
5.58556514526515 -0.334593727332734
5.62010791054199 -0.334726095174986
5.65465067581883 -0.334561558142597
5.68919344109568 -0.33980518242685
5.72373620637252 -0.335726795837596
5.75827897164936 -0.334789258704065
5.7928217369262 -0.336460275175947
5.82736450220304 -0.335243661969632
5.86190726747988 -0.334427369005812
5.89645003275672 -0.334925878432746
5.93099279803356 -0.334521580162916
5.9655355633104 -0.337897805532939
6.00007832858724 -0.338617082726569
6.03462109386408 -0.336483574936308
6.06916385914092 -0.334796864811268
6.10370662441776 -0.3354886738389
6.1382493896946 -0.334734833455754
6.17279215497145 -0.334588341760032
6.20733492024829 -0.334426201123263
6.24187768552513 -0.334436161386033
6.27642045080197 -0.334532176957076
6.31096321607881 -0.336827631765988
6.34550598135565 -0.33462881370856
6.38004874663249 -0.334491010691814
6.41459151190933 -0.33444301164812
6.44913427718617 -0.334236465694525
6.48367704246301 -0.334876932968812
6.51821980773985 -0.340041025059406
6.55276257301669 -0.337268338057902
6.58730533829354 -0.334656950358855
6.62184810357038 -0.334487137307128
6.65639086884722 -0.334684627991947
6.69093363412406 -0.334730783291601
6.7254763994009 -0.334443039195447
6.76001916467774 -0.334950138728801
6.79456192995458 -0.335576227612415
6.82910469523142 -0.335264464030798
6.86364746050826 -0.335121500790841
6.8981902257851 -0.362211217547595
6.93273299106194 -0.336053201654785
6.96727575633878 -0.334713273327127
7.00181852161562 -0.336310354555448
7.03636128689246 -0.342061933025924
7.07090405216931 -0.336926859481101
7.10544681744615 -0.335398645442936
7.13998958272299 -0.335266045459043
7.17453234799983 -0.334752102261386
7.20907511327667 -0.334608240187664
7.24361787855351 -0.341045260923133
7.27816064383035 -0.34852352897618
7.31270340910719 -0.337074265349471
7.34724617438403 -0.335861911032459
7.38178893966087 -0.335673683034044
7.41633170493771 -0.3349240103712
7.45087447021455 -0.335009299448792
7.4854172354914 -0.334712183246167
7.51996000076824 -0.335778722105049
7.55450276604508 -0.335002694481352
7.58904553132192 -0.334938351725484
7.62358829659876 -0.335007847135649
7.6581310618756 -0.334691585068518
7.69267382715244 -0.334339406443585
7.72721659242928 -0.334901834979233
7.76175935770612 -0.335271309775693
7.79630212298296 -0.335265968008382
7.8308448882598 -0.335851728264423
7.86538765353664 -0.335853645367251
7.89993041881348 -0.335005205190454
7.93447318409032 -0.338123420133043
7.96901594936717 -0.335668811599651
8.00355871464401 -0.334764061896355
8.03810147992085 -0.334708738579739
8.07264424519769 -0.335404722000991
8.10718701047453 -0.34191476591333
8.14172977575137 -0.33636469937556
8.17627254102821 -0.3349777579013
8.21081530630505 -0.335823909076484
8.24535807158189 -0.344637288448862
8.27990083685873 -0.338585119537587
8.31444360213557 -0.33536289276495
8.34898636741241 -0.33506879199799
8.38352913268925 -0.334631745462688
8.4180718979661 -0.336515565431069
8.45261466324294 -0.334503887667268
8.48715742851978 -0.334529155140115
8.52170019379662 -0.334696951773208
8.55624295907346 -0.334874812905473
8.5907857243503 -0.336041326871463
8.62532848962714 -0.334928529493162
8.65987125490398 -0.335465871330074
8.69441402018082 -0.334894975976249
8.72895678545766 -0.334996067621382
8.7634995507345 -0.342728682042701
8.79804231601134 -0.341895567008138
8.83258508128818 -0.336821306442464
8.86712784656503 -0.335132262966722
8.90167061184187 -0.334615546157612
8.93621337711871 -0.33473635856153
8.97075614239555 -0.338170159801542
9.00529890767239 -0.336648419215775
9.03984167294923 -0.336238327876318
9.07438443822607 -0.335356932526863
9.10892720350291 -0.33515658608239
9.14346996877975 -0.335294435855994
9.17801273405659 -0.355189312543799
9.21255549933343 -0.338166203384123
9.24709826461027 -0.350854376045647
9.28164102988712 -0.347018643371713
9.31618379516396 -0.336958314673953
9.3507265604408 -0.334811582167175
9.38526932571764 -0.334437496339506
9.41981209099448 -0.335135108611679
9.45435485627132 -0.334772400151857
9.48889762154816 -0.33482654667083
9.523440386825 -0.335935735841441
9.55798315210184 -0.336011367552483
9.59252591737868 -0.337181675563861
9.62706868265552 -0.335441064788341
9.66161144793236 -0.334654959582996
9.6961542132092 -0.33475241715905
9.73069697848604 -0.334786050072601
9.76523974376289 -0.335140162880672
9.79978250903973 -0.335539370659542
9.83432527431657 -0.336886136764223
9.86886803959341 -0.33603297427919
9.90341080487025 -0.335116151803293
9.93795357014709 -0.335931792729135
9.97249633542393 -0.335618650949257
10.0070391007008 -0.337222399322124
10.0415818659776 -0.33634520661066
10.0761246312545 -0.334761906215475
10.1106673965313 -0.335610881641935
10.1452101618081 -0.335585159141473
10.179752927085 -0.340160274165608
10.2142956923618 -0.342073806813737
10.2488384576387 -0.337781024269787
10.2833812229155 -0.337159694435909
10.3179239881923 -0.335448729555944
10.3524667534692 -0.335085359826419
10.387009518746 -0.336915729236962
10.4215522840229 -0.337717716127844
10.4560950492997 -0.335626368086697
10.4906378145765 -0.336794097147402
10.5251805798534 -0.335502370945982
10.5597233451302 -0.334766697563884
10.5942661104071 -0.334857641897891
10.6288088756839 -0.340362733032289
10.6633516409607 -0.336327740766022
10.6978944062376 -0.335179478639565
10.7324371715144 -0.334721707305603
10.7669799367913 -0.334511449753392
10.8015227020681 -0.334411062161499
10.8360654673449 -0.335334699211439
10.8706082326218 -0.334840502113147
10.9051509978986 -0.335422076876596
10.9396937631755 -0.33837517936532
10.9742365284523 -0.338578296048356
11.0087792937292 -0.336404586027908
11.043322059006 -0.335568112915502
11.0778648242828 -0.343733004702907
11.1124075895597 -0.336375006450852
11.1469503548365 -0.336867620254596
11.1814931201134 -0.336955280597411
11.2160358853902 -0.34233674140884
11.250578650667 -0.336929847517987
11.2851214159439 -0.336472920073187
11.3196641812207 -0.3364849385542
11.3542069464976 -0.335515115062494
11.3887497117744 -0.3353230916812
11.4232924770512 -0.336656115046718
11.4578352423281 -0.335292447066138
11.4923780076049 -0.334955127496773
11.5269207728818 -0.334868869093285
11.5614635381586 -0.33591566462628
11.5960063034354 -0.335761115059988
11.6305490687123 -0.336560138210065
11.6650918339891 -0.336099593811988
11.699634599266 -0.335631202024855
11.7341773645428 -0.335855859996919
11.7687201298197 -0.336359318539477
11.8032628950965 -0.335368217950873
11.8378056603733 -0.334832983412447
11.8723484256502 -0.334668274304219
11.906891190927 -0.334643004114947
11.9414339562039 -0.336142760789061
11.9759767214807 -0.336384637472334
12.0105194867575 -0.345771224812588
12.0450622520344 -0.344085560502883
12.0796050173112 -0.33682504721281
12.1141477825881 -0.340073888035175
12.1486905478649 -0.337340118783922
12.1832333131417 -0.335054503017308
12.2177760784186 -0.335453237114134
12.2523188436954 -0.33691730230753
12.2868616089723 -0.335427967422148
12.3214043742491 -0.334578756944892
12.3559471395259 -0.334915216066367
12.3904899048028 -0.334791698804009
12.4250326700796 -0.335391352580409
12.4595754353565 -0.33500988021243
12.4941182006333 -0.334541640016377
12.5286609659101 -0.33457288408281
12.563203731187 -0.335939923768578
12.5977464964638 -0.336034276951606
12.6322892617407 -0.335043680000913
12.6668320270175 -0.335776483822759
12.7013747922944 -0.334441192013088
12.7359175575712 -0.337880402173346
12.770460322848 -0.337727057686466
12.8050030881249 -0.337505789450969
12.8395458534017 -0.363225466412236
12.8740886186786 -0.341057196905115
12.9086313839554 -0.337117280703697
12.9431741492322 -0.335411122289362
12.9777169145091 -0.334826915071314
13.0122596797859 -0.336146879249896
13.0468024450628 -0.335177773501421
13.0813452103396 -0.35730909434485
13.1158879756164 -0.342326373649592
13.1504307408933 -0.33623153881836
13.1849735061701 -0.335127488474664
13.219516271447 -0.335513030198258
13.2540590367238 -0.334838864521839
13.2886018020006 -0.334707227384085
13.3231445672775 -0.336017976834466
13.3576873325543 -0.335568160501934
13.3922300978312 -0.335319779129142
13.426772863108 -0.335312668878142
13.4613156283848 -0.3347476325367
13.4958583936617 -0.33609885979727
13.5304011589385 -0.336292796807107
13.5649439242154 -0.336037832999568
13.5994866894922 -0.352232473236723
13.6340294547691 -0.338485739118604
13.6685722200459 -0.337818398020029
13.7031149853227 -0.339045679575544
13.7376577505996 -0.336938665006833
13.7722005158764 -0.335153412739558
13.8067432811533 -0.335462494645902
13.8412860464301 -0.33627695513654
13.8758288117069 -0.335039470492523
13.9103715769838 -0.334602895295546
13.9449143422606 -0.335096456841226
13.9794571075375 -0.33949282153261
14.0139998728143 -0.336340346412308
14.0485426380911 -0.33629874002457
14.083085403368 -0.335519541193795
14.1176281686448 -0.334986455495316
14.1521709339217 -0.334820337305107
14.1867136991985 -0.334409580975459
14.2212564644753 -0.334434337390223
14.2557992297522 -0.335893219602885
14.290341995029 -0.339506192017337
14.3248847603059 -0.336962459024405
14.3594275255827 -0.339142704459362
14.3939702908595 -0.334905557579214
14.4285130561364 -0.335372291477031
14.4630558214132 -0.335385003991357
14.4975985866901 -0.334693678187616
14.5321413519669 -0.338759895074987
14.5666841172438 -0.335673494840423
14.6012268825206 -0.337613580515551
14.6357696477974 -0.336811606808087
14.6703124130743 -0.336036383028137
14.7048551783511 -0.334777918487178
14.739397943628 -0.335147447163766
14.7739407089048 -0.336078441781933
14.8084834741816 -0.335752798337457
14.8430262394585 -0.335357241103998
14.8775690047353 -0.349024121984765
14.9121117700122 -0.340788342051199
14.946654535289 -0.340175786734148
14.9811973005658 -0.336038052048953
15.0157400658427 -0.335493975678278
15.0502828311195 -0.335846393190442
15.0848255963964 -0.336057989932503
15.1193683616732 -0.335102713212142
15.15391112695 -0.352551270788864
15.1884538922269 -0.336597127482949
15.2229966575037 -0.336964295498703
15.2575394227806 -0.336521910569455
15.2920821880574 -0.336158143722097
15.3266249533342 -0.335744291866123
15.3611677186111 -0.338652157253088
15.3957104838879 -0.336037514530872
15.4302532491648 -0.334756900482999
15.4647960144416 -0.335895093465488
15.4993387797185 -0.335677558032649
15.5338815449953 -0.336407374532892
15.5684243102721 -0.337479092832044
15.602967075549 -0.336091012825507
15.6375098408258 -0.335202571681735
15.6720526061027 -0.335003046444738
15.7065953713795 -0.335303803624787
15.7411381366563 -0.334775387306285
15.7756809019332 -0.337143145850046
15.81022366721 -0.334564781909983
15.8447664324869 -0.335024218289944
15.8793091977637 -0.337406749345901
15.9138519630405 -0.33614928838441
15.9483947283174 -0.33530377312843
15.9829374935942 -0.336399804286244
16.0174802588711 -0.335068795371735
16.0520230241479 -0.336129470932213
16.0865657894247 -0.335459269662825
16.1211085547016 -0.335158281618977
16.1556513199784 -0.335236980886777
16.1901940852553 -0.349978819294162
16.2247368505321 -0.33732618686575
16.2592796158089 -0.339472197395819
16.2938223810858 -0.335851830380575
16.3283651463626 -0.336004420262853
16.3629079116395 -0.335638721355782
16.3974506769163 -0.334803972491146
16.4319934421932 -0.335831648071646
16.46653620747 -0.335435587983417
16.5010789727468 -0.335320448461841
16.5356217380237 -0.33503619623112
16.5701645033005 -0.338225453419637
16.6047072685774 -0.337956130395491
16.6392500338542 -0.335058167624934
16.673792799131 -0.334658562149196
16.7083355644079 -0.338059334525531
16.7428783296847 -0.345777942808729
16.7774210949616 -0.336651740646167
16.8119638602384 -0.338253684647643
16.8465066255152 -0.336415010293576
16.8810493907921 -0.336708508518175
16.9155921560689 -0.336617263343731
16.9501349213458 -0.334774575517601
16.9846776866226 -0.334724560051388
17.0192204518994 -0.335094115075696
17.0537632171763 -0.335454404253107
17.0883059824531 -0.335578680523966
17.12284874773 -0.334962913618273
17.1573915130068 -0.336349667750364
17.1919342782837 -0.338550804049161
17.2264770435605 -0.337114053675681
17.2610198088373 -0.335427284021414
};
\addplot [semithick, color2]
table {%
0.00340908359207852 -9.76809443011769
0.00681816718415705 -8.1448571545215
0.0102272507762356 -6.95750541868161
0.0136363343683141 -6.06011792636797
0.0238635851445497 -4.36018188754088
0.0579544210653349 -2.37197385491991
0.0920452569861201 -1.75907768098835
0.126136092906905 -1.45214889936775
0.160226928827691 -1.26234220468334
0.194317764748476 -1.13232245932739
0.228408600669261 -1.03721564603204
0.262499436590046 -0.964160527155947
0.296590272510832 -0.905874788807431
0.330681108431617 -0.857973540731547
0.364771944352402 -0.817679935801099
0.398862780273187 -0.78315564088907
0.432953616193972 -0.753134623450657
0.467044452114758 -0.726714104010571
0.501135288035543 -0.703230511689145
0.535226123956328 -0.682183155255929
0.569316959877113 -0.663185624499989
0.603407795797899 -0.645933851093828
0.637498631718684 -0.63018450042406
0.671589467639469 -0.615739964655998
0.705680303560254 -0.602437692965811
0.73977113948104 -0.590142445149699
0.773861975401825 -0.578740561916106
0.80795281132261 -0.568135655791609
0.842043647243395 -0.558245321756075
0.87613448316418 -0.548998592339544
0.910225319084966 -0.540333944572939
0.944316155005751 -0.532197721700466
0.978406990926536 -0.524542870552154
1.01249782684732 -0.517327921921978
1.04658866276811 -0.51051615999864
1.08067949868889 -0.504074940311766
1.11477033460968 -0.497975125407012
1.14886117053046 -0.492190614636388
1.18295200645125 -0.486697949784985
1.21704284237203 -0.481475982263528
1.25113367829282 -0.476505590635893
1.2852245142136 -0.471769439575908
1.31931535013439 -0.467251773140671
1.35340618605517 -0.462938236640584
1.38749702197596 -0.458815722476195
1.42158785789674 -0.454872236170535
1.45567869381753 -0.451096779506381
1.48976952973831 -0.447479248221028
1.5238603656591 -0.444010342147065
1.55795120157989 -0.440681486039659
1.59204203750067 -0.437484759616623
1.62613287342146 -0.434412835570864
1.66022370934224 -0.431458924506318
1.69431454526303 -0.428616725906494
1.72840538118381 -0.425880384375724
1.7624962171046 -0.423244450502393
1.79658705302538 -0.420703845784769
1.83067788894617 -0.418253831136874
1.86476872486695 -0.415889978556721
1.89885956078774 -0.413608145594231
1.93295039670852 -0.411404452302995
1.96704123262931 -0.40927526040007
2.00113206855009 -0.407217154392324
2.03522290447088 -0.405226924457402
2.06931374039166 -0.40330155089289
2.10340457631245 -0.401438189969365
2.13749541223323 -0.399634161042197
2.17158624815402 -0.397886934793703
2.2056770840748 -0.396194122491821
2.23976791999559 -0.394553466164279
2.27385875591637 -0.392962829598366
2.30794959183716 -0.391420190086337
2.34204042775795 -0.389923630845042
2.37613126367873 -0.388471334046095
2.41022209959952 -0.387061574399568
2.4443129355203 -0.385692713240197
2.47840377144109 -0.384363193070356
2.51249460736187 -0.383071532518726
2.54658544328266 -0.381816321677762
2.58067627920344 -0.380596217786746
2.61476711512423 -0.379409941230493
2.64885795104501 -0.378256271826743
2.6829487869658 -0.377134045377843
2.71703962288658 -0.3760421504647
2.75113045880737 -0.374979525463046
2.78522129472815 -0.373945155763939
2.81931213064894 -0.372938071182107
2.85340296656972 -0.371957343537219
2.88749380249051 -0.371002084394557
2.92158463841129 -0.370071442952727
2.95567547433208 -0.369164604067199
2.98976631025286 -0.368280786399387
3.02385714617365 -0.367419240681928
3.05794798209444 -0.366579248091573
3.09203881801522 -0.365760118721848
3.12612965393601 -0.364961190148319
3.16022048985679 -0.364181826079837
3.19431132577758 -0.36342141508974
3.22840216169836 -0.36267936942142
3.26249299761915 -0.361955123863162
3.29658383353993 -0.361248134687514
3.33067466946072 -0.360557878650862
3.3647655053815 -0.359883852049187
3.39885634130229 -0.359225569826299
3.43294717722307 -0.358582564731137
3.46703801314386 -0.357954386520943
3.50112884906464 -0.357340601207403
3.53521968498543 -0.356740790343017
3.56931052090621 -0.356154550345178
3.603401356827 -0.35558149185563
3.63749219274778 -0.355021239133119
3.67158302866857 -0.354473429477221
3.70567386458935 -0.353937712681458
3.73976470051014 -0.35341375051397
3.77385553643093 -0.352901216224083
3.80794637235171 -0.352399794073278
3.8420372082725 -0.351909178889128
3.87612804419328 -0.351429075640884
3.91021888011407 -0.350959199035465
3.94430971603485 -0.350499273132712
3.97840055195564 -0.350049030978801
4.01249138787642 -0.349608214256833
4.04658222379721 -0.349176572953622
4.08067305971799 -0.348753865041819
4.11476389563878 -0.348339856176527
4.14885473155956 -0.347934319405632
4.18294556748035 -0.347537034893118
4.21703640340113 -0.347147789654675
4.25112723932192 -0.346766377304966
4.2852180752427 -0.346392597815933
4.31930891116349 -0.34602625728558
4.35339974708427 -0.345667167716704
4.38749058300506 -0.345315146805048
4.42158141892584 -0.344970017736433
4.45567225484663 -0.34463160899239
4.48976309076741 -0.344299754163896
4.5238539266882 -0.343974291772802
4.55794476260899 -0.34365506510058
4.59203559852977 -0.343341922024052
4.62612643445056 -0.343034714857737
4.66021727037134 -0.342733300202535
4.69430810629213 -0.342437538800422
4.72839894221291 -0.342147295394898
4.7624897781337 -0.341862438596901
4.79658061405448 -0.341582840755949
4.83067144997527 -0.341308377836275
4.86476228589605 -0.341038929297714
4.89885312181684 -0.340774377981142
4.93294395773762 -0.340514609998258
4.96703479365841 -0.340259514625525
5.00112562957919 -0.34000898420207
5.03521646549998 -0.339762914031398
5.06930730142076 -0.339521202286727
5.10339813734155 -0.339283749919812
5.13748897326233 -0.339050460573091
5.17157980918312 -0.33882124049503
5.2056706451039 -0.338595998458519
5.23976148102469 -0.338374645682195
5.27385231694547 -0.338157095754584
5.30794315286626 -0.337943264560922
5.34203398878705 -0.337733070212573
5.37612482470783 -0.337526432978912
5.41021566062862 -0.337323275221602
5.4443064965494 -0.337123521331142
5.47839733247019 -0.336927097665612
5.51248816839097 -0.336733932491534
5.54657900431176 -0.336543955926742
5.58066984023254 -0.336357099885207
5.61476067615333 -0.336173298023734
5.64885151207411 -0.335992485690446
5.6829423479949 -0.335814599875012
5.71703318391568 -0.335639579160524
5.75112401983647 -0.335467363676987
5.78521485575725 -0.335297895056338
5.81930569167804 -0.335131116388959
5.85339652759882 -0.334966972181605
5.88748736351961 -0.334805408316721
5.9215781994404 -0.334646372013069
5.95566903536118 -0.33448981178764
5.98975987128197 -0.33433567741879
6.02385070720275 -0.334183919910563
6.05794154312354 -0.334034491458155
6.09203237904432 -0.333887345414478
6.12612321496511 -0.333742436257786
6.16021405088589 -0.333599719560321
6.19430488680668 -0.333459151957954
6.22839572272746 -0.333320691120773
6.26248655864825 -0.333184295724584
6.29657739456903 -0.333049925423316
6.33066823048982 -0.332917540822261
6.3647590664106 -0.332787103452159
6.39884990233139 -0.332658575744067
6.43294073825217 -0.332531921005005
6.46703157417296 -0.332407103394346
6.50112241009374 -0.332284087900922
6.53521324601453 -0.332162840320826
6.56930408193531 -0.332043327235884
6.6033949178561 -0.331925515992775
6.63748575377688 -0.331809374682779
6.67157658969767 -0.331694872122127
6.70566742561846 -0.33158197783294
6.73975826153924 -0.331470662024732
6.77384909746003 -0.331360895576459
6.80793993338081 -0.331252650019101
6.8420307693016 -0.33114589751875
6.87612160522238 -0.331040610860201
6.91021244114317 -0.330936763431012
6.94430327706395 -0.330834329206034
6.97839411298474 -0.330733282732392
7.01248494890552 -0.33063359911489
7.04657578482631 -0.330535254001845
7.08066662074709 -0.330438223571323
7.11475745666788 -0.330342484517773
7.14884829258866 -0.330248014039033
7.18293912850945 -0.330154789823716
7.21702996443023 -0.330062790038947
7.25112080035102 -0.329971993318447
7.2852116362718 -0.329882378750951
7.31930247219259 -0.329793925868956
7.35339330811337 -0.329706614637774
7.38748414403416 -0.329620425444903
7.42157497995495 -0.32953533908968
7.45566581587573 -0.329451336773231
7.48975665179652 -0.329368400088688
7.5238474877173 -0.329286511011688
7.55793832363809 -0.329205651891122
7.59202915955887 -0.329125805440139
7.62611999547966 -0.3290469547274
7.66021083140044 -0.328969083168563
7.69430166732123 -0.328892174518004
7.72839250324201 -0.328816212860758
7.7624833391628 -0.328741182604681
7.79657417508358 -0.328667068472815
7.83066501100437 -0.328593855495966
7.86475584692515 -0.328521529005474
7.89884668284594 -0.328450074626178
7.93293751876672 -0.328379478269564
7.96702835468751 -0.3283097261271
8.00111919060829 -0.328240804663742
8.03521002652908 -0.328172700611609
8.06930086244986 -0.328105400963831
8.10339169837065 -0.328038892968551
8.13748253429143 -0.327973164123084
8.17157337021222 -0.32790820216823
8.205664206133 -0.327843995082735
8.23975504205379 -0.327780531077889
8.27384587797458 -0.327717798592268
8.30793671389536 -0.327655786286612
8.34202754981615 -0.32759448303883
8.37611838573693 -0.327533877939133
8.41020922165772 -0.327473960285294
8.4443000575785 -0.327414719578024
8.47839089349929 -0.327356145516468
8.51248172942007 -0.327298227993814
8.54657256534086 -0.327240957093008
8.58066340126164 -0.327184323082585
8.61475423718243 -0.327128316412596
8.64884507310321 -0.327072927710639
8.682935909024 -0.327018147777991
8.71702674494478 -0.326963967585836
8.75111758086557 -0.326910378271576
8.78520841678635 -0.326857371135251
8.81929925270714 -0.326804937636031
8.85339008862793 -0.3267530693888
8.88748092454871 -0.326701758160823
8.9215717604695 -0.326650995868499
8.95566259639028 -0.32660077457418
8.98975343231107 -0.326551086483081
9.02384426823185 -0.326501923940259
9.05793510415264 -0.326453279427657
9.09202594007342 -0.326405145561237
9.12611677599421 -0.326357515088163
9.16020761191499 -0.32631038088406
9.19429844783578 -0.326263735950341
9.22838928375656 -0.32621757341159
9.26248011967735 -0.326171886513014
9.29657095559813 -0.326126668617948
9.33066179151892 -0.326081913205425
9.3647526274397 -0.326037613867801
9.39884346336049 -0.325993764308434
9.43293429928127 -0.325950358339416
9.46702513520206 -0.325907389879367
9.50111597112284 -0.325864852951264
9.53520680704363 -0.325822741680338
9.56929764296441 -0.325781050292004
9.6033884788852 -0.325739773109852
9.63747931480598 -0.325698904553671
9.67157015072677 -0.325658439137531
9.70566098664755 -0.3256183714679
9.73975182256834 -0.325578696241807
9.77384265848913 -0.325539408245045
9.80793349440991 -0.325500502350417
9.8420243303307 -0.325461973516024
9.87611516625148 -0.32542381678358
9.91020600217227 -0.325386027276781
9.94429683809305 -0.325348600199699
9.97838767401384 -0.325311530835215
10.0124785099346 -0.325274814543487
10.0465693458554 -0.325238446760454
10.0806601817762 -0.325202422996371
10.114751017697 -0.325166738834374
10.1488418536178 -0.325131389929084
10.1829326895385 -0.325096372005232
10.2170235254593 -0.325061680856323
10.2511143613801 -0.325027312343325
10.2852051973009 -0.324993262393384
10.3192960332217 -0.324959526998571
10.3533868691425 -0.324926102214658
10.3874777050633 -0.324892984159915
10.421568540984 -0.324860169013932
10.4556593769048 -0.324827653016479
10.4897502128256 -0.324795432466369
10.5238410487464 -0.324763503720369
10.5579318846672 -0.324731863192115
10.592022720588 -0.324700507351062
10.6261135565088 -0.324669432721449
10.6602043924295 -0.32463863588129
10.6942952283503 -0.324608113461389
10.7283860642711 -0.324577862144365
10.7624769001919 -0.324547878663712
10.7965677361127 -0.324518159802864
10.8306585720335 -0.324488702394292
10.8647494079543 -0.324459503318614
10.898840243875 -0.32443055950372
10.9329310797958 -0.324401867923926
10.9670219157166 -0.32437342559913
11.0011127516374 -0.324345229594002
11.0352035875582 -0.324317277017178
11.069294423479 -0.324289565020478
11.1033852593998 -0.324262090798136
11.1374760953205 -0.324234851586044
11.1715669312413 -0.324207844661022
11.2056577671621 -0.324181067340086
11.2397486030829 -0.324154516979748
11.2738394390037 -0.324128190975317
11.3079302749245 -0.324102086760221
11.3420211108452 -0.324076201805342
11.376111946766 -0.324050533618359
11.4102027826868 -0.324025079743115
11.4442936186076 -0.323999837758983
11.4783844545284 -0.323974805280258
11.5124752904492 -0.32394997995555
11.54656612637 -0.323925359467193
11.5806569622907 -0.323900941530672
11.6147477982115 -0.323876723894051
11.6488386341323 -0.323852704337417
11.6829294700531 -0.323828880672336
11.7170203059739 -0.323805250741318
11.7511111418947 -0.323781812417294
11.7852019778155 -0.3237585636031
11.8192928137362 -0.323735502230974
11.853383649657 -0.323712626262063
11.8874744855778 -0.323689933685934
11.9215653214986 -0.323667422520105
11.9556561574194 -0.323645090809572
11.9897469933402 -0.323622936626359
12.023837829261 -0.323600958069063
12.0579286651817 -0.323579153262418
12.0920195011025 -0.323557520356859
12.1261103370233 -0.323536057528106
12.1602011729441 -0.323514762976741
12.1942920088649 -0.323493634927805
12.2283828447857 -0.323472671630397
12.2624736807064 -0.32345187135728
12.2965645166272 -0.323431232404499
12.330655352548 -0.323410753091001
12.3647461884688 -0.323390431758265
12.3988370243896 -0.32337026676994
12.4329278603104 -0.323350256511482
12.4670186962312 -0.323330399389812
12.5011095321519 -0.323310693832966
12.5352003680727 -0.323291138289758
12.5692912039935 -0.323271731229451
12.6033820399143 -0.323252471141431
12.6374728758351 -0.323233356534887
12.6715637117559 -0.323214385938496
12.7056545476767 -0.323195557900119
12.7397453835974 -0.323176870986495
12.7738362195182 -0.323158323782946
12.807927055439 -0.323139914893087
12.8420178913598 -0.323121642938539
12.8761087272806 -0.323103506558644
12.9101995632014 -0.323085504410198
12.9442903991222 -0.323067635167171
12.9783812350429 -0.323049897520446
13.0124720709637 -0.323032290177558
13.0465629068845 -0.323014811862434
13.0806537428053 -0.322997461315145
13.1147445787261 -0.322980237291654
13.1488354146469 -0.322963138563577
13.1829262505676 -0.322946163917942
13.2170170864884 -0.322929312156953
13.2511079224092 -0.322912582097762
13.28519875833 -0.322895972572243
13.3192895942508 -0.322879482426765
13.3533804301716 -0.322863110521977
13.3874712660924 -0.322846855732595
13.4215621020131 -0.322830716947183
13.4556529379339 -0.322814693067957
13.4897437738547 -0.322798783010569
13.5238346097755 -0.322782985703917
13.5579254456963 -0.32276730008994
13.5920162816171 -0.322751725123432
13.6261071175379 -0.322736259771845
13.6601979534586 -0.322720903015105
13.6942887893794 -0.322705653845431
13.7283796253002 -0.322690511267148
13.762470461221 -0.322675474296517
13.7965612971418 -0.322660541961554
13.8306521330626 -0.322645713301861
13.8647429689834 -0.32263098736846
13.8988338049041 -0.322616363223622
13.9329246408249 -0.322601839940709
13.9670154767457 -0.322587416604008
14.0011063126665 -0.32257309230858
14.0351971485873 -0.322558866160102
14.0692879845081 -0.322544737274711
14.1033788204289 -0.322530704778861
14.1374696563496 -0.32251676780917
14.1715604922704 -0.32250292551228
14.2056513281912 -0.322489177044709
14.239742164112 -0.322475521572717
14.2738330000328 -0.322461958272161
14.3079238359536 -0.322448486328365
14.3420146718743 -0.322435104935988
14.3761055077951 -0.322421813298885
14.4101963437159 -0.322408610629986
14.4442871796367 -0.322395496151165
14.4783780155575 -0.322382469093116
14.5124688514783 -0.322369528695229
14.5465596873991 -0.322356674205474
14.5806505233198 -0.322343904880275
14.6147413592406 -0.322331219984397
14.6488321951614 -0.322318618790833
14.6829230310822 -0.322306100580686
14.717013867003 -0.32229366464306
14.7511047029238 -0.322281310274952
14.7851955388446 -0.32226903678114
14.8192863747653 -0.322256843474082
14.8533772106861 -0.322244729673805
14.8874680466069 -0.32223269470781
14.9215588825277 -0.322220737910964
14.9556497184485 -0.322208858625405
14.9897405543693 -0.322197056200441
15.0238313902901 -0.322185329992455
15.0579222262108 -0.32217367936481
15.0920130621316 -0.322162103687756
15.1261038980524 -0.322150602338336
15.1601947339732 -0.322139174700298
15.194285569894 -0.322127820164004
15.2283764058148 -0.322116538126342
15.2624672417355 -0.322105327990643
15.2965580776563 -0.322094189166591
15.3306489135771 -0.322083121070143
15.3647397494979 -0.322072123123445
15.3988305854187 -0.32206119475475
15.4329214213395 -0.322050335398341
15.4670122572603 -0.32203954449445
15.501103093181 -0.322028821489178
15.5351939291018 -0.322018165834427
15.5692847650226 -0.322007576987815
15.6033756009434 -0.321997054412607
15.6374664368642 -0.321986597577644
15.671557272785 -0.321976205957267
15.7056481087058 -0.321965879031247
15.7397389446265 -0.321955616284718
15.7738297805473 -0.321945417208108
15.8079206164681 -0.321935281297067
15.8420114523889 -0.321925208052407
15.8761022883097 -0.321915196980031
15.9101931242305 -0.321905247590872
15.9442839601513 -0.321895359400827
15.978374796072 -0.321885531930697
16.0124656319928 -0.321875764706121
16.0465564679136 -0.321866057257522
16.0806473038344 -0.321856409120039
16.1147381397552 -0.321846819833474
16.148828975676 -0.321837288942231
16.1829198115968 -0.32182781599526
16.2170106475175 -0.321818400546002
16.2511014834383 -0.321809042152327
16.2851923193591 -0.321799740376487
16.3192831552799 -0.321790494785059
16.3533739912007 -0.321781304948888
16.3874648271215 -0.321772170443042
16.4215556630422 -0.321763090846754
16.455646498963 -0.321754065743373
16.4897373348838 -0.321745094720316
16.5238281708046 -0.321736177369014
16.5579190067254 -0.321727313284869
16.5920098426462 -0.321718502067201
16.626100678567 -0.321709743319202
16.6601915144877 -0.321701036647891
16.6942823504085 -0.321692381664066
16.7283731863293 -0.321683777982259
16.7624640222501 -0.321675225220692
16.7965548581709 -0.321666723001232
16.8306456940917 -0.32165827094935
16.8647365300125 -0.321649868694074
16.8988273659332 -0.321641515867949
16.932918201854 -0.321633212106997
16.9670090377748 -0.321624957050671
17.0010998736956 -0.321616750341822
17.0351907096164 -0.321608591626652
};
\addplot [semithick, color2]
table {%
0.00338985815504165 -9.76822214294453
0.00677971631008331 -8.17078300322181
0.010169574465125 -6.99324423074648
0.0135594326201666 -6.09871760638373
0.0237290070852916 -4.39604709009449
0.0576275886357081 -2.39279095040865
0.0915261701861246 -1.76870568482891
0.125424751736541 -1.45484030895392
0.159323333286958 -1.26190578413867
0.193221914837374 -1.13106559685639
0.227120496387791 -1.03616036886319
0.261019077938207 -0.96358518730201
0.294917659488624 -0.905712901425516
0.32881624103904 -0.858035488155971
0.362714822589457 -0.817759085844609
0.396613404139873 -0.783072067642587
0.43051198569029 -0.752748410456221
0.464410567240706 -0.72592513109678
0.498309148791123 -0.701973045904214
0.53220773034154 -0.680419102789386
0.566106311891956 -0.660898092819255
0.600004893442373 -0.643121621986426
0.633903474992789 -0.626857540285028
0.667802056543206 -0.611915900549049
0.701700638093622 -0.598139114320207
0.735599219644039 -0.585394879892477
0.769497801194455 -0.57357098835641
0.803396382744872 -0.562571431927203
0.837294964295288 -0.552313434903809
0.871193545845705 -0.542725151293432
0.905092127396121 -0.53374385296594
0.938990708946538 -0.525314484828043
0.972889290496954 -0.517388498880919
1.00678787204737 -0.509922903233687
1.04068645359779 -0.502879478990609
1.0745850351482 -0.496224129835308
1.10848361669862 -0.489926337672951
1.14238219824904 -0.48395870389944
1.17628077979945 -0.478296560440513
1.21017936134987 -0.472917638116262
1.24407794290029 -0.467801782463435
1.2779765244507 -0.46293070911606
1.31187510600112 -0.458287792364659
1.34577368755154 -0.453857881699763
1.37967226910195 -0.449627142079237
1.41357085065237 -0.445582914401043
1.44746943220279 -0.441713593257905
1.4813680137532 -0.438008519530867
1.51526659530362 -0.434457885769701
1.54916517685404 -0.431052652628362
1.58306375840445 -0.427784474887646
1.61696233995487 -0.424645635815971
1.65086092150528 -0.421628988801465
1.6847595030557 -0.418727905341148
1.71865808460612 -0.415936228601299
1.75255666615653 -0.413248231871435
1.78645524770695 -0.410658581326146
1.82035382925737 -0.408162302587064
1.85425241080778 -0.405754750643891
1.8881509923582 -0.403431582750357
1.92204957390862 -0.401188733959892
1.95594815545903 -0.399022395007843
1.98984673700945 -0.396928992283326
2.02374531855987 -0.39490516966516
2.05764390011028 -0.392947772023458
2.0915424816607 -0.391053830212011
2.12544106321112 -0.389220547397098
2.15933964476153 -0.387445286586194
2.19323822631195 -0.385725559235642
2.22713680786237 -0.384059014829968
2.26103538941278 -0.382443431337466
2.2949339709632 -0.380876706457158
2.32883255251362 -0.379356849581429
2.36273113406403 -0.377881974406763
2.39662971561445 -0.376450292132148
2.43052829716487 -0.375060105191046
2.46442687871528 -0.373709801468386
2.4983254602657 -0.372397848959049
2.53222404181611 -0.371122790828637
2.56612262336653 -0.369883240841296
2.60002120491695 -0.368677879122793
2.63391978646736 -0.367505448230169
2.66781836801778 -0.366364749502052
2.7017169495682 -0.365254639666199
2.73561553111861 -0.364174027683027
2.76951411266903 -0.363121871805896
2.80341269421945 -0.362097176840674
2.83731127576986 -0.361098991588733
2.87120985732028 -0.360126406458922
2.9051084388707 -0.359178551235404
2.93900702042111 -0.358254592989368
2.97290560197153 -0.357353734123701
3.00680418352195 -0.356475210540658
3.04070276507236 -0.355618289923403
3.07460134662278 -0.354782270123083
3.1084999281732 -0.353966477643807
3.14239850972361 -0.353170266218527
3.17629709127403 -0.352393015469393
3.21019567282445 -0.351634129646694
3.24409425437486 -0.350893036440942
3.27799283592528 -0.350169185863145
3.3118914174757 -0.349462049188629
3.34578999902611 -0.348771117960215
3.37968858057653 -0.34809590304681
3.41358716212694 -0.347435933753818
3.44748574367736 -0.346790756982034
3.48138432522778 -0.346159936431923
3.51528290677819 -0.345543051850432
3.54918148832861 -0.344939698317684
3.58308006987903 -0.344349485571089
3.61697865142944 -0.343772037364596
3.65087723297986 -0.343206990860951
3.68477581453028 -0.342653996055008
3.71867439608069 -0.342112715226232
3.75257297763111 -0.341582822418695
3.78647155918153 -0.341064002946967
3.82037014073194 -0.340555952926407
3.85426872228236 -0.340058378826473
3.88816730383278 -0.339570997045735
3.92206588538319 -0.339093533507392
3.95596446693361 -0.338625723274138
3.98986304848403 -0.338167310181332
4.02376163003444 -0.337718046487444
4.05766021158486 -0.337277692540874
4.09155879313527 -0.336846016462232
4.12545737468569 -0.336422793841281
4.15935595623611 -0.336007807447747
4.19325453778653 -0.33560084695528
4.22715311933694 -0.335201708677876
4.26105170088736 -0.33481019531811
4.29495028243777 -0.334426115726578
4.32884886398819 -0.334049284671982
4.36274744553861 -0.333679522621297
4.39664602708902 -0.333316655529541
4.43054460863944 -0.332960514638638
4.46444319018986 -0.332610936284947
4.49834177174027 -0.332267761715014
4.53224035329069 -0.331930836909145
4.56613893484111 -0.33160001241243
4.60003751639152 -0.331275143172838
4.63393609794194 -0.330956088386057
4.66783467949236 -0.330642711346761
4.70173326104277 -0.330334879305972
4.73563184259319 -0.330032463334264
4.76953042414361 -0.329735338190505
4.80342900569402 -0.329443382195899
4.83732758724444 -0.329156477113067
4.87122616879486 -0.328874508029948
4.90512475034527 -0.328597363248291
4.93902333189569 -0.328324934176522
4.9729219134461 -0.328057115226812
5.00682049499652 -0.327793803716126
5.04071907654694 -0.327534899771102
5.07461765809735 -0.327280306236568
5.10851623964777 -0.327029928587554
5.14241482119819 -0.326783674844634
5.1763134027486 -0.326541455492451
5.21021198429902 -0.326303183401306
5.24411056584944 -0.326068773751645
5.27800914739985 -0.325838143961358
5.31190772895027 -0.325611213615736
5.34580631050069 -0.325387904400002
5.3797048920511 -0.325168140034279
5.41360347360152 -0.324951846210925
5.44750205515194 -0.324738950534105
5.48140063670235 -0.324529382461526
5.51529921825277 -0.324323073248251
5.54919779980319 -0.324119955892478
5.5830963813536 -0.323919965083245
5.61699496290402 -0.323723037149946
5.65089354445444 -0.323529110013609
5.68479212600485 -0.323338123139854
5.71869070755527 -0.323150017493468
5.75258928910569 -0.322964735494534
5.7864878706561 -0.322782220976051
5.82038645220652 -0.322602419142983
5.85428503375693 -0.322425276532696
5.88818361530735 -0.322250740976705
5.92208219685777 -0.322078761563707
5.95598077840818 -0.321909288603833
5.9898793599586 -0.321742273594075
6.02377794150902 -0.321577669184852
6.05767652305943 -0.321415429147668
6.09157510460985 -0.321255508343813
6.12547368616027 -0.321097862694076
6.15937226771068 -0.320942449149445
6.1932708492611 -0.320789225662722
6.22716943081152 -0.320638151161061
6.26106801236193 -0.320489185519365
6.29496659391235 -0.320342289534529
6.32886517546277 -0.320197424900485
6.36276375701318 -0.320054554184031
6.3966623385636 -0.319913640801411
6.43056092011402 -0.319774648995619
6.46445950166443 -0.319637543814401
6.49835808321485 -0.319502291088938
6.53225666476527 -0.319368857413171
6.56615524631568 -0.319237210123763
6.6000538278661 -0.31910731728066
6.63395240941651 -0.318979147648244
6.66785099096693 -0.318852670677051
6.70174957251735 -0.318727856486028
6.73564815406777 -0.318604675845327
6.76954673561818 -0.318483100159606
6.8034453171686 -0.318363101451817
6.83734389871901 -0.318244652347477
6.87124248026943 -0.3181277260594
6.90514106181985 -0.318012296372863
6.93903964337026 -0.317898337631217
6.97293822492068 -0.317785824721902
7.0068368064711 -0.317674733062872
7.04073538802151 -0.317565038589404
7.07463396957193 -0.317456717741285
7.10853255112235 -0.317349747450369
7.14243113267276 -0.317244105128474
7.17632971422318 -0.317139768655634
7.2102282957736 -0.31703671636867
7.24412687732401 -0.31693492705009
7.27802545887443 -0.316834379917291
7.31192404042485 -0.316735054612066
7.34582262197526 -0.316636931190401
7.37972120352568 -0.316539990112548
7.4136197850761 -0.316444212233377
7.44751836662651 -0.316349578792989
7.48141694817693 -0.316256071407588
7.51531552972734 -0.316163672060593
7.54921411127776 -0.316072363094
7.58311269282818 -0.315982127199972
7.61701127437859 -0.315892947412655
7.65090985592901 -0.315804807100215
7.68480843747943 -0.315717689957083
7.71870701902984 -0.315631579996415
7.75260560058026 -0.31554646154274
7.78650418213068 -0.315462319224812
7.82040276368109 -0.315379137968644
7.85430134523151 -0.315296902990727
7.88819992678193 -0.315215599791428
7.92209850833234 -0.315135214148554
7.95599708988276 -0.315055732111087
7.98989567143318 -0.314977139993083
8.02379425298359 -0.314899424367724
8.05769283453401 -0.314822572061523
8.09159141608443 -0.31474657014868
8.12548999763484 -0.314671405945581
8.15938857918526 -0.314597067005436
8.19328716073568 -0.314523541113053
8.22718574228609 -0.314450816279741
8.26108432383651 -0.314378880738353
8.29498290538693 -0.314307722938434
8.32888148693734 -0.31423733154151
8.36278006848776 -0.314167695416481
8.39667865003817 -0.314098803635134
8.43057723158859 -0.314030645467767
8.46447581313901 -0.31396321037892
8.49837439468942 -0.313896488023208
8.53227297623984 -0.313830468241266
8.56617155779026 -0.31376514105578
8.60007013934067 -0.313700496667627
8.63396872089109 -0.313636525452098
8.66786730244151 -0.313573217955222
8.70176588399192 -0.313510564890173
8.73566446554234 -0.313448557133764
8.76956304709276 -0.313387185723027
8.80346162864317 -0.313326441851874
8.83736021019359 -0.313266316867839
8.87125879174401 -0.313206802268893
8.90515737329442 -0.313147889700341
8.93905595484484 -0.313089570951789
8.97295453639525 -0.313031837954177
9.00685311794567 -0.312974682776897
9.04075169949609 -0.312918097624959
9.07465028104651 -0.312862074836241
9.10854886259692 -0.312806606878789
9.14244744414734 -0.312751686348191
9.17634602569776 -0.312697305965002
9.21024460724817 -0.312643458572236
9.24414318879859 -0.312590137132914
9.278041770349 -0.312537334727661
9.31194035189942 -0.312485044552374
9.34583893344984 -0.312433259915924
9.37973751500025 -0.312381974237924
9.41363609655067 -0.312331181046545
9.44753467810109 -0.312280873976375
9.4814332596515 -0.312231046766336
9.51533184120192 -0.31218169325764
9.54923042275234 -0.312132807391794
9.58312900430275 -0.312084383208651
9.61702758585317 -0.312036414844501
9.65092616740359 -0.311988896530208
9.684824748954 -0.311941822589388
9.71872333050442 -0.31189518743662
9.75262191205484 -0.311848985575712
9.78652049360525 -0.311803211597988
9.82041907515567 -0.311757860180621
9.85431765670609 -0.311712926085009
9.8882162382565 -0.31166840415517
9.92211481980692 -0.311624289316185
9.95601340135734 -0.311580576572674
9.98991198290775 -0.311537261007298
10.0238105644582 -0.311494337779297
10.0577091460086 -0.311451802123062
10.091607727559 -0.311409649346737
10.1255063091094 -0.311367874830844
10.1594048906598 -0.311326474026947
10.1933034722103 -0.311285442456339
10.2272020537607 -0.311244775708758
10.2611006353111 -0.311204469441132
10.2949992168615 -0.311164519376344
10.3288977984119 -0.311124921302035
10.3627963799623 -0.311085671069417
10.3966949615128 -0.311046764592127
10.4305935430632 -0.31100819784509
10.4644921246136 -0.310969966863417
10.498390706164 -0.310932067741319
10.5322892877144 -0.310894496631048
10.5661878692648 -0.310857249741855
10.6000864508152 -0.310820323338976
10.6339850323657 -0.310783713742633
10.6678836139161 -0.310747417327058
10.7017821954665 -0.310711430519538
10.7356807770169 -0.310675749799476
10.7695793585673 -0.310640371697477
10.8034779401177 -0.310605292794445
10.8373765216682 -0.310570509720704
10.8712751032186 -0.310536019155138
10.905173684769 -0.310501817824339
10.9390722663194 -0.310467902501785
10.9729708478698 -0.310434270007024
11.0068694294202 -0.310400917204879
11.0407680109707 -0.31036784100467
11.0746665925211 -0.310335038359448
11.1085651740715 -0.310302506265246
11.1424637556219 -0.310270241760346
11.1763623371723 -0.310238241924559
11.2102609187227 -0.310206503878517
11.2441595002732 -0.310175024782985
11.2780580818236 -0.310143801838181
11.311956663374 -0.31011283228311
11.3458552449244 -0.310082113394914
11.3797538264748 -0.310051642488233
11.4136524080252 -0.310021416914576
11.4475509895757 -0.309991434061711
11.4814495711261 -0.309961691353054
11.5153481526765 -0.309932186247088
11.5492467342269 -0.309902916236776
11.5831453157773 -0.309873878848992
11.6170438973277 -0.309845071643971
11.6509424788782 -0.309816492214751
11.6848410604286 -0.309788138186647
11.718739641979 -0.309760007216715
11.7526382235294 -0.309732096993243
11.7865368050798 -0.309704405235238
11.8204353866302 -0.309676929691935
11.8543339681807 -0.309649668142305
11.8882325497311 -0.309622618394574
11.9221311312815 -0.30959577828576
11.9560297128319 -0.309569145681207
11.9899282943823 -0.309542718474135
12.0238268759327 -0.309516494585193
12.0577254574832 -0.309490471962026
12.0916240390336 -0.309464648578848
12.125522620584 -0.309439022436018
12.1594212021344 -0.309413591559632
12.1933197836848 -0.309388354001117
12.2272183652352 -0.309363307836833
12.2611169467857 -0.309338451167685
12.2950155283361 -0.309313782118739
12.3289141098865 -0.309289298838845
12.3628126914369 -0.309264999500272
12.3967112729873 -0.30924088229834
12.4306098545377 -0.309216945451068
12.4645084360882 -0.309193187198827
12.4984070176386 -0.30916960580399
12.532305599189 -0.309146199550601
12.5662041807394 -0.309122966744041
12.6001027622898 -0.309099905710705
12.6340013438402 -0.30907701479768
12.6678999253907 -0.309054292372434
12.7017985069411 -0.309031736822509
12.7356970884915 -0.309009346555214
12.7695956700419 -0.308987119997332
12.8034942515923 -0.308965055594825
12.8373928331427 -0.308943151812549
12.8712914146932 -0.308921407133973
12.9051899962436 -0.308899820060901
12.939088577794 -0.308878389113196
12.9729871593444 -0.308857112828519
13.0068857408948 -0.308835989762065
13.0407843224452 -0.3088150184863
13.0746829039957 -0.308794197590714
13.1085814855461 -0.308773525681565
13.1424800670965 -0.30875300138164
13.1763786486469 -0.308732623330009
13.2102772301973 -0.308712390181793
13.2441758117477 -0.308692300607927
13.2780743932982 -0.308672353294935
13.3119729748486 -0.3086525469447
13.345871556399 -0.30863288027425
13.3797701379494 -0.308613352015536
13.4136687194998 -0.308593960915217
13.4475673010502 -0.308574705734454
13.4814658826007 -0.308555585248703
13.5153644641511 -0.308536598247509
13.5492630457015 -0.308517743534307
13.5831616272519 -0.308499019926229
13.6170602088023 -0.308480426253907
13.6509587903527 -0.308461961361286
13.6848573719032 -0.308443624105435
13.7187559534536 -0.308425413356364
13.752654535004 -0.308407327996845
13.7865531165544 -0.308389366922233
13.8204516981048 -0.308371529040291
13.8543502796552 -0.308353813271017
13.8882488612057 -0.30833621854648
13.9221474427561 -0.308318743810647
13.9560460243065 -0.308301388019225
13.9899446058569 -0.308284150139495
14.0238431874073 -0.308267029150159
14.0577417689577 -0.308250024041181
14.0916403505082 -0.308233133813633
14.1255389320586 -0.308216357479546
14.159437513609 -0.308199694061763
14.1933360951594 -0.308183142593789
14.2272346767098 -0.30816670211965
14.2611332582602 -0.308150371693751
14.2950318398107 -0.308134150380737
14.3289304213611 -0.308118037255358
14.3628290029115 -0.308102031402329
14.3967275844619 -0.308086131916202
14.4306261660123 -0.308070337901236
14.4645247475627 -0.308054648471263
14.4984233291131 -0.308039062749568
14.5323219106636 -0.308023579868761
14.566220492214 -0.308008198970655
14.6001190737644 -0.307992919206144
14.6340176553148 -0.307977739735089
14.6679162368652 -0.307962659726195
14.7018148184156 -0.307947678356898
14.7357133999661 -0.307932794813256
14.7696119815165 -0.307918008289831
14.8035105630669 -0.307903317989582
14.8374091446173 -0.307888723123758
14.8713077261677 -0.307874222911788
14.9052063077181 -0.30785981658118
14.9391048892686 -0.307845503367416
14.973003470819 -0.30783128251385
15.0069020523694 -0.307817153271606
15.0408006339198 -0.307803114899485
15.0746992154702 -0.307789166663862
15.1085977970206 -0.307775307838592
15.1424963785711 -0.307761537704916
15.1763949601215 -0.30774785555137
15.2102935416719 -0.307734260673692
15.2441921232223 -0.307720752374728
15.2780907047727 -0.307707329964352
15.3119892863231 -0.307693992759368
15.3458878678736 -0.307680740083435
15.379786449424 -0.307667571266973
15.4136850309744 -0.307654485647082
15.4475836125248 -0.307641482567463
15.4814821940752 -0.307628561378333
15.5153807756256 -0.307615721436347
15.5492793571761 -0.307602962104516
15.5831779387265 -0.307590282752135
15.6170765202769 -0.307577682754701
15.6509751018273 -0.30756516149384
15.6848736833777 -0.307552718357235
15.7187722649281 -0.307540352738546
15.7526708464786 -0.307528064037346
15.786569428029 -0.307515851659043
15.8204680095794 -0.307503715014814
15.8543665911298 -0.307491653521535
15.8882651726802 -0.307479666601711
15.9221637542306 -0.307467753683413
15.9560623357811 -0.307455914200205
15.9899609173315 -0.307444147591087
16.0238594988819 -0.307432453300424
16.0577580804323 -0.307420830777886
16.0916566619827 -0.307409279478384
16.1255552435331 -0.307397798862011
16.1594538250836 -0.307386388393976
16.193352406634 -0.307375047544549
16.2272509881844 -0.307363775789
16.2611495697348 -0.307352572607541
16.2950481512852 -0.307341437485268
16.3289467328356 -0.307330369912105
16.3628453143861 -0.307319369382748
16.3967438959365 -0.307308435396609
16.4306424774869 -0.307297567457764
16.4645410590373 -0.307286765074897
16.4984396405877 -0.307276027761249
16.5323382221381 -0.307265355034563
16.5662368036886 -0.307254746417037
16.600135385239 -0.307244201435269
16.6340339667894 -0.30723371962021
16.6679325483398 -0.307223300507113
16.7018311298902 -0.307212943635485
16.7357297114406 -0.307202648549039
16.7696282929911 -0.307192414795647
16.8035268745415 -0.307182241927293
16.8374254560919 -0.307172129500025
16.8713240376423 -0.307162077073914
16.9052226191927 -0.307152084213004
16.9391212007431 -0.307142150485271
};
\addplot [semithick, color2]
table {%
0.00342198251890979 -9.76811669328004
0.00684396503781958 -8.10991006878666
0.0102659475567294 -6.9167999752035
0.0136879300756392 -6.02494080168309
0.0239538776323685 -4.35012925739854
0.0581737028214664 -2.38591754361577
0.0923935280105643 -1.76701936117883
0.126613353199662 -1.45242786340531
0.16083317838876 -1.25876779779284
0.195053003577858 -1.12779299872663
0.229272828766956 -1.03309120245119
0.263492653956054 -0.96085934171776
0.297712479145152 -0.903379165394857
0.331932304334249 -0.856106809840233
0.366152129523347 -0.816233654307249
0.400371954712445 -0.781939883450545
0.434591779901543 -0.751993146456211
0.468811605090641 -0.725525017705673
0.503031430279739 -0.701901850981535
0.537251255468837 -0.680647321409257
0.571471080657935 -0.661394210119186
0.605690905847032 -0.643853303631441
0.63991073103613 -0.627792658067261
0.674130556225228 -0.613023353243311
0.708350381414326 -0.599389440656768
0.742570206603424 -0.58676068167137
0.776790031792522 -0.575027191549208
0.81100985698162 -0.564095416284066
0.845229682170718 -0.553885061234523
0.879449507359816 -0.544326712280227
0.913669332548913 -0.53535996934002
0.947889157738011 -0.526931964699624
0.982108982927109 -0.518996174308343
1.01632880811621 -0.511511454900234
1.0505486333053 -0.504441257162085
1.0847684584944 -0.497752977571196
1.1189882836835 -0.491417420504971
1.1532081088726 -0.485408348810372
1.1874279340617 -0.479702105910257
1.22164775925079 -0.474277296193612
1.25586758443989 -0.469114513220694
1.29008740962899 -0.464196107406564
1.32430723481809 -0.459505986495132
1.35852706000719 -0.455029443421199
1.39274688519628 -0.450753007168192
1.42696671038538 -0.446664313029194
1.46118653557448 -0.442751989316591
1.49540636076358 -0.439005558077393
1.52962618595268 -0.435415347784361
1.56384601114177 -0.431972416308439
1.59806583633087 -0.428668482751588
1.63228566151997 -0.425495866943533
1.66650548670907 -0.422447435590798
1.70072531189816 -0.419516554219363
1.73494513708726 -0.41669704417936
1.76916496227636 -0.41398314408631
1.80338478746546 -0.411369475162115
1.83760461265456 -0.408851010013756
1.87182443784365 -0.406423044450517
1.90604426303275 -0.404081171993923
1.94026408822185 -0.401821260779811
1.97448391341095 -0.399639432590544
2.00870373860005 -0.397532043788374
2.04292356378914 -0.395495667949212
2.07714338897824 -0.39352708002043
2.11136321416734 -0.391623241847299
2.14558303935644 -0.389781288930825
2.17980286454554 -0.387998518295504
2.21402268973463 -0.386272377359255
2.24824251492373 -0.384600453709709
2.28246234011283 -0.382980465701523
2.31668216530193 -0.381410253798541
2.35090199049102 -0.379887772592688
2.38512181568012 -0.378411083438566
2.41934164086922 -0.376978347648991
2.45356146605832 -0.375587820202254
2.48778129124742 -0.374237843916762
2.52200111643651 -0.372926844053128
2.55622094162561 -0.37165332330759
2.59044076681471 -0.370415857164145
2.62466059200381 -0.369213089575834
2.65888041719291 -0.368043728948381
2.693100242382 -0.366906544401863
2.7273200675711 -0.36580036228828
2.7615398927602 -0.364724062944907
2.7957597179493 -0.363676577665087
2.82997954313839 -0.36265688586972
2.86419936832749 -0.361664012464193
2.89841919351659 -0.360697025366758
2.93263901870569 -0.359755033195601
2.96685884389479 -0.358837183102877
3.00107866908388 -0.357942658744991
3.03529849427298 -0.357070678379266
3.06951831946208 -0.356220493077952
3.10373814465118 -0.355391385051257
3.13795796984028 -0.354582666071753
3.17217779502937 -0.353793675993089
3.20639762021847 -0.353023781356537
3.24061744540757 -0.35227237407936
3.27483727059667 -0.351538870219475
3.30905709578577 -0.350822708811302
3.34327692097486 -0.35012335076807
3.37749674616396 -0.34944027784621
3.41171657135306 -0.348772991667782
3.44593639654216 -0.348121012797196
3.48015622173125 -0.347483879868732
3.51437604692035 -0.346861148761652
3.54859587210945 -0.346252391819896
3.58281569729855 -0.345657197113585
3.61703552248765 -0.345075167739738
3.65125534767674 -0.344505921159809
3.68547517286584 -0.343949088571792
3.71969499805494 -0.343404314314815
3.75391482324404 -0.342871255304282
3.78813464843314 -0.342349580495746
3.82235447362223 -0.341838970375824
3.85657429881133 -0.341339116478576
3.89079412400043 -0.34084972092588
3.92501394918953 -0.340370495990419
3.95923377437862 -0.339901163679987
3.99345359956772 -0.339441455341931
4.02767342475682 -0.338991111286574
4.06189324994592 -0.338549880428583
4.09611307513502 -0.338117519945283
4.13033290032411 -0.337693794950994
4.16455272551321 -0.337278478186517
4.19877255070231 -0.336871349722959
4.23299237589141 -0.336472196679116
4.26721220108051 -0.336080812951714
4.3014320262696 -0.335696998957821
4.3356518514587 -0.335320561388784
4.3698716766478 -0.334951312975111
4.4040915018369 -0.334589072261728
4.438311327026 -0.334233663393067
4.47253115221509 -0.333884915907516
4.50675097740419 -0.333542664540719
4.54097080259329 -0.333206749037325
4.57519062778239 -0.332877013970736
4.60941045297148 -0.332553308570471
4.64363027816058 -0.332235486556779
4.67785010334968 -0.331923405982132
4.71206992853878 -0.331616929079287
4.74628975372788 -0.331315922115582
4.78050957891697 -0.331020255253183
4.81472940410607 -0.330729802414997
4.84894922929517 -0.330444441155979
4.88316905448427 -0.330164052539591
4.91738887967337 -0.329888521019169
4.95160870486246 -0.329617734323971
4.98582853005156 -0.329351583349695
5.02004835524066 -0.329089962053265
5.05426818042976 -0.328832767351687
5.08848800561885 -0.328579899024803
5.12270783080795 -0.328331259621753
5.15692765599705 -0.328086754370999
5.19114748118615 -0.327846291093747
5.22536730637525 -0.32760978012061
5.25958713156434 -0.32737713421139
5.29380695675344 -0.327148268477828
5.32802678194254 -0.326923100309202
5.36224660713164 -0.326701549300654
5.39646643232074 -0.326483537184125
5.43068625750983 -0.326268987761794
5.46490608269893 -0.326057826841911
5.49912590788803 -0.325849982176932
5.53334573307713 -0.325645383403848
5.56756555826623 -0.325443961986639
5.60178538345532 -0.325245651160744
5.63600520864442 -0.325050385879481
5.67022503383352 -0.324858102762332
5.70444485902262 -0.324668740045017
5.73866468421171 -0.324482237531294
5.77288450940081 -0.324298536546408
5.80710433458991 -0.324117579892127
5.84132415977901 -0.323939311803302
5.87554398496811 -0.323763677905903
5.9097638101572 -0.32359062517645
5.9439836353463 -0.323420101902811
5.9782034605354 -0.323252057646301
6.0124232857245 -0.323086443205032
6.0466431109136 -0.322923210578474
6.08086293610269 -0.322762312933175
6.11508276129179 -0.322603704569601
6.14930258648089 -0.322447340890056
6.18352241166999 -0.322293178367629
6.21774223685908 -0.322141174516152
6.25196206204818 -0.321991287861113
6.28618188723728 -0.321843477911498
6.32040171242638 -0.32169770513253
6.35462153761548 -0.321553930919262
6.38884136280457 -0.321412117571014
6.42306118799367 -0.321272228266597
6.45728101318277 -0.321134227040319
6.49150083837187 -0.320998078758737
6.52572066356097 -0.32086374909812
6.55994048875006 -0.320731204522618
6.59416031393916 -0.320600412263091
6.62838013912826 -0.320471340296595
6.66259996431736 -0.32034395732648
6.69681978950646 -0.320218232763106
6.73103961469555 -0.320094136705131
6.76525943988465 -0.319971639921365
6.79947926507375 -0.31985071383317
6.83369909026285 -0.319731330497385
6.86791891545194 -0.319613462589755
6.90213874064104 -0.319497083388859
6.93635856583014 -0.319382166760503
6.97057839101924 -0.31926868714258
7.00479821620834 -0.31915661953037
7.03901804139743 -0.31904593946227
7.07323786658653 -0.318936623005941
7.10745769177563 -0.318828646744853
7.14167751696473 -0.318721987765222
7.17589734215383 -0.318616623643324
7.21011716734292 -0.318512532433165
7.24433699253202 -0.318409692654519
7.27855681772112 -0.318308083281289
7.31277664291022 -0.318207683730211
7.34699646809931 -0.318108473849874
7.38121629328841 -0.318010433910047
7.41543611847751 -0.317913544591311
7.44965594366661 -0.317817786974979
7.48387576885571 -0.317723142533293
7.5180955940448 -0.317629593119903
7.5523154192339 -0.317537120960603
7.586535244423 -0.317445708644325
7.6207550696121 -0.317355339114384
7.6549748948012 -0.317265995659957
7.68919471999029 -0.317177661907802
7.72341454517939 -0.317090321814201
7.75763437036849 -0.317003959657118
7.79185419555759 -0.316918560028575
7.82607402074669 -0.316834107827233
7.86029384593578 -0.316750588251172
7.89451367112488 -0.316667986790862
7.92873349631398 -0.316586289222326
7.96295332150308 -0.31650548160049
7.99717314669217 -0.316425550252695
8.03139297188127 -0.316346481772398
8.06561279707037 -0.316268263013029
8.09983262225947 -0.316190881082013
8.13405244744857 -0.31611432333495
8.16827227263766 -0.316038577369946
8.20249209782676 -0.315963631022092
8.23671192301586 -0.315889472358086
8.27093174820496 -0.315816089671
8.30515157339406 -0.315743471475174
8.33937139858315 -0.315671606501247
8.37359122377225 -0.315600483691316
8.40781104896135 -0.315530092194215
8.44203087415045 -0.315460421360921
8.47625069933954 -0.315391460740068
8.51047052452864 -0.315323200073588
8.54469034971774 -0.315255629292447
8.57891017490684 -0.3151887385125
8.61313000009594 -0.315122518030448
8.64734982528504 -0.315056958319891
8.68156965047413 -0.31499205002749
8.71578947566323 -0.314927783969211
8.75000930085233 -0.314864151126678
8.78422912604143 -0.314801142643601
8.81844895123052 -0.314738749822305
8.85266877641962 -0.314676964120337
8.88688860160872 -0.314615777147159
8.92110842679782 -0.314555180660923
8.95532825198691 -0.31449516656532
8.98954807717601 -0.314435726906511
9.02376790236511 -0.314376853870133
9.05798772755421 -0.31431853977837
9.09220755274331 -0.314260777087103
9.1264273779324 -0.314203558383128
9.1606472031215 -0.314146876381429
9.1948670283106 -0.314090723922535
9.2290868534997 -0.314035093969925
9.2633066786888 -0.3139799796075
9.29752650387789 -0.313925374037117
9.33174632906699 -0.313871270576178
9.36596615425609 -0.313817662655275
9.40018597944519 -0.313764543815897
9.43440580463429 -0.313711907708178
9.46862562982338 -0.313659748088715
9.50284545501248 -0.31360805881842
9.53706528020158 -0.313556833860432
9.57128510539068 -0.313506067278074
9.60550493057977 -0.313455753232858
9.63972475576887 -0.313405885982534
9.67394458095797 -0.313356459879188
9.70816440614707 -0.313307469367377
9.74238423133617 -0.313258908982312
9.77660405652527 -0.313210773348082
9.81082388171436 -0.313163057175914
9.84504370690346 -0.313115755262478
9.87926353209256 -0.313068862488224
9.91348335728166 -0.313022373815763
9.94770318247075 -0.312976284288276
9.98192300765985 -0.312930589027969
10.0161428328489 -0.312885283234555
10.050362658038 -0.312840362183769
10.0845824832271 -0.312795821225921
10.1188023084162 -0.312751655784478
10.1530221336053 -0.312707861354675
10.1872419587944 -0.312664433502164
10.2214617839835 -0.312621367861683
10.2556816091726 -0.31257866013576
10.2899014343617 -0.312536306093444
10.3241212595508 -0.312494301569064
10.3583410847399 -0.312452642461012
10.392560909929 -0.312411324730557
10.4267807351181 -0.31237034440068
10.4610005603072 -0.312329697554936
10.4952203854963 -0.312289380336341
10.5294402106854 -0.312249388946281
10.5636600358745 -0.312209719643445
10.5978798610636 -0.312170368742783
10.6320996862527 -0.312131332614478
10.6663195114418 -0.312092607682953
10.7005393366309 -0.312054190425884
10.73475916182 -0.312016077373246
10.7689789870091 -0.311978265106371
10.8031988121982 -0.311940750257029
10.8374186373873 -0.311903529506529
10.8716384625764 -0.311866599584833
10.9058582877655 -0.311829957269697
10.9400781129546 -0.311793599385823
10.9742979381437 -0.311757522804031
11.0085177633328 -0.311721724440445
11.0427375885219 -0.311686201255703
11.076957413711 -0.311650950254172
11.1111772389001 -0.311615968483191
11.1453970640892 -0.311581253032319
11.1796168892783 -0.311546801032605
11.2138367144674 -0.311512609655868
11.2480565396565 -0.311478676113997
11.2822763648456 -0.311444997658259
11.3164961900347 -0.311411571578624
11.3507160152238 -0.311378395203102
11.3849358404129 -0.311345465897099
11.419155665602 -0.311312781062775
11.4533754907911 -0.311280338138422
11.4875953159802 -0.311248134597855
11.5218151411693 -0.311216167949812
11.5560349663584 -0.311184435737364
11.5902547915475 -0.311152935537342
11.6244746167365 -0.31112166495977
11.6586944419256 -0.311090621647315
11.6929142671147 -0.311059803274737
11.7271340923038 -0.311029207548364
11.7613539174929 -0.310998832205564
11.795573742682 -0.310968675014237
11.8297935678711 -0.310938733772307
11.8640133930602 -0.310909006307235
11.8982332182493 -0.310879490475531
11.9324530434384 -0.310850184162285
11.9666728686275 -0.310821085280694
12.0008926938166 -0.310792191771611
12.0351125190057 -0.310763501603098
12.0693323441948 -0.310735012769982
12.1035521693839 -0.310706723293425
12.137771994573 -0.310678631220505
12.1719918197621 -0.310650734623795
12.2062116449512 -0.310623031600958
12.2404314701403 -0.310595520274349
12.2746512953294 -0.310568198790619
12.3088711205185 -0.31054106532033
12.3430909457076 -0.31051411805758
12.3773107708967 -0.310487355219627
12.4115305960858 -0.31046077504653
12.4457504212749 -0.310434375800785
12.479970246464 -0.31040815576698
12.5141900716531 -0.310382113251443
12.5484098968422 -0.310356246581912
12.5826297220313 -0.310330554107195
12.6168495472204 -0.310305034196846
12.6510693724095 -0.310279685240845
12.6852891975986 -0.310254505649285
12.7195090227877 -0.310229493852057
12.7537288479768 -0.310204648298552
12.7879486731659 -0.31017996745736
12.822168498355 -0.310155449815978
12.8563883235441 -0.31013109388052
12.8906081487332 -0.310106898175438
12.9248279739223 -0.31008286124324
12.9590477991114 -0.310058981644224
12.9932676243005 -0.310035257956199
13.0274874494896 -0.310011688774234
13.0617072746787 -0.309988272710389
13.0959270998678 -0.309965008393469
13.1301469250569 -0.309941894468767
13.164366750246 -0.309918929597824
13.1985865754351 -0.309896112458186
13.2328064006242 -0.309873441743164
13.2670262258132 -0.309850916161608
13.3012460510023 -0.30982853443767
13.3354658761914 -0.309806295310585
13.3696857013805 -0.309784197534448
13.4039055265696 -0.309762239877994
13.4381253517587 -0.309740421124388
13.4723451769478 -0.309718740071014
13.5065650021369 -0.309697195529269
13.540784827326 -0.309675786324356
13.5750046525151 -0.30965451129509
13.6092244777042 -0.309633369293699
13.6434443028933 -0.309612359185631
13.6776641280824 -0.309591479849364
13.7118839532715 -0.309570730176223
13.7461037784606 -0.309550109070192
13.7803236036497 -0.309529615447734
13.8145434288388 -0.309509248237618
13.8487632540279 -0.309489006380741
13.882983079217 -0.309468888829958
13.9172029044061 -0.30944889454991
13.9514227295952 -0.309429022516865
13.9856425547843 -0.309409271718546
14.0198623799734 -0.309389641153979
14.0540822051625 -0.30937012983333
14.0883020303516 -0.30935073677775
14.1225218555407 -0.309331461019224
14.1567416807298 -0.309312301600421
14.1909615059189 -0.309293257574542
14.225181331108 -0.309274328005182
14.2594011562971 -0.309255511966179
14.2936209814862 -0.309236808541479
14.3278408066753 -0.309218216824995
14.3620606318644 -0.309199735920468
14.3962804570535 -0.309181364941341
14.4305002822426 -0.309163103010618
14.4647201074317 -0.309144949260739
14.4989399326208 -0.309126902833452
14.5331597578099 -0.309108962879686
14.567379582999 -0.309091128559427
14.6015994081881 -0.309073399041599
14.6358192333772 -0.309055773503938
14.6700390585663 -0.309038251132883
14.7042588837554 -0.30902083112345
14.7384787089445 -0.309003512679126
14.7726985341336 -0.308986295011752
14.8069183593227 -0.308969177341411
14.8411381845118 -0.308952158896324
14.8753580097008 -0.308935238912737
14.9095778348899 -0.308918416634822
14.943797660079 -0.308901691314565
14.9780174852681 -0.308885062211669
15.0122373104572 -0.308868528593451
15.0464571356463 -0.308852089734746
15.0806769608354 -0.308835744917802
15.1148967860245 -0.308819493432192
15.1491166112136 -0.308803334574715
15.1833364364027 -0.3087872676493
15.2175562615918 -0.308771291966921
15.2517760867809 -0.308755406845501
15.28599591197 -0.308739611609822
15.3202157371591 -0.308723905591445
15.3544355623482 -0.308708288128613
15.3886553875373 -0.308692758566173
15.4228752127264 -0.30867731625549
15.4570950379155 -0.308661960554365
15.4913148631046 -0.30864669082695
15.5255346882937 -0.308631506443675
15.5597545134828 -0.308616406781162
15.5939743386719 -0.30860139122215
15.628194163861 -0.308586459155419
15.6624139890501 -0.308571609975715
15.6966338142392 -0.308556843083671
15.7308536394283 -0.308542157885741
15.7650734646174 -0.308527553794121
15.7992932898065 -0.308513030226683
15.8335131149956 -0.308498586606901
15.8677329401847 -0.308484222363784
15.9019527653738 -0.308469936931807
15.9361725905629 -0.308455729750847
15.970392415752 -0.308441600266111
16.0046122409411 -0.308427547928078
16.0388320661302 -0.308413572192426
16.0730518913193 -0.308399672519979
16.1072717165084 -0.308385848376637
16.1414915416975 -0.308372099233316
16.1757113668866 -0.308358424565893
16.2099311920757 -0.308344823855136
16.2441510172648 -0.308331296586655
16.2783708424539 -0.30831784225084
16.312590667643 -0.308304460342803
16.3468104928321 -0.308291150362321
16.3810303180212 -0.308277911813787
16.4152501432103 -0.308264744206145
16.4494699683994 -0.308251647052844
16.4836897935885 -0.308238619871784
16.5179096187775 -0.308225662185258
16.5521294439666 -0.308212773519908
16.5863492691557 -0.308199953406667
16.6205690943448 -0.308187201380714
16.6547889195339 -0.308174516981422
16.689008744723 -0.308161899752309
16.7232285699121 -0.30814934924099
16.7574483951012 -0.308136864999133
16.7916682202903 -0.308124446582404
16.8258880454794 -0.308112093550431
16.8601078706685 -0.308099805466751
16.8943276958576 -0.308087581898766
16.9285475210467 -0.308075422417703
16.9627673462358 -0.308063326598566
16.9969871714249 -0.308051294020096
17.031206996614 -0.308039324264724
17.0654268218031 -0.308027416918534
17.0996466469922 -0.308015571571221
};
\addplot [semithick, color2]
table {%
0.00334706891176819 -9.7681237885437
0.00669413782353639 -8.17493251803438
0.0100412067353046 -6.99023081433504
0.0133882756470728 -6.08484423081699
0.0234294823823774 -4.35502416341151
0.0569001715000593 -2.34646798444481
0.0903708606177412 -1.7341304984137
0.123841549735423 -1.42604486580595
0.157312238853105 -1.23608330820213
0.190782927970787 -1.10714714167183
0.224253617088469 -1.01374456313527
0.257724306206151 -0.942519087616161
0.291194995323833 -0.88592947262077
0.324665684441515 -0.839489868676701
0.358136373559197 -0.800404935165937
0.391607062676879 -0.766854616452774
0.425077751794561 -0.737604250478486
0.458548440912243 -0.711784382824633
0.492019130029924 -0.688762034149876
0.525489819147606 -0.668062799917193
0.558960508265288 -0.649322093178722
0.59243119738297 -0.632253623903557
0.625901886500652 -0.616628392136412
0.659372575618334 -0.602260289452209
0.692843264736016 -0.588995974287396
0.726313953853698 -0.576707586316939
0.75978464297138 -0.565287393953662
0.793255332089062 -0.554643788254493
0.826726021206744 -0.544698234116578
0.860196710324426 -0.535382914962143
0.893667399442108 -0.526638888418541
0.92713808855979 -0.518414624387839
0.960608777677472 -0.510664833326414
0.994079466795153 -0.503349517629714
1.02755015591284 -0.496433196570023
1.06102084503052 -0.489884267713476
1.0944915341482 -0.483674476740888
1.12796222326588 -0.477778474171658
1.16143291238356 -0.472173442352698
1.19490360150125 -0.466838779711642
1.22837429061893 -0.461755832023184
1.26184497973661 -0.45690766253643
1.29531566885429 -0.45227885442846
1.32878635797197 -0.44785534030639
1.36225704708965 -0.443624254465356
1.39572773620734 -0.439573804387982
1.42919842532502 -0.435693158590093
1.4626691144427 -0.431972348413611
1.49613980356038 -0.428402181767976
1.52961049267806 -0.424974167146433
1.56308118179575 -0.421680446509153
1.59655187091343 -0.418513735843262
1.63002256003111 -0.415467272390133
1.66349324914879 -0.412534767679913
1.69696393826647 -0.409710365638088
1.73043462738416 -0.406988605133533
1.76390531650184 -0.404364386425497
1.79737600561952 -0.401832941041378
1.8308466947372 -0.399389804680191
1.86431738385488 -0.397030792790298
1.89778807297257 -0.394751978515764
1.93125876209025 -0.392549672744907
1.96472945120793 -0.390420406028281
1.99820014032561 -0.388360912162293
2.03167082944329 -0.386368113259648
2.06514151856098 -0.384439106149461
2.09861220767866 -0.382571149968585
2.13208289679634 -0.38076165482202
2.16555358591402 -0.379008171404409
2.1990242750317 -0.377308381487002
2.23249496414939 -0.375660089185265
2.26596565326707 -0.37406121293176
2.29943634238475 -0.372509778087206
2.33290703150243 -0.371003910129932
2.36637772062011 -0.369541828370299
2.39984840973779 -0.368121840142346
2.43331909885548 -0.366742335429881
2.46678978797316 -0.365401781888639
2.50026047709084 -0.364098720230034
2.53373116620852 -0.362831759935469
2.5672018553262 -0.361599575273277
2.60067254444389 -0.360400901593031
2.63414323356157 -0.359234531874459
2.66761392267925 -0.358099313510315
2.70108461179693 -0.356994145304511
2.73455530091461 -0.355917974668549
2.7680259900323 -0.354869795000833
2.80149667914998 -0.353848643234832
2.83496736826766 -0.352853597543314
2.86843805738534 -0.351883775186986
2.90190874650302 -0.350938330496895
2.93537943562071 -0.350016452980844
2.96885012473839 -0.349117365544914
3.00232081385607 -0.348240322821896
3.03579150297375 -0.347384609599145
3.06926219209143 -0.346549539338957
3.10273288120912 -0.34573445278512
3.1362035703268 -0.344938716649793
3.16967425944448 -0.344161722375349
3.20314494856216 -0.343402884966179
3.23661563767984 -0.342661641885906
3.27008632679753 -0.341937452015719
3.30355701591521 -0.341229794669946
3.33702770503289 -0.340538168665182
3.37049839415057 -0.339862091439635
3.40396908326825 -0.339201098219528
3.43743977238593 -0.338554741229672
3.47091046150362 -0.337922588945487
3.5043811506213 -0.337304225383978
3.53785183973898 -0.336699249431295
3.57132252885666 -0.336107274204721
3.60479321797434 -0.335527926447047
3.63826390709203 -0.334960845951422
3.67173459620971 -0.33440568501493
3.70520528532739 -0.333862107919214
3.73867597444507 -0.333329790436622
3.77214666356275 -0.332808419360411
3.80561735268044 -0.332297692057656
3.83908804179812 -0.33179731604361
3.8725587309158 -0.331307008576309
3.90602942003348 -0.330826496270309
3.93950010915116 -0.330355514728529
3.97297079826885 -0.329893808191186
4.00644148738653 -0.329441129200938
4.03991217650421 -0.328997238283341
4.07338286562189 -0.328561903641818
4.10685355473957 -0.328134900866377
4.14032424385725 -0.327716012655361
4.17379493297494 -0.327305028549543
4.20726562209262 -0.32690174467794
4.2407363112103 -0.326505963514741
4.27420700032798 -0.326117493646785
4.30767768944566 -0.325736149551058
4.34114837856335 -0.325361751381703
4.37461906768103 -0.324994124766072
4.40808975679871 -0.324633100609375
4.44156044591639 -0.324278514907498
4.47503113503408 -0.323930208567605
4.50850182415176 -0.323588027236124
4.54197251326944 -0.323251821133788
4.57544320238712 -0.322921444897378
4.6089138915048 -0.322596757427858
4.64238458062248 -0.322277621744591
4.67585526974017 -0.321963904845373
4.70932595885785 -0.321655477571987
4.74279664797553 -0.321352214481047
4.77626733709321 -0.321053993719877
4.80973802621089 -0.320760696907199
4.84320871532858 -0.320472209018418
4.87667940444626 -0.320188418275288
4.91015009356394 -0.319909216039777
4.94362078268162 -0.319634496711931
4.9770914717993 -0.31936415763158
5.01056216091699 -0.319098098983699
5.04403285003467 -0.31883622370728
5.07750353915235 -0.318578437407561
5.11097422827003 -0.318324648271461
5.14444491738771 -0.318074766986101
5.17791560650539 -0.317828706660267
5.21138629562308 -0.317586382748694
5.24485698474076 -0.317347712979066
5.27832767385844 -0.317112617281603
5.31179836297612 -0.316881017721143
5.3452690520938 -0.316652838431606
5.37873974121149 -0.31642800555276
5.41221043032917 -0.316206447169174
5.44568111944685 -0.315988093251293
5.47915180856453 -0.315772875598536
5.51262249768221 -0.315560727784348
5.5460931867999 -0.315351585103114
5.57956387591758 -0.315145384518885
5.61303456503526 -0.314942064615827
5.64650525415294 -0.314741565550334
5.67997594327062 -0.314543829004742
5.71344663238831 -0.314348798142586
5.74691732150599 -0.31415641756533
5.78038801062367 -0.313966633270532
5.81385869974135 -0.313779392611376
5.84732938885903 -0.313594644257531
5.88080007797672 -0.313412338157272
5.9142707670944 -0.313232425500845
5.94774145621208 -0.313054858684996
5.98121214532976 -0.31287959127865
6.01468283444744 -0.312706577989687
6.04815352356513 -0.312535774632767
6.08162421268281 -0.312367138098191
6.11509490180049 -0.312200626321731
6.14856559091817 -0.312036198255418
6.18203628003585 -0.311873813839246
6.21550696915353 -0.311713433973758
6.24897765827122 -0.311555020493483
6.2824483473889 -0.311398536141201
6.31591903650658 -0.311243944543002
6.34938972562426 -0.311091210184109
6.38286041474194 -0.310940298385449
6.41633110385963 -0.310791175280933
6.44980179297731 -0.310643807795435
6.48327248209499 -0.310498163623433
6.51674317121267 -0.3103542112083
6.55021386033035 -0.31021191972222
6.58368454944804 -0.310071259046703
6.61715523856572 -0.309932199753689
6.6506259276834 -0.309794713087212
6.68409661680108 -0.309658770945611
6.71756730591876 -0.309524345864266
6.75103799503645 -0.309391410998852
6.78450868415413 -0.309259940109077
6.81797937327181 -0.309129907542901
6.85145006238949 -0.30900128822122
6.88492075150717 -0.308874057622995
6.91839144062486 -0.30874819177081
6.95186212974254 -0.308623667216857
6.98533281886022 -0.308500461029318
7.0188035079779 -0.308378550779146
7.05227419709558 -0.30825791452722
7.08574488621327 -0.308138530811875
7.11921557533095 -0.308020378636782
7.15268626444863 -0.307903437459175
7.18615695356631 -0.307787687178418
7.21962764268399 -0.307673108124886
7.25309833180168 -0.307559681049166
7.28656902091936 -0.307447387111562
7.32003971003704 -0.307336207871894
7.35351039915472 -0.307226125279578
7.3869810882724 -0.307117121663994
7.42045177739008 -0.307009179725105
7.45392246650777 -0.306902282524354
7.48739315562545 -0.306796413475801
7.52086384474313 -0.306691556337511
7.55433453386081 -0.306587695203172
7.58780522297849 -0.30648481449395
7.62127591209618 -0.306382898950562
7.65474660121386 -0.306281933625569
7.68821729033154 -0.306181903875874
7.72168797944922 -0.306082795355429
7.7551586685669 -0.30598459400813
7.78862935768459 -0.305887286060919
7.82210004680227 -0.305790858017051
7.85557073591995 -0.30569529664956
7.88904142503763 -0.305600588994891
7.92251211415531 -0.305506722346701
7.955982803273 -0.305413684249825
7.98945349239068 -0.30532146249441
8.02292418150836 -0.305230045110189
8.05639487062604 -0.305139420360923
8.08986555974372 -0.305049576738974
8.12333624886141 -0.304960502960028
8.15680693797909 -0.304872187957959
8.19027762709677 -0.304784620879816
8.22374831621445 -0.304697791080952
8.25721900533213 -0.304611688120271
8.29068969444982 -0.304526301755603
8.3241603835675 -0.304441621939192
8.35763107268518 -0.30435763881331
8.39110176180286 -0.30427434270597
8.42457245092054 -0.304191724126765
8.45804314003822 -0.304109773762792
8.49151382915591 -0.304028482474702
8.52498451827359 -0.303947841292836
8.55845520739127 -0.303867841413459
8.59192589650895 -0.303788474195094
8.62539658562663 -0.30370973115495
8.65886727474432 -0.303631603965428
8.692337963862 -0.303554084450729
8.72580865297968 -0.303477164583535
8.75927934209736 -0.303400836481778
8.79275003121504 -0.303325092405489
8.82622072033273 -0.303249924753721
8.85969140945041 -0.303175326061553
8.89316209856809 -0.303101288997167
8.92663278768577 -0.303027806358987
8.96010347680345 -0.302954871072906
8.99357416592114 -0.30288247618956
9.02704485503882 -0.302810614881689
9.0605155441565 -0.302739280441541
9.09398623327418 -0.302668466278355
9.12745692239186 -0.3025981659159
9.16092761150955 -0.302528372990067
9.19439830062723 -0.302459081246525
9.22786898974491 -0.302390284538435
9.26133967886259 -0.302321976824212
9.29481036798027 -0.302254152165342
9.32828105709796 -0.302186804724255
9.36175174621564 -0.302119928762242
9.39522243533332 -0.302053518637429
9.428693124451 -0.301987568802787
9.46216381356868 -0.301922073804203
9.49563450268636 -0.301857028278582
9.52910519180405 -0.301792426952003
9.56257588092173 -0.301728264637915
9.59604657003941 -0.301664536235374
9.62951725915709 -0.301601236727319
9.66298794827477 -0.301538361178893
9.69645863739246 -0.3014759047358
9.72992932651014 -0.301413862622693
9.76340001562782 -0.301352230141615
9.7968707047455 -0.301291002670455
9.83034139386318 -0.301230175661458
9.86381208298087 -0.301169744639756
9.89728277209855 -0.301109705201938
9.93075346121623 -0.30105005301465
9.96422415033391 -0.300990783813231
9.99769483945159 -0.300931893400369
10.0311655285693 -0.300873377644802
10.064636217687 -0.300815232480034
10.0981069068046 -0.300757453903088
10.1315775959223 -0.300700037973285
10.16504828504 -0.300642980811049
10.1985189741577 -0.300586278596736
10.2319896632754 -0.300529927569494
10.265460352393 -0.300473924026146
10.2989310415107 -0.300418264320095
10.3324017306284 -0.300362944860256
10.3658724197461 -0.300307962110008
10.3993431088638 -0.300253312586175
10.4328137979815 -0.300198992858021
10.4662844870991 -0.30014499954627
10.4997551762168 -0.300091329322152
10.5332258653345 -0.300037978906463
10.5666965544522 -0.299984945068644
10.6001672435699 -0.29993222462589
10.6336379326876 -0.299879814442264
10.6671086218052 -0.29982771142784
10.7005793109229 -0.299775912537864
10.7340500000406 -0.299724414771922
10.7675206891583 -0.299673215173142
10.800991378276 -0.299622310827398
10.8344620673936 -0.299571698862539
10.8679327565113 -0.299521376447632
10.901403445629 -0.29947134079222
10.9348741347467 -0.299421589145597
10.9683448238644 -0.299372118796096
11.0018155129821 -0.299322927070397
11.0352862020997 -0.299274011332837
11.0687568912174 -0.299225368984752
11.1022275803351 -0.299176997463815
11.1356982694528 -0.299128894243403
11.1691689585705 -0.299081056831963
11.2026396476881 -0.299033482772399
11.2361103368058 -0.298986169641475
11.2695810259235 -0.298939115049218
11.3030517150412 -0.298892316638343
11.3365224041589 -0.29884577208369
11.3699930932766 -0.298799479091662
11.4034637823942 -0.298753435399688
11.4369344715119 -0.298707638775686
11.4704051606296 -0.298662087017543
11.5038758497473 -0.298616777952602
11.537346538865 -0.298571709437162
11.5708172279826 -0.298526879355983
11.6042879171003 -0.298482285621808
11.637758606218 -0.298437926174888
11.6712292953357 -0.298393798982519
11.7046999844534 -0.298349902038592
11.7381706735711 -0.298306233363139
11.7716413626887 -0.298262791001908
11.8051120518064 -0.298219573025923
11.8385827409241 -0.298176577531076
11.8720534300418 -0.298133802637708
11.9055241191595 -0.298091246490205
11.9389948082771 -0.298048907256609
11.9724654973948 -0.298006783128222
12.0059361865125 -0.297964872319233
12.0394068756302 -0.297923173066335
12.0728775647479 -0.29788168362837
12.1063482538656 -0.297840402285961
12.1398189429832 -0.297799327341163
12.1732896321009 -0.297758457117118
12.2067603212186 -0.297717789957714
12.2402310103363 -0.297677324227253
12.273701699454 -0.297637058310124
12.3071723885716 -0.297596990610485
12.3406430776893 -0.297557119551943
12.374113766807 -0.297517443577254
12.4075844559247 -0.29747796114801
12.4410551450424 -0.297438670744352
12.4745258341601 -0.297399570864672
12.5079965232777 -0.297360660025326
12.5414672123954 -0.297321936760359
12.5749379015131 -0.297283399621224
12.6084085906308 -0.297245047176514
12.6418792797485 -0.297206878011694
12.6753499688661 -0.297168890728842
12.7088206579838 -0.297131083946395
12.7422913471015 -0.29709345629889
12.7757620362192 -0.297056006436726
12.8092327253369 -0.297018733025916
12.8427034144546 -0.296981634747853
12.8761741035722 -0.29694471029907
12.9096447926899 -0.296907958391019
12.9431154818076 -0.296871377749837
12.9765861709253 -0.296834967116131
13.010056860043 -0.296798725244759
13.0435275491607 -0.296762650904614
13.0769982382783 -0.296726742878417
13.110468927396 -0.29669099996251
13.1439396165137 -0.296655420966655
13.1774103056314 -0.296620004713831
13.2108809947491 -0.296584750040044
13.2443516838667 -0.296549655794132
13.2778223729844 -0.296514720837578
13.3112930621021 -0.296479944044323
13.3447637512198 -0.296445324300586
13.3782344403375 -0.296410860504685
13.4117051294552 -0.296376551566858
13.4451758185728 -0.296342396409097
13.4786465076905 -0.29630839396497
13.5121171968082 -0.296274543179463
13.5455878859259 -0.296240843008809
13.5790585750436 -0.29620729242033
13.6125292641612 -0.29617389039228
13.6459999532789 -0.296140635913685
13.6794706423966 -0.296107527984196
13.7129413315143 -0.296074565613935
13.746412020632 -0.296041747823346
13.7798827097497 -0.296009073643054
13.8133533988673 -0.295976542113717
13.846824087985 -0.29594415228589
13.8802947771027 -0.295911903219887
13.9137654662204 -0.29587979398564
13.9472361553381 -0.295847823662571
13.9807068444557 -0.295815991339459
14.0141775335734 -0.295784296114309
14.0476482226911 -0.295752737094231
14.0811189118088 -0.295721313395306
14.1145896009265 -0.295690024142471
14.1480602900442 -0.295658868469397
14.1815309791618 -0.295627845518366
14.2150016682795 -0.295596954440158
14.2484723573972 -0.295566194393937
14.2819430465149 -0.295535564547134
14.3154137356326 -0.295505064075341
14.3488844247502 -0.295474692162195
14.3823551138679 -0.295444447999278
14.4158258029856 -0.295414330786006
14.4492964921033 -0.295384339729527
14.482767181221 -0.295354474044616
14.5162378703387 -0.295324732953579
14.5497085594563 -0.29529511568615
14.583179248574 -0.295265621479394
14.6166499376917 -0.295236249577613
14.6501206268094 -0.295206999232249
14.6835913159271 -0.295177869701792
14.7170620050447 -0.295148860251689
14.7505326941624 -0.295119970154254
14.7840033832801 -0.295091198688579
14.8174740723978 -0.295062545140446
14.8509447615155 -0.295034008802243
14.8844154506332 -0.295005588972879
14.9178861397508 -0.294977284957697
14.9513568288685 -0.2949490960684
14.9848275179862 -0.294921021622962
15.0182982071039 -0.294893060945555
15.0517688962216 -0.294865213366467
15.0852395853392 -0.294837478222027
15.1187102744569 -0.29480985485453
15.1521809635746 -0.294782342612158
15.1856516526923 -0.294754940848913
15.21912234181 -0.294727648924539
15.2525930309277 -0.294700466204457
15.2860637200453 -0.294673392059687
15.319534409163 -0.294646425866787
15.3530050982807 -0.294619567007778
15.3864757873984 -0.294592814870084
15.4199464765161 -0.294566168846459
15.4534171656337 -0.294539628334928
15.4868878547514 -0.29451319273872
15.5203585438691 -0.294486861466205
15.5538292329868 -0.294460633930833
15.5872999221045 -0.294434509551073
15.6207706112222 -0.294408487750352
15.6542413003398 -0.294382567956994
15.6877119894575 -0.294356749604169
15.7211826785752 -0.294331032129823
15.7546533676929 -0.294305414976633
15.7881240568106 -0.294279897591946
15.8215947459282 -0.294254479427723
15.8550654350459 -0.294229159940487
15.8885361241636 -0.294203938591269
15.9220068132813 -0.294178814845553
15.955477502399 -0.294153788173229
15.9889481915167 -0.294128858048539
16.0224188806343 -0.294104023950023
16.055889569752 -0.294079285360478
16.0893602588697 -0.294054641766901
16.1228309479874 -0.294030092660443
16.1563016371051 -0.294005637536365
16.1897723262228 -0.293981275893987
16.2232430153404 -0.293957007236644
16.2567137044581 -0.293932831071638
16.2901843935758 -0.293908746910197
16.3236550826935 -0.293884754267426
16.3571257718112 -0.293860852662269
16.3905964609288 -0.293837041617461
16.4240671500465 -0.293813320659488
16.4575378391642 -0.293789689318544
16.4910085282819 -0.293766147128492
16.5244792173996 -0.293742693626821
16.5579499065173 -0.293719328354608
16.5914205956349 -0.293696050856476
16.6248912847526 -0.293672860680558
16.6583619738703 -0.293649757378455
16.691832662988 -0.293626740505203
16.7253033521057 -0.293603809619229
};
\addplot [semithick, color2]
table {%
0.00334112752459244 -9.76806050049513
0.00668225504918489 -8.22491511049974
0.0100233825737773 -7.06254156718098
0.0133645100983698 -6.16502993561911
0.0233878926721471 -4.42814061144651
0.0567991679180715 -2.38471017630647
0.090210443163996 -1.76434827999805
0.12362171840992 -1.45477484554477
0.157032993655845 -1.26428457549635
0.190444268901769 -1.13475434811549
0.223855544147694 -1.04062742416552
0.257266819393618 -0.968639416719863
0.290678094639543 -0.911328821511966
0.324089369885467 -0.864255102880111
0.357500645131391 -0.824641706730429
0.390911920377316 -0.790671062687128
0.42432319562324 -0.761102151103352
0.457734470869165 -0.735055016278411
0.491145746115089 -0.71188478581366
0.524557021361014 -0.691105281051097
0.557968296606938 -0.672341017797537
0.591379571852862 -0.655296004704544
0.624790847098787 -0.639732810932667
0.658202122344711 -0.625458114455325
0.691613397590636 -0.612312464798806
0.72502467283656 -0.600162863751486
0.758435948082485 -0.588897278612567
0.791847223328409 -0.578420511341268
0.825258498574333 -0.568651038684256
0.858669773820258 -0.559518560492211
0.892081049066182 -0.550962073128755
0.925492324312107 -0.542928338032446
0.958903599558031 -0.535370651670046
0.992314874803956 -0.528247848194371
1.02572615004988 -0.52152348379115
1.0591374252958 -0.515165164342875
1.09254870054173 -0.509143987210497
1.12595997578765 -0.503434074674417
1.15937125103358 -0.498012181588236
1.1927825262795 -0.492857363566719
1.22619380152543 -0.487950694891094
1.25960507677135 -0.483275027509046
1.29301635201728 -0.478814784204369
1.3264276272632 -0.474555780335578
1.35983890250912 -0.470485069584187
1.39325017775505 -0.466590809978359
1.42666145300097 -0.46286214711573
1.4600727282469 -0.459289112037748
1.49348400349282 -0.45586253163491
1.52689527873875 -0.452573949809419
1.56030655398467 -0.449415557905512
1.5937178292306 -0.446380133150814
1.62712910447652 -0.443460984044554
1.66054037972244 -0.440651901788153
1.69395165496837 -0.437947116986695
1.72736293021429 -0.435341260961089
1.76077420546022 -0.432829331104139
1.79418548070614 -0.430406659792547
1.82759675595207 -0.428068886433415
1.86100803119799 -0.425811932280381
1.89441930644392 -0.423631977702564
1.92783058168984 -0.421525441630572
1.96124185693576 -0.419488962938939
1.99465313218169 -0.417519383554514
2.02806440742761 -0.415613733106269
2.06147568267354 -0.413769214954359
2.09488695791946 -0.411983193455615
2.12829823316539 -0.410253182339438
2.16170950841131 -0.408576834082599
2.19512078365723 -0.406951930184153
2.22853205890316 -0.405376372252748
2.26194333414908 -0.403848173828257
2.29535460939501 -0.402365452868184
2.32876588464093 -0.400926424836716
2.36217715988686 -0.399529396340855
2.39558843513278 -0.39817275926385
2.42899971037871 -0.396854985351248
2.46241098562463 -0.395574621209413
2.49582226087055 -0.394330283680364
2.52923353611648 -0.39312065556034
2.5626448113624 -0.391944481632693
2.59605608660833 -0.390800564988507
2.62946736185425 -0.389687763610883
2.66287863710018 -0.388604987201091
2.6962899123461 -0.387551194226793
2.72970118759203 -0.386525389174377
2.76311246283795 -0.385526619989062
2.79652373808387 -0.384553975687891
2.8299350133298 -0.383606584132076
2.86334628857572 -0.382683609946317
2.89675756382165 -0.381784252573823
2.93016883906757 -0.380907744456722
2.9635801143135 -0.380053349332411
2.99699138955942 -0.379220360637243
3.03040266480535 -0.378408100009605
3.06381394005127 -0.377615915885163
3.09722521529719 -0.376843182177595
3.13063649054312 -0.376089297038715
3.16404776578904 -0.375353681692345
3.19745904103497 -0.374635779336795
3.23087031628089 -0.373935054111166
3.26428159152682 -0.3732509901211
3.29769286677274 -0.372583090519943
3.33110414201867 -0.371930876641571
3.36451541726459 -0.371293887181461
3.39792669251051 -0.3706716774228
3.43133796775644 -0.37006381850471
3.46474924300236 -0.36946989672985
3.49816051824829 -0.368889512908894
3.53157179349421 -0.368322281739526
3.56498306874014 -0.367767831217806
3.59839434398606 -0.367225802079891
3.63180561923199 -0.366695847272239
3.66521689447791 -0.36617763144858
3.69862816972383 -0.365670830492016
3.73203944496976 -0.365175131060779
3.76545072021568 -0.364690230156234
3.79886199546161 -0.364215834711824
3.83227327070753 -0.363751661201767
3.86568454595346 -0.363297435268339
3.89909582119938 -0.362852891366724
3.93250709644531 -0.36241777242642
3.96591837169123 -0.361991829528286
3.99932964693715 -0.36157482159638
4.03274092218308 -0.361166515103754
4.066152197429 -0.36076668379149
4.09956347267493 -0.360375108400227
4.13297474792085 -0.359991576413551
4.16638602316678 -0.359615881812605
4.1997972984127 -0.359247824841338
4.23320857365862 -0.358887211781853
4.26661984890455 -0.35853385473933
4.30003112415047 -0.358187571436038
4.3334423993964 -0.357848185013991
4.36685367464232 -0.357515523845806
4.40026494988825 -0.357189421353364
4.43367622513417 -0.356869715833893
4.4670875003801 -0.356556250293114
4.50049877562602 -0.356248872285112
4.53391005087195 -0.355947433758606
4.56732132611787 -0.355651790909322
4.60073260136379 -0.355361804038185
4.63414387660972 -0.355077337415048
4.66755515185564 -0.354798259147724
4.70096642710157 -0.354524441056054
4.73437770234749 -0.354255758550805
4.76778897759342 -0.353992090517164
4.80120025283934 -0.353733319202639
4.83461152808527 -0.353479330109156
4.86802280333119 -0.353230011889179
4.90143407857711 -0.352985256245678
4.93484535382304 -0.352744957835764
4.96825662906896 -0.352509014177858
5.00166790431489 -0.352277325562225
5.03507917956081 -0.352049794964729
5.06849045480674 -0.351826327963695
5.10190173005266 -0.35160683265972
5.13531300529858 -0.351391219598337
5.16872428054451 -0.351179401695395
5.20213555579043 -0.350971294165059
5.23554683103636 -0.35076681445031
5.26895810628228 -0.350565882155855
5.30236938152821 -0.350368418983354
5.33578065677413 -0.350174348668852
5.36919193202006 -0.349983596922351
5.40260320726598 -0.349796091369427
5.4360144825119 -0.349611761494817
5.46942575775783 -0.349430538587894
5.50283703300375 -0.349252355689958
5.53624830824968 -0.349077147543288
5.5696595834956 -0.348904850541862
5.60307085874153 -0.348735402683704
5.63648213398745 -0.348568743524794
5.66989340923338 -0.348404814134464
5.7033046844793 -0.348243557052251
5.73671595972522 -0.34808491624614
5.77012723497115 -0.347928837072139
5.80353851021707 -0.347775266235151
5.836949785463 -0.347624151751094
5.87036106070892 -0.347475442910213
5.90377233595485 -0.347329090241551
5.93718361120077 -0.347185045478539
5.9705948864467 -0.347043261525656
6.00400616169262 -0.346903692426128
6.03741743693854 -0.346766293330632
6.07082871218447 -0.346631020466963
6.10423998743039 -0.34649783111063
6.13765126267632 -0.346366683556358
6.17106253792224 -0.346237537090457
6.20447381316817 -0.346110351964032
6.23788508841409 -0.345985089366996
6.27129636366002 -0.345861711402879
6.30470763890594 -0.345740181064383
6.33811891415186 -0.345620462209672
6.37153018939779 -0.34550251953937
6.40494146464371 -0.345386318574241
6.43835273988964 -0.345271825633529
6.47176401513556 -0.345159007813937
6.50517529038149 -0.345047832969223
6.53858656562741 -0.344938269690397
6.57199784087334 -0.344830287286491
6.60540911611926 -0.344723855765889
6.63882039136518 -0.344618945818203
6.67223166661111 -0.344515528796666
6.70564294185703 -0.344413576701036
6.73905421710296 -0.34431306216099
6.77246549234888 -0.344213958419989
6.80587676759481 -0.344116239319611
6.83928804284073 -0.34401987928432
6.87269931808666 -0.343924853306677
6.90611059333258 -0.343831136932954
6.9395218685785 -0.343738706249171
6.97293314382443 -0.34364753786751
7.00634441907035 -0.343557608913115
7.03975569431628 -0.343468897011261
7.0731669695622 -0.343381380274882
7.10657824480813 -0.343295037292437
7.13998952005405 -0.343209847116117
7.17340079529998 -0.34312578925038
7.2068120705459 -0.343042843640794
7.24022334579182 -0.342960990663191
7.27363462103775 -0.342880211113116
7.30704589628367 -0.342800486195563
7.3404571715296 -0.342721797514991
7.37386844677552 -0.342644127065608
7.40727972202145 -0.342567457221923
7.44069099726737 -0.342491770729549
7.47410227251329 -0.34241705069625
7.50751354775922 -0.342343280583234
7.54092482300514 -0.342270444196677
7.57433609825107 -0.342198525679471
7.60774737349699 -0.342127509503195
7.64115864874292 -0.342057380460293
7.67456992398884 -0.341988123656465
7.70798119923477 -0.341919724503256
7.74139247448069 -0.341852168710843
7.77480374972661 -0.341785442281002
7.80821502497254 -0.341719531500273
7.84162630021846 -0.341654422933293
7.87503757546439 -0.341590103416304
7.90844885071031 -0.341526560050836
7.94186012595624 -0.341463780197545
7.97527140120216 -0.341401751470216
8.00868267644809 -0.341340461729922
8.04209395169401 -0.341279899079324
8.07550522693993 -0.341220051857129
8.10891650218586 -0.341160908632682
8.14232777743178 -0.341102458200697
8.17573905267771 -0.341044689576126
8.20915032792363 -0.340987591989154
8.24256160316956 -0.340931154880323
8.27597287841548 -0.340875367895779
8.30938415366141 -0.340820220882639
8.34279542890733 -0.340765703884471
8.37620670415325 -0.340711807136894
8.40961797939918 -0.340658521063284
8.4430292546451 -0.340605836270585
8.47644052989103 -0.34055374354523
8.50985180513695 -0.340502233849161
8.54326308038288 -0.340451298315942
8.5766743556288 -0.34040092824698
8.61008563087473 -0.340351115107826
8.64349690612065 -0.340301850524577
8.67690818136657 -0.340253126280363
8.7103194566125 -0.340204934311917
8.74373073185842 -0.340157266706234
8.77714200710435 -0.340110115697306
8.81055328235027 -0.340063473662944
8.8439645575962 -0.340017333121665
8.87737583284212 -0.339971686729671
8.91078710808805 -0.339926527277882
8.94419838333397 -0.339881847689057
8.97760965857989 -0.339837641014974
9.01102093382582 -0.339793900433683
9.04443220907174 -0.339750619246817
9.07784348431767 -0.33970779087698
9.11125475956359 -0.339665408865184
9.14466603480952 -0.339623466868357
9.17807731005544 -0.3395819586569
9.21148858530137 -0.339540878112313
9.24489986054729 -0.339500219224869
9.27831113579321 -0.339459976091342
9.31172241103914 -0.339420142912797
9.34513368628506 -0.339380713992421
9.37854496153099 -0.339341683733413
9.41195623677691 -0.339303046636917
9.44536751202284 -0.339264797300008
9.47877878726876 -0.339226930413722
9.51219006251469 -0.339189440761131
9.54560133776061 -0.339152323215465
9.57901261300653 -0.339115572738275
9.61242388825246 -0.339079184377637
9.64583516349838 -0.339043153266402
9.67924643874431 -0.339007474620484
9.71265771399023 -0.338972143737182
9.74606898923616 -0.338937155993546
9.77948026448208 -0.338902506844781
9.812891539728 -0.33886819182268
9.84630281497393 -0.3388342065341
9.87971409021985 -0.338800546659469
9.91312536546578 -0.338767207951326
9.9465366407117 -0.338734186232895
9.97994791595763 -0.338701477396691
10.0133591912036 -0.338669077403154
10.0467704664495 -0.33863698227932
10.0801817416954 -0.338605188117516
10.1135930169413 -0.338573691074083
10.1470042921872 -0.338542487368134
10.1804155674332 -0.338511573280333
10.2138268426791 -0.338480945151702
10.247238117925 -0.338450599382458
10.2806493931709 -0.33842053243087
10.3140606684169 -0.338390740812146
10.3474719436628 -0.338361221097339
10.3808832189087 -0.338331969912284
10.4142944941546 -0.338302983936551
10.4477057694006 -0.338274259902424
10.4811170446465 -0.338245794593901
10.5145283198924 -0.338217584845718
10.5479395951383 -0.338189627542392
10.5813508703843 -0.338161919617281
10.6147621456302 -0.338134458051674
10.6481734208761 -0.338107239873888
10.681584696122 -0.338080262158396
10.714995971368 -0.338053522024963
10.7484072466139 -0.338027016637809
10.7818185218598 -0.338000743204785
10.8152297971057 -0.337974698976567
10.8486410723517 -0.337948881245868
10.8820523475976 -0.337923287346663
10.9154636228435 -0.33789791465344
10.9488748980894 -0.337872760580453
10.9822861733354 -0.337847822581001
11.0156974485813 -0.337823098146718
11.0491087238272 -0.337798584806875
11.0825199990731 -0.337774280127708
11.1159312743191 -0.33775018171174
11.149342549565 -0.337726287197139
11.1827538248109 -0.337702594257072
11.2161651000568 -0.337679100599083
11.2495763753028 -0.337655803964476
11.2829876505487 -0.337632702127718
11.3163989257946 -0.337609792895848
11.3498102010405 -0.337587074107903
11.3832214762865 -0.337564543634351
11.4166327515324 -0.337542199376536
11.4500440267783 -0.337520039266141
11.4834553020242 -0.337498061264653
11.5168665772702 -0.337476263362844
11.5502778525161 -0.337454643580258
11.583689127762 -0.337433199964716
11.6171004030079 -0.33741193059182
11.6505116782538 -0.337390833564479
11.6839229534998 -0.337369907012434
11.7173342287457 -0.337349149091798
11.7507455039916 -0.337328557984605
11.7841567792375 -0.337308131898365
11.8175680544835 -0.337287869065629
11.8509793297294 -0.337267767743566
11.8843906049753 -0.337247826213541
11.9178018802212 -0.33722804278071
11.9512131554672 -0.337208415773615
11.9846244307131 -0.337188943543793
12.018035705959 -0.337169624465387
12.0514469812049 -0.33715045693477
12.0848582564509 -0.337131439370174
12.1182695316968 -0.337112570211323
12.1516808069427 -0.337093847919077
12.1850920821886 -0.337075270975083
12.2185033574346 -0.337056837881433
12.2519146326805 -0.337038547160322
12.2853259079264 -0.337020397353723
12.3187371831723 -0.337002387023057
12.3521484584183 -0.33698451474888
12.3855597336642 -0.336966779130569
12.4189710089101 -0.336949178786015
12.452382284156 -0.336931712351324
12.485793559402 -0.336914378480522
12.5192048346479 -0.336897175845263
12.5526161098938 -0.336880103134551
12.5860273851397 -0.336863159054456
12.6194386603857 -0.336846342327842
12.6528499356316 -0.336829651694102
12.6862612108775 -0.33681308590889
12.7196724861234 -0.336796643743866
12.7530837613694 -0.336780323986442
12.7864950366153 -0.336764125439529
12.8199063118612 -0.3367480469213
12.8533175871071 -0.336732087264945
12.8867288623531 -0.336716245318433
12.920140137599 -0.33670051994429
12.9535514128449 -0.336684910019362
12.9869626880908 -0.336669414434599
13.0203739633368 -0.336654032094832
13.0537852385827 -0.336638761918561
13.0871965138286 -0.336623602837742
13.1206077890745 -0.336608553797583
13.1540190643204 -0.336593613756335
13.1874303395664 -0.336578781685097
13.2208416148123 -0.336564056567619
13.2542528900582 -0.336549437400106
13.2876641653041 -0.336534923191035
13.3210754405501 -0.336520512960962
13.354486715796 -0.336506205742343
13.3878979910419 -0.336492000579357
13.4213092662878 -0.336477896527723
13.4547205415338 -0.336463892654534
13.4881318167797 -0.336449988038083
13.5215430920256 -0.336436181767695
13.5549543672715 -0.336422472943567
13.5883656425175 -0.336408860676602
13.6217769177634 -0.336395344088254
13.6551881930093 -0.336381922310371
13.6885994682552 -0.336368594485041
13.7220107435012 -0.336355359764444
13.7554220187471 -0.336342217310699
13.788833293993 -0.336329166295727
13.8222445692389 -0.336316205901102
13.8556558444849 -0.33630333531791
13.8890671197308 -0.336290553746615
13.9224783949767 -0.336277860396924
13.9558896702226 -0.336265254487649
13.9893009454686 -0.336252735246578
14.0227122207145 -0.336240301910348
14.0561234959604 -0.336227953724318
14.0895347712063 -0.336215689942442
14.1229460464523 -0.33620350982715
14.1563573216982 -0.336191412649225
14.1897685969441 -0.336179397687685
14.22317987219 -0.336167464229669
14.256591147436 -0.336155611570322
14.2900024226819 -0.336143839012678
14.3234136979278 -0.336132145867557
14.3568249731737 -0.336120531453449
14.3902362484197 -0.336108995096413
14.4236475236656 -0.336097536129968
14.4570587989115 -0.33608615389499
14.4904700741574 -0.336074847739612
14.5238813494034 -0.336063617019122
14.5572926246493 -0.336052461095866
14.5907038998952 -0.336041379339149
14.6241151751411 -0.336030371125144
14.657526450387 -0.336019435836793
14.690937725633 -0.336008572863718
14.7243490008789 -0.33599778160213
14.7577602761248 -0.335987061454738
14.7911715513707 -0.335976411830666
14.8245828266167 -0.335965832145357
14.8579941018626 -0.335955321820501
14.8914053771085 -0.335944880283939
14.9248166523544 -0.335934506969589
14.9582279276004 -0.335924201317362
14.9916392028463 -0.33591396277308
15.0250504780922 -0.335903790788403
15.0584617533381 -0.335893684820747
15.0918730285841 -0.335883644333211
15.12528430383 -0.335873668794497
15.1586955790759 -0.335863757678846
15.1921068543218 -0.335853910465957
15.2255181295678 -0.335844126640916
15.2589294048137 -0.335834405694133
15.2923406800596 -0.335824747121266
15.3257519553055 -0.335815150423154
15.3591632305515 -0.335805615105752
15.3925745057974 -0.335796140680065
15.4259857810433 -0.33578672666208
15.4593970562892 -0.335777372572707
15.4928083315352 -0.33576807793771
15.5262196067811 -0.335758842287652
15.559630882027 -0.335749665157827
15.5930421572729 -0.335740546088205
15.6264534325189 -0.33573148462337
15.6598647077648 -0.335722480312463
15.6932759830107 -0.335713532709125
15.7266872582566 -0.335704641371436
15.7600985335026 -0.335695805861869
15.7935098087485 -0.335687025747224
15.8269210839944 -0.335678300598581
15.8603323592403 -0.335669629991245
15.8937436344863 -0.335661013504694
15.9271549097322 -0.335652450722524
15.9605661849781 -0.335643941232405
15.993977460224 -0.335635484626023
16.0273887354699 -0.335627080499038
16.0608000107159 -0.335618728451029
16.0942112859618 -0.33561042808545
16.1276225612077 -0.335602179009581
16.1610338364536 -0.335593980834484
16.1944451116996 -0.335585833174953
16.2278563869455 -0.335577735649473
16.2612676621914 -0.335569687880173
16.2946789374373 -0.335561689492781
16.3280902126833 -0.335553740116586
16.3615014879292 -0.33554583938439
16.3949127631751 -0.335537986932467
16.428324038421 -0.335530182400525
16.461735313667 -0.335522425431661
16.4951465889129 -0.335514715672323
16.5285578641588 -0.335507052772272
16.5619691394047 -0.335499436384538
16.5953804146507 -0.335491866165385
16.6287916898966 -0.335484341774275
16.6622029651425 -0.335476862873827
16.6956142403884 -0.335469429129779
};
\path [draw=black, fill opacity=0] (axis cs:0,-10.2423215460779)
--(axis cs:0,0.187865322857181);

\path [draw=black, fill opacity=0] (axis cs:1,-10.2423215460779)
--(axis cs:1,0.187865322857181);

\path [draw=black, fill opacity=0] (axis cs:0.00215972628025873,0)
--(axis cs:31.8620838027197,0);

\path [draw=black, fill opacity=0] (axis cs:0.00215972628025873,1)
--(axis cs:31.8620838027197,1);

\nextgroupplot[
title={\StudentT (\dataset{boston}, N=506, D=14)},
xlabel={seconds},
xmin=0.0020840133824105, xmax=32.6025537681045,
ymin=-3.65943718462033, ymax=-0.441741132709496,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
legend entries={{NGD},{Adam with $\gamma=10^{-1}$},{GD with $\gamma=10^{-4}$}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0.00381336423916253 -3.508379367034
0.00762672847832506 -3.30188749375633
0.0114400927174876 -2.73277928173798
0.0152534569566501 -2.18699816643906
0.0266935496741377 -0.842563587674692
0.064827192065763 -0.637694501359327
0.102960834457388 -0.627737850253641
0.141094476849014 -0.626468355129918
0.179228119240639 -0.626257455282347
0.217361761632264 -0.626216868663392
0.255495404023889 -0.626208162560849
0.293629046415515 -0.626206125659695
0.33176268880714 -0.626205615422399
0.369896331198765 -0.626205480812143
0.408029973590391 -0.626205443906278
0.446163615982016 -0.626205433494719
0.484297258373641 -0.626205430493572
0.522430900765267 -0.626205429613988
0.560564543156892 -0.626205429352785
0.598698185548517 -0.62620542927439
0.636831827940142 -0.626205429250655
0.674965470331768 -0.626205429243417
0.713099112723393 -0.626205429241196
0.751232755115018 -0.626205429240511
0.789366397506644 -0.6262054292403
0.827500039898269 -0.626205429240234
0.865633682289894 -0.626205429240213
0.90376732468152 -0.626205429240207
0.941900967073145 -0.626205429240205
0.98003460946477 -0.626205429240204
1.0181682518564 -0.626205429240204
1.05630189424802 -0.626205429240204
1.09443553663965 -0.626205429240204
1.13256917903127 -0.626205429240204
1.1707028214229 -0.626205429240204
1.20883646381452 -0.626205429240204
1.24697010620615 -0.626205429240204
1.28510374859777 -0.626205429240204
1.3232373909894 -0.626205429240204
1.36137103338102 -0.626205429240204
1.39950467577265 -0.626205429240204
1.43763831816427 -0.626205429240204
1.4757719605559 -0.626205429240204
1.51390560294752 -0.626205429240204
1.55203924533915 -0.626205429240204
1.59017288773077 -0.626205429240204
1.6283065301224 -0.626205429240204
1.66644017251403 -0.626205429240204
1.70457381490565 -0.626205429240204
1.74270745729728 -0.626205429240204
1.7808410996889 -0.626205429240204
1.81897474208053 -0.626205429240204
1.85710838447215 -0.626205429240204
1.89524202686378 -0.626205429240204
1.9333756692554 -0.626205429240204
1.97150931164703 -0.626205429240204
2.00964295403865 -0.626205429240204
2.04777659643028 -0.626205429240204
2.0859102388219 -0.626205429240204
2.12404388121353 -0.626205429240204
2.16217752360515 -0.626205429240204
2.20031116599678 -0.626205429240204
2.2384448083884 -0.626205429240204
2.27657845078003 -0.626205429240204
2.31471209317166 -0.626205429240204
2.35284573556328 -0.626205429240204
2.39097937795491 -0.626205429240204
2.42911302034653 -0.626205429240204
2.46724666273816 -0.626205429240204
2.50538030512978 -0.626205429240204
2.54351394752141 -0.626205429240204
2.58164758991303 -0.626205429240204
2.61978123230466 -0.626205429240204
2.65791487469628 -0.626205429240204
2.69604851708791 -0.626205429240204
2.73418215947953 -0.626205429240204
2.77231580187116 -0.626205429240204
2.81044944426278 -0.626205429240204
2.84858308665441 -0.626205429240204
2.88671672904603 -0.626205429240204
2.92485037143766 -0.626205429240204
2.96298401382929 -0.626205429240204
3.00111765622091 -0.626205429240204
3.03925129861254 -0.626205429240204
3.07738494100416 -0.626205429240204
3.11551858339579 -0.626205429240204
3.15365222578741 -0.626205429240204
3.19178586817904 -0.626205429240204
3.22991951057066 -0.626205429240204
3.26805315296229 -0.626205429240204
3.30618679535391 -0.626205429240204
3.34432043774554 -0.626205429240204
3.38245408013716 -0.626205429240204
3.42058772252879 -0.626205429240204
3.45872136492041 -0.626205429240204
3.49685500731204 -0.626205429240204
3.53498864970366 -0.626205429240204
3.57312229209529 -0.626205429240204
3.61125593448692 -0.626205429240204
3.64938957687854 -0.626205429240204
3.68752321927017 -0.626205429240204
3.72565686166179 -0.626205429240204
3.76379050405342 -0.626205429240204
3.80192414644504 -0.626205429240204
3.84005778883667 -0.626205429240204
3.87819143122829 -0.626205429240204
3.91632507361992 -0.626205429240204
3.95445871601154 -0.626205429240204
3.99259235840317 -0.626205429240204
4.03072600079479 -0.626205429240204
4.06885964318642 -0.626205429240204
4.10699328557804 -0.626205429240204
4.14512692796967 -0.626205429240204
4.18326057036129 -0.626205429240204
4.22139421275292 -0.626205429240204
4.25952785514455 -0.626205429240204
4.29766149753617 -0.626205429240204
4.3357951399278 -0.626205429240204
4.37392878231942 -0.626205429240204
4.41206242471105 -0.626205429240204
4.45019606710267 -0.626205429240204
4.4883297094943 -0.626205429240204
4.52646335188592 -0.626205429240204
4.56459699427755 -0.626205429240204
4.60273063666917 -0.626205429240204
4.6408642790608 -0.626205429240204
4.67899792145242 -0.626205429240204
4.71713156384405 -0.626205429240204
4.75526520623567 -0.626205429240204
4.7933988486273 -0.626205429240204
4.83153249101893 -0.626205429240204
4.86966613341055 -0.626205429240204
4.90779977580218 -0.626205429240204
4.9459334181938 -0.626205429240204
4.98406706058543 -0.626205429240204
5.02220070297705 -0.626205429240204
5.06033434536868 -0.626205429240204
5.0984679877603 -0.626205429240204
5.13660163015193 -0.626205429240204
5.17473527254355 -0.626205429240204
5.21286891493518 -0.626205429240204
5.2510025573268 -0.626205429240204
5.28913619971843 -0.626205429240204
5.32726984211005 -0.626205429240204
5.36540348450168 -0.626205429240204
5.4035371268933 -0.626205429240204
5.44167076928493 -0.626205429240204
5.47980441167655 -0.626205429240204
5.51793805406818 -0.626205429240204
5.55607169645981 -0.626205429240204
5.59420533885143 -0.626205429240204
5.63233898124306 -0.626205429240204
5.67047262363468 -0.626205429240204
5.70860626602631 -0.626205429240204
5.74673990841793 -0.626205429240204
5.78487355080956 -0.626205429240204
5.82300719320118 -0.626205429240204
5.86114083559281 -0.626205429240204
5.89927447798443 -0.626205429240204
5.93740812037606 -0.626205429240204
5.97554176276768 -0.626205429240204
6.01367540515931 -0.626205429240204
6.05180904755093 -0.626205429240204
6.08994268994256 -0.626205429240204
6.12807633233419 -0.626205429240204
6.16620997472581 -0.626205429240204
6.20434361711744 -0.626205429240204
6.24247725950906 -0.626205429240204
6.28061090190069 -0.626205429240204
6.31874454429231 -0.626205429240204
6.35687818668394 -0.626205429240204
6.39501182907556 -0.626205429240204
6.43314547146719 -0.626205429240204
6.47127911385881 -0.626205429240204
6.50941275625044 -0.626205429240204
6.54754639864206 -0.626205429240204
6.58568004103369 -0.626205429240204
6.62381368342531 -0.626205429240204
6.66194732581694 -0.626205429240204
6.70008096820856 -0.626205429240204
6.73821461060019 -0.626205429240204
6.77634825299182 -0.626205429240204
6.81448189538344 -0.626205429240204
6.85261553777507 -0.626205429240204
6.89074918016669 -0.626205429240204
6.92888282255832 -0.626205429240204
6.96701646494994 -0.626205429240204
7.00515010734157 -0.626205429240204
7.04328374973319 -0.626205429240204
7.08141739212482 -0.626205429240204
7.11955103451644 -0.626205429240204
7.15768467690807 -0.626205429240204
7.19581831929969 -0.626205429240204
7.23395196169132 -0.626205429240204
7.27208560408294 -0.626205429240204
7.31021924647457 -0.626205429240204
7.3483528888662 -0.626205429240204
7.38648653125782 -0.626205429240204
7.42462017364945 -0.626205429240204
7.46275381604107 -0.626205429240204
7.5008874584327 -0.626205429240204
7.53902110082432 -0.626205429240204
7.57715474321595 -0.626205429240204
7.61528838560757 -0.626205429240204
7.6534220279992 -0.626205429240204
7.69155567039082 -0.626205429240204
7.72968931278245 -0.626205429240204
7.76782295517407 -0.626205429240204
7.8059565975657 -0.626205429240204
7.84409023995732 -0.626205429240204
7.88222388234895 -0.626205429240204
7.92035752474057 -0.626205429240204
7.9584911671322 -0.626205429240204
7.99662480952382 -0.626205429240204
8.03475845191545 -0.626205429240204
8.07289209430708 -0.626205429240204
8.1110257366987 -0.626205429240204
8.14915937909033 -0.626205429240204
8.18729302148195 -0.626205429240204
8.22542666387358 -0.626205429240204
8.2635603062652 -0.626205429240204
8.30169394865683 -0.626205429240204
8.33982759104845 -0.626205429240204
8.37796123344008 -0.626205429240204
8.4160948758317 -0.626205429240204
8.45422851822333 -0.626205429240204
8.49236216061495 -0.626205429240204
8.53049580300658 -0.626205429240204
8.56862944539821 -0.626205429240204
8.60676308778983 -0.626205429240204
8.64489673018145 -0.626205429240204
8.68303037257308 -0.626205429240204
8.7211640149647 -0.626205429240204
8.75929765735633 -0.626205429240204
8.79743129974796 -0.626205429240204
8.83556494213958 -0.626205429240204
8.87369858453121 -0.626205429240204
8.91183222692283 -0.626205429240204
8.94996586931446 -0.626205429240204
8.98809951170608 -0.626205429240204
9.02623315409771 -0.626205429240204
9.06436679648933 -0.626205429240204
9.10250043888096 -0.626205429240204
9.14063408127258 -0.626205429240204
9.17876772366421 -0.626205429240204
9.21690136605583 -0.626205429240204
9.25503500844746 -0.626205429240204
9.29316865083909 -0.626205429240204
9.33130229323071 -0.626205429240204
9.36943593562234 -0.626205429240204
9.40756957801396 -0.626205429240204
9.44570322040559 -0.626205429240204
9.48383686279721 -0.626205429240204
9.52197050518884 -0.626205429240204
9.56010414758046 -0.626205429240204
9.59823778997209 -0.626205429240204
9.63637143236371 -0.626205429240204
9.67450507475534 -0.626205429240204
9.71263871714696 -0.626205429240204
9.75077235953859 -0.626205429240204
9.78890600193021 -0.626205429240204
9.82703964432184 -0.626205429240204
9.86517328671346 -0.626205429240204
9.90330692910509 -0.626205429240204
9.94144057149671 -0.626205429240204
9.97957421388834 -0.626205429240204
10.01770785628 -0.626205429240204
10.0558414986716 -0.626205429240204
10.0939751410632 -0.626205429240204
10.1321087834548 -0.626205429240204
10.1702424258465 -0.626205429240204
10.2083760682381 -0.626205429240204
10.2465097106297 -0.626205429240204
10.2846433530213 -0.626205429240204
10.322776995413 -0.626205429240204
10.3609106378046 -0.626205429240204
10.3990442801962 -0.626205429240204
10.4371779225878 -0.626205429240204
10.4753115649795 -0.626205429240204
10.5134452073711 -0.626205429240204
10.5515788497627 -0.626205429240204
10.5897124921543 -0.626205429240204
10.627846134546 -0.626205429240204
10.6659797769376 -0.626205429240204
10.7041134193292 -0.626205429240204
10.7422470617208 -0.626205429240204
10.7803807041125 -0.626205429240204
10.8185143465041 -0.626205429240204
10.8566479888957 -0.626205429240204
10.8947816312873 -0.626205429240204
10.932915273679 -0.626205429240204
10.9710489160706 -0.626205429240204
11.0091825584622 -0.626205429240204
11.0473162008538 -0.626205429240204
11.0854498432455 -0.626205429240204
11.1235834856371 -0.626205429240204
11.1617171280287 -0.626205429240204
11.1998507704203 -0.626205429240204
11.237984412812 -0.626205429240204
11.2761180552036 -0.626205429240204
11.3142516975952 -0.626205429240204
11.3523853399869 -0.626205429240204
11.3905189823785 -0.626205429240204
11.4286526247701 -0.626205429240204
11.4667862671617 -0.626205429240204
11.5049199095534 -0.626205429240204
11.543053551945 -0.626205429240204
11.5811871943366 -0.626205429240204
11.6193208367282 -0.626205429240204
11.6574544791199 -0.626205429240204
11.6955881215115 -0.626205429240204
11.7337217639031 -0.626205429240204
11.7718554062947 -0.626205429240204
11.8099890486864 -0.626205429240204
11.848122691078 -0.626205429240204
11.8862563334696 -0.626205429240204
11.9243899758612 -0.626205429240204
11.9625236182529 -0.626205429240204
12.0006572606445 -0.626205429240204
12.0387909030361 -0.626205429240204
12.0769245454277 -0.626205429240204
12.1150581878194 -0.626205429240204
12.153191830211 -0.626205429240204
12.1913254726026 -0.626205429240204
12.2294591149942 -0.626205429240204
12.2675927573859 -0.626205429240204
12.3057263997775 -0.626205429240204
12.3438600421691 -0.626205429240204
12.3819936845607 -0.626205429240204
12.4201273269524 -0.626205429240204
12.458260969344 -0.626205429240204
12.4963946117356 -0.626205429240204
12.5345282541272 -0.626205429240204
12.5726618965189 -0.626205429240204
12.6107955389105 -0.626205429240204
12.6489291813021 -0.626205429240204
12.6870628236937 -0.626205429240204
12.7251964660854 -0.626205429240204
12.763330108477 -0.626205429240204
12.8014637508686 -0.626205429240204
12.8395973932602 -0.626205429240204
12.8777310356519 -0.626205429240204
12.9158646780435 -0.626205429240204
12.9539983204351 -0.626205429240204
12.9921319628267 -0.626205429240204
13.0302656052184 -0.626205429240204
13.06839924761 -0.626205429240204
13.1065328900016 -0.626205429240204
13.1446665323932 -0.626205429240204
13.1828001747849 -0.626205429240204
13.2209338171765 -0.626205429240204
13.2590674595681 -0.626205429240204
13.2972011019597 -0.626205429240204
13.3353347443514 -0.626205429240204
13.373468386743 -0.626205429240204
13.4116020291346 -0.626205429240204
13.4497356715262 -0.626205429240204
13.4878693139179 -0.626205429240204
13.5260029563095 -0.626205429240204
13.5641365987011 -0.626205429240204
13.6022702410927 -0.626205429240204
13.6404038834844 -0.626205429240204
13.678537525876 -0.626205429240204
13.7166711682676 -0.626205429240204
13.7548048106592 -0.626205429240204
13.7929384530509 -0.626205429240204
13.8310720954425 -0.626205429240204
13.8692057378341 -0.626205429240204
13.9073393802257 -0.626205429240204
13.9454730226174 -0.626205429240204
13.983606665009 -0.626205429240204
14.0217403074006 -0.626205429240204
14.0598739497922 -0.626205429240204
14.0980075921839 -0.626205429240204
14.1361412345755 -0.626205429240204
14.1742748769671 -0.626205429240204
14.2124085193587 -0.626205429240204
14.2505421617504 -0.626205429240204
14.288675804142 -0.626205429240204
14.3268094465336 -0.626205429240204
14.3649430889252 -0.626205429240204
14.4030767313169 -0.626205429240204
14.4412103737085 -0.626205429240204
14.4793440161001 -0.626205429240204
14.5174776584918 -0.626205429240204
14.5556113008834 -0.626205429240204
14.593744943275 -0.626205429240204
14.6318785856666 -0.626205429240204
14.6700122280583 -0.626205429240204
14.7081458704499 -0.626205429240204
14.7462795128415 -0.626205429240204
14.7844131552331 -0.626205429240204
14.8225467976248 -0.626205429240204
14.8606804400164 -0.626205429240204
14.898814082408 -0.626205429240204
14.9369477247996 -0.626205429240204
14.9750813671913 -0.626205429240204
15.0132150095829 -0.626205429240204
15.0513486519745 -0.626205429240204
15.0894822943661 -0.626205429240204
15.1276159367578 -0.626205429240204
15.1657495791494 -0.626205429240204
15.203883221541 -0.626205429240204
15.2420168639326 -0.626205429240204
15.2801505063243 -0.626205429240204
15.3182841487159 -0.626205429240204
15.3564177911075 -0.626205429240204
15.3945514334991 -0.626205429240204
15.4326850758908 -0.626205429240204
15.4708187182824 -0.626205429240204
15.508952360674 -0.626205429240204
15.5470860030656 -0.626205429240204
15.5852196454573 -0.626205429240204
15.6233532878489 -0.626205429240204
15.6614869302405 -0.626205429240204
15.6996205726321 -0.626205429240204
15.7377542150238 -0.626205429240204
15.7758878574154 -0.626205429240204
15.814021499807 -0.626205429240204
15.8521551421986 -0.626205429240204
15.8902887845903 -0.626205429240204
15.9284224269819 -0.626205429240204
15.9665560693735 -0.626205429240204
16.0046897117651 -0.626205429240204
16.0428233541568 -0.626205429240204
16.0809569965484 -0.626205429240204
16.11909063894 -0.626205429240204
16.1572242813316 -0.626205429240204
16.1953579237233 -0.626205429240204
16.2334915661149 -0.626205429240204
16.2716252085065 -0.626205429240204
16.3097588508981 -0.626205429240204
16.3478924932898 -0.626205429240204
16.3860261356814 -0.626205429240204
16.424159778073 -0.626205429240204
16.4622934204646 -0.626205429240204
16.5004270628563 -0.626205429240204
16.5385607052479 -0.626205429240204
16.5766943476395 -0.626205429240204
16.6148279900311 -0.626205429240204
16.6529616324228 -0.626205429240204
16.6910952748144 -0.626205429240204
16.729228917206 -0.626205429240204
16.7673625595976 -0.626205429240204
16.8054962019893 -0.626205429240204
16.8436298443809 -0.626205429240204
16.8817634867725 -0.626205429240204
16.9198971291641 -0.626205429240204
16.9580307715558 -0.626205429240204
16.9961644139474 -0.626205429240204
17.034298056339 -0.626205429240204
17.0724316987306 -0.626205429240204
17.1105653411223 -0.626205429240204
17.1486989835139 -0.626205429240204
17.1868326259055 -0.626205429240204
17.2249662682971 -0.626205429240204
17.2630999106888 -0.626205429240204
17.3012335530804 -0.626205429240204
17.339367195472 -0.626205429240204
17.3775008378636 -0.626205429240204
17.4156344802553 -0.626205429240204
17.4537681226469 -0.626205429240204
17.4919017650385 -0.626205429240204
17.5300354074301 -0.626205429240204
17.5681690498218 -0.626205429240204
17.6063026922134 -0.626205429240204
17.644436334605 -0.626205429240204
17.6825699769966 -0.626205429240204
17.7207036193883 -0.626205429240204
17.7588372617799 -0.626205429240204
17.7969709041715 -0.626205429240204
17.8351045465632 -0.626205429240204
17.8732381889548 -0.626205429240203
17.9113718313464 -0.626205429240204
17.949505473738 -0.626205429240204
17.9876391161297 -0.626205429240204
18.0257727585213 -0.626205429240204
18.0639064009129 -0.626205429240204
18.1020400433045 -0.626205429240204
18.1401736856962 -0.626205429240204
18.1783073280878 -0.626205429240204
18.2164409704794 -0.626205429240204
18.254574612871 -0.626205429240204
18.2927082552627 -0.626205429240204
18.3308418976543 -0.626205429240204
18.3689755400459 -0.626205429240204
18.4071091824375 -0.626205429240204
18.4452428248292 -0.626205429240204
18.4833764672208 -0.626205429240204
18.5215101096124 -0.626205429240204
18.559643752004 -0.626205429240204
18.5977773943957 -0.626205429240204
18.6359110367873 -0.626205429240204
18.6740446791789 -0.626205429240204
18.7121783215705 -0.626205429240204
18.7503119639622 -0.626205429240204
18.7884456063538 -0.626205429240204
18.8265792487454 -0.626205429240204
18.864712891137 -0.626205429240204
18.9028465335287 -0.626205429240204
18.9409801759203 -0.626205429240204
18.9791138183119 -0.626205429240204
19.0172474607035 -0.626205429240204
19.0553811030952 -0.626205429240204
};
\addplot [semithick, color0]
table {%
0.00382952342917619 -3.50908352559843
0.00765904685835238 -3.30290295297586
0.0114885702875286 -2.7361248834261
0.0153180937167048 -2.19260756422435
0.0268066640042333 -0.82337224329759
0.0651018982959953 -0.606600494414468
0.103397132587757 -0.595546777612588
0.141692366879519 -0.593851434756038
0.179987601171281 -0.593418887812957
0.218282835463043 -0.593269775782934
0.256578069754805 -0.593211554369674
0.294873304046567 -0.593187816928983
0.333168538338329 -0.593177986467731
0.371463772630091 -0.593173889536886
0.409759006921853 -0.593172177277325
0.448054241213614 -0.59317146069541
0.486349475505376 -0.593171160605277
0.524644709797138 -0.593171034891468
0.5629399440889 -0.593170982218579
0.601235178380662 -0.593170960147311
0.639530412672424 -0.593170950898527
0.677825646964186 -0.593170947022828
0.716120881255948 -0.593170945398707
0.75441611554771 -0.593170944718113
0.792711349839472 -0.593170944432907
0.831006584131234 -0.593170944313391
0.869301818422995 -0.593170944263307
0.907597052714757 -0.593170944242319
0.945892287006519 -0.593170944233524
0.984187521298281 -0.593170944229839
1.02248275559004 -0.593170944228294
1.06077798988181 -0.593170944227647
1.09907322417357 -0.593170944227376
1.13736845846533 -0.593170944227262
1.17566369275709 -0.593170944227215
1.21395892704885 -0.593170944227195
1.25225416134061 -0.593170944227187
1.29054939563238 -0.593170944227183
1.32884462992414 -0.593170944227182
1.3671398642159 -0.593170944227181
1.40543509850766 -0.593170944227181
1.44373033279942 -0.593170944227181
1.48202556709119 -0.593170944227181
1.52032080138295 -0.59317094422718
1.55861603567471 -0.59317094422718
1.59691126996647 -0.593170944227181
1.63520650425823 -0.593170944227181
1.67350173855 -0.59317094422718
1.71179697284176 -0.59317094422718
1.75009220713352 -0.593170944227181
1.78838744142528 -0.593170944227181
1.82668267571704 -0.593170944227181
1.86497791000881 -0.59317094422718
1.90327314430057 -0.593170944227181
1.94156837859233 -0.593170944227181
1.97986361288409 -0.593170944227181
2.01815884717585 -0.59317094422718
2.05645408146761 -0.593170944227181
2.09474931575938 -0.593170944227181
2.13304455005114 -0.593170944227181
2.1713397843429 -0.593170944227181
2.20963501863466 -0.593170944227181
2.24793025292642 -0.59317094422718
2.28622548721819 -0.593170944227181
2.32452072150995 -0.593170944227181
2.36281595580171 -0.59317094422718
2.40111119009347 -0.593170944227181
2.43940642438523 -0.593170944227181
2.477701658677 -0.59317094422718
2.51599689296876 -0.593170944227181
2.55429212726052 -0.59317094422718
2.59258736155228 -0.593170944227181
2.63088259584404 -0.59317094422718
2.66917783013581 -0.59317094422718
2.70747306442757 -0.59317094422718
2.74576829871933 -0.59317094422718
2.78406353301109 -0.593170944227181
2.82235876730285 -0.593170944227181
2.86065400159461 -0.59317094422718
2.89894923588638 -0.593170944227181
2.93724447017814 -0.593170944227181
2.9755397044699 -0.59317094422718
3.01383493876166 -0.59317094422718
3.05213017305342 -0.593170944227181
3.09042540734519 -0.593170944227181
3.12872064163695 -0.59317094422718
3.16701587592871 -0.593170944227181
3.20531111022047 -0.593170944227181
3.24360634451223 -0.593170944227181
3.281901578804 -0.593170944227181
3.32019681309576 -0.59317094422718
3.35849204738752 -0.593170944227181
3.39678728167928 -0.593170944227181
3.43508251597104 -0.59317094422718
3.47337775026281 -0.59317094422718
3.51167298455457 -0.59317094422718
3.54996821884633 -0.593170944227181
3.58826345313809 -0.59317094422718
3.62655868742985 -0.59317094422718
3.66485392172162 -0.593170944227181
3.70314915601338 -0.593170944227181
3.74144439030514 -0.593170944227181
3.7797396245969 -0.593170944227181
3.81803485888866 -0.593170944227181
3.85633009318042 -0.59317094422718
3.89462532747219 -0.59317094422718
3.93292056176395 -0.59317094422718
3.97121579605571 -0.59317094422718
4.00951103034747 -0.59317094422718
4.04780626463923 -0.593170944227181
4.086101498931 -0.59317094422718
4.12439673322276 -0.59317094422718
4.16269196751452 -0.59317094422718
4.20098720180628 -0.59317094422718
4.23928243609804 -0.593170944227181
4.27757767038981 -0.59317094422718
4.31587290468157 -0.59317094422718
4.35416813897333 -0.593170944227181
4.39246337326509 -0.593170944227181
4.43075860755685 -0.59317094422718
4.46905384184862 -0.593170944227181
4.50734907614038 -0.59317094422718
4.54564431043214 -0.593170944227181
4.5839395447239 -0.593170944227181
4.62223477901566 -0.59317094422718
4.66053001330743 -0.593170944227181
4.69882524759919 -0.59317094422718
4.73712048189095 -0.593170944227181
4.77541571618271 -0.593170944227181
4.81371095047447 -0.593170944227181
4.85200618476623 -0.59317094422718
4.890301419058 -0.59317094422718
4.92859665334976 -0.59317094422718
4.96689188764152 -0.593170944227181
5.00518712193328 -0.59317094422718
5.04348235622504 -0.59317094422718
5.08177759051681 -0.59317094422718
5.12007282480857 -0.59317094422718
5.15836805910033 -0.593170944227181
5.19666329339209 -0.593170944227181
5.23495852768385 -0.59317094422718
5.27325376197562 -0.59317094422718
5.31154899626738 -0.593170944227181
5.34984423055914 -0.59317094422718
5.3881394648509 -0.593170944227181
5.42643469914266 -0.593170944227181
5.46472993343443 -0.59317094422718
5.50302516772619 -0.593170944227181
5.54132040201795 -0.593170944227181
5.57961563630971 -0.59317094422718
5.61791087060147 -0.59317094422718
5.65620610489323 -0.593170944227181
5.694501339185 -0.593170944227181
5.73279657347676 -0.59317094422718
5.77109180776852 -0.593170944227181
5.80938704206028 -0.593170944227181
5.84768227635204 -0.593170944227181
5.88597751064381 -0.593170944227181
5.92427274493557 -0.59317094422718
5.96256797922733 -0.593170944227181
6.00086321351909 -0.593170944227181
6.03915844781085 -0.593170944227181
6.07745368210262 -0.593170944227181
6.11574891639438 -0.593170944227181
6.15404415068614 -0.593170944227181
6.1923393849779 -0.59317094422718
6.23063461926966 -0.593170944227181
6.26892985356143 -0.593170944227181
6.30722508785319 -0.593170944227181
6.34552032214495 -0.59317094422718
6.38381555643671 -0.59317094422718
6.42211079072847 -0.593170944227181
6.46040602502024 -0.593170944227181
6.498701259312 -0.593170944227181
6.53699649360376 -0.593170944227181
6.57529172789552 -0.593170944227181
6.61358696218728 -0.593170944227181
6.65188219647905 -0.59317094422718
6.69017743077081 -0.593170944227181
6.72847266506257 -0.593170944227181
6.76676789935433 -0.593170944227181
6.80506313364609 -0.59317094422718
6.84335836793785 -0.593170944227181
6.88165360222962 -0.593170944227181
6.91994883652138 -0.593170944227181
6.95824407081314 -0.59317094422718
6.9965393051049 -0.593170944227181
7.03483453939666 -0.59317094422718
7.07312977368843 -0.59317094422718
7.11142500798019 -0.593170944227181
7.14972024227195 -0.59317094422718
7.18801547656371 -0.59317094422718
7.22631071085547 -0.59317094422718
7.26460594514724 -0.593170944227181
7.302901179439 -0.59317094422718
7.34119641373076 -0.593170944227181
7.37949164802252 -0.59317094422718
7.41778688231428 -0.593170944227181
7.45608211660605 -0.593170944227181
7.49437735089781 -0.593170944227181
7.53267258518957 -0.59317094422718
7.57096781948133 -0.593170944227181
7.60926305377309 -0.593170944227181
7.64755828806485 -0.593170944227181
7.68585352235662 -0.593170944227181
7.72414875664838 -0.593170944227181
7.76244399094014 -0.593170944227181
7.8007392252319 -0.593170944227181
7.83903445952366 -0.593170944227181
7.87732969381543 -0.59317094422718
7.91562492810719 -0.59317094422718
7.95392016239895 -0.593170944227181
7.99221539669071 -0.59317094422718
8.03051063098247 -0.593170944227181
8.06880586527424 -0.593170944227181
8.107101099566 -0.59317094422718
8.14539633385776 -0.593170944227181
8.18369156814952 -0.59317094422718
8.22198680244128 -0.593170944227181
8.26028203673305 -0.593170944227181
8.29857727102481 -0.593170944227181
8.33687250531657 -0.59317094422718
8.37516773960833 -0.593170944227181
8.41346297390009 -0.59317094422718
8.45175820819185 -0.593170944227181
8.49005344248362 -0.59317094422718
8.52834867677538 -0.59317094422718
8.56664391106714 -0.59317094422718
8.6049391453589 -0.593170944227181
8.64323437965066 -0.59317094422718
8.68152961394243 -0.59317094422718
8.71982484823419 -0.593170944227181
8.75812008252595 -0.593170944227181
8.79641531681771 -0.593170944227181
8.83471055110947 -0.59317094422718
8.87300578540124 -0.59317094422718
8.911301019693 -0.593170944227181
8.94959625398476 -0.59317094422718
8.98789148827652 -0.593170944227181
9.02618672256828 -0.593170944227181
9.06448195686005 -0.59317094422718
9.10277719115181 -0.59317094422718
9.14107242544357 -0.59317094422718
9.17936765973533 -0.593170944227181
9.21766289402709 -0.593170944227181
9.25595812831886 -0.593170944227181
9.29425336261062 -0.593170944227181
9.33254859690238 -0.59317094422718
9.37084383119414 -0.593170944227181
9.4091390654859 -0.593170944227181
9.44743429977767 -0.59317094422718
9.48572953406943 -0.593170944227181
9.52402476836119 -0.593170944227181
9.56232000265295 -0.593170944227181
9.60061523694471 -0.593170944227181
9.63891047123647 -0.593170944227181
9.67720570552824 -0.59317094422718
9.71550093982 -0.59317094422718
9.75379617411176 -0.59317094422718
9.79209140840352 -0.59317094422718
9.83038664269528 -0.59317094422718
9.86868187698705 -0.593170944227181
9.90697711127881 -0.593170944227181
9.94527234557057 -0.59317094422718
9.98356757986233 -0.593170944227181
10.0218628141541 -0.59317094422718
10.0601580484459 -0.593170944227181
10.0984532827376 -0.593170944227181
10.1367485170294 -0.593170944227181
10.1750437513211 -0.593170944227181
10.2133389856129 -0.59317094422718
10.2516342199047 -0.59317094422718
10.2899294541964 -0.59317094422718
10.3282246884882 -0.59317094422718
10.36651992278 -0.593170944227181
10.4048151570717 -0.593170944227181
10.4431103913635 -0.59317094422718
10.4814056256552 -0.59317094422718
10.519700859947 -0.593170944227181
10.5579960942388 -0.59317094422718
10.5962913285305 -0.593170944227181
10.6345865628223 -0.593170944227181
10.672881797114 -0.59317094422718
10.7111770314058 -0.593170944227181
10.7494722656976 -0.593170944227181
10.7877674999893 -0.59317094422718
10.8260627342811 -0.59317094422718
10.8643579685729 -0.593170944227181
10.9026532028646 -0.593170944227181
10.9409484371564 -0.593170944227181
10.9792436714481 -0.593170944227181
11.0175389057399 -0.59317094422718
11.0558341400317 -0.593170944227181
11.0941293743234 -0.593170944227181
11.1324246086152 -0.593170944227181
11.170719842907 -0.593170944227181
11.2090150771987 -0.593170944227181
11.2473103114905 -0.593170944227181
11.2856055457822 -0.593170944227181
11.323900780074 -0.593170944227181
11.3621960143658 -0.593170944227181
11.4004912486575 -0.593170944227181
11.4387864829493 -0.593170944227181
11.477081717241 -0.59317094422718
11.5153769515328 -0.593170944227181
11.5536721858246 -0.593170944227181
11.5919674201163 -0.593170944227181
11.6302626544081 -0.59317094422718
11.6685578886999 -0.59317094422718
11.7068531229916 -0.593170944227181
11.7451483572834 -0.59317094422718
11.7834435915751 -0.59317094422718
11.8217388258669 -0.593170944227181
11.8600340601587 -0.59317094422718
11.8983292944504 -0.59317094422718
11.9366245287422 -0.593170944227181
11.974919763034 -0.593170944227181
12.0132149973257 -0.59317094422718
12.0515102316175 -0.593170944227181
12.0898054659092 -0.593170944227181
12.128100700201 -0.59317094422718
12.1663959344928 -0.59317094422718
12.2046911687845 -0.59317094422718
12.2429864030763 -0.593170944227181
12.281281637368 -0.593170944227181
12.3195768716598 -0.59317094422718
12.3578721059516 -0.593170944227181
12.3961673402433 -0.593170944227181
12.4344625745351 -0.593170944227181
12.4727578088269 -0.593170944227181
12.5110530431186 -0.59317094422718
12.5493482774104 -0.59317094422718
12.5876435117021 -0.593170944227181
12.6259387459939 -0.593170944227181
12.6642339802857 -0.593170944227181
12.7025292145774 -0.593170944227181
12.7408244488692 -0.59317094422718
12.779119683161 -0.593170944227181
12.8174149174527 -0.593170944227181
12.8557101517445 -0.593170944227181
12.8940053860362 -0.59317094422718
12.932300620328 -0.59317094422718
12.9705958546198 -0.59317094422718
13.0088910889115 -0.593170944227181
13.0471863232033 -0.59317094422718
13.085481557495 -0.59317094422718
13.1237767917868 -0.593170944227181
13.1620720260786 -0.593170944227181
13.2003672603703 -0.593170944227181
13.2386624946621 -0.593170944227181
13.2769577289539 -0.593170944227181
13.3152529632456 -0.593170944227181
13.3535481975374 -0.593170944227181
13.3918434318291 -0.593170944227181
13.4301386661209 -0.593170944227181
13.4684339004127 -0.59317094422718
13.5067291347044 -0.593170944227181
13.5450243689962 -0.593170944227181
13.583319603288 -0.59317094422718
13.6216148375797 -0.59317094422718
13.6599100718715 -0.59317094422718
13.6982053061632 -0.593170944227181
13.736500540455 -0.593170944227181
13.7747957747468 -0.59317094422718
13.8130910090385 -0.593170944227181
13.8513862433303 -0.59317094422718
13.889681477622 -0.59317094422718
13.9279767119138 -0.59317094422718
13.9662719462056 -0.593170944227181
14.0045671804973 -0.593170944227181
14.0428624147891 -0.59317094422718
14.0811576490809 -0.59317094422718
14.1194528833726 -0.593170944227181
14.1577481176644 -0.59317094422718
14.1960433519561 -0.593170944227181
14.2343385862479 -0.593170944227181
14.2726338205397 -0.593170944227181
14.3109290548314 -0.593170944227181
14.3492242891232 -0.593170944227181
14.387519523415 -0.593170944227181
14.4258147577067 -0.59317094422718
14.4641099919985 -0.593170944227181
14.5024052262902 -0.59317094422718
14.540700460582 -0.593170944227181
14.5789956948738 -0.59317094422718
14.6172909291655 -0.593170944227181
14.6555861634573 -0.593170944227181
14.693881397749 -0.593170944227181
14.7321766320408 -0.59317094422718
14.7704718663326 -0.59317094422718
14.8087671006243 -0.593170944227181
14.8470623349161 -0.593170944227181
14.8853575692079 -0.59317094422718
14.9236528034996 -0.59317094422718
14.9619480377914 -0.593170944227181
15.0002432720831 -0.593170944227181
15.0385385063749 -0.59317094422718
15.0768337406667 -0.593170944227181
15.1151289749584 -0.59317094422718
15.1534242092502 -0.59317094422718
15.191719443542 -0.593170944227181
15.2300146778337 -0.59317094422718
15.2683099121255 -0.59317094422718
15.3066051464172 -0.59317094422718
15.344900380709 -0.59317094422718
15.3831956150008 -0.593170944227181
15.4214908492925 -0.59317094422718
15.4597860835843 -0.59317094422718
15.498081317876 -0.593170944227181
15.5363765521678 -0.59317094422718
15.5746717864596 -0.593170944227181
15.6129670207513 -0.59317094422718
15.6512622550431 -0.593170944227181
15.6895574893349 -0.593170944227181
15.7278527236266 -0.593170944227181
15.7661479579184 -0.59317094422718
15.8044431922101 -0.593170944227181
15.8427384265019 -0.593170944227181
15.8810336607937 -0.59317094422718
15.9193288950854 -0.593170944227181
15.9576241293772 -0.593170944227181
15.995919363669 -0.593170944227181
16.0342145979607 -0.593170944227181
16.0725098322525 -0.59317094422718
16.1108050665442 -0.59317094422718
16.149100300836 -0.593170944227181
16.1873955351278 -0.593170944227181
16.2256907694195 -0.593170944227181
16.2639860037113 -0.59317094422718
16.302281238003 -0.59317094422718
16.3405764722948 -0.593170944227181
16.3788717065866 -0.59317094422718
16.4171669408783 -0.593170944227181
16.4554621751701 -0.593170944227181
16.4937574094619 -0.59317094422718
16.5320526437536 -0.593170944227181
16.5703478780454 -0.59317094422718
16.6086431123371 -0.593170944227181
16.6469383466289 -0.59317094422718
16.6852335809207 -0.593170944227181
16.7235288152124 -0.593170944227181
16.7618240495042 -0.593170944227181
16.800119283796 -0.593170944227181
16.8384145180877 -0.59317094422718
16.8767097523795 -0.593170944227181
16.9150049866712 -0.59317094422718
16.953300220963 -0.593170944227181
16.9915954552548 -0.59317094422718
17.0298906895465 -0.593170944227181
17.0681859238383 -0.593170944227181
17.10648115813 -0.593170944227181
17.1447763924218 -0.59317094422718
17.1830716267136 -0.59317094422718
17.2213668610053 -0.593170944227181
17.2596620952971 -0.59317094422718
17.2979573295889 -0.59317094422718
17.3362525638806 -0.59317094422718
17.3745477981724 -0.59317094422718
17.4128430324641 -0.59317094422718
17.4511382667559 -0.593170944227181
17.4894335010477 -0.59317094422718
17.5277287353394 -0.593170944227181
17.5660239696312 -0.593170944227181
17.604319203923 -0.593170944227181
17.6426144382147 -0.59317094422718
17.6809096725065 -0.59317094422718
17.7192049067982 -0.59317094422718
17.75750014109 -0.593170944227181
17.7957953753818 -0.593170944227181
17.8340906096735 -0.593170944227181
17.8723858439653 -0.59317094422718
17.910681078257 -0.59317094422718
17.9489763125488 -0.593170944227181
17.9872715468406 -0.593170944227181
18.0255667811323 -0.59317094422718
18.0638620154241 -0.593170944227181
18.1021572497159 -0.59317094422718
18.1404524840076 -0.593170944227181
18.1787477182994 -0.59317094422718
18.2170429525911 -0.59317094422718
18.2553381868829 -0.593170944227181
18.2936334211747 -0.593170944227181
18.3319286554664 -0.593170944227181
18.3702238897582 -0.59317094422718
18.40851912405 -0.59317094422718
18.4468143583417 -0.593170944227181
18.4851095926335 -0.593170944227181
18.5234048269252 -0.59317094422718
18.561700061217 -0.593170944227181
18.5999952955088 -0.593170944227181
18.6382905298005 -0.593170944227181
18.6765857640923 -0.593170944227181
18.7148809983841 -0.59317094422718
18.7531762326758 -0.59317094422718
18.7914714669676 -0.59317094422718
18.8297667012593 -0.59317094422718
18.8680619355511 -0.593170944227181
18.9063571698429 -0.593170944227181
18.9446524041346 -0.593170944227181
18.9829476384264 -0.59317094422718
19.0212428727181 -0.593170944227181
19.0595381070099 -0.59317094422718
19.0978333413017 -0.593170944227181
19.1361285755934 -0.593170944227181
};
\addplot [semithick, color0]
table {%
0.00385152241973358 -3.51317827316984
0.00770304483946716 -3.30576122204469
0.0115545672592007 -2.73269182031323
0.0154060896789343 -2.18379434819892
0.0269606569381351 -0.817432999822366
0.0654758811354709 -0.60497989297175
0.103991105332807 -0.595175264203238
0.142506329530142 -0.594013625565229
0.181021553727478 -0.593839894240139
0.219536777924814 -0.593811034800171
0.25805200212215 -0.593805917573127
0.296567226319486 -0.59380496296338
0.335082450516822 -0.593804776885253
0.373597674714157 -0.593804739173714
0.412112898911493 -0.593804731266366
0.450628123108829 -0.593804729559569
0.489143347306165 -0.593804729182154
0.5276585715035 -0.59380472909703
0.566173795700836 -0.59380472907752
0.604689019898172 -0.59380472907299
0.643204244095508 -0.593804729071926
0.681719468292844 -0.593804729071674
0.72023469249018 -0.593804729071614
0.758749916687515 -0.5938047290716
0.797265140884851 -0.593804729071596
0.835780365082187 -0.593804729071595
0.874295589279523 -0.593804729071595
0.912810813476859 -0.593804729071595
0.951326037674194 -0.593804729071595
0.98984126187153 -0.593804729071595
1.02835648606887 -0.593804729071595
1.0668717102662 -0.593804729071595
1.10538693446354 -0.593804729071595
1.14390215866087 -0.593804729071595
1.18241738285821 -0.593804729071595
1.22093260705555 -0.593804729071595
1.25944783125288 -0.593804729071595
1.29796305545022 -0.593804729071595
1.33647827964755 -0.593804729071595
1.37499350384489 -0.593804729071595
1.41350872804222 -0.593804729071595
1.45202395223956 -0.593804729071595
1.4905391764369 -0.593804729071595
1.52905440063423 -0.593804729071595
1.56756962483157 -0.593804729071595
1.6060848490289 -0.593804729071595
1.64460007322624 -0.593804729071595
1.68311529742357 -0.593804729071595
1.72163052162091 -0.593804729071595
1.76014574581825 -0.593804729071595
1.79866097001558 -0.593804729071595
1.83717619421292 -0.593804729071595
1.87569141841025 -0.593804729071595
1.91420664260759 -0.593804729071595
1.95272186680493 -0.593804729071595
1.99123709100226 -0.593804729071595
2.0297523151996 -0.593804729071595
2.06826753939693 -0.593804729071595
2.10678276359427 -0.593804729071595
2.1452979877916 -0.593804729071595
2.18381321198894 -0.593804729071595
2.22232843618628 -0.593804729071595
2.26084366038361 -0.593804729071595
2.29935888458095 -0.593804729071595
2.33787410877828 -0.593804729071595
2.37638933297562 -0.593804729071595
2.41490455717295 -0.593804729071595
2.45341978137029 -0.593804729071595
2.49193500556763 -0.593804729071595
2.53045022976496 -0.593804729071595
2.5689654539623 -0.593804729071595
2.60748067815963 -0.593804729071595
2.64599590235697 -0.593804729071595
2.68451112655431 -0.593804729071595
2.72302635075164 -0.593804729071595
2.76154157494898 -0.593804729071595
2.80005679914631 -0.593804729071595
2.83857202334365 -0.593804729071595
2.87708724754098 -0.593804729071595
2.91560247173832 -0.593804729071595
2.95411769593566 -0.593804729071595
2.99263292013299 -0.593804729071595
3.03114814433033 -0.593804729071595
3.06966336852766 -0.593804729071595
3.108178592725 -0.593804729071595
3.14669381692234 -0.593804729071595
3.18520904111967 -0.593804729071595
3.22372426531701 -0.593804729071595
3.26223948951434 -0.593804729071595
3.30075471371168 -0.593804729071595
3.33926993790901 -0.593804729071595
3.37778516210635 -0.593804729071595
3.41630038630369 -0.593804729071595
3.45481561050102 -0.593804729071595
3.49333083469836 -0.593804729071595
3.53184605889569 -0.593804729071595
3.57036128309303 -0.593804729071595
3.60887650729036 -0.593804729071595
3.6473917314877 -0.593804729071595
3.68590695568504 -0.593804729071595
3.72442217988237 -0.593804729071595
3.76293740407971 -0.593804729071595
3.80145262827704 -0.593804729071595
3.83996785247438 -0.593804729071595
3.87848307667172 -0.593804729071595
3.91699830086905 -0.593804729071595
3.95551352506639 -0.593804729071595
3.99402874926372 -0.593804729071595
4.03254397346106 -0.593804729071595
4.07105919765839 -0.593804729071595
4.10957442185573 -0.593804729071595
4.14808964605307 -0.593804729071595
4.1866048702504 -0.593804729071595
4.22512009444774 -0.593804729071595
4.26363531864507 -0.593804729071595
4.30215054284241 -0.593804729071595
4.34066576703975 -0.593804729071595
4.37918099123708 -0.593804729071595
4.41769621543442 -0.593804729071595
4.45621143963175 -0.593804729071595
4.49472666382909 -0.593804729071595
4.53324188802642 -0.593804729071595
4.57175711222376 -0.593804729071595
4.6102723364211 -0.593804729071595
4.64878756061843 -0.593804729071595
4.68730278481577 -0.593804729071595
4.7258180090131 -0.593804729071595
4.76433323321044 -0.593804729071595
4.80284845740777 -0.593804729071595
4.84136368160511 -0.593804729071595
4.87987890580245 -0.593804729071595
4.91839412999978 -0.593804729071595
4.95690935419712 -0.593804729071595
4.99542457839445 -0.593804729071595
5.03393980259179 -0.593804729071595
5.07245502678913 -0.593804729071595
5.11097025098646 -0.593804729071595
5.1494854751838 -0.593804729071595
5.18800069938113 -0.593804729071595
5.22651592357847 -0.593804729071595
5.2650311477758 -0.593804729071595
5.30354637197314 -0.593804729071595
5.34206159617048 -0.593804729071595
5.38057682036781 -0.593804729071595
5.41909204456515 -0.593804729071595
5.45760726876248 -0.593804729071595
5.49612249295982 -0.593804729071595
5.53463771715716 -0.593804729071595
5.57315294135449 -0.593804729071595
5.61166816555183 -0.593804729071595
5.65018338974916 -0.593804729071595
5.6886986139465 -0.593804729071595
5.72721383814383 -0.593804729071595
5.76572906234117 -0.593804729071595
5.80424428653851 -0.593804729071595
5.84275951073584 -0.593804729071595
5.88127473493318 -0.593804729071595
5.91978995913051 -0.593804729071595
5.95830518332785 -0.593804729071595
5.99682040752518 -0.593804729071595
6.03533563172252 -0.593804729071595
6.07385085591986 -0.593804729071595
6.11236608011719 -0.593804729071595
6.15088130431453 -0.593804729071595
6.18939652851186 -0.593804729071595
6.2279117527092 -0.593804729071595
6.26642697690654 -0.593804729071595
6.30494220110387 -0.593804729071595
6.34345742530121 -0.593804729071595
6.38197264949854 -0.593804729071595
6.42048787369588 -0.593804729071595
6.45900309789321 -0.593804729071595
6.49751832209055 -0.593804729071595
6.53603354628789 -0.593804729071595
6.57454877048522 -0.593804729071595
6.61306399468256 -0.593804729071595
6.65157921887989 -0.593804729071595
6.69009444307723 -0.593804729071595
6.72860966727456 -0.593804729071595
6.7671248914719 -0.593804729071595
6.80564011566924 -0.593804729071595
6.84415533986657 -0.593804729071595
6.88267056406391 -0.593804729071595
6.92118578826124 -0.593804729071595
6.95970101245858 -0.593804729071595
6.99821623665592 -0.593804729071595
7.03673146085325 -0.593804729071595
7.07524668505059 -0.593804729071595
7.11376190924792 -0.593804729071595
7.15227713344526 -0.593804729071595
7.19079235764259 -0.593804729071595
7.22930758183993 -0.593804729071595
7.26782280603727 -0.593804729071595
7.3063380302346 -0.593804729071595
7.34485325443194 -0.593804729071595
7.38336847862927 -0.593804729071595
7.42188370282661 -0.593804729071595
7.46039892702395 -0.593804729071595
7.49891415122128 -0.593804729071595
7.53742937541862 -0.593804729071595
7.57594459961595 -0.593804729071595
7.61445982381329 -0.593804729071595
7.65297504801062 -0.593804729071595
7.69149027220796 -0.593804729071595
7.7300054964053 -0.593804729071595
7.76852072060263 -0.593804729071595
7.80703594479997 -0.593804729071595
7.8455511689973 -0.593804729071595
7.88406639319464 -0.593804729071595
7.92258161739197 -0.593804729071595
7.96109684158931 -0.593804729071595
7.99961206578665 -0.593804729071595
8.03812728998398 -0.593804729071595
8.07664251418132 -0.593804729071595
8.11515773837865 -0.593804729071595
8.15367296257599 -0.593804729071595
8.19218818677333 -0.593804729071595
8.23070341097066 -0.593804729071595
8.269218635168 -0.593804729071595
8.30773385936533 -0.593804729071595
8.34624908356267 -0.593804729071595
8.38476430776 -0.593804729071595
8.42327953195734 -0.593804729071595
8.46179475615468 -0.593804729071595
8.50030998035201 -0.593804729071595
8.53882520454935 -0.593804729071595
8.57734042874668 -0.593804729071595
8.61585565294402 -0.593804729071595
8.65437087714136 -0.593804729071595
8.69288610133869 -0.593804729071595
8.73140132553603 -0.593804729071595
8.76991654973336 -0.593804729071595
8.8084317739307 -0.593804729071595
8.84694699812803 -0.593804729071595
8.88546222232537 -0.593804729071595
8.92397744652271 -0.593804729071595
8.96249267072004 -0.593804729071595
9.00100789491738 -0.593804729071595
9.03952311911471 -0.593804729071595
9.07803834331205 -0.593804729071595
9.11655356750938 -0.593804729071595
9.15506879170672 -0.593804729071595
9.19358401590406 -0.593804729071595
9.23209924010139 -0.593804729071595
9.27061446429873 -0.593804729071595
9.30912968849606 -0.593804729071595
9.3476449126934 -0.593804729071595
9.38616013689074 -0.593804729071595
9.42467536108807 -0.593804729071595
9.46319058528541 -0.593804729071595
9.50170580948274 -0.593804729071595
9.54022103368008 -0.593804729071595
9.57873625787741 -0.593804729071595
9.61725148207475 -0.593804729071595
9.65576670627209 -0.593804729071595
9.69428193046942 -0.593804729071595
9.73279715466676 -0.593804729071595
9.77131237886409 -0.593804729071595
9.80982760306143 -0.593804729071595
9.84834282725877 -0.593804729071595
9.8868580514561 -0.593804729071595
9.92537327565344 -0.593804729071595
9.96388849985077 -0.593804729071595
10.0024037240481 -0.593804729071595
10.0409189482454 -0.593804729071595
10.0794341724428 -0.593804729071595
10.1179493966401 -0.593804729071595
10.1564646208375 -0.593804729071595
10.1949798450348 -0.593804729071595
10.2334950692321 -0.593804729071595
10.2720102934295 -0.593804729071595
10.3105255176268 -0.593804729071595
10.3490407418241 -0.593804729071595
10.3875559660215 -0.593804729071595
10.4260711902188 -0.593804729071595
10.4645864144161 -0.593804729071595
10.5031016386135 -0.593804729071595
10.5416168628108 -0.593804729071595
10.5801320870081 -0.593804729071595
10.6186473112055 -0.593804729071595
10.6571625354028 -0.593804729071595
10.6956777596002 -0.593804729071595
10.7341929837975 -0.593804729071595
10.7727082079948 -0.593804729071595
10.8112234321922 -0.593804729071595
10.8497386563895 -0.593804729071595
10.8882538805868 -0.593804729071595
10.9267691047842 -0.593804729071595
10.9652843289815 -0.593804729071595
11.0037995531788 -0.593804729071595
11.0423147773762 -0.593804729071595
11.0808300015735 -0.593804729071595
11.1193452257708 -0.593804729071595
11.1578604499682 -0.593804729071595
11.1963756741655 -0.593804729071595
11.2348908983629 -0.593804729071595
11.2734061225602 -0.593804729071595
11.3119213467575 -0.593804729071595
11.3504365709549 -0.593804729071595
11.3889517951522 -0.593804729071595
11.4274670193495 -0.593804729071595
11.4659822435469 -0.593804729071595
11.5044974677442 -0.593804729071595
11.5430126919415 -0.593804729071595
11.5815279161389 -0.593804729071595
11.6200431403362 -0.593804729071595
11.6585583645335 -0.593804729071595
11.6970735887309 -0.593804729071595
11.7355888129282 -0.593804729071595
11.7741040371256 -0.593804729071595
11.8126192613229 -0.593804729071595
11.8511344855202 -0.593804729071595
11.8896497097176 -0.593804729071595
11.9281649339149 -0.593804729071595
11.9666801581122 -0.593804729071595
12.0051953823096 -0.593804729071595
12.0437106065069 -0.593804729071595
12.0822258307042 -0.593804729071595
12.1207410549016 -0.593804729071595
12.1592562790989 -0.593804729071595
12.1977715032962 -0.593804729071595
12.2362867274936 -0.593804729071595
12.2748019516909 -0.593804729071595
12.3133171758883 -0.593804729071595
12.3518324000856 -0.593804729071595
12.3903476242829 -0.593804729071595
12.4288628484803 -0.593804729071595
12.4673780726776 -0.593804729071595
12.5058932968749 -0.593804729071595
12.5444085210723 -0.593804729071595
12.5829237452696 -0.593804729071595
12.6214389694669 -0.593804729071595
12.6599541936643 -0.593804729071595
12.6984694178616 -0.593804729071595
12.7369846420589 -0.593804729071595
12.7754998662563 -0.593804729071595
12.8140150904536 -0.593804729071595
12.852530314651 -0.593804729071595
12.8910455388483 -0.593804729071595
12.9295607630456 -0.593804729071595
12.968075987243 -0.593804729071595
13.0065912114403 -0.593804729071595
13.0451064356376 -0.593804729071595
13.083621659835 -0.593804729071595
13.1221368840323 -0.593804729071595
13.1606521082296 -0.593804729071595
13.199167332427 -0.593804729071595
13.2376825566243 -0.593804729071595
13.2761977808217 -0.593804729071595
13.314713005019 -0.593804729071595
13.3532282292163 -0.593804729071595
13.3917434534137 -0.593804729071595
13.430258677611 -0.593804729071595
13.4687739018083 -0.593804729071595
13.5072891260057 -0.593804729071595
13.545804350203 -0.593804729071595
13.5843195744003 -0.593804729071595
13.6228347985977 -0.593804729071595
13.661350022795 -0.593804729071595
13.6998652469923 -0.593804729071595
13.7383804711897 -0.593804729071595
13.776895695387 -0.593804729071595
13.8154109195844 -0.593804729071595
13.8539261437817 -0.593804729071595
13.892441367979 -0.593804729071595
13.9309565921764 -0.593804729071595
13.9694718163737 -0.593804729071595
14.007987040571 -0.593804729071595
14.0465022647684 -0.593804729071595
14.0850174889657 -0.593804729071595
14.123532713163 -0.593804729071595
14.1620479373604 -0.593804729071595
14.2005631615577 -0.593804729071595
14.239078385755 -0.593804729071595
14.2775936099524 -0.593804729071595
14.3161088341497 -0.593804729071595
14.3546240583471 -0.593804729071595
14.3931392825444 -0.593804729071595
14.4316545067417 -0.593804729071595
14.4701697309391 -0.593804729071595
14.5086849551364 -0.593804729071595
14.5472001793337 -0.593804729071595
14.5857154035311 -0.593804729071595
14.6242306277284 -0.593804729071595
14.6627458519257 -0.593804729071595
14.7012610761231 -0.593804729071595
14.7397763003204 -0.593804729071595
14.7782915245177 -0.593804729071595
14.8168067487151 -0.593804729071595
14.8553219729124 -0.593804729071595
14.8938371971098 -0.593804729071595
14.9323524213071 -0.593804729071595
14.9708676455044 -0.593804729071595
15.0093828697018 -0.593804729071595
15.0478980938991 -0.593804729071595
15.0864133180964 -0.593804729071595
15.1249285422938 -0.593804729071595
15.1634437664911 -0.593804729071595
15.2019589906884 -0.593804729071595
15.2404742148858 -0.593804729071595
15.2789894390831 -0.593804729071595
15.3175046632804 -0.593804729071595
15.3560198874778 -0.593804729071595
15.3945351116751 -0.593804729071595
15.4330503358725 -0.593804729071595
15.4715655600698 -0.593804729071595
15.5100807842671 -0.593804729071595
15.5485960084645 -0.593804729071595
15.5871112326618 -0.593804729071595
15.6256264568591 -0.593804729071595
15.6641416810565 -0.593804729071595
15.7026569052538 -0.593804729071595
15.7411721294511 -0.593804729071595
15.7796873536485 -0.593804729071595
15.8182025778458 -0.593804729071595
15.8567178020431 -0.593804729071595
15.8952330262405 -0.593804729071595
15.9337482504378 -0.593804729071595
15.9722634746352 -0.593804729071595
16.0107786988325 -0.593804729071595
16.0492939230298 -0.593804729071595
16.0878091472272 -0.593804729071595
16.1263243714245 -0.593804729071595
16.1648395956218 -0.593804729071595
16.2033548198192 -0.593804729071595
16.2418700440165 -0.593804729071595
16.2803852682138 -0.593804729071595
16.3189004924112 -0.593804729071595
16.3574157166085 -0.593804729071595
16.3959309408059 -0.593804729071595
16.4344461650032 -0.593804729071595
16.4729613892005 -0.593804729071595
16.5114766133979 -0.593804729071595
16.5499918375952 -0.593804729071595
16.5885070617925 -0.593804729071595
16.6270222859899 -0.593804729071595
16.6655375101872 -0.593804729071595
16.7040527343845 -0.593804729071595
16.7425679585819 -0.593804729071595
16.7810831827792 -0.593804729071595
16.8195984069765 -0.593804729071595
16.8581136311739 -0.593804729071595
16.8966288553712 -0.593804729071595
16.9351440795686 -0.593804729071595
16.9736593037659 -0.593804729071595
17.0121745279632 -0.593804729071595
17.0506897521606 -0.593804729071595
17.0892049763579 -0.593804729071595
17.1277202005552 -0.593804729071595
17.1662354247526 -0.593804729071595
17.2047506489499 -0.593804729071595
17.2432658731472 -0.593804729071595
17.2817810973446 -0.593804729071595
17.3202963215419 -0.593804729071595
17.3588115457392 -0.593804729071595
17.3973267699366 -0.593804729071595
17.4358419941339 -0.593804729071595
17.4743572183313 -0.593804729071595
17.5128724425286 -0.593804729071595
17.5513876667259 -0.593804729071595
17.5899028909233 -0.593804729071595
17.6284181151206 -0.593804729071595
17.6669333393179 -0.593804729071595
17.7054485635153 -0.593804729071595
17.7439637877126 -0.593804729071595
17.7824790119099 -0.593804729071595
17.8209942361073 -0.593804729071595
17.8595094603046 -0.593804729071595
17.8980246845019 -0.593804729071595
17.9365399086993 -0.593804729071595
17.9750551328966 -0.593804729071595
18.013570357094 -0.593804729071595
18.0520855812913 -0.593804729071595
18.0906008054886 -0.593804729071595
18.129116029686 -0.593804729071595
18.1676312538833 -0.593804729071595
18.2061464780806 -0.593804729071595
18.244661702278 -0.593804729071595
18.2831769264753 -0.593804729071595
18.3216921506726 -0.593804729071595
18.36020737487 -0.593804729071595
18.3987225990673 -0.593804729071595
18.4372378232646 -0.593804729071595
18.475753047462 -0.593804729071595
18.5142682716593 -0.593804729071595
18.5527834958567 -0.593804729071595
18.591298720054 -0.593804729071595
18.6298139442513 -0.593804729071595
18.6683291684487 -0.593804729071595
18.706844392646 -0.593804729071595
18.7453596168433 -0.593804729071595
18.7838748410407 -0.593804729071595
18.822390065238 -0.593804729071595
18.8609052894353 -0.593804729071595
18.8994205136327 -0.593804729071595
18.93793573783 -0.593804729071595
18.9764509620274 -0.593804729071595
19.0149661862247 -0.593804729071595
19.053481410422 -0.593804729071595
19.0919966346194 -0.593804729071595
19.1305118588167 -0.593804729071595
19.169027083014 -0.593804729071595
19.2075423072114 -0.593804729071595
19.2460575314087 -0.593804729071595
};
\addplot [semithick, color0]
table {%
0.00420620026982386 -3.50566822971854
0.00841240053964772 -3.29787524597135
0.0126186008094716 -2.72941139495743
0.0168248010792954 -2.18663437550218
0.029443401888767 -0.843154984031089
0.0715054045870057 -0.633023532227388
0.113567407285244 -0.62302136717258
0.155629409983483 -0.621809818366818
0.197691412681722 -0.621623027529399
0.23975341537996 -0.621590611863088
0.281815418078199 -0.621584511159524
0.323877420776437 -0.621583284305172
0.365939423474676 -0.62158302314463
0.408001426172915 -0.621582964799393
0.450063428871153 -0.621582951230888
0.492125431569392 -0.621582947970023
0.53418743426763 -0.621582947164954
0.576249436965869 -0.62158294696169
0.618311439664108 -0.621582946909383
0.660373442362346 -0.621582946895697
0.702435445060585 -0.621582946892063
0.744497447758824 -0.621582946891086
0.786559450457062 -0.621582946890819
0.828621453155301 -0.621582946890746
0.870683455853539 -0.621582946890725
0.912745458551778 -0.621582946890719
0.954807461250017 -0.621582946890718
0.996869463948255 -0.621582946890717
1.03893146664649 -0.621582946890717
1.08099346934473 -0.621582946890717
1.12305547204297 -0.621582946890717
1.16511747474121 -0.621582946890717
1.20717947743945 -0.621582946890717
1.24924148013769 -0.621582946890717
1.29130348283593 -0.621582946890717
1.33336548553416 -0.621582946890717
1.3754274882324 -0.621582946890717
1.41748949093064 -0.621582946890717
1.45955149362888 -0.621582946890717
1.50161349632712 -0.621582946890717
1.54367549902536 -0.621582946890717
1.5857375017236 -0.621582946890717
1.62779950442183 -0.621582946890717
1.66986150712007 -0.621582946890717
1.71192350981831 -0.621582946890717
1.75398551251655 -0.621582946890717
1.79604751521479 -0.621582946890717
1.83810951791303 -0.621582946890717
1.88017152061127 -0.621582946890717
1.92223352330951 -0.621582946890717
1.96429552600774 -0.621582946890717
2.00635752870598 -0.621582946890717
2.04841953140422 -0.621582946890717
2.09048153410246 -0.621582946890717
2.1325435368007 -0.621582946890717
2.17460553949894 -0.621582946890717
2.21666754219718 -0.621582946890717
2.25872954489541 -0.621582946890717
2.30079154759365 -0.621582946890717
2.34285355029189 -0.621582946890717
2.38491555299013 -0.621582946890717
2.42697755568837 -0.621582946890717
2.46903955838661 -0.621582946890717
2.51110156108485 -0.621582946890717
2.55316356378308 -0.621582946890717
2.59522556648132 -0.621582946890717
2.63728756917956 -0.621582946890717
2.6793495718778 -0.621582946890717
2.72141157457604 -0.621582946890717
2.76347357727428 -0.621582946890717
2.80553557997252 -0.621582946890717
2.84759758267075 -0.621582946890717
2.88965958536899 -0.621582946890717
2.93172158806723 -0.621582946890717
2.97378359076547 -0.621582946890717
3.01584559346371 -0.621582946890717
3.05790759616195 -0.621582946890717
3.09996959886019 -0.621582946890717
3.14203160155843 -0.621582946890717
3.18409360425666 -0.621582946890717
3.2261556069549 -0.621582946890717
3.26821760965314 -0.621582946890717
3.31027961235138 -0.621582946890717
3.35234161504962 -0.621582946890717
3.39440361774786 -0.621582946890717
3.4364656204461 -0.621582946890717
3.47852762314433 -0.621582946890717
3.52058962584257 -0.621582946890717
3.56265162854081 -0.621582946890717
3.60471363123905 -0.621582946890717
3.64677563393729 -0.621582946890717
3.68883763663553 -0.621582946890717
3.73089963933377 -0.621582946890717
3.772961642032 -0.621582946890717
3.81502364473024 -0.621582946890717
3.85708564742848 -0.621582946890717
3.89914765012672 -0.621582946890717
3.94120965282496 -0.621582946890717
3.9832716555232 -0.621582946890717
4.02533365822144 -0.621582946890717
4.06739566091967 -0.621582946890717
4.10945766361791 -0.621582946890717
4.15151966631615 -0.621582946890717
4.19358166901439 -0.621582946890717
4.23564367171263 -0.621582946890717
4.27770567441087 -0.621582946890717
4.31976767710911 -0.621582946890717
4.36182967980734 -0.621582946890717
4.40389168250558 -0.621582946890717
4.44595368520382 -0.621582946890717
4.48801568790206 -0.621582946890717
4.5300776906003 -0.621582946890717
4.57213969329854 -0.621582946890717
4.61420169599678 -0.621582946890717
4.65626369869502 -0.621582946890717
4.69832570139325 -0.621582946890717
4.74038770409149 -0.621582946890717
4.78244970678973 -0.621582946890717
4.82451170948797 -0.621582946890717
4.86657371218621 -0.621582946890717
4.90863571488445 -0.621582946890717
4.95069771758269 -0.621582946890717
4.99275972028092 -0.621582946890717
5.03482172297916 -0.621582946890717
5.0768837256774 -0.621582946890717
5.11894572837564 -0.621582946890717
5.16100773107388 -0.621582946890717
5.20306973377212 -0.621582946890717
5.24513173647036 -0.621582946890717
5.2871937391686 -0.621582946890717
5.32925574186683 -0.621582946890717
5.37131774456507 -0.621582946890717
5.41337974726331 -0.621582946890717
5.45544174996155 -0.621582946890717
5.49750375265979 -0.621582946890717
5.53956575535803 -0.621582946890717
5.58162775805626 -0.621582946890717
5.6236897607545 -0.621582946890717
5.66575176345274 -0.621582946890717
5.70781376615098 -0.621582946890717
5.74987576884922 -0.621582946890717
5.79193777154746 -0.621582946890717
5.8339997742457 -0.621582946890717
5.87606177694394 -0.621582946890717
5.91812377964217 -0.621582946890717
5.96018578234041 -0.621582946890717
6.00224778503865 -0.621582946890717
6.04430978773689 -0.621582946890717
6.08637179043513 -0.621582946890717
6.12843379313337 -0.621582946890717
6.17049579583161 -0.621582946890717
6.21255779852984 -0.621582946890717
6.25461980122808 -0.621582946890717
6.29668180392632 -0.621582946890717
6.33874380662456 -0.621582946890717
6.3808058093228 -0.621582946890717
6.42286781202104 -0.621582946890717
6.46492981471928 -0.621582946890717
6.50699181741752 -0.621582946890717
6.54905382011575 -0.621582946890717
6.59111582281399 -0.621582946890717
6.63317782551223 -0.621582946890717
6.67523982821047 -0.621582946890717
6.71730183090871 -0.621582946890717
6.75936383360695 -0.621582946890717
6.80142583630519 -0.621582946890717
6.84348783900342 -0.621582946890717
6.88554984170166 -0.621582946890717
6.9276118443999 -0.621582946890717
6.96967384709814 -0.621582946890717
7.01173584979638 -0.621582946890717
7.05379785249462 -0.621582946890717
7.09585985519286 -0.621582946890717
7.13792185789109 -0.621582946890717
7.17998386058933 -0.621582946890717
7.22204586328757 -0.621582946890717
7.26410786598581 -0.621582946890717
7.30616986868405 -0.621582946890717
7.34823187138229 -0.621582946890717
7.39029387408053 -0.621582946890717
7.43235587677876 -0.621582946890717
7.474417879477 -0.621582946890717
7.51647988217524 -0.621582946890717
7.55854188487348 -0.621582946890717
7.60060388757172 -0.621582946890717
7.64266589026996 -0.621582946890717
7.6847278929682 -0.621582946890717
7.72678989566644 -0.621582946890717
7.76885189836467 -0.621582946890717
7.81091390106291 -0.621582946890717
7.85297590376115 -0.621582946890717
7.89503790645939 -0.621582946890717
7.93709990915763 -0.621582946890717
7.97916191185587 -0.621582946890717
8.0212239145541 -0.621582946890717
8.06328591725234 -0.621582946890717
8.10534791995058 -0.621582946890717
8.14740992264882 -0.621582946890717
8.18947192534706 -0.621582946890717
8.2315339280453 -0.621582946890717
8.27359593074354 -0.621582946890717
8.31565793344178 -0.621582946890717
8.35771993614001 -0.621582946890717
8.39978193883825 -0.621582946890717
8.44184394153649 -0.621582946890717
8.48390594423473 -0.621582946890717
8.52596794693297 -0.621582946890717
8.56802994963121 -0.621582946890717
8.61009195232945 -0.621582946890717
8.65215395502768 -0.621582946890717
8.69421595772592 -0.621582946890717
8.73627796042416 -0.621582946890717
8.7783399631224 -0.621582946890717
8.82040196582064 -0.621582946890717
8.86246396851888 -0.621582946890717
8.90452597121712 -0.621582946890717
8.94658797391535 -0.621582946890717
8.98864997661359 -0.621582946890717
9.03071197931183 -0.621582946890717
9.07277398201007 -0.621582946890717
9.11483598470831 -0.621582946890717
9.15689798740655 -0.621582946890717
9.19895999010479 -0.621582946890717
9.24102199280303 -0.621582946890717
9.28308399550126 -0.621582946890717
9.3251459981995 -0.621582946890717
9.36720800089774 -0.621582946890717
9.40927000359598 -0.621582946890717
9.45133200629422 -0.621582946890717
9.49339400899246 -0.621582946890717
9.5354560116907 -0.621582946890717
9.57751801438893 -0.621582946890717
9.61958001708717 -0.621582946890717
9.66164201978541 -0.621582946890717
9.70370402248365 -0.621582946890717
9.74576602518189 -0.621582946890717
9.78782802788013 -0.621582946890717
9.82989003057837 -0.621582946890717
9.8719520332766 -0.621582946890717
9.91401403597484 -0.621582946890717
9.95607603867308 -0.621582946890717
9.99813804137132 -0.621582946890717
10.0402000440696 -0.621582946890717
10.0822620467678 -0.621582946890717
10.124324049466 -0.621582946890717
10.1663860521643 -0.621582946890717
10.2084480548625 -0.621582946890717
10.2505100575608 -0.621582946890717
10.292572060259 -0.621582946890717
10.3346340629572 -0.621582946890717
10.3766960656555 -0.621582946890717
10.4187580683537 -0.621582946890717
10.4608200710519 -0.621582946890717
10.5028820737502 -0.621582946890717
10.5449440764484 -0.621582946890717
10.5870060791467 -0.621582946890717
10.6290680818449 -0.621582946890717
10.6711300845431 -0.621582946890717
10.7131920872414 -0.621582946890717
10.7552540899396 -0.621582946890717
10.7973160926379 -0.621582946890717
10.8393780953361 -0.621582946890717
10.8814400980343 -0.621582946890717
10.9235021007326 -0.621582946890717
10.9655641034308 -0.621582946890717
11.007626106129 -0.621582946890717
11.0496881088273 -0.621582946890717
11.0917501115255 -0.621582946890717
11.1338121142238 -0.621582946890717
11.175874116922 -0.621582946890717
11.2179361196202 -0.621582946890717
11.2599981223185 -0.621582946890717
11.3020601250167 -0.621582946890717
11.344122127715 -0.621582946890717
11.3861841304132 -0.621582946890717
11.4282461331114 -0.621582946890717
11.4703081358097 -0.621582946890717
11.5123701385079 -0.621582946890717
11.5544321412061 -0.621582946890717
11.5964941439044 -0.621582946890717
11.6385561466026 -0.621582946890717
11.6806181493009 -0.621582946890717
11.7226801519991 -0.621582946890717
11.7647421546973 -0.621582946890717
11.8068041573956 -0.621582946890717
11.8488661600938 -0.621582946890717
11.8909281627921 -0.621582946890717
11.9329901654903 -0.621582946890717
11.9750521681885 -0.621582946890717
12.0171141708868 -0.621582946890717
12.059176173585 -0.621582946890717
12.1012381762833 -0.621582946890717
12.1433001789815 -0.621582946890717
12.1853621816797 -0.621582946890717
12.227424184378 -0.621582946890717
12.2694861870762 -0.621582946890717
12.3115481897744 -0.621582946890717
12.3536101924727 -0.621582946890717
12.3956721951709 -0.621582946890717
12.4377341978692 -0.621582946890717
12.4797962005674 -0.621582946890717
12.5218582032656 -0.621582946890717
12.5639202059639 -0.621582946890717
12.6059822086621 -0.621582946890717
12.6480442113604 -0.621582946890717
12.6901062140586 -0.621582946890717
12.7321682167568 -0.621582946890717
12.7742302194551 -0.621582946890717
12.8162922221533 -0.621582946890717
12.8583542248515 -0.621582946890717
12.9004162275498 -0.621582946890717
12.942478230248 -0.621582946890717
12.9845402329463 -0.621582946890717
13.0266022356445 -0.621582946890717
13.0686642383427 -0.621582946890717
13.110726241041 -0.621582946890717
13.1527882437392 -0.621582946890717
13.1948502464375 -0.621582946890717
13.2369122491357 -0.621582946890717
13.2789742518339 -0.621582946890717
13.3210362545322 -0.621582946890717
13.3630982572304 -0.621582946890717
13.4051602599286 -0.621582946890717
13.4472222626269 -0.621582946890717
13.4892842653251 -0.621582946890717
13.5313462680234 -0.621582946890717
13.5734082707216 -0.621582946890717
13.6154702734198 -0.621582946890717
13.6575322761181 -0.621582946890717
13.6995942788163 -0.621582946890717
13.7416562815146 -0.621582946890717
13.7837182842128 -0.621582946890717
13.825780286911 -0.621582946890717
13.8678422896093 -0.621582946890717
13.9099042923075 -0.621582946890717
13.9519662950058 -0.621582946890717
13.994028297704 -0.621582946890717
14.0360903004022 -0.621582946890717
14.0781523031005 -0.621582946890717
14.1202143057987 -0.621582946890717
14.1622763084969 -0.621582946890717
14.2043383111952 -0.621582946890717
14.2464003138934 -0.621582946890717
14.2884623165917 -0.621582946890717
14.3305243192899 -0.621582946890717
14.3725863219881 -0.621582946890717
14.4146483246864 -0.621582946890717
14.4567103273846 -0.621582946890717
14.4987723300829 -0.621582946890717
14.5408343327811 -0.621582946890717
14.5828963354793 -0.621582946890717
14.6249583381776 -0.621582946890717
14.6670203408758 -0.621582946890717
14.709082343574 -0.621582946890717
14.7511443462723 -0.621582946890717
14.7932063489705 -0.621582946890717
14.8352683516688 -0.621582946890717
14.877330354367 -0.621582946890717
14.9193923570652 -0.621582946890717
14.9614543597635 -0.621582946890717
15.0035163624617 -0.621582946890717
15.04557836516 -0.621582946890717
15.0876403678582 -0.621582946890717
15.1297023705564 -0.621582946890717
15.1717643732547 -0.621582946890717
15.2138263759529 -0.621582946890717
15.2558883786511 -0.621582946890717
15.2979503813494 -0.621582946890717
15.3400123840476 -0.621582946890717
15.3820743867459 -0.621582946890717
15.4241363894441 -0.621582946890717
15.4661983921423 -0.621582946890717
15.5082603948406 -0.621582946890717
15.5503223975388 -0.621582946890717
15.5923844002371 -0.621582946890717
15.6344464029353 -0.621582946890717
15.6765084056335 -0.621582946890717
15.7185704083318 -0.621582946890717
15.76063241103 -0.621582946890717
15.8026944137283 -0.621582946890717
15.8447564164265 -0.621582946890717
15.8868184191247 -0.621582946890717
15.928880421823 -0.621582946890717
15.9709424245212 -0.621582946890717
16.0130044272194 -0.621582946890717
16.0550664299177 -0.621582946890717
16.0971284326159 -0.621582946890717
16.1391904353142 -0.621582946890717
16.1812524380124 -0.621582946890717
16.2233144407106 -0.621582946890717
16.2653764434089 -0.621582946890717
16.3074384461071 -0.621582946890717
16.3495004488054 -0.621582946890717
16.3915624515036 -0.621582946890717
16.4336244542018 -0.621582946890717
16.4756864569001 -0.621582946890717
16.5177484595983 -0.621582946890717
16.5598104622965 -0.621582946890717
16.6018724649948 -0.621582946890717
16.643934467693 -0.621582946890717
16.6859964703913 -0.621582946890717
16.7280584730895 -0.621582946890717
16.7701204757877 -0.621582946890717
16.812182478486 -0.621582946890717
16.8542444811842 -0.621582946890717
16.8963064838825 -0.621582946890717
16.9383684865807 -0.621582946890717
16.9804304892789 -0.621582946890717
17.0224924919772 -0.621582946890717
17.0645544946754 -0.621582946890717
17.1066164973736 -0.621582946890717
17.1486785000719 -0.621582946890717
17.1907405027701 -0.621582946890717
17.2328025054684 -0.621582946890717
17.2748645081666 -0.621582946890717
17.3169265108648 -0.621582946890717
17.3589885135631 -0.621582946890717
17.4010505162613 -0.621582946890717
17.4431125189596 -0.621582946890717
17.4851745216578 -0.621582946890717
17.527236524356 -0.621582946890717
17.5692985270543 -0.621582946890717
17.6113605297525 -0.621582946890717
17.6534225324508 -0.621582946890717
17.695484535149 -0.621582946890717
17.7375465378472 -0.621582946890717
17.7796085405455 -0.621582946890717
17.8216705432437 -0.621582946890717
17.8637325459419 -0.621582946890717
17.9057945486402 -0.621582946890717
17.9478565513384 -0.621582946890717
17.9899185540367 -0.621582946890717
18.0319805567349 -0.621582946890717
18.0740425594331 -0.621582946890717
18.1161045621314 -0.621582946890717
18.1581665648296 -0.621582946890717
18.2002285675279 -0.621582946890717
18.2422905702261 -0.621582946890717
18.2843525729243 -0.621582946890717
18.3264145756226 -0.621582946890717
18.3684765783208 -0.621582946890717
18.410538581019 -0.621582946890717
18.4526005837173 -0.621582946890717
18.4946625864155 -0.621582946890717
18.5367245891138 -0.621582946890717
18.578786591812 -0.621582946890717
18.6208485945102 -0.621582946890717
18.6629105972085 -0.621582946890717
18.7049725999067 -0.621582946890717
18.747034602605 -0.621582946890717
18.7890966053032 -0.621582946890717
18.8311586080014 -0.621582946890717
18.8732206106997 -0.621582946890717
18.9152826133979 -0.621582946890717
18.9573446160961 -0.621582946890717
18.9994066187944 -0.621582946890717
19.0414686214926 -0.621582946890717
19.0835306241909 -0.621582946890717
19.1255926268891 -0.621582946890717
19.1676546295873 -0.621582946890717
19.2097166322856 -0.621582946890717
19.2517786349838 -0.621582946890717
19.2938406376821 -0.621582946890717
19.3359026403803 -0.621582946890717
19.3779646430785 -0.621582946890717
19.4200266457768 -0.621582946890717
19.462088648475 -0.621582946890717
19.5041506511732 -0.621582946890717
19.5462126538715 -0.621582946890717
19.5882746565697 -0.621582946890717
19.630336659268 -0.621582946890717
19.6723986619662 -0.621582946890717
19.7144606646644 -0.621582946890717
19.7565226673627 -0.621582946890717
19.7985846700609 -0.621582946890717
19.8406466727592 -0.621582946890717
19.8827086754574 -0.621582946890717
19.9247706781556 -0.621582946890717
19.9668326808539 -0.621582946890717
20.0088946835521 -0.621582946890717
20.0509566862504 -0.621582946890717
20.0930186889486 -0.621582946890717
20.1350806916468 -0.621582946890717
20.1771426943451 -0.621582946890717
20.2192046970433 -0.621582946890717
20.2612666997415 -0.621582946890717
20.3033287024398 -0.621582946890717
20.345390705138 -0.621582946890717
20.3874527078363 -0.621582946890717
20.4295147105345 -0.621582946890717
20.4715767132327 -0.621582946890717
20.513638715931 -0.621582946890717
20.5557007186292 -0.621582946890717
20.5977627213275 -0.621582946890717
20.6398247240257 -0.621582946890717
20.6818867267239 -0.621582946890717
20.7239487294222 -0.621582946890717
20.7660107321204 -0.621582946890717
20.8080727348186 -0.621582946890717
20.8501347375169 -0.621582946890717
20.8921967402151 -0.621582946890717
20.9342587429134 -0.621582946890717
20.9763207456116 -0.621582946890717
21.0183827483098 -0.621582946890717
};
\addplot [semithick, color0]
table {%
0.00407051792095174 -3.51185617380076
0.00814103584190349 -3.3057303881162
0.0122115537628552 -2.73600164704152
0.016282071683807 -2.18557229191666
0.0284936254466622 -0.813660880046191
0.0691988046561796 -0.599499535575908
0.109903983865697 -0.589431975906709
0.150609163075215 -0.588221572874266
0.191314342284732 -0.588038044327531
0.232019521494249 -0.588007018211119
0.272724700703767 -0.588001395234708
0.313429879913284 -0.588000318618424
0.354135059122802 -0.588000102341695
0.394840238332319 -0.588000056973619
0.435545417541837 -0.58800004707897
0.476250596751354 -0.5880000448449
0.516955775960871 -0.588000044324874
0.557660955170389 -0.588000044200571
0.598366134379906 -0.588000044170169
0.639071313589424 -0.588000044162584
0.679776492798941 -0.58800004416066
0.720481672008459 -0.588000044160165
0.761186851217976 -0.588000044160035
0.801892030427493 -0.588000044160002
0.842597209637011 -0.588000044159992
0.883302388846528 -0.58800004415999
0.924007568056046 -0.588000044159989
0.964712747265563 -0.588000044159989
1.00541792647508 -0.588000044159989
1.0461231056846 -0.588000044159989
1.08682828489412 -0.588000044159989
1.12753346410363 -0.588000044159989
1.16823864331315 -0.588000044159989
1.20894382252267 -0.588000044159989
1.24964900173219 -0.588000044159989
1.2903541809417 -0.588000044159989
1.33105936015122 -0.588000044159989
1.37176453936074 -0.588000044159989
1.41246971857026 -0.588000044159989
1.45317489777977 -0.588000044159989
1.49388007698929 -0.588000044159989
1.53458525619881 -0.588000044159989
1.57529043540832 -0.588000044159989
1.61599561461784 -0.588000044159989
1.65670079382736 -0.588000044159989
1.69740597303688 -0.588000044159989
1.73811115224639 -0.588000044159989
1.77881633145591 -0.588000044159989
1.81952151066543 -0.588000044159989
1.86022668987495 -0.588000044159989
1.90093186908446 -0.588000044159989
1.94163704829398 -0.588000044159989
1.9823422275035 -0.588000044159989
2.02304740671302 -0.588000044159989
2.06375258592253 -0.588000044159989
2.10445776513205 -0.588000044159989
2.14516294434157 -0.588000044159989
2.18586812355109 -0.588000044159989
2.2265733027606 -0.588000044159989
2.26727848197012 -0.588000044159989
2.30798366117964 -0.588000044159989
2.34868884038916 -0.588000044159989
2.38939401959867 -0.588000044159989
2.43009919880819 -0.588000044159989
2.47080437801771 -0.588000044159989
2.51150955722723 -0.588000044159989
2.55221473643674 -0.588000044159989
2.59291991564626 -0.588000044159989
2.63362509485578 -0.588000044159989
2.6743302740653 -0.588000044159989
2.71503545327481 -0.588000044159989
2.75574063248433 -0.588000044159989
2.79644581169385 -0.588000044159989
2.83715099090337 -0.588000044159989
2.87785617011288 -0.588000044159989
2.9185613493224 -0.588000044159989
2.95926652853192 -0.588000044159989
2.99997170774144 -0.588000044159989
3.04067688695095 -0.588000044159989
3.08138206616047 -0.588000044159989
3.12208724536999 -0.588000044159989
3.1627924245795 -0.588000044159989
3.20349760378902 -0.588000044159989
3.24420278299854 -0.588000044159989
3.28490796220806 -0.588000044159989
3.32561314141757 -0.588000044159989
3.36631832062709 -0.588000044159989
3.40702349983661 -0.588000044159989
3.44772867904613 -0.588000044159989
3.48843385825564 -0.588000044159989
3.52913903746516 -0.588000044159989
3.56984421667468 -0.588000044159989
3.6105493958842 -0.588000044159989
3.65125457509371 -0.588000044159989
3.69195975430323 -0.588000044159989
3.73266493351275 -0.588000044159989
3.77337011272227 -0.588000044159989
3.81407529193178 -0.588000044159989
3.8547804711413 -0.588000044159989
3.89548565035082 -0.588000044159989
3.93619082956034 -0.588000044159989
3.97689600876985 -0.588000044159989
4.01760118797937 -0.588000044159989
4.05830636718889 -0.588000044159989
4.09901154639841 -0.588000044159989
4.13971672560792 -0.588000044159989
4.18042190481744 -0.588000044159989
4.22112708402696 -0.588000044159989
4.26183226323648 -0.588000044159989
4.30253744244599 -0.588000044159989
4.34324262165551 -0.588000044159989
4.38394780086503 -0.588000044159989
4.42465298007455 -0.588000044159989
4.46535815928406 -0.588000044159989
4.50606333849358 -0.588000044159989
4.5467685177031 -0.588000044159989
4.58747369691261 -0.588000044159989
4.62817887612213 -0.588000044159989
4.66888405533165 -0.588000044159989
4.70958923454117 -0.588000044159989
4.75029441375068 -0.588000044159989
4.7909995929602 -0.588000044159989
4.83170477216972 -0.588000044159989
4.87240995137924 -0.588000044159989
4.91311513058875 -0.588000044159989
4.95382030979827 -0.588000044159989
4.99452548900779 -0.588000044159989
5.03523066821731 -0.588000044159989
5.07593584742682 -0.588000044159989
5.11664102663634 -0.588000044159989
5.15734620584586 -0.588000044159989
5.19805138505538 -0.588000044159989
5.23875656426489 -0.588000044159989
5.27946174347441 -0.588000044159989
5.32016692268393 -0.588000044159989
5.36087210189345 -0.588000044159989
5.40157728110296 -0.588000044159989
5.44228246031248 -0.588000044159989
5.482987639522 -0.588000044159989
5.52369281873152 -0.588000044159989
5.56439799794103 -0.588000044159989
5.60510317715055 -0.588000044159989
5.64580835636007 -0.588000044159989
5.68651353556959 -0.588000044159989
5.7272187147791 -0.588000044159989
5.76792389398862 -0.588000044159989
5.80862907319814 -0.588000044159989
5.84933425240766 -0.588000044159989
5.89003943161717 -0.588000044159989
5.93074461082669 -0.588000044159989
5.97144979003621 -0.588000044159989
6.01215496924573 -0.588000044159989
6.05286014845524 -0.588000044159989
6.09356532766476 -0.588000044159989
6.13427050687428 -0.588000044159989
6.17497568608379 -0.588000044159989
6.21568086529331 -0.588000044159989
6.25638604450283 -0.588000044159989
6.29709122371235 -0.588000044159989
6.33779640292186 -0.588000044159989
6.37850158213138 -0.588000044159989
6.4192067613409 -0.588000044159989
6.45991194055042 -0.588000044159989
6.50061711975993 -0.588000044159989
6.54132229896945 -0.588000044159989
6.58202747817897 -0.588000044159989
6.62273265738849 -0.588000044159989
6.663437836598 -0.588000044159989
6.70414301580752 -0.588000044159989
6.74484819501704 -0.588000044159989
6.78555337422656 -0.588000044159989
6.82625855343607 -0.588000044159989
6.86696373264559 -0.588000044159989
6.90766891185511 -0.588000044159989
6.94837409106463 -0.588000044159989
6.98907927027414 -0.588000044159989
7.02978444948366 -0.588000044159989
7.07048962869318 -0.588000044159989
7.1111948079027 -0.588000044159989
7.15189998711221 -0.588000044159989
7.19260516632173 -0.588000044159989
7.23331034553125 -0.588000044159989
7.27401552474077 -0.588000044159989
7.31472070395028 -0.588000044159989
7.3554258831598 -0.588000044159989
7.39613106236932 -0.588000044159989
7.43683624157884 -0.588000044159989
7.47754142078835 -0.588000044159989
7.51824659999787 -0.588000044159989
7.55895177920739 -0.588000044159989
7.59965695841691 -0.588000044159989
7.64036213762642 -0.588000044159989
7.68106731683594 -0.588000044159989
7.72177249604546 -0.588000044159989
7.76247767525498 -0.588000044159989
7.80318285446449 -0.588000044159989
7.84388803367401 -0.588000044159989
7.88459321288353 -0.588000044159989
7.92529839209304 -0.588000044159989
7.96600357130256 -0.588000044159989
8.00670875051208 -0.588000044159989
8.0474139297216 -0.588000044159989
8.08811910893112 -0.588000044159989
8.12882428814063 -0.588000044159989
8.16952946735015 -0.588000044159989
8.21023464655967 -0.588000044159989
8.25093982576919 -0.588000044159989
8.2916450049787 -0.588000044159989
8.33235018418822 -0.588000044159989
8.37305536339774 -0.588000044159989
8.41376054260726 -0.588000044159989
8.45446572181677 -0.588000044159989
8.49517090102629 -0.588000044159989
8.53587608023581 -0.588000044159989
8.57658125944532 -0.588000044159989
8.61728643865484 -0.588000044159989
8.65799161786436 -0.588000044159989
8.69869679707388 -0.588000044159989
8.73940197628339 -0.588000044159989
8.78010715549291 -0.588000044159989
8.82081233470243 -0.588000044159989
8.86151751391195 -0.588000044159989
8.90222269312146 -0.588000044159989
8.94292787233098 -0.588000044159989
8.9836330515405 -0.588000044159989
9.02433823075002 -0.588000044159989
9.06504340995953 -0.588000044159989
9.10574858916905 -0.588000044159989
9.14645376837857 -0.588000044159989
9.18715894758809 -0.588000044159989
9.2278641267976 -0.588000044159989
9.26856930600712 -0.588000044159989
9.30927448521664 -0.588000044159989
9.34997966442616 -0.588000044159989
9.39068484363567 -0.588000044159989
9.43139002284519 -0.588000044159989
9.47209520205471 -0.588000044159989
9.51280038126423 -0.588000044159989
9.55350556047374 -0.588000044159989
9.59421073968326 -0.588000044159989
9.63491591889278 -0.588000044159989
9.6756210981023 -0.588000044159989
9.71632627731181 -0.588000044159989
9.75703145652133 -0.588000044159989
9.79773663573085 -0.588000044159989
9.83844181494037 -0.588000044159989
9.87914699414988 -0.588000044159989
9.9198521733594 -0.588000044159989
9.96055735256892 -0.588000044159989
10.0012625317784 -0.588000044159989
10.041967710988 -0.588000044159989
10.0826728901975 -0.588000044159989
10.123378069407 -0.588000044159989
10.1640832486165 -0.588000044159989
10.204788427826 -0.588000044159989
10.2454936070355 -0.588000044159989
10.2861987862451 -0.588000044159989
10.3269039654546 -0.588000044159989
10.3676091446641 -0.588000044159989
10.4083143238736 -0.588000044159989
10.4490195030831 -0.588000044159989
10.4897246822926 -0.588000044159989
10.5304298615022 -0.588000044159989
10.5711350407117 -0.588000044159989
10.6118402199212 -0.588000044159989
10.6525453991307 -0.588000044159989
10.6932505783402 -0.588000044159989
10.7339557575497 -0.588000044159989
10.7746609367593 -0.588000044159989
10.8153661159688 -0.588000044159989
10.8560712951783 -0.588000044159989
10.8967764743878 -0.588000044159989
10.9374816535973 -0.588000044159989
10.9781868328069 -0.588000044159989
11.0188920120164 -0.588000044159989
11.0595971912259 -0.588000044159989
11.1003023704354 -0.588000044159989
11.1410075496449 -0.588000044159989
11.1817127288544 -0.588000044159989
11.222417908064 -0.588000044159989
11.2631230872735 -0.588000044159989
11.303828266483 -0.588000044159989
11.3445334456925 -0.588000044159989
11.385238624902 -0.588000044159989
11.4259438041115 -0.588000044159989
11.4666489833211 -0.588000044159989
11.5073541625306 -0.588000044159989
11.5480593417401 -0.588000044159989
11.5887645209496 -0.588000044159989
11.6294697001591 -0.588000044159989
11.6701748793687 -0.588000044159989
11.7108800585782 -0.588000044159989
11.7515852377877 -0.588000044159989
11.7922904169972 -0.588000044159989
11.8329955962067 -0.588000044159989
11.8737007754162 -0.588000044159989
11.9144059546258 -0.588000044159989
11.9551111338353 -0.588000044159989
11.9958163130448 -0.588000044159989
12.0365214922543 -0.588000044159989
12.0772266714638 -0.588000044159989
12.1179318506733 -0.588000044159989
12.1586370298829 -0.588000044159989
12.1993422090924 -0.588000044159989
12.2400473883019 -0.588000044159989
12.2807525675114 -0.588000044159989
12.3214577467209 -0.588000044159989
12.3621629259304 -0.588000044159989
12.40286810514 -0.588000044159989
12.4435732843495 -0.588000044159989
12.484278463559 -0.588000044159989
12.5249836427685 -0.588000044159989
12.565688821978 -0.588000044159989
12.6063940011875 -0.588000044159989
12.6470991803971 -0.588000044159989
12.6878043596066 -0.588000044159989
12.7285095388161 -0.588000044159989
12.7692147180256 -0.588000044159989
12.8099198972351 -0.588000044159989
12.8506250764447 -0.588000044159989
12.8913302556542 -0.588000044159989
12.9320354348637 -0.588000044159989
12.9727406140732 -0.588000044159989
13.0134457932827 -0.588000044159989
13.0541509724922 -0.588000044159989
13.0948561517018 -0.588000044159989
13.1355613309113 -0.588000044159989
13.1762665101208 -0.588000044159989
13.2169716893303 -0.588000044159989
13.2576768685398 -0.588000044159989
13.2983820477493 -0.588000044159989
13.3390872269589 -0.588000044159989
13.3797924061684 -0.588000044159989
13.4204975853779 -0.588000044159989
13.4612027645874 -0.588000044159989
13.5019079437969 -0.588000044159989
13.5426131230065 -0.588000044159989
13.583318302216 -0.588000044159989
13.6240234814255 -0.588000044159989
13.664728660635 -0.588000044159989
13.7054338398445 -0.588000044159989
13.746139019054 -0.588000044159989
13.7868441982636 -0.588000044159989
13.8275493774731 -0.588000044159989
13.8682545566826 -0.588000044159989
13.9089597358921 -0.588000044159989
13.9496649151016 -0.588000044159989
13.9903700943111 -0.588000044159989
14.0310752735207 -0.588000044159989
14.0717804527302 -0.588000044159989
14.1124856319397 -0.588000044159989
14.1531908111492 -0.588000044159989
14.1938959903587 -0.588000044159989
14.2346011695682 -0.588000044159989
14.2753063487778 -0.588000044159989
14.3160115279873 -0.588000044159989
14.3567167071968 -0.588000044159989
14.3974218864063 -0.588000044159989
14.4381270656158 -0.588000044159989
14.4788322448254 -0.588000044159989
14.5195374240349 -0.588000044159989
14.5602426032444 -0.588000044159989
14.6009477824539 -0.588000044159989
14.6416529616634 -0.588000044159989
14.6823581408729 -0.588000044159989
14.7230633200825 -0.588000044159989
14.763768499292 -0.588000044159989
14.8044736785015 -0.588000044159989
14.845178857711 -0.588000044159989
14.8858840369205 -0.588000044159989
14.92658921613 -0.588000044159989
14.9672943953396 -0.588000044159989
15.0079995745491 -0.588000044159989
15.0487047537586 -0.588000044159989
15.0894099329681 -0.588000044159989
15.1301151121776 -0.588000044159989
15.1708202913871 -0.588000044159989
15.2115254705967 -0.588000044159989
15.2522306498062 -0.588000044159989
15.2929358290157 -0.588000044159989
15.3336410082252 -0.588000044159989
15.3743461874347 -0.588000044159989
15.4150513666443 -0.588000044159989
15.4557565458538 -0.588000044159989
15.4964617250633 -0.588000044159989
15.5371669042728 -0.588000044159989
15.5778720834823 -0.588000044159989
15.6185772626918 -0.588000044159989
15.6592824419014 -0.588000044159989
15.6999876211109 -0.588000044159989
15.7406928003204 -0.588000044159989
15.7813979795299 -0.588000044159989
15.8221031587394 -0.588000044159989
15.8628083379489 -0.588000044159989
15.9035135171585 -0.588000044159989
15.944218696368 -0.588000044159989
15.9849238755775 -0.588000044159989
16.025629054787 -0.588000044159989
16.0663342339965 -0.588000044159989
16.107039413206 -0.588000044159989
16.1477445924156 -0.588000044159989
16.1884497716251 -0.588000044159989
16.2291549508346 -0.588000044159989
16.2698601300441 -0.588000044159989
16.3105653092536 -0.588000044159989
16.3512704884632 -0.588000044159989
16.3919756676727 -0.588000044159989
16.4326808468822 -0.588000044159989
16.4733860260917 -0.588000044159989
16.5140912053012 -0.588000044159989
16.5547963845107 -0.588000044159989
16.5955015637203 -0.588000044159989
16.6362067429298 -0.588000044159989
16.6769119221393 -0.588000044159989
16.7176171013488 -0.588000044159989
16.7583222805583 -0.588000044159989
16.7990274597678 -0.588000044159989
16.8397326389774 -0.588000044159989
16.8804378181869 -0.588000044159989
16.9211429973964 -0.588000044159989
16.9618481766059 -0.588000044159989
17.0025533558154 -0.588000044159989
17.043258535025 -0.588000044159989
17.0839637142345 -0.588000044159989
17.124668893444 -0.588000044159989
17.1653740726535 -0.588000044159989
17.206079251863 -0.588000044159989
17.2467844310725 -0.588000044159989
17.2874896102821 -0.588000044159989
17.3281947894916 -0.588000044159989
17.3688999687011 -0.588000044159989
17.4096051479106 -0.588000044159989
17.4503103271201 -0.588000044159989
17.4910155063296 -0.588000044159989
17.5317206855392 -0.588000044159989
17.5724258647487 -0.588000044159989
17.6131310439582 -0.588000044159989
17.6538362231677 -0.588000044159989
17.6945414023772 -0.588000044159989
17.7352465815867 -0.588000044159989
17.7759517607963 -0.588000044159989
17.8166569400058 -0.588000044159989
17.8573621192153 -0.588000044159989
17.8980672984248 -0.588000044159989
17.9387724776343 -0.588000044159989
17.9794776568439 -0.588000044159989
18.0201828360534 -0.588000044159989
18.0608880152629 -0.588000044159989
18.1015931944724 -0.588000044159989
18.1422983736819 -0.588000044159989
18.1830035528914 -0.588000044159989
18.223708732101 -0.588000044159989
18.2644139113105 -0.588000044159989
18.30511909052 -0.588000044159989
18.3458242697295 -0.588000044159989
18.386529448939 -0.588000044159989
18.4272346281485 -0.588000044159989
18.4679398073581 -0.588000044159989
18.5086449865676 -0.588000044159989
18.5493501657771 -0.588000044159989
18.5900553449866 -0.588000044159989
18.6307605241961 -0.588000044159989
18.6714657034056 -0.588000044159989
18.7121708826152 -0.588000044159989
18.7528760618247 -0.588000044159989
18.7935812410342 -0.588000044159989
18.8342864202437 -0.588000044159989
18.8749915994532 -0.588000044159989
18.9156967786628 -0.588000044159989
18.9564019578723 -0.588000044159989
18.9971071370818 -0.588000044159989
19.0378123162913 -0.588000044159989
19.0785174955008 -0.588000044159989
19.1192226747103 -0.588000044159989
19.1599278539199 -0.588000044159989
19.2006330331294 -0.588000044159989
19.2413382123389 -0.588000044159989
19.2820433915484 -0.588000044159989
19.3227485707579 -0.588000044159989
19.3634537499674 -0.588000044159989
19.404158929177 -0.588000044159989
19.4448641083865 -0.588000044159989
19.485569287596 -0.588000044159989
19.5262744668055 -0.588000044159989
19.566979646015 -0.588000044159989
19.6076848252245 -0.588000044159989
19.6483900044341 -0.588000044159989
19.6890951836436 -0.588000044159989
19.7298003628531 -0.588000044159989
19.7705055420626 -0.588000044159989
19.8112107212721 -0.588000044159989
19.8519159004817 -0.588000044159989
19.8926210796912 -0.588000044159989
19.9333262589007 -0.588000044159989
19.9740314381102 -0.588000044159989
20.0147366173197 -0.588000044159989
20.0554417965292 -0.588000044159989
20.0961469757388 -0.588000044159989
20.1368521549483 -0.588000044159989
20.1775573341578 -0.588000044159989
20.2182625133673 -0.588000044159989
20.2589676925768 -0.588000044159989
20.2996728717863 -0.588000044159989
20.3403780509959 -0.588000044159989
};
\addplot [semithick, color1]
table {%
0.00324123433695528 -3.508379367034
0.00648246867391056 -2.85736353438084
0.00972370301086584 -2.28839735534857
0.0129649373478211 -2.07160084014548
0.022688640358687 -1.61267334253403
0.0551009837282398 -0.955993312112139
0.0875133270977926 -0.744857848727811
0.119925670467345 -0.665802351166545
0.152338013836898 -0.641367083716809
0.184750357206451 -0.631360019807355
0.217162700576004 -0.628101674551163
0.249575043945557 -0.627110350874041
0.28198738731511 -0.626658338300953
0.314399730684662 -0.626656959874546
0.346812074054215 -0.626632599486048
0.379224417423768 -0.626633993015711
0.411636760793321 -0.62699489596599
0.444049104162874 -0.627279132174482
0.476461447532426 -0.626586312144909
0.508873790901979 -0.6265942789504
0.541286134271532 -0.627117020818753
0.573698477641085 -0.626864764318167
0.606110821010638 -0.626847241669619
0.638523164380191 -0.626795517448281
0.670935507749743 -0.626906679202209
0.703347851119296 -0.626723865565784
0.735760194488849 -0.626862817114201
0.768172537858402 -0.626953765926991
0.800584881227955 -0.62744595857349
0.832997224597507 -0.627865064296948
0.86540956796706 -0.628397538758104
0.897821911336613 -0.629810358110232
0.930234254706166 -0.630553928037014
0.962646598075719 -0.627652431732302
0.995058941445272 -0.627348971703331
1.02747128481482 -0.626895694228335
1.05988362818438 -0.627515119741974
1.09229597155393 -0.626839181194851
1.12470831492348 -0.62691579150855
1.15712065829304 -0.626925544061012
1.18953300166259 -0.627120815640521
1.22194534503214 -0.627463397049235
1.25435768840169 -0.62883295567325
1.28677003177125 -0.628744019534806
1.3191823751408 -0.627839975966175
1.35159471851035 -0.627846625636605
1.38400706187991 -0.628903949179688
1.41641940524946 -0.627798687843182
1.44883174861901 -0.628965988386948
1.48124409198856 -0.628680198613915
1.51365643535812 -0.630734053795098
1.54606877872767 -0.628943915713157
1.57848112209722 -0.627391210851189
1.61089346546678 -0.627061966648337
1.64330580883633 -0.626995524148561
1.67571815220588 -0.627049343595302
1.70813049557543 -0.62749467014195
1.74054283894499 -0.627339569028828
1.77295518231454 -0.627745660170799
1.80536752568409 -0.631087833163582
1.83777986905364 -0.632853550645387
1.8701922124232 -0.627114894585297
1.90260455579275 -0.62767471793021
1.9350168991623 -0.62792754967484
1.96742924253186 -0.627830129645253
1.99984158590141 -0.626984891998593
2.03225392927096 -0.627238324252486
2.06466627264051 -0.630849430379091
2.09707861601007 -0.62846232433901
2.12949095937962 -0.628087330760978
2.16190330274917 -0.627912653771419
2.19431564611873 -0.627110399786242
2.22672798948828 -0.627002206002998
2.25914033285783 -0.632310183106525
2.29155267622738 -0.62816868414097
2.32396501959694 -0.628403859843754
2.35637736296649 -0.634649767511309
2.38878970633604 -0.628722500473533
2.4212020497056 -0.629217099298672
2.45361439307515 -0.628231433440687
2.4860267364447 -0.627394646566729
2.51843907981425 -0.629756926829299
2.55085142318381 -0.628077784887534
2.58326376655336 -0.627696182353151
2.61567610992291 -0.627119547550161
2.64808845329247 -0.626995794115716
2.68050079666202 -0.628496388910212
2.71291314003157 -0.630577676982584
2.74532548340112 -0.628504833775074
2.77773782677068 -0.628262878891974
2.81015017014023 -0.627585327333789
2.84256251350978 -0.627764837870122
2.87497485687933 -0.627521185796588
2.90738720024889 -0.627834759597245
2.93979954361844 -0.631406764783118
2.97221188698799 -0.629515337640978
3.00462423035755 -0.632477050893152
3.0370365737271 -0.629139496013325
3.06944891709665 -0.628450068750789
3.1018612604662 -0.627996143790697
3.13427360383576 -0.628103321835252
3.16668594720531 -0.628984329694621
3.19909829057486 -0.627998247372802
3.23151063394442 -0.62719442699048
3.26392297731397 -0.628845412032786
3.29633532068352 -0.627583154298288
3.32874766405307 -0.631290502324515
3.36116000742263 -0.629053670489413
3.39357235079218 -0.62885116764989
3.42598469416173 -0.628492357251319
3.45839703753129 -0.627733977879355
3.49080938090084 -0.627710700073318
3.52322172427039 -0.628403922559241
3.55563406763994 -0.628763820492958
3.5880464110095 -0.627838588986197
3.62045875437905 -0.629407917431476
3.6528710977486 -0.632303967859143
3.68528344111816 -0.629908564357517
3.71769578448771 -0.629282372811547
3.75010812785726 -0.628656206623681
3.78252047122681 -0.627534242737787
3.81493281459637 -0.627696976985244
3.84734515796592 -0.629597566991495
3.87975750133547 -0.629379371702091
3.91216984470503 -0.628076466007011
3.94458218807458 -0.629627442350698
3.97699453144413 -0.62749903624675
4.00940687481368 -0.627394757938669
4.04181921818324 -0.630317510876682
4.07423156155279 -0.628448613714809
4.10664390492234 -0.633501958054251
4.13905624829189 -0.628951841949975
4.17146859166145 -0.627690867704516
4.203880935031 -0.628848623817364
4.23629327840055 -0.630330964646013
4.26870562177011 -0.627816352384622
4.30111796513966 -0.627615422553295
4.33353030850921 -0.630047837310683
4.36594265187876 -0.628466620374896
4.39835499524832 -0.63166723928756
4.43076733861787 -0.628518940307021
4.46317968198742 -0.627583743825718
4.49559202535698 -0.628211558644807
4.52800436872653 -0.627341224098921
4.56041671209608 -0.627604581296582
4.59282905546563 -0.628082916706386
4.62524139883519 -0.630561049791399
4.65765374220474 -0.6317963801177
4.69006608557429 -0.628279389920807
4.72247842894385 -0.631451644637695
4.7548907723134 -0.628957708157101
4.78730311568295 -0.628276771567115
4.8197154590525 -0.629195516000642
4.85212780242206 -0.629039855807144
4.88454014579161 -0.627946550135243
4.91695248916116 -0.629251834223441
4.94936483253072 -0.627618956414742
4.98177717590027 -0.627618034202334
5.01418951926982 -0.627896960979586
5.04660186263937 -0.630088081650086
5.07901420600893 -0.629466359833505
5.11142654937848 -0.631142806338015
5.14383889274803 -0.628068564233118
5.17625123611758 -0.628036043112234
5.20866357948714 -0.630105811135435
5.24107592285669 -0.627773087609263
5.27348826622624 -0.631074550828564
5.3059006095958 -0.632408229602865
5.33831295296535 -0.629907514120342
5.3707252963349 -0.629555191093699
5.40313763970445 -0.627258675797428
5.43554998307401 -0.627227623055339
5.46796232644356 -0.628060575728904
5.50037466981311 -0.629649740972659
5.53278701318267 -0.627754117365192
5.56519935655222 -0.628193948916238
5.59761169992177 -0.632258994663686
5.63002404329132 -0.62957059115454
5.66243638666088 -0.628504930632421
5.69484873003043 -0.62910748881176
5.72726107339998 -0.631830153866597
5.75967341676954 -0.628542206441746
5.79208576013909 -0.627801794460579
5.82449810350864 -0.628402617313763
5.85691044687819 -0.627395594505232
5.88932279024775 -0.628757352692968
5.9217351336173 -0.627572672586438
5.95414747698685 -0.628771539454309
5.98655982035641 -0.631673902282433
6.01897216372596 -0.63207520787167
6.05138450709551 -0.628904899672728
6.08379685046506 -0.627674995354768
6.11620919383462 -0.628055439133603
6.14862153720417 -0.627747986886318
6.18103388057372 -0.628257600189875
6.21344622394327 -0.629510881709316
6.24585856731283 -0.628551164061945
6.27827091068238 -0.628388309950282
6.31068325405193 -0.629231690069479
6.34309559742149 -0.630825652454705
6.37550794079104 -0.630699357759395
6.40792028416059 -0.628489523019241
6.44033262753014 -0.629354768574252
6.4727449708997 -0.628907912918172
6.50515731426925 -0.628147730573884
6.5375696576388 -0.627303624443824
6.56998200100836 -0.627855949434464
6.60239434437791 -0.628980323160973
6.63480668774746 -0.629923303829285
6.66721903111701 -0.631481412069648
6.69963137448657 -0.629267012628852
6.73204371785612 -0.627608416374433
6.76445606122567 -0.631873478980693
6.79686840459523 -0.629013873217719
6.82928074796478 -0.628617999355427
6.86169309133433 -0.627406468482327
6.89410543470388 -0.629005999470581
6.92651777807344 -0.630072367451655
6.95893012144299 -0.629924873121723
6.99134246481254 -0.628684533041925
7.0237548081821 -0.627823978072693
7.05616715155165 -0.627630788796327
7.0885794949212 -0.628226247760925
7.12099183829075 -0.627654880609224
7.15340418166031 -0.628423781540313
7.18581652502986 -0.62909774946272
7.21822886839941 -0.628498013146981
7.25064121176896 -0.63303427298482
7.28305355513852 -0.632149663804755
7.31546589850807 -0.629360273678689
7.34787824187762 -0.628204137591202
7.38029058524718 -0.627607569680705
7.41270292861673 -0.62722623244355
7.44511527198628 -0.628113021382696
7.47752761535583 -0.628232513862751
7.50993995872539 -0.630018789464531
7.54235230209494 -0.629394463832914
7.57476464546449 -0.630078871782273
7.60717698883405 -0.629055556253574
7.6395893322036 -0.62821249640034
7.67200167557315 -0.629262758641052
7.70441401894271 -0.627477883662226
7.73682636231226 -0.629418195144482
7.76923870568181 -0.631195787253895
7.80165104905136 -0.629608887190873
7.83406339242092 -0.628255643306208
7.86647573579047 -0.627339838093663
7.89888807916002 -0.627884888255902
7.93130042252957 -0.629236038095418
7.96371276589913 -0.628393081322544
7.99612510926868 -0.632417788327033
8.02853745263823 -0.629912710606565
8.06094979600778 -0.62785595700386
8.09336213937734 -0.629059745867117
8.12577448274689 -0.627724027543457
8.15818682611644 -0.627992556466922
8.190599169486 -0.631545533187692
8.22301151285555 -0.630253772595844
8.2554238562251 -0.628015957363066
8.28783619959466 -0.632258312413516
8.32024854296421 -0.63200195597293
8.35266088633376 -0.628997129197491
8.38507322970331 -0.628168408864004
8.41748557307287 -0.627944726909123
8.44989791644242 -0.628128077531501
8.48231025981197 -0.627832496517287
8.51472260318153 -0.628088463184152
8.54713494655108 -0.627976213942776
8.57954728992063 -0.628098280672737
8.61195963329018 -0.631395955237864
8.64437197665974 -0.6320539135514
8.67678432002929 -0.628514148646834
8.70919666339884 -0.628593230430323
8.74160900676839 -0.627604696748972
8.77402135013795 -0.628471749904547
8.8064336935075 -0.631756184208642
8.83884603687705 -0.630350883351447
8.87125838024661 -0.629616938192998
8.90367072361616 -0.62762070024386
8.93608306698571 -0.627350800197549
8.96849541035527 -0.628060124899442
9.00090775372482 -0.627830382053399
9.03332009709437 -0.62736572163918
9.06573244046392 -0.630991444713398
9.09814478383348 -0.631603646231073
9.13055712720303 -0.629522205450566
9.16296947057258 -0.627933841348031
9.19538181394213 -0.629716994683865
9.22779415731169 -0.630253434812445
9.26020650068124 -0.629153384561304
9.29261884405079 -0.628635568401214
9.32503118742035 -0.629451516487659
9.3574435307899 -0.629171811611797
9.38985587415945 -0.628096357769329
9.422268217529 -0.626947856114466
9.45468056089856 -0.626676304453303
9.48709290426811 -0.628921882506149
9.51950524763766 -0.627905232836756
9.55191759100722 -0.629785565419341
9.58432993437677 -0.630558933287382
9.61674227774632 -0.628217900763866
9.64915462111587 -0.630142789943189
9.68156696448543 -0.629994284300844
9.71397930785498 -0.632298356891425
9.74639165122453 -0.629805711210737
9.77880399459409 -0.627981147103698
9.81121633796364 -0.627503587077372
9.84362868133319 -0.628084606060157
9.87604102470274 -0.62742006418512
9.9084533680723 -0.62880346128779
9.94086571144185 -0.628927941508096
9.9732780548114 -0.628683645052474
10.005690398181 -0.631953854645546
10.0381027415505 -0.62871940349329
10.0705150849201 -0.629772683405901
10.1029274282896 -0.629169809714244
10.1353397716592 -0.629915000026915
10.1677521150287 -0.628126004806135
10.2001644583983 -0.627769524754697
10.2325768017678 -0.629308714258613
10.2649891451374 -0.629973933091877
10.2974014885069 -0.628101200582527
10.3298138318765 -0.629058754290967
10.362226175246 -0.628873913712286
10.3946385186156 -0.629222447645586
10.4270508619851 -0.629985097005246
10.4594632053547 -0.628041602145858
10.4918755487242 -0.628168064540589
10.5242878920938 -0.627034723742611
10.5567002354634 -0.628723986676159
10.5891125788329 -0.628217595083606
10.6215249222025 -0.630239851613899
10.653937265572 -0.628428768772195
10.6863496089416 -0.631868810719415
10.7187619523111 -0.628284696348717
10.7511742956807 -0.631558364355208
10.7835866390502 -0.628307734494677
10.8159989824198 -0.628391816802199
10.8484113257893 -0.628317098191575
10.8808236691589 -0.627659607281047
10.9132360125284 -0.628030852634477
10.945648355898 -0.628479960751256
10.9780606992675 -0.629992837186464
11.0104730426371 -0.632118689844994
11.0428853860066 -0.629089290879535
11.0752977293762 -0.627954878051927
11.1077100727457 -0.627840115013571
11.1401224161153 -0.627994794396435
11.1725347594849 -0.628927084014469
11.2049471028544 -0.627873044551218
11.237359446224 -0.632739360876389
11.2697717895935 -0.628322207174842
11.3021841329631 -0.627916694672782
11.3345964763326 -0.630930081825301
11.3670088197022 -0.62917628459268
11.3994211630717 -0.631536772603026
11.4318335064413 -0.629151616856277
11.4642458498108 -0.632199203360372
11.4966581931804 -0.628668225940634
11.5290705365499 -0.627899062096162
11.5614828799195 -0.627793804776994
11.593895223289 -0.628456581705338
11.6263075666586 -0.627388804656349
11.6587199100281 -0.627417165410404
11.6911322533977 -0.628347445468115
11.7235445967673 -0.628317057817479
11.7559569401368 -0.633236386614646
11.7883692835064 -0.631730674866966
11.8207816268759 -0.628533965373529
11.8531939702455 -0.627264607877658
11.885606313615 -0.627844956495754
11.9180186569846 -0.630291120622064
11.9504310003541 -0.629851471139849
11.9828433437237 -0.628933116978821
12.0152556870932 -0.628577513873082
12.0476680304628 -0.630358821082164
12.0800803738323 -0.628811610058382
12.1124927172019 -0.629131407389461
12.1449050605714 -0.629774127280147
12.177317403941 -0.628295925562278
12.2097297473105 -0.629699175691435
12.2421420906801 -0.627718765855059
12.2745544340497 -0.6287369846993
12.3069667774192 -0.627995969660593
12.3393791207888 -0.627918643393915
12.3717914641583 -0.629843149634378
12.4042038075279 -0.628534873199518
12.4366161508974 -0.630138816483343
12.469028494267 -0.630529276719311
12.5014408376365 -0.628595396825672
12.5338531810061 -0.627908331460433
12.5662655243756 -0.627908025223182
12.5986778677452 -0.62786354408234
12.6310902111147 -0.627483603332704
12.6635025544843 -0.63224793814902
12.6959148978538 -0.628644424226052
12.7283272412234 -0.632114595879762
12.7607395845929 -0.627560800880988
12.7931519279625 -0.628810376191088
12.8255642713321 -0.628221789376046
12.8579766147016 -0.628018326290093
12.8903889580712 -0.62915566867119
12.9228013014407 -0.63056214067686
12.9552136448103 -0.629307855714755
12.9876259881798 -0.631460769492476
13.0200383315494 -0.629485201725717
13.0524506749189 -0.630386256382419
13.0848630182885 -0.627718041782137
13.117275361658 -0.627615009702915
13.1496877050276 -0.628072544372245
13.1821000483971 -0.628656559638205
13.2145123917667 -0.62811075350617
13.2469247351362 -0.631464367163866
13.2793370785058 -0.627671646943453
13.3117494218753 -0.62934787590095
13.3441617652449 -0.629490292069064
13.3765741086144 -0.627467574378598
13.408986451984 -0.628996874046774
13.4413987953536 -0.627847783790256
13.4738111387231 -0.628358802088999
13.5062234820927 -0.629023420955302
13.5386358254622 -0.630331861968983
13.5710481688318 -0.630241871839379
13.6034605122013 -0.627841215135285
13.6358728555709 -0.628312065024134
13.6682851989404 -0.629038188366282
13.70069754231 -0.627844723572718
13.7331098856795 -0.628017304845569
13.7655222290491 -0.634327734809842
13.7979345724186 -0.630225870724817
13.8303469157882 -0.629092867163901
13.8627592591577 -0.627586599608093
13.8951716025273 -0.627711132592591
13.9275839458968 -0.630599268940898
13.9599962892664 -0.630396794706953
13.992408632636 -0.628470680920446
14.0248209760055 -0.630189731917488
14.0572333193751 -0.628649542134838
14.0896456627446 -0.627504952374358
14.1220580061142 -0.63081897061591
14.1544703494837 -0.629016995896059
14.1868826928533 -0.629311962998966
14.2192950362228 -0.632239321167178
14.2517073795924 -0.628848724610215
14.2841197229619 -0.628358359059078
14.3165320663315 -0.629152060406011
14.348944409701 -0.627353789124427
14.3813567530706 -0.627568821271927
14.4137690964401 -0.627782423747407
14.4461814398097 -0.632681214900319
14.4785937831792 -0.630648338472361
14.5110061265488 -0.62904266534033
14.5434184699183 -0.629596992919198
14.5758308132879 -0.628221202264555
14.6082431566575 -0.628701108650344
14.640655500027 -0.633717927830739
14.6730678433966 -0.629535164774047
14.7054801867661 -0.627701879870695
14.7378925301357 -0.628271032632539
14.7703048735052 -0.628365405935908
14.8027172168748 -0.628184797058915
14.8351295602443 -0.628051255301992
14.8675419036139 -0.63141857656467
14.8999542469834 -0.62998114750755
14.932366590353 -0.628719741434786
14.9647789337225 -0.630105581567999
14.9971912770921 -0.628004038536701
15.0296036204616 -0.632196692483417
15.0620159638312 -0.629511883316654
15.0944283072007 -0.628478812808891
15.1268406505703 -0.627794124609011
15.1592529939399 -0.629404847372896
15.1916653373094 -0.629725453312458
15.224077680679 -0.628293257765308
15.2564900240485 -0.628085255971756
15.2889023674181 -0.627462498103179
15.3213147107876 -0.630703221459283
15.3537270541572 -0.628198871385117
15.3861393975267 -0.629575849034803
15.4185517408963 -0.631101832201996
15.4509640842658 -0.629295364617297
15.4833764276354 -0.629316575549408
15.5157887710049 -0.628288746064028
15.5482011143745 -0.628122453583655
15.580613457744 -0.627675493060102
15.6130258011136 -0.62889787249553
15.6454381444831 -0.631228676524862
15.6778504878527 -0.629261236077719
15.7102628312223 -0.628467521065722
15.7426751745918 -0.628470243702464
15.7750875179614 -0.629008557545624
15.8074998613309 -0.62933449879859
15.8399122047005 -0.629016153387519
15.87232454807 -0.629232453341254
15.9047368914396 -0.628682106164029
15.9371492348091 -0.628671683272072
15.9695615781787 -0.629259411685718
16.0019739215482 -0.632599693978616
16.0343862649178 -0.628095325517056
16.0667986082873 -0.628071585747699
16.0992109516569 -0.628482665212239
16.1316232950264 -0.627376415082087
16.164035638396 -0.630312814772297
16.1964479817655 -0.627457372340553
};
\addplot [semithick, color1]
table {%
0.00333615788747654 -3.50908352559843
0.00667231577495309 -2.84634545318456
0.0100084736624296 -2.35179344897305
0.0133446315499062 -2.12041704375967
0.0233531052123358 -1.51237070280575
0.0567146840871012 -0.921263924085095
0.0900762629618667 -0.722041566910553
0.123437841836632 -0.655532363557401
0.156799420711398 -0.630947857551575
0.190160999586163 -0.617684332834944
0.223522578460928 -0.610439374889758
0.256884157335694 -0.605766989626056
0.290245736210459 -0.602123895969644
0.323607315085225 -0.599259760643602
0.35696889395999 -0.597111189870147
0.390330472834756 -0.595530457495201
0.423692051709521 -0.594160947807851
0.457053630584286 -0.59405436425507
0.490415209459052 -0.593789282969294
0.523776788333817 -0.593437336458346
0.557138367208583 -0.593633377725541
0.590499946083348 -0.594681295746732
0.623861524958114 -0.593814125372757
0.657223103832879 -0.593656296272341
0.690584682707644 -0.59381905069957
0.72394626158241 -0.594122007526165
0.757307840457175 -0.594887623374727
0.790669419331941 -0.594224478177946
0.824030998206706 -0.593851771997682
0.857392577081472 -0.593934614904128
0.890754155956237 -0.594870536523584
0.924115734831002 -0.596985273784258
0.957477313705768 -0.593585217824172
0.990838892580533 -0.594108012403222
1.0242004714553 -0.594134318952662
1.05756205033006 -0.594379236478243
1.09092362920483 -0.594976723909083
1.12428520807959 -0.594924447901759
1.15764678695436 -0.595902769564376
1.19100836582913 -0.597463122926892
1.22436994470389 -0.594591948846575
1.25773152357866 -0.593962045311453
1.29109310245342 -0.594476049838067
1.32445468132819 -0.593668033471331
1.35781626020295 -0.593776806641588
1.39117783907772 -0.59724332358127
1.42453941795248 -0.595714989665899
1.45790099682725 -0.597406899075975
1.49126257570201 -0.595203968064224
1.52462415457678 -0.594477979064522
1.55798573345155 -0.59579735615943
1.59134731232631 -0.594963339408743
1.62470889120108 -0.594273161605234
1.65807047007584 -0.595590830450203
1.69143204895061 -0.594983407803615
1.72479362782537 -0.594033636134559
1.75815520670014 -0.594432978811519
1.7915167855749 -0.594898098374247
1.82487836444967 -0.595166449792489
1.85823994332443 -0.59525276912564
1.8916015221992 -0.595553318354286
1.92496310107397 -0.594072455029357
1.95832467994873 -0.598838868735109
1.9916862588235 -0.595443028406153
2.02504783769826 -0.594611465981804
2.05840941657303 -0.598017232698172
2.09177099544779 -0.594662694084479
2.12513257432256 -0.595908566690435
2.15849415319732 -0.595256209788052
2.19185573207209 -0.594247374928034
2.22521731094685 -0.594984541015397
2.25857888982162 -0.594740714130763
2.29194046869639 -0.594908712213357
2.32530204757115 -0.594238547050569
2.35866362644592 -0.594232111310728
2.39202520532068 -0.597686108765834
2.42538678419545 -0.595845670424225
2.45874836307021 -0.594227555674703
2.49210994194498 -0.594279020787166
2.52547152081974 -0.593903875337976
2.55883309969451 -0.595462921092876
2.59219467856927 -0.597292944899788
2.62555625744404 -0.595816689908877
2.6589178363188 -0.600099927511864
2.69227941519357 -0.596344161159775
2.72564099406834 -0.597112441095243
2.7590025729431 -0.597831534218073
2.79236415181787 -0.595424686394156
2.82572573069263 -0.594838276831359
2.8590873095674 -0.594129821952541
2.89244888844216 -0.595100802653095
2.92581046731693 -0.596438873348101
2.95917204619169 -0.594790350277373
2.99253362506646 -0.59574910622199
3.02589520394122 -0.595955817343682
3.05925678281599 -0.595420404447853
3.09261836169076 -0.595747581539926
3.12597994056552 -0.59605752636316
3.15934151944029 -0.595903950303931
3.19270309831505 -0.595138166520407
3.22606467718982 -0.597742412696657
3.25942625606458 -0.594989131696021
3.29278783493935 -0.594930633570456
3.32614941381411 -0.595947254968414
3.35951099268888 -0.596605079993958
3.39287257156364 -0.595853139041377
3.42623415043841 -0.594996080446136
3.45959572931317 -0.594062757222004
3.49295730818794 -0.594298295408814
3.52631888706271 -0.594561846270385
3.55968046593747 -0.597648455589026
3.59304204481224 -0.596359032812995
3.626403623687 -0.594798191266576
3.65976520256177 -0.598262328860154
3.69312678143653 -0.59706221702782
3.7264883603113 -0.596858481876098
3.75984993918606 -0.594616851394448
3.79321151806083 -0.596745563171455
3.82657309693559 -0.597047970431266
3.85993467581036 -0.594185032017882
3.89329625468513 -0.595565084307758
3.92665783355989 -0.594911247259675
3.96001941243466 -0.595515167737975
3.99338099130942 -0.596310886777693
4.02674257018419 -0.598681212940928
4.06010414905895 -0.59609082044468
4.09346572793372 -0.595068979804943
4.12682730680848 -0.595406477363731
4.16018888568325 -0.597218580235418
4.19355046455801 -0.595315223243033
4.22691204343278 -0.595027799959443
4.26027362230755 -0.596124798712981
4.29363520118231 -0.594075480686777
4.32699678005708 -0.595825336080883
4.36035835893184 -0.59784111686089
4.39371993780661 -0.598522579732519
4.42708151668137 -0.595344242754562
4.46044309555614 -0.59661270178915
4.4938046744309 -0.601661928516309
4.52716625330567 -0.597764417875666
4.56052783218043 -0.595768266106615
4.5938894110552 -0.59556112880804
4.62725098992996 -0.594184639244484
4.66061256880473 -0.595910031121526
4.6939741476795 -0.594688741183497
4.72733572655426 -0.595202189940236
4.76069730542903 -0.598250909911659
4.79405888430379 -0.597658781960999
4.82742046317856 -0.595425152633553
4.86078204205332 -0.595448795244083
4.89414362092809 -0.594856480105272
4.92750519980285 -0.594573258278554
4.96086677867762 -0.603641372735603
4.99422835755238 -0.597231291259701
5.02758993642715 -0.596636159821485
5.06095151530192 -0.594335668211963
5.09431309417668 -0.595969454260146
5.12767467305145 -0.594716435083957
5.16103625192621 -0.595706442017252
5.19439783080098 -0.59708775972085
5.22775940967574 -0.595361405464756
5.26112098855051 -0.596823047518911
5.29448256742527 -0.5953831112177
5.32784414630004 -0.594611913278275
5.3612057251748 -0.595713984857046
5.39456730404957 -0.597104410300928
5.42792888292434 -0.596291363837
5.4612904617991 -0.597995256371832
5.49465204067387 -0.59729669940823
5.52801361954863 -0.595106682082572
5.5613751984234 -0.594851541129903
5.59473677729816 -0.594113789453388
5.62809835617293 -0.596016645583172
5.66145993504769 -0.596549778649139
5.69482151392246 -0.59595800333658
5.72818309279722 -0.595878806506278
5.76154467167199 -0.596453431969022
5.79490625054676 -0.59515999479084
5.82826782942152 -0.595458972326498
5.86162940829629 -0.595738836029537
5.89499098717105 -0.596250311906167
5.92835256604582 -0.595982055185988
5.96171414492058 -0.597036904258182
5.99507572379535 -0.59876994125072
6.02843730267011 -0.596745968550435
6.06179888154488 -0.595346365811876
6.09516046041964 -0.597081683122455
6.12852203929441 -0.595539120874568
6.16188361816917 -0.594653984715637
6.19524519704394 -0.59705616691766
6.22860677591871 -0.598794689228116
6.26196835479347 -0.597190982494658
6.29532993366824 -0.594902850770541
6.328691512543 -0.594728818890909
6.36205309141777 -0.596752865473204
6.39541467029253 -0.594017017360445
6.4287762491673 -0.595017610536074
6.46213782804206 -0.595594215080919
6.49549940691683 -0.595488922033591
6.52886098579159 -0.594760829584239
6.56222256466636 -0.596958408337397
6.59558414354113 -0.59707591856452
6.62894572241589 -0.599638010180531
6.66230730129066 -0.599336499609622
6.69566888016542 -0.595735000811649
6.72903045904019 -0.595543493771988
6.76239203791495 -0.594037520967105
6.79575361678972 -0.593828951652967
6.82911519566448 -0.595092745570879
6.86247677453925 -0.594749999973001
6.89583835341401 -0.597348258310297
6.92919993228878 -0.595130698489799
6.96256151116355 -0.59557618451018
6.99592309003831 -0.596917276345701
7.02928466891308 -0.596427795189463
7.06264624778784 -0.595151228006884
7.09600782666261 -0.598756103399775
7.12936940553737 -0.596040717452393
7.16273098441214 -0.602899101609115
7.1960925632869 -0.596157997599746
7.22945414216167 -0.595643811564801
7.26281572103643 -0.595482542787236
7.2961772999112 -0.598206765161636
7.32953887878597 -0.595578550842523
7.36290045766073 -0.595270552170784
7.3962620365355 -0.595380817296413
7.42962361541026 -0.595920140946149
7.46298519428503 -0.595664308128958
7.49634677315979 -0.596887628690687
7.52970835203456 -0.597102440192555
7.56306993090932 -0.598178478970329
7.59643150978409 -0.597287253384536
7.62979308865885 -0.595202263516217
7.66315466753362 -0.597661806450707
7.69651624640838 -0.595215935215613
7.72987782528315 -0.595576455333116
7.76323940415792 -0.598838107753609
7.79660098303268 -0.596899217625697
7.82996256190745 -0.595143145677187
7.86332414078221 -0.594810138522391
7.89668571965698 -0.59513404113345
7.93004729853174 -0.594231817431736
7.96340887740651 -0.597209138563648
7.99677045628127 -0.594349897182551
8.03013203515604 -0.597406680388263
8.0634936140308 -0.595856744082331
8.09685519290557 -0.598149207971918
8.13021677178033 -0.595446416813827
8.1635783506551 -0.596354396422564
8.19693992952987 -0.594535692722743
8.23030150840463 -0.595560052458905
8.2636630872794 -0.595544243535632
8.29702466615416 -0.59739897179001
8.33038624502893 -0.59691056532476
8.36374782390369 -0.595544625450451
8.39710940277846 -0.596584106816803
8.43047098165322 -0.595923410648531
8.46383256052799 -0.594515016199144
8.49719413940275 -0.596297279711966
8.53055571827752 -0.597342427905544
8.56391729715229 -0.595111158997323
8.59727887602705 -0.595025030296965
8.63064045490182 -0.595124454081208
8.66400203377658 -0.596729118775298
8.69736361265135 -0.594534105225752
8.73072519152611 -0.596226226695632
8.76408677040088 -0.599555349830051
8.79744834927564 -0.595864158595063
8.83080992815041 -0.596252887935767
8.86417150702517 -0.595799507958174
8.89753308589994 -0.595047042721051
8.9308946647747 -0.600309059394273
8.96425624364947 -0.595371697921517
8.99761782252424 -0.595477305668086
9.030979401399 -0.597250727142698
9.06434098027377 -0.595393307874946
9.09770255914853 -0.596042833340372
9.1310641380233 -0.598195443435098
9.16442571689806 -0.596224481568413
9.19778729577283 -0.596333475991921
9.23114887464759 -0.596962776186154
9.26451045352236 -0.595937108585137
9.29787203239712 -0.598152288679188
9.33123361127189 -0.595886067867132
9.36459519014666 -0.594528528173185
9.39795676902142 -0.596578476433603
9.43131834789619 -0.596443302641985
9.46467992677095 -0.595301274210263
9.49804150564572 -0.598195090126416
9.53140308452048 -0.595073446558874
9.56476466339525 -0.595154062229828
9.59812624227001 -0.596402679983256
9.63148782114478 -0.597628745862954
9.66484940001954 -0.596596029085848
9.69821097889431 -0.595048185361537
9.73157255776908 -0.594527191501733
9.76493413664384 -0.594884094181
9.79829571551861 -0.596959403793517
9.83165729439337 -0.594756800133928
9.86501887326814 -0.598543563608373
9.8983804521429 -0.59525961171664
9.93174203101767 -0.596378920076732
9.96510360989243 -0.59814810022782
9.9984651887672 -0.597052297481571
10.031826767642 -0.595082869794501
10.0651883465167 -0.594888056415607
10.0985499253915 -0.595629724620861
10.1319115042663 -0.5952740815258
10.165273083141 -0.594409757912141
10.1986346620158 -0.596034473947182
10.2319962408906 -0.599770957417149
10.2653578197653 -0.59662016510231
10.2987193986401 -0.596643247922268
10.3320809775149 -0.595034765472375
10.3654425563896 -0.594873383068416
10.3988041352644 -0.594970633375836
10.4321657141391 -0.596410178011954
10.4655272930139 -0.597090175942822
10.4988888718887 -0.597745823804433
10.5322504507634 -0.595459766376447
10.5656120296382 -0.594686926085185
10.598973608513 -0.595129905740213
10.6323351873877 -0.601512956892187
10.6656967662625 -0.596178692877527
10.6990583451373 -0.594725284349847
10.732419924012 -0.599456959866561
10.7657815028868 -0.59946675388604
10.7991430817616 -0.595656893809286
10.8325046606363 -0.594866437516308
10.8658662395111 -0.595178365240058
10.8992278183859 -0.595641925247239
10.9325893972606 -0.594176742334474
10.9659509761354 -0.596606362856208
10.9993125550102 -0.596636227242399
11.0326741338849 -0.596621453266659
11.0660357127597 -0.595582643376698
11.0993972916345 -0.597992311460057
11.1327588705092 -0.596202114589488
11.166120449384 -0.597248108552591
11.1994820282588 -0.597026107713317
11.2328436071335 -0.596170018729239
11.2662051860083 -0.594783112882273
11.2995667648831 -0.595405657749275
11.3329283437578 -0.596758196978395
11.3662899226326 -0.594985992165095
11.3996515015073 -0.5992567280805
11.4330130803821 -0.596595896026083
11.4663746592569 -0.594722060490686
11.4997362381316 -0.594992945192367
11.5330978170064 -0.594513524007109
11.5664593958812 -0.597147026374996
11.5998209747559 -0.596298349654872
11.6331825536307 -0.599387896870068
11.6665441325055 -0.596679729696755
11.6999057113802 -0.595717162452903
11.733267290255 -0.597134390541074
11.7666288691298 -0.596792833903337
11.7999904480045 -0.595839037095162
11.8333520268793 -0.595831613210317
11.8667136057541 -0.595580655857477
11.9000751846288 -0.596224687188939
11.9334367635036 -0.596271725897649
11.9667983423784 -0.594595671569313
12.0001599212531 -0.595171145225918
12.0335215001279 -0.598047975764666
12.0668830790027 -0.596671891469011
12.1002446578774 -0.595622642252014
12.1336062367522 -0.595853168747941
12.166967815627 -0.600909463682847
12.2003293945017 -0.59993736249664
12.2336909733765 -0.595290815905536
12.2670525522512 -0.594493517354084
12.300414131126 -0.595823510464606
12.3337757100008 -0.595359061955235
12.3671372888755 -0.595499916267178
12.4004988677503 -0.595068428181008
12.4338604466251 -0.59610483262117
12.4672220254998 -0.596721493638768
12.5005836043746 -0.595507151233334
12.5339451832494 -0.597715991523627
12.5673067621241 -0.597382129720751
12.6006683409989 -0.594746869161484
12.6340299198737 -0.595136008852935
12.6673914987484 -0.594326699738781
12.7007530776232 -0.594638758082974
12.734114656498 -0.600274987195381
12.7674762353727 -0.596351617727137
12.8008378142475 -0.59711674828268
12.8341993931223 -0.598720779474488
12.867560971997 -0.596070807106402
12.9009225508718 -0.594995143099058
12.9342841297466 -0.59510600458869
12.9676457086213 -0.59506779917451
13.0010072874961 -0.597100899569011
13.0343688663709 -0.596579337397701
13.0677304452456 -0.598335428783561
13.1010920241204 -0.595400676425073
13.1344536029951 -0.595625436981186
13.1678151818699 -0.594169628808903
13.2011767607447 -0.594009504070932
13.2345383396194 -0.59609393282794
13.2678999184942 -0.594813549921221
13.301261497369 -0.599317063494559
13.3346230762437 -0.594535040586622
13.3679846551185 -0.595738725202969
13.4013462339933 -0.594756930077289
13.434707812868 -0.595143342674581
13.4680693917428 -0.595393394065166
13.5014309706176 -0.596706061502883
13.5347925494923 -0.599874428619829
13.5681541283671 -0.597440920488529
13.6015157072419 -0.595193187034372
13.6348772861166 -0.595328165101975
13.6682388649914 -0.595085402260001
13.7016004438662 -0.59939079249807
13.7349620227409 -0.59584465342124
13.7683236016157 -0.595309850180996
13.8016851804905 -0.596632203000524
13.8350467593652 -0.597521426995814
13.86840833824 -0.594699810343119
13.9017699171148 -0.596836489446618
13.9351314959895 -0.597050051152876
13.9684930748643 -0.594965623527254
14.0018546537391 -0.594279529562357
14.0352162326138 -0.597913426994941
14.0685778114886 -0.597113527948202
14.1019393903633 -0.595475544679803
14.1353009692381 -0.596158913158168
14.1686625481129 -0.596786073589847
14.2020241269876 -0.594411802112429
14.2353857058624 -0.594940760836928
14.2687472847372 -0.594947954634101
14.3021088636119 -0.595437020939267
14.3354704424867 -0.598168289770424
14.3688320213615 -0.595723665818296
14.4021936002362 -0.595013229493289
14.435555179111 -0.595051095480128
14.4689167579858 -0.595950735474807
14.5022783368605 -0.594689882627746
14.5356399157353 -0.596089530517346
14.5690014946101 -0.599256634032432
14.6023630734848 -0.595783886504766
14.6357246523596 -0.597172316632007
14.6690862312344 -0.594789537214641
14.7024478101091 -0.597553170093989
14.7358093889839 -0.59884511835944
14.7691709678587 -0.596426140914223
14.8025325467334 -0.596829331477691
14.8358941256082 -0.594681291547952
14.869255704483 -0.594681479131268
14.9026172833577 -0.59772209719783
14.9359788622325 -0.594461585649451
14.9693404411072 -0.595958403843312
15.002702019982 -0.594838980183418
15.0360635988568 -0.595076632907487
15.0694251777315 -0.597625676979495
15.1027867566063 -0.596666981984481
15.1361483354811 -0.596089261685893
15.1695099143558 -0.596005866563219
15.2028714932306 -0.594546861025609
15.2362330721054 -0.597609828824584
15.2695946509801 -0.595148739965668
15.3029562298549 -0.594771777975352
15.3363178087297 -0.596416513449643
15.3696793876044 -0.595769001591762
15.4030409664792 -0.601746015251866
15.436402545354 -0.595936589752196
15.4697641242287 -0.595053946750649
15.5031257031035 -0.595687256188686
15.5364872819783 -0.594547681326905
15.569848860853 -0.597478462163248
15.6032104397278 -0.595706678532113
15.6365720186026 -0.594936119149689
15.6699335974773 -0.596567040292139
15.7032951763521 -0.59505475455559
15.7366567552269 -0.596423352094069
15.7700183341016 -0.597562007548275
15.8033799129764 -0.596400632424682
15.8367414918511 -0.595895766234171
15.8701030707259 -0.594270973763504
15.9034646496007 -0.597739624052027
15.9368262284754 -0.595166712850315
15.9701878073502 -0.594555065632952
16.003549386225 -0.594924294096373
16.0369109650997 -0.595006265326538
16.0702725439745 -0.597071465722331
16.1036341228493 -0.595835774311251
16.136995701724 -0.595250995836451
16.1703572805988 -0.595228649962648
16.2037188594736 -0.595847215496318
16.2370804383483 -0.597782093267208
16.2704420172231 -0.595790602547468
16.3038035960979 -0.596787351604113
16.3371651749726 -0.595008952894872
16.3705267538474 -0.595348834215589
16.4038883327222 -0.595246297945578
16.4372499115969 -0.596411742647307
16.4706114904717 -0.597071365732903
16.5039730693465 -0.597457941742577
16.5373346482212 -0.595623745127709
16.570696227096 -0.599440785499981
16.6040578059708 -0.596598524973746
16.6374193848455 -0.595541379548847
16.6707809637203 -0.596402588889887
};
\addplot [semithick, color1]
table {%
0.00329028308141181 -3.51317827316984
0.00658056616282363 -3.01315210301107
0.00987084924423544 -2.39216747848204
0.0131611323256473 -2.12280350057005
0.0230319815698827 -1.61035657440094
0.0559348123840008 -0.94699728825465
0.088837643198119 -0.740284199886174
0.121740474012237 -0.657870315371728
0.154643304826355 -0.625585672405867
0.187546135640473 -0.608446691924878
0.220448966454592 -0.600384357539153
0.25335179726871 -0.596649658612652
0.286254628082828 -0.595137385508159
0.319157458896946 -0.594470814052158
0.352060289711064 -0.594800146650232
0.384963120525182 -0.595181939335021
0.4178659513393 -0.59526532327766
0.450768782153419 -0.595661515004173
0.483671612967537 -0.594725685047466
0.516574443781655 -0.595731424417109
0.549477274595773 -0.594582017266726
0.582380105409891 -0.594678695553594
0.615282936224009 -0.598355265438741
0.648185767038127 -0.595988787424684
0.681088597852246 -0.596437736227866
0.713991428666364 -0.598470619398847
0.746894259480482 -0.596935422796341
0.7797970902946 -0.595492454983101
0.812699921108718 -0.595185144520955
0.845602751922836 -0.59628256109805
0.878505582736954 -0.595771060198314
0.911408413551073 -0.59631729316675
0.944311244365191 -0.595641327919999
0.977214075179309 -0.597751062251817
1.01011690599343 -0.595942878835739
1.04301973680755 -0.597832181692767
1.07592256762166 -0.595710083063024
1.10882539843578 -0.597780914726128
1.1417282292499 -0.594592657844842
1.17463106006402 -0.59577108524172
1.20753389087814 -0.596267646454242
1.24043672169225 -0.595927952474401
1.27333955250637 -0.596482879646848
1.30624238332049 -0.595066586089227
1.33914521413461 -0.596931743941704
1.37204804494873 -0.599328535286094
1.40495087576284 -0.597582031189908
1.43785370657696 -0.596241785539659
1.47075653739108 -0.596712430487804
1.5036593682052 -0.596985314937309
1.53656219901932 -0.595657607977329
1.56946502983344 -0.59627378751817
1.60236786064755 -0.595634431670441
1.63527069146167 -0.595938830338463
1.66817352227579 -0.596117298230724
1.70107635308991 -0.59706479234511
1.73397918390403 -0.596946247003529
1.76688201471814 -0.59882744478418
1.79978484553226 -0.597349423083517
1.83268767634638 -0.597423584388271
1.8655905071605 -0.595344846722438
1.89849333797462 -0.597482609823433
1.93139616878874 -0.596226726167134
1.96429899960285 -0.597353598490615
1.99720183041697 -0.597019342413109
2.03010466123109 -0.595093416814934
2.06300749204521 -0.59581392400954
2.09591032285933 -0.596500484315369
2.12881315367344 -0.597508011448758
2.16171598448756 -0.596509508191105
2.19461881530168 -0.5960871892216
2.2275216461158 -0.595960658778841
2.26042447692992 -0.596714045325284
2.29332730774403 -0.595824153591345
2.32623013855815 -0.597117395369156
2.35913296937227 -0.597755205481619
2.39203580018639 -0.597459192649242
2.42493863100051 -0.596467928091552
2.45784146181463 -0.59581445999441
2.49074429262874 -0.595822925624731
2.52364712344286 -0.596796297137486
2.55654995425698 -0.595625019660982
2.5894527850711 -0.595772949642982
2.62235561588522 -0.597187974602752
2.65525844669933 -0.598153640034922
2.68816127751345 -0.598401486404879
2.72106410832757 -0.596005443342973
2.75396693914169 -0.595753602555392
2.78686976995581 -0.595877384408209
2.81977260076992 -0.596834095200299
2.85267543158404 -0.59662754710946
2.88557826239816 -0.598080169359649
2.91848109321228 -0.596234206681376
2.9513839240264 -0.597390550737959
2.98428675484052 -0.596830920887262
3.01718958565463 -0.595614002074939
3.05009241646875 -0.59603064696171
3.08299524728287 -0.597165564237643
3.11589807809699 -0.598190577835768
3.14880090891111 -0.59663309573452
3.18170373972522 -0.596136858121097
3.21460657053934 -0.596563187928607
3.24750940135346 -0.597562012281611
3.28041223216758 -0.59641987800065
3.3133150629817 -0.597107884125204
3.34621789379582 -0.596663545250482
3.37912072460993 -0.59827110324169
3.41202355542405 -0.596831186099735
3.44492638623817 -0.598009923618773
3.47782921705229 -0.597478981331704
3.51073204786641 -0.59653061915264
3.54363487868052 -0.596686594930152
3.57653770949464 -0.596634430063737
3.60944054030876 -0.596691408582485
3.64234337112288 -0.597937790891229
3.675246201937 -0.596766849195608
3.70814903275111 -0.595035377622052
3.74105186356523 -0.595784716090167
3.77395469437935 -0.597439130601358
3.80685752519347 -0.596401738269961
3.83976035600759 -0.598451201849002
3.87266318682171 -0.598823367669958
3.90556601763582 -0.597416188313056
3.93846884844994 -0.59839997789954
3.97137167926406 -0.59563538676429
4.00427451007818 -0.5962426528938
4.0371773408923 -0.596778993613108
4.07008017170641 -0.597910758489683
4.10298300252053 -0.596254721605039
4.13588583333465 -0.595700100712686
4.16878866414877 -0.595746181471117
4.20169149496289 -0.598269180604773
4.234594325777 -0.600174350069978
4.26749715659112 -0.596283441198603
4.30039998740524 -0.597333496344621
4.33330281821936 -0.596994157863281
4.36620564903348 -0.596314298746101
4.3991084798476 -0.595959123490052
4.43201131066171 -0.596743429534614
4.46491414147583 -0.597525149524674
4.49781697228995 -0.596869739156378
4.53071980310407 -0.596883857262739
4.56362263391819 -0.59559257061666
4.5965254647323 -0.595502569833982
4.62942829554642 -0.595720283370544
4.66233112636054 -0.597807662633892
4.69523395717466 -0.595638351190573
4.72813678798878 -0.597349478340416
4.7610396188029 -0.598302782141613
4.79394244961701 -0.598234984402966
4.82684528043113 -0.597386014741042
4.85974811124525 -0.595498911313257
4.89265094205937 -0.597608780247498
4.92555377287349 -0.597717786301575
4.9584566036876 -0.597142270675709
4.99135943450172 -0.59603848629057
5.02426226531584 -0.597934560721073
5.05716509612996 -0.596548511410837
5.09006792694408 -0.597089246776042
5.1229707577582 -0.597451752185703
5.15587358857231 -0.596401931054065
5.18877641938643 -0.595735035932141
5.22167925020055 -0.596393653588139
5.25458208101467 -0.597255159259264
5.28748491182879 -0.596402837624365
5.3203877426429 -0.598538639745981
5.35329057345702 -0.596951278394037
5.38619340427114 -0.597422373999588
5.41909623508526 -0.596293669775592
5.45199906589938 -0.596391176569606
5.4849018967135 -0.596197210501241
5.51780472752761 -0.596904176471018
5.55070755834173 -0.597487652288082
5.58361038915585 -0.599397477081068
5.61651321996997 -0.597340663490809
5.64941605078409 -0.596756065830297
5.6823188815982 -0.596245930117764
5.71522171241232 -0.59579125308244
5.74812454322644 -0.596647994796459
5.78102737404056 -0.596188845133174
5.81393020485468 -0.597454205374191
5.84683303566879 -0.59880993028308
5.87973586648291 -0.596840207486914
5.91263869729703 -0.597005995433673
5.94554152811115 -0.596492026921052
5.97844435892527 -0.597083946769263
6.01134718973938 -0.596778026391528
6.0442500205535 -0.596581164500716
6.07715285136762 -0.595940261282522
6.11005568218174 -0.598767511104467
6.14295851299586 -0.596989608611859
6.17586134380998 -0.604048846670615
6.20876417462409 -0.596926873254015
6.24166700543821 -0.597520028334878
6.27456983625233 -0.598172188280465
6.30747266706645 -0.596798149115832
6.34037549788057 -0.597053164583906
6.37327832869468 -0.596273777712611
6.4061811595088 -0.596983831115837
6.43908399032292 -0.597113927275198
6.47198682113704 -0.597487148608906
6.50488965195116 -0.596768641533397
6.53779248276528 -0.597194120191557
6.57069531357939 -0.597814316500785
6.60359814439351 -0.596517788839416
6.63650097520763 -0.596880488038585
6.66940380602175 -0.596729713175429
6.70230663683587 -0.597619178739286
6.73520946764998 -0.597490782096137
6.7681122984641 -0.599530400687704
6.80101512927822 -0.596430372525279
6.83391796009234 -0.596585497431282
6.86682079090646 -0.596962353791225
6.89972362172058 -0.598387616425475
6.93262645253469 -0.596953966877165
6.96552928334881 -0.596662870000714
6.99843211416293 -0.597655696197677
7.03133494497705 -0.598478812857182
7.06423777579117 -0.597755627169804
7.09714060660528 -0.598898021772712
7.1300434374194 -0.599355073421585
7.16294626823352 -0.597280379084912
7.19584909904764 -0.596036672741111
7.22875192986176 -0.596984136597029
7.26165476067587 -0.598356038540667
7.29455759148999 -0.596693890562438
7.32746042230411 -0.597765930276858
7.36036325311823 -0.597477015292396
7.39326608393235 -0.596567538964072
7.42616891474647 -0.596128732068002
7.45907174556058 -0.596275712377448
7.4919745763747 -0.597217922224787
7.52487740718882 -0.595355759184502
7.55778023800294 -0.596293662713014
7.59068306881706 -0.596757026043692
7.62358589963117 -0.596846017985094
7.65648873044529 -0.596680900670087
7.68939156125941 -0.598742341613998
7.72229439207353 -0.596250994505798
7.75519722288765 -0.596904326160761
7.78810005370176 -0.598209148376115
7.82100288451588 -0.597736126221138
7.85390571533 -0.597087456813294
7.88680854614412 -0.596394240006947
7.91971137695824 -0.597787043167351
7.95261420777236 -0.596559355957263
7.98551703858647 -0.595835881551223
8.01841986940059 -0.598965623009856
8.05132270021471 -0.597764891050394
8.08422553102883 -0.596792989478656
8.11712836184295 -0.597306506475084
8.15003119265706 -0.597706419114477
8.18293402347118 -0.598392972883791
8.2158368542853 -0.596164962969372
8.24873968509942 -0.595857770807331
8.28164251591354 -0.595716398604368
8.31454534672766 -0.596942597107025
8.34744817754177 -0.600492603389925
8.38035100835589 -0.597557046228153
8.41325383917001 -0.596875966075269
8.44615666998413 -0.596183646854548
8.47905950079825 -0.597406846865175
8.51196233161236 -0.59684699531974
8.54486516242648 -0.59642395753693
8.5777679932406 -0.598110007882804
8.61067082405472 -0.59920119678328
8.64357365486884 -0.59791681140096
8.67647648568295 -0.597249263863608
8.70937931649707 -0.597230172900042
8.74228214731119 -0.596599457019511
8.77518497812531 -0.597719597017951
8.80808780893943 -0.598688217243522
8.84099063975355 -0.596779258925417
8.87389347056766 -0.597879508956044
8.90679630138178 -0.596842362192013
8.9396991321959 -0.596330053625869
8.97260196301002 -0.597780002224254
9.00550479382414 -0.596969894990439
9.03840762463826 -0.597549590089012
9.07131045545237 -0.597325321175197
9.10421328626649 -0.596994381693105
9.13711611708061 -0.596026574925851
9.17001894789473 -0.597594674638404
9.20292177870884 -0.596901621416618
9.23582460952296 -0.598184645142852
9.26872744033708 -0.597239684762564
9.3016302711512 -0.596833102644884
9.33453310196532 -0.596033044229637
9.36743593277944 -0.596837418432969
9.40033876359355 -0.597464237256128
9.43324159440767 -0.596064248075815
9.46614442522179 -0.598536710374156
9.49904725603591 -0.598642179585779
9.53195008685003 -0.59739735184223
9.56485291766415 -0.597396023402416
9.59775574847826 -0.596181174699728
9.63065857929238 -0.597080820730602
9.6635614101065 -0.596764507889761
9.69646424092062 -0.596181238810849
9.72936707173474 -0.598286349505143
9.76226990254885 -0.597744195606134
9.79517273336297 -0.597230180423555
9.82807556417709 -0.596357729988223
9.86097839499121 -0.596142431208262
9.89388122580533 -0.596536097610309
9.92678405661944 -0.596703920774316
9.95968688743356 -0.600653332201831
9.99258971824768 -0.596876845306698
10.0254925490618 -0.597233911863795
10.0583953798759 -0.597300174457889
10.09129821069 -0.596869513669476
10.1242010415042 -0.597454669747443
10.1571038723183 -0.597364824861984
10.1900067031324 -0.599640094419399
10.2229095339465 -0.598499450764428
10.2558123647606 -0.596227492285556
10.2887151955747 -0.596459361710966
10.3216180263889 -0.596425111767172
10.354520857203 -0.595785333747633
10.3874236880171 -0.596522890128778
10.4203265188312 -0.59808159546513
10.4532293496453 -0.597990315721738
10.4861321804595 -0.598903330893091
10.5190350112736 -0.597683785701434
10.5519378420877 -0.596708370801543
10.5848406729018 -0.597604703416205
10.6177435037159 -0.596640515988527
10.65064633453 -0.596322078162953
10.6835491653442 -0.597595560552162
10.7164519961583 -0.59743450204056
10.7493548269724 -0.597360810143579
10.7822576577865 -0.597198654423951
10.8151604886006 -0.597009108170153
10.8480633194148 -0.597325553589799
10.8809661502289 -0.595599280157242
10.913868981043 -0.597059378386744
10.9467718118571 -0.597492147865362
10.9796746426712 -0.596581442191555
11.0125774734853 -0.598136794731417
11.0454803042995 -0.599021110771008
11.0783831351136 -0.59817005303017
11.1112859659277 -0.596279329507083
11.1441887967418 -0.597824417168282
11.1770916275559 -0.596777403008063
11.2099944583701 -0.59769885038523
11.2428972891842 -0.598594248714273
11.2758001199983 -0.59748617356003
11.3087029508124 -0.598452934821153
11.3416057816265 -0.597028861045826
11.3745086124406 -0.59559838705226
11.4074114432548 -0.595586297358423
11.4403142740689 -0.598138003272758
11.473217104883 -0.59931710184085
11.5061199356971 -0.597067309696462
11.5390227665112 -0.59651161566318
11.5719255973254 -0.596951660966164
11.6048284281395 -0.596640808144489
11.6377312589536 -0.596077933956811
11.6706340897677 -0.597405095053416
11.7035369205818 -0.596662456913273
11.7364397513959 -0.596882095897509
11.7693425822101 -0.598524225329584
11.8022454130242 -0.598100952732605
11.8351482438383 -0.596626227961191
11.8680510746524 -0.596920892075435
11.9009539054665 -0.597823728654972
11.9338567362807 -0.598018432336964
11.9667595670948 -0.596144461747727
11.9996623979089 -0.596919962521974
12.032565228723 -0.596549827459875
12.0654680595371 -0.597905479156933
12.0983708903512 -0.597986675960915
12.1312737211654 -0.596751012476071
12.1641765519795 -0.597175444911293
12.1970793827936 -0.59572286748625
12.2299822136077 -0.59639982161765
12.2628850444218 -0.597510006595299
12.295787875236 -0.599241326582739
12.3286907060501 -0.597721058790555
12.3615935368642 -0.595826973708736
12.3944963676783 -0.596123054284885
12.4273991984924 -0.598126190871616
12.4603020293065 -0.596173027310463
12.4932048601207 -0.598302178519674
12.5261076909348 -0.597420766007353
12.5590105217489 -0.597619829740825
12.591913352563 -0.597721547074876
12.6248161833771 -0.596768304033853
12.6577190141913 -0.59809305132697
12.6906218450054 -0.597172658303687
12.7235246758195 -0.598835779476782
12.7564275066336 -0.599463150260816
12.7893303374477 -0.597958200238007
12.8222331682618 -0.59638961540808
12.855135999076 -0.597506594010371
12.8880388298901 -0.596113243777897
12.9209416607042 -0.597888131878248
12.9538444915183 -0.597605423531082
12.9867473223324 -0.596642654195946
13.0196501531466 -0.595610145486567
13.0525529839607 -0.595408838642598
13.0854558147748 -0.597238917185996
13.1183586455889 -0.596527552125209
13.151261476403 -0.59859252385241
13.1841643072171 -0.596881110345176
13.2170671380313 -0.597377003907159
13.2499699688454 -0.596105576506988
13.2828727996595 -0.59637234134547
13.3157756304736 -0.596666888739193
13.3486784612877 -0.59680822177051
13.3815812921018 -0.598314925462716
13.414484122916 -0.59884115219256
13.4473869537301 -0.597279817352322
13.4802897845442 -0.596644851149868
13.5131926153583 -0.597598852461075
13.5460954461724 -0.597078590255644
13.5789982769866 -0.596690766685564
13.6119011078007 -0.596202284007855
13.6448039386148 -0.597337032798975
13.6777067694289 -0.596510041085688
13.710609600243 -0.59869468502345
13.7435124310571 -0.59732742656403
13.7764152618713 -0.596537122321564
13.8093180926854 -0.596946691584956
13.8422209234995 -0.597092183604326
13.8751237543136 -0.596343049196201
13.9080265851277 -0.597736948198258
13.9409294159419 -0.597008736529081
13.973832246756 -0.595762875712463
14.0067350775701 -0.596910084538447
14.0396379083842 -0.596455211538857
14.0725407391983 -0.597284779545458
14.1054435700124 -0.597755673252101
14.1383464008266 -0.596223015622231
14.1712492316407 -0.597583945035656
14.2041520624548 -0.597313947336711
14.2370548932689 -0.596802380714065
14.269957724083 -0.598215077706195
14.3028605548972 -0.596737093367061
14.3357633857113 -0.597846116379647
14.3686662165254 -0.596969790927852
14.4015690473395 -0.596371390596604
14.4344718781536 -0.597269030280893
14.4673747089677 -0.597099437565161
14.5002775397819 -0.596771966962602
14.533180370596 -0.597301116798822
14.5660832014101 -0.597230845719695
14.5989860322242 -0.596341132564587
14.6318888630383 -0.597842037055968
14.6647916938525 -0.596745389079156
14.6976945246666 -0.59668692402823
14.7305973554807 -0.59574345210571
14.7635001862948 -0.598409678689014
14.7964030171089 -0.597072408347733
14.829305847923 -0.597466404848755
14.8622086787372 -0.596614134770913
14.8951115095513 -0.597316958545427
14.9280143403654 -0.59722140570473
14.9609171711795 -0.596432264603452
14.9938200019936 -0.59706133264183
15.0267228328078 -0.597685332852681
15.0596256636219 -0.597333121565153
15.092528494436 -0.596362305973261
15.1254313252501 -0.599313288226734
15.1583341560642 -0.597677337470435
15.1912369868783 -0.597671279863451
15.2241398176925 -0.597195144208644
15.2570426485066 -0.596158669860794
15.2899454793207 -0.5982032305618
15.3228483101348 -0.596750746486869
15.3557511409489 -0.598265856100997
15.3886539717631 -0.596732690670489
15.4215568025772 -0.596577841864903
15.4544596333913 -0.596422321691372
15.4873624642054 -0.599219554711018
15.5202652950195 -0.597257717602237
15.5531681258336 -0.596623297764251
15.5860709566478 -0.596949497688704
15.6189737874619 -0.597854407722274
15.651876618276 -0.59674655871434
15.6847794490901 -0.596516988049034
15.7176822799042 -0.596522872531067
15.7505851107184 -0.5977717015324
15.7834879415325 -0.597418456245238
15.8163907723466 -0.596763254369262
15.8492936031607 -0.596196567896573
15.8821964339748 -0.596061656987652
15.9150992647889 -0.597269310124598
15.9480020956031 -0.598347293162987
15.9809049264172 -0.597912718105267
16.0138077572313 -0.597645198036984
16.0467105880454 -0.59808527774443
16.0796134188595 -0.596120738790596
16.1125162496737 -0.596380839380713
16.1454190804878 -0.598971926850874
16.1783219113019 -0.596812661513531
16.211224742116 -0.597297087960052
16.2441275729301 -0.596870706066758
16.2770304037442 -0.599440896727263
16.3099332345584 -0.59585955827647
16.3428360653725 -0.596847032800857
16.3757388961866 -0.596309937111186
16.4086417270007 -0.596375932507165
16.4415445578148 -0.596894699992308
};
\addplot [semithick, color1]
table {%
0.00346892355537147 -3.50566822971854
0.00693784711074295 -2.89903773360407
0.0104067706661144 -2.25578528594668
0.0138756942214859 -2.09028443124927
0.0242824648876003 -1.57495306061512
0.0589717004413151 -0.944206335200577
0.0936609359950298 -0.749599878775493
0.128350171548745 -0.665078759393244
0.163039407102459 -0.636623137448534
0.197728642656174 -0.627976372021892
0.232417878209889 -0.62449161493454
0.267107113763604 -0.622596625992504
0.301796349317318 -0.622124385122652
0.336485584871033 -0.62214347551912
0.371174820424748 -0.622587092443377
0.405864055978463 -0.623795004862089
0.440553291532177 -0.623436915403167
0.475242527085892 -0.622419748697261
0.509931762639607 -0.62205779704719
0.544620998193322 -0.621794857431883
0.579310233747036 -0.622245463319665
0.613999469300751 -0.622705259326506
0.648688704854466 -0.622367169135926
0.68337794040818 -0.623313570800667
0.718067175961895 -0.623904800622852
0.75275641151561 -0.624350266645109
0.787445647069325 -0.624061719093474
0.822134882623039 -0.622508711036424
0.856824118176754 -0.623606641575554
0.891513353730469 -0.625278010617425
0.926202589284184 -0.623809983446539
0.960891824837898 -0.623260063178443
0.995581060391613 -0.625563136608411
1.03027029594533 -0.627654206323447
1.06495953149904 -0.624154531799962
1.09964876705276 -0.625219941544225
1.13433800260647 -0.624058976851445
1.16902723816019 -0.623395267954704
1.2037164737139 -0.625420864993089
1.23840570926762 -0.623243136792215
1.27309494482133 -0.623505032407739
1.30778418037505 -0.622575415644492
1.34247341592876 -0.623527938733529
1.37716265148248 -0.622932312763798
1.41185188703619 -0.623872871933756
1.4465411225899 -0.624724394820481
1.48123035814362 -0.624649370498773
1.51591959369733 -0.626089825776822
1.55060882925105 -0.623284607220299
1.58529806480476 -0.625994552794033
1.61998730035848 -0.624312143389548
1.65467653591219 -0.623587640039828
1.68936577146591 -0.624322221814719
1.72405500701962 -0.626979741792941
1.75874424257334 -0.624164368657408
1.79343347812705 -0.622996532839218
1.82812271368077 -0.624040742106413
1.86281194923448 -0.624818571222298
1.8975011847882 -0.623644490182904
1.93219042034191 -0.626637486902399
1.96687965589563 -0.625971863187886
2.00156889144934 -0.623907573850484
2.03625812700306 -0.628159656000637
2.07094736255677 -0.623955369144102
2.10563659811049 -0.623635381084635
2.1403258336642 -0.622752112634647
2.17501506921791 -0.623431751778395
2.20970430477163 -0.623871125761587
2.24439354032534 -0.623029656855809
2.27908277587906 -0.62468823494645
2.31377201143277 -0.624532813432409
2.34846124698649 -0.625324861434517
2.3831504825402 -0.626321373815162
2.41783971809392 -0.624202430806278
2.45252895364763 -0.630175158838451
2.48721818920135 -0.626388191252621
2.52190742475506 -0.623610933243166
2.55659666030878 -0.626574552090435
2.59128589586249 -0.623633183962871
2.62597513141621 -0.62494978565746
2.66066436696992 -0.624339806298375
2.69535360252364 -0.624531879540894
2.73004283807735 -0.62663299791446
2.76473207363107 -0.623361232618781
2.79942130918478 -0.625479898167439
2.83411054473849 -0.625531427204444
2.86879978029221 -0.627492834100991
2.90348901584592 -0.627186403897916
2.93817825139964 -0.624819428248138
2.97286748695335 -0.626423969397052
3.00755672250707 -0.625547761599809
3.04224595806078 -0.625157722466791
3.0769351936145 -0.624102660194877
3.11162442916821 -0.624363473553609
3.14631366472193 -0.625108202913412
3.18100290027564 -0.622994193087868
3.21569213582936 -0.62472341816011
3.25038137138307 -0.625426213593761
3.28507060693679 -0.623490155136047
3.3197598424905 -0.623023799057307
3.35444907804422 -0.625183449540622
3.38913831359793 -0.624388646262238
3.42382754915165 -0.624498460018959
3.45851678470536 -0.626727235622616
3.49320602025907 -0.624211617087426
3.52789525581279 -0.626807238809947
3.5625844913665 -0.626016531650249
3.59727372692022 -0.624958169365811
3.63196296247393 -0.624714240999832
3.66665219802765 -0.625126789377963
3.70134143358136 -0.62825562250542
3.73603066913508 -0.625644574292953
3.77071990468879 -0.626679431153101
3.80540914024251 -0.625875555131435
3.84009837579622 -0.625405672970022
3.87478761134994 -0.625103428131177
3.90947684690365 -0.624231812057297
3.94416608245737 -0.626247238195157
3.97885531801108 -0.625187436379865
4.0135445535648 -0.625391419783768
4.04823378911851 -0.625850107620426
4.08292302467223 -0.627231260385191
4.11761226022594 -0.624219607816657
4.15230149577966 -0.625689759808266
4.18699073133337 -0.624277412462896
4.22167996688708 -0.622992489681336
4.2563692024408 -0.624408553776904
4.29105843799451 -0.626998345448489
4.32574767354823 -0.62627985631192
4.36043690910194 -0.623447649860154
4.39512614465566 -0.6247726184019
4.42981538020937 -0.624615385014981
4.46450461576309 -0.626838424309879
4.4991938513168 -0.625136668748138
4.53388308687052 -0.625188322300724
4.56857232242423 -0.628253386902384
4.60326155797795 -0.62425301029913
4.63795079353166 -0.625204402150276
4.67264002908538 -0.624473762339917
4.70732926463909 -0.624154940254373
4.74201850019281 -0.624863085556922
4.77670773574652 -0.627743510707796
4.81139697130024 -0.625469029387039
4.84608620685395 -0.62615920487323
4.88077544240767 -0.62470987344319
4.91546467796138 -0.623182772233181
4.95015391351509 -0.623933186886536
4.98484314906881 -0.626262708410414
5.01953238462252 -0.624646130580768
5.05422162017624 -0.62415380460219
5.08891085572995 -0.629475912606452
5.12360009128367 -0.624988984463734
5.15828932683738 -0.623673853520076
5.1929785623911 -0.624059161299186
5.22766779794481 -0.623482657487852
5.26235703349853 -0.62450609519132
5.29704626905224 -0.6265487722436
5.33173550460596 -0.625835210646086
5.36642474015967 -0.626991014609503
5.40111397571339 -0.624626016673327
5.4358032112671 -0.624773045542408
5.47049244682082 -0.625367810386668
5.50518168237453 -0.624706837708219
5.53987091792825 -0.627811190538944
5.57456015348196 -0.625959803888341
5.60924938903567 -0.624045733466504
5.64393862458939 -0.624973385897687
5.6786278601431 -0.625321265583476
5.71331709569682 -0.624736533814336
5.74800633125053 -0.625534125230732
5.78269556680425 -0.625522491797581
5.81738480235796 -0.625292986627114
5.85207403791168 -0.624096930846041
5.88676327346539 -0.626241546895432
5.92145250901911 -0.628305201039013
5.95614174457282 -0.626191122278689
5.99083098012654 -0.623685745048356
6.02552021568025 -0.623921252575314
6.06020945123397 -0.626870125633426
6.09489868678768 -0.625927259705095
6.1295879223414 -0.625715029130841
6.16427715789511 -0.626794971495119
6.19896639344883 -0.62520437559978
6.23365562900254 -0.625497157822719
6.26834486455625 -0.624149901514281
6.30303410010997 -0.623531936791861
6.33772333566368 -0.625743118955465
6.3724125712174 -0.625218647806079
6.40710180677111 -0.625925602963355
6.44179104232483 -0.627444842922387
6.47648027787854 -0.625719275767774
6.51116951343226 -0.624045370548427
6.54585874898597 -0.623610072698249
6.58054798453969 -0.627220688127293
6.6152372200934 -0.623999231339035
6.64992645564712 -0.625536898848179
6.68461569120083 -0.62426449033424
6.71930492675455 -0.625156948730802
6.75399416230826 -0.623987422320294
6.78868339786198 -0.625666625263007
6.82337263341569 -0.624557535647625
6.85806186896941 -0.626131963230463
6.89275110452312 -0.626811494558845
6.92744034007683 -0.627479972954124
6.96212957563055 -0.625690747097269
6.99681881118426 -0.625277851646865
7.03150804673798 -0.625172523185139
7.06619728229169 -0.627137757031683
7.10088651784541 -0.623282193494884
7.13557575339912 -0.624394722602626
7.17026498895284 -0.62609320696688
7.20495422450655 -0.62415296745692
7.23964346006027 -0.626843418562104
7.27433269561398 -0.625272698286963
7.3090219311677 -0.623977593871056
7.34371116672141 -0.623598448888621
7.37840040227513 -0.629243663931393
7.41308963782884 -0.624531529093042
7.44777887338256 -0.629485376093947
7.48246810893627 -0.628338878928036
7.51715734448999 -0.624959894008891
7.5518465800437 -0.625017533816698
7.58653581559741 -0.625029074136779
7.62122505115113 -0.624078561383577
7.65591428670484 -0.625966188320223
7.69060352225856 -0.626808354554664
7.72529275781227 -0.624700475342644
7.75998199336599 -0.627177349224224
7.7946712289197 -0.62473637068058
7.82936046447342 -0.626080824433889
7.86404970002713 -0.625436984345834
7.89873893558085 -0.624359902220854
7.93342817113456 -0.624870684798142
7.96811740668828 -0.627681554700937
8.00280664224199 -0.625347880534332
8.03749587779571 -0.624173427670302
8.07218511334942 -0.625852255027763
8.10687434890314 -0.624961639437226
8.14156358445685 -0.625093274771709
8.17625282001057 -0.627269417279985
8.21094205556428 -0.627168151574968
8.24563129111799 -0.624753363898712
8.28032052667171 -0.624515577903086
8.31500976222542 -0.624724638896269
8.34969899777914 -0.624343413970102
8.38438823333285 -0.626133312845779
8.41907746888657 -0.624667409216572
8.45376670444028 -0.623153647989162
8.488455939994 -0.627852033918785
8.52314517554771 -0.624263430929215
8.55783441110143 -0.62747247353418
8.59252364665514 -0.625400033454573
8.62721288220886 -0.628719618720086
8.66190211776257 -0.626063222375761
8.69659135331629 -0.624396443473274
8.73128058887 -0.623500945597637
8.76596982442372 -0.624806303585229
8.80065905997743 -0.625376639610924
8.83534829553115 -0.626158347553521
8.87003753108486 -0.625779966094323
8.90472676663857 -0.624294075327213
8.93941600219229 -0.625158210455572
8.974105237746 -0.625227414054662
9.00879447329972 -0.624817351620511
9.04348370885343 -0.626231183501105
9.07817294440715 -0.625472451788901
9.11286217996086 -0.627249706118821
9.14755141551458 -0.624900056405203
9.18224065106829 -0.627031807699582
9.21692988662201 -0.626686666100497
9.25161912217572 -0.622956974750335
9.28630835772944 -0.623089917428528
9.32099759328315 -0.625044120444548
9.35568682883687 -0.623799164952045
9.39037606439058 -0.626676992886319
9.4250652999443 -0.625360210752561
9.45975453549801 -0.624409183925529
9.49444377105173 -0.624646687048153
9.52913300660544 -0.625463588069562
9.56382224215915 -0.626431132935762
9.59851147771287 -0.62542406068672
9.63320071326658 -0.623119285427194
9.6678899488203 -0.625665061898268
9.70257918437401 -0.624368645910981
9.73726841992773 -0.625203324122163
9.77195765548144 -0.627288290495176
9.80664689103516 -0.626648843194037
9.84133612658887 -0.625536403519164
9.87602536214259 -0.625156349158169
9.9107145976963 -0.62564997446066
9.94540383325002 -0.627286554579602
9.98009306880373 -0.626403040934787
10.0147823043574 -0.624460214691264
10.0494715399112 -0.626549408808776
10.0841607754649 -0.62697299961222
10.1188500110186 -0.624646312982173
10.1535392465723 -0.624177732986716
10.188228482126 -0.624291911919354
10.2229177176797 -0.624058632059267
10.2576069532335 -0.628954005151059
10.2922961887872 -0.62523927645851
10.3269854243409 -0.625291763997781
10.3616746598946 -0.626663240831841
10.3963638954483 -0.624562375768321
10.431053131002 -0.625353221390033
10.4657423665557 -0.626823548388404
10.5004316021095 -0.622961802792812
10.5351208376632 -0.625721922886485
10.5698100732169 -0.628045358431883
10.6044993087706 -0.62415424427497
10.6391885443243 -0.624353310695345
10.673877779878 -0.624527900510391
10.7085670154317 -0.626470949413821
10.7432562509855 -0.626723833123212
10.7779454865392 -0.623713599999063
10.8126347220929 -0.623524532095828
10.8473239576466 -0.624465967724583
10.8820131932003 -0.623945400093093
10.916702428754 -0.627283001118318
10.9513916643077 -0.624358785186131
10.9860808998615 -0.624836868327863
11.0207701354152 -0.624208086660022
11.0554593709689 -0.624372549826172
11.0901486065226 -0.629383468942139
11.1248378420763 -0.624683581458782
11.15952707763 -0.624077039476362
11.1942163131837 -0.623469804512849
11.2289055487375 -0.627384461777394
11.2635947842912 -0.627812754538981
11.2982840198449 -0.625062105715376
11.3329732553986 -0.625504540048613
11.3676624909523 -0.624074196183159
11.402351726506 -0.623722705822118
11.4370409620598 -0.629789303767996
11.4717301976135 -0.625525139886711
11.5064194331672 -0.626979611032445
11.5411086687209 -0.625925912845448
11.5757979042746 -0.624834263506373
11.6104871398283 -0.627628077703559
11.645176375382 -0.624864319769823
11.6798656109358 -0.62585526536422
11.7145548464895 -0.624568607860633
11.7492440820432 -0.626415413419317
11.7839333175969 -0.628234288675109
11.8186225531506 -0.623791759144206
11.8533117887043 -0.623765772597106
11.888001024258 -0.623588039163945
11.9226902598118 -0.625621043868143
11.9573794953655 -0.624311902805938
11.9920687309192 -0.624368672934585
12.0267579664729 -0.629041577438573
12.0614472020266 -0.628074759320233
12.0961364375803 -0.626718924029817
12.130825673134 -0.62391737397262
12.1655149086878 -0.624723186794223
12.2002041442415 -0.624273075623708
12.2348933797952 -0.625430868940802
12.2695826153489 -0.625489717992219
12.3042718509026 -0.627160562479443
12.3389610864563 -0.623876043575091
12.3736503220101 -0.624910093344903
12.4083395575638 -0.624537577367718
12.4430287931175 -0.624615848126188
12.4777180286712 -0.625416343724012
12.5124072642249 -0.629081190569439
12.5470964997786 -0.625300641574151
12.5817857353323 -0.624848650120368
12.6164749708861 -0.625771102425758
12.6511642064398 -0.623753461383472
12.6858534419935 -0.627534104950974
12.7205426775472 -0.625806230991252
12.7552319131009 -0.624827891194895
12.7899211486546 -0.626443698404089
12.8246103842083 -0.628485382775678
12.8592996197621 -0.624684948580069
12.8939888553158 -0.62457751843131
12.9286780908695 -0.625364880592038
12.9633673264232 -0.625536437055665
12.9980565619769 -0.625243742608058
13.0327457975306 -0.62439026343468
13.0674350330843 -0.626568074087617
13.1021242686381 -0.626915253161373
13.1368135041918 -0.622552712466804
13.1715027397455 -0.625203320027891
13.2061919752992 -0.627484680953391
13.2408812108529 -0.624236920286304
13.2755704464066 -0.623482820470317
13.3102596819603 -0.628414412996035
13.3449489175141 -0.624777092767196
13.3796381530678 -0.623664958991651
13.4143273886215 -0.625415226244263
13.4490166241752 -0.625940695455478
13.4837058597289 -0.623077096109652
13.5183950952826 -0.625532481208477
13.5530843308364 -0.62523898649923
13.5877735663901 -0.627512572012146
13.6224628019438 -0.626850883596544
13.6571520374975 -0.624496922996099
13.6918412730512 -0.623181223836377
13.7265305086049 -0.62384936016773
13.7612197441586 -0.62516389771591
13.7959089797124 -0.625649051070188
13.8305982152661 -0.622948051904559
13.8652874508198 -0.624850714565339
13.8999766863735 -0.625544522740996
13.9346659219272 -0.625014081672668
13.9693551574809 -0.626855032479905
14.0040443930346 -0.623991620741954
14.0387336285884 -0.625851586490163
14.0734228641421 -0.623514190944328
14.1081120996958 -0.625579352313288
14.1428013352495 -0.626095986998831
14.1774905708032 -0.624742236027493
14.2121798063569 -0.628912879162234
14.2468690419106 -0.624484993119092
14.2815582774644 -0.625785811345356
14.3162475130181 -0.623958888654581
14.3509367485718 -0.625783298069223
14.3856259841255 -0.624765897920569
14.4203152196792 -0.626876256616011
14.4550044552329 -0.627281304058347
14.4896936907867 -0.625198712914512
14.5243829263404 -0.625893787122322
14.5590721618941 -0.625328447398233
14.5937613974478 -0.623309507537583
14.6284506330015 -0.625479354753838
14.6631398685552 -0.627960358362123
14.6978291041089 -0.625609780521261
14.7325183396627 -0.623619994396575
14.7672075752164 -0.624340103444471
14.8018968107701 -0.623450103953342
14.8365860463238 -0.62459069710669
14.8712752818775 -0.626916960936139
14.9059645174312 -0.628300166639279
14.9406537529849 -0.626260740794625
14.9753429885387 -0.623923642712392
15.0100322240924 -0.626551450232036
15.0447214596461 -0.625966868364766
15.0794106951998 -0.626179041418382
15.1140999307535 -0.627766518988997
15.1487891663072 -0.62404370657213
15.1834784018609 -0.625325992807741
15.2181676374147 -0.626822585415208
15.2528568729684 -0.624451301291852
15.2875461085221 -0.623942007545255
15.3222353440758 -0.624740164633501
15.3569245796295 -0.629276130082017
15.3916138151832 -0.627060125250766
15.4263030507369 -0.624526800899191
15.4609922862907 -0.624320002594822
15.4956815218444 -0.623346690183711
15.5303707573981 -0.623828508552053
15.5650599929518 -0.625922509927609
15.5997492285055 -0.624796083538151
15.6344384640592 -0.627283541778464
15.669127699613 -0.624410241948865
15.7038169351667 -0.627690062315864
15.7385061707204 -0.624789214743796
15.7731954062741 -0.625376033346265
15.8078846418278 -0.624460323958381
15.8425738773815 -0.625207196352467
15.8772631129352 -0.624338831476083
15.911952348489 -0.623364991445085
15.9466415840427 -0.627671651259753
15.9813308195964 -0.62425386735679
16.0160200551501 -0.624548924960813
16.0507092907038 -0.625163503268612
16.0853985262575 -0.627533656255736
16.1200877618112 -0.625454994083784
16.154776997365 -0.626543291157993
16.1894662329187 -0.624479799658986
16.2241554684724 -0.626847309407329
16.2588447040261 -0.624063637230227
16.2935339395798 -0.627086630451183
16.3282231751335 -0.626880853280828
16.3629124106872 -0.625673802276444
16.397601646241 -0.62571852972533
16.4322908817947 -0.626095989124327
16.4669801173484 -0.62579166277319
16.5016693529021 -0.627293815090143
16.5363585884558 -0.624398774108972
16.5710478240095 -0.624430585293741
16.6057370595632 -0.623299900374975
16.640426295117 -0.62462895743577
16.6751155306707 -0.624841586045236
16.7098047662244 -0.624130917676078
16.7444940017781 -0.627360587870712
16.7791832373318 -0.624386486087153
16.8138724728855 -0.626538192958308
16.8485617084393 -0.624244583945031
16.883250943993 -0.625731326700415
16.9179401795467 -0.625842483314774
16.9526294151004 -0.625639043853571
16.9873186506541 -0.624528668904852
17.0220078862078 -0.624641847123455
17.0566971217615 -0.624031896215689
17.0913863573153 -0.624875052543702
17.126075592869 -0.626150256809541
17.1607648284227 -0.626968609022714
17.1954540639764 -0.624451013299981
17.2301432995301 -0.625400318366535
17.2648325350838 -0.625986829478661
17.2995217706375 -0.625370432934431
17.3342110061913 -0.625811212983465
};
\addplot [semithick, color1]
table {%
0.00367105577106022 -3.51185617380076
0.00734211154212044 -3.00031366193606
0.0110131673131807 -2.35310814203943
0.0146842230842409 -2.066980609748
0.0256973903974215 -1.55516135753472
0.0624079481080237 -0.900209826382566
0.0991185058186259 -0.711171143056138
0.135829063529228 -0.643159485573815
0.17253962123983 -0.608455662069367
0.209250178950432 -0.59626224357899
0.245960736661035 -0.591340209515136
0.282671294371637 -0.590158032257964
0.319381852082239 -0.588899037349099
0.356092409792841 -0.588479523491661
0.392802967503443 -0.588786971239162
0.429513525214045 -0.588201909023156
0.466224082924648 -0.588982738663809
0.50293464063525 -0.590445804288602
0.539645198345852 -0.588963485223362
0.576355756056454 -0.588837016203734
0.613066313767056 -0.592430495775178
0.649776871477659 -0.59322173292324
0.686487429188261 -0.58932199847851
0.723197986898863 -0.589871673963889
0.759908544609465 -0.591643688592187
0.796619102320067 -0.588598338345096
0.833329660030669 -0.590683408372286
0.870040217741272 -0.589920048209153
0.906750775451874 -0.589022699159012
0.943461333162476 -0.589752660217189
0.980171890873078 -0.590919446136703
1.01688244858368 -0.590193864656665
1.05359300629428 -0.59151914708948
1.09030356400488 -0.589283283838428
1.12701412171549 -0.589570638377848
1.16372467942609 -0.595377044331544
1.20043523713669 -0.589804359168093
1.23714579484729 -0.591317966018008
1.2738563525579 -0.594297590728471
1.3105669102685 -0.591770312862274
1.3472774679791 -0.591539829706305
1.3839880256897 -0.59372020300278
1.4206985834003 -0.594469955403582
1.45740914111091 -0.590261355759431
1.49411969882151 -0.588450799358552
1.53083025653211 -0.589861195642286
1.56754081424271 -0.593080450147051
1.60425137195332 -0.58967418953884
1.64096192966392 -0.590293052582862
1.67767248737452 -0.589725719996999
1.71438304508512 -0.590683844082917
1.75109360279572 -0.589731182653212
1.78780416050633 -0.591706968959951
1.82451471821693 -0.592672562113649
1.86122527592753 -0.591386539954426
1.89793583363813 -0.591245363173239
1.93464639134873 -0.592640212724597
1.97135694905934 -0.593222226140914
2.00806750676994 -0.590847375371661
2.04477806448054 -0.591304650798014
2.08148862219114 -0.590940341304688
2.11819917990175 -0.590531777287645
2.15490973761235 -0.589268919492376
2.19162029532295 -0.592651365645147
2.22833085303355 -0.589949436798191
2.26504141074415 -0.590831150029764
2.30175196845476 -0.589938869042658
2.33846252616536 -0.590167322147462
2.37517308387596 -0.591648135848859
2.41188364158656 -0.591545032130001
2.44859419929717 -0.592825727439873
2.48530475700777 -0.594681739443657
2.52201531471837 -0.594919705941076
2.55872587242897 -0.592424561646874
2.59543643013957 -0.590044280243275
2.63214698785018 -0.592058378723378
2.66885754556078 -0.591314759548688
2.70556810327138 -0.590084172741341
2.74227866098198 -0.59149895237394
2.77898921869258 -0.591211575573139
2.81569977640319 -0.59092546153156
2.85241033411379 -0.593312843289273
2.88912089182439 -0.595311636830146
2.92583144953499 -0.592010697106301
2.9625420072456 -0.591451203410379
2.9992525649562 -0.594428694748938
3.0359631226668 -0.594059136278966
3.0726736803774 -0.593224680678296
3.109384238088 -0.591116472004222
3.14609479579861 -0.594433509867904
3.18280535350921 -0.593438281880234
3.21951591121981 -0.592933113635427
3.25622646893041 -0.59072989554552
3.29293702664102 -0.589709038349287
3.32964758435162 -0.589904048476614
3.36635814206222 -0.588822850414887
3.40306869977282 -0.591502013479558
3.43977925748342 -0.593049813411679
3.47648981519403 -0.593809701931671
3.51320037290463 -0.591629921049437
3.54991093061523 -0.591612781720384
3.58662148832583 -0.589695880665948
3.62333204603644 -0.591474386950115
3.66004260374704 -0.591760763274977
3.69675316145764 -0.590933466717486
3.73346371916824 -0.591048031728674
3.77017427687884 -0.592066696927107
3.80688483458945 -0.592905832945015
3.84359539230005 -0.593768279287545
3.88030595001065 -0.593732068979322
3.91701650772125 -0.590431556856052
3.95372706543185 -0.591898752320233
3.99043762314246 -0.593460331281492
4.02714818085306 -0.590657228955517
4.06385873856366 -0.591938307627141
4.10056929627426 -0.594030296273651
4.13727985398487 -0.590610707112421
4.17399041169547 -0.589311667006426
4.21070096940607 -0.589596185082207
4.24741152711667 -0.591627753632602
4.28412208482727 -0.592324179485339
4.32083264253788 -0.591840270724649
4.35754320024848 -0.59083659750883
4.39425375795908 -0.595779388668574
4.43096431566968 -0.592718216364715
4.46767487338029 -0.592785073158035
4.50438543109089 -0.592068977846791
4.54109598880149 -0.59340037178884
4.57780654651209 -0.592275504953401
4.61451710422269 -0.590560024726737
4.6512276619333 -0.590925141906763
4.6879382196439 -0.592324713871772
4.7246487773545 -0.591752929738807
4.7613593350651 -0.592649087886349
4.7980698927757 -0.590748610927189
4.83478045048631 -0.589611468420555
4.87149100819691 -0.591170461544702
4.90820156590751 -0.590052635949301
4.94491212361811 -0.591070217975071
4.98162268132872 -0.590157604127021
5.01833323903932 -0.594075010212676
5.05504379674992 -0.594875615061336
5.09175435446052 -0.591502912430953
5.12846491217112 -0.591344271571928
5.16517546988173 -0.590536839841605
5.20188602759233 -0.592540646877949
5.23859658530293 -0.593376951053503
5.27530714301353 -0.59371390260301
5.31201770072413 -0.591664862874937
5.34872825843474 -0.590499029851204
5.38543881614534 -0.592426857065884
5.42214937385594 -0.591811419073766
5.45885993156654 -0.592893015460306
5.49557048927715 -0.59034536702114
5.53228104698775 -0.591184460208461
5.56899160469835 -0.592099085787611
5.60570216240895 -0.590751943426323
5.64241272011955 -0.591782349213374
5.67912327783016 -0.594610120243385
5.71583383554076 -0.592624994232626
5.75254439325136 -0.591803907875212
5.78925495096196 -0.592375837383866
5.82596550867257 -0.590634788286716
5.86267606638317 -0.591900435328178
5.89938662409377 -0.591013433811275
5.93609718180437 -0.594433835171962
5.97280773951497 -0.591458750171651
6.00951829722558 -0.591462814927805
6.04622885493618 -0.591492231383698
6.08293941264678 -0.593471863868164
6.11964997035738 -0.590628408524555
6.15636052806799 -0.591301429198337
6.19307108577859 -0.592393530115543
6.22978164348919 -0.591340478275719
6.26649220119979 -0.593177249066287
6.30320275891039 -0.589399625900408
6.339913316621 -0.592796794621781
6.3766238743316 -0.591673003376251
6.4133344320422 -0.592479715913461
6.4500449897528 -0.593278822330026
6.4867555474634 -0.592875853268505
6.52346610517401 -0.590518749074285
6.56017666288461 -0.590283148830667
6.59688722059521 -0.592180707348034
6.63359777830581 -0.591353828597616
6.67030833601642 -0.590336164658221
6.70701889372702 -0.590801248457539
6.74372945143762 -0.591976954133981
6.78044000914822 -0.59141162998529
6.81715056685882 -0.592647792919275
6.85386112456943 -0.593882706979986
6.89057168228003 -0.590595333220723
6.92728223999063 -0.591068413647363
6.96399279770123 -0.593653120417482
7.00070335541184 -0.591369197391984
7.03741391312244 -0.591202866167865
7.07412447083304 -0.590136355292432
7.11083502854364 -0.59074088935473
7.14754558625424 -0.592273282669168
7.18425614396485 -0.592886212513765
7.22096670167545 -0.59374298905952
7.25767725938605 -0.592254000395958
7.29438781709665 -0.591562717068569
7.33109837480725 -0.591969344300488
7.36780893251786 -0.593781645792948
7.40451949022846 -0.591659973359534
7.44123004793906 -0.595004582246556
7.47794060564966 -0.593221195274182
7.51465116336027 -0.592093743371773
7.55136172107087 -0.59310461659291
7.58807227878147 -0.591655483048923
7.62478283649207 -0.593385609347572
7.66149339420267 -0.591570972220126
7.69820395191328 -0.593902042068988
7.73491450962388 -0.593665516905562
7.77162506733448 -0.591700360452097
7.80833562504508 -0.590531107212978
7.84504618275569 -0.591217830827855
7.88175674046629 -0.590317147368668
7.91846729817689 -0.591334732066075
7.95517785588749 -0.593799477659137
7.99188841359809 -0.591470902000743
8.0285989713087 -0.594151848212851
8.0653095290193 -0.591987218487812
8.1020200867299 -0.592932603919882
8.1387306444405 -0.591484284105206
8.1754412021511 -0.591114314207918
8.21215175986171 -0.59339646076343
8.24886231757231 -0.592263085655785
8.28557287528291 -0.593369513117111
8.32228343299351 -0.596786279086946
8.35899399070412 -0.592479414600813
8.39570454841472 -0.592702215733315
8.43241510612532 -0.58969029761144
8.46912566383592 -0.590753822684944
8.50583622154652 -0.590925333199287
8.54254677925713 -0.590763023125042
8.57925733696773 -0.590265247392419
8.61596789467833 -0.591305887837135
8.65267845238893 -0.592363375407063
8.68938901009954 -0.593170225936513
8.72609956781014 -0.592873824828626
8.76281012552074 -0.591364456057428
8.79952068323134 -0.594430370398235
8.83623124094194 -0.590216255318715
8.87294179865255 -0.589962891890763
8.90965235636315 -0.59320343179348
8.94636291407375 -0.592379178980511
8.98307347178435 -0.592572219992456
9.01978402949496 -0.591779527708576
9.05649458720556 -0.591716534463002
9.09320514491616 -0.592691852481316
9.12991570262676 -0.589913860659455
9.16662626033736 -0.592555774722991
9.20333681804797 -0.591289431354936
9.24004737575857 -0.592597269200047
9.27675793346917 -0.591985769932897
9.31346849117977 -0.591322511745499
9.35017904889038 -0.592217162969152
9.38688960660098 -0.591812255165886
9.42360016431158 -0.592498028550702
9.46031072202218 -0.593607803779955
9.49702127973278 -0.593015576141722
9.53373183744339 -0.592569891276936
9.57044239515399 -0.591372032602854
9.60715295286459 -0.594918883635153
9.64386351057519 -0.591969223511056
9.68057406828579 -0.59078370402013
9.7172846259964 -0.592583763930159
9.753995183707 -0.591226128676087
9.7907057414176 -0.591312512514416
9.8274162991282 -0.592298406405705
9.8641268568388 -0.591163744234487
9.90083741454941 -0.592676397235541
9.93754797226001 -0.593556205150279
9.97425852997061 -0.592243829443505
10.0109690876812 -0.592765961455861
10.0476796453918 -0.593004990157152
10.0843902031024 -0.592932535278338
10.121100760813 -0.592477607082533
10.1578113185236 -0.589926733206661
10.1945218762342 -0.591702432007903
10.2312324339448 -0.59095835568775
10.2679429916554 -0.592615885977783
10.304653549366 -0.591755990732392
10.3413641070766 -0.592262623065681
10.3780746647872 -0.591417306154905
10.4147852224978 -0.592836688763295
10.4514957802084 -0.595117144513832
10.488206337919 -0.59084125319278
10.5249168956296 -0.591048053358588
10.5616274533402 -0.590743131235713
10.5983380110508 -0.592220726550416
10.6350485687615 -0.594671997430495
10.6717591264721 -0.592503166163831
10.7084696841827 -0.594055781309691
10.7451802418933 -0.592021292667789
10.7818907996039 -0.593473476539125
10.8186013573145 -0.591193747014889
10.8553119150251 -0.591172536280699
10.8920224727357 -0.592854942528039
10.9287330304463 -0.589860517346535
10.9654435881569 -0.590471929894806
11.0021541458675 -0.59234101185202
11.0388647035781 -0.591209023334589
11.0755752612887 -0.591926858471684
11.1122858189993 -0.59070627847305
11.1489963767099 -0.593319065794855
11.1857069344205 -0.590917759725073
11.2224174921311 -0.594341341280731
11.2591280498417 -0.591252804259528
11.2958386075523 -0.590439789537479
11.3325491652629 -0.592934776150525
11.3692597229735 -0.590696187640081
11.4059702806841 -0.594060741296917
11.4426808383947 -0.592226120167055
11.4793913961053 -0.590916238578735
11.5161019538159 -0.591279633422434
11.5528125115265 -0.589918789515445
11.5895230692371 -0.591313265252412
11.6262336269477 -0.591091316570256
11.6629441846583 -0.591406408717745
11.6996547423689 -0.592495637162178
11.7363653000795 -0.593677797556148
11.7730758577901 -0.590680261422443
11.8097864155007 -0.590408352366601
11.8464969732113 -0.592696759504163
11.8832075309219 -0.594425517204736
11.9199180886325 -0.593906038929054
11.9566286463431 -0.592430213015262
11.9933392040537 -0.593240444686329
12.0300497617643 -0.592702001630119
12.0667603194749 -0.5908685177653
12.1034708771855 -0.591284281261301
12.1401814348961 -0.590282512200136
12.1768919926067 -0.591453900234137
12.2136025503173 -0.589616238112273
12.2503131080279 -0.59438726384765
12.2870236657385 -0.591403125753894
12.3237342234492 -0.591037886955191
12.3604447811598 -0.591409513201852
12.3971553388704 -0.591652208259182
12.433865896581 -0.593605626577573
12.4705764542916 -0.591733615834441
12.5072870120022 -0.590155722035743
12.5439975697128 -0.594378547104029
12.5807081274234 -0.592562909628453
12.617418685134 -0.591199321785833
12.6541292428446 -0.590705757092557
12.6908398005552 -0.592502008383931
12.7275503582658 -0.595120043347824
12.7642609159764 -0.594201126037647
12.800971473687 -0.591611773915085
12.8376820313976 -0.593239539353913
12.8743925891082 -0.594431027462778
12.9111031468188 -0.591183419129637
12.9478137045294 -0.592165285585351
12.98452426224 -0.591322034091564
13.0212348199506 -0.591627161381297
13.0579453776612 -0.591211676379992
13.0946559353718 -0.594136361237656
13.1313664930824 -0.595430735872563
13.168077050793 -0.59207455817699
13.2047876085036 -0.592348789330639
13.2414981662142 -0.590865925355499
13.2782087239248 -0.59083115126757
13.3149192816354 -0.591163465162829
13.351629839346 -0.59370119276748
13.3883403970566 -0.591701149143261
13.4250509547672 -0.594647653097777
13.4617615124778 -0.593024726247896
13.4984720701884 -0.590515555305151
13.535182627899 -0.592845401415251
13.5718931856096 -0.592368307946034
13.6086037433202 -0.591232553748132
13.6453143010308 -0.593889658326058
13.6820248587414 -0.591335573744155
13.718735416452 -0.592686121097001
13.7554459741626 -0.591054288390547
13.7921565318732 -0.591657509834608
13.8288670895838 -0.591369499463066
13.8655776472944 -0.590180999979594
13.902288205005 -0.591304424093464
13.9389987627156 -0.591715232834553
13.9757093204262 -0.593093516899834
14.0124198781369 -0.590867552688563
14.0491304358475 -0.59164270861201
14.0858409935581 -0.591177985955259
14.1225515512687 -0.592876754420635
14.1592621089793 -0.590566709647825
14.1959726666899 -0.589938768749825
14.2326832244005 -0.595128606866506
14.2693937821111 -0.59203863241503
14.3061043398217 -0.592635451810039
14.3428148975323 -0.589958614103595
14.3795254552429 -0.591678220558958
14.4162360129535 -0.589790006842035
14.4529465706641 -0.591119655571557
14.4896571283747 -0.5916433803128
14.5263676860853 -0.593762433347029
14.5630782437959 -0.593487433984151
14.5997888015065 -0.592035651613858
14.6364993592171 -0.591170619953948
14.6732099169277 -0.590155724698379
14.7099204746383 -0.59140660720424
14.7466310323489 -0.591043238453417
14.7833415900595 -0.593630826522075
14.8200521477701 -0.591014346583506
14.8567627054807 -0.592487531191739
14.8934732631913 -0.591051948252536
14.9301838209019 -0.591620943894742
14.9668943786125 -0.590406532533815
15.0036049363231 -0.591829708262779
15.0403154940337 -0.592148911412594
15.0770260517443 -0.592261891816055
15.1137366094549 -0.592212690699897
15.1504471671655 -0.592041148554722
15.1871577248761 -0.593259446903002
15.2238682825867 -0.593540852816636
15.2605788402973 -0.591584666292123
15.2972893980079 -0.594977372937468
15.3339999557185 -0.592780998807241
15.3707105134291 -0.590939221510212
15.4074210711397 -0.593392548172073
15.4441316288503 -0.591199444128057
15.4808421865609 -0.591544587501568
15.5175527442715 -0.592574824157815
15.5542633019821 -0.593154237963316
15.5909738596927 -0.592876737318021
15.6276844174033 -0.591345645650886
15.6643949751139 -0.593063321234432
15.7011055328246 -0.591412667915815
15.7378160905352 -0.590864505014829
15.7745266482458 -0.59100555537388
15.8112372059564 -0.590341181755208
15.847947763667 -0.592901363047624
15.8846583213776 -0.592886213649484
15.9213688790882 -0.593456365011382
15.9580794367988 -0.593319631281938
15.9947899945094 -0.590566088774452
16.03150055222 -0.589676325429905
16.0682111099306 -0.592886232816483
16.1049216676412 -0.594376443714242
16.1416322253518 -0.593111167668948
16.1783427830624 -0.591100437444259
16.215053340773 -0.591445838586748
16.2517638984836 -0.591861124431306
16.2884744561942 -0.591556112138651
16.3251850139048 -0.59021499377906
16.3618955716154 -0.591266685221928
16.398606129326 -0.59200394365168
16.4353166870366 -0.591050164661437
16.4720272447472 -0.593713081108994
16.5087378024578 -0.591529261985624
16.5454483601684 -0.59307389206855
16.582158917879 -0.591546681243343
16.6188694755896 -0.591003755138155
16.6555800333002 -0.592383616598469
16.6922905910108 -0.591105372005006
16.7290011487214 -0.591622667857669
16.765711706432 -0.590944267355819
16.8024222641426 -0.593600881180583
16.8391328218532 -0.591484084175162
16.8758433795638 -0.59264953522273
16.9125539372744 -0.590409578851484
16.949264494985 -0.591992952644232
16.9859750526956 -0.591336032212536
17.0226856104062 -0.593168323447433
17.0593961681168 -0.59210268590681
17.0961067258274 -0.595644907687933
17.132817283538 -0.592395689678065
17.1695278412486 -0.591532836529451
17.2062383989592 -0.591065804160875
17.2429489566698 -0.591754438060578
17.2796595143804 -0.592013819350143
17.316370072091 -0.590660350405224
17.3530806298016 -0.592041150279557
17.3897911875123 -0.594037363311373
17.4265017452229 -0.592767815490958
17.4632123029335 -0.590235838219452
17.4999228606441 -0.591981206944861
17.5366334183547 -0.59209199192155
17.5733439760653 -0.590822571201821
17.6100545337759 -0.591341343075112
17.6467650914865 -0.591757421657464
17.6834756491971 -0.591580083272812
17.7201862069077 -0.592937737947803
17.7568967646183 -0.591411270504978
17.7936073223289 -0.590823678978581
17.8303178800395 -0.590427987977207
17.8670284377501 -0.592086486009447
17.9037389954607 -0.595556317280911
17.9404495531713 -0.592593331810666
17.9771601108819 -0.595211230410993
18.0138706685925 -0.592814136351307
18.0505812263031 -0.591083416495864
18.0872917840137 -0.591834049688085
18.1240023417243 -0.591527929744837
18.1607128994349 -0.591512218428709
18.1974234571455 -0.593478119544063
18.2341340148561 -0.59326589342151
18.2708445725667 -0.593381639718649
18.3075551302773 -0.591241803852382
18.3442656879879 -0.59310933880174
};
\addplot [semithick, color2]
table {%
0.00335838022554462 -3.508379367034
0.00671676045108924 -3.47745506510855
0.0100751406766339 -3.44666836601152
0.0134335209021785 -3.41604392303594
0.0235086615788123 -3.32539982861839
0.0570924638342585 -3.04407891909837
0.0906762660897047 -2.80836705888258
0.124260068345151 -2.62124796874032
0.157843870600597 -2.47274359893954
0.191427672856043 -2.35138487788309
0.22501147511149 -2.24913247076396
0.258595277366936 -2.1610356347168
0.292179079622382 -2.08375745666191
0.325762881877828 -2.0148007977622
0.359346684133274 -1.95229426992027
0.392930486388721 -1.89488922806101
0.426514288644167 -1.84164964795539
0.460098090899613 -1.79194106022182
0.493681893155059 -1.74533445373412
0.527265695410505 -1.70153222269647
0.560849497665952 -1.66031577456755
0.594433299921398 -1.62151110814429
0.628017102176844 -1.58496806456915
0.66160090443229 -1.55054928408581
0.695184706687736 -1.51812539728688
0.728768508943183 -1.48757360373647
0.762352311198629 -1.45877759343266
0.795936113454075 -1.43162761733788
0.829519915709521 -1.40602022083064
0.863103717964967 -1.38185761662547
0.896687520220414 -1.35904689535009
0.93027132247586 -1.33749931089186
0.963855124731306 -1.31712980708906
0.997438926986752 -1.2978568420455
1.0310227292422 -1.27960246965525
1.06460653149764 -1.26229258256096
1.09819033375309 -1.24585720914168
1.13177413600854 -1.23023077603254
1.16535793826398 -1.21535228002038
1.19894174051943 -1.20116534550194
1.23252554277488 -1.18761816865016
1.26610934503032 -1.17466336483456
1.29969314728577 -1.16225774276539
1.33327694954121 -1.15036202973361
1.36686075179666 -1.13894056973958
1.40044455405211 -1.12796101221158
1.43402835630755 -1.11739400465975
1.467612158563 -1.10721289863526
1.50119596081845 -1.09739347501974
1.53477976307389 -1.08791369199508
1.56836356532934 -1.07875345699302
1.60194736758478 -1.06989442242319
1.63553116984023 -1.06131980395396
1.66911497209568 -1.05301421949548
1.70269877435112 -1.0449635467321
1.73628257660657 -1.03715479699324
1.76986637886202 -1.0295760033604
1.80345018111746 -1.02221612111713
1.83703398337291 -1.01506493890052
1.87061778562835 -1.00811299916918
1.9042015878838 -1.00135152683626
1.93778539013925 -0.99477236511544
1.97136919239469 -0.988367917788714
2.00495299465014 -0.98213109722983
2.03853679690558 -0.976055277612393
2.07212059916103 -0.97013425280301
2.10570440141648 -0.964362198494147
2.13928820367192 -0.958733638173714
2.17287200592737 -0.953243412563154
2.20645580818282 -0.9478866521857
2.24003961043826 -0.942658752753689
2.27362341269371 -0.93755535308935
2.30720721494915 -0.932572315317983
2.3407910172046 -0.927705707096061
2.37437481946005 -0.922951785659363
2.40795862171549 -0.918306983497778
2.44154242397094 -0.913767895483408
2.47512622622639 -0.909331267297095
2.50871002848183 -0.904993985015189
2.54229383073728 -0.900753065733285
2.57587763299272 -0.896605649116805
2.60946143524817 -0.892548989779773
2.64304523750362 -0.888580450403063
2.67662903975906 -0.884697495512073
2.71021284201451 -0.880897685841283
2.74379664426995 -0.877178673219814
2.7773804465254 -0.873538195918036
2.81096424878085 -0.869974074400711
2.84454805103629 -0.866484207437158
2.87813185329174 -0.863066568523666
2.91171565554719 -0.859719202577881
2.94529945780263 -0.856440222869201
2.97888326005808 -0.853227808153313
3.01246706231352 -0.850080199982971
3.04605086456897 -0.84699570017081
3.07963466682442 -0.843972668383515
3.11321846907986 -0.841009519849876
3.14680227133531 -0.838104723168289
3.18038607359076 -0.835256798201886
3.2139698758462 -0.832464314051951
3.24755367810165 -0.829725887102312
3.28113748035709 -0.827040179129256
3.31472128261254 -0.824405895473042
3.34830508486799 -0.821821783268337
3.38188888712343 -0.819286629731933
3.41547268937888 -0.816799260506903
3.44905649163433 -0.814358538062926
3.48264029388977 -0.811963360152932
3.51622409614522 -0.80961265832645
3.54980789840066 -0.807305396500162
3.58339170065611 -0.805040569586161
3.61697550291156 -0.802817202178279
3.650559305167 -0.800634347296725
3.68414310742245 -0.79849108519099
3.7177269096779 -0.796386522200737
3.75131071193334 -0.794319789674083
3.78489451418879 -0.792290042942373
3.81847831644423 -0.790296460350265
3.85206211869968 -0.788338242339633
3.88564592095513 -0.786414610585555
3.91922972321057 -0.784524807182386
3.95281352546602 -0.782668093877774
3.98639732772146 -0.78084375135224
4.01998112997691 -0.779051078541906
4.05356493223236 -0.777289392001797
4.0871487344878 -0.775558025307168
4.12073253674325 -0.773856328490256
4.1543163389987 -0.772183667509915
4.18790014125414 -0.770539423751638
4.22148394350959 -0.768922993555558
4.25506774576503 -0.767333787770135
4.28865154802048 -0.76577123132934
4.32223535027593 -0.764234762851311
4.35581915253137 -0.76272383425657
4.38940295478682 -0.761237910404058
4.42298675704227 -0.759776468743386
4.45657055929771 -0.758338998981856
4.49015436155316 -0.756925002764928
4.5237381638086 -0.755533993368976
4.55732196606405 -0.754165495405279
4.5909057683195 -0.752819044534325
4.62448957057494 -0.751494187189615
4.65807337283039 -0.750190480310253
4.69165717508583 -0.748907491081711
4.72524097734128 -0.747644796684199
4.75882477959673 -0.746401984048211
4.79240858185217 -0.745178649616806
4.82599238410762 -0.743974399114289
4.85957618636307 -0.742788847320984
4.89315998861851 -0.741621617853822
4.92674379087396 -0.740472342952532
4.9603275931294 -0.73934066327121
4.99391139538485 -0.738226227675094
5.0274951976403 -0.737128693042379
5.06107899989574 -0.736047724070931
5.09466280215119 -0.734982993089745
5.12824660440664 -0.733934179875057
5.16183040666208 -0.732900971470947
5.19541420891753 -0.731883062014359
5.22899801117297 -0.730880152564413
5.26258181342842 -0.729891950935902
5.29616561568387 -0.728918171536888
5.32974941793931 -0.727958535210289
5.36333322019476 -0.727012769079353
5.39691702245021 -0.726080606396947
5.43050082470565 -0.72516178639855
5.4640846269611 -0.72425605415886
5.49766842921654 -0.723363160451938
5.53125223147199 -0.722482861614783
5.56483603372744 -0.721614919414273
5.59841983598288 -0.720759100917365
5.63200363823833 -0.719915178364492
5.66558744049378 -0.719082929046056
5.69917124274922 -0.718262135181963
5.73275504500467 -0.717452583804097
5.76633884726011 -0.716654066641673
5.79992264951556 -0.715866380009402
5.83350645177101 -0.715089324698377
5.86709025402645 -0.714322705869633
5.9006740562819 -0.713566332950299
5.93425785853734 -0.712820019532286
5.96784166079279 -0.712083583273445
6.00142546304824 -0.711356845801134
6.03500926530368 -0.710639632618132
6.06859306755913 -0.709931773010855
6.10217686981458 -0.709233099959795
6.13576067207002 -0.708543450052151
6.16934447432547 -0.707862663396589
6.20292827658091 -0.707190583540071
6.23651207883636 -0.706527057386723
6.27009588109181 -0.705871935118674
6.30367968334725 -0.705225070118827
6.3372634856027 -0.704586318895514
6.37084728785814 -0.703955541008989
6.40443109011359 -0.703332598999719
6.43801489236904 -0.702717358318417
6.47159869462448 -0.702109687257788
6.50518249687993 -0.701509456885943
6.53876629913538 -0.70091654098143
6.57235010139082 -0.700330815969857
6.60593390364627 -0.699752160862058
6.63951770590171 -0.699180457193769
6.67310150815716 -0.698615588966769
6.70668531041261 -0.69805744259146
6.74026911266805 -0.69750590683084
6.7738529149235 -0.696960872745845
6.80743671717895 -0.696422233642011
6.84102051943439 -0.695889885017434
6.87460432168984 -0.695363724511998
6.90818812394528 -0.694843651857822
6.94177192620073 -0.694329568830912
6.97535572845618 -0.693821379203983
7.00893953071162 -0.693318988700413
7.04252333296707 -0.692822304949312
7.07610713522252 -0.692331237441668
7.10969093747796 -0.691845697487553
7.14327473973341 -0.691365598174344
7.17685854198885 -0.690890854325959
7.2104423442443 -0.690421382463055
7.24402614649975 -0.689957100764186
7.27760994875519 -0.689497929027884
7.31119375101064 -0.68904378863564
7.34477755326609 -0.68859460251577
7.37836135552153 -0.688150295108138
7.41194515777698 -0.687710792329716
7.44552896003242 -0.687276021540956
7.47911276228787 -0.686845911512968
7.51269656454332 -0.686420392395459
7.54628036679876 -0.685999395685447
7.57986416905421 -0.685582854196699
7.61344797130965 -0.685170702029897
7.6470317735651 -0.684762874543511
7.68061557582055 -0.684359308325347
7.71419937807599 -0.683959941164778
7.74778318033144 -0.683564712025623
7.78136698258689 -0.683173561019663
7.81495078484233 -0.682786429380789
7.84853458709778 -0.682403259439751
7.88211838935322 -0.682023994599507
7.91570219160867 -0.681648579311155
7.94928599386412 -0.681276959050426
7.98286979611956 -0.680909080294745
8.01645359837501 -0.680544890500818
8.05003740063045 -0.680184338082768
8.0836212028859 -0.679827372390775
8.11720500514135 -0.679473943690228
8.15078880739679 -0.679124003141378
8.18437260965224 -0.678777502779464
8.21795641190769 -0.678434395495323
8.25154021416313 -0.678094635016459
8.28512401641858 -0.677758175888568
8.31870781867402 -0.677424973457498
8.35229162092947 -0.677094983851651
8.38587542318492 -0.676768163964808
8.41945922544036 -0.676444471439363
8.45304302769581 -0.676123864649962
8.48662682995126 -0.675806302687548
8.5202106322067 -0.675491745343781
8.55379443446215 -0.675180153095844
8.58737823671759 -0.674871487091617
8.62096203897304 -0.674565709135216
8.65454584122849 -0.67426278167288
8.68812964348393 -0.673962667779208
8.72171344573938 -0.673665331143735
8.75529724799483 -0.673370736057838
8.78888105025027 -0.673078847401961
8.82246485250572 -0.672789630633158
8.85604865476116 -0.67250305177295
8.88963245701661 -0.672219077395471
8.92321625927206 -0.671937674615919
8.9568000615275 -0.671658811079286
8.99038386378295 -0.671382454949377
9.02396766603839 -0.671108574898092
9.05755146829384 -0.670837140094985
9.09113527054929 -0.670568120197076
9.12471907280473 -0.670301485338922
9.15830287506018 -0.670037206122935
9.19188667731563 -0.669775253609938
9.22547047957107 -0.669515599309963
9.25905428182652 -0.669258215173275
9.29263808408196 -0.669003073581619
9.32622188633741 -0.668750147339689
9.35980568859286 -0.668499409666809
9.3933894908483 -0.668250834188816
9.42697329310375 -0.668004394930154
9.4605570953592 -0.667760066306154
9.49414089761464 -0.667517823115514
9.52772469987009 -0.667277640532965
9.56130850212553 -0.667039494102107
9.59489230438098 -0.666803359728436
9.62847610663643 -0.666569213672533
9.66205990889187 -0.666337032543427
9.69564371114732 -0.666106793292109
9.72922751340277 -0.665878473205217
9.76281131565821 -0.665652049898865
9.79639511791366 -0.665427501312626
9.8299789201691 -0.665204805703657
9.86356272242455 -0.664983941640966
9.89714652468 -0.664764887999816
9.93073032693544 -0.664547623956263
9.96431412919089 -0.664332128981817
9.99789793144634 -0.664118382838239
10.0314817337018 -0.66390636557245
10.0650655359572 -0.663696057511562
10.0986493382127 -0.663487439258026
10.1322331404681 -0.663280491684887
10.1658169427236 -0.66307519593115
10.199400744979 -0.662871533397254
10.2329845472345 -0.662669485740637
10.2665683494899 -0.662469034871414
10.3001521517454 -0.662270162948144
10.3337359540008 -0.662072852373687
10.3673197562562 -0.66187708579116
10.4009035585117 -0.661682846079976
10.4344873607671 -0.661490116351964
10.4680711630226 -0.661298879947585
10.501654965278 -0.661109120432213
10.5352387675335 -0.660920821592506
10.5688225697889 -0.660733967432847
10.6024063720444 -0.660548542171859
10.6359901742998 -0.660364530238996
10.6695739765553 -0.660181916271197
10.7031577788107 -0.660000685109616
10.7367415810662 -0.659820821796403
10.7703253833216 -0.659642311571571
10.803909185577 -0.659465139869905
10.8374929878325 -0.659289292317939
10.8710767900879 -0.659114754730997
10.9046605923434 -0.65894151311028
10.9382443945988 -0.658769553640019
10.9718281968543 -0.658598862684674
11.0054119991097 -0.658429426786192
11.0389958013652 -0.658261232661312
11.0725796036206 -0.658094267198923
11.1061634058761 -0.657928517457468
11.1397472081315 -0.657763970662393
11.173331010387 -0.657600614203652
11.2069148126424 -0.657438435633247
11.2404986148978 -0.657277422662815
11.2740824171533 -0.657117563161259
11.3076662194087 -0.656958845152422
11.3412500216642 -0.656801256812797
11.3748338239196 -0.656644786469281
11.4084176261751 -0.656489422596967
11.4420014284305 -0.656335153816974
11.475585230686 -0.656181968894313
11.5091690329414 -0.65602985673579
11.5427528351969 -0.655878806387945
11.5763366374523 -0.655728807035025
11.6099204397078 -0.655579847996993
11.6435042419632 -0.655431918727565
11.6770880442186 -0.655285008812287
11.7106718464741 -0.655139107966637
11.7442556487295 -0.654994206034165
11.777839450985 -0.654850292984653
11.8114232532404 -0.654707358912319
11.8450070554959 -0.654565394034038
11.8785908577513 -0.6544243886876
11.9121746600068 -0.654284333329991
11.9457584622622 -0.654145218535704
11.9793422645177 -0.654007034995078
12.0129260667731 -0.653869773512661
12.0465098690286 -0.653733425005603
12.080093671284 -0.653597980502069
12.1136774735394 -0.653463431139683
12.1472612757949 -0.653329768163995
12.1808450780503 -0.653196982926968
12.2144288803058 -0.653065066885496
12.2480126825612 -0.65293401159994
12.2815964848167 -0.65280380873269
12.3151802870721 -0.652674450046746
12.3487640893276 -0.652545927404328
12.382347891583 -0.652418232765499
12.4159316938385 -0.652291358186819
12.4495154960939 -0.652165295820009
12.4830992983494 -0.652040037910649
12.5166831006048 -0.651915576796882
12.5502669028602 -0.651791904908153
12.5838507051157 -0.651669014763951
12.6174345073711 -0.65154689897259
12.6510183096266 -0.65142555022999
12.684602111882 -0.651304961318488
12.7181859141375 -0.651185125105667
12.7517697163929 -0.651066034543198
12.7853535186484 -0.650947682665703
12.8189373209038 -0.650830062589636
12.8525211231593 -0.650713167512182
12.8861049254147 -0.650596990710166
12.9196887276702 -0.65048152553899
12.9532725299256 -0.650366765431577
12.986856332181 -0.650252703897336
13.0204401344365 -0.650139334521142
13.0540239366919 -0.650026650962326
13.0876077389474 -0.649914646953695
13.1211915412028 -0.649803316300547
13.1547753434583 -0.649692652879718
13.1883591457137 -0.649582650638634
13.2219429479692 -0.649473303594382
13.2555267502246 -0.649364605832791
13.2891105524801 -0.649256551507531
13.3226943547355 -0.649149134839223
13.356278156991 -0.649042350114563
13.3898619592464 -0.648936191685461
13.4234457615018 -0.648830653968188
13.4570295637573 -0.648725731442542
13.4906133660127 -0.648621418651024
13.5241971682682 -0.648517710198023
13.5577809705236 -0.648414600749019
13.5913647727791 -0.648312085029792
13.6249485750345 -0.648210157825649
13.65853237729 -0.648108813980657
13.6921161795454 -0.64800804839689
13.7256999818009 -0.647907856033689
13.7592837840563 -0.647808231906924
13.7928675863118 -0.647709171088282
13.8264513885672 -0.647610668704551
13.8600351908226 -0.647512719936922
13.8936189930781 -0.647415320020302
13.9272027953335 -0.64731846424263
13.960786597589 -0.647222147944212
13.9943703998444 -0.647126366517058
14.0279542020999 -0.647031115404236
14.0615380043553 -0.646936390099224
14.0951218066108 -0.64684218614529
14.1287056088662 -0.646748499134856
14.1622894111217 -0.646655324708897
14.1958732133771 -0.646562658556329
14.2294570156326 -0.646470496413416
14.263040817888 -0.646378834063179
14.2966246201434 -0.646287667334824
14.3302084223989 -0.646196992103166
14.3637922246543 -0.646106804288065
14.3973760269098 -0.646017099853878
14.4309598291652 -0.645927874808906
14.4645436314207 -0.645839125204856
14.4981274336761 -0.645750847136314
14.5317112359316 -0.645663036740216
14.565295038187 -0.645575690195334
14.5988788404425 -0.645488803721764
14.6324626426979 -0.64540237358043
14.6660464449534 -0.645316396072582
14.6996302472088 -0.645230867539311
14.7332140494642 -0.645145784361067
14.7667978517197 -0.645061142957187
14.8003816539751 -0.644976939785421
14.8339654562306 -0.644893171341477
14.867549258486 -0.644809834158562
14.9011330607415 -0.644726924806934
14.9347168629969 -0.64464443989346
14.9683006652524 -0.644562376061177
15.0018844675078 -0.644480729988868
15.0354682697633 -0.644399498390628
15.0690520720187 -0.644318678015455
15.1026358742742 -0.644238265646829
15.1362196765296 -0.644158258102312
15.1698034787851 -0.644078652233141
15.2033872810405 -0.643999444923833
15.2369710832959 -0.643920633091798
15.2705548855514 -0.643842213686948
15.3041386878068 -0.643764183691323
15.3377224900623 -0.643686540118711
15.3713062923177 -0.643609280014282
15.4048900945732 -0.643532400454223
15.4384738968286 -0.643455898545376
15.4720576990841 -0.643379771424885
15.5056415013395 -0.643304016259848
15.539225303595 -0.643228630246969
15.5728091058504 -0.643153610612217
15.6063929081059 -0.643078954610497
15.6399767103613 -0.643004659525311
15.6735605126167 -0.642930722668434
15.7071443148722 -0.642857141379593
15.7407281171276 -0.642783913026151
15.7743119193831 -0.642711035002788
15.8078957216385 -0.642638504731198
15.841479523894 -0.64256631965978
15.8750633261494 -0.642494477263337
15.9086471284049 -0.642422975042784
15.9422309306603 -0.642351810524848
15.9758147329158 -0.642280981261788
16.0093985351712 -0.642210484831101
16.0429823374267 -0.642140318835249
16.0765661396821 -0.642070480901375
16.1101499419375 -0.642000968681037
16.143733744193 -0.641931779849929
16.1773175464484 -0.641862912107624
16.2109013487039 -0.641794363177307
16.2444851509593 -0.641726130805515
16.2780689532148 -0.641658212761883
16.3116527554702 -0.641590606838894
16.3452365577257 -0.641523310851626
16.3788203599811 -0.64145632263751
16.4124041622366 -0.641389640056086
16.445987964492 -0.641323260988764
16.4795717667475 -0.64125718333859
16.5131555690029 -0.641191405030013
16.5467393712583 -0.641125924008653
16.5803231735138 -0.641060738241078
16.6139069757692 -0.640995845714577
16.6474907780247 -0.640931244436943
16.6810745802801 -0.640866932436252
16.7146583825356 -0.640802907760651
16.748242184791 -0.640739168478143
16.7818259870465 -0.640675712676383
};
\addplot [semithick, color2]
table {%
0.00323260638875517 -3.50908352559843
0.00646521277751034 -3.47886139863114
0.0096978191662655 -3.4488325533356
0.0129304255550207 -3.41902075962
0.0226282447212862 -3.33112766724785
0.0549543086088379 -3.06126580121578
0.0872803724963895 -2.83602575739563
0.119606436383941 -2.65407261762781
0.151932500271493 -2.5055652891578
0.184258564159045 -2.38120988615589
0.216584628046596 -2.27483306626615
0.248910691934148 -2.18231589218482
0.2812367558217 -2.10062770060272
0.313562819709251 -2.02743473126851
0.345888883596803 -1.96095473274753
0.378214947484355 -1.89988803135392
0.410541011371906 -1.84333335326495
0.442867075259458 -1.79068468947604
0.47519313914701 -1.74153426172401
0.507519203034561 -1.69559608042826
0.539845266922113 -1.65265193672162
0.572171330809665 -1.61251651780042
0.604497394697216 -1.5750174358554
0.636823458584768 -1.53998603546591
0.66914952247232 -1.5072550990409
0.701475586359872 -1.47666013643779
0.733801650247423 -1.44804184206733
0.766127714134975 -1.42124830953323
0.798453778022526 -1.39613643795931
0.830779841910078 -1.37257250163989
0.86310590579763 -1.35043210074466
0.895431969685182 -1.3295997613242
0.927758033572733 -1.30996840475131
0.960084097460285 -1.29143882627165
0.992410161347837 -1.27391924623302
1.02473622523539 -1.25732494226859
1.05706228912294 -1.24157793990032
1.08938835301049 -1.22660672897309
1.12171441689804 -1.21234597709498
1.1540404807856 -1.1987362217079
1.18636654467315 -1.18572353394146
1.2186926085607 -1.17325915662626
1.25101867244825 -1.16129912448308
1.2833447363358 -1.14980387677292
1.31567080022335 -1.13873787253048
1.34799686411091 -1.12806921696654
1.38032292799846 -1.11776930555137
1.41264899188601 -1.10781249020926
1.44497505577356 -1.09817577022949
1.47730111966111 -1.088838509024
1.50962718354866 -1.07978217673769
1.54195324743622 -1.07099011790671
1.57427931132377 -1.06244734281218
1.60660537521132 -1.05414034084361
1.63893143909887 -1.04605691402014
1.67125750298642 -1.03818602877682
1.70358356687397 -1.03051768417088
1.73590963076153 -1.02304279476662
1.76823569464908 -1.01575308659358
1.80056175853663 -1.00864100472076
1.83288782242418 -1.00169963113956
1.86521388631173 -0.994922611790237
1.89753995019928 -0.988304091699528
1.92986601408684 -0.981838657318145
1.96219207797439 -0.975521285257321
1.99451814186194 -0.969347296723588
2.02684420574949 -0.963312317041572
2.05917026963704 -0.95741223973574
2.09149633352459 -0.951643194714003
2.12382239741215 -0.946001520158313
2.1561484612997 -0.940483737779824
2.18847452518725 -0.93508653113849
2.2208005890748 -0.92980672675965
2.25312665296235 -0.924641277803717
2.2854527168499 -0.919587250061028
2.31777878073746 -0.91464181005377
2.35010484462501 -0.909802215032683
2.38243090851256 -0.905065804660052
2.41475697240011 -0.900429994174025
2.44708303628766 -0.895892268834379
2.47940910017521 -0.891450179457212
2.51173516406277 -0.887101338856572
2.54406122795032 -0.882843419024498
2.57638729183787 -0.878674148897192
2.60871335572542 -0.874591312573169
2.64103941961297 -0.870592747868572
2.67336548350052 -0.866676345114273
2.70569154738808 -0.862840046118263
2.73801761127563 -0.859081843234244
2.77034367516318 -0.855399778492892
2.80266973905073 -0.851791942765552
2.83499580293828 -0.848256474940968
2.86732186682583 -0.844791561104182
2.89964793071339 -0.841395433712957
2.93197399460094 -0.838066370771341
2.96430005848849 -0.834802695002547
2.99662612237604 -0.831602773024537
3.02895218626359 -0.828465014531851
3.06127825015114 -0.825387871486742
3.0936043140387 -0.822369837321665
3.12593037792625 -0.819409446154063
3.1582564418138 -0.816505272013202
3.19058250570135 -0.813655928077789
3.2229085695889 -0.810860065922261
3.25523463347645 -0.808116374769088
3.28756069736401 -0.805423580744132
3.31988676125156 -0.802780446132049
3.35221282513911 -0.800185768628929
3.38453888902666 -0.797638380589721
3.41686495291421 -0.795137148268473
3.44919101680176 -0.792680971050019
3.48151708068932 -0.790268780672322
3.51384314457687 -0.787899540439318
3.54616920846442 -0.785572244424641
3.57849527235197 -0.783285916667175
3.61082133623952 -0.781039610359742
3.64314740012707 -0.778832407032681
3.67547346401463 -0.77666341573425
3.70779952790218 -0.774531772210052
3.74012559178973 -0.772436638083739
3.77245165567728 -0.77037720004131
3.80477771956483 -0.768352669021306
3.83710378345238 -0.766362279413103
3.86942984733994 -0.764405288265433
3.90175591122749 -0.762480974507072
3.93408197511504 -0.760588638181509
3.96640803900259 -0.758727599697192
3.99873410289014 -0.756897199094785
4.03106016677769 -0.755096795332653
4.06338623066525 -0.753325765591608
4.0957122945528 -0.751583504599771
4.12803835844035 -0.749869423978202
4.1603644223279 -0.748182951607801
4.19269048621545 -0.746523531017821
4.22501655010301 -0.744890620796173
4.25734261399056 -0.743283694021584
4.28966867787811 -0.741702237717555
4.32199474176566 -0.740145752327925
4.35432080565321 -0.738613751213799
4.38664686954076 -0.737105760171475
4.41897293342832 -0.735621316970941
4.45129899731587 -0.734159970914482
4.48362506120342 -0.732721282414833
4.51595112509097 -0.731304822592318
4.54827718897852 -0.729910172890357
4.58060325286607 -0.728536924708704
4.61292931675362 -0.727184679053758
4.64525538064118 -0.725853046205276
4.67758144452873 -0.724541645398816
4.70990750841628 -0.723250104523233
4.74223357230383 -0.721978059832539
4.77455963619138 -0.720725155671479
4.80688570007893 -0.719491044214153
4.83921176396649 -0.718275385215037
4.87153782785404 -0.717077845771779
4.90386389174159 -0.715898100099164
4.93618995562914 -0.714735829313638
4.96851601951669 -0.713590721227845
5.00084208340424 -0.712462470154607
5.0331681472918 -0.711350776719833
5.06549421117935 -0.710255347683851
5.0978202750669 -0.709175895770684
5.13014633895445 -0.708112139504815
5.162472402842 -0.707063803055012
5.19479846672956 -0.706030616084799
5.22712453061711 -0.705012313609192
5.25945059450466 -0.704008635857337
5.29177665839221 -0.703019328140705
5.32410272227976 -0.702044140726527
5.35642878616731 -0.701082828716167
5.38875485005487 -0.700135151928158
5.42108091394242 -0.69920087478562
5.45340697782997 -0.698279766207846
5.48573304171752 -0.697371599505798
5.51805910560507 -0.696476152281313
5.55038516949262 -0.695593206329829
5.58271123338018 -0.694722547546428
5.61503729726773 -0.693863965835048
5.64736336115528 -0.693017255020675
5.67968942504283 -0.692182212764399
5.71201548893038 -0.691358640481176
5.74434155281793 -0.690546343260164
5.77666761670549 -0.689745129787535
5.80899368059304 -0.688954812271621
5.84131974448059 -0.688175206370321
5.87364580836814 -0.687406131120641
5.90597187225569 -0.686647408870296
5.93829793614324 -0.685898865211277
5.9706240000308 -0.685160328915299
6.00295006391835 -0.684431631871065
6.0352761278059 -0.683712609023259
6.06760219169345 -0.683003098313196
6.099928255581 -0.682302940621084
6.13225431946855 -0.681611979709801
6.16458038335611 -0.680930062170162
6.19690644724366 -0.680257037367583
6.22923251113121 -0.679592757390112
6.26155857501876 -0.678937076997756
6.29388463890631 -0.678289853573062
6.32621070279386 -0.677650947072897
6.35853676668142 -0.677020219981371
6.39086283056897 -0.676397537263873
6.42318889445652 -0.675782766322159
6.45551495834407 -0.67517577695045
6.48784102223162 -0.67457644129251
6.52016708611917 -0.673984633799643
6.55249315000673 -0.673400231189586
6.58481921389428 -0.672823112406255
6.61714527778183 -0.672253158580301
6.64947134166938 -0.671690252990452
6.68179740555693 -0.671134281025597
6.71412346944448 -0.670585130147592
6.74644953333204 -0.670042689854742
6.77877559721959 -0.669506851645946
6.81110166110714 -0.668977508985468
6.84342772499469 -0.668454557268309
6.87575378888224 -0.667937893786164
6.90807985276979 -0.667427417693923
6.94040591665735 -0.666923029976726
6.9727319805449 -0.666424633417515
7.00505804443245 -0.665932132565092
7.03738410832 -0.665445433702662
7.06971017220755 -0.664964444816832
7.1020362360951 -0.664489075567072
7.13436229998266 -0.664019237255603
7.16668836387021 -0.663554842797726
7.19901442775776 -0.663095806692563
7.23134049164531 -0.662642044994204
7.26366655553286 -0.66219347528326
7.29599261942041 -0.66175001663881
7.32831868330797 -0.661311589610734
7.36064474719552 -0.66087811619243
7.39297081108307 -0.660449519793913
7.42529687497062 -0.660025725215286
7.45762293885817 -0.65960665862059
7.48994900274572 -0.659192247512013
7.52227506663328 -0.658782420704484
7.55460113052083 -0.658377108300622
7.58692719440838 -0.657976241666059
7.61925325829593 -0.657579753405122
7.65157932218348 -0.657187577336895
7.68390538607103 -0.65679964847163
7.71623144995859 -0.656415902987535
7.74855751384614 -0.656036278207927
7.78088357773369 -0.655660712578749
7.81320964162124 -0.655289145646452
7.84553570550879 -0.654921518036252
7.87786176939635 -0.65455777143074
7.9101878332839 -0.654197848548874
7.94251389717145 -0.653841693125324
7.974839961059 -0.653489249890194
8.00716602494655 -0.653140464549103
8.0394920888341 -0.652795283763629
8.07181815272165 -0.652453655132126
8.10414421660921 -0.652115527170892
8.13647028049676 -0.651780849295708
8.16879634438431 -0.651449571803727
8.20112240827186 -0.651121645855725
8.23344847215941 -0.650797023458709
8.26577453604697 -0.650475657448871
8.29810059993452 -0.650157501474892
8.33042666382207 -0.6498425099816
8.36275272770962 -0.649530638193958
8.39507879159717 -0.649221842101401
8.42740485548472 -0.648916078442505
8.45973091937227 -0.648613304689984
8.49205698325983 -0.648313479036019
8.52438304714738 -0.648016560377902
8.55670911103493 -0.647722508304008
8.58903517492248 -0.647431283080067
8.62136123881003 -0.647142845635756
8.65368730269759 -0.64685715755158
8.68601336658514 -0.646574181046064
8.71833943047269 -0.646293878963225
8.75066549436024 -0.646016214760338
8.78299155824779 -0.645741152495976
8.81531762213534 -0.645468656818333
8.8476436860229 -0.645198692953807
8.87996974991045 -0.644931226695851
8.912295813798 -0.644666224394083
8.94462187768555 -0.644403652943644
8.9769479415731 -0.644143479774807
9.00927400546065 -0.643885672842816
9.0416000693482 -0.643630200617976
9.07392613323576 -0.643377032075952
9.10625219712331 -0.64312613668831
9.13857826101086 -0.642877484413257
9.17090432489841 -0.642631045686611
9.20323038878596 -0.642386791412961
9.23555645267352 -0.64214469295704
9.26788251656107 -0.641904722135287
9.30020858044862 -0.6416668512076
9.33253464433617 -0.641431052869277
9.36486070822372 -0.641197300243134
9.39718677211127 -0.6409655668718
9.42951283599882 -0.64073582671018
9.46183889988638 -0.64050805411809
9.49416496377393 -0.640282223853044
9.52649102766148 -0.640058311063204
9.55881709154903 -0.639836291280479
9.59114315543658 -0.639616140413776
9.62346921932414 -0.639397834742388
9.65579528321169 -0.63918135090953
9.68812134709924 -0.638966665916004
9.72044741098679 -0.638753757113998
9.75277347487434 -0.638542602201018
9.78509953876189 -0.638333179213939
9.81742560264945 -0.638125466523178
9.849751666537 -0.637919442826992
9.88207773042455 -0.637715087145881
9.9144037943121 -0.637512378817108
9.94672985819965 -0.637311297489333
9.9790559220872 -0.637111823117343
10.0113819859748 -0.636913935956889
10.0437080498623 -0.636717616559627
10.0760341137499 -0.636522845768155
10.1083601776374 -0.636329604711141
10.140686241525 -0.636137874798551
10.1730123054125 -0.63594763771696
10.2053383693001 -0.63575887542496
10.2376644331876 -0.635571570148649
10.2699904970752 -0.635385704377199
10.3023165609627 -0.635201260858521
10.3346426248503 -0.635018222594992
10.3669686887378 -0.634836572839275
10.3992947526254 -0.634656295090207
10.4316208165129 -0.634477373088763
10.4639468804005 -0.634299790814097
10.496272944288 -0.634123532479649
10.5285990081756 -0.633948582529324
10.5609250720631 -0.633774925633741
10.5932511359507 -0.633602546686544
10.6255771998382 -0.633431430800785
10.6579032637258 -0.63326156330536
10.6902293276133 -0.633092929741525
10.7225553915009 -0.632925515859452
10.7548814553884 -0.632759307614863
10.787207519276 -0.632594291165714
10.8195335831635 -0.632430452868936
10.8518596470511 -0.632267779277234
10.8841857109387 -0.632106257135947
10.9165117748262 -0.631945873379951
10.9488378387138 -0.631786615130627
10.9811639026013 -0.631628469692868
11.0134899664889 -0.631471424552153
11.0458160303764 -0.631315467371657
11.078142094264 -0.631160585989418
11.1104681581515 -0.631006768415549
11.1427942220391 -0.630854002829504
11.1751202859266 -0.630702277577378
11.2074463498142 -0.630551581169264
11.2397724137017 -0.630401902276653
11.2720984775893 -0.630253229729872
11.3044245414768 -0.630105552515574
11.3367506053644 -0.62995885977426
11.3690766692519 -0.629813140797856
11.4014027331395 -0.629668385027318
11.433728797027 -0.629524582050288
11.4660548609146 -0.62938172159878
11.4983809248021 -0.629239793546913
11.5307069886897 -0.62909878790868
11.5630330525772 -0.628958694835748
11.5953591164648 -0.628819504615309
11.6276851803523 -0.628681207667951
11.6600112442399 -0.628543794545578
11.6923373081274 -0.628407255929356
11.724663372015 -0.628271582627702
11.7569894359025 -0.628136765574296
11.7893154997901 -0.628002795826136
11.8216415636776 -0.627869664561625
11.8539676275652 -0.62773736307868
11.8862936914528 -0.627605882792887
11.9186197553403 -0.627475215235678
11.9509458192279 -0.627345352052538
11.9832718831154 -0.627216285001251
12.015597947003 -0.627088005950165
12.0479240108905 -0.626960506876491
12.0802500747781 -0.626833779864632
12.1125761386656 -0.626707817104539
12.1449022025532 -0.626582610890092
12.1772282664407 -0.626458153617511
12.2095543303283 -0.626334437783795
12.2418803942158 -0.626211455985182
12.2742064581034 -0.626089200915643
12.3065325219909 -0.625967665365391
12.3388585858785 -0.625846842219424
12.371184649766 -0.625726724456092
12.4035107136536 -0.625607305145677
12.4358367775411 -0.625488577449016
12.4681628414287 -0.625370534616126
12.5004889053162 -0.62525316998487
12.5328149692038 -0.625136476979635
12.5651410330913 -0.625020449110035
12.5974670969789 -0.624905079969637
12.6297931608664 -0.624790363234707
12.662119224754 -0.624676292662976
12.6944452886415 -0.624562862092431
12.7267713525291 -0.624450065440121
12.7590974164166 -0.624337896700988
12.7914234803042 -0.624226349946709
12.8237495441918 -0.624115419324574
12.8560756080793 -0.624005099056361
12.8884016719669 -0.623895383437248
12.9207277358544 -0.623786266834733
12.953053799742 -0.62367774368758
12.9853798636295 -0.623569808504768
13.0177059275171 -0.623462455864479
13.0500319914046 -0.623355680413084
13.0823580552922 -0.623249476864151
13.1146841191797 -0.623143839997478
13.1470101830673 -0.623038764658133
13.1793362469548 -0.622934245755508
13.2116623108424 -0.622830278262399
13.2439883747299 -0.622726857214091
13.2763144386175 -0.622623977707464
13.308640502505 -0.622521634900111
13.3409665663926 -0.62241982400947
13.3732926302801 -0.622318540311975
13.4056186941677 -0.622217779142214
13.4379447580552 -0.622117535892105
13.4702708219428 -0.622017806010083
13.5025968858303 -0.621918585000307
13.5349229497179 -0.621819868421866
13.5672490136054 -0.621721651888013
13.599575077493 -0.621623931065402
13.6319011413805 -0.62152670167334
13.6642272052681 -0.62142995948305
13.6965532691556 -0.621333700316948
13.7288793330432 -0.621237920047931
13.7612053969307 -0.621142614598671
13.7935314608183 -0.62104777994093
13.8258575247059 -0.620953412094878
13.8581835885934 -0.620859507128424
13.890509652481 -0.620766061156557
13.9228357163685 -0.620673070340702
13.9551617802561 -0.620580530888077
13.9874878441436 -0.620488439051071
14.0198139080312 -0.620396791126619
14.0521399719187 -0.6203055834556
14.0844660358063 -0.620214812422236
14.1167920996938 -0.620124474453501
14.1491181635814 -0.62003456601854
14.1814442274689 -0.619945083628102
14.2137702913565 -0.61985602383397
14.246096355244 -0.619767383228415
14.2784224191316 -0.619679158443643
14.3107484830191 -0.619591346151261
14.3430745469067 -0.619503943061748
14.3754006107942 -0.619416945923933
14.4077266746818 -0.619330351524481
14.4400527385693 -0.619244156687392
14.4723788024569 -0.619158358273495
14.5047048663444 -0.619072953179966
14.537030930232 -0.61898793833984
14.5693569941195 -0.618903310721538
14.6016830580071 -0.618819067328397
14.6340091218946 -0.618735205198209
14.6663351857822 -0.618651721402767
14.6986612496697 -0.618568613047419
14.7309873135573 -0.618485877270622
14.7633133774449 -0.618403511243515
14.7956394413324 -0.618321512169484
14.82796550522 -0.618239877283745
14.8602915691075 -0.61815860385293
14.8926176329951 -0.618077689174673
14.9249436968826 -0.617997130577213
14.9572697607702 -0.617916925418994
14.9895958246577 -0.617837071088277
15.0219218885453 -0.617757565002749
15.0542479524328 -0.617678404609154
15.0865740163204 -0.61759958738291
15.1189000802079 -0.617521110827748
15.1512261440955 -0.617442972475346
15.183552207983 -0.617365169884974
15.2158782718706 -0.61728770064314
15.2482043357581 -0.617210562363248
15.2805303996457 -0.617133752685255
15.3128564635332 -0.617057269275335
15.3451825274208 -0.616981109825548
15.3775085913083 -0.616905272053516
15.4098346551959 -0.616829753702099
15.4421607190834 -0.616754552539083
15.474486782971 -0.616679666356868
15.5068128468585 -0.616605092972158
15.5391389107461 -0.616530830225664
15.5714649746336 -0.616456875981804
15.6037910385212 -0.61638322812841
15.6361171024087 -0.616309884576441
15.6684431662963 -0.6162368432597
15.7007692301839 -0.616164102134551
15.7330952940714 -0.616091659179647
15.765421357959 -0.616019512395657
15.7977474218465 -0.615947659804999
15.8300734857341 -0.615876099451579
15.8623995496216 -0.615804829400528
15.8947256135092 -0.61573384773795
15.9270516773967 -0.61566315257067
15.9593777412843 -0.615592742025986
15.9917038051718 -0.615522614251424
16.0240298690594 -0.615452767414502
16.0563559329469 -0.615383199702488
16.0886819968345 -0.615313909322172
16.121008060722 -0.615244894499631
16.1533341246096 -0.61517615348001
};
\addplot [semithick, color2]
table {%
0.00325092012153957 -3.51317827316984
0.00650184024307913 -3.47499167262324
0.0097527603646187 -3.43701762268089
0.0130036804861583 -3.39931580061628
0.022756440850777 -3.28848149677897
0.0552656420661726 -2.96251466687903
0.0877748432815683 -2.73137136904544
0.120284044496964 -2.57525846900011
0.15279324571236 -2.45256468300945
0.185302446927755 -2.34509438543476
0.217811648143151 -2.24837596786775
0.250320849358547 -2.1610926620825
0.282830050573942 -2.0823365734107
0.315339251789338 -2.01110011729826
0.347848453004734 -1.94635821053862
0.380357654220129 -1.88719574092283
0.412866855435525 -1.83284094375727
0.445376056650921 -1.78265647238345
0.477885257866316 -1.73611938082576
0.510394459081712 -1.69280166541833
0.542903660297108 -1.65235302482668
0.575412861512503 -1.61448531518509
0.607922062727899 -1.57895893550872
0.640431263943295 -1.54557171802468
0.67294046515869 -1.5141504847426
0.705449666374086 -1.484544842999
0.737958867589482 -1.45662251223918
0.770468068804877 -1.43026557349088
0.802977270020273 -1.40536731303975
0.835486471235669 -1.38182958172883
0.867995672451064 -1.35956071495919
0.90050487366646 -1.33847406273922
0.933014074881856 -1.31848711657518
0.965523276097251 -1.29952114503985
0.998032477312647 -1.28150119815513
1.03054167852804 -1.26435632508829
1.06305087974344 -1.24801986562248
1.09556008095883 -1.23242971074112
1.12806928217423 -1.21752846821054
1.16057848338963 -1.20326350556311
1.19308768460502 -1.18958687029942
1.22559688582042 -1.17645510428585
1.25810608703581 -1.16382897757515
1.29061528825121 -1.15167316867665
1.3231244894666 -1.13995591614326
1.355633690682 -1.12864866220773
1.3881428918974 -1.11772570441908
1.42065209311279 -1.10716386657929
1.45316129432819 -1.09694219616164
1.48567049554358 -1.08704169198317
1.51817969675898 -1.07744506325277
1.55068889797437 -1.06813651919484
1.58319809918977 -1.05910158717833
1.61570730040516 -1.05032695655429
1.64821650162056 -1.04180034509931
1.68072570283596 -1.03351038495847
1.71323490405135 -1.02544652517108
1.74574410526675 -1.01759894816008
1.77825330648214 -1.00995849790552
1.81076250769754 -1.00251661786279
1.84327170891293 -0.995265296999358
1.87578091012833 -0.988197022600187
1.90829011134373 -0.981304738726608
1.94079931255912 -0.974581809409691
1.97330851377452 -0.968021985821253
2.00581771498991 -0.961619376799541
2.03832691620531 -0.955368422217379
2.0708361174207 -0.949263868772829
2.1033453186361 -0.943300747859534
2.1358545198515 -0.93747435523873
2.16836372106689 -0.9317802322892
2.20087292228229 -0.926214148656687
2.23338212349768 -0.920772086161522
2.26589132471308 -0.915450223853356
2.29840052592847 -0.910244924125557
2.33090972714387 -0.905152719819965
2.36341892835926 -0.900170302265832
2.39592812957466 -0.895294510205721
2.42843733079006 -0.89052231956673
2.46094653200545 -0.885850834038141
2.49345573322085 -0.881277276417456
2.52596493443624 -0.876798980686147
2.55847413565164 -0.872413384775048
2.59098333686703 -0.868118023977572
2.62349253808243 -0.86391052496724
2.65600173929783 -0.859788600374658
2.68851094051322 -0.855750043878257
2.72102014172862 -0.851792725762979
2.75352934294401 -0.847914588901607
2.78603854415941 -0.844113645114723
2.8185477453748 -0.840387971867059
2.8510569465902 -0.836735709260462
2.8835661478056 -0.833155057286424
2.91607534902099 -0.829644273304247
2.94858455023639 -0.826201669714178
2.98109375145178 -0.822825611798131
3.01360295266718 -0.819514515703965
3.04611215388257 -0.816266846552404
3.07862135509797 -0.81308111664872
3.11113055631337 -0.809955883784083
3.14363975752876 -0.806889749613961
3.17614895874416 -0.803881358103281
3.20865815995955 -0.800929394029965
3.24116736117495 -0.798032581540238
3.27367656239034 -0.795189682750529
3.30618576360574 -0.792399496392004
3.33869496482113 -0.789660856494827
3.37120416603653 -0.786972631109988
3.40371336725193 -0.78433372106726
3.43622256846732 -0.781743058768276
3.46873176968272 -0.779199607014165
3.50124097089811 -0.776702357867402
3.53375017211351 -0.774250331547736
3.5662593733289 -0.771842575362195
3.5987685745443 -0.769478162669204
3.6312777757597 -0.767156191876882
3.66378697697509 -0.76487578547558
3.69629617819049 -0.762636089104665
3.72880537940588 -0.760436270653534
3.76131458062128 -0.758275519396725
3.79382378183667 -0.756153045162971
3.82633298305207 -0.754068077537937
3.85884218426747 -0.752019865100284
3.89135138548286 -0.750007674690682
3.92386058669826 -0.748030790713241
3.95636978791365 -0.746088514468829
3.98887898912905 -0.74418016351962
4.02138819034444 -0.742305071084184
4.05389739155984 -0.740462585462356
4.08640659277524 -0.738652069489076
4.11891579399063 -0.736872900016323
4.15142499520603 -0.735124467422254
4.18393419642142 -0.733406175146595
4.21644339763682 -0.731717439251297
4.24895259885221 -0.730057688005476
4.28146180006761 -0.72842636149359
4.31397100128301 -0.726822911245832
4.3464802024984 -0.725246799889666
4.3789894037138 -0.723697500821485
4.41149860492919 -0.722174497897299
4.44400780614459 -0.720677285141447
4.47651700735998 -0.719205366472259
4.50902620857538 -0.717758255443674
4.54153540979077 -0.716335475001806
4.57404461100617 -0.714936557255467
4.60655381222157 -0.713561043259721
4.63906301343696 -0.71220848281153
4.67157221465236 -0.710878434256606
4.70408141586775 -0.709570464306635
4.73659061708315 -0.708284147866027
4.76909981829854 -0.707019067867452
4.80160901951394 -0.705774815115393
4.83411822072934 -0.704550988137043
4.86662742194473 -0.703347193039885
4.89913662316013 -0.702163043375326
4.93164582437552 -0.700998160007843
4.96415502559092 -0.699852170989078
4.99666422680631 -0.6987247114364
5.02917342802171 -0.697615423415491
5.06168262923711 -0.696523955826511
5.0941918304525 -0.695449964293485
5.1267010316679 -0.694393111056546
5.15921023288329 -0.693353064866736
5.19171943409869 -0.692329500883057
5.22422863531408 -0.691322100571548
5.25673783652948 -0.690330551606125
5.28924703774488 -0.689354547771015
5.32175623896027 -0.688393788864585
5.35426544017567 -0.687447980604424
5.38677464139106 -0.68651683453353
5.41928384260646 -0.685600067927504
5.45179304382185 -0.684697403702637
5.48430224503725 -0.68380857032482
5.51681144625264 -0.6829333017192
5.54932064746804 -0.68207133718054
5.58182984868344 -0.681222421284225
5.61433904989883 -0.680386303797897
5.64684825111423 -0.67956273959369
5.67935745232962 -0.678751488561043
5.71186665354502 -0.677952315520108
5.74437585476041 -0.677164990135721
5.77688505597581 -0.676389286831968
5.80939425719121 -0.675624984707343
5.8419034584066 -0.674871867450512
5.874412659622 -0.674129723256706
5.90692186083739 -0.673398344744757
5.93943106205279 -0.672677528874802
5.97194026326818 -0.671967076866681
6.00444946448358 -0.671266794119047
6.03695866569898 -0.670576490129221
6.06946786691437 -0.669895978413814
6.10197706812977 -0.669225076430142
6.13448626934516 -0.668563605498463
6.16699547056056 -0.667911390725058
6.19950467177595 -0.667268260926182
6.23201387299135 -0.666634048552909
6.26452307420675 -0.666008589616902
6.29703227542214 -0.665391723617103
6.32954147663754 -0.664783293467404
6.36205067785293 -0.664183145425282
6.39455987906833 -0.663591129021439
6.42706908028372 -0.663007096990444
6.45957828149912 -0.662430905202414
6.49208748271451 -0.661862412595729
6.52459668392991 -0.661301481110795
6.55710588514531 -0.660747975624876
6.5896150863607 -0.660201763887994
6.6221242875761 -0.659662716459902
6.65463348879149 -0.659130706648141
6.68714269000689 -0.65860561044719
6.71965189122228 -0.65808730647869
6.75216109243768 -0.657575675932776
6.78467029365308 -0.657070602510479
6.81717949486847 -0.656571972367231
6.84968869608387 -0.656079674057449
6.88219789729926 -0.655593598480196
6.91470709851466 -0.655113638825926
6.94721629973005 -0.654639690524289
6.97972550094545 -0.654171651193005
7.01223470216085 -0.653709420587792
7.04474390337624 -0.653252900553334
7.07725310459164 -0.652801994975283
7.10976230580703 -0.652356609733298
7.14227150702243 -0.651916652655079
7.17478070823782 -0.651482033471417
7.20728990945322 -0.651052663772221
7.23979911066862 -0.65062845696353
7.27230831188401 -0.65020932822548
7.30481751309941 -0.649795194471218
7.3373267143148 -0.649385974306757
7.3698359155302 -0.648981587991739
7.40234511674559 -0.648581957401112
7.43485431796099 -0.648187005987682
7.46736351917638 -0.647796658745551
7.49987272039178 -0.647410842174405
7.53238192160718 -0.647029484244641
7.56489112282257 -0.646652514363323
7.59740032403797 -0.646279863340948
7.62990952525336 -0.645911463359003
7.66241872646876 -0.645547247938297
7.69492792768415 -0.645187151908061
7.72743712889955 -0.644831111375786
7.75994633011495 -0.644479063697798
7.79245553133034 -0.644130947450536
7.82496473254574 -0.643786702402543
7.85747393376113 -0.643446269487127
7.88998313497653 -0.643109590775695
7.92249233619192 -0.642776609451739
7.95500153740732 -0.642447269785459
7.98751073862272 -0.642121517109008
8.02001993983811 -0.641799297792342
8.05252914105351 -0.641480559219674
8.0850383422689 -0.641165249766492
8.1175475434843 -0.640853318777155
8.15005674469969 -0.640544716543036
8.18256594591509 -0.6402393942812
8.21507514713048 -0.639937304113617
8.24758434834588 -0.639638399046872
8.28009354956128 -0.639342632952392
8.31260275077667 -0.639049960547146
8.34511195199207 -0.638760337374823
8.37762115320746 -0.638473719787484
8.41013035442286 -0.638190064927644
8.44263955563826 -0.637909330710818
8.47514875685365 -0.637631475808474
8.50765795806905 -0.637356459631417
8.54016715928444 -0.63708424231358
8.57267636049984 -0.6368147846962
8.60518556171523 -0.6365480483124
8.63769476293063 -0.636283995372124
8.67020396414602 -0.636022588747461
8.70271316536142 -0.635763791958314
8.73522236657682 -0.635507569158419
8.76773156779221 -0.635253885121709
8.80024076900761 -0.635002705229001
8.832749970223 -0.634753995455011
8.8652591714384 -0.634507722355682
8.89776837265379 -0.634263853055818
8.93027757386919 -0.634022355237014
8.96278677508458 -0.63378319712588
8.99529597629998 -0.633546347482544
9.02780517751538 -0.633311775589438
9.06031437873077 -0.633079451240344
9.09282357994617 -0.632849344729711
9.12533278116156 -0.63262142684222
9.15784198237696 -0.632395668842605
9.19035118359236 -0.63217204246571
9.22286038480775 -0.63195051990679
9.25536958602315 -0.631731073812035
9.28787878723854 -0.631513677269326
9.32038798845394 -0.631298303799207
9.35289718966933 -0.631084927346073
9.38540639088473 -0.630873522269563
9.41791559210012 -0.630664063336161
9.45042479331552 -0.630456525710994
9.48293399453092 -0.630250884949821
9.51544319574631 -0.630047116991218
9.54795239696171 -0.62984519814894
9.5804615981771 -0.629645105104464
9.6129707993925 -0.629446814899717
9.64548000060789 -0.629250304929958
9.67798920182329 -0.629055552936845
9.71049840303869 -0.628862537001656
9.74300760425408 -0.628671235538666
9.77551680546948 -0.628481627288692
9.80802600668487 -0.628293691312773
9.84053520790027 -0.628107406986018
9.87304440911566 -0.627922753991577
9.90555361033106 -0.627739712314776
9.93806281154646 -0.627558262237366
9.97057201276185 -0.62737838433193
10.0030812139772 -0.627200059456404
10.0355904151926 -0.627023268748734
10.068099616408 -0.626847993621662
10.1006088176234 -0.626674215757621
10.1331180188388 -0.626501917103769
10.1656272200542 -0.626331079867122
10.1981364212696 -0.626161686509809
10.230645622485 -0.625993719744441
10.2631548237004 -0.625827162529584
10.2956640249158 -0.625661998065338
10.3281732261312 -0.625498209789022
10.3606824273466 -0.62533578137096
10.393191628562 -0.625174696710365
10.4257008297774 -0.625014939931319
10.4582100309928 -0.624856495378848
10.4907192322082 -0.624699347615089
10.5232284334236 -0.624543481415546
10.555737634639 -0.624388881765431
10.5882468358544 -0.624235533856099
10.6207560370698 -0.624083423081553
10.6532652382852 -0.623932535035045
10.6857744395006 -0.62378285550574
10.718283640716 -0.623634370475476
10.7507928419313 -0.623487066115579
10.7833020431467 -0.623340928783771
10.8158112443621 -0.623195945021131
10.8483204455775 -0.623052101549145
10.8808296467929 -0.622909385266803
10.9133388480083 -0.622767783247783
10.9458480492237 -0.622627282737681
10.9783572504391 -0.62248787115132
11.0108664516545 -0.622349536070106
11.0433756528699 -0.622212265239451
11.0758848540853 -0.622076046566257
11.1083940553007 -0.621940868116446
11.1409032565161 -0.621806718112555
11.1734124577315 -0.621673584931376
11.2059216589469 -0.621541457101655
11.2384308601623 -0.621410323301836
11.2709400613777 -0.621280172357857
11.3034492625931 -0.62115099324099
11.3359584638085 -0.621022775065731
11.3684676650239 -0.620895507087732
11.4009768662393 -0.620769178701781
11.4334860674547 -0.620643779439812
11.4659952686701 -0.620519298968975
11.4985044698854 -0.620395727089728
11.5310136711008 -0.620273053733978
11.5635228723162 -0.620151268963251
11.5960320735316 -0.62003036296691
11.628541274747 -0.619910326060397
11.6610504759624 -0.619791148683513
11.6935596771778 -0.619672821398729
11.7260688783932 -0.619555334889538
11.7585780796086 -0.619438679958818
11.791087280824 -0.619322847527249
11.8235964820394 -0.619207828631742
11.8561056832548 -0.619093614423898
11.8886148844702 -0.618980196168504
11.9211240856856 -0.61886756524204
11.953633286901 -0.618755713131227
11.9861424881164 -0.618644631431587
12.0186516893318 -0.618534311846031
12.0511608905472 -0.618424746183475
12.0836700917626 -0.618315926357468
12.116179292978 -0.618207844384852
12.1486884941934 -0.618100492384431
12.1811976954088 -0.617993862575676
12.2137068966242 -0.61788794727743
12.2462160978395 -0.617782738906648
12.2787252990549 -0.617678229977149
12.3112345002703 -0.617574413098381
12.3437437014857 -0.617471280974212
12.3762529027011 -0.617368826401731
12.4087621039165 -0.617267042270068
12.4412713051319 -0.617165921559226
12.4737805063473 -0.617065457338934
12.5062897075627 -0.61696564276751
12.5387989087781 -0.616866471090735
12.5713081099935 -0.616767935640753
12.6038173112089 -0.61667002983497
12.6363265124243 -0.616572747174975
12.6688357136397 -0.61647608124547
12.7013449148551 -0.616380025713214
12.7338541160705 -0.616284574325979
12.7663633172859 -0.616189720911515
12.7988725185013 -0.616095459376531
12.8313817197167 -0.616001783705683
12.8638909209321 -0.615908687960576
12.8964001221475 -0.615816166278776
12.9289093233629 -0.615724212872828
12.9614185245783 -0.615632822029294
12.9939277257936 -0.615541988107789
13.026436927009 -0.61545170554004
13.0589461282244 -0.615361968828943
13.0914553294398 -0.615272772547638
13.1239645306552 -0.615184111338586
13.1564737318706 -0.615095979912665
13.188982933086 -0.615008373048264
13.2214921343014 -0.614921285590397
13.2540013355168 -0.614834712449819
13.2865105367322 -0.614748648602151
13.3190197379476 -0.614663089087018
13.351528939163 -0.614578029007195
13.3840381403784 -0.614493463527754
13.4165473415938 -0.614409387875234
13.4490565428092 -0.614325797336805
13.4815657440246 -0.61424268725945
13.51407494524 -0.614160053049152
13.5465841464554 -0.614077890170089
13.5790933476708 -0.61399619414384
13.6116025488862 -0.613914960548597
13.6441117501016 -0.613834185018384
13.676620951317 -0.613753863242291
13.7091301525324 -0.613673990963708
13.7416393537477 -0.613594563979569
13.7741485549631 -0.613515578139614
13.8066577561785 -0.613437029345642
13.8391669573939 -0.613358913550789
13.8716761586093 -0.613281226758802
13.9041853598247 -0.613203965023332
13.9366945610401 -0.613127124447219
13.9692037622555 -0.613050701181808
14.0017129634709 -0.612974691426251
14.0342221646863 -0.61289909142683
14.0667313659017 -0.612823897476286
14.0992405671171 -0.612749105913152
14.1317497683325 -0.612674713121102
14.1642589695479 -0.612600715528297
14.1967681707633 -0.612527109606747
14.2292773719787 -0.612453891871684
14.2617865731941 -0.612381058880932
14.2942957744095 -0.612308607234292
14.3268049756249 -0.61223653357294
14.3593141768403 -0.612164834578819
14.3918233780557 -0.612093506974052
14.4243325792711 -0.612022547520358
14.4568417804865 -0.611951953018474
14.4893509817018 -0.611881720307587
14.5218601829172 -0.611811846264774
14.5543693841326 -0.61174232780445
14.586878585348 -0.61167316187782
14.6193877865634 -0.611604345472346
14.6518969877788 -0.611535875611214
14.6844061889942 -0.611467749352812
14.7169153902096 -0.611399963790219
14.749424591425 -0.611332516050692
14.7819337926404 -0.611265403295171
14.8144429938558 -0.611198622717788
14.8469521950712 -0.611132171545378
14.8794613962866 -0.611066047037002
14.911970597502 -0.611000246483482
14.9444797987174 -0.610934767206931
14.9769889999328 -0.610869606560302
15.0094982011482 -0.610804761926938
15.0420074023636 -0.610740230720129
15.074516603579 -0.610676010382677
15.1070258047944 -0.610612098386472
15.1395350060098 -0.610548492232065
15.1720442072252 -0.610485189448259
15.2045534084406 -0.610422187591696
15.2370626096559 -0.610359484246462
15.2695718108713 -0.610297077023685
15.3020810120867 -0.610234963561154
15.3345902133021 -0.610173141522934
15.3670994145175 -0.610111608598989
15.3996086157329 -0.610050362504816
15.4321178169483 -0.60998940098108
15.4646270181637 -0.609928721793256
15.4971362193791 -0.609868322731283
15.5296454205945 -0.609808201609212
15.5621546218099 -0.609748356264871
15.5946638230253 -0.609688784559533
15.6271730242407 -0.609629484377583
15.6596822254561 -0.6095704536262
15.6921914266715 -0.60951169023504
15.7247006278869 -0.609453192155922
15.7572098291023 -0.609394957362527
15.7897190303177 -0.609336983850093
15.8222282315331 -0.60927926963512
15.8547374327485 -0.609221812755082
15.8872466339639 -0.609164611268143
15.9197558351793 -0.609107663252871
15.9522650363947 -0.609050966807968
15.98477423761 -0.608994520051997
16.0172834388254 -0.608938321123118
16.0497926400408 -0.608882368178825
16.0823018412562 -0.60882665939569
16.1148110424716 -0.608771192969109
16.147320243687 -0.608715967113059
16.1798294449024 -0.60866098005985
16.2123386461178 -0.608606230059888
16.2448478473332 -0.608551715381439
};
\addplot [semithick, color2]
table {%
0.00363315642178118 -3.50566822971854
0.00726631284356236 -3.47310105293759
0.0108994692653435 -3.44069040330036
0.0145326256871247 -3.4084663333384
0.0254320949524683 -3.31322681297919
0.0617636591702801 -3.02031620652557
0.0980952233880919 -2.78058562929531
0.134426787605904 -2.59660488718616
0.170758351823716 -2.45624748301894
0.207089916041527 -2.34541110691314
0.243421480259339 -2.25370784817105
0.279753044477151 -2.1746465274926
0.316084608694963 -2.10438053694156
0.352416172912775 -2.04057398632127
0.388747737130587 -1.98173638096644
0.425079301348398 -1.92688742008513
0.46141086556621 -1.87537548661891
0.497742429784022 -1.82676516947232
0.534073994001834 -1.78076220647947
0.570405558219646 -1.73716214116505
0.606737122437457 -1.69581518646848
0.643068686655269 -1.65660278364644
0.679400250873081 -1.61942289734386
0.715731815090893 -1.58418173653236
0.752063379308705 -1.55078984135886
0.788394943526517 -1.5191607195316
0.824726507744328 -1.48921061241893
0.86105807196214 -1.46085848246862
0.897389636179952 -1.43402580926351
0.933721200397764 -1.40863614643033
0.970052764615576 -1.38461458343846
1.00638432883339 -1.36188729888604
1.0427158930512 -1.34038133982406
1.07904745726901 -1.32002467221485
1.11537902148682 -1.30074646591514
1.15171058570463 -1.28247752927628
1.18804214992245 -1.26515079808142
1.22437371414026 -1.24870180030892
1.26070527835807 -1.23306904629785
1.29703684257588 -1.21819432081294
1.33336840679369 -1.20402287319695
1.36969997101151 -1.19050351343522
1.40603153522932 -1.17758862734966
1.44236309944713 -1.16523412564313
1.47869466366494 -1.15339934100629
1.51502622788275 -1.14204688614193
1.55135779210056 -1.13114248394731
1.58768935631838 -1.12065477946974
1.62402092053619 -1.11055514169269
1.660352484754 -1.10081746174332
1.69668404897181 -1.09141795274954
1.73301561318962 -1.08233495533348
1.76934717740744 -1.07354875162651
1.80567874162525 -1.06504138974544
1.84201030584306 -1.05679651988465
1.87834187006087 -1.04879924255489
1.91467343427868 -1.04103596902239
1.95100499849649 -1.0334942936574
1.98733656271431 -1.02616287766675
2.02366812693212 -1.01903134354026
2.05999969114993 -1.01209017946444
2.09633125536774 -1.00533065293126
2.13266281958555 -0.998744732778267
2.16899438380337 -0.992325018927494
2.20532594802118 -0.986064679134083
2.24165751223899 -0.979957392105078
2.2779890764568 -0.973997296399426
2.31432064067461 -0.968178944569179
2.35065220489242 -0.962497262047632
2.38698376911024 -0.95694751033196
2.42331533332805 -0.951525254045994
2.45964689754586 -0.946226331503194
2.49597846176367 -0.941046828421315
2.53231002598148 -0.935983054469092
2.5686415901993 -0.931031522352036
2.60497315441711 -0.926188929169473
2.64130471863492 -0.921452139798538
2.67763628285273 -0.916818172083177
2.71396784707054 -0.912284183627336
2.75029941128835 -0.907847460011521
2.78663097550617 -0.903505404270705
2.82296253972398 -0.899255527489165
2.85929410394179 -0.895095440384121
2.8956256681596 -0.891022845765041
2.93195723237741 -0.88703553176909
2.96828879659523 -0.883131365785427
3.00462036081304 -0.879308288991973
3.04095192503085 -0.875564311437809
3.07728348924866 -0.871897507612746
3.11361505346647 -0.868306012452758
3.14994661768428 -0.864788017736144
3.1862781819021 -0.861341768830503
3.22260974611991 -0.857965561755042
3.25894131033772 -0.854657740526472
3.29527287455553 -0.851416694759947
3.33160443877334 -0.848240857499202
3.36793600299116 -0.845128703252422
3.40426756720897 -0.842078746212411
3.44059913142678 -0.839089538641483
3.47693069564459 -0.836159669403155
3.5132622598624 -0.833287762624235
3.54959382408021 -0.830472476472353
3.58592538829803 -0.827712502035277
3.62225695251584 -0.825006562289661
3.65858851673365 -0.822353411148057
3.69492008095146 -0.819751832574155
3.73125164516927 -0.817200639757306
3.76758320938709 -0.814698674338405
3.8039147736049 -0.812244805680147
3.84024633782271 -0.809837930175583
3.87657790204052 -0.80747697058969
3.91290946625833 -0.805160875429452
3.94924103047614 -0.802888618338604
3.98557259469396 -0.80065919751382
4.02190415891177 -0.798471635139651
4.05823572312958 -0.796324976839996
4.09456728734739 -0.794218291144327
4.1308988515652 -0.79215066896719
4.16723041578302 -0.790121223099859
4.20356198000083 -0.788129087713206
4.23989354421864 -0.786173417871117
4.27622510843645 -0.784253389053878
4.31255667265426 -0.782368196691131
4.34888823687208 -0.780517055704076
4.38521980108989 -0.778699200056648
4.4215513653077 -0.776913882315503
4.45788292952551 -0.775160373218598
4.49421449374332 -0.77343796125227
4.53054605796113 -0.771745952236632
4.56687762217895 -0.770083668919184
4.60320918639676 -0.768450450576505
4.63954075061457 -0.766845652623882
4.67587231483238 -0.76526864623276
4.71220387905019 -0.763718817955852
4.748535443268 -0.762195569359798
4.78486700748582 -0.760698316665196
4.82119857170363 -0.759226490393896
4.85753013592144 -0.757779535023396
4.89386170013925 -0.756356908648214
4.93019326435706 -0.754958082648101
4.96652482857488 -0.753582541362975
5.00285639279269 -0.752229781774442
5.0391879570105 -0.750899313193815
5.07551952122831 -0.749590656956511
5.11185108544612 -0.748303346122731
5.14818264966394 -0.747036925184348
5.18451421388175 -0.745790949777899
5.22084577809956 -0.744564986403623
5.25717734231737 -0.743358612150471
5.29350890653518 -0.742171414427022
5.32984047075299 -0.741002990698231
5.36617203497081 -0.739852948227981
5.40250359918862 -0.738720903827342
5.43883516340643 -0.737606483608523
5.47516672762424 -0.736509322744426
5.51149829184205 -0.735429065233772
5.54782985605986 -0.734365363671726
5.58416142027768 -0.733317879025975
5.62049298449549 -0.732286280418189
5.6568245487133 -0.731270244910809
5.69315611293111 -0.73026945729909
5.72948767714892 -0.729283609908342
5.76581924136674 -0.72831240239628
5.80215080558455 -0.727355541560425
5.83848236980236 -0.726412741150472
5.87481393402017 -0.725483721685539
5.91114549823798 -0.724568210276227
5.9474770624558 -0.723665940451386
5.98380862667361 -0.722776651989523
6.02014019089142 -0.721900090754737
6.05647175510923 -0.721036008537106
6.09280331932704 -0.720184162897426
6.12913488354485 -0.719344317016205
6.16546644776267 -0.718516239546822
6.20179801198048 -0.717699704472744
6.23812957619829 -0.716894490968722
6.2744611404161 -0.716100383265843
6.31079270463391 -0.715317170520366
6.34712426885173 -0.71454464668623
6.38345583306954 -0.713782610391144
6.41978739728735 -0.713030864816159
6.45611896150516 -0.712289217578638
6.49245052572297 -0.711557480618513
6.52878208994078 -0.710835470087759
6.5651136541586 -0.710123006242973
6.60144521837641 -0.709419913340991
6.63777678259422 -0.708726019537438
6.67410834681203 -0.708041156788129
6.71043991102984 -0.707365160753256
6.74677147524766 -0.706697870704246
6.78310303946547 -0.706039129433243
6.81943460368328 -0.705388783165117
6.85576616790109 -0.704746681471933
6.8920977321189 -0.704112677189795
6.92842929633671 -0.703486626338017
6.96476086055453 -0.70286838804052
7.00109242477234 -0.702257824449413
7.03742398899015 -0.701654800670681
7.07375555320796 -0.701059184691916
7.11008711742577 -0.700470847312036
7.14641868164359 -0.699889662072916
7.1827502458614 -0.699315505192901
7.21908181007921 -0.69874825550211
7.25541337429702 -0.698187794379506
7.29174493851483 -0.697634005691664
7.32807650273264 -0.697086775733186
7.36440806695046 -0.696545993168716
7.40073963116827 -0.696011548976513
7.43707119538608 -0.695483336393527
7.47340275960389 -0.694961250861928
7.5097343238217 -0.694445189977064
7.54606588803952 -0.693935053436786
7.58239745225733 -0.693430742992111
7.61872901647514 -0.692932162399174
7.65506058069295 -0.692439217372447
7.69139214491076 -0.691951815539163
7.72772370912857 -0.691469866394937
7.76405527334639 -0.690993281260525
7.8003868375642 -0.690521973239711
7.83671840178201 -0.69005585717826
7.87304996599982 -0.68959484962394
7.90938153021763 -0.689138868787555
7.94571309443545 -0.688687834504969
7.98204465865326 -0.688241668200104
8.01837622287107 -0.687800292848858
8.05470778708888 -0.687363632943951
8.09103935130669 -0.686931614460635
8.12737091552451 -0.68650416482328
8.16370247974232 -0.68608121287278
8.20003404396013 -0.685662688834786
8.23636560817794 -0.685248524288707
8.27269717239575 -0.684838652137497
8.30902873661356 -0.684433006578177
8.34536030083138 -0.684031523073083
8.38169186504919 -0.683634138321819
8.418023429267 -0.683240790233897
8.45435499348481 -0.682851417902047
8.49068655770262 -0.682465961576165
8.52701812192043 -0.682084362637905
8.56334968613825 -0.681706563575878
8.59968125035606 -0.681332507961448
8.63601281457387 -0.680962140425117
8.67234437879168 -0.680595406633471
8.70867594300949 -0.680232253266676
8.74500750722731 -0.679872627996515
8.78133907144512 -0.679516479464948
8.81767063566293 -0.679163757263176
8.85400219988074 -0.678814411911211
8.89033376409855 -0.678468394837914
8.92666532831636 -0.67812565836152
8.96299689253418 -0.677786155670611
8.99932845675199 -0.677449840805536
9.0356600209698 -0.677116668640276
9.07199158518761 -0.676786594864719
9.10832314940542 -0.676459575967359
9.14465471362324 -0.676135569218397
9.18098627784105 -0.675814532653229
9.21731784205886 -0.675496425056324
9.25364940627667 -0.67518120594547
9.28998097049448 -0.67486883555639
9.3263125347123 -0.674559274827707
9.36264409893011 -0.674252485386257
9.39897566314792 -0.673948429532746
9.43530722736573 -0.673647070227727
9.47163879158354 -0.673348371077905
9.50797035580135 -0.673052296322749
9.54430192001917 -0.672758810821424
9.58063348423698 -0.672467880039999
9.61696504845479 -0.67217947003897
9.6532966126726 -0.671893547461049
9.68962817689041 -0.67161007951924
9.72595974110823 -0.671329033985182
9.76229130532604 -0.671050379177757
9.79862286954385 -0.670774083951957
9.83495443376166 -0.670500117687999
9.87128599797947 -0.670228450280691
9.90761756219728 -0.669959052129031
9.9439491264151 -0.669691894126046
9.98028069063291 -0.669426947648858
10.0166122548507 -0.669164184548968
10.0529438190685 -0.668903577142769
10.0892753832863 -0.66864509820226
10.1256069475042 -0.668388720945971
10.161938511722 -0.6681344190301
10.1982700759398 -0.667882166539831
10.2346016401576 -0.667631937980864
10.2709332043754 -0.667383708271116
10.3072647685932 -0.667137452732624
10.343596332811 -0.666893147083612
10.3799278970288 -0.666650767430749
10.4162594612466 -0.666410290261565
10.4525910254645 -0.666171692437046
10.4889225896823 -0.665934951184387
10.5252541539001 -0.665700044089908
10.5615857181179 -0.665466949092123
10.5979172823357 -0.665235644474971
10.6342488465535 -0.665006108861181
10.6705804107713 -0.6647783212058
10.7069119749891 -0.664552260789852
10.743243539207 -0.664327907214142
10.7795751034248 -0.664105240393194
10.8159066676426 -0.663884240549319
10.8522382318604 -0.663664888206826
10.8885697960782 -0.663447164186338
10.924901360296 -0.663231049599255
10.9612329245138 -0.663016525842325
10.9975644887316 -0.662803574592335
11.0338960529495 -0.662592177800922
11.0702276171673 -0.662382317689492
11.1065591813851 -0.662173976744256
11.1428907456029 -0.661967137711368
11.1792223098207 -0.661761783592171
11.2155538740385 -0.661557897638549
11.2518854382563 -0.661355463348372
11.2882170024741 -0.66115446446105
11.3245485666919 -0.660954884953178
11.3608801309098 -0.660756709034268
11.3972116951276 -0.66055992114259
11.4335432593454 -0.660364505941087
11.4698748235632 -0.660170448313382
11.506206387781 -0.65997773335988
11.5425379519988 -0.659786346393938
11.5788695162166 -0.659596272938132
11.6152010804344 -0.659407498720593
11.6515326446523 -0.659220009671428
11.6878642088701 -0.659033791919212
11.7241957730879 -0.658848831787561
11.7605273373057 -0.658665115791773
11.7968589015235 -0.658482630635541
11.8331904657413 -0.658301363207736
11.8695220299591 -0.658121300579261
11.9058535941769 -0.657942429999966
11.9421851583947 -0.657764738895632
11.9785167226126 -0.657588214865017
12.0148482868304 -0.657412845676962
12.0511798510482 -0.657238619267564
12.087511415266 -0.657065523737398
12.1238429794838 -0.656893547348807
12.1601745437016 -0.656722678523241
12.1965061079194 -0.656552905838654
12.2328376721372 -0.656384218026955
12.2691692363551 -0.65621660397151
12.3055008005729 -0.6560500527047
12.3418323647907 -0.65588455340552
12.3781639290085 -0.655720095397236
12.4144954932263 -0.655556668145085
12.4508270574441 -0.655394261254021
12.4871586216619 -0.655232864466514
12.5234901858797 -0.65507246766038
12.5598217500975 -0.65491306084667
12.5961533143154 -0.654754634167587
12.6324848785332 -0.654597177894455
12.668816442751 -0.654440682425726
12.7051480069688 -0.654285138285018
12.7414795711866 -0.654130536119209
12.7778111354044 -0.653976866696548
12.8141426996222 -0.653824120904821
12.85047426384 -0.65367228974954
12.8868058280579 -0.653521364352175
12.9231373922757 -0.653371335948415
12.9594689564935 -0.653222195886466
12.9958005207113 -0.653073935625381
13.0321320849291 -0.652926546733419
13.0684636491469 -0.652780020886437
13.1047952133647 -0.652634349866316
13.1411267775825 -0.65248952555941
13.1774583418003 -0.652345539955029
13.2137899060182 -0.652202385143945
13.250121470236 -0.652060053316936
13.2864530344538 -0.65191853676334
13.3227845986716 -0.651777827869655
13.3591161628894 -0.65163791911815
13.3954477271072 -0.651498803085504
13.431779291325 -0.651360472441478
13.4681108555428 -0.651222919947598
13.5044424197607 -0.651086138455871
13.5407739839785 -0.650950120907519
13.5771055481963 -0.650814860331741
13.6134371124141 -0.650680349844484
13.6497686766319 -0.650546582647255
13.6861002408497 -0.650413552025932
13.7224318050675 -0.650281251349614
13.7587633692853 -0.650149674069477
13.7950949335031 -0.650018813717659
13.831426497721 -0.649888663906157
13.8677580619388 -0.649759218325747
13.9040896261566 -0.64963047074492
13.9404211903744 -0.649502415008837
13.9767527545922 -0.649375045038297
14.01308431881 -0.649248354828728
14.0494158830278 -0.649122338449192
14.0857474472456 -0.648996990041403
14.1220790114635 -0.648872303818765
14.1584105756813 -0.648748274065422
14.1947421398991 -0.648624895135329
14.2310737041169 -0.648502161451325
14.2674052683347 -0.64838006750424
14.3037368325525 -0.648258607851994
14.3400683967703 -0.648137777118726
14.3763999609881 -0.648017569993931
14.412731525206 -0.647897981231607
14.4490630894238 -0.647779005649422
14.4853946536416 -0.647660638127884
14.5217262178594 -0.647542873609533
14.5580577820772 -0.647425707098141
14.594389346295 -0.647309133657919
14.6307209105128 -0.647193148412744
14.6670524747306 -0.647077746545394
14.7033840389484 -0.646962923296787
14.7397156031663 -0.646848673965246
14.7760471673841 -0.64673499390576
14.8123787316019 -0.64662187852926
14.8487102958197 -0.646509323301911
14.8850418600375 -0.646397323744408
14.9213734242553 -0.646285875431279
14.9577049884731 -0.646174973990206
14.9940365526909 -0.646064615101349
15.0303681169088 -0.645954794496681
15.0666996811266 -0.645845507959333
15.1030312453444 -0.645736751322946
15.1393628095622 -0.645628520471032
15.17569437378 -0.645520811336347
15.2120259379978 -0.645413619900266
15.2483575022156 -0.645306942192171
15.2846890664334 -0.645200774288846
15.3210206306512 -0.645095112313878
15.3573521948691 -0.64498995243707
15.3936837590869 -0.644885290873854
15.4300153233047 -0.644781123884721
15.4663468875225 -0.644677447774654
15.5026784517403 -0.64457425889256
15.5390100159581 -0.644471553630729
15.5753415801759 -0.644369328424275
15.6116731443937 -0.644267579750608
15.6480047086116 -0.644166304128893
15.6843362728294 -0.644065498119528
15.7206678370472 -0.643965158323623
15.756999401265 -0.643865281382489
15.7933309654828 -0.643765863977128
15.8296625297006 -0.643666902827736
15.8659940939184 -0.643568394693202
15.9023256581362 -0.64347033637063
15.938657222354 -0.643372724694844
15.9749887865719 -0.643275556537922
16.0113203507897 -0.643178828808718
16.0476519150075 -0.643082538452399
16.0839834792253 -0.642986682449987
16.1203150434431 -0.642891257817899
16.1566466076609 -0.642796261607505
16.1929781718787 -0.64270169090468
16.2293097360965 -0.642607542829367
16.2656413003144 -0.642513814535144
16.3019728645322 -0.642420503208796
16.33830442875 -0.642327606069892
16.3746359929678 -0.642235120370367
16.4109675571856 -0.642143043394109
16.4472991214034 -0.642051372456554
16.4836306856212 -0.641960104904276
16.519962249839 -0.641869238114596
16.5562938140568 -0.641778769495184
16.5926253782747 -0.641688696483672
16.6289569424925 -0.641599016547267
16.6652885067103 -0.641509727182374
16.7016200709281 -0.641420825914221
16.7379516351459 -0.641332310296484
16.7742831993637 -0.641244177910925
16.8106147635815 -0.641156426367029
16.8469463277993 -0.641069053301643
16.8832778920172 -0.640982056378628
16.919609456235 -0.640895433288506
16.9559410204528 -0.640809181748115
16.9922725846706 -0.640723299500271
17.0286041488884 -0.640637784313427
17.0649357131062 -0.640552633981347
17.101267277324 -0.640467846322768
17.1375988415418 -0.640383419181085
17.1739304057596 -0.640299350424025
17.2102619699775 -0.640215637943329
17.2465935341953 -0.640132279654447
17.2829250984131 -0.640049273496219
17.3192566626309 -0.639966617430578
17.3555882268487 -0.639884309442244
17.3919197910665 -0.639802347538428
17.4282513552843 -0.639720729748541
17.4645829195021 -0.639639454123898
17.50091448372 -0.639558518737438
17.5372460479378 -0.639477921683437
17.5735776121556 -0.63939766107723
17.6099091763734 -0.639317735054937
17.6462407405912 -0.639238141773189
17.682572304809 -0.63915887940886
17.7189038690268 -0.639079946158804
17.7552354332446 -0.63900134023959
17.7915669974624 -0.638923059887247
17.8278985616803 -0.638845103357008
17.8642301258981 -0.638767468923058
17.9005616901159 -0.638690154878287
17.9368932543337 -0.638613159534048
17.9732248185515 -0.638536481219909
18.0095563827693 -0.63846011828342
18.0458879469871 -0.638384069089877
18.0822195112049 -0.63830833202209
18.1185510754228 -0.638232905480155
18.1548826396406 -0.638157787881227
};
\addplot [semithick, color2]
table {%
0.00346579339938727 -3.51185617380076
0.00693158679877455 -3.47749317624162
0.0103973801981618 -3.44339525932027
0.0138631735975491 -3.40961009069952
0.0242605537957109 -3.31061610659166
0.0589184877895837 -3.01839194624635
0.0935764217834564 -2.79656837289383
0.128234355777329 -2.63098939122228
0.162892289771202 -2.49810860906611
0.197550223765075 -2.38501510140624
0.232208157758947 -2.28619405363817
0.26686609175282 -2.19846985287741
0.301524025746693 -2.11959990836611
0.336181959740566 -2.04796804864959
0.370839893734438 -1.98235495917656
0.405497827728311 -1.92181722654598
0.440155761722184 -1.8656314854812
0.474813695716057 -1.81324684853294
0.509471629709929 -1.76424042471951
0.544129563703802 -1.71828075320543
0.578787497697675 -1.6751000325149
0.613445431691548 -1.63447449816844
0.64810336568542 -1.59621173407664
0.682761299679293 -1.56014309228112
0.717419233673166 -1.52611919874022
0.752077167667039 -1.49400690675048
0.786735101660911 -1.4636867276186
0.821393035654784 -1.43505037175704
0.856050969648657 -1.40799840564961
0.89070890364253 -1.38243817419582
0.925366837636402 -1.35828213151396
0.960024771630275 -1.3354466483685
0.994682705624148 -1.31385127965144
1.02934063961802 -1.29341841308361
1.06399857361189 -1.27407319142247
1.09865650760577 -1.25574360114411
1.13331444159964 -1.23836063962388
1.16797237559351 -1.22185849850729
1.20263030958738 -1.20617472500146
1.23728824358126 -1.19125034137784
1.27194617757513 -1.17702991544866
1.306604111569 -1.16346158220021
1.34126204556288 -1.15049702063766
1.37591997955675 -1.13809139157097
1.41057791355062 -1.12620324253274
1.44523584754449 -1.11479438588578
1.47989378153837 -1.10382975578685
1.51455171553224 -1.09327724918411
1.54920964952611 -1.08310755550371
1.58386758351998 -1.0732939791516
1.61852551751386 -1.0638122584337
1.65318345150773 -1.05464038399423
1.6878413855016 -1.04575841939803
1.72249931949548 -1.03714832604601
1.75715725348935 -1.02879379421616
1.79181518748322 -1.02068008166262
1.82647312147709 -1.01279386087993
1.86113105547097 -1.00512307584275
1.89578898946484 -0.997656808760942
1.93044692345871 -0.990385157144449
1.96510485745258 -0.983299121252328
1.99976279144646 -0.976390501807037
2.03442072544033 -0.969651807690333
2.0690786594342 -0.963076173201976
2.10373659342808 -0.956657284357008
2.13839452742195 -0.950389313620816
2.17305246141582 -0.944266862431435
2.20771039540969 -0.938284910832818
2.24236832940357 -0.932438773537778
2.27702626339744 -0.926724061751297
2.31168419739131 -0.921136650110393
2.34634213138519 -0.915672648132225
2.38100006537906 -0.910328375604676
2.41565799937293 -0.90510034140042
2.4503159333668 -0.899985225244432
2.48497386736068 -0.894979862014048
2.51963180135455 -0.890081228198755
2.55428973534842 -0.885286430192739
2.58894766934229 -0.880592694136158
2.62360560333617 -0.87599735706061
2.65826353733004 -0.871497859130096
2.69292147132391 -0.867091736800825
2.72757940531779 -0.862776616751478
2.76223733931166 -0.858550210460242
2.79689527330553 -0.85441030932619
2.8315532072994 -0.850354780250735
2.86621114129328 -0.846381561610157
2.90086907528715 -0.842488659562984
2.93552700928102 -0.838674144646462
2.97018494327489 -0.83493614862502
3.00484287726877 -0.831272861560463
3.03950081126264 -0.827682529079241
3.07415874525651 -0.824163449816497
3.10881667925039 -0.820713973020045
3.14347461324426 -0.817332496300151
3.17813254723813 -0.814017463513065
3.212790481232 -0.810767362767932
3.24744841522588 -0.80758072454796
3.28210634921975 -0.804456119937801
3.31676428321362 -0.801392158949887
3.3514222172075 -0.798387488943205
3.38608015120137 -0.79544079312854
3.42073808519524 -0.792550789154752
3.45539601918911 -0.789716227771112
3.49005395318299 -0.78693589156111
3.52471188717686 -0.784208593743553
3.55936982117073 -0.781533177037074
3.5940277551646 -0.778908512584533
3.62868568915848 -0.776333498934018
3.66334362315235 -0.773807061073452
3.69800155714622 -0.771328149515995
3.7326594911401 -0.768895739433673
3.76731742513397 -0.76650882983678
3.80197535912784 -0.764166442796793
3.83663329312171 -0.761867622710622
3.87129122711559 -0.759611435604157
3.90594916110946 -0.75739696847311
3.94060709510333 -0.755223328659263
3.9752650290972 -0.753089643260265
4.00992296309108 -0.75099505857117
4.04458089708495 -0.748938739555954
4.07923883107882 -0.746919869347287
4.1138967650727 -0.744937648772868
4.14855469906657 -0.742991295906658
4.18321263306044 -0.741080045643418
4.21787056705431 -0.739203149294939
4.25252850104819 -0.737359874206465
4.28718643504206 -0.7355495033918
4.32184436903593 -0.733771335185681
4.3565023030298 -0.732024682912036
4.39116023702368 -0.730308874566821
4.42581817101755 -0.728623252514178
4.46047610501142 -0.726967173194756
4.4951340390053 -0.725340006845063
4.52979197299917 -0.723741137226835
4.56444990699304 -0.722169961365447
4.59910784098691 -0.720625889296492
4.63376577498079 -0.719108343819697
4.66842370897466 -0.717616760259452
4.70308164296853 -0.71615058623126
4.73773957696241 -0.71470928141352
4.77239751095628 -0.713292317324089
4.80705544495015 -0.711899177101144
4.84171337894402 -0.710529355287933
4.8763713129379 -0.709182357621031
4.91102924693177 -0.707857700821786
4.94568718092564 -0.706554912390695
4.98034511491951 -0.705273530404462
5.01500304891339 -0.704013103315552
5.04966098290726 -0.702773189754093
5.08431891690113 -0.701553358331984
5.11897685089501 -0.700353187449127
5.15363478488888 -0.699172265101696
5.18829271888275 -0.698010188692401
5.22295065287662 -0.696866564842705
5.2576085868705 -0.69574100920699
5.29226652086437 -0.694633146288654
5.32692445485824 -0.693542609258161
5.36158238885211 -0.692469039773055
5.39624032284599 -0.691412087799968
5.43089825683986 -0.690371411438652
5.46555619083373 -0.689346676748082
5.50021412482761 -0.688337557574655
5.53487205882148 -0.687343735382547
5.56952999281535 -0.68636489908626
5.60418792680922 -0.685400744885417
5.6388458608031 -0.684450976101831
5.67350379479697 -0.68351530301892
5.70816172879084 -0.682593442723489
5.74281966278472 -0.681685118949922
5.77747759677859 -0.68079006192684
5.81213553077246 -0.679908008226235
5.84679346476633 -0.679038700615135
5.88145139876021 -0.678181887909807
5.91610933275408 -0.677337324832547
5.95076726674795 -0.676504771871054
5.98542520074182 -0.675683995140419
6.0200831347357 -0.674874766247746
6.05474106872957 -0.674076862159394
6.08939900272344 -0.673290065070871
6.12405693671731 -0.672514162279359
6.15871487071119 -0.671748946058881
6.19337280470506 -0.670994213538095
6.22803073869893 -0.670249766580714
6.26268867269281 -0.669515411668523
6.29734660668668 -0.668790959787
6.33200454068055 -0.668076226313485
6.36666247467442 -0.667371030907918
6.4013204086683 -0.666675197406077
6.43597834266217 -0.665988553715316
6.47063627665604 -0.665310931712762
6.50529421064992 -0.664642167145928
6.53995214464379 -0.663982099535733
6.57461007863766 -0.663330572081855
6.60926801263153 -0.662687431570412
6.64392594662541 -0.662052528283908
6.67858388061928 -0.661425715913415
6.71324181461315 -0.66080685147294
6.74789974860702 -0.660195795215934
6.7825576826009 -0.659592410553914
6.81721561659477 -0.658996563977128
6.85187355058864 -0.658408124977232
6.88653148458252 -0.657826965971943
6.92118941857639 -0.657252962231603
6.95584735257026 -0.656685991807616
6.99050528656413 -0.65612593546272
7.02516322055801 -0.655572676603043
7.05982115455188 -0.655026101211896
7.09447908854575 -0.654486097785264
7.12913702253962 -0.653952557268949
7.1637949565335 -0.653425372997321
7.19845289052737 -0.652904440633638
7.23311082452124 -0.652389658111894
7.26776875851512 -0.651880925580149
7.30242669250899 -0.651378145345299
7.33708462650286 -0.650881221819269
7.37174256049673 -0.650390061466556
7.40640049449061 -0.649904572753113
7.44105842848448 -0.649424666096525
7.47571636247835 -0.648950253817452
7.51037429647223 -0.648481250092281
7.5450322304661 -0.648017570906987
7.57969016445997 -0.647559134012144
7.61434809845384 -0.647105858879068
7.64900603244772 -0.646657666657053
7.68366396644159 -0.646214480131683
7.71832190043546 -0.645776223684173
7.75297983442933 -0.645342823251731
7.78763776842321 -0.644914206288895
7.82229570241708 -0.644490301729841
7.85695363641095 -0.644071039951607
7.89161157040482 -0.643656352738245
7.9262695043987 -0.643246173245842
7.96092743839257 -0.642840435968415
7.99558537238644 -0.642439076704636
8.03024330638032 -0.642042032525389
8.06490124037419 -0.64164924174211
8.09955917436806 -0.64126064387592
8.13421710836193 -0.640876179627509
8.16887504235581 -0.640495790847761
8.20353297634968 -0.640119420509108
8.23819091034355 -0.639747012677579
8.27284884433742 -0.63937851248555
8.3075067783313 -0.639013866105154
8.34216471232517 -0.638653020722358
8.37682264631904 -0.638295924511674
8.41148058031292 -0.637942526611504
8.44613851430679 -0.637592777100088
8.48079644830066 -0.637246626972059
8.51545438229453 -0.636904028115583
8.55011231628841 -0.636564933290062
8.58477025028228 -0.636229296104414
8.61942818427615 -0.635897070995878
8.65408611827003 -0.635568213209382
8.6887440522639 -0.635242678777408
8.72340198625777 -0.634920424500394
8.75805992025164 -0.634601407927622
8.79271785424552 -0.634285587338607
8.82737578823939 -0.633972921724966
8.86203372223326 -0.633663370772757
8.89669165622714 -0.633356894845281
8.93134959022101 -0.63305345496634
8.96600752421488 -0.632753012803934
9.00066545820875 -0.632455530654394
9.03532339220263 -0.632160971426944
9.0699813261965 -0.631869298628676
9.10463926019037 -0.631580476349933
9.13929719418424 -0.6312944692501
9.17395512817812 -0.631011242543778
9.20861306217199 -0.630730761987348
9.24327099616586 -0.630452993865911
9.27792893015974 -0.630177904980595
9.31258686415361 -0.629905462636229
9.34724479814748 -0.62963563462936
9.38190273214135 -0.629368389236632
9.41656066613523 -0.629103695203489
9.4512186001291 -0.628841521733225
9.48587653412297 -0.628581838476346
9.52053446811684 -0.628324615520261
9.55519240211072 -0.628069823379282
9.58985033610459 -0.627817432984921
9.62450827009846 -0.627567415676499
9.65916620409233 -0.627319743192037
9.69382413808621 -0.62707438765943
9.72848207208008 -0.626831321587909
9.76314000607395 -0.626590517859768
9.79779794006783 -0.626351949722355
9.8324558740617 -0.626115590780328
9.86711380805557 -0.625881414988159
9.90177174204944 -0.625649396642885
9.93642967604332 -0.625419510377101
9.97108761003719 -0.625191731152186
10.0057455440311 -0.624966034251752
10.0404034780249 -0.624742395275324
10.0750614120188 -0.624520790132226
10.1097193460127 -0.62430119503568
10.1443772800066 -0.624083586497109
10.1790352140004 -0.623867941320636
10.2136931479943 -0.623654236597774
10.2483510819882 -0.623442449702299
10.283009015982 -0.623232558285307
10.3176669499759 -0.623024540270441
10.3523248839698 -0.622818373849288
10.3869828179637 -0.622614037476933
10.4216407519575 -0.622411509867678
10.4562986859514 -0.622210769990899
10.4909566199453 -0.622011797067064
10.5256145539392 -0.621814570563874
10.560272487933 -0.621619070192553
10.5949304219269 -0.621425275904255
10.6295883559208 -0.621233167886601
10.6642462899146 -0.621042726560334
10.6989042239085 -0.620853932576085
10.7335621579024 -0.620666766811249
10.7682200918963 -0.620481210366963
10.8028780258901 -0.620297244565185
10.837535959884 -0.620114850945864
10.8721938938779 -0.6199340112642
10.9068518278718 -0.619754707487992
10.9415097618656 -0.61957692179506
10.9761676958595 -0.619400636570749
11.0108256298534 -0.619225834405503
11.0454835638472 -0.619052498092507
11.0801414978411 -0.618880610625388
11.114799431835 -0.618710155195991
11.1494573658289 -0.618541115192192
11.1841152998227 -0.618373474195778
11.2187732338166 -0.618207215980376
11.2534311678105 -0.618042324509418
11.2880891018044 -0.617878783934164
11.3227470357982 -0.617716578591753
11.3574049697921 -0.617555693003301
11.392062903786 -0.617396111872026
11.4267208377798 -0.617237820081411
11.4613787717737 -0.617080802693398
11.4960367057676 -0.616925044946602
11.5306946397615 -0.616770532254557
11.5653525737553 -0.616617250203985
11.6000105077492 -0.616465184553084
11.6346684417431 -0.61631432122984
11.669326375737 -0.616164646330349
11.7039843097308 -0.616016146117166
11.7386422437247 -0.615868807017661
11.7733001777186 -0.615722615622394
11.8079581117124 -0.615577558683499
11.8426160457063 -0.615433623113081
11.8772739797002 -0.615290795981628
11.9119319136941 -0.615149064516422
11.9465898476879 -0.615008416099973
11.9812477816818 -0.614868838268447
12.0159057156757 -0.614730318710115
12.0505636496696 -0.614592845263799
12.0852215836634 -0.614456405917331
12.1198795176573 -0.614320988806014
12.1545374516512 -0.614186582211095
12.189195385645 -0.614053174558235
12.2238533196389 -0.613920754415995
12.2585112536328 -0.613789310494319
12.2931691876267 -0.61365883164303
12.3278271216205 -0.613529306850323
12.3624850556144 -0.613400725241273
12.3971429896083 -0.61327307607634
12.4318009236022 -0.613146348749888
12.466458857596 -0.613020532788704
12.5011167915899 -0.612895617850524
12.5357747255838 -0.612771593722569
12.5704326595776 -0.612648450320082
12.6050905935715 -0.612526177684879
12.6397485275654 -0.612404765983898
12.6744064615593 -0.612284205507765
12.7090643955531 -0.612164486669359
12.743722329547 -0.612045600002392
12.7783802635409 -0.611927536159992
12.8130381975348 -0.611810285913299
12.8476961315286 -0.611693840150064
12.8823540655225 -0.611578189873263
12.9170119995164 -0.611463326199717
12.9516699335102 -0.611349240358723
12.9863278675041 -0.611235923690694
13.020985801498 -0.61112336764581
13.0556437354919 -0.611011563782679
13.0903016694857 -0.610900503767008
13.1249596034796 -0.610790179370287
13.1596175374735 -0.610680582468483
13.1942754714674 -0.610571705040745
13.2289334054612 -0.61046353916812
13.2635913394551 -0.610356077032283
13.298249273449 -0.610249310914276
13.3329072074428 -0.610143233193264
13.3675651414367 -0.610037836345295
13.4022230754306 -0.609933112942083
13.4368810094245 -0.609829055649793
13.4715389434183 -0.609725657227845
13.5061968774122 -0.609622910527732
13.5408548114061 -0.609520808491843
13.5755127454 -0.609419344152307
13.6101706793938 -0.609318510629846
13.6448286133877 -0.609218301132642
13.6794865473816 -0.609118708955215
13.7141444813754 -0.609019727477316
13.7488024153693 -0.608921350162834
13.7834603493632 -0.608823570558712
13.8181182833571 -0.608726382293881
13.8527762173509 -0.608629779078202
13.8874341513448 -0.608533754701425
13.9220920853387 -0.608438303032159
13.9567500193326 -0.608343418016854
13.9914079533264 -0.608249093678797
14.0260658873203 -0.60815532411712
14.0607238213142 -0.608062103505824
14.095381755308 -0.607969426092809
14.1300396893019 -0.607877286198923
14.1646976232958 -0.607785678217018
14.1993555572897 -0.607694596611024
14.2340134912835 -0.607604035915028
14.2686714252774 -0.607513990732376
14.3033293592713 -0.607424455734771
14.3379872932652 -0.607335425661404
14.372645227259 -0.607246895318073
14.4073031612529 -0.607158859576334
14.4419610952468 -0.607071313372652
14.4766190292406 -0.606984251707571
14.5112769632345 -0.606897669644886
14.5459348972284 -0.606811562310834
14.5805928312223 -0.606725924893295
14.6152507652161 -0.606640752641002
14.64990869921 -0.606556040862761
14.6845666332039 -0.60647178492669
14.7192245671978 -0.606387980259452
14.7538825011916 -0.606304622345518
14.7885404351855 -0.60622170672643
14.8231983691794 -0.606139229000069
14.8578563031732 -0.60605718481995
14.8925142371671 -0.605975569894509
14.927172171161 -0.605894379986413
14.9618301051549 -0.605813610911873
14.9964880391487 -0.605733258539968
15.0311459731426 -0.605653318791983
15.0658039071365 -0.605573787640748
15.1004618411304 -0.605494661109996
15.1351197751242 -0.605415935273723
15.1697777091181 -0.605337606255562
15.204435643112 -0.60525967022816
15.2390935771058 -0.605182123412575
15.2737515110997 -0.605104962077667
15.3084094450936 -0.605028182539511
15.3430673790875 -0.604951781160813
15.3777253130813 -0.604875754350333
15.4123832470752 -0.604800098562317
15.4470411810691 -0.604724810295945
15.481699115063 -0.604649886094772
15.5163570490568 -0.604575322546194
15.5510149830507 -0.604501116280908
15.5856729170446 -0.604427263972393
15.6203308510384 -0.604353762336382
15.6549887850323 -0.60428060813036
15.6896467190262 -0.60420779815306
15.7243046530201 -0.604135329243963
15.7589625870139 -0.604063198282812
15.7936205210078 -0.603991402189135
15.8282784550017 -0.603919937921767
15.8629363889956 -0.603848802478388
15.8975943229894 -0.603777992895058
15.9322522569833 -0.603707506245771
15.9669101909772 -0.603637339642005
16.001568124971 -0.603567490232285
16.0362260589649 -0.603497955201752
16.0708839929588 -0.603428731771736
16.1055419269527 -0.603359817199337
16.1401998609465 -0.603291208777011
16.1748577949404 -0.603222903832168
16.2095157289343 -0.603154899726769
16.2441736629282 -0.603087193856928
16.278831596922 -0.603019783652532
16.3134895309159 -0.602952666576852
16.3481474649098 -0.602885840126171
16.3828053989036 -0.602819301829408
16.4174633328975 -0.602753049247761
16.4521212668914 -0.602687079974339
16.4867792008853 -0.602621391633814
16.5214371348791 -0.602555981882068
16.556095068873 -0.602490848405855
16.5907530028669 -0.602425988922457
16.6254109368608 -0.602361401179354
16.6600688708546 -0.602297082953896
16.6947268048485 -0.602233032052979
16.7293847388424 -0.602169246312727
16.7640426728363 -0.60210572359818
16.7987006068301 -0.602042461802982
16.833358540824 -0.601979458849079
16.8680164748179 -0.601916712686419
16.9026744088117 -0.601854221292655
16.9373323428056 -0.601791982672859
16.9719902767995 -0.601729994859228
17.0066482107934 -0.601668255910808
17.0413061447872 -0.601606763913209
17.0759640787811 -0.601545516978338
17.110622012775 -0.601484513244122
17.1452799467688 -0.601423750874244
17.1799378807627 -0.601363228057883
17.2145958147566 -0.601302943009446
17.2492537487505 -0.60124289396832
17.2839116827443 -0.60118307919862
17.3185696167382 -0.601123496988934
};
\path [draw=black, fill opacity=0] (axis cs:0,-3.65943718462033)
--(axis cs:0,-0.441741132709496);

\path [draw=black, fill opacity=0] (axis cs:1,-3.65943718462033)
--(axis cs:1,-0.441741132709496);

\path [draw=black, fill opacity=0] (axis cs:0.0020840133824105,0)
--(axis cs:32.6025537681045,0);

\path [draw=black, fill opacity=0] (axis cs:0.0020840133824105,1)
--(axis cs:32.6025537681045,1);

\nextgroupplot[
title={Bernoulli (\dataset{pima}, N=768, D=8)},
xlabel={seconds},
xmin=0.00156826533345519, xmax=31.2656460924503,
ymin=-1.01866986464282, ymax=-0.478324871000961,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00375176148549107 -0.994095213208241
0.00750352297098214 -0.943057710075952
0.0112552844564732 -0.821206643651503
0.0150070459419643 -0.734907377337613
0.0262623303984375 -0.547403039976594
0.0637799452533482 -0.520229523838925
0.101297560108259 -0.51887002362152
0.13881517496317 -0.51873402368575
0.17633278981808 -0.518718551968773
0.213850404672991 -0.518716700686374
0.251368019527902 -0.518716471458848
0.288885634382812 -0.518716442172122
0.326403249237723 -0.518716438312138
0.363920864092634 -0.518716437787433
0.401438478947544 -0.518716437713935
0.438956093802455 -0.518716437703344
0.476473708657366 -0.518716437701778
0.513991323512276 -0.51871643770154
0.551508938367187 -0.518716437701504
0.589026553222098 -0.518716437701498
0.626544168077008 -0.518716437701497
0.664061782931919 -0.518716437701497
0.70157939778683 -0.518716437701497
0.73909701264174 -0.518716437701497
0.776614627496651 -0.518716437701497
0.814132242351562 -0.518716437701497
0.851649857206472 -0.518716437701497
0.889167472061383 -0.518716437701497
0.926685086916294 -0.518716437701497
0.964202701771204 -0.518716437701497
1.00172031662612 -0.518716437701497
1.03923793148103 -0.518716437701497
1.07675554633594 -0.518716437701497
1.11427316119085 -0.518716437701497
1.15179077604576 -0.518716437701497
1.18930839090067 -0.518716437701497
1.22682600575558 -0.518716437701497
1.26434362061049 -0.518716437701497
1.3018612354654 -0.518716437701497
1.33937885032031 -0.518716437701497
1.37689646517522 -0.518716437701497
1.41441408003013 -0.518716437701497
1.45193169488504 -0.518716437701497
1.48944930973995 -0.518716437701497
1.52696692459486 -0.518716437701497
1.56448453944978 -0.518716437701497
1.60200215430469 -0.518716437701497
1.6395197691596 -0.518716437701497
1.67703738401451 -0.518716437701497
1.71455499886942 -0.518716437701497
1.75207261372433 -0.518716437701497
1.78959022857924 -0.518716437701497
1.82710784343415 -0.518716437701497
1.86462545828906 -0.518716437701497
1.90214307314397 -0.518716437701497
1.93966068799888 -0.518716437701497
1.97717830285379 -0.518716437701497
2.0146959177087 -0.518716437701497
2.05221353256361 -0.518716437701497
2.08973114741852 -0.518716437701497
2.12724876227344 -0.518716437701497
2.16476637712835 -0.518716437701497
2.20228399198326 -0.518716437701497
2.23980160683817 -0.518716437701497
2.27731922169308 -0.518716437701497
2.31483683654799 -0.518716437701497
2.3523544514029 -0.518716437701497
2.38987206625781 -0.518716437701497
2.42738968111272 -0.518716437701497
2.46490729596763 -0.518716437701497
2.50242491082254 -0.518716437701497
2.53994252567745 -0.518716437701497
2.57746014053236 -0.518716437701497
2.61497775538727 -0.518716437701497
2.65249537024218 -0.518716437701497
2.6900129850971 -0.518716437701497
2.72753059995201 -0.518716437701497
2.76504821480692 -0.518716437701497
2.80256582966183 -0.518716437701497
2.84008344451674 -0.518716437701497
2.87760105937165 -0.518716437701497
2.91511867422656 -0.518716437701497
2.95263628908147 -0.518716437701497
2.99015390393638 -0.518716437701497
3.02767151879129 -0.518716437701497
3.0651891336462 -0.518716437701497
3.10270674850111 -0.518716437701497
3.14022436335602 -0.518716437701497
3.17774197821093 -0.518716437701497
3.21525959306585 -0.518716437701497
3.25277720792076 -0.518716437701497
3.29029482277567 -0.518716437701497
3.32781243763058 -0.518716437701497
3.36533005248549 -0.518716437701497
3.4028476673404 -0.518716437701497
3.44036528219531 -0.518716437701497
3.47788289705022 -0.518716437701497
3.51540051190513 -0.518716437701497
3.55291812676004 -0.518716437701497
3.59043574161495 -0.518716437701497
3.62795335646986 -0.518716437701497
3.66547097132477 -0.518716437701497
3.70298858617968 -0.518716437701497
3.7405062010346 -0.518716437701497
3.77802381588951 -0.518716437701497
3.81554143074442 -0.518716437701497
3.85305904559933 -0.518716437701497
3.89057666045424 -0.518716437701497
3.92809427530915 -0.518716437701497
3.96561189016406 -0.518716437701497
4.00312950501897 -0.518716437701497
4.04064711987388 -0.518716437701497
4.07816473472879 -0.518716437701497
4.1156823495837 -0.518716437701497
4.15319996443861 -0.518716437701497
4.19071757929352 -0.518716437701497
4.22823519414843 -0.518716437701497
4.26575280900334 -0.518716437701497
4.30327042385825 -0.518716437701497
4.34078803871317 -0.518716437701497
4.37830565356808 -0.518716437701497
4.41582326842299 -0.518716437701497
4.4533408832779 -0.518716437701497
4.49085849813281 -0.518716437701497
4.52837611298772 -0.518716437701497
4.56589372784263 -0.518716437701497
4.60341134269754 -0.518716437701497
4.64092895755245 -0.518716437701497
4.67844657240736 -0.518716437701497
4.71596418726227 -0.518716437701497
4.75348180211718 -0.518716437701497
4.79099941697209 -0.518716437701497
4.828517031827 -0.518716437701497
4.86603464668192 -0.518716437701497
4.90355226153683 -0.518716437701497
4.94106987639174 -0.518716437701497
4.97858749124665 -0.518716437701497
5.01610510610156 -0.518716437701497
5.05362272095647 -0.518716437701497
5.09114033581138 -0.518716437701497
5.12865795066629 -0.518716437701497
5.1661755655212 -0.518716437701497
5.20369318037611 -0.518716437701497
5.24121079523102 -0.518716437701497
5.27872841008593 -0.518716437701497
5.31624602494084 -0.518716437701497
5.35376363979575 -0.518716437701497
5.39128125465067 -0.518716437701497
5.42879886950558 -0.518716437701497
5.46631648436049 -0.518716437701497
5.5038340992154 -0.518716437701497
5.54135171407031 -0.518716437701497
5.57886932892522 -0.518716437701497
5.61638694378013 -0.518716437701497
5.65390455863504 -0.518716437701497
5.69142217348995 -0.518716437701497
5.72893978834486 -0.518716437701497
5.76645740319977 -0.518716437701497
5.80397501805468 -0.518716437701497
5.84149263290959 -0.518716437701497
5.8790102477645 -0.518716437701497
5.91652786261941 -0.518716437701497
5.95404547747432 -0.518716437701497
5.99156309232924 -0.518716437701497
6.02908070718415 -0.518716437701497
6.06659832203906 -0.518716437701497
6.10411593689397 -0.518716437701497
6.14163355174888 -0.518716437701497
6.17915116660379 -0.518716437701497
6.2166687814587 -0.518716437701497
6.25418639631361 -0.518716437701497
6.29170401116852 -0.518716437701497
6.32922162602343 -0.518716437701497
6.36673924087834 -0.518716437701497
6.40425685573325 -0.518716437701497
6.44177447058816 -0.518716437701497
6.47929208544307 -0.518716437701497
6.51680970029799 -0.518716437701497
6.5543273151529 -0.518716437701497
6.59184493000781 -0.518716437701497
6.62936254486272 -0.518716437701497
6.66688015971763 -0.518716437701497
6.70439777457254 -0.518716437701497
6.74191538942745 -0.518716437701497
6.77943300428236 -0.518716437701497
6.81695061913727 -0.518716437701497
6.85446823399218 -0.518716437701497
6.89198584884709 -0.518716437701497
6.929503463702 -0.518716437701497
6.96702107855691 -0.518716437701497
7.00453869341182 -0.518716437701497
7.04205630826673 -0.518716437701497
7.07957392312165 -0.518716437701497
7.11709153797656 -0.518716437701497
7.15460915283147 -0.518716437701497
7.19212676768638 -0.518716437701497
7.22964438254129 -0.518716437701497
7.2671619973962 -0.518716437701497
7.30467961225111 -0.518716437701497
7.34219722710602 -0.518716437701497
7.37971484196093 -0.518716437701497
7.41723245681584 -0.518716437701497
7.45475007167075 -0.518716437701497
7.49226768652566 -0.518716437701497
7.52978530138057 -0.518716437701497
7.56730291623548 -0.518716437701497
7.60482053109039 -0.518716437701497
7.64233814594531 -0.518716437701497
7.67985576080022 -0.518716437701497
7.71737337565513 -0.518716437701497
7.75489099051004 -0.518716437701497
7.79240860536495 -0.518716437701497
7.82992622021986 -0.518716437701497
7.86744383507477 -0.518716437701497
7.90496144992968 -0.518716437701497
7.94247906478459 -0.518716437701497
7.9799966796395 -0.518716437701497
8.01751429449441 -0.518716437701497
8.05503190934932 -0.518716437701497
8.09254952420423 -0.518716437701497
8.13006713905915 -0.518716437701497
8.16758475391405 -0.518716437701497
8.20510236876897 -0.518716437701497
8.24261998362388 -0.518716437701497
8.28013759847879 -0.518716437701497
8.3176552133337 -0.518716437701497
8.35517282818861 -0.518716437701497
8.39269044304352 -0.518716437701497
8.43020805789843 -0.518716437701497
8.46772567275334 -0.518716437701497
8.50524328760825 -0.518716437701497
8.54276090246316 -0.518716437701497
8.58027851731807 -0.518716437701497
8.61779613217298 -0.518716437701497
8.65531374702789 -0.518716437701497
8.6928313618828 -0.518716437701497
8.73034897673772 -0.518716437701497
8.76786659159263 -0.518716437701497
8.80538420644754 -0.518716437701497
8.84290182130245 -0.518716437701497
8.88041943615736 -0.518716437701497
8.91793705101227 -0.518716437701497
8.95545466586718 -0.518716437701497
8.99297228072209 -0.518716437701497
9.030489895577 -0.518716437701497
9.06800751043191 -0.518716437701497
9.10552512528682 -0.518716437701497
9.14304274014173 -0.518716437701497
9.18056035499664 -0.518716437701497
9.21807796985155 -0.518716437701497
9.25559558470646 -0.518716437701497
9.29311319956138 -0.518716437701497
9.33063081441629 -0.518716437701497
9.3681484292712 -0.518716437701497
9.40566604412611 -0.518716437701497
9.44318365898102 -0.518716437701497
9.48070127383593 -0.518716437701497
9.51821888869084 -0.518716437701497
9.55573650354575 -0.518716437701497
9.59325411840066 -0.518716437701497
9.63077173325557 -0.518716437701497
9.66828934811048 -0.518716437701497
9.70580696296539 -0.518716437701497
9.7433245778203 -0.518716437701497
9.78084219267521 -0.518716437701497
9.81835980753013 -0.518716437701497
9.85587742238504 -0.518716437701497
9.89339503723995 -0.518716437701497
9.93091265209486 -0.518716437701497
9.96843026694977 -0.518716437701497
10.0059478818047 -0.518716437701497
10.0434654966596 -0.518716437701497
10.0809831115145 -0.518716437701497
10.1185007263694 -0.518716437701497
10.1560183412243 -0.518716437701497
10.1935359560792 -0.518716437701497
10.2310535709341 -0.518716437701497
10.2685711857891 -0.518716437701497
10.306088800644 -0.518716437701497
10.3436064154989 -0.518716437701497
10.3811240303538 -0.518716437701497
10.4186416452087 -0.518716437701497
10.4561592600636 -0.518716437701497
10.4936768749185 -0.518716437701497
10.5311944897734 -0.518716437701497
10.5687121046283 -0.518716437701497
10.6062297194832 -0.518716437701497
10.6437473343382 -0.518716437701497
10.6812649491931 -0.518716437701497
10.718782564048 -0.518716437701497
10.7563001789029 -0.518716437701497
10.7938177937578 -0.518716437701497
10.8313354086127 -0.518716437701497
10.8688530234676 -0.518716437701497
10.9063706383225 -0.518716437701497
10.9438882531774 -0.518716437701497
10.9814058680324 -0.518716437701497
11.0189234828873 -0.518716437701497
11.0564410977422 -0.518716437701497
11.0939587125971 -0.518716437701497
11.131476327452 -0.518716437701497
11.1689939423069 -0.518716437701497
11.2065115571618 -0.518716437701497
11.2440291720167 -0.518716437701497
11.2815467868716 -0.518716437701497
11.3190644017266 -0.518716437701497
11.3565820165815 -0.518716437701497
11.3940996314364 -0.518716437701497
11.4316172462913 -0.518716437701497
11.4691348611462 -0.518716437701497
11.5066524760011 -0.518716437701497
11.544170090856 -0.518716437701497
11.5816877057109 -0.518716437701497
11.6192053205658 -0.518716437701497
11.6567229354207 -0.518716437701497
11.6942405502757 -0.518716437701497
11.7317581651306 -0.518716437701497
11.7692757799855 -0.518716437701497
11.8067933948404 -0.518716437701497
11.8443110096953 -0.518716437701497
11.8818286245502 -0.518716437701497
11.9193462394051 -0.518716437701497
11.95686385426 -0.518716437701497
11.9943814691149 -0.518716437701497
12.0318990839699 -0.518716437701497
12.0694166988248 -0.518716437701497
12.1069343136797 -0.518716437701497
12.1444519285346 -0.518716437701497
12.1819695433895 -0.518716437701497
12.2194871582444 -0.518716437701497
12.2570047730993 -0.518716437701497
12.2945223879542 -0.518716437701497
12.3320400028091 -0.518716437701497
12.3695576176641 -0.518716437701497
12.407075232519 -0.518716437701497
12.4445928473739 -0.518716437701497
12.4821104622288 -0.518716437701497
12.5196280770837 -0.518716437701497
12.5571456919386 -0.518716437701497
12.5946633067935 -0.518716437701497
12.6321809216484 -0.518716437701497
12.6696985365033 -0.518716437701497
12.7072161513582 -0.518716437701497
12.7447337662132 -0.518716437701497
12.7822513810681 -0.518716437701497
12.819768995923 -0.518716437701497
12.8572866107779 -0.518716437701497
12.8948042256328 -0.518716437701497
12.9323218404877 -0.518716437701497
12.9698394553426 -0.518716437701497
13.0073570701975 -0.518716437701497
13.0448746850524 -0.518716437701497
13.0823922999074 -0.518716437701497
13.1199099147623 -0.518716437701497
13.1574275296172 -0.518716437701497
13.1949451444721 -0.518716437701497
13.232462759327 -0.518716437701497
13.2699803741819 -0.518716437701497
13.3074979890368 -0.518716437701497
13.3450156038917 -0.518716437701497
13.3825332187466 -0.518716437701497
13.4200508336016 -0.518716437701497
13.4575684484565 -0.518716437701497
13.4950860633114 -0.518716437701497
13.5326036781663 -0.518716437701497
13.5701212930212 -0.518716437701497
13.6076389078761 -0.518716437701497
13.645156522731 -0.518716437701497
13.6826741375859 -0.518716437701497
13.7201917524408 -0.518716437701497
13.7577093672957 -0.518716437701497
13.7952269821507 -0.518716437701497
13.8327445970056 -0.518716437701497
13.8702622118605 -0.518716437701497
13.9077798267154 -0.518716437701497
13.9452974415703 -0.518716437701497
13.9828150564252 -0.518716437701497
14.0203326712801 -0.518716437701497
14.057850286135 -0.518716437701497
14.0953679009899 -0.518716437701497
14.1328855158449 -0.518716437701497
14.1704031306998 -0.518716437701497
14.2079207455547 -0.518716437701497
14.2454383604096 -0.518716437701497
14.2829559752645 -0.518716437701497
14.3204735901194 -0.518716437701497
14.3579912049743 -0.518716437701497
14.3955088198292 -0.518716437701497
14.4330264346841 -0.518716437701497
14.470544049539 -0.518716437701497
14.508061664394 -0.518716437701497
14.5455792792489 -0.518716437701497
14.5830968941038 -0.518716437701497
14.6206145089587 -0.518716437701497
14.6581321238136 -0.518716437701497
14.6956497386685 -0.518716437701497
14.7331673535234 -0.518716437701497
14.7706849683783 -0.518716437701497
14.8082025832332 -0.518716437701497
14.8457201980882 -0.518716437701497
14.8832378129431 -0.518716437701497
14.920755427798 -0.518716437701497
14.9582730426529 -0.518716437701497
14.9957906575078 -0.518716437701497
15.0333082723627 -0.518716437701497
15.0708258872176 -0.518716437701497
15.1083435020725 -0.518716437701497
15.1458611169274 -0.518716437701497
15.1833787317824 -0.518716437701497
15.2208963466373 -0.518716437701497
15.2584139614922 -0.518716437701497
15.2959315763471 -0.518716437701497
15.333449191202 -0.518716437701497
15.3709668060569 -0.518716437701497
15.4084844209118 -0.518716437701497
15.4460020357667 -0.518716437701497
15.4835196506216 -0.518716437701497
15.5210372654765 -0.518716437701497
15.5585548803315 -0.518716437701497
15.5960724951864 -0.518716437701497
15.6335901100413 -0.518716437701497
15.6711077248962 -0.518716437701497
15.7086253397511 -0.518716437701497
15.746142954606 -0.518716437701497
15.7836605694609 -0.518716437701497
15.8211781843158 -0.518716437701497
15.8586957991707 -0.518716437701497
15.8962134140257 -0.518716437701497
15.9337310288806 -0.518716437701497
15.9712486437355 -0.518716437701497
16.0087662585904 -0.518716437701497
16.0462838734453 -0.518716437701497
16.0838014883002 -0.518716437701497
16.1213191031551 -0.518716437701497
16.15883671801 -0.518716437701497
16.1963543328649 -0.518716437701497
16.2338719477199 -0.518716437701497
16.2713895625748 -0.518716437701497
16.3089071774297 -0.518716437701497
16.3464247922846 -0.518716437701497
16.3839424071395 -0.518716437701497
16.4214600219944 -0.518716437701497
16.4589776368493 -0.518716437701497
16.4964952517042 -0.518716437701497
16.5340128665591 -0.518716437701497
16.571530481414 -0.518716437701497
16.609048096269 -0.518716437701497
16.6465657111239 -0.518716437701497
16.6840833259788 -0.518716437701497
16.7216009408337 -0.518716437701497
16.7591185556886 -0.518716437701497
16.7966361705435 -0.518716437701497
16.8341537853984 -0.518716437701497
16.8716714002533 -0.518716437701497
16.9091890151082 -0.518716437701497
16.9467066299632 -0.518716437701497
16.9842242448181 -0.518716437701497
17.021741859673 -0.518716437701497
17.0592594745279 -0.518716437701497
17.0967770893828 -0.518716437701497
17.1342947042377 -0.518716437701497
17.1718123190926 -0.518716437701497
17.2093299339475 -0.518716437701497
17.2468475488024 -0.518716437701497
17.2843651636574 -0.518716437701497
17.3218827785123 -0.518716437701497
17.3594003933672 -0.518716437701497
17.3969180082221 -0.518716437701497
17.434435623077 -0.518716437701497
17.4719532379319 -0.518716437701497
17.5094708527868 -0.518716437701497
17.5469884676417 -0.518716437701497
17.5845060824966 -0.518716437701497
17.6220236973515 -0.518716437701497
17.6595413122065 -0.518716437701497
17.6970589270614 -0.518716437701497
17.7345765419163 -0.518716437701497
17.7720941567712 -0.518716437701497
17.8096117716261 -0.518716437701497
17.847129386481 -0.518716437701497
17.8846470013359 -0.518716437701497
17.9221646161908 -0.518716437701497
17.9596822310457 -0.518716437701497
17.9971998459007 -0.518716437701497
18.0347174607556 -0.518716437701497
18.0722350756105 -0.518716437701497
18.1097526904654 -0.518716437701497
18.1472703053203 -0.518716437701497
18.1847879201752 -0.518716437701497
18.2223055350301 -0.518716437701497
18.259823149885 -0.518716437701497
18.2973407647399 -0.518716437701497
18.3348583795948 -0.518716437701497
18.3723759944498 -0.518716437701497
18.4098936093047 -0.518716437701497
18.4474112241596 -0.518716437701497
18.4849288390145 -0.518716437701497
18.5224464538694 -0.518716437701497
18.5599640687243 -0.518716437701497
18.5974816835792 -0.518716437701497
18.6349992984341 -0.518716437701497
18.672516913289 -0.518716437701497
18.710034528144 -0.518716437701497
18.7475521429989 -0.518716437701497
};
\addplot [semithick, color0]
table {%
0.0035317141572388 -0.99410554358037
0.00706342831447759 -0.939963588490889
0.0105951424717164 -0.811923635378863
0.0141268566289552 -0.722297855485216
0.0247219991006716 -0.53106573366784
0.0600391406730595 -0.504363025038782
0.0953562822454475 -0.503037209797667
0.130673423817835 -0.502903484613772
0.165990565390223 -0.502888129772268
0.201307706962611 -0.50288627409784
0.236624848534999 -0.502886041779898
0.271941990107387 -0.502886011733617
0.307259131679775 -0.5028860077208
0.342576273252163 -0.50288600716769
0.377893414824551 -0.502886007089109
0.413210556396939 -0.502886007077626
0.448527697969327 -0.502886007075904
0.483844839541715 -0.50288600707564
0.519161981114103 -0.502886007075599
0.554479122686491 -0.502886007075593
0.589796264258879 -0.502886007075592
0.625113405831267 -0.502886007075591
0.660430547403655 -0.502886007075591
0.695747688976043 -0.502886007075591
0.731064830548431 -0.502886007075591
0.766381972120819 -0.502886007075591
0.801699113693207 -0.502886007075591
0.837016255265595 -0.502886007075591
0.872333396837983 -0.502886007075591
0.907650538410371 -0.502886007075591
0.942967679982759 -0.502886007075591
0.978284821555147 -0.502886007075591
1.01360196312753 -0.502886007075591
1.04891910469992 -0.502886007075591
1.08423624627231 -0.502886007075591
1.1195533878447 -0.502886007075591
1.15487052941709 -0.502886007075591
1.19018767098947 -0.502886007075591
1.22550481256186 -0.502886007075591
1.26082195413425 -0.502886007075591
1.29613909570664 -0.502886007075591
1.33145623727903 -0.502886007075591
1.36677337885141 -0.502886007075591
1.4020905204238 -0.502886007075591
1.43740766199619 -0.502886007075591
1.47272480356858 -0.502886007075591
1.50804194514097 -0.502886007075591
1.54335908671335 -0.502886007075591
1.57867622828574 -0.502886007075591
1.61399336985813 -0.502886007075591
1.64931051143052 -0.502886007075591
1.68462765300291 -0.502886007075591
1.71994479457529 -0.502886007075591
1.75526193614768 -0.502886007075591
1.79057907772007 -0.502886007075591
1.82589621929246 -0.502886007075591
1.86121336086485 -0.502886007075591
1.89653050243723 -0.502886007075591
1.93184764400962 -0.502886007075591
1.96716478558201 -0.502886007075591
2.0024819271544 -0.502886007075591
2.03779906872679 -0.502886007075591
2.07311621029917 -0.502886007075591
2.10843335187156 -0.502886007075591
2.14375049344395 -0.502886007075591
2.17906763501634 -0.502886007075591
2.21438477658873 -0.502886007075591
2.24970191816111 -0.502886007075591
2.2850190597335 -0.502886007075591
2.32033620130589 -0.502886007075591
2.35565334287828 -0.502886007075591
2.39097048445067 -0.502886007075591
2.42628762602305 -0.502886007075591
2.46160476759544 -0.502886007075591
2.49692190916783 -0.502886007075591
2.53223905074022 -0.502886007075591
2.5675561923126 -0.502886007075591
2.60287333388499 -0.502886007075591
2.63819047545738 -0.502886007075591
2.67350761702977 -0.502886007075591
2.70882475860216 -0.502886007075591
2.74414190017454 -0.502886007075591
2.77945904174693 -0.502886007075591
2.81477618331932 -0.502886007075591
2.85009332489171 -0.502886007075591
2.8854104664641 -0.502886007075591
2.92072760803648 -0.502886007075591
2.95604474960887 -0.502886007075591
2.99136189118126 -0.502886007075591
3.02667903275365 -0.502886007075591
3.06199617432604 -0.502886007075591
3.09731331589842 -0.502886007075591
3.13263045747081 -0.502886007075591
3.1679475990432 -0.502886007075591
3.20326474061559 -0.502886007075591
3.23858188218798 -0.502886007075591
3.27389902376036 -0.502886007075591
3.30921616533275 -0.502886007075591
3.34453330690514 -0.502886007075591
3.37985044847753 -0.502886007075591
3.41516759004992 -0.502886007075591
3.4504847316223 -0.502886007075591
3.48580187319469 -0.502886007075591
3.52111901476708 -0.502886007075591
3.55643615633947 -0.502886007075591
3.59175329791186 -0.502886007075591
3.62707043948424 -0.502886007075591
3.66238758105663 -0.502886007075591
3.69770472262902 -0.502886007075591
3.73302186420141 -0.502886007075591
3.7683390057738 -0.502886007075591
3.80365614734618 -0.502886007075591
3.83897328891857 -0.502886007075591
3.87429043049096 -0.502886007075591
3.90960757206335 -0.502886007075591
3.94492471363574 -0.502886007075591
3.98024185520812 -0.502886007075591
4.01555899678051 -0.502886007075591
4.0508761383529 -0.502886007075591
4.08619327992529 -0.502886007075591
4.12151042149767 -0.502886007075591
4.15682756307006 -0.502886007075591
4.19214470464245 -0.502886007075591
4.22746184621484 -0.502886007075591
4.26277898778723 -0.502886007075591
4.29809612935961 -0.502886007075591
4.333413270932 -0.502886007075591
4.36873041250439 -0.502886007075591
4.40404755407678 -0.502886007075591
4.43936469564917 -0.502886007075591
4.47468183722155 -0.502886007075591
4.50999897879394 -0.502886007075591
4.54531612036633 -0.502886007075591
4.58063326193872 -0.502886007075591
4.61595040351111 -0.502886007075592
4.65126754508349 -0.502886007075591
4.68658468665588 -0.502886007075591
4.72190182822827 -0.502886007075591
4.75721896980066 -0.502886007075591
4.79253611137305 -0.502886007075591
4.82785325294543 -0.502886007075591
4.86317039451782 -0.502886007075591
4.89848753609021 -0.502886007075591
4.9338046776626 -0.502886007075591
4.96912181923499 -0.502886007075591
5.00443896080737 -0.502886007075591
5.03975610237976 -0.502886007075591
5.07507324395215 -0.502886007075591
5.11039038552454 -0.502886007075591
5.14570752709693 -0.502886007075591
5.18102466866931 -0.502886007075591
5.2163418102417 -0.502886007075591
5.25165895181409 -0.502886007075591
5.28697609338648 -0.502886007075591
5.32229323495887 -0.502886007075591
5.35761037653125 -0.502886007075591
5.39292751810364 -0.502886007075591
5.42824465967603 -0.502886007075591
5.46356180124842 -0.502886007075591
5.49887894282081 -0.502886007075591
5.53419608439319 -0.502886007075591
5.56951322596558 -0.502886007075591
5.60483036753797 -0.502886007075591
5.64014750911036 -0.502886007075591
5.67546465068275 -0.502886007075591
5.71078179225513 -0.502886007075591
5.74609893382752 -0.502886007075591
5.78141607539991 -0.502886007075591
5.8167332169723 -0.502886007075591
5.85205035854469 -0.502886007075591
5.88736750011707 -0.502886007075591
5.92268464168946 -0.502886007075591
5.95800178326185 -0.502886007075591
5.99331892483424 -0.502886007075591
6.02863606640662 -0.502886007075591
6.06395320797901 -0.502886007075591
6.0992703495514 -0.502886007075591
6.13458749112379 -0.502886007075591
6.16990463269618 -0.502886007075591
6.20522177426856 -0.502886007075591
6.24053891584095 -0.502886007075591
6.27585605741334 -0.502886007075591
6.31117319898573 -0.502886007075591
6.34649034055812 -0.502886007075591
6.3818074821305 -0.502886007075591
6.41712462370289 -0.502886007075591
6.45244176527528 -0.502886007075591
6.48775890684767 -0.502886007075591
6.52307604842006 -0.502886007075591
6.55839318999244 -0.502886007075591
6.59371033156483 -0.502886007075591
6.62902747313722 -0.502886007075591
6.66434461470961 -0.502886007075591
6.699661756282 -0.502886007075591
6.73497889785438 -0.502886007075591
6.77029603942677 -0.502886007075591
6.80561318099916 -0.502886007075591
6.84093032257155 -0.502886007075591
6.87624746414394 -0.502886007075591
6.91156460571632 -0.502886007075591
6.94688174728871 -0.502886007075591
6.9821988888611 -0.502886007075591
7.01751603043349 -0.502886007075591
7.05283317200588 -0.502886007075591
7.08815031357826 -0.502886007075591
7.12346745515065 -0.502886007075591
7.15878459672304 -0.502886007075591
7.19410173829543 -0.502886007075591
7.22941887986782 -0.502886007075591
7.2647360214402 -0.502886007075591
7.30005316301259 -0.502886007075591
7.33537030458498 -0.502886007075591
7.37068744615737 -0.502886007075591
7.40600458772976 -0.502886007075591
7.44132172930214 -0.502886007075591
7.47663887087453 -0.502886007075591
7.51195601244692 -0.502886007075591
7.54727315401931 -0.502886007075591
7.5825902955917 -0.502886007075591
7.61790743716408 -0.502886007075591
7.65322457873647 -0.502886007075591
7.68854172030886 -0.502886007075591
7.72385886188125 -0.502886007075591
7.75917600345364 -0.502886007075591
7.79449314502602 -0.502886007075591
7.82981028659841 -0.502886007075591
7.8651274281708 -0.502886007075591
7.90044456974319 -0.502886007075591
7.93576171131557 -0.502886007075591
7.97107885288796 -0.502886007075591
8.00639599446035 -0.502886007075591
8.04171313603274 -0.502886007075591
8.07703027760513 -0.502886007075591
8.11234741917752 -0.502886007075591
8.1476645607499 -0.502886007075591
8.18298170232229 -0.502886007075591
8.21829884389468 -0.502886007075591
8.25361598546707 -0.502886007075591
8.28893312703945 -0.502886007075591
8.32425026861184 -0.502886007075591
8.35956741018423 -0.502886007075591
8.39488455175662 -0.502886007075591
8.43020169332901 -0.502886007075591
8.4655188349014 -0.502886007075591
8.50083597647378 -0.502886007075591
8.53615311804617 -0.502886007075591
8.57147025961856 -0.502886007075591
8.60678740119095 -0.502886007075591
8.64210454276333 -0.502886007075591
8.67742168433572 -0.502886007075591
8.71273882590811 -0.502886007075591
8.7480559674805 -0.502886007075591
8.78337310905289 -0.502886007075591
8.81869025062527 -0.502886007075591
8.85400739219766 -0.502886007075591
8.88932453377005 -0.502886007075591
8.92464167534244 -0.502886007075591
8.95995881691483 -0.502886007075591
8.99527595848721 -0.502886007075591
9.0305931000596 -0.502886007075591
9.06591024163199 -0.502886007075591
9.10122738320438 -0.502886007075591
9.13654452477677 -0.502886007075591
9.17186166634915 -0.502886007075591
9.20717880792154 -0.502886007075591
9.24249594949393 -0.502886007075591
9.27781309106632 -0.502886007075591
9.31313023263871 -0.502886007075591
9.34844737421109 -0.502886007075591
9.38376451578348 -0.502886007075591
9.41908165735587 -0.502886007075591
9.45439879892826 -0.502886007075591
9.48971594050064 -0.502886007075591
9.52503308207303 -0.502886007075591
9.56035022364542 -0.502886007075591
9.59566736521781 -0.502886007075591
9.6309845067902 -0.502886007075591
9.66630164836259 -0.502886007075591
9.70161878993497 -0.502886007075591
9.73693593150736 -0.502886007075591
9.77225307307975 -0.502886007075591
9.80757021465214 -0.502886007075591
9.84288735622452 -0.502886007075591
9.87820449779691 -0.502886007075591
9.9135216393693 -0.502886007075591
9.94883878094169 -0.502886007075591
9.98415592251408 -0.502886007075591
10.0194730640865 -0.502886007075591
10.0547902056589 -0.502886007075591
10.0901073472312 -0.502886007075591
10.1254244888036 -0.502886007075591
10.160741630376 -0.502886007075591
10.1960587719484 -0.502886007075591
10.2313759135208 -0.502886007075591
10.2666930550932 -0.502886007075591
10.3020101966656 -0.502886007075591
10.337327338238 -0.502886007075591
10.3726444798103 -0.502886007075591
10.4079616213827 -0.502886007075591
10.4432787629551 -0.502886007075591
10.4785959045275 -0.502886007075591
10.5139130460999 -0.502886007075591
10.5492301876723 -0.502886007075591
10.5845473292447 -0.502886007075591
10.6198644708171 -0.502886007075591
10.6551816123894 -0.502886007075591
10.6904987539618 -0.502886007075591
10.7258158955342 -0.502886007075591
10.7611330371066 -0.502886007075591
10.796450178679 -0.502886007075591
10.8317673202514 -0.502886007075591
10.8670844618238 -0.502886007075591
10.9024016033962 -0.502886007075591
10.9377187449686 -0.502886007075591
10.9730358865409 -0.502886007075591
11.0083530281133 -0.502886007075591
11.0436701696857 -0.502886007075591
11.0789873112581 -0.502886007075591
11.1143044528305 -0.502886007075591
11.1496215944029 -0.502886007075591
11.1849387359753 -0.502886007075591
11.2202558775477 -0.502886007075591
11.25557301912 -0.502886007075591
11.2908901606924 -0.502886007075591
11.3262073022648 -0.502886007075591
11.3615244438372 -0.502886007075591
11.3968415854096 -0.502886007075591
11.432158726982 -0.502886007075591
11.4674758685544 -0.502886007075591
11.5027930101268 -0.502886007075591
11.5381101516991 -0.502886007075591
11.5734272932715 -0.502886007075591
11.6087444348439 -0.502886007075591
11.6440615764163 -0.502886007075591
11.6793787179887 -0.502886007075591
11.7146958595611 -0.502886007075591
11.7500130011335 -0.502886007075591
11.7853301427059 -0.502886007075591
11.8206472842783 -0.502886007075591
11.8559644258506 -0.502886007075591
11.891281567423 -0.502886007075591
11.9265987089954 -0.502886007075591
11.9619158505678 -0.502886007075591
11.9972329921402 -0.502886007075591
12.0325501337126 -0.502886007075591
12.067867275285 -0.502886007075591
12.1031844168574 -0.502886007075591
12.1385015584297 -0.502886007075591
12.1738187000021 -0.502886007075591
12.2091358415745 -0.502886007075591
12.2444529831469 -0.502886007075591
12.2797701247193 -0.502886007075591
12.3150872662917 -0.502886007075591
12.3504044078641 -0.502886007075591
12.3857215494365 -0.502886007075591
12.4210386910088 -0.502886007075591
12.4563558325812 -0.502886007075591
12.4916729741536 -0.502886007075591
12.526990115726 -0.502886007075591
12.5623072572984 -0.502886007075591
12.5976243988708 -0.502886007075591
12.6329415404432 -0.502886007075591
12.6682586820156 -0.502886007075591
12.703575823588 -0.502886007075591
12.7388929651603 -0.502886007075591
12.7742101067327 -0.502886007075591
12.8095272483051 -0.502886007075591
12.8448443898775 -0.502886007075591
12.8801615314499 -0.502886007075591
12.9154786730223 -0.502886007075591
12.9507958145947 -0.502886007075591
12.9861129561671 -0.502886007075591
13.0214300977394 -0.502886007075591
13.0567472393118 -0.502886007075591
13.0920643808842 -0.502886007075591
13.1273815224566 -0.502886007075591
13.162698664029 -0.502886007075591
13.1980158056014 -0.502886007075591
13.2333329471738 -0.502886007075591
13.2686500887462 -0.502886007075591
13.3039672303185 -0.502886007075591
13.3392843718909 -0.502886007075591
13.3746015134633 -0.502886007075591
13.4099186550357 -0.502886007075591
13.4452357966081 -0.502886007075591
13.4805529381805 -0.502886007075591
13.5158700797529 -0.502886007075591
13.5511872213253 -0.502886007075591
13.5865043628976 -0.502886007075591
13.62182150447 -0.502886007075591
13.6571386460424 -0.502886007075591
13.6924557876148 -0.502886007075591
13.7277729291872 -0.502886007075591
13.7630900707596 -0.502886007075591
13.798407212332 -0.502886007075591
13.8337243539044 -0.502886007075591
13.8690414954768 -0.502886007075591
13.9043586370491 -0.502886007075591
13.9396757786215 -0.502886007075591
13.9749929201939 -0.502886007075591
14.0103100617663 -0.502886007075591
14.0456272033387 -0.502886007075591
14.0809443449111 -0.502886007075591
14.1162614864835 -0.502886007075591
14.1515786280559 -0.502886007075591
14.1868957696282 -0.502886007075591
14.2222129112006 -0.502886007075591
14.257530052773 -0.502886007075591
14.2928471943454 -0.502886007075591
14.3281643359178 -0.502886007075591
14.3634814774902 -0.502886007075591
14.3987986190626 -0.502886007075591
14.434115760635 -0.502886007075591
14.4694329022073 -0.502886007075591
14.5047500437797 -0.502886007075591
14.5400671853521 -0.502886007075591
14.5753843269245 -0.502886007075591
14.6107014684969 -0.502886007075591
14.6460186100693 -0.502886007075591
14.6813357516417 -0.502886007075591
14.7166528932141 -0.502886007075591
14.7519700347865 -0.502886007075591
14.7872871763588 -0.502886007075591
14.8226043179312 -0.502886007075591
14.8579214595036 -0.502886007075591
14.893238601076 -0.502886007075591
14.9285557426484 -0.502886007075591
14.9638728842208 -0.502886007075591
14.9991900257932 -0.502886007075591
15.0345071673656 -0.502886007075591
15.0698243089379 -0.502886007075591
15.1051414505103 -0.502886007075591
15.1404585920827 -0.502886007075591
15.1757757336551 -0.502886007075591
15.2110928752275 -0.502886007075591
15.2464100167999 -0.502886007075591
15.2817271583723 -0.502886007075591
15.3170442999447 -0.502886007075591
15.352361441517 -0.502886007075591
15.3876785830894 -0.502886007075591
15.4229957246618 -0.502886007075591
15.4583128662342 -0.502886007075591
15.4936300078066 -0.502886007075591
15.528947149379 -0.502886007075591
15.5642642909514 -0.502886007075591
15.5995814325238 -0.502886007075591
15.6348985740962 -0.502886007075591
15.6702157156685 -0.502886007075591
15.7055328572409 -0.502886007075591
15.7408499988133 -0.502886007075591
15.7761671403857 -0.502886007075591
15.8114842819581 -0.502886007075591
15.8468014235305 -0.502886007075591
15.8821185651029 -0.502886007075591
15.9174357066753 -0.502886007075591
15.9527528482476 -0.502886007075591
15.98806998982 -0.502886007075591
16.0233871313924 -0.502886007075591
16.0587042729648 -0.502886007075591
16.0940214145372 -0.502886007075591
16.1293385561096 -0.502886007075591
16.164655697682 -0.502886007075591
16.1999728392544 -0.502886007075591
16.2352899808267 -0.502886007075591
16.2706071223991 -0.502886007075591
16.3059242639715 -0.502886007075591
16.3412414055439 -0.502886007075591
16.3765585471163 -0.502886007075591
16.4118756886887 -0.502886007075591
16.4471928302611 -0.502886007075591
16.4825099718335 -0.502886007075591
16.5178271134059 -0.502886007075591
16.5531442549782 -0.502886007075591
16.5884613965506 -0.502886007075591
16.623778538123 -0.502886007075591
16.6590956796954 -0.502886007075591
16.6944128212678 -0.502886007075591
16.7297299628402 -0.502886007075591
16.7650471044126 -0.502886007075591
16.800364245985 -0.502886007075591
16.8356813875573 -0.502886007075591
16.8709985291297 -0.502886007075591
16.9063156707021 -0.502886007075591
16.9416328122745 -0.502886007075591
16.9769499538469 -0.502886007075591
17.0122670954193 -0.502886007075591
17.0475842369917 -0.502886007075591
17.0829013785641 -0.502886007075591
17.1182185201364 -0.502886007075591
17.1535356617088 -0.502886007075591
17.1888528032812 -0.502886007075591
17.2241699448536 -0.502886007075591
17.259487086426 -0.502886007075591
17.2948042279984 -0.502886007075591
17.3301213695708 -0.502886007075591
17.3654385111432 -0.502886007075591
17.4007556527155 -0.502886007075591
17.4360727942879 -0.502886007075591
17.4713899358603 -0.502886007075591
17.5067070774327 -0.502886007075591
17.5420242190051 -0.502886007075591
17.5773413605775 -0.502886007075591
17.6126585021499 -0.502886007075591
17.6479756437223 -0.502886007075591
};
\addplot [semithick, color0]
table {%
0.00357874342622126 -0.994098129988639
0.00715748685244251 -0.94326522284764
0.0107362302786638 -0.820132718869986
0.014314973704885 -0.731161471914496
0.0250512039835488 -0.540355529272786
0.0608386382457613 -0.513099238734503
0.0966260725079739 -0.511677868286689
0.132413506770186 -0.511530803203752
0.168200941032399 -0.511513595923711
0.203988375294612 -0.511511483928151
0.239775809556824 -0.511511215886553
0.275563243819037 -0.511511180792481
0.311350678081249 -0.511511176055541
0.347138112343462 -0.511511175397125
0.382925546605674 -0.511511175303059
0.418712980867887 -0.51151117528928
0.454500415130099 -0.511511175287216
0.490287849392312 -0.511511175286901
0.526075283654524 -0.511511175286852
0.561862717916737 -0.511511175286844
0.59765015217895 -0.511511175286843
0.633437586441162 -0.511511175286843
0.669225020703375 -0.511511175286843
0.705012454965587 -0.511511175286843
0.7407998892278 -0.511511175286843
0.776587323490012 -0.511511175286843
0.812374757752225 -0.511511175286843
0.848162192014437 -0.511511175286843
0.88394962627665 -0.511511175286843
0.919737060538863 -0.511511175286843
0.955524494801075 -0.511511175286843
0.991311929063288 -0.511511175286843
1.0270993633255 -0.511511175286843
1.06288679758771 -0.511511175286843
1.09867423184993 -0.511511175286843
1.13446166611214 -0.511511175286843
1.17024910037435 -0.511511175286843
1.20603653463656 -0.511511175286843
1.24182396889878 -0.511511175286843
1.27761140316099 -0.511511175286843
1.3133988374232 -0.511511175286843
1.34918627168541 -0.511511175286843
1.38497370594763 -0.511511175286843
1.42076114020984 -0.511511175286843
1.45654857447205 -0.511511175286843
1.49233600873426 -0.511511175286843
1.52812344299648 -0.511511175286843
1.56391087725869 -0.511511175286843
1.5996983115209 -0.511511175286843
1.63548574578311 -0.511511175286843
1.67127318004533 -0.511511175286843
1.70706061430754 -0.511511175286843
1.74284804856975 -0.511511175286843
1.77863548283196 -0.511511175286843
1.81442291709418 -0.511511175286843
1.85021035135639 -0.511511175286843
1.8859977856186 -0.511511175286843
1.92178521988081 -0.511511175286843
1.95757265414303 -0.511511175286843
1.99336008840524 -0.511511175286843
2.02914752266745 -0.511511175286843
2.06493495692966 -0.511511175286843
2.10072239119188 -0.511511175286843
2.13650982545409 -0.511511175286843
2.1722972597163 -0.511511175286843
2.20808469397851 -0.511511175286843
2.24387212824073 -0.511511175286843
2.27965956250294 -0.511511175286843
2.31544699676515 -0.511511175286843
2.35123443102736 -0.511511175286843
2.38702186528958 -0.511511175286843
2.42280929955179 -0.511511175286843
2.458596733814 -0.511511175286843
2.49438416807621 -0.511511175286843
2.53017160233843 -0.511511175286843
2.56595903660064 -0.511511175286843
2.60174647086285 -0.511511175286843
2.63753390512507 -0.511511175286843
2.67332133938728 -0.511511175286843
2.70910877364949 -0.511511175286843
2.7448962079117 -0.511511175286843
2.78068364217392 -0.511511175286843
2.81647107643613 -0.511511175286843
2.85225851069834 -0.511511175286843
2.88804594496055 -0.511511175286843
2.92383337922277 -0.511511175286843
2.95962081348498 -0.511511175286843
2.99540824774719 -0.511511175286843
3.0311956820094 -0.511511175286843
3.06698311627162 -0.511511175286843
3.10277055053383 -0.511511175286843
3.13855798479604 -0.511511175286843
3.17434541905825 -0.511511175286843
3.21013285332047 -0.511511175286843
3.24592028758268 -0.511511175286843
3.28170772184489 -0.511511175286843
3.3174951561071 -0.511511175286843
3.35328259036932 -0.511511175286843
3.38907002463153 -0.511511175286843
3.42485745889374 -0.511511175286843
3.46064489315595 -0.511511175286843
3.49643232741817 -0.511511175286843
3.53221976168038 -0.511511175286843
3.56800719594259 -0.511511175286843
3.6037946302048 -0.511511175286843
3.63958206446702 -0.511511175286843
3.67536949872923 -0.511511175286843
3.71115693299144 -0.511511175286843
3.74694436725365 -0.511511175286843
3.78273180151587 -0.511511175286843
3.81851923577808 -0.511511175286843
3.85430667004029 -0.511511175286843
3.8900941043025 -0.511511175286843
3.92588153856472 -0.511511175286843
3.96166897282693 -0.511511175286843
3.99745640708914 -0.511511175286843
4.03324384135135 -0.511511175286843
4.06903127561357 -0.511511175286843
4.10481870987578 -0.511511175286843
4.14060614413799 -0.511511175286843
4.1763935784002 -0.511511175286843
4.21218101266242 -0.511511175286843
4.24796844692463 -0.511511175286843
4.28375588118684 -0.511511175286843
4.31954331544905 -0.511511175286843
4.35533074971127 -0.511511175286843
4.39111818397348 -0.511511175286843
4.42690561823569 -0.511511175286843
4.46269305249791 -0.511511175286843
4.49848048676012 -0.511511175286843
4.53426792102233 -0.511511175286843
4.57005535528454 -0.511511175286843
4.60584278954676 -0.511511175286843
4.64163022380897 -0.511511175286843
4.67741765807118 -0.511511175286843
4.71320509233339 -0.511511175286843
4.74899252659561 -0.511511175286843
4.78477996085782 -0.511511175286843
4.82056739512003 -0.511511175286843
4.85635482938224 -0.511511175286843
4.89214226364446 -0.511511175286843
4.92792969790667 -0.511511175286843
4.96371713216888 -0.511511175286843
4.99950456643109 -0.511511175286843
5.03529200069331 -0.511511175286843
5.07107943495552 -0.511511175286843
5.10686686921773 -0.511511175286843
5.14265430347994 -0.511511175286843
5.17844173774216 -0.511511175286843
5.21422917200437 -0.511511175286843
5.25001660626658 -0.511511175286843
5.28580404052879 -0.511511175286843
5.32159147479101 -0.511511175286843
5.35737890905322 -0.511511175286843
5.39316634331543 -0.511511175286843
5.42895377757764 -0.511511175286843
5.46474121183986 -0.511511175286843
5.50052864610207 -0.511511175286843
5.53631608036428 -0.511511175286843
5.57210351462649 -0.511511175286843
5.60789094888871 -0.511511175286843
5.64367838315092 -0.511511175286843
5.67946581741313 -0.511511175286843
5.71525325167534 -0.511511175286843
5.75104068593756 -0.511511175286843
5.78682812019977 -0.511511175286843
5.82261555446198 -0.511511175286843
5.85840298872419 -0.511511175286843
5.89419042298641 -0.511511175286843
5.92997785724862 -0.511511175286843
5.96576529151083 -0.511511175286843
6.00155272577304 -0.511511175286843
6.03734016003526 -0.511511175286843
6.07312759429747 -0.511511175286843
6.10891502855968 -0.511511175286843
6.1447024628219 -0.511511175286843
6.18048989708411 -0.511511175286843
6.21627733134632 -0.511511175286843
6.25206476560853 -0.511511175286843
6.28785219987074 -0.511511175286843
6.32363963413296 -0.511511175286843
6.35942706839517 -0.511511175286843
6.39521450265738 -0.511511175286843
6.4310019369196 -0.511511175286843
6.46678937118181 -0.511511175286843
6.50257680544402 -0.511511175286843
6.53836423970623 -0.511511175286843
6.57415167396845 -0.511511175286843
6.60993910823066 -0.511511175286843
6.64572654249287 -0.511511175286843
6.68151397675508 -0.511511175286843
6.7173014110173 -0.511511175286843
6.75308884527951 -0.511511175286843
6.78887627954172 -0.511511175286843
6.82466371380393 -0.511511175286843
6.86045114806615 -0.511511175286843
6.89623858232836 -0.511511175286843
6.93202601659057 -0.511511175286843
6.96781345085278 -0.511511175286843
7.003600885115 -0.511511175286843
7.03938831937721 -0.511511175286843
7.07517575363942 -0.511511175286843
7.11096318790163 -0.511511175286843
7.14675062216385 -0.511511175286843
7.18253805642606 -0.511511175286843
7.21832549068827 -0.511511175286843
7.25411292495048 -0.511511175286843
7.2899003592127 -0.511511175286843
7.32568779347491 -0.511511175286843
7.36147522773712 -0.511511175286843
7.39726266199933 -0.511511175286843
7.43305009626155 -0.511511175286843
7.46883753052376 -0.511511175286843
7.50462496478597 -0.511511175286843
7.54041239904818 -0.511511175286843
7.5761998333104 -0.511511175286843
7.61198726757261 -0.511511175286843
7.64777470183482 -0.511511175286843
7.68356213609703 -0.511511175286843
7.71934957035925 -0.511511175286843
7.75513700462146 -0.511511175286843
7.79092443888367 -0.511511175286843
7.82671187314588 -0.511511175286843
7.8624993074081 -0.511511175286843
7.89828674167031 -0.511511175286843
7.93407417593252 -0.511511175286843
7.96986161019473 -0.511511175286843
8.00564904445695 -0.511511175286843
8.04143647871916 -0.511511175286843
8.07722391298137 -0.511511175286843
8.11301134724359 -0.511511175286843
8.1487987815058 -0.511511175286843
8.18458621576801 -0.511511175286843
8.22037365003022 -0.511511175286843
8.25616108429243 -0.511511175286843
8.29194851855465 -0.511511175286843
8.32773595281686 -0.511511175286843
8.36352338707907 -0.511511175286843
8.39931082134129 -0.511511175286843
8.4350982556035 -0.511511175286843
8.47088568986571 -0.511511175286843
8.50667312412792 -0.511511175286843
8.54246055839014 -0.511511175286843
8.57824799265235 -0.511511175286843
8.61403542691456 -0.511511175286843
8.64982286117677 -0.511511175286843
8.68561029543899 -0.511511175286843
8.7213977297012 -0.511511175286843
8.75718516396341 -0.511511175286843
8.79297259822562 -0.511511175286843
8.82876003248784 -0.511511175286843
8.86454746675005 -0.511511175286843
8.90033490101226 -0.511511175286843
8.93612233527447 -0.511511175286843
8.97190976953669 -0.511511175286843
9.0076972037989 -0.511511175286843
9.04348463806111 -0.511511175286843
9.07927207232332 -0.511511175286843
9.11505950658554 -0.511511175286843
9.15084694084775 -0.511511175286843
9.18663437510996 -0.511511175286843
9.22242180937217 -0.511511175286843
9.25820924363439 -0.511511175286843
9.2939966778966 -0.511511175286843
9.32978411215881 -0.511511175286843
9.36557154642102 -0.511511175286843
9.40135898068324 -0.511511175286843
9.43714641494545 -0.511511175286843
9.47293384920766 -0.511511175286843
9.50872128346987 -0.511511175286843
9.54450871773209 -0.511511175286843
9.5802961519943 -0.511511175286843
9.61608358625651 -0.511511175286843
9.65187102051872 -0.511511175286843
9.68765845478094 -0.511511175286843
9.72344588904315 -0.511511175286843
9.75923332330536 -0.511511175286843
9.79502075756758 -0.511511175286843
9.83080819182979 -0.511511175286843
9.866595626092 -0.511511175286843
9.90238306035421 -0.511511175286843
9.93817049461643 -0.511511175286843
9.97395792887864 -0.511511175286843
10.0097453631408 -0.511511175286843
10.0455327974031 -0.511511175286843
10.0813202316653 -0.511511175286843
10.1171076659275 -0.511511175286843
10.1528951001897 -0.511511175286843
10.1886825344519 -0.511511175286843
10.2244699687141 -0.511511175286843
10.2602574029763 -0.511511175286843
10.2960448372386 -0.511511175286843
10.3318322715008 -0.511511175286843
10.367619705763 -0.511511175286843
10.4034071400252 -0.511511175286843
10.4391945742874 -0.511511175286843
10.4749820085496 -0.511511175286843
10.5107694428118 -0.511511175286843
10.546556877074 -0.511511175286843
10.5823443113363 -0.511511175286843
10.6181317455985 -0.511511175286843
10.6539191798607 -0.511511175286843
10.6897066141229 -0.511511175286843
10.7254940483851 -0.511511175286843
10.7612814826473 -0.511511175286843
10.7970689169095 -0.511511175286843
10.8328563511717 -0.511511175286843
10.868643785434 -0.511511175286843
10.9044312196962 -0.511511175286843
10.9402186539584 -0.511511175286843
10.9760060882206 -0.511511175286843
11.0117935224828 -0.511511175286843
11.047580956745 -0.511511175286843
11.0833683910072 -0.511511175286843
11.1191558252694 -0.511511175286843
11.1549432595317 -0.511511175286843
11.1907306937939 -0.511511175286843
11.2265181280561 -0.511511175286843
11.2623055623183 -0.511511175286843
11.2980929965805 -0.511511175286843
11.3338804308427 -0.511511175286843
11.3696678651049 -0.511511175286843
11.4054552993671 -0.511511175286843
11.4412427336294 -0.511511175286843
11.4770301678916 -0.511511175286843
11.5128176021538 -0.511511175286843
11.548605036416 -0.511511175286843
11.5843924706782 -0.511511175286843
11.6201799049404 -0.511511175286843
11.6559673392026 -0.511511175286843
11.6917547734648 -0.511511175286843
11.7275422077271 -0.511511175286843
11.7633296419893 -0.511511175286843
11.7991170762515 -0.511511175286843
11.8349045105137 -0.511511175286843
11.8706919447759 -0.511511175286843
11.9064793790381 -0.511511175286843
11.9422668133003 -0.511511175286843
11.9780542475625 -0.511511175286843
12.0138416818248 -0.511511175286843
12.049629116087 -0.511511175286843
12.0854165503492 -0.511511175286843
12.1212039846114 -0.511511175286843
12.1569914188736 -0.511511175286843
12.1927788531358 -0.511511175286843
12.228566287398 -0.511511175286843
12.2643537216602 -0.511511175286843
12.3001411559225 -0.511511175286843
12.3359285901847 -0.511511175286843
12.3717160244469 -0.511511175286843
12.4075034587091 -0.511511175286843
12.4432908929713 -0.511511175286843
12.4790783272335 -0.511511175286843
12.5148657614957 -0.511511175286843
12.5506531957579 -0.511511175286843
12.5864406300202 -0.511511175286843
12.6222280642824 -0.511511175286843
12.6580154985446 -0.511511175286843
12.6938029328068 -0.511511175286843
12.729590367069 -0.511511175286843
12.7653778013312 -0.511511175286843
12.8011652355934 -0.511511175286843
12.8369526698556 -0.511511175286843
12.8727401041179 -0.511511175286843
12.9085275383801 -0.511511175286843
12.9443149726423 -0.511511175286843
12.9801024069045 -0.511511175286843
13.0158898411667 -0.511511175286843
13.0516772754289 -0.511511175286843
13.0874647096911 -0.511511175286843
13.1232521439533 -0.511511175286843
13.1590395782156 -0.511511175286843
13.1948270124778 -0.511511175286843
13.23061444674 -0.511511175286843
13.2664018810022 -0.511511175286843
13.3021893152644 -0.511511175286843
13.3379767495266 -0.511511175286843
13.3737641837888 -0.511511175286843
13.409551618051 -0.511511175286843
13.4453390523133 -0.511511175286843
13.4811264865755 -0.511511175286843
13.5169139208377 -0.511511175286843
13.5527013550999 -0.511511175286843
13.5884887893621 -0.511511175286843
13.6242762236243 -0.511511175286843
13.6600636578865 -0.511511175286843
13.6958510921487 -0.511511175286843
13.731638526411 -0.511511175286843
13.7674259606732 -0.511511175286843
13.8032133949354 -0.511511175286843
13.8390008291976 -0.511511175286843
13.8747882634598 -0.511511175286843
13.910575697722 -0.511511175286843
13.9463631319842 -0.511511175286843
13.9821505662464 -0.511511175286843
14.0179380005087 -0.511511175286843
14.0537254347709 -0.511511175286843
14.0895128690331 -0.511511175286843
14.1253003032953 -0.511511175286843
14.1610877375575 -0.511511175286843
14.1968751718197 -0.511511175286843
14.2326626060819 -0.511511175286843
14.2684500403441 -0.511511175286843
14.3042374746064 -0.511511175286843
14.3400249088686 -0.511511175286843
14.3758123431308 -0.511511175286843
14.411599777393 -0.511511175286843
14.4473872116552 -0.511511175286843
14.4831746459174 -0.511511175286843
14.5189620801796 -0.511511175286843
14.5547495144418 -0.511511175286843
14.5905369487041 -0.511511175286843
14.6263243829663 -0.511511175286843
14.6621118172285 -0.511511175286843
14.6978992514907 -0.511511175286843
14.7336866857529 -0.511511175286843
14.7694741200151 -0.511511175286843
14.8052615542773 -0.511511175286843
14.8410489885395 -0.511511175286843
14.8768364228018 -0.511511175286843
14.912623857064 -0.511511175286843
14.9484112913262 -0.511511175286843
14.9841987255884 -0.511511175286843
15.0199861598506 -0.511511175286843
15.0557735941128 -0.511511175286843
15.091561028375 -0.511511175286843
15.1273484626372 -0.511511175286843
15.1631358968995 -0.511511175286843
15.1989233311617 -0.511511175286843
15.2347107654239 -0.511511175286843
15.2704981996861 -0.511511175286843
15.3062856339483 -0.511511175286843
15.3420730682105 -0.511511175286843
15.3778605024727 -0.511511175286843
15.4136479367349 -0.511511175286843
15.4494353709972 -0.511511175286843
15.4852228052594 -0.511511175286843
15.5210102395216 -0.511511175286843
15.5567976737838 -0.511511175286843
15.592585108046 -0.511511175286843
15.6283725423082 -0.511511175286843
15.6641599765704 -0.511511175286843
15.6999474108326 -0.511511175286843
15.7357348450949 -0.511511175286843
15.7715222793571 -0.511511175286843
15.8073097136193 -0.511511175286843
15.8430971478815 -0.511511175286843
15.8788845821437 -0.511511175286843
15.9146720164059 -0.511511175286843
15.9504594506681 -0.511511175286843
15.9862468849303 -0.511511175286843
16.0220343191926 -0.511511175286843
16.0578217534548 -0.511511175286843
16.093609187717 -0.511511175286843
16.1293966219792 -0.511511175286843
16.1651840562414 -0.511511175286843
16.2009714905036 -0.511511175286843
16.2367589247658 -0.511511175286843
16.272546359028 -0.511511175286843
16.3083337932903 -0.511511175286843
16.3441212275525 -0.511511175286843
16.3799086618147 -0.511511175286843
16.4156960960769 -0.511511175286843
16.4514835303391 -0.511511175286843
16.4872709646013 -0.511511175286843
16.5230583988635 -0.511511175286843
16.5588458331257 -0.511511175286843
16.594633267388 -0.511511175286843
16.6304207016502 -0.511511175286843
16.6662081359124 -0.511511175286843
16.7019955701746 -0.511511175286843
16.7377830044368 -0.511511175286843
16.773570438699 -0.511511175286843
16.8093578729612 -0.511511175286843
16.8451453072234 -0.511511175286843
16.8809327414857 -0.511511175286843
16.9167201757479 -0.511511175286843
16.9525076100101 -0.511511175286843
16.9882950442723 -0.511511175286843
17.0240824785345 -0.511511175286843
17.0598699127967 -0.511511175286843
17.0956573470589 -0.511511175286843
17.1314447813211 -0.511511175286843
17.1672322155834 -0.511511175286843
17.2030196498456 -0.511511175286843
17.2388070841078 -0.511511175286843
17.27459451837 -0.511511175286843
17.3103819526322 -0.511511175286843
17.3461693868944 -0.511511175286843
17.3819568211566 -0.511511175286843
17.4177442554188 -0.511511175286843
17.4535316896811 -0.511511175286843
17.4893191239433 -0.511511175286843
17.5251065582055 -0.511511175286843
17.5608939924677 -0.511511175286843
17.5966814267299 -0.511511175286843
17.6324688609921 -0.511511175286843
17.6682562952543 -0.511511175286843
17.7040437295165 -0.511511175286843
17.7398311637788 -0.511511175286843
17.775618598041 -0.511511175286843
17.8114060323032 -0.511511175286843
17.8471934665654 -0.511511175286843
17.8829809008276 -0.511511175286843
};
\addplot [semithick, color0]
table {%
0.00352248489248631 -0.994100732623958
0.00704496978497262 -0.941724584197144
0.0105674546774589 -0.817149677220099
0.0140899395699452 -0.729254796471025
0.0246573942474042 -0.537505249642772
0.0598822431722673 -0.510103445253152
0.0951070920971304 -0.508727375935232
0.130331941021993 -0.508587323195159
0.165556789946857 -0.508571009160468
0.20078163887172 -0.508568993061279
0.236006487796583 -0.508568732417493
0.271231336721446 -0.508568697219044
0.306456185646309 -0.508568692254141
0.341681034571172 -0.508568691523721
0.376905883496035 -0.508568691412019
0.412130732420898 -0.508568691394347
0.447355581345761 -0.508568691391471
0.482580430270624 -0.508568691390992
0.517805279195488 -0.50856869139091
0.553030128120351 -0.508568691390896
0.588254977045214 -0.508568691390894
0.623479825970077 -0.508568691390894
0.65870467489494 -0.508568691390894
0.693929523819803 -0.508568691390893
0.729154372744666 -0.508568691390893
0.764379221669529 -0.508568691390894
0.799604070594392 -0.508568691390894
0.834828919519255 -0.508568691390894
0.870053768444119 -0.508568691390893
0.905278617368982 -0.508568691390894
0.940503466293845 -0.508568691390893
0.975728315218708 -0.508568691390894
1.01095316414357 -0.508568691390894
1.04617801306843 -0.508568691390893
1.0814028619933 -0.508568691390893
1.11662771091816 -0.508568691390894
1.15185255984302 -0.508568691390894
1.18707740876789 -0.508568691390893
1.22230225769275 -0.508568691390894
1.25752710661761 -0.508568691390893
1.29275195554248 -0.508568691390894
1.32797680446734 -0.508568691390894
1.3632016533922 -0.508568691390893
1.39842650231707 -0.508568691390893
1.43365135124193 -0.508568691390894
1.46887620016679 -0.508568691390894
1.50410104909165 -0.508568691390893
1.53932589801652 -0.508568691390894
1.57455074694138 -0.508568691390894
1.60977559586624 -0.508568691390893
1.64500044479111 -0.508568691390894
1.68022529371597 -0.508568691390893
1.71545014264083 -0.508568691390893
1.7506749915657 -0.508568691390894
1.78589984049056 -0.508568691390894
1.82112468941542 -0.508568691390893
1.85634953834029 -0.508568691390894
1.89157438726515 -0.508568691390894
1.92679923619001 -0.508568691390894
1.96202408511487 -0.508568691390894
1.99724893403974 -0.508568691390894
2.0324737829646 -0.508568691390894
2.06769863188946 -0.508568691390894
2.10292348081433 -0.508568691390893
2.13814832973919 -0.508568691390893
2.17337317866405 -0.508568691390894
2.20859802758892 -0.508568691390893
2.24382287651378 -0.508568691390893
2.27904772543864 -0.508568691390894
2.31427257436351 -0.508568691390894
2.34949742328837 -0.508568691390893
2.38472227221323 -0.508568691390893
2.41994712113809 -0.508568691390893
2.45517197006296 -0.508568691390893
2.49039681898782 -0.508568691390894
2.52562166791268 -0.508568691390893
2.56084651683755 -0.508568691390894
2.59607136576241 -0.508568691390893
2.63129621468727 -0.508568691390894
2.66652106361214 -0.508568691390893
2.701745912537 -0.508568691390894
2.73697076146186 -0.508568691390893
2.77219561038673 -0.508568691390894
2.80742045931159 -0.508568691390893
2.84264530823645 -0.508568691390894
2.87787015716132 -0.508568691390893
2.91309500608618 -0.508568691390893
2.94831985501104 -0.508568691390893
2.9835447039359 -0.508568691390894
3.01876955286077 -0.508568691390894
3.05399440178563 -0.508568691390894
3.08921925071049 -0.508568691390893
3.12444409963536 -0.508568691390893
3.15966894856022 -0.508568691390893
3.19489379748508 -0.508568691390893
3.23011864640995 -0.508568691390894
3.26534349533481 -0.508568691390894
3.30056834425967 -0.508568691390893
3.33579319318454 -0.508568691390893
3.3710180421094 -0.508568691390894
3.40624289103426 -0.508568691390893
3.44146773995912 -0.508568691390894
3.47669258888399 -0.508568691390894
3.51191743780885 -0.508568691390894
3.54714228673371 -0.508568691390894
3.58236713565858 -0.508568691390894
3.61759198458344 -0.508568691390894
3.6528168335083 -0.508568691390893
3.68804168243317 -0.508568691390894
3.72326653135803 -0.508568691390894
3.75849138028289 -0.508568691390894
3.79371622920776 -0.508568691390894
3.82894107813262 -0.508568691390894
3.86416592705748 -0.508568691390894
3.89939077598234 -0.508568691390893
3.93461562490721 -0.508568691390894
3.96984047383207 -0.508568691390894
4.00506532275693 -0.508568691390894
4.0402901716818 -0.508568691390894
4.07551502060666 -0.508568691390893
4.11073986953152 -0.508568691390894
4.14596471845639 -0.508568691390894
4.18118956738125 -0.508568691390894
4.21641441630611 -0.508568691390894
4.25163926523098 -0.508568691390893
4.28686411415584 -0.508568691390894
4.3220889630807 -0.508568691390893
4.35731381200557 -0.508568691390894
4.39253866093043 -0.508568691390894
4.42776350985529 -0.508568691390894
4.46298835878015 -0.508568691390894
4.49821320770502 -0.508568691390894
4.53343805662988 -0.508568691390894
4.56866290555474 -0.508568691390893
4.60388775447961 -0.508568691390894
4.63911260340447 -0.508568691390894
4.67433745232933 -0.508568691390894
4.7095623012542 -0.508568691390894
4.74478715017906 -0.508568691390894
4.78001199910392 -0.508568691390894
4.81523684802879 -0.508568691390893
4.85046169695365 -0.508568691390893
4.88568654587851 -0.508568691390893
4.92091139480338 -0.508568691390894
4.95613624372824 -0.508568691390894
4.9913610926531 -0.508568691390894
5.02658594157796 -0.508568691390894
5.06181079050283 -0.508568691390894
5.09703563942769 -0.508568691390894
5.13226048835255 -0.508568691390894
5.16748533727742 -0.508568691390894
5.20271018620228 -0.508568691390893
5.23793503512714 -0.508568691390894
5.27315988405201 -0.508568691390894
5.30838473297687 -0.508568691390894
5.34360958190173 -0.508568691390894
5.3788344308266 -0.508568691390894
5.41405927975146 -0.508568691390893
5.44928412867632 -0.508568691390894
5.48450897760118 -0.508568691390893
5.51973382652605 -0.508568691390893
5.55495867545091 -0.508568691390893
5.59018352437577 -0.508568691390894
5.62540837330064 -0.508568691390894
5.6606332222255 -0.508568691390894
5.69585807115036 -0.508568691390893
5.73108292007523 -0.508568691390894
5.76630776900009 -0.508568691390894
5.80153261792495 -0.508568691390894
5.83675746684982 -0.508568691390893
5.87198231577468 -0.508568691390894
5.90720716469954 -0.508568691390894
5.9424320136244 -0.508568691390893
5.97765686254927 -0.508568691390893
6.01288171147413 -0.508568691390894
6.04810656039899 -0.508568691390894
6.08333140932386 -0.508568691390893
6.11855625824872 -0.508568691390893
6.15378110717358 -0.508568691390894
6.18900595609845 -0.508568691390893
6.22423080502331 -0.508568691390893
6.25945565394817 -0.508568691390894
6.29468050287304 -0.508568691390894
6.3299053517979 -0.508568691390894
6.36513020072276 -0.508568691390893
6.40035504964762 -0.508568691390894
6.43557989857249 -0.508568691390894
6.47080474749735 -0.508568691390893
6.50602959642221 -0.508568691390894
6.54125444534708 -0.508568691390893
6.57647929427194 -0.508568691390894
6.6117041431968 -0.508568691390894
6.64692899212167 -0.508568691390894
6.68215384104653 -0.508568691390894
6.71737868997139 -0.508568691390893
6.75260353889626 -0.508568691390894
6.78782838782112 -0.508568691390894
6.82305323674598 -0.508568691390894
6.85827808567084 -0.508568691390894
6.89350293459571 -0.508568691390894
6.92872778352057 -0.508568691390893
6.96395263244543 -0.508568691390893
6.9991774813703 -0.508568691390893
7.03440233029516 -0.508568691390894
7.06962717922002 -0.508568691390894
7.10485202814489 -0.508568691390893
7.14007687706975 -0.508568691390894
7.17530172599461 -0.508568691390894
7.21052657491948 -0.508568691390894
7.24575142384434 -0.508568691390893
7.2809762727692 -0.508568691390893
7.31620112169407 -0.508568691390893
7.35142597061893 -0.508568691390893
7.38665081954379 -0.508568691390893
7.42187566846865 -0.508568691390894
7.45710051739352 -0.508568691390894
7.49232536631838 -0.508568691390893
7.52755021524324 -0.508568691390893
7.56277506416811 -0.508568691390894
7.59799991309297 -0.508568691390894
7.63322476201783 -0.508568691390893
7.6684496109427 -0.508568691390894
7.70367445986756 -0.508568691390894
7.73889930879242 -0.508568691390894
7.77412415771729 -0.508568691390893
7.80934900664215 -0.508568691390894
7.84457385556701 -0.508568691390894
7.87979870449188 -0.508568691390893
7.91502355341674 -0.508568691390894
7.9502484023416 -0.508568691390894
7.98547325126646 -0.508568691390894
8.02069810019133 -0.508568691390894
8.05592294911619 -0.508568691390894
8.09114779804105 -0.508568691390893
8.12637264696592 -0.508568691390894
8.16159749589078 -0.508568691390894
8.19682234481564 -0.508568691390894
8.23204719374051 -0.508568691390893
8.26727204266537 -0.508568691390894
8.30249689159023 -0.508568691390893
8.33772174051509 -0.508568691390894
8.37294658943996 -0.508568691390893
8.40817143836482 -0.508568691390894
8.44339628728969 -0.508568691390894
8.47862113621455 -0.508568691390894
8.51384598513941 -0.508568691390894
8.54907083406427 -0.508568691390893
8.58429568298914 -0.508568691390893
8.619520531914 -0.508568691390894
8.65474538083886 -0.508568691390893
8.68997022976373 -0.508568691390893
8.72519507868859 -0.508568691390893
8.76041992761345 -0.508568691390894
8.79564477653832 -0.508568691390894
8.83086962546318 -0.508568691390894
8.86609447438804 -0.508568691390893
8.9013193233129 -0.508568691390893
8.93654417223777 -0.508568691390893
8.97176902116263 -0.508568691390893
9.00699387008749 -0.508568691390893
9.04221871901236 -0.508568691390893
9.07744356793722 -0.508568691390894
9.11266841686208 -0.508568691390893
9.14789326578695 -0.508568691390894
9.18311811471181 -0.508568691390894
9.21834296363667 -0.508568691390894
9.25356781256154 -0.508568691390894
9.2887926614864 -0.508568691390894
9.32401751041126 -0.508568691390894
9.35924235933613 -0.508568691390893
9.39446720826099 -0.508568691390894
9.42969205718585 -0.508568691390894
9.46491690611071 -0.508568691390893
9.50014175503558 -0.508568691390894
9.53536660396044 -0.508568691390894
9.5705914528853 -0.508568691390893
9.60581630181017 -0.508568691390894
9.64104115073503 -0.508568691390894
9.67626599965989 -0.508568691390894
9.71149084858476 -0.508568691390893
9.74671569750962 -0.508568691390894
9.78194054643448 -0.508568691390893
9.81716539535935 -0.508568691390894
9.85239024428421 -0.508568691390893
9.88761509320907 -0.508568691390893
9.92283994213394 -0.508568691390894
9.9580647910588 -0.508568691390894
9.99328963998366 -0.508568691390893
10.0285144889085 -0.508568691390894
10.0637393378334 -0.508568691390894
10.0989641867583 -0.508568691390894
10.1341890356831 -0.508568691390893
10.169413884608 -0.508568691390894
10.2046387335328 -0.508568691390894
10.2398635824577 -0.508568691390894
10.2750884313826 -0.508568691390894
10.3103132803074 -0.508568691390893
10.3455381292323 -0.508568691390894
10.3807629781572 -0.508568691390894
10.415987827082 -0.508568691390894
10.4512126760069 -0.508568691390893
10.4864375249317 -0.508568691390894
10.5216623738566 -0.508568691390893
10.5568872227815 -0.508568691390893
10.5921120717063 -0.508568691390893
10.6273369206312 -0.508568691390894
10.6625617695561 -0.508568691390894
10.6977866184809 -0.508568691390893
10.7330114674058 -0.508568691390894
10.7682363163306 -0.508568691390893
10.8034611652555 -0.508568691390894
10.8386860141804 -0.508568691390894
10.8739108631052 -0.508568691390893
10.9091357120301 -0.508568691390894
10.944360560955 -0.508568691390894
10.9795854098798 -0.508568691390893
11.0148102588047 -0.508568691390894
11.0500351077296 -0.508568691390893
11.0852599566544 -0.508568691390894
11.1204848055793 -0.508568691390894
11.1557096545041 -0.508568691390894
11.190934503429 -0.508568691390893
11.2261593523539 -0.508568691390893
11.2613842012787 -0.508568691390894
11.2966090502036 -0.508568691390894
11.3318338991285 -0.508568691390894
11.3670587480533 -0.508568691390893
11.4022835969782 -0.508568691390894
11.437508445903 -0.508568691390894
11.4727332948279 -0.508568691390894
11.5079581437528 -0.508568691390894
11.5431829926776 -0.508568691390894
11.5784078416025 -0.508568691390894
11.6136326905274 -0.508568691390893
11.6488575394522 -0.508568691390893
11.6840823883771 -0.508568691390893
11.719307237302 -0.508568691390894
11.7545320862268 -0.508568691390894
11.7897569351517 -0.508568691390893
11.8249817840765 -0.508568691390894
11.8602066330014 -0.508568691390893
11.8954314819263 -0.508568691390893
11.9306563308511 -0.508568691390894
11.965881179776 -0.508568691390894
12.0011060287009 -0.508568691390894
12.0363308776257 -0.508568691390893
12.0715557265506 -0.508568691390894
12.1067805754754 -0.508568691390894
12.1420054244003 -0.508568691390894
12.1772302733252 -0.508568691390894
12.21245512225 -0.508568691390894
12.2476799711749 -0.508568691390894
12.2829048200998 -0.508568691390894
12.3181296690246 -0.508568691390894
12.3533545179495 -0.508568691390894
12.3885793668744 -0.508568691390893
12.4238042157992 -0.508568691390894
12.4590290647241 -0.508568691390893
12.4942539136489 -0.508568691390894
12.5294787625738 -0.508568691390894
12.5647036114987 -0.508568691390894
12.5999284604235 -0.508568691390893
12.6351533093484 -0.508568691390894
12.6703781582733 -0.508568691390893
12.7056030071981 -0.508568691390894
12.740827856123 -0.508568691390894
12.7760527050478 -0.508568691390894
12.8112775539727 -0.508568691390894
12.8465024028976 -0.508568691390893
12.8817272518224 -0.508568691390893
12.9169521007473 -0.508568691390894
12.9521769496722 -0.508568691390894
12.987401798597 -0.508568691390894
13.0226266475219 -0.508568691390894
13.0578514964468 -0.508568691390893
13.0930763453716 -0.508568691390894
13.1283011942965 -0.508568691390894
13.1635260432213 -0.508568691390894
13.1987508921462 -0.508568691390894
13.2339757410711 -0.508568691390894
13.2692005899959 -0.508568691390893
13.3044254389208 -0.508568691390894
13.3396502878457 -0.508568691390894
13.3748751367705 -0.508568691390894
13.4100999856954 -0.508568691390894
13.4453248346202 -0.508568691390894
13.4805496835451 -0.508568691390893
13.51577453247 -0.508568691390893
13.5509993813948 -0.508568691390894
13.5862242303197 -0.508568691390894
13.6214490792446 -0.508568691390894
13.6566739281694 -0.508568691390894
13.6918987770943 -0.508568691390894
13.7271236260192 -0.508568691390894
13.762348474944 -0.508568691390893
13.7975733238689 -0.508568691390893
13.8327981727937 -0.508568691390893
13.8680230217186 -0.508568691390894
13.9032478706435 -0.508568691390894
13.9384727195683 -0.508568691390893
13.9736975684932 -0.508568691390894
14.0089224174181 -0.508568691390894
14.0441472663429 -0.508568691390894
14.0793721152678 -0.508568691390893
14.1145969641926 -0.508568691390894
14.1498218131175 -0.508568691390893
14.1850466620424 -0.508568691390894
14.2202715109672 -0.508568691390894
14.2554963598921 -0.508568691390894
14.290721208817 -0.508568691390893
14.3259460577418 -0.508568691390894
14.3611709066667 -0.508568691390894
14.3963957555915 -0.508568691390893
14.4316206045164 -0.508568691390894
14.4668454534413 -0.508568691390893
14.5020703023661 -0.508568691390894
14.537295151291 -0.508568691390894
14.5725200002159 -0.508568691390893
14.6077448491407 -0.508568691390894
14.6429696980656 -0.508568691390893
14.6781945469905 -0.508568691390894
14.7134193959153 -0.508568691390894
14.7486442448402 -0.508568691390894
14.783869093765 -0.508568691390894
14.8190939426899 -0.508568691390894
14.8543187916148 -0.508568691390894
14.8895436405396 -0.508568691390894
14.9247684894645 -0.508568691390894
14.9599933383894 -0.508568691390894
14.9952181873142 -0.508568691390894
15.0304430362391 -0.508568691390894
15.0656678851639 -0.508568691390894
15.1008927340888 -0.508568691390894
15.1361175830137 -0.508568691390894
15.1713424319385 -0.508568691390893
15.2065672808634 -0.508568691390893
15.2417921297883 -0.508568691390894
15.2770169787131 -0.508568691390894
15.312241827638 -0.508568691390894
15.3474666765629 -0.508568691390894
15.3826915254877 -0.508568691390894
15.4179163744126 -0.508568691390894
15.4531412233374 -0.508568691390894
15.4883660722623 -0.508568691390894
15.5235909211872 -0.508568691390894
15.558815770112 -0.508568691390894
15.5940406190369 -0.508568691390894
15.6292654679618 -0.508568691390894
15.6644903168866 -0.508568691390893
15.6997151658115 -0.508568691390894
15.7349400147363 -0.508568691390894
15.7701648636612 -0.508568691390893
15.8053897125861 -0.508568691390893
15.8406145615109 -0.508568691390893
15.8758394104358 -0.508568691390893
15.9110642593607 -0.508568691390893
15.9462891082855 -0.508568691390893
15.9815139572104 -0.508568691390894
16.0167388061353 -0.508568691390893
16.0519636550601 -0.508568691390894
16.087188503985 -0.508568691390894
16.1224133529098 -0.508568691390893
16.1576382018347 -0.508568691390893
16.1928630507596 -0.508568691390894
16.2280878996844 -0.508568691390894
16.2633127486093 -0.508568691390893
16.2985375975342 -0.508568691390893
16.333762446459 -0.508568691390893
16.3689872953839 -0.508568691390894
16.4042121443087 -0.508568691390894
16.4394369932336 -0.508568691390894
16.4746618421585 -0.508568691390894
16.5098866910833 -0.508568691390894
16.5451115400082 -0.508568691390894
16.5803363889331 -0.508568691390893
16.6155612378579 -0.508568691390894
16.6507860867828 -0.508568691390893
16.6860109357076 -0.508568691390894
16.7212357846325 -0.508568691390894
16.7564606335574 -0.508568691390893
16.7916854824822 -0.508568691390893
16.8269103314071 -0.508568691390894
16.862135180332 -0.508568691390894
16.8973600292568 -0.508568691390894
16.9325848781817 -0.508568691390893
16.9678097271066 -0.508568691390894
17.0030345760314 -0.508568691390894
17.0382594249563 -0.508568691390894
17.0734842738811 -0.508568691390894
17.108709122806 -0.508568691390894
17.1439339717309 -0.508568691390894
17.1791588206557 -0.508568691390893
17.2143836695806 -0.508568691390894
17.2496085185055 -0.508568691390894
17.2848333674303 -0.508568691390894
17.3200582163552 -0.508568691390894
17.35528306528 -0.508568691390894
17.3905079142049 -0.508568691390894
17.4257327631298 -0.508568691390894
17.4609576120546 -0.508568691390894
17.4961824609795 -0.508568691390894
17.5314073099044 -0.508568691390893
17.5666321588292 -0.508568691390894
17.6018570077541 -0.508568691390893
};
\addplot [semithick, color0]
table {%
0.00398950964051453 -0.994108728568189
0.00797901928102906 -0.943180312751032
0.0119685289215436 -0.820895606693928
0.0159580385620581 -0.733721741345325
0.0279265674836017 -0.547088217688417
0.067821663888747 -0.52003538365697
0.107716760293892 -0.518635829697799
0.147611856699038 -0.518492892263515
0.187506953104183 -0.518476257180653
0.227402049509328 -0.518474210154975
0.267297145914473 -0.518473947704397
0.307192242319619 -0.518473912722036
0.347087338724764 -0.51847390787627
0.386982435129909 -0.518473907179552
0.426877531535055 -0.518473907075844
0.4667726279402 -0.518473907059921
0.506667724345345 -0.518473907057411
0.54656282075049 -0.518473907057006
0.586457917155636 -0.51847390705694
0.626353013560781 -0.518473907056928
0.666248109965926 -0.518473907056927
0.706143206371072 -0.518473907056926
0.746038302776217 -0.518473907056926
0.785933399181362 -0.518473907056926
0.825828495586508 -0.518473907056926
0.865723591991653 -0.518473907056926
0.905618688396798 -0.518473907056926
0.945513784801943 -0.518473907056926
0.985408881207089 -0.518473907056926
1.02530397761223 -0.518473907056926
1.06519907401738 -0.518473907056926
1.10509417042252 -0.518473907056926
1.14498926682767 -0.518473907056926
1.18488436323282 -0.518473907056926
1.22477945963796 -0.518473907056926
1.26467455604311 -0.518473907056926
1.30456965244825 -0.518473907056926
1.3444647488534 -0.518473907056926
1.38435984525854 -0.518473907056926
1.42425494166369 -0.518473907056926
1.46415003806883 -0.518473907056926
1.50404513447398 -0.518473907056926
1.54394023087912 -0.518473907056926
1.58383532728427 -0.518473907056926
1.62373042368941 -0.518473907056926
1.66362552009456 -0.518473907056926
1.7035206164997 -0.518473907056926
1.74341571290485 -0.518473907056926
1.78331080930999 -0.518473907056926
1.82320590571514 -0.518473907056926
1.86310100212028 -0.518473907056926
1.90299609852543 -0.518473907056926
1.94289119493058 -0.518473907056926
1.98278629133572 -0.518473907056926
2.02268138774087 -0.518473907056926
2.06257648414601 -0.518473907056926
2.10247158055116 -0.518473907056926
2.1423666769563 -0.518473907056926
2.18226177336145 -0.518473907056926
2.22215686976659 -0.518473907056926
2.26205196617174 -0.518473907056926
2.30194706257688 -0.518473907056926
2.34184215898203 -0.518473907056926
2.38173725538717 -0.518473907056926
2.42163235179232 -0.518473907056926
2.46152744819746 -0.518473907056926
2.50142254460261 -0.518473907056926
2.54131764100776 -0.518473907056926
2.5812127374129 -0.518473907056926
2.62110783381805 -0.518473907056926
2.66100293022319 -0.518473907056926
2.70089802662834 -0.518473907056926
2.74079312303348 -0.518473907056926
2.78068821943863 -0.518473907056926
2.82058331584377 -0.518473907056926
2.86047841224892 -0.518473907056926
2.90037350865406 -0.518473907056926
2.94026860505921 -0.518473907056926
2.98016370146435 -0.518473907056926
3.0200587978695 -0.518473907056926
3.05995389427464 -0.518473907056926
3.09984899067979 -0.518473907056926
3.13974408708493 -0.518473907056926
3.17963918349008 -0.518473907056926
3.21953427989523 -0.518473907056926
3.25942937630037 -0.518473907056926
3.29932447270552 -0.518473907056926
3.33921956911066 -0.518473907056926
3.37911466551581 -0.518473907056926
3.41900976192095 -0.518473907056926
3.4589048583261 -0.518473907056926
3.49879995473124 -0.518473907056926
3.53869505113639 -0.518473907056926
3.57859014754153 -0.518473907056926
3.61848524394668 -0.518473907056926
3.65838034035182 -0.518473907056926
3.69827543675697 -0.518473907056926
3.73817053316211 -0.518473907056926
3.77806562956726 -0.518473907056926
3.8179607259724 -0.518473907056926
3.85785582237755 -0.518473907056926
3.89775091878269 -0.518473907056926
3.93764601518784 -0.518473907056926
3.97754111159299 -0.518473907056926
4.01743620799813 -0.518473907056926
4.05733130440328 -0.518473907056926
4.09722640080842 -0.518473907056926
4.13712149721357 -0.518473907056926
4.17701659361871 -0.518473907056926
4.21691169002386 -0.518473907056926
4.256806786429 -0.518473907056926
4.29670188283415 -0.518473907056926
4.33659697923929 -0.518473907056926
4.37649207564444 -0.518473907056926
4.41638717204958 -0.518473907056926
4.45628226845473 -0.518473907056926
4.49617736485987 -0.518473907056926
4.53607246126502 -0.518473907056926
4.57596755767016 -0.518473907056926
4.61586265407531 -0.518473907056926
4.65575775048046 -0.518473907056926
4.6956528468856 -0.518473907056926
4.73554794329075 -0.518473907056926
4.77544303969589 -0.518473907056926
4.81533813610104 -0.518473907056926
4.85523323250618 -0.518473907056926
4.89512832891133 -0.518473907056926
4.93502342531647 -0.518473907056926
4.97491852172162 -0.518473907056926
5.01481361812676 -0.518473907056926
5.05470871453191 -0.518473907056926
5.09460381093705 -0.518473907056926
5.1344989073422 -0.518473907056926
5.17439400374734 -0.518473907056926
5.21428910015249 -0.518473907056926
5.25418419655763 -0.518473907056926
5.29407929296278 -0.518473907056926
5.33397438936793 -0.518473907056926
5.37386948577307 -0.518473907056926
5.41376458217822 -0.518473907056926
5.45365967858336 -0.518473907056926
5.49355477498851 -0.518473907056926
5.53344987139365 -0.518473907056926
5.5733449677988 -0.518473907056926
5.61324006420394 -0.518473907056926
5.65313516060909 -0.518473907056926
5.69303025701423 -0.518473907056926
5.73292535341938 -0.518473907056926
5.77282044982452 -0.518473907056926
5.81271554622967 -0.518473907056926
5.85261064263481 -0.518473907056926
5.89250573903996 -0.518473907056926
5.9324008354451 -0.518473907056926
5.97229593185025 -0.518473907056926
6.01219102825539 -0.518473907056926
6.05208612466054 -0.518473907056926
6.09198122106569 -0.518473907056926
6.13187631747083 -0.518473907056926
6.17177141387598 -0.518473907056926
6.21166651028112 -0.518473907056926
6.25156160668627 -0.518473907056926
6.29145670309141 -0.518473907056926
6.33135179949656 -0.518473907056926
6.3712468959017 -0.518473907056926
6.41114199230685 -0.518473907056926
6.45103708871199 -0.518473907056926
6.49093218511714 -0.518473907056926
6.53082728152228 -0.518473907056926
6.57072237792743 -0.518473907056926
6.61061747433257 -0.518473907056926
6.65051257073772 -0.518473907056926
6.69040766714286 -0.518473907056926
6.73030276354801 -0.518473907056926
6.77019785995316 -0.518473907056926
6.8100929563583 -0.518473907056926
6.84998805276345 -0.518473907056926
6.88988314916859 -0.518473907056926
6.92977824557374 -0.518473907056926
6.96967334197888 -0.518473907056926
7.00956843838403 -0.518473907056926
7.04946353478917 -0.518473907056926
7.08935863119432 -0.518473907056926
7.12925372759946 -0.518473907056926
7.16914882400461 -0.518473907056926
7.20904392040975 -0.518473907056926
7.2489390168149 -0.518473907056926
7.28883411322004 -0.518473907056926
7.32872920962519 -0.518473907056926
7.36862430603033 -0.518473907056926
7.40851940243548 -0.518473907056926
7.44841449884063 -0.518473907056926
7.48830959524577 -0.518473907056926
7.52820469165092 -0.518473907056926
7.56809978805606 -0.518473907056926
7.60799488446121 -0.518473907056926
7.64788998086635 -0.518473907056926
7.6877850772715 -0.518473907056926
7.72768017367664 -0.518473907056926
7.76757527008179 -0.518473907056926
7.80747036648693 -0.518473907056926
7.84736546289208 -0.518473907056926
7.88726055929722 -0.518473907056926
7.92715565570237 -0.518473907056926
7.96705075210751 -0.518473907056926
8.00694584851266 -0.518473907056926
8.04684094491781 -0.518473907056926
8.08673604132295 -0.518473907056926
8.1266311377281 -0.518473907056926
8.16652623413324 -0.518473907056926
8.20642133053839 -0.518473907056926
8.24631642694353 -0.518473907056926
8.28621152334868 -0.518473907056926
8.32610661975382 -0.518473907056926
8.36600171615897 -0.518473907056926
8.40589681256411 -0.518473907056926
8.44579190896926 -0.518473907056926
8.4856870053744 -0.518473907056926
8.52558210177955 -0.518473907056926
8.56547719818469 -0.518473907056926
8.60537229458984 -0.518473907056926
8.64526739099498 -0.518473907056926
8.68516248740013 -0.518473907056926
8.72505758380528 -0.518473907056926
8.76495268021042 -0.518473907056926
8.80484777661557 -0.518473907056926
8.84474287302071 -0.518473907056926
8.88463796942586 -0.518473907056926
8.924533065831 -0.518473907056926
8.96442816223615 -0.518473907056926
9.00432325864129 -0.518473907056926
9.04421835504644 -0.518473907056926
9.08411345145158 -0.518473907056926
9.12400854785673 -0.518473907056926
9.16390364426187 -0.518473907056926
9.20379874066702 -0.518473907056926
9.24369383707216 -0.518473907056926
9.28358893347731 -0.518473907056926
9.32348402988245 -0.518473907056926
9.3633791262876 -0.518473907056926
9.40327422269275 -0.518473907056926
9.44316931909789 -0.518473907056926
9.48306441550304 -0.518473907056926
9.52295951190818 -0.518473907056926
9.56285460831333 -0.518473907056926
9.60274970471847 -0.518473907056926
9.64264480112362 -0.518473907056926
9.68253989752876 -0.518473907056926
9.72243499393391 -0.518473907056926
9.76233009033905 -0.518473907056926
9.8022251867442 -0.518473907056926
9.84212028314934 -0.518473907056926
9.88201537955449 -0.518473907056926
9.92191047595963 -0.518473907056926
9.96180557236478 -0.518473907056926
10.0017006687699 -0.518473907056926
10.0415957651751 -0.518473907056926
10.0814908615802 -0.518473907056926
10.1213859579854 -0.518473907056926
10.1612810543905 -0.518473907056926
10.2011761507956 -0.518473907056926
10.2410712472008 -0.518473907056926
10.2809663436059 -0.518473907056926
10.3208614400111 -0.518473907056926
10.3607565364162 -0.518473907056926
10.4006516328214 -0.518473907056926
10.4405467292265 -0.518473907056926
10.4804418256317 -0.518473907056926
10.5203369220368 -0.518473907056926
10.560232018442 -0.518473907056926
10.6001271148471 -0.518473907056926
10.6400222112522 -0.518473907056926
10.6799173076574 -0.518473907056926
10.7198124040625 -0.518473907056926
10.7597075004677 -0.518473907056926
10.7996025968728 -0.518473907056926
10.839497693278 -0.518473907056926
10.8793927896831 -0.518473907056926
10.9192878860883 -0.518473907056926
10.9591829824934 -0.518473907056926
10.9990780788986 -0.518473907056926
11.0389731753037 -0.518473907056926
11.0788682717088 -0.518473907056926
11.118763368114 -0.518473907056926
11.1586584645191 -0.518473907056926
11.1985535609243 -0.518473907056926
11.2384486573294 -0.518473907056926
11.2783437537346 -0.518473907056926
11.3182388501397 -0.518473907056926
11.3581339465449 -0.518473907056926
11.39802904295 -0.518473907056926
11.4379241393552 -0.518473907056926
11.4778192357603 -0.518473907056926
11.5177143321654 -0.518473907056926
11.5576094285706 -0.518473907056926
11.5975045249757 -0.518473907056926
11.6373996213809 -0.518473907056926
11.677294717786 -0.518473907056926
11.7171898141912 -0.518473907056926
11.7570849105963 -0.518473907056926
11.7969800070015 -0.518473907056926
11.8368751034066 -0.518473907056926
11.8767701998118 -0.518473907056926
11.9166652962169 -0.518473907056926
11.956560392622 -0.518473907056926
11.9964554890272 -0.518473907056926
12.0363505854323 -0.518473907056926
12.0762456818375 -0.518473907056926
12.1161407782426 -0.518473907056926
12.1560358746478 -0.518473907056926
12.1959309710529 -0.518473907056926
12.2358260674581 -0.518473907056926
12.2757211638632 -0.518473907056926
12.3156162602684 -0.518473907056926
12.3555113566735 -0.518473907056926
12.3954064530786 -0.518473907056926
12.4353015494838 -0.518473907056926
12.4751966458889 -0.518473907056926
12.5150917422941 -0.518473907056926
12.5549868386992 -0.518473907056926
12.5948819351044 -0.518473907056926
12.6347770315095 -0.518473907056926
12.6746721279147 -0.518473907056926
12.7145672243198 -0.518473907056926
12.7544623207249 -0.518473907056926
12.7943574171301 -0.518473907056926
12.8342525135352 -0.518473907056926
12.8741476099404 -0.518473907056926
12.9140427063455 -0.518473907056926
12.9539378027507 -0.518473907056926
12.9938328991558 -0.518473907056926
13.033727995561 -0.518473907056926
13.0736230919661 -0.518473907056926
13.1135181883713 -0.518473907056926
13.1534132847764 -0.518473907056926
13.1933083811815 -0.518473907056926
13.2332034775867 -0.518473907056926
13.2730985739918 -0.518473907056926
13.312993670397 -0.518473907056926
13.3528887668021 -0.518473907056926
13.3927838632073 -0.518473907056926
13.4326789596124 -0.518473907056926
13.4725740560176 -0.518473907056926
13.5124691524227 -0.518473907056926
13.5523642488279 -0.518473907056926
13.592259345233 -0.518473907056926
13.6321544416381 -0.518473907056926
13.6720495380433 -0.518473907056926
13.7119446344484 -0.518473907056926
13.7518397308536 -0.518473907056926
13.7917348272587 -0.518473907056926
13.8316299236639 -0.518473907056926
13.871525020069 -0.518473907056926
13.9114201164742 -0.518473907056926
13.9513152128793 -0.518473907056926
13.9912103092845 -0.518473907056926
14.0311054056896 -0.518473907056926
14.0710005020947 -0.518473907056926
14.1108955984999 -0.518473907056926
14.150790694905 -0.518473907056926
14.1906857913102 -0.518473907056926
14.2305808877153 -0.518473907056926
14.2704759841205 -0.518473907056926
14.3103710805256 -0.518473907056926
14.3502661769308 -0.518473907056926
14.3901612733359 -0.518473907056926
14.4300563697411 -0.518473907056926
14.4699514661462 -0.518473907056926
14.5098465625513 -0.518473907056926
14.5497416589565 -0.518473907056926
14.5896367553616 -0.518473907056926
14.6295318517668 -0.518473907056926
14.6694269481719 -0.518473907056926
14.7093220445771 -0.518473907056926
14.7492171409822 -0.518473907056926
14.7891122373874 -0.518473907056926
14.8290073337925 -0.518473907056926
14.8689024301977 -0.518473907056926
14.9087975266028 -0.518473907056926
14.9486926230079 -0.518473907056926
14.9885877194131 -0.518473907056926
15.0284828158182 -0.518473907056926
15.0683779122234 -0.518473907056926
15.1082730086285 -0.518473907056926
15.1481681050337 -0.518473907056926
15.1880632014388 -0.518473907056926
15.227958297844 -0.518473907056926
15.2678533942491 -0.518473907056926
15.3077484906542 -0.518473907056926
15.3476435870594 -0.518473907056926
15.3875386834645 -0.518473907056926
15.4274337798697 -0.518473907056926
15.4673288762748 -0.518473907056926
15.50722397268 -0.518473907056926
15.5471190690851 -0.518473907056926
15.5870141654903 -0.518473907056926
15.6269092618954 -0.518473907056926
15.6668043583006 -0.518473907056926
15.7066994547057 -0.518473907056926
15.7465945511108 -0.518473907056926
15.786489647516 -0.518473907056926
15.8263847439211 -0.518473907056926
15.8662798403263 -0.518473907056926
15.9061749367314 -0.518473907056926
15.9460700331366 -0.518473907056926
15.9859651295417 -0.518473907056926
16.0258602259469 -0.518473907056926
16.065755322352 -0.518473907056926
16.1056504187572 -0.518473907056926
16.1455455151623 -0.518473907056926
16.1854406115674 -0.518473907056926
16.2253357079726 -0.518473907056926
16.2652308043777 -0.518473907056926
16.3051259007829 -0.518473907056926
16.345020997188 -0.518473907056926
16.3849160935932 -0.518473907056926
16.4248111899983 -0.518473907056926
16.4647062864035 -0.518473907056926
16.5046013828086 -0.518473907056926
16.5444964792138 -0.518473907056926
16.5843915756189 -0.518473907056926
16.624286672024 -0.518473907056926
16.6641817684292 -0.518473907056926
16.7040768648343 -0.518473907056926
16.7439719612395 -0.518473907056926
16.7838670576446 -0.518473907056926
16.8237621540498 -0.518473907056926
16.8636572504549 -0.518473907056926
16.9035523468601 -0.518473907056926
16.9434474432652 -0.518473907056926
16.9833425396703 -0.518473907056926
17.0232376360755 -0.518473907056926
17.0631327324806 -0.518473907056926
17.1030278288858 -0.518473907056926
17.1429229252909 -0.518473907056926
17.1828180216961 -0.518473907056926
17.2227131181012 -0.518473907056926
17.2626082145064 -0.518473907056926
17.3025033109115 -0.518473907056926
17.3423984073167 -0.518473907056926
17.3822935037218 -0.518473907056926
17.4221886001269 -0.518473907056926
17.4620836965321 -0.518473907056926
17.5019787929372 -0.518473907056926
17.5418738893424 -0.518473907056926
17.5817689857475 -0.518473907056926
17.6216640821527 -0.518473907056926
17.6615591785578 -0.518473907056926
17.701454274963 -0.518473907056926
17.7413493713681 -0.518473907056926
17.7812444677733 -0.518473907056926
17.8211395641784 -0.518473907056926
17.8610346605835 -0.518473907056926
17.9009297569887 -0.518473907056926
17.9408248533938 -0.518473907056926
17.980719949799 -0.518473907056926
18.0206150462041 -0.518473907056926
18.0605101426093 -0.518473907056926
18.1004052390144 -0.518473907056926
18.1403003354196 -0.518473907056926
18.1801954318247 -0.518473907056926
18.2200905282299 -0.518473907056926
18.259985624635 -0.518473907056926
18.2998807210401 -0.518473907056926
18.3397758174453 -0.518473907056926
18.3796709138504 -0.518473907056926
18.4195660102556 -0.518473907056926
18.4594611066607 -0.518473907056926
18.4993562030659 -0.518473907056926
18.539251299471 -0.518473907056926
18.5791463958762 -0.518473907056926
18.6190414922813 -0.518473907056926
18.6589365886865 -0.518473907056926
18.6988316850916 -0.518473907056926
18.7387267814967 -0.518473907056926
18.7786218779019 -0.518473907056926
18.818516974307 -0.518473907056926
18.8584120707122 -0.518473907056926
18.8983071671173 -0.518473907056926
18.9382022635225 -0.518473907056926
18.9780973599276 -0.518473907056926
19.0179924563328 -0.518473907056926
19.0578875527379 -0.518473907056926
19.097782649143 -0.518473907056926
19.1376777455482 -0.518473907056926
19.1775728419533 -0.518473907056926
19.2174679383585 -0.518473907056926
19.2573630347636 -0.518473907056926
19.2972581311688 -0.518473907056926
19.3371532275739 -0.518473907056926
19.3770483239791 -0.518473907056926
19.4169434203842 -0.518473907056926
19.4568385167894 -0.518473907056926
19.4967336131945 -0.518473907056926
19.5366287095996 -0.518473907056926
19.5765238060048 -0.518473907056926
19.6164189024099 -0.518473907056926
19.6563139988151 -0.518473907056926
19.6962090952202 -0.518473907056926
19.7361041916254 -0.518473907056926
19.7759992880305 -0.518473907056926
19.8158943844357 -0.518473907056926
19.8557894808408 -0.518473907056926
19.895684577246 -0.518473907056926
19.9355796736511 -0.518473907056926
};
\addplot [semithick, color1]
table {%
0.00276531374771658 -0.994095213208242
0.00553062749543317 -0.814937865384243
0.00829594124314975 -0.7038474354358
0.0110612549908663 -0.668683016655753
0.0193571962340161 -0.61429212990301
0.0470103337111819 -0.556715173735566
0.0746634711883478 -0.531230360771441
0.102316608665514 -0.524954984321703
0.129969746142679 -0.521135439097384
0.157622883619845 -0.519827069333845
0.185276021097011 -0.519181624890396
0.212929158574177 -0.518915645780603
0.240582296051343 -0.518798024381613
0.268235433528509 -0.518746958432056
0.295888571005675 -0.518728025753798
0.32354170848284 -0.518720638253301
0.351194845960006 -0.518717782558398
0.378847983437172 -0.518716857998657
0.406501120914338 -0.518716556693196
0.434154258391504 -0.518716470428515
0.46180739586867 -0.518716446626543
0.489460533345835 -0.518716440704995
0.517113670823001 -0.518716700525828
0.544766808300167 -0.518716538216431
0.572419945777333 -0.518716473372615
0.600073083254499 -0.518716470823691
0.627726220731665 -0.518716459369003
0.655379358208831 -0.518716444280878
0.683032495685996 -0.518716440071773
0.710685633163162 -0.518716440288224
0.738338770640328 -0.518716502257274
0.765991908117494 -0.518716608177418
0.79364504559466 -0.518716658090489
0.821298183071826 -0.51871671195615
0.848951320548991 -0.518716612618008
0.876604458026157 -0.5187166428211
0.904257595503323 -0.518716453082908
0.931910732980489 -0.518716454995387
0.959563870457655 -0.518716441658773
0.987217007934821 -0.51871644146476
1.01487014541199 -0.518716447133194
1.04252328288915 -0.518716627378874
1.07017642036632 -0.518716701726011
1.09782955784348 -0.51871676838999
1.12548269532065 -0.518716633802275
1.15313583279782 -0.518716537849021
1.18078897027498 -0.518717036512811
1.20844210775215 -0.51871660114852
1.23609524522931 -0.518716455598681
1.26374838270648 -0.518716842537161
1.29140152018365 -0.518716572177289
1.31905465766081 -0.518716559592349
1.34670779513798 -0.518717882404952
1.37436093261514 -0.518716836214063
1.40201407009231 -0.518716877848419
1.42966720756947 -0.518718215476885
1.45732034504664 -0.518718811929904
1.48497348252381 -0.518717789111811
1.51262662000097 -0.518716687902445
1.54027975747814 -0.518716647560274
1.5679328949553 -0.518716824955946
1.59558603243247 -0.518717836529749
1.62323916990964 -0.518716526874315
1.6508923073868 -0.518717396757562
1.67854544486397 -0.518719204769151
1.70619858234113 -0.518717475537055
1.7338517198183 -0.518731709389693
1.76150485729546 -0.518717463686685
1.78915799477263 -0.518717075976202
1.8168111322498 -0.518720074460078
1.84446426972696 -0.5187250448646
1.87211740720413 -0.518720806463505
1.89977054468129 -0.518724374853715
1.92742368215846 -0.518719265394901
1.95507681963563 -0.518719276344794
1.98272995711279 -0.518717339687921
2.01038309458996 -0.51871989182633
2.03803623206712 -0.518723858573914
2.06568936954429 -0.518733133999739
2.09334250702145 -0.518729100847733
2.12099564449862 -0.518724978397959
2.14864878197579 -0.51872629546894
2.17630191945295 -0.518722310135578
2.20395505693012 -0.518742587427417
2.23160819440728 -0.518728072661241
2.25926133188445 -0.518753580181497
2.28691446936162 -0.518723040556181
2.31456760683878 -0.518728155072196
2.34222074431595 -0.518725249461689
2.36987388179311 -0.518745371156745
2.39752701927028 -0.518786250945431
2.42518015674744 -0.518738185719495
2.45283329422461 -0.518752365822133
2.48048643170178 -0.518736199317072
2.50813956917894 -0.518725583869001
2.53579270665611 -0.518723558284029
2.56344584413327 -0.518735331553297
2.59109898161044 -0.5187371436473
2.61875211908761 -0.518728870499693
2.64640525656477 -0.518749282743016
2.67405839404194 -0.518744843279522
2.7017115315191 -0.518748191919356
2.72936466899627 -0.518732012057905
2.75701780647343 -0.518728361974456
2.7846709439506 -0.518752686017159
2.81232408142777 -0.518738592437248
2.83997721890493 -0.518734114165615
2.8676303563821 -0.518758206036136
2.89528349385926 -0.518746620968229
2.92293663133643 -0.518739044010081
2.9505897688136 -0.518742881824934
2.97824290629076 -0.518763171661384
3.00589604376793 -0.518745961443201
3.03354918124509 -0.51874284632971
3.06120231872226 -0.518753164272144
3.08885545619943 -0.518747199470743
3.11650859367659 -0.518740353380317
3.14416173115376 -0.518780313083444
3.17181486863092 -0.518775642643951
3.19946800610809 -0.518784812572376
3.22712114358525 -0.518767590036043
3.25477428106242 -0.518748881098166
3.28242741853959 -0.51874864684327
3.31008055601675 -0.518804769828355
3.33773369349392 -0.518756365422228
3.36538683097108 -0.518750573655137
3.39303996844825 -0.518765687553935
3.42069310592542 -0.518738636124907
3.44834624340258 -0.518781052415747
3.47599938087975 -0.518732861068856
3.50365251835691 -0.518771818071669
3.53130565583408 -0.518780928644577
3.55895879331124 -0.518778827622354
3.58661193078841 -0.518757962592946
3.61426506826558 -0.518816831163641
3.64191820574274 -0.518741587560387
3.66957134321991 -0.518755943373706
3.69722448069707 -0.518761080169679
3.72487761817424 -0.518769498086749
3.75253075565141 -0.51876693709426
3.78018389312857 -0.518768335140205
3.80783703060574 -0.518771423630372
3.8354901680829 -0.51878819249174
3.86314330556007 -0.518781494374836
3.89079644303723 -0.518758067545016
3.9184495805144 -0.51878618305482
3.94610271799157 -0.518786203727736
3.97375585546873 -0.518774524689599
4.0014089929459 -0.518767187160042
4.02906213042306 -0.518760407988424
4.05671526790023 -0.518785170670779
4.0843684053774 -0.518797422227714
4.11202154285456 -0.518769350005422
4.13967468033173 -0.518752306773418
4.16732781780889 -0.51876034009522
4.19498095528606 -0.518758425963343
4.22263409276322 -0.518779991808534
4.25028723024039 -0.518780197490226
4.27794036771756 -0.518806652090731
4.30559350519472 -0.518794552856045
4.33324664267189 -0.518799763427768
4.36089978014905 -0.518813145291283
4.38855291762622 -0.518769726997675
4.41620605510339 -0.518799320504412
4.44385919258055 -0.518749756732051
4.47151233005772 -0.51877596532629
4.49916546753488 -0.51875982460917
4.52681860501205 -0.518765004539609
4.55447174248921 -0.518807930964127
4.58212487996638 -0.518769180382704
4.60977801744355 -0.518830793003616
4.63743115492071 -0.518794282244569
4.66508429239788 -0.518835583624354
4.69273742987504 -0.518768516368706
4.72039056735221 -0.518782663435683
4.74804370482938 -0.518767259078354
4.77569684230654 -0.518803106805831
4.80334997978371 -0.518837362713793
4.83100311726087 -0.51877594505129
4.85865625473804 -0.518769168386067
4.8863093922152 -0.51878804023204
4.91396252969237 -0.518841606183928
4.94161566716954 -0.518806904727478
4.9692688046467 -0.518832632135037
4.99692194212387 -0.518764928851483
5.02457507960103 -0.518789925885256
5.0522282170782 -0.518778223679806
5.07988135455537 -0.518786346997039
5.10753449203253 -0.518779049131245
5.1351876295097 -0.518759243939402
5.16284076698686 -0.518821123136221
5.19049390446403 -0.518784160965983
5.21814704194119 -0.518798106934109
5.24580017941836 -0.51876927854932
5.27345331689553 -0.518831502001356
5.30110645437269 -0.518784996300797
5.32875959184986 -0.518830474580409
5.35641272932702 -0.518762161344608
5.38406586680419 -0.518788809807033
5.41171900428136 -0.518800907320769
5.43937214175852 -0.518812547164205
5.46702527923569 -0.518762918758544
5.49467841671285 -0.518764401607413
5.52233155419002 -0.518761543512398
5.54998469166719 -0.518816389558379
5.57763782914435 -0.518824232364497
5.60529096662152 -0.51878713386583
5.63294410409868 -0.518816156637837
5.66059724157585 -0.51879345883049
5.68825037905301 -0.518829278052904
5.71590351653018 -0.518779575422241
5.74355665400735 -0.518805314606568
5.77120979148451 -0.518798737346525
5.79886292896168 -0.518779550483214
5.82651606643884 -0.518789658983187
5.85416920391601 -0.518775779006513
5.88182234139318 -0.518818676060001
5.90947547887034 -0.518825763101671
5.93712861634751 -0.518819124955068
5.96478175382467 -0.518849225604353
5.99243489130184 -0.518803354741086
6.020088028779 -0.51880273666873
6.04774116625617 -0.518813603748257
6.07539430373334 -0.518796021312027
6.1030474412105 -0.518762637807095
6.13070057868767 -0.518766986066598
6.15835371616483 -0.518756530390642
6.186006853642 -0.518807256254037
6.21365999111917 -0.518806762214584
6.24131312859633 -0.518833809286814
6.2689662660735 -0.51881744774191
6.29661940355066 -0.51879303400542
6.32427254102783 -0.518810974239855
6.35192567850499 -0.518828747276063
6.37957881598216 -0.518826041322464
6.40723195345933 -0.518793537127616
6.43488509093649 -0.518778139340758
6.46253822841366 -0.518802193898363
6.49019136589082 -0.518791503758985
6.51784450336799 -0.518762965777456
6.54549764084516 -0.518801876231691
6.57315077832232 -0.518762515087739
6.60080391579949 -0.518835099603553
6.62845705327665 -0.518833416396044
6.65611019075382 -0.518819966845361
6.68376332823098 -0.518832874185956
6.71141646570815 -0.518786240565376
6.73906960318532 -0.518826966046709
6.76672274066248 -0.518864674049745
6.79437587813965 -0.518780200800139
6.82202901561681 -0.518763672198106
6.84968215309398 -0.518807981002796
6.87733529057115 -0.518833436281957
6.90498842804831 -0.518883024955668
6.93264156552548 -0.518792686156567
6.96029470300264 -0.51883208051201
6.98794784047981 -0.518774457067169
7.01560097795698 -0.518846345709556
7.04325411543414 -0.518796753511639
7.07090725291131 -0.518771819512017
7.09856039038847 -0.518797972630862
7.12621352786564 -0.518807827478634
7.1538666653428 -0.51880266301206
7.18151980281997 -0.518794796638223
7.20917294029714 -0.518798748890555
7.2368260777743 -0.518771178996011
7.26447921525147 -0.518769296231688
7.29213235272863 -0.518897867863355
7.3197854902058 -0.518811119989429
7.34743862768297 -0.518808308095193
7.37509176516013 -0.518828200412114
7.4027449026373 -0.518819495284202
7.43039804011446 -0.518822224266467
7.45805117759163 -0.518801857760384
7.48570431506879 -0.518805374826752
7.51335745254596 -0.51879839715131
7.54101059002313 -0.518840910460888
7.56866372750029 -0.51882575852734
7.59631686497746 -0.518786684319838
7.62397000245462 -0.518801667127464
7.65162313993179 -0.518793867863459
7.67927627740896 -0.518797517873095
7.70692941488612 -0.518823621858545
7.73458255236329 -0.51878801442561
7.76223568984045 -0.518792409410032
7.78988882731762 -0.518927487271656
7.81754196479478 -0.518824227827035
7.84519510227195 -0.518830766470435
7.87284823974912 -0.518820272698576
7.90050137722628 -0.518851095430297
7.92815451470345 -0.518817748262128
7.95580765218061 -0.518858637239083
7.98346078965778 -0.518768221024328
8.01111392713494 -0.518794924568051
8.03876706461211 -0.518783296601119
8.06642020208928 -0.518801859157864
8.09407333956644 -0.51891363927242
8.12172647704361 -0.518843929965907
8.14937961452078 -0.518809700315778
8.17703275199794 -0.518820168374374
8.20468588947511 -0.518774982502721
8.23233902695227 -0.518777536196234
8.25999216442944 -0.518784669978332
8.2876453019066 -0.518777920377333
8.31529843938377 -0.518782510474316
8.34295157686094 -0.518861508384461
8.3706047143381 -0.51887741035894
8.39825785181527 -0.518840002497783
8.42591098929243 -0.518820844233161
8.4535641267696 -0.518843859630642
8.48121726424676 -0.518810029267912
8.50887040172393 -0.518780864037923
8.5365235392011 -0.518906639447744
8.56417667667826 -0.518843448918214
8.59182981415543 -0.518792360515374
8.61948295163259 -0.518780817902564
8.64713608910976 -0.518814473198232
8.67478922658693 -0.518812952757593
8.70244236406409 -0.518783042069714
8.73009550154126 -0.518827140779033
8.75774863901842 -0.518856479065657
8.78540177649559 -0.518911145222787
8.81305491397275 -0.518847776234241
8.84070805144992 -0.518780295256106
8.86836118892709 -0.518902873798563
8.89601432640425 -0.518808775900187
8.92366746388142 -0.518806338332902
8.95132060135858 -0.51894212246102
8.97897373883575 -0.518851756102451
9.00662687631292 -0.518807762248505
9.03428001379008 -0.518773288048153
9.06193315126725 -0.518826659398997
9.08958628874441 -0.518812673923379
9.11723942622158 -0.51878254271179
9.14489256369875 -0.518803015035957
9.17254570117591 -0.518813691850376
9.20019883865308 -0.518864112176857
9.22785197613024 -0.518811466210652
9.25550511360741 -0.518807409198504
9.28315825108457 -0.518769376924769
9.31081138856174 -0.518833315944519
9.33846452603891 -0.518894437597044
9.36611766351607 -0.51884511529048
9.39377080099324 -0.518777753665603
9.4214239384704 -0.518803385309032
9.44907707594757 -0.518763831480363
9.47673021342474 -0.518782413162749
9.5043833509019 -0.518797880949336
9.53203648837907 -0.518854810010905
9.55968962585623 -0.518951615294288
9.5873427633334 -0.518903812604087
9.61499590081056 -0.518926663426543
9.64264903828773 -0.518785516916977
9.6703021757649 -0.518781013096283
9.69795531324206 -0.51875816265647
9.72560845071923 -0.518763455485491
9.75326158819639 -0.518893461714635
9.78091472567356 -0.519017048530508
9.80856786315073 -0.518861835750002
9.83622100062789 -0.518794063442127
9.86387413810506 -0.518762570469427
9.89152727558222 -0.518766760167144
9.91918041305939 -0.518790687154117
9.94683355053655 -0.518785818928567
9.97448668801372 -0.518827421242142
10.0021398254909 -0.518916779992845
10.0297929629681 -0.518983956907374
10.0574461004452 -0.518810533816972
10.0850992379224 -0.518764713415346
10.1127523753996 -0.518784988615728
10.1404055128767 -0.518762548322074
10.1680586503539 -0.518796557602155
10.195711787831 -0.518777568676576
10.2233649253082 -0.518838344902333
10.2510180627854 -0.519073437491708
10.2786712002625 -0.518955322524397
10.3063243377397 -0.518815242540559
10.3339774752169 -0.518763131819603
10.361630612694 -0.518751652630572
10.3892837501712 -0.518791174556816
10.4169368876484 -0.518804266835655
10.4445900251255 -0.518848519871259
10.4722431626027 -0.518924419922596
10.4998963000799 -0.51897393853626
10.527549437557 -0.518824580594948
10.5552025750342 -0.518759089387248
10.5828557125114 -0.51875672048105
10.6105088499885 -0.518764539761739
10.6381619874657 -0.518787684128645
10.6658151249429 -0.518922506870212
10.69346826242 -0.51901933743175
10.7211213998972 -0.518934104748142
10.7487745373744 -0.518810764752975
10.7764276748515 -0.51876069898827
10.8040808123287 -0.518773044920537
10.8317339498059 -0.518747993401695
10.859387087283 -0.518759324523396
10.8870402247602 -0.518876017971084
10.9146933622374 -0.519081680043237
10.9423464997145 -0.51891656950988
10.9699996371917 -0.518845436734242
10.9976527746689 -0.518779427072638
11.025305912146 -0.518758399219008
11.0529590496232 -0.518757519184696
11.0806121871004 -0.51876816289272
11.1082653245775 -0.518803514805634
11.1359184620547 -0.518935161153827
11.1635715995319 -0.518974809662039
11.191224737009 -0.518825252440092
11.2188778744862 -0.518759045589333
11.2465310119633 -0.518750878382474
11.2741841494405 -0.518761178415659
11.3018372869177 -0.51883263374587
11.3294904243948 -0.518889178217527
11.357143561872 -0.518961296700203
11.3847966993492 -0.518863754683434
11.4124498368263 -0.518782052031335
11.4401029743035 -0.518767949131468
11.4677561117807 -0.518750396385352
11.4954092492578 -0.518774144634805
11.523062386735 -0.518920059321367
11.5507155242122 -0.519057710402816
11.5783686616893 -0.518822974872631
11.6060217991665 -0.518837693668547
11.6336749366437 -0.518792300431684
11.6613280741208 -0.518766478998276
11.688981211598 -0.518764661026934
11.7166343490752 -0.518829400730693
11.7442874865523 -0.518851303913201
11.7719406240295 -0.518893998962697
11.7995937615067 -0.518948467098769
11.8272468989838 -0.518801480289576
11.854900036461 -0.518771218880043
11.8825531739382 -0.518739817753764
11.9102063114153 -0.518751983901459
11.9378594488925 -0.518868593736597
11.9655125863697 -0.519158423899974
11.9931657238468 -0.518891841337135
12.020818861324 -0.518826933308137
12.0484719988012 -0.518771998745337
12.0761251362783 -0.51876330590239
12.1037782737555 -0.518747040201829
12.1314314112327 -0.51882072422196
12.1590845487098 -0.518816080209077
12.186737686187 -0.518925889542854
12.2143908236642 -0.518914626091314
12.2420439611413 -0.518967207189797
12.2696970986185 -0.518816326282333
12.2973502360957 -0.518777783272283
12.3250033735728 -0.51876198040554
12.35265651105 -0.51879562816611
12.3803096485271 -0.519012969340729
12.4079627860043 -0.518865883190982
12.4356159234815 -0.518768025853053
12.4632690609586 -0.518768777774108
12.4909221984358 -0.518768905751699
12.518575335913 -0.51880500367987
12.5462284733901 -0.518778891318414
12.5738816108673 -0.518810469523823
12.6015347483445 -0.51888160861974
12.6291878858216 -0.518936800081145
12.6568410232988 -0.518930709029277
12.684494160776 -0.518844059469739
12.7121472982531 -0.51877255157412
12.7398004357303 -0.518744888905659
12.7674535732075 -0.518769732108743
12.7951067106846 -0.518957203951575
12.8227598481618 -0.518941756604723
12.850412985639 -0.518851750248114
12.8780661231161 -0.518767719493759
12.9057192605933 -0.518742826774626
12.9333723980705 -0.518758896263989
12.9610255355476 -0.518837461648112
12.9886786730248 -0.518854002017189
13.016331810502 -0.518899806430887
13.0439849479791 -0.518984735005716
13.0716380854563 -0.518819960407628
13.0992912229335 -0.518762916628513
13.1269443604106 -0.51875359282057
13.1545974978878 -0.518755896705199
13.182250635365 -0.518770147773376
13.2099037728421 -0.51883037021998
13.2375569103193 -0.519134617836484
13.2652100477965 -0.518880664640354
13.2928631852736 -0.518800325325436
13.3205163227508 -0.518760641850935
13.348169460228 -0.518759607964025
13.3758225977051 -0.518776268935532
13.4034757351823 -0.51880299690057
13.4311288726595 -0.518868649488972
13.4587820101366 -0.518927238043864
13.4864351476138 -0.518968304092195
13.5140882850909 -0.518875237048867
13.5417414225681 -0.518780442797707
13.5693945600453 -0.51877324641916
13.5970476975224 -0.518747284307783
13.6247008349996 -0.518819251165024
13.6523539724768 -0.518982774260523
13.6800071099539 -0.518845236369798
13.7076602474311 -0.518776891249678
13.7353133849083 -0.518768880005639
13.7629665223854 -0.518758091428077
13.7906196598626 -0.518856732476674
13.8182727973398 -0.518936573499732
};
\addplot [semithick, color1]
table {%
0.00258976064889186 -0.99410554358037
0.00517952129778373 -0.830055051939636
0.00776928194667559 -0.726652286021174
0.0103590425955675 -0.681647550197217
0.018128324542243 -0.611436431945672
0.0440259310311617 -0.541994231431469
0.0699235375200803 -0.519807452202065
0.095821144008999 -0.509778147181376
0.121718750497918 -0.505435948597359
0.147616356986836 -0.503926473009919
0.173513963475755 -0.503266166265585
0.199411569964673 -0.503007062707418
0.225309176453592 -0.502924165416936
0.251206782942511 -0.502896415618373
0.277104389431429 -0.502889553386632
0.303001995920348 -0.502887274061762
0.328899602409267 -0.502886544331693
0.354797208898185 -0.502886261913319
0.380694815387104 -0.502886095891753
0.406592421876023 -0.502886035174337
0.432490028364941 -0.502886013804116
0.45838763485386 -0.50288600971654
0.484285241342778 -0.502886008228325
0.510182847831697 -0.502886007710552
0.536080454320616 -0.502886180169577
0.561978060809534 -0.502886010179078
0.587875667298453 -0.502886040131823
0.613773273787372 -0.502886008561901
0.63967088027629 -0.502886014987715
0.665568486765209 -0.5028864142046
0.691466093254128 -0.502886154545961
0.717363699743046 -0.502886044228694
0.743261306231965 -0.502886028919908
0.769158912720883 -0.502886300524476
0.795056519209802 -0.5028860556712
0.820954125698721 -0.502886460876155
0.846851732187639 -0.502886180420151
0.872749338676558 -0.502886166538099
0.898646945165477 -0.502886057718768
0.924544551654395 -0.502886149357879
0.950442158143314 -0.50291954586531
0.976339764632232 -0.502889231332708
1.00223737112115 -0.502886660103622
1.02813497761007 -0.502887698540317
1.05403258409899 -0.502886498227888
1.07993019058791 -0.502886105478056
1.10582779707683 -0.502886455301281
1.13172540356574 -0.502886110553028
1.15762301005466 -0.502886255736948
1.18352061654358 -0.502886271381634
1.2094182230325 -0.502887219000732
1.23531582952142 -0.502886780786877
1.26121343601034 -0.502886924838501
1.28711104249926 -0.502886646225804
1.31300864898817 -0.502886296309962
1.33890625547709 -0.502890924967279
1.36480386196601 -0.502887594745188
1.39070146845493 -0.502886580178899
1.41659907494385 -0.502886803923918
1.44249668143277 -0.50288656737083
1.46839428792169 -0.502886207035559
1.49429189441061 -0.502915753495034
1.52018950089952 -0.502888010409121
1.54608710738844 -0.502889400737662
1.57198471387736 -0.502891038167626
1.59788232036628 -0.502889266066366
1.6237799268552 -0.502892906558317
1.64967753334412 -0.502894745688833
1.67557513983304 -0.502895606854327
1.70147274632195 -0.502889662941959
1.72737035281087 -0.502886874043542
1.75326795929979 -0.502886742694625
1.77916556578871 -0.502886721593232
1.80506317227763 -0.502886335012801
1.83096077876655 -0.502889800865098
1.85685838525547 -0.502888634158357
1.88275599174438 -0.502887593550816
1.9086535982333 -0.502893303336043
1.93455120472222 -0.502893691385845
1.96044881121114 -0.502898209467601
1.98634641770006 -0.502894033097887
2.01224402418898 -0.502888823470957
2.0381416306779 -0.502894363227117
2.06403923716682 -0.502925849566577
2.08993684365573 -0.502938450460031
2.11583445014465 -0.502888583597438
2.14173205663357 -0.502892600966548
2.16762966312249 -0.50291422611071
2.19352726961141 -0.502900320429738
2.21942487610033 -0.502893301711729
2.24532248258925 -0.502896105762446
2.27122008907816 -0.502895902500492
2.29711769556708 -0.502895446241721
2.323015302056 -0.502895454457091
2.34891290854492 -0.502893341987687
2.37481051503384 -0.502893936323533
2.40070812152276 -0.502888729940586
2.42660572801168 -0.502889572779079
2.45250333450059 -0.502897139831931
2.47840094098951 -0.502904578380635
2.50429854747843 -0.502903708456999
2.53019615396735 -0.5028946958989
2.55609376045627 -0.502903913197072
2.58199136694519 -0.502960499631431
2.60788897343411 -0.502931181491035
2.63378657992302 -0.502928879785761
2.65968418641194 -0.502912429200078
2.68558179290086 -0.50294852310014
2.71147939938978 -0.502937439524666
2.7373770058787 -0.50290338369439
2.76327461236762 -0.502899410125294
2.78917221885654 -0.502901351147246
2.81506982534546 -0.502897331750592
2.84096743183437 -0.502899141541102
2.86686503832329 -0.502902369051108
2.89276264481221 -0.502908145527787
2.91866025130113 -0.502918278777024
2.94455785779005 -0.502901888329515
2.97045546427897 -0.50292185596152
2.99635307076789 -0.502922746752249
3.0222506772568 -0.502918730837961
3.04814828374572 -0.502917760777115
3.07404589023464 -0.50293501458817
3.09994349672356 -0.50295051911445
3.12584110321248 -0.502912783061966
3.1517387097014 -0.502926422237979
3.17763631619032 -0.502934778354729
3.20353392267923 -0.502905828082394
3.22943152916815 -0.502923357137382
3.25532913565707 -0.503013739295045
3.28122674214599 -0.502920770016133
3.30712434863491 -0.502930100018752
3.33302195512383 -0.502921411282647
3.35891956161275 -0.502926938702369
3.38481716810167 -0.502916229304414
3.41071477459058 -0.502906645354508
3.4366123810795 -0.502900701572584
3.46250998756842 -0.502917860255335
3.48840759405734 -0.502933430026528
3.51430520054626 -0.502972433845482
3.54020280703518 -0.502957704490819
3.5661004135241 -0.502935086120139
3.59199802001301 -0.502911585448813
3.61789562650193 -0.502942286245331
3.64379323299085 -0.502991214664675
3.66969083947977 -0.502972180994595
3.69558844596869 -0.502995031692504
3.72148605245761 -0.502984803725817
3.74738365894653 -0.50293181625732
3.77328126543545 -0.502927258067319
3.79917887192436 -0.502920282260163
3.82507647841328 -0.502989103423708
3.8509740849022 -0.50293364238451
3.87687169139112 -0.502948857521129
3.90276929788004 -0.503047891753707
3.92866690436896 -0.502959840826269
3.95456451085788 -0.502950677980076
3.98046211734679 -0.502991092014874
4.00635972383571 -0.502934237162984
4.03225733032463 -0.502920124904336
4.05815493681355 -0.502956086383927
4.08405254330247 -0.502996098494787
4.10995014979139 -0.502981142453262
4.13584775628031 -0.502971426839832
4.16174536276922 -0.502986841973079
4.18764296925814 -0.502979056302968
4.21354057574706 -0.502940836096091
4.23943818223598 -0.502955412301653
4.2653357887249 -0.503063885186305
4.29123339521382 -0.502940603646785
4.31713100170274 -0.503050446916407
4.34302860819165 -0.502966822052679
4.36892621468057 -0.502970082382089
4.39482382116949 -0.502972459905047
4.42072142765841 -0.502985154567371
4.44661903414733 -0.503124688629577
4.47251664063625 -0.502945729464448
4.49841424712517 -0.502962450994197
4.52431185361409 -0.50300238615645
4.550209460103 -0.503000892827911
4.57610706659192 -0.502955571517662
4.60200467308084 -0.502930094874462
4.62790227956976 -0.502928259605189
4.65379988605868 -0.503038741148985
4.6796974925476 -0.503017841249129
4.70559509903652 -0.503170893805083
4.73149270552543 -0.502942785250179
4.75739031201435 -0.502969289463642
4.78328791850327 -0.502929736412155
4.80918552499219 -0.502994008759303
4.83508313148111 -0.503098970269717
4.86098073797003 -0.502953780277824
4.88687834445895 -0.502963620713246
4.91277595094787 -0.502970818624285
4.93867355743678 -0.502938907394654
4.9645711639257 -0.50299726065912
4.99046877041462 -0.503065682515178
5.01636637690354 -0.503049867189046
5.04226398339246 -0.502988125041571
5.06816158988138 -0.50298414781775
5.0940591963703 -0.50297834663308
5.11995680285921 -0.502962147448228
5.14585440934813 -0.502949600124428
5.17175201583705 -0.502922009126241
5.19764962232597 -0.502931738500086
5.22354722881489 -0.503023441815228
5.24944483530381 -0.502988526508041
5.27534244179273 -0.502993584123595
5.30124004828164 -0.502944019848346
5.32713765477056 -0.503059829739811
5.35303526125948 -0.503094027874015
5.3789328677484 -0.503030031754047
5.40483047423732 -0.502977104539655
5.43072808072624 -0.502974291199265
5.45662568721516 -0.502955054382457
5.48252329370407 -0.502986025960991
5.50842090019299 -0.502982153397012
5.53431850668191 -0.502962925600086
5.56021611317083 -0.502951627114804
5.58611371965975 -0.502944144214697
5.61201132614867 -0.502964033175101
5.63790893263759 -0.502948857740253
5.66380653912651 -0.502991941555952
5.68970414561542 -0.50295343526715
5.71560175210434 -0.503203109251069
5.74149935859326 -0.503011940669148
5.76739696508218 -0.503056224434174
5.7932945715711 -0.503056295271039
5.81919217806002 -0.502946744877026
5.84508978454894 -0.502964207877543
5.87098739103785 -0.503002037446979
5.89688499752677 -0.503119708025484
5.92278260401569 -0.502985071176335
5.94868021050461 -0.50295484837702
5.97457781699353 -0.502994923897963
6.00047542348245 -0.502928357365957
6.02637302997137 -0.502940688886232
6.05227063646028 -0.502969225299706
6.0781682429492 -0.502978640942411
6.10406584943812 -0.50296570596408
6.12996345592704 -0.502967612612059
6.15586106241596 -0.503006682736319
6.18175866890488 -0.503014386124729
6.2076562753938 -0.502999659529144
6.23355388188271 -0.502939297596822
6.25945148837163 -0.502949567279905
6.28534909486055 -0.503024833785213
6.31124670134947 -0.503071598464829
6.33714430783839 -0.502991228916323
6.36304191432731 -0.503270194894279
6.38893952081623 -0.502942828129462
6.41483712730515 -0.503093566003846
6.44073473379406 -0.50299909184587
6.46663234028298 -0.502937297261565
6.4925299467719 -0.502957302773777
6.51842755326082 -0.502997573529282
6.54432515974974 -0.502966078108488
6.57022276623866 -0.503005564849981
6.59612037272758 -0.502960241825181
6.6220179792165 -0.502930737501608
6.64791558570541 -0.502923209323998
6.67381319219433 -0.502965230284752
6.69971079868325 -0.502973370720112
6.72560840517217 -0.50297803004055
6.75150601166109 -0.503013026642821
6.77740361815001 -0.502954784808017
6.80330122463893 -0.502957521734268
6.82919883112784 -0.502987696866841
6.85509643761676 -0.503092427767631
6.88099404410568 -0.50304588395157
6.9068916505946 -0.503083824423057
6.93278925708352 -0.503053831585134
6.95868686357244 -0.503060586412237
6.98458447006136 -0.502984783352763
7.01048207655027 -0.503023531490607
7.03637968303919 -0.503033550259335
7.06227728952811 -0.502980963631518
7.08817489601703 -0.502989288326394
7.11407250250595 -0.502942379902513
7.13997010899487 -0.503014975707688
7.16586771548379 -0.502931698193107
7.1917653219727 -0.502945828122664
7.21766292846162 -0.503006144331174
7.24356053495054 -0.502990738506382
7.26945814143946 -0.502992933099451
7.29535574792838 -0.50297095694203
7.3212533544173 -0.50292695721008
7.34715096090622 -0.502938119868306
7.37304856739514 -0.503148276374489
7.39894617388405 -0.503083885143236
7.42484378037297 -0.502978411116379
7.45074138686189 -0.50305120752277
7.47663899335081 -0.503043330564746
7.50253659983973 -0.503018992272822
7.52843420632865 -0.503088355096636
7.55433181281757 -0.502999908745895
7.58022941930648 -0.502931354123391
7.6061270257954 -0.502955961254673
7.63202463228432 -0.502946006547511
7.65792223877324 -0.50295990170732
7.68381984526216 -0.502997409625829
7.70971745175108 -0.502997430025547
7.73561505824 -0.502991744050176
7.76151266472891 -0.502965792795216
7.78741027121783 -0.502980386104105
7.81330787770675 -0.50300846203718
7.83920548419567 -0.503079516801394
7.86510309068459 -0.503135122420585
7.89100069717351 -0.503071547867204
7.91689830366243 -0.503031544773986
7.94279591015134 -0.502952982547997
7.96869351664026 -0.50298236966772
7.99459112312918 -0.503018925870951
8.0204887296181 -0.503024781593209
8.04638633610702 -0.50306050290846
8.07228394259594 -0.503003162534572
8.09818154908486 -0.503102114710895
8.12407915557378 -0.503231644833675
8.14997676206269 -0.502976419895488
8.17587436855161 -0.502933510352039
8.20177197504053 -0.502912834848805
8.22766958152945 -0.502935358371024
8.25356718801837 -0.502937034967951
8.27946479450729 -0.502990556092902
8.30536240099621 -0.503112696203711
8.33126000748512 -0.503171149366436
8.35715761397404 -0.502958384611214
8.38305522046296 -0.503141569752525
8.40895282695188 -0.502998224040357
8.4348504334408 -0.50293956788857
8.46074803992972 -0.502906842713117
8.48664564641864 -0.502911547561481
8.51254325290756 -0.503056205433539
8.53844085939647 -0.503102440593308
8.56433846588539 -0.503250096960058
8.59023607237431 -0.503093421399827
8.61613367886323 -0.502950657560033
8.64203128535215 -0.502939750436748
8.66792889184107 -0.502912606606027
8.69382649832998 -0.502906483495975
8.7197241048189 -0.502932500251694
8.74562171130782 -0.502993948237421
8.77151931779674 -0.503126272881941
8.79741692428566 -0.50317113397024
8.82331453077458 -0.503003354214812
8.8492121372635 -0.502962604639914
8.87510974375242 -0.502962509382623
8.90100735024133 -0.503010877815212
8.92690495673025 -0.502941705941573
8.95280256321917 -0.502987484332814
8.97870016970809 -0.503097634143037
9.00459777619701 -0.503269574688892
9.03049538268593 -0.503027313035367
9.05639298917485 -0.503094581116595
9.08229059566376 -0.502988727451524
9.10818820215268 -0.50291089003575
9.1340858086416 -0.502919800836961
9.15998341513052 -0.502979523580143
9.18588102161944 -0.503191606192227
9.21177862810836 -0.503230666013989
9.23767623459728 -0.503108297080413
9.2635738410862 -0.502958664158162
9.28947144757511 -0.502919853696995
9.31536905406403 -0.502919133343377
9.34126666055295 -0.502966157104135
9.36716426704187 -0.50294836881307
9.39306187353079 -0.503138921478955
9.41895948001971 -0.503187633609912
9.44485708650862 -0.503010463203456
9.47075469299755 -0.502944321771018
9.49665229948646 -0.502911493168956
9.52254990597538 -0.50295032893374
9.5484475124643 -0.502960377995531
9.57434511895322 -0.503036947152124
9.60024272544214 -0.503236348389745
9.62614033193106 -0.503101756016945
9.65203793841997 -0.503045789020387
9.67793554490889 -0.502966868759711
9.70383315139781 -0.50292151341968
9.72973075788673 -0.502931378875409
9.75562836437565 -0.503043256123305
9.78152597086457 -0.503062808888674
9.80742357735349 -0.503198691763395
9.83332118384241 -0.502972329542647
9.85921879033132 -0.502951164332743
9.88511639682024 -0.502935551301597
9.91101400330916 -0.50293330569723
9.93691160979808 -0.502967612047357
9.962809216287 -0.503017541304058
9.98870682277592 -0.503289117538663
10.0146044292648 -0.50311561757908
10.0405020357538 -0.502986068948077
10.0663996422427 -0.502954898080813
10.0922972487316 -0.502920900159882
10.1181948552205 -0.502978232680838
10.1440924617094 -0.50308911289615
10.1699900681983 -0.503202458917036
10.1958876746873 -0.503175866348122
10.2217852811762 -0.502974309509131
10.2476828876651 -0.502933475111047
10.273580494154 -0.50291710215903
10.2994781006429 -0.502928485555501
10.3253757071319 -0.5030411334508
10.3512733136208 -0.50326763412909
10.3771709201097 -0.503011582486685
10.4030685265986 -0.502951432033368
10.4289661330875 -0.502922995673048
10.4548637395765 -0.502931727600381
10.4807613460654 -0.502997615312564
10.5066589525543 -0.503128856120834
10.5325565590432 -0.503200153389665
10.5584541655321 -0.503006939680563
10.584351772021 -0.50294545237083
10.61024937851 -0.502925026910386
10.6361469849989 -0.503004764323753
10.6620445914878 -0.502940243253929
10.6879421979767 -0.502990079118978
10.7138398044656 -0.503346313109099
10.7397374109546 -0.503314380230961
10.7656350174435 -0.503036601026563
10.7915326239324 -0.502943756691901
10.8174302304213 -0.50293887829659
10.8433278369102 -0.50291237591821
10.8692254433992 -0.502930345291339
10.8951230498881 -0.502960134763438
10.921020656377 -0.503001053190182
10.9469182628659 -0.503081560762225
10.9728158693548 -0.503439312138864
10.9987134758437 -0.503085450606135
11.0246110823327 -0.50317400425907
11.0505086888216 -0.502994556945269
11.0764062953105 -0.50291286754504
11.1023039017994 -0.502916593664719
11.1282015082883 -0.502932637156177
11.1540991147773 -0.502987781549703
11.1799967212662 -0.503135795527864
11.2058943277551 -0.503162633910364
11.231791934244 -0.503266113329989
11.2576895407329 -0.502982150883084
11.2835871472218 -0.502929218602114
11.3094847537108 -0.502911725234589
11.3353823601997 -0.502910645736014
11.3612799666886 -0.502995160200112
11.3871775731775 -0.503109076638102
11.4130751796664 -0.503208416398931
11.4389727861554 -0.503011263296589
11.4648703926443 -0.502945225192614
11.4907679991332 -0.503046990516314
11.5166656056221 -0.502919071300564
11.542563212111 -0.50292689168471
11.5684608186 -0.502980757025559
11.5943584250889 -0.503130911031256
11.6202560315778 -0.503499168430438
11.6461536380667 -0.503072131137603
11.6720512445556 -0.502956703651316
11.6979488510445 -0.502929855216062
11.7238464575335 -0.502908328823395
11.7497440640224 -0.502919673447281
11.7756416705113 -0.502941447983885
11.8015392770002 -0.502980494899695
11.8274368834891 -0.503131057307044
11.8533344899781 -0.503263770414101
11.879232096467 -0.503102055407
11.9051297029559 -0.50295834037616
11.9310273094448 -0.502952151863378
11.9569249159337 -0.502912210185462
11.9828225224227 -0.502924495597069
12.0087201289116 -0.50294785352777
12.0346177354005 -0.503103431720497
12.0605153418894 -0.503257377506862
12.0864129483783 -0.503059901636024
12.1123105548672 -0.502985797644071
12.1382081613562 -0.502940322055868
12.1641057678451 -0.502920166102429
12.190003374334 -0.502916346707621
12.2159009808229 -0.50297150925787
12.2417985873118 -0.503279586332618
12.2676961938008 -0.503139829000362
12.2935938002897 -0.503030974039549
12.3194914067786 -0.502976800822158
12.3453890132675 -0.50291613676765
12.3712866197564 -0.502914387569095
12.3971842262454 -0.50292271412372
12.4230818327343 -0.502974847443044
12.4489794392232 -0.503008267748212
12.4748770457121 -0.503112109883758
12.500774652201 -0.503298325215317
12.5266722586899 -0.50303513014733
12.5525698651789 -0.502955084130871
12.5784674716678 -0.502921034546734
12.6043650781567 -0.502957422254204
12.6302626846456 -0.502923656067541
12.6561602911345 -0.502969167199645
12.6820578976235 -0.502942629304425
12.7079555041124 -0.503025681788235
12.7338531106013 -0.503228453715803
12.7597507170902 -0.503383026944316
12.7856483235791 -0.50304285996103
12.811545930068 -0.502941643123795
12.837443536557 -0.502947991737875
12.8633411430459 -0.502904937200584
12.8892387495348 -0.502938099906537
12.9151363560237 -0.502951740724168
12.9410339625126 -0.502991448892119
};
\addplot [semithick, color1]
table {%
0.00252848497555957 -0.994098129988639
0.00505696995111913 -0.829170411313924
0.0075854549266787 -0.732080549841725
0.0101139399022383 -0.698291073681757
0.017699394828917 -0.619554926886485
0.0429842445845126 -0.54641945276989
0.0682690943401083 -0.525673174703387
0.0935539440957039 -0.517444552441944
0.1188387938513 -0.514145873541158
0.144123643606895 -0.512673085049806
0.169408493362491 -0.512058907708426
0.194693343118087 -0.511766297468546
0.219978192873682 -0.51162501286058
0.245263042629278 -0.511560936178147
0.270547892384873 -0.511531109237967
0.295832742140469 -0.511518639347466
0.321117591896065 -0.511513829742669
0.34640244165166 -0.511511931561091
0.371687291407256 -0.511511372446453
0.396972141162852 -0.511511215977663
0.422256990918447 -0.511511182740865
0.447541840674043 -0.511511178220561
0.472826690429639 -0.511511177072952
0.498111540185234 -0.511511176353232
0.52339638994083 -0.511511183075221
0.548681239696426 -0.51151141080955
0.573966089452021 -0.511511286173595
0.599250939207617 -0.51151128312673
0.624535788963213 -0.511511280343916
0.649820638718808 -0.511511231322152
0.675105488474404 -0.511511198517359
0.70039033823 -0.511511185968707
0.725675187985595 -0.511511179562735
0.750960037741191 -0.511511176006413
0.776244887496786 -0.511511176633502
0.801529737252382 -0.511511277002777
0.826814587007978 -0.511511472992033
0.852099436763573 -0.511512459429899
0.877384286519169 -0.511511393816066
0.902669136274765 -0.51151122657107
0.92795398603036 -0.511511285537579
0.953238835785956 -0.511511705620365
0.978523685541552 -0.51151134227111
1.00380853529715 -0.511511195271579
1.02909338505274 -0.511511189434378
1.05437823480834 -0.511512683202781
1.07966308456393 -0.511512003713593
1.10494793431953 -0.511512880710973
1.13023278407513 -0.511512102590138
1.15551763383072 -0.511512163465537
1.18080248358632 -0.511511833000451
1.20608733334191 -0.511511340653666
1.23137218309751 -0.511511247037559
1.2566570328531 -0.51151143001082
1.2819418826087 -0.511511289267547
1.3072267323643 -0.511511363120953
1.33251158211989 -0.511511467444444
1.35779643187549 -0.511511789411622
1.38308128163108 -0.511512586762902
1.40836613138668 -0.511512569653119
1.43365098114227 -0.511511981590806
1.45893583089787 -0.511512202020408
1.48422068065346 -0.511512214316983
1.50950553040906 -0.511513583652145
1.53479038016466 -0.511511643911781
1.56007522992025 -0.511520320469929
1.58536007967585 -0.511516061201816
1.61064492943144 -0.511513851269824
1.63592977918704 -0.511514918878377
1.66121462894263 -0.511514688874422
1.68649947869823 -0.511513534462073
1.71178432845383 -0.511526291298471
1.73706917820942 -0.511520440440794
1.76235402796502 -0.511540272788704
1.78763887772061 -0.511521512376595
1.81292372747621 -0.51151258125482
1.8382085772318 -0.511514535624188
1.8634934269874 -0.511513306450498
1.888778276743 -0.511523524939562
1.91406312649859 -0.51153362992295
1.93934797625419 -0.511524731730442
1.96463282600978 -0.511516877266898
1.98991767576538 -0.511519947572014
2.01520252552097 -0.511514373151817
2.04048737527657 -0.5115175806823
2.06577222503216 -0.511524914871039
2.09105707478776 -0.511513520407176
2.11634192454336 -0.511513497844425
2.14162677429895 -0.511532936512677
2.16691162405455 -0.51154892785042
2.19219647381014 -0.511521291132742
2.21748132356574 -0.511543249757471
2.24276617332133 -0.51152910275812
2.26805102307693 -0.511553689535814
2.29333587283253 -0.511535963425519
2.31862072258812 -0.511517513592082
2.34390557234372 -0.511527575194518
2.36919042209931 -0.511523625966156
2.39447527185491 -0.511515400545791
2.4197601216105 -0.511546842234873
2.4450449713661 -0.511549700479344
2.4703298211217 -0.511518912182262
2.49561467087729 -0.511533663439973
2.52089952063289 -0.511529599072646
2.54618437038848 -0.511557558706152
2.57146922014408 -0.511543161861705
2.59675406989967 -0.511541616530603
2.62203891965527 -0.511539037442375
2.64732376941086 -0.511562754549999
2.67260861916646 -0.511544525069915
2.69789346892206 -0.511522249215396
2.72317831867765 -0.511525458013046
2.74846316843325 -0.511523320318464
2.77374801818884 -0.511524242643104
2.79903286794444 -0.511575274649552
2.82431771770003 -0.511528641892397
2.84960256745563 -0.511549090061939
2.87488741721123 -0.511535202109989
2.90017226696682 -0.511550576235511
2.92545711672242 -0.511587723608629
2.95074196647801 -0.511571680445405
2.97602681623361 -0.511555490234857
3.0013116659892 -0.511537956345811
3.0265965157448 -0.511533998468371
3.0518813655004 -0.511545304344403
3.07716621525599 -0.511538533992042
3.10245106501159 -0.511565132196574
3.12773591476718 -0.511539467210687
3.15302076452278 -0.511563937640048
3.17830561427837 -0.511532588035322
3.20359046403397 -0.511550419124953
3.22887531378956 -0.511562686925546
3.25416016354516 -0.511545444843113
3.27944501330076 -0.511536158542161
3.30472986305635 -0.511603123576293
3.33001471281195 -0.511570108117215
3.35529956256754 -0.511557363467868
3.38058441232314 -0.511547743460658
3.40586926207873 -0.51158165664908
3.43115411183433 -0.511536364090812
3.45643896158993 -0.511568471282359
3.48172381134552 -0.511565082001942
3.50700866110112 -0.511574990424606
3.53229351085671 -0.511546985712326
3.55757836061231 -0.511547052891818
3.5828632103679 -0.511562314370268
3.6081480601235 -0.51158012535058
3.6334329098791 -0.511576725079183
3.65871775963469 -0.511591471897551
3.68400260939029 -0.511635029479935
3.70928745914588 -0.511587359303316
3.73457230890148 -0.511592597881261
3.75985715865707 -0.511569493335857
3.78514200841267 -0.511542407701118
3.81042685816826 -0.511603045101401
3.83571170792386 -0.511564732313675
3.86099655767946 -0.511564819126998
3.88628140743505 -0.511548870818701
3.91156625719065 -0.51157492702434
3.93685110694624 -0.511617295652816
3.96213595670184 -0.511573976178254
3.98742080645743 -0.511567026045083
4.01270565621303 -0.511642225807424
4.03799050596863 -0.511615808228901
4.06327535572422 -0.511548609661646
4.08856020547982 -0.51162255877756
4.11384505523541 -0.511555783903996
4.13912990499101 -0.51156432235078
4.1644147547466 -0.511557947489301
4.1896996045022 -0.511568483605371
4.2149844542578 -0.511559243715346
4.24026930401339 -0.511585363366891
4.26555415376899 -0.511563257128298
4.29083900352458 -0.511571615869398
4.31612385328018 -0.511587346440655
4.34140870303577 -0.511590876051234
4.36669355279137 -0.511581173292149
4.39197840254696 -0.511584929242213
4.41726325230256 -0.511598167962281
4.44254810205816 -0.51159269773241
4.46783295181375 -0.511586780767695
4.49311780156935 -0.511553031264467
4.51840265132494 -0.511584169297682
4.54368750108054 -0.511583047584494
4.56897235083613 -0.511628560846985
4.59425720059173 -0.511596822890892
4.61954205034733 -0.511593744142965
4.64482690010292 -0.511605832339716
4.67011174985852 -0.511590701389018
4.69539659961411 -0.51159196629718
4.72068144936971 -0.511570548095064
4.7459662991253 -0.511561680620157
4.7712511488809 -0.511588532291392
4.79653599863649 -0.511595701595616
4.82182084839209 -0.511570184811899
4.84710569814769 -0.511582166299973
4.87239054790328 -0.511594147577946
4.89767539765888 -0.511579841141172
4.92296024741447 -0.511676523933707
4.94824509717007 -0.511625151007147
4.97352994692566 -0.51159933637005
4.99881479668126 -0.511607207611391
5.02409964643686 -0.511616355553882
5.04938449619245 -0.511570714243721
5.07466934594805 -0.511578798133906
5.09995419570364 -0.511573718413744
5.12523904545924 -0.51160116231825
5.15052389521483 -0.511609415434862
5.17580874497043 -0.511573776722836
5.20109359472603 -0.511661480106564
5.22637844448162 -0.51160003555438
5.25166329423722 -0.511579861913028
5.27694814399281 -0.511592802567788
5.30223299374841 -0.511590792432597
5.327517843504 -0.51164191657432
5.3528026932596 -0.511597739374098
5.3780875430152 -0.511698276105454
5.40337239277079 -0.511618207417056
5.42865724252639 -0.511591652975619
5.45394209228198 -0.511575718884501
5.47922694203758 -0.511580559745603
5.50451179179317 -0.511570488264338
5.52979664154877 -0.511689767344793
5.55508149130436 -0.511634546381923
5.58036634105996 -0.511605618729004
5.60565119081556 -0.511577708491444
5.63093604057115 -0.511582318695891
5.65622089032675 -0.511709387745381
5.68150574008234 -0.511620996561191
5.70679058983794 -0.511570134431967
5.73207543959353 -0.511618636003948
5.75736028934913 -0.511590628863242
5.78264513910473 -0.511585586039699
5.80792998886032 -0.511593231982086
5.83321483861592 -0.511621051097477
5.85849968837151 -0.511645125457777
5.88378453812711 -0.511612767614057
5.9090693878827 -0.511566712714996
5.9343542376383 -0.511663727123863
5.95963908739389 -0.51161694760438
5.98492393714949 -0.511586418308808
6.01020878690509 -0.511623668156191
6.03549363666068 -0.511578051814968
6.06077848641628 -0.511588471992723
6.08606333617187 -0.511661733062526
6.11134818592747 -0.51162344017989
6.13663303568306 -0.511597694863525
6.16191788543866 -0.51158052377365
6.18720273519426 -0.511592602123013
6.21248758494985 -0.511606871609512
6.23777243470545 -0.511563786884213
6.26305728446104 -0.511572206993289
6.28834213421664 -0.511607208013939
6.31362698397223 -0.511573163981396
6.33891183372783 -0.511635791247095
6.36419668348343 -0.511635154787635
6.38948153323902 -0.511642827297105
6.41476638299462 -0.511625910900264
6.44005123275021 -0.511642592833029
6.46533608250581 -0.511590170111841
6.4906209322614 -0.511608825662516
6.515905782017 -0.511596934717539
6.54119063177259 -0.511569815507993
6.56647548152819 -0.511562765878196
6.59176033128379 -0.511631592456815
6.61704518103938 -0.511612733336029
6.64233003079498 -0.511696842686079
6.66761488055057 -0.511619319818512
6.69289973030617 -0.511683611885854
6.71818458006176 -0.511585981314386
6.74346942981736 -0.511589891629816
6.76875427957296 -0.511618558894655
6.79403912932855 -0.511640763305837
6.81932397908415 -0.511601298658624
6.84460882883974 -0.511559404806904
6.86989367859534 -0.511551455905836
6.89517852835093 -0.511588777813879
6.92046337810653 -0.511623158687277
6.94574822786213 -0.511635426415375
6.97103307761772 -0.511645963105264
6.99631792737332 -0.511567832470972
7.02160277712891 -0.511555450273569
7.04688762688451 -0.511563576451978
7.0721724766401 -0.511633598253836
7.0974573263957 -0.51167016382238
7.1227421761513 -0.511647942494499
7.14802702590689 -0.511588455984669
7.17331187566249 -0.511561195684124
7.19859672541808 -0.511595212847853
7.22388157517368 -0.511577168697718
7.24916642492927 -0.511641322689872
7.27445127468487 -0.51170787559159
7.29973612444046 -0.511638029449065
7.32502097419606 -0.511582651686166
7.35030582395166 -0.511625048684232
7.37559067370725 -0.511586622676711
7.40087552346285 -0.511600118584808
7.42616037321844 -0.511614227232961
7.45144522297404 -0.51164106260249
7.47673007272963 -0.511703964809047
7.50201492248523 -0.511612410950028
7.52729977224083 -0.511567510889418
7.55258462199642 -0.5115572924213
7.57786947175202 -0.5115695712885
7.60315432150761 -0.511624463213913
7.62843917126321 -0.511716007524486
7.6537240210188 -0.511655964591827
7.6790088707744 -0.511599938436558
7.70429372052999 -0.511597822348737
7.72957857028559 -0.511563486839773
7.75486342004119 -0.511633527939358
7.78014826979678 -0.511659107675113
7.80543311955238 -0.511708453679471
7.83071796930797 -0.511659451156095
7.85600281906357 -0.51161535499167
7.88128766881916 -0.511575096702086
7.90657251857476 -0.511574093818979
7.93185736833036 -0.511579239879254
7.95714221808595 -0.511625425386697
7.98242706784155 -0.511688244715248
8.00771191759714 -0.511670217857444
8.03299676735274 -0.511597345573666
8.05828161710833 -0.511571037118502
8.08356646686393 -0.51156900746831
8.10885131661952 -0.511555107434829
8.13413616637512 -0.511561932655067
8.15942101613072 -0.511624345752703
8.18470586588631 -0.512003270903749
8.20999071564191 -0.511852973446228
8.2352755653975 -0.511781045972239
8.2605604151531 -0.511676020558235
8.28584526490869 -0.511557044797998
8.31113011466429 -0.511569838039101
8.33641496441989 -0.511594205298257
8.36169981417548 -0.511625030835317
8.38698466393108 -0.511641585944824
8.41226951368667 -0.511661316517819
8.43755436344227 -0.511612419498779
8.46283921319786 -0.511669975817861
8.48812406295346 -0.511572771953101
8.51340891270906 -0.511549990266559
8.53869376246465 -0.511557746619719
8.56397861222025 -0.511548204411786
8.58926346197584 -0.511682870966308
8.61454831173144 -0.511792521487897
8.63983316148703 -0.511604161146845
8.66511801124263 -0.511575652608696
8.69040286099822 -0.511562119198124
8.71568771075382 -0.511553587942988
8.74097256050942 -0.511566626681059
8.76625741026501 -0.511601648873038
8.79154226002061 -0.51170622779793
8.8168271097762 -0.511763846319104
8.8421119595318 -0.511775104958591
8.8673968092874 -0.511629775492475
8.89268165904299 -0.511604537888491
8.91796650879859 -0.511550512651693
8.94325135855418 -0.511553254302556
8.96853620830978 -0.511612658176425
8.99382105806537 -0.511807101217617
9.01910590782097 -0.511662095750004
9.04439075757656 -0.511588051570265
9.06967560733216 -0.511548281579559
9.09496045708776 -0.511561574041924
9.12024530684335 -0.511562256604248
9.14553015659895 -0.511605598089815
9.17081500635454 -0.511651357882651
9.19609985611014 -0.511723478769143
9.22138470586573 -0.511670488861538
9.24666955562133 -0.51156932762078
9.27195440537693 -0.511565744289551
9.29723925513252 -0.511576046611638
9.32252410488812 -0.511633040116555
9.34780895464371 -0.511695022115146
9.37309380439931 -0.511811838314648
9.3983786541549 -0.511659014276632
9.4236635039105 -0.511581659500657
9.4489483536661 -0.511557820831538
9.47423320342169 -0.511550825640833
9.49951805317729 -0.511601352949304
9.52480290293288 -0.511634430923508
9.55008775268848 -0.511699720981562
9.57537260244407 -0.511733068024444
9.60065745219967 -0.511654266888945
9.62594230195526 -0.511591819665836
9.65122715171086 -0.51155722921643
9.67651200146646 -0.511553489159682
9.70179685122205 -0.511624831299927
9.72708170097765 -0.511827727425152
9.75236655073324 -0.511671500470358
9.77765140048884 -0.511601727201514
9.80293625024443 -0.511552057520446
9.82822110000003 -0.511545442698474
9.85350594975563 -0.511572674821827
9.87879079951122 -0.5116549237655
9.90407564926682 -0.511658109251958
9.92936049902241 -0.5117144724383
9.95464534877801 -0.511798074343769
9.9799301985336 -0.511635495815738
10.0052150482892 -0.511606324777662
10.0304998980448 -0.511567722051715
10.0557847478004 -0.511580324967141
10.081069597556 -0.511563835319205
10.1063544473116 -0.511608402207098
10.1316392970672 -0.511664529030389
10.1569241468228 -0.511888222477152
10.1822089965784 -0.511657812016469
10.207493846334 -0.511565763820316
10.2327786960896 -0.51154631602904
10.2580635458452 -0.511559334941407
10.2833483956008 -0.511594852210217
10.3086332453563 -0.511579605929558
10.3339180951119 -0.511626635011616
10.3592029448675 -0.511666924416415
10.3844877946231 -0.511742014956739
10.4097726443787 -0.511743443933027
10.4350574941343 -0.5116130457362
10.4603423438899 -0.511654286230868
10.4856271936455 -0.511590126753062
10.5109120434011 -0.511565887286146
10.5361968931567 -0.511588136343364
10.5614817429123 -0.511623725710553
10.5867665926679 -0.511632419571718
10.6120514424235 -0.511690973767264
10.6373362921791 -0.511919350587712
10.6626211419347 -0.511627253622731
10.6879059916903 -0.511577554374234
10.7131908414459 -0.511540782796534
10.7384756912015 -0.511530157280735
10.7637605409571 -0.511541584746451
10.7890453907127 -0.511592882859252
10.8143302404683 -0.511651739804518
10.8396150902239 -0.511659167415501
10.8648999399795 -0.511805460198524
10.890184789735 -0.511754946142295
10.9154696394906 -0.511595511451313
10.9407544892462 -0.51155196006823
10.9660393390018 -0.511535378523567
10.9913241887574 -0.51158129564943
11.016609038513 -0.511573784258449
11.0418938882686 -0.511647940025001
11.0671787380242 -0.511643299031893
11.0924635877798 -0.511901771669086
11.1177484375354 -0.511674212104685
11.143033287291 -0.511577032818339
11.1683181370466 -0.511562368009637
11.1936029868022 -0.511540251530024
11.2188878365578 -0.51155832450311
11.2441726863134 -0.511593852896273
11.269457536069 -0.511631134588429
11.2947423858246 -0.511713304876596
11.3200272355802 -0.511695234545635
11.3453120853358 -0.511743290861396
11.3705969350914 -0.511576143715796
11.395881784847 -0.511571384707682
11.4211666346026 -0.511546773526935
11.4464514843582 -0.511562849495215
11.4717363341137 -0.511644086243946
11.4970211838693 -0.51164471121257
11.5223060336249 -0.511958845408929
11.5475908833805 -0.51173422125237
11.5728757331361 -0.511596675608182
11.5981605828917 -0.511553699894221
11.6234454326473 -0.511526709327032
11.6487302824029 -0.511541375852318
11.6740151321585 -0.511584727437196
11.6992999819141 -0.511699826322332
11.7245848316697 -0.51173037118608
11.7498696814253 -0.511724925344413
11.7751545311809 -0.511611381869157
11.8004393809365 -0.511568777492113
11.8257242306921 -0.511654326629274
11.8510090804477 -0.511643544429627
11.8762939302033 -0.511808629843891
11.9015787799589 -0.511616924863458
11.9268636297145 -0.51158344941016
11.9521484794701 -0.51154902562034
11.9774333292257 -0.511541807057049
12.0027181789813 -0.51158236716278
12.0280030287369 -0.511625724243057
12.0532878784924 -0.511740887057501
12.078572728248 -0.51178211379624
12.1038575780036 -0.511632372925755
12.1291424277592 -0.511594652988778
12.1544272775148 -0.511614040823151
12.1797121272704 -0.511562952316432
12.204996977026 -0.511590659992818
12.2302818267816 -0.511601614742036
12.2555666765372 -0.511660940572408
12.2808515262928 -0.511857791128486
12.3061363760484 -0.511698115913566
12.331421225804 -0.511587341890431
12.3567060755596 -0.511550294456967
12.3819909253152 -0.51154582868246
12.4072757750708 -0.511566923258662
12.4325606248264 -0.511619097252428
12.457845474582 -0.511629242302779
12.4831303243376 -0.511786515123876
12.5084151740932 -0.511753058698132
12.5337000238488 -0.511625299335631
12.5589848736044 -0.5116411763369
12.58426972336 -0.511575656534631
12.6095545731156 -0.511583043843281
12.6348394228711 -0.511581482594307
};
\addplot [semithick, color1]
table {%
0.00289884269845607 -0.994100732623958
0.00579768539691215 -0.795531190807708
0.00869652809536822 -0.697718525470537
0.0115953707938243 -0.664973062758232
0.0202918988891925 -0.599090757314489
0.0492803258737532 -0.546523942860524
0.078268752858314 -0.521274368517709
0.107257179842875 -0.513786772954961
0.136245606827435 -0.510655523611103
0.165234033811996 -0.509356369101111
0.194222460796557 -0.508876016502825
0.223210887781118 -0.50868688217866
0.252199314765678 -0.508611016022722
0.281187741750239 -0.508584888223072
0.3101761687348 -0.508573973908501
0.339164595719361 -0.508570708497877
0.368153022703921 -0.508569569408658
0.397141449688482 -0.508569054222256
0.426129876673043 -0.508568849184825
0.455118303657603 -0.50856913115645
0.484106730642164 -0.508568757942941
0.513095157626725 -0.508568704332335
0.542083584611286 -0.508568725254024
0.571072011595846 -0.508568699320061
0.600060438580407 -0.508568697598422
0.629048865564968 -0.508568701832328
0.658037292549529 -0.508568734657114
0.687025719534089 -0.508568693281072
0.71601414651865 -0.508568716932569
0.745002573503211 -0.508568695198631
0.773991000487771 -0.508568691970637
0.802979427472332 -0.508568692458717
0.831967854456893 -0.508568691875349
0.860956281441454 -0.508568691563638
0.889944708426014 -0.508568691434347
0.918933135410575 -0.508568691922616
0.947921562395136 -0.508569280783646
0.976909989379697 -0.508568775233627
1.00589841636426 -0.508569393475454
1.03488684334882 -0.508568879032933
1.06387527033338 -0.508568780419054
1.09286369731794 -0.508569220545196
1.1218521243025 -0.508568898938592
1.15084055128706 -0.508568797749073
1.17982897827162 -0.508568748535771
1.20881740525618 -0.508568743199989
1.23780583224074 -0.508568941912551
1.2667942592253 -0.50856870431826
1.29578268620986 -0.50857087923525
1.32477111319443 -0.508568890560953
1.35375954017899 -0.508569323404607
1.38274796716355 -0.508569149507085
1.41173639414811 -0.508569477082445
1.44072482113267 -0.50856884476683
1.46971324811723 -0.508568774299054
1.49870167510179 -0.508568758667025
1.52769010208635 -0.508568769767182
1.55667852907091 -0.508568816490351
1.58566695605547 -0.508569354573872
1.61465538304003 -0.508569248459348
1.64364381002459 -0.508568807899093
1.67263223700915 -0.508568738768645
1.70162066399371 -0.508569438850642
1.73060909097828 -0.50856920132601
1.75959751796284 -0.508570554883013
1.7885859449474 -0.508572326825469
1.81757437193196 -0.508576264432609
1.84656279891652 -0.508571134257425
1.87555122590108 -0.508570130658458
1.90453965288564 -0.508569990977334
1.9335280798702 -0.508570599655689
1.96251650685476 -0.50857030772717
1.99150493383932 -0.508569878540559
2.02049336082388 -0.508572730070585
2.04948178780844 -0.508570953459513
2.078470214793 -0.508576858555279
2.10745864177757 -0.508585337015895
2.13644706876213 -0.508572115109015
2.16543549574669 -0.50857349842919
2.19442392273125 -0.508572346307208
2.22341234971581 -0.508573014155744
2.25240077670037 -0.508571121937604
2.28138920368493 -0.508572843211738
2.31037763066949 -0.508577844492696
2.33936605765405 -0.508575690054394
2.36835448463861 -0.508572900869025
2.39734291162317 -0.508574751191212
2.42633133860773 -0.508595012570763
2.45531976559229 -0.50857604211125
2.48430819257685 -0.508583873285942
2.51329661956142 -0.508578097823762
2.54228504654598 -0.508580080189338
2.57127347353054 -0.5085747212925
2.6002619005151 -0.508578678185291
2.62925032749966 -0.508590748859456
2.65823875448422 -0.508582304917638
2.68722718146878 -0.508578521336976
2.71621560845334 -0.508586161000799
2.7452040354379 -0.508596494075323
2.77419246242246 -0.508591773870878
2.80318088940702 -0.508578028598955
2.83216931639158 -0.50858658862232
2.86115774337614 -0.508587610284398
2.8901461703607 -0.508585742200769
2.91913459734527 -0.508592913999253
2.94812302432983 -0.508587602456705
2.97711145131439 -0.508581860061408
3.00609987829895 -0.508577476694256
3.03508830528351 -0.508575134337229
3.06407673226807 -0.508603164543861
3.09306515925263 -0.508593028188295
3.12205358623719 -0.508585593216988
3.15104201322175 -0.508582806890451
3.18003044020631 -0.508615989819167
3.20901886719087 -0.508602748873235
3.23800729417543 -0.508593377381362
3.26699572115999 -0.508592606147145
3.29598414814456 -0.508600944068288
3.32497257512912 -0.508596634673312
3.35396100211368 -0.508591093456551
3.38294942909824 -0.50858201747358
3.4119378560828 -0.508580724829187
3.44092628306736 -0.508587862715205
3.46991471005192 -0.508595608930381
3.49890313703648 -0.508610148781252
3.52789156402104 -0.508622116934845
3.5568799910056 -0.508604384448678
3.58586841799016 -0.50859285240448
3.61485684497472 -0.508585869902626
3.64384527195928 -0.508607503577404
3.67283369894384 -0.508614755042727
3.7018221259284 -0.508597082629228
3.73081055291297 -0.50858857521063
3.75979897989753 -0.508621750426436
3.78878740688209 -0.508598971127025
3.81777583386665 -0.508593867526041
3.84676426085121 -0.508615164919875
3.87575268783577 -0.508594467936026
3.90474111482033 -0.508585904903642
3.93372954180489 -0.50858110486298
3.96271796878945 -0.508591858666498
3.99170639577401 -0.508636541405198
4.02069482275857 -0.508651495984445
4.04968324974313 -0.508610270670581
4.07867167672769 -0.508603543237318
4.10766010371226 -0.508615901014726
4.13664853069682 -0.508609221707619
4.16563695768138 -0.508602664641698
4.19462538466594 -0.508595432949282
4.2236138116505 -0.508593113542177
4.25260223863506 -0.508611692329171
4.28159066561962 -0.508600512163561
4.31057909260418 -0.508615409180974
4.33956751958874 -0.50859983560038
4.3685559465733 -0.508619041086688
4.39754437355786 -0.508619299869877
4.42653280054242 -0.508601006423788
4.45552122752698 -0.508621364993551
4.48450965451154 -0.508659870912321
4.51349808149611 -0.508625943306551
4.54248650848067 -0.508632435924813
4.57147493546523 -0.50865177690152
4.60046336244979 -0.508655395386052
4.62945178943435 -0.508618438424499
4.65844021641891 -0.508593258811493
4.68742864340347 -0.50860300461964
4.71641707038803 -0.508615721537493
4.74540549737259 -0.508602311145835
4.77439392435715 -0.508625905690974
4.80338235134171 -0.508619847598652
4.83237077832627 -0.508604668468452
4.86135920531083 -0.508636277042257
4.89034763229539 -0.50860750968526
4.91933605927996 -0.5086147372681
4.94832448626452 -0.508623101136243
4.97731291324908 -0.508654007533555
5.00630134023364 -0.508651414001293
5.0352897672182 -0.508630394921636
5.06427819420276 -0.508607659827126
5.09326662118732 -0.508628332883645
5.12225504817188 -0.50862238995024
5.15124347515644 -0.508662363599272
5.180231902141 -0.508610757836365
5.20922032912556 -0.508607070115563
5.23820875611012 -0.508600584703914
5.26719718309468 -0.508663565477613
5.29618561007925 -0.508619092112663
5.32517403706381 -0.508657867125768
5.35416246404837 -0.508605008403355
5.38315089103293 -0.508653158585858
5.41213931801749 -0.508628818050194
5.44112774500205 -0.508627259147804
5.47011617198661 -0.508648691765936
5.49910459897117 -0.508662598758299
5.52809302595573 -0.508649863395714
5.55708145294029 -0.50861289359326
5.58606987992485 -0.508617667398332
5.61505830690941 -0.508670638083642
5.64404673389397 -0.508603912244284
5.67303516087853 -0.508621064002729
5.7020235878631 -0.508640490073529
5.73101201484766 -0.508670680154002
5.76000044183222 -0.508679425199561
5.78898886881678 -0.508628868465312
5.81797729580134 -0.508607711399805
5.8469657227859 -0.508621355246659
5.87595414977046 -0.508649925333272
5.90494257675502 -0.508625533734511
5.93393100373958 -0.508665385421583
5.96291943072414 -0.50865116818823
5.9919078577087 -0.50865764667612
6.02089628469326 -0.508624089519945
6.04988471167782 -0.508620953859254
6.07887313866239 -0.508629720172754
6.10786156564695 -0.508614281739534
6.13684999263151 -0.508634813439436
6.16583841961607 -0.508604350706231
6.19482684660063 -0.508677426746496
6.22381527358519 -0.508665919174918
6.25280370056975 -0.508684593050007
6.28179212755431 -0.508662336579459
6.31078055453887 -0.508648747425458
6.33976898152343 -0.508640358580873
6.36875740850799 -0.508616866752972
6.39774583549255 -0.508630881506153
6.42673426247711 -0.508676104050435
6.45572268946167 -0.508629416710982
6.48471111644623 -0.508642350445294
6.5136995434308 -0.508641358228077
6.54268797041536 -0.508642783554908
6.57167639739992 -0.508670651401798
6.60066482438448 -0.508656454910918
6.62965325136904 -0.508696436939295
6.6586416783536 -0.508620342181076
6.68763010533816 -0.508634792910058
6.71661853232272 -0.508640694241895
6.74560695930728 -0.50862032870997
6.77459538629184 -0.508624101553421
6.8035838132764 -0.508656140586034
6.83257224026096 -0.508635686674587
6.86156066724552 -0.508625836255967
6.89054909423009 -0.508664239346359
6.91953752121465 -0.508625899677414
6.94852594819921 -0.508789454709179
6.97751437518377 -0.508617695471619
7.00650280216833 -0.508646991771437
7.03549122915289 -0.508719291964384
7.06447965613745 -0.508628355067787
7.09346808312201 -0.508658158621611
7.12245651010657 -0.508621968741856
7.15144493709113 -0.508676022491622
7.18043336407569 -0.508639493598053
7.20942179106025 -0.508627316932771
7.23841021804481 -0.508617350911881
7.26739864502937 -0.508703651353667
7.29638707201394 -0.508662001234671
7.3253754989985 -0.508639805748263
7.35436392598306 -0.508632136636909
7.38335235296762 -0.508648435229575
7.41234077995218 -0.508656406947511
7.44132920693674 -0.508626353475585
7.4703176339213 -0.508687517810459
7.49930606090586 -0.508680507074654
7.52829448789042 -0.508634017257129
7.55728291487498 -0.508850806678664
7.58627134185954 -0.508694150707742
7.6152597688441 -0.508632171499618
7.64424819582866 -0.508614990898359
7.67323662281323 -0.508693132642272
7.70222504979779 -0.508649656341647
7.73121347678235 -0.508661671271418
7.76020190376691 -0.508880705500451
7.78919033075147 -0.508716237741289
7.81817875773603 -0.508630258023653
7.84716718472059 -0.50868262545837
7.87615561170515 -0.508618185642642
7.90514403868971 -0.508668918590083
7.93413246567427 -0.508630174099326
7.96312089265883 -0.508629947123556
7.99210931964339 -0.50867843334936
8.02109774662795 -0.508654045806801
8.05008617361251 -0.508667795473392
8.07907460059707 -0.508629302416715
8.10806302758164 -0.508624297269297
8.1370514545662 -0.508643999981119
8.16603988155076 -0.508628663548955
8.19502830853532 -0.508733304264676
8.22401673551988 -0.508732493816703
8.25300516250444 -0.508855736324786
8.281993589489 -0.508716174198925
8.31098201647356 -0.508714001002758
8.33997044345812 -0.508720751035237
8.36895887044268 -0.508650840111258
8.39794729742724 -0.508662330684641
8.4269357244118 -0.508657101424543
8.45592415139637 -0.508634319216408
8.48491257838092 -0.508612689712941
8.51390100536549 -0.508624754102464
8.54288943235005 -0.508615287042745
8.57187785933461 -0.508638564684828
8.60086628631917 -0.508605918694094
8.62985471330373 -0.508642730116652
8.65884314028829 -0.508686161310453
8.68783156727285 -0.508714269893769
8.71681999425741 -0.508639461190743
8.74580842124197 -0.508715679880828
8.77479684822653 -0.508652222018276
8.80378527521109 -0.508753154605767
8.83277370219565 -0.508743413236154
8.86176212918022 -0.508661349725075
8.89075055616478 -0.508765083551277
8.91973898314934 -0.508664892509539
8.9487274101339 -0.508663582822478
8.97771583711846 -0.508687950810409
9.00670426410302 -0.508650960203526
9.03569269108758 -0.508644006101637
9.06468111807214 -0.508728401905008
9.0936695450567 -0.50864925104886
9.12265797204126 -0.508662491433135
9.15164639902582 -0.508725987902036
9.18063482601038 -0.508653131700842
9.20962325299494 -0.508624769453189
9.2386116799795 -0.508637031334913
9.26760010696407 -0.508664023604515
9.29658853394863 -0.508689172968008
9.32557696093319 -0.508653567777094
9.35456538791775 -0.508725000729185
9.38355381490231 -0.508649926378023
9.41254224188687 -0.508644584605417
9.44153066887143 -0.508819115474466
9.47051909585599 -0.508698129046632
9.49950752284055 -0.508683220892492
9.52849594982511 -0.508770868225751
9.55748437680967 -0.508677146996187
9.58647280379423 -0.50864329739461
9.61546123077879 -0.508620297207347
9.64444965776335 -0.508618764081277
9.67343808474792 -0.508690754313667
9.70242651173248 -0.508690761476809
9.73141493871704 -0.508660968022454
9.7604033657016 -0.508679445576616
9.78939179268616 -0.508675054301609
9.81838021967072 -0.508684332140688
9.84736864665528 -0.508775193295532
9.87635707363984 -0.508648218733019
9.9053455006244 -0.508810759497552
9.93433392760896 -0.508720477599176
9.96332235459352 -0.508692589534523
9.99231078157808 -0.508652757638766
10.0212992085626 -0.508652483681681
10.0502876355472 -0.508636488178861
10.0792760625318 -0.508654140877688
10.1082644895163 -0.508690908527949
10.1372529165009 -0.508664132651216
10.1662413434854 -0.508609979524864
10.19522977047 -0.508621063955629
10.2242181974546 -0.508646693706163
10.2532066244391 -0.508693505464168
10.2821950514237 -0.508877620514392
10.3111834784083 -0.508783926685726
10.3401719053928 -0.508685767370773
10.3691603323774 -0.508630561133074
10.3981487593619 -0.508624820079125
10.4271371863465 -0.508613503302057
10.4561256133311 -0.50864099521248
10.4851140403156 -0.508737244298328
10.5141024673002 -0.508795389313633
10.5430908942847 -0.508641477006174
10.5720793212693 -0.508607573403776
10.6010677482539 -0.508591276134449
10.6300561752384 -0.508609793483507
10.659044602223 -0.508752888467305
10.6880330292075 -0.508967925698888
10.7170214561921 -0.508751776513596
10.7460098831767 -0.508674674730162
10.7749983101612 -0.508635734968627
10.8039867371458 -0.508611396500525
10.8329751641303 -0.508602764120252
10.8619635911149 -0.508613226093199
10.8909520180995 -0.508777182411148
10.919940445084 -0.508797621211526
10.9489288720686 -0.508671175471372
10.9779172990531 -0.508613928358703
11.0069057260377 -0.508611405394766
11.0358941530223 -0.508601331247699
11.0648825800068 -0.508615130848999
11.0938710069914 -0.508656265881434
11.122859433976 -0.508662393888609
11.1518478609605 -0.508947321108475
11.1808362879451 -0.508847056661619
11.2098247149296 -0.508781218137845
11.2388131419142 -0.508693246505282
11.2678015688988 -0.508628254752914
11.2967899958833 -0.508628151730031
11.3257784228679 -0.508603944617652
11.3547668498524 -0.508612934436838
11.383755276837 -0.508630027710664
11.4127437038216 -0.508722270189873
11.4417321308061 -0.508809600055227
11.4707205577907 -0.50861851957377
11.4997089847752 -0.508609118382637
11.5286974117598 -0.508596054588245
11.5576858387444 -0.508605598743225
11.5866742657289 -0.508635085027697
11.6156626927135 -0.508779576675753
11.644651119698 -0.508781887308838
11.6736395466826 -0.508899231938673
11.7026279736672 -0.508697980870137
11.7316164006517 -0.508682707126666
11.7606048276363 -0.508601920776329
11.7895932546208 -0.508605769526437
11.8185816816054 -0.508616446544501
11.84757010859 -0.508647046693685
11.8765585355745 -0.508661916906294
11.9055469625591 -0.508876158644267
11.9345353895437 -0.508773054334019
11.9635238165282 -0.508649237110664
11.9925122435128 -0.508619723879833
12.0215006704973 -0.508602677877856
12.0504890974819 -0.508618208031066
12.0794775244665 -0.508665925415622
12.108465951451 -0.508752478836612
12.1374543784356 -0.508900677082075
12.1664428054201 -0.508689207326129
12.1954312324047 -0.508613812612129
12.2244196593893 -0.508592138477292
12.2534080863738 -0.508595573772988
12.2823965133584 -0.50865795051911
12.3113849403429 -0.508701489953503
12.3403733673275 -0.508716479173656
12.3693617943121 -0.50877693550471
12.3983502212966 -0.508761643081696
12.4273386482812 -0.508664148675506
12.4563270752657 -0.508616720476952
12.4853155022503 -0.508649828108821
12.5143039292349 -0.50861045113377
12.5432923562194 -0.508701445264804
12.572280783204 -0.508870440382332
12.6012692101885 -0.508670393039691
12.6302576371731 -0.508609717981052
12.6592460641577 -0.508590878888115
12.6882344911422 -0.508592373091881
12.7172229181268 -0.508608367080626
12.7462113451114 -0.508748073557446
12.7751997720959 -0.508748055647875
12.8041881990805 -0.508858813210181
12.833176626065 -0.508702586455847
12.8621650530496 -0.508704558588633
12.8911534800342 -0.508646384211038
12.9201419070187 -0.508618626966719
12.9491303340033 -0.508625004944501
12.9781187609878 -0.508766452218162
13.0071071879724 -0.508732022030351
13.036095614957 -0.508632224120411
13.0650840419415 -0.508625656295163
13.0940724689261 -0.508606597262554
13.1230608959106 -0.508607041425696
13.1520493228952 -0.508698000831463
13.1810377498798 -0.508687629238236
13.2100261768643 -0.508910262947988
13.2390146038489 -0.508877013998806
13.2680030308334 -0.508646259880718
13.296991457818 -0.5086167218183
13.3259798848026 -0.508676822819786
13.3549683117871 -0.508611783821409
13.3839567387717 -0.508633893933455
13.4129451657563 -0.508712270923926
13.4419335927408 -0.508922209963675
13.4709220197254 -0.50869040058388
13.4999104467099 -0.508631785985836
13.5288988736945 -0.508613897152671
13.5578873006791 -0.508601275818163
13.5868757276636 -0.508602994964061
13.6158641546482 -0.508627269825468
13.6448525816327 -0.50864917062653
13.6738410086173 -0.508685455910918
13.7028294356019 -0.508824811690614
13.7318178625864 -0.508806950946981
13.760806289571 -0.508714345171921
13.7897947165555 -0.508659808689626
13.8187831435401 -0.508614832253174
13.8477715705247 -0.508655998385077
13.8767599975092 -0.508645710923778
13.9057484244938 -0.508733295438126
13.9347368514783 -0.508676359513457
13.9637252784629 -0.508662852560913
13.9927137054475 -0.50862637603747
14.021702132432 -0.508615172844911
14.0506905594166 -0.508625821351918
14.0796789864011 -0.508628651388337
14.1086674133857 -0.508770302705333
14.1376558403703 -0.508948284637315
14.1666442673548 -0.508826223624553
14.1956326943394 -0.508621571143773
14.2246211213239 -0.508624172031358
14.2536095483085 -0.508617007092695
14.2825979752931 -0.508609632769326
14.3115864022776 -0.508656411641053
14.3405748292622 -0.508690768667008
14.3695632562468 -0.508654267019048
14.3985516832313 -0.508653245788589
14.4275401102159 -0.508699535592591
14.4565285372004 -0.508815652272502
14.485516964185 -0.50887368605579
};
\addplot [semithick, color1]
table {%
0.00254471661162677 -0.994108728568189
0.00508943322325354 -0.835987636908369
0.00763414983488031 -0.728683843180011
0.0101788664465071 -0.687111056537807
0.0178130162813874 -0.6068919169122
0.0432601823976551 -0.555565514194235
0.0687073485139228 -0.53306727326735
0.0941545146301904 -0.524955849926166
0.119601680746458 -0.521027245650273
0.145048846862726 -0.519488870196145
0.170496012978993 -0.518958312682852
0.195943179095261 -0.518664844420047
0.221390345211529 -0.518558204753067
0.246837511327797 -0.518512050968364
0.272284677444064 -0.518491129762872
0.297731843560332 -0.518481447424799
0.3231790096766 -0.518477278092228
0.348626175792867 -0.518475298337648
0.374073341909135 -0.518474523599424
0.399520508025403 -0.518474117664755
0.42496767414167 -0.518473981608229
0.450414840257938 -0.518473928359532
0.475862006374206 -0.518473910917468
0.501309172490473 -0.518473909273561
0.526756338606741 -0.518473907882293
0.552203504723009 -0.518473907365406
0.577650670839276 -0.518473907127095
0.603097836955544 -0.518473907111424
0.628545003071812 -0.518474090594341
0.65399216918808 -0.518473944142347
0.679439335304347 -0.51847393774332
0.704886501420615 -0.518474058373583
0.730333667536883 -0.518473968804337
0.75578083365315 -0.518473940582421
0.781227999769418 -0.518473947232511
0.806675165885686 -0.518474467435909
0.832122332001953 -0.518474367651703
0.857569498118221 -0.518474073400407
0.883016664234489 -0.518474024232998
0.908463830350756 -0.518474050685553
0.933910996467024 -0.518474152028497
0.959358162583292 -0.518474009325463
0.984805328699559 -0.518474091886663
1.01025249481583 -0.518474837316759
1.03569966093209 -0.518501009574748
1.06114682704836 -0.518483338122907
1.08659399316463 -0.518479101076592
1.1120411592809 -0.518477567163779
1.13748832539717 -0.518474463760658
1.16293549151343 -0.518474411856242
1.1883826576297 -0.5184741292915
1.21382982374597 -0.51847412864026
1.23927698986224 -0.51847397907421
1.2647241559785 -0.518474051248815
1.29017132209477 -0.518474083521728
1.31561848821104 -0.518478685289794
1.34106565432731 -0.51847673389369
1.36651282044357 -0.518474909812474
1.39195998655984 -0.518475587085432
1.41740715267611 -0.518474800679318
1.44285431879238 -0.518474630138072
1.46830148490865 -0.518475227503507
1.49374865102491 -0.518474867981415
1.51919581714118 -0.518475688409705
1.54464298325745 -0.518517563572551
1.57009014937372 -0.518487581772214
1.59553731548998 -0.518485723856495
1.62098448160625 -0.518482368405365
1.64643164772252 -0.518477281673122
1.67187881383879 -0.51865770145402
1.69732597995505 -0.518488720849488
1.72277314607132 -0.518478093697142
1.74822031218759 -0.518476278362037
1.77366747830386 -0.518476665597346
1.79911464442013 -0.518477758908819
1.82456181053639 -0.518480924687834
1.85000897665266 -0.518477957616573
1.87545614276893 -0.518479105076842
1.9009033088852 -0.518479591142514
1.92635047500146 -0.51848959583376
1.95179764111773 -0.518491520029619
1.977244807234 -0.518495003900626
2.00269197335027 -0.518501943652834
2.02813913946653 -0.518485538195349
2.0535863055828 -0.518479734338485
2.07903347169907 -0.518487448815226
2.10448063781534 -0.518522332064274
2.12992780393161 -0.518490583596241
2.15537497004787 -0.518480822077012
2.18082213616414 -0.518493103602379
2.20626930228041 -0.518491338434049
2.23171646839668 -0.518484666659419
2.25716363451294 -0.518492926444144
2.28261080062921 -0.518483003203108
2.30805796674548 -0.518525638513026
2.33350513286175 -0.518525988365747
2.35895229897801 -0.51854305750043
2.38439946509428 -0.518576342166881
2.40984663121055 -0.518496858463141
2.43529379732682 -0.518492057463001
2.46074096344309 -0.518481881392564
2.48618812955935 -0.51848317291457
2.51163529567562 -0.518491147725496
2.53708246179189 -0.518496650669933
2.56252962790816 -0.518498431439382
2.58797679402442 -0.518500940238032
2.61342396014069 -0.518537527465135
2.63887112625696 -0.518517804840491
2.66431829237323 -0.518531986766088
2.68976545848949 -0.518510708291189
2.71521262460576 -0.518546194494319
2.74065979072203 -0.518518848536607
2.7661069568383 -0.518501827340168
2.79155412295457 -0.518538900494709
2.81700128907083 -0.518540580560028
2.8424484551871 -0.518499125283173
2.86789562130337 -0.518530328718442
2.89334278741964 -0.518493796212633
2.9187899535359 -0.518490013978264
2.94423711965217 -0.518616042850619
2.96968428576844 -0.5185246483507
2.99513145188471 -0.518512345781877
3.02057861800097 -0.518495038054575
3.04602578411724 -0.518498032682617
3.07147295023351 -0.518511562372331
3.09692011634978 -0.518529083468522
3.12236728246604 -0.518547310600325
3.14781444858231 -0.518523724366374
3.17326161469858 -0.518598040953927
3.19870878081485 -0.518546346332752
3.22415594693112 -0.518525544986097
3.24960311304738 -0.518516669816505
3.27505027916365 -0.518546330677142
3.30049744527992 -0.518571663619513
3.32594461139619 -0.518533311551395
3.35139177751245 -0.518535010496065
3.37683894362872 -0.518509631070149
3.40228610974499 -0.518551477711413
3.42773327586126 -0.518544959353617
3.45318044197752 -0.51850733698905
3.47862760809379 -0.518514019667803
3.50407477421006 -0.518511873845774
3.52952194032633 -0.518531366531145
3.5549691064426 -0.51854306187878
3.58041627255886 -0.51851387622452
3.60586343867513 -0.518542585730179
3.6313106047914 -0.518527819033257
3.65675777090767 -0.518498818652697
3.68220493702393 -0.518552626561177
3.7076521031402 -0.518529700803109
3.73309926925647 -0.518675981395317
3.75854643537274 -0.518566015321374
3.783993601489 -0.518543739536342
3.80944076760527 -0.518532837798977
3.83488793372154 -0.518629589664338
3.86033509983781 -0.518556565902332
3.88578226595408 -0.518529891284791
3.91122943207034 -0.518524821660105
3.93667659818661 -0.518554813026547
3.96212376430288 -0.518535361964036
3.98757093041915 -0.518508593522021
4.01301809653541 -0.51854230862394
4.03846526265168 -0.518538333525004
4.06391242876795 -0.518550274151099
4.08935959488422 -0.518532071105045
4.11480676100048 -0.518529052074756
4.14025392711675 -0.518539751586455
4.16570109323302 -0.518637875708836
4.19114825934929 -0.518525411804343
4.21659542546556 -0.518551107009039
4.24204259158182 -0.518516445332346
4.26748975769809 -0.518526934073749
4.29293692381436 -0.518532767830343
4.31838408993063 -0.518553850747392
4.34383125604689 -0.518618781707453
4.36927842216316 -0.518550575386293
4.39472558827943 -0.518566702700366
4.4201727543957 -0.518560367121329
4.44561992051197 -0.518557439911905
4.47106708662823 -0.51853353048116
4.4965142527445 -0.518527253139295
4.52196141886077 -0.518532023452113
4.54740858497704 -0.518598401824351
4.5728557510933 -0.518592264807283
4.59830291720957 -0.518552851660143
4.62375008332584 -0.518561830091376
4.64919724944211 -0.518604194199113
4.67464441555837 -0.518541498869169
4.70009158167464 -0.518522536856017
4.72553874779091 -0.518529129148772
4.75098591390718 -0.518518414403707
4.77643308002344 -0.518565066818408
4.80188024613971 -0.518577596475554
4.82732741225598 -0.518575343173389
4.85277457837225 -0.518530770499622
4.87822174448852 -0.518545579035975
4.90366891060478 -0.518553317656294
4.92911607672105 -0.518653611271946
4.95456324283732 -0.518654789749479
4.98001040895359 -0.518624557787639
5.00545757506985 -0.518638450384797
5.03090474118612 -0.518550553723882
5.05635190730239 -0.518549863433152
5.08179907341866 -0.518526546810075
5.10724623953492 -0.518547777261799
5.13269340565119 -0.518540040151772
5.15814057176746 -0.518695462017987
5.18358773788373 -0.51858000759995
5.209034904 -0.518579804725258
5.23448207011626 -0.518530318090629
5.25992923623253 -0.51855295163836
5.2853764023488 -0.51857207887795
5.31082356846507 -0.51853542381793
5.33627073458133 -0.518512775810666
5.3617179006976 -0.518590452231597
5.38716506681387 -0.518541796984841
5.41261223293014 -0.518559534739156
5.4380593990464 -0.518558200415249
5.46350656516267 -0.518598161918003
5.48895373127894 -0.518599382289048
5.51440089739521 -0.518550434354929
5.53984806351148 -0.518567700425341
5.56529522962774 -0.518589053307106
5.59074239574401 -0.518634656109253
5.61618956186028 -0.518620118356338
5.64163672797655 -0.518571701200116
5.66708389409281 -0.518590602121793
5.69253106020908 -0.518542541846
5.71797822632535 -0.518517829571046
5.74342539244162 -0.518533074583672
5.76887255855788 -0.51852914634693
5.79431972467415 -0.518548446869554
5.81976689079042 -0.518629959399545
5.84521405690669 -0.51859741568661
5.87066122302295 -0.518616321400427
5.89610838913922 -0.518550632537606
5.92155555525549 -0.518572405557919
5.94700272137176 -0.518726548084768
5.97244988748803 -0.518682473299087
5.99789705360429 -0.518597910835409
6.02334421972056 -0.518540670435092
6.04879138583683 -0.518587566154617
6.0742385519531 -0.518595666431917
6.09968571806936 -0.518604923849105
6.12513288418563 -0.518586502115164
6.1505800503019 -0.518593278014581
6.17602721641817 -0.518540962530074
6.20147438253444 -0.518550432487886
6.2269215486507 -0.518570102383867
6.25236871476697 -0.518551257491745
6.27781588088324 -0.518555161665067
6.30326304699951 -0.518560357292034
6.32871021311577 -0.518555739368059
6.35415737923204 -0.518711377380806
6.37960454534831 -0.518606734061875
6.40505171146458 -0.518611432738719
6.43049887758084 -0.518561788890241
6.45594604369711 -0.518593033440993
6.48139320981338 -0.518570778509077
6.50684037592965 -0.518654359855169
6.53228754204591 -0.518555024334858
6.55773470816218 -0.518602207613655
6.58318187427845 -0.518527950131218
6.60862904039472 -0.518559032363181
6.63407620651099 -0.518579120678609
6.65952337262725 -0.518557468591881
6.68497053874352 -0.518574854377158
6.71041770485979 -0.518605415147299
6.73586487097606 -0.518566870471792
6.76131203709232 -0.518561730697953
6.78675920320859 -0.518575135855404
6.81220636932486 -0.518558573044245
6.83765353544113 -0.518570918831578
6.86310070155739 -0.518591731830942
6.88854786767366 -0.518561733236164
6.91399503378993 -0.518542168676361
6.9394421999062 -0.518601436347598
6.96488936602247 -0.518616331419728
6.99033653213873 -0.518631070280414
7.015783698255 -0.518541516259943
7.04123086437127 -0.518541903135075
7.06667803048754 -0.518553411072881
7.0921251966038 -0.518554847474959
7.11757236272007 -0.51860737239723
7.14301952883634 -0.518638252764437
7.16846669495261 -0.518641569903763
7.19391386106888 -0.518720215180372
7.21936102718514 -0.518612687875236
7.24480819330141 -0.518573850416283
7.27025535941768 -0.518516833393987
7.29570252553395 -0.518519132101984
7.32114969165021 -0.518583199392896
7.34659685776648 -0.518670063501457
7.37204402388275 -0.518718040595292
7.39749118999902 -0.518661223286772
7.42293835611528 -0.518656013370071
7.44838552223155 -0.518538363179283
7.47383268834782 -0.518561546100031
7.49927985446409 -0.518549712011335
7.52472702058035 -0.518541379875155
7.55017418669662 -0.518547629311433
7.57562135281289 -0.518718692096308
7.60106851892916 -0.518731765800909
7.62651568504543 -0.518611400477783
7.65196285116169 -0.518532749053139
7.67741001727796 -0.518511163640157
7.70285718339423 -0.518524145333835
7.7283043495105 -0.5187110905415
7.75375151562676 -0.518662118414512
7.77919868174303 -0.518663188599449
7.8046458478593 -0.51864729799675
7.83009301397557 -0.518664904043397
7.85554018009183 -0.518572471273005
7.8809873462081 -0.518537145883585
7.90643451232437 -0.518532299245107
7.93188167844064 -0.518674701386295
7.95732884455691 -0.518661550862989
7.98277601067317 -0.518587780992298
8.00822317678944 -0.518522184143821
8.03367034290571 -0.518516219412388
8.05911750902198 -0.518517137433583
8.08456467513824 -0.518532054969923
8.11001184125451 -0.51859271390124
8.13545900737078 -0.518704404003952
8.16090617348705 -0.519031661229669
8.18635333960331 -0.518610116792812
8.21180050571958 -0.518564699111714
8.23724767183585 -0.518509389068647
8.26269483795212 -0.518501992367668
8.28814200406839 -0.518522304091108
8.31358917018465 -0.518572241372488
8.33903633630092 -0.518640505000491
8.36448350241719 -0.518753995197314
8.38993066853346 -0.518640813037709
8.41537783464972 -0.518618974932076
8.44082500076599 -0.51854185335175
8.46627216688226 -0.518509871620459
8.49171933299853 -0.518539290430795
8.5171664991148 -0.518616888346701
8.54261366523106 -0.518691646935164
8.56806083134733 -0.518856668255664
8.5935079974636 -0.51862101251275
8.61895516357987 -0.518593193925061
8.64440232969613 -0.518515644372062
8.6698494958124 -0.518518739707236
8.69529666192867 -0.518535793672916
8.72074382804494 -0.518550364805892
8.7461909941612 -0.518654619342375
8.77163816027747 -0.518642411010226
8.79708532639374 -0.518712230845375
8.82253249251001 -0.518610252873827
8.84797965862627 -0.518562966619017
8.87342682474254 -0.518533619776074
8.89887399085881 -0.518520375992396
8.92432115697508 -0.518519784173117
8.94976832309134 -0.51864058982194
8.97521548920761 -0.518870519354689
9.00066265532388 -0.518771619411148
9.02610982144015 -0.518610404081264
9.05155698755642 -0.518518554905212
9.07700415367268 -0.518496760105503
9.10245131978895 -0.518531887169979
9.12789848590522 -0.518682019432591
9.15334565202149 -0.518645982174431
9.17879281813775 -0.518681714464771
9.20423998425402 -0.518632969087442
9.22968715037029 -0.518537669520682
9.25513431648656 -0.518538573362301
9.28058148260283 -0.518520434072769
9.30602864871909 -0.518559657737511
9.33147581483536 -0.518777051724862
9.35692298095163 -0.518703642932391
9.3823701470679 -0.518585277072143
9.40781731318416 -0.5185594257951
9.43326447930043 -0.518514855635834
9.4587116454167 -0.518537385983257
9.48415881153297 -0.518638092969503
9.50960597764923 -0.51861333063255
9.5350531437655 -0.518778723824934
9.56050030988177 -0.518689665621527
9.58594747599804 -0.518567241218801
9.61139464211431 -0.518503884622982
9.63684180823057 -0.518510223082926
9.66228897434684 -0.518540186836812
9.68773614046311 -0.518590525006512
9.71318330657938 -0.518579810252207
9.73863047269564 -0.518771090500029
9.76407763881191 -0.518873671482391
9.78952480492818 -0.518611962875315
9.81497197104445 -0.518540019826813
9.84041913716071 -0.518514608980682
9.86586630327698 -0.518533663537982
9.89131346939325 -0.518568580882809
9.91676063550952 -0.518744563121495
9.94220780162578 -0.518793183437345
9.96765496774205 -0.518706726544681
9.99310213385832 -0.518611791008805
10.0185492999746 -0.518538175239117
10.0439964660909 -0.518500464134912
10.0694436322071 -0.518516913356885
10.0948907983234 -0.518569436804995
10.1203379644397 -0.518609113998954
10.1457851305559 -0.518712606652543
10.1712322966722 -0.518794888480224
10.1966794627885 -0.518585910726267
10.2221266289047 -0.51851952232794
10.247573795021 -0.518503133115922
10.2730209611373 -0.518522361792673
10.2984681272535 -0.518574524191322
10.3239152933698 -0.518603673064894
10.3493624594861 -0.518690690569167
10.3748096256023 -0.519012873000869
10.4002567917186 -0.518622985311223
10.4257039578349 -0.518540616398883
10.4511511239511 -0.518526351610111
10.4765982900674 -0.518531673921355
10.5020454561837 -0.518569159655838
10.5274926222999 -0.51859624247627
10.5529397884162 -0.518615618420154
10.5783869545325 -0.518633597991552
10.6038341206487 -0.518608642948673
10.629281286765 -0.518667400196202
10.6547284528813 -0.518659654036937
10.6801756189975 -0.518562812366947
10.7056227851138 -0.51855123430548
10.7310699512301 -0.518507488172218
10.7565171173464 -0.518541863868956
10.7819642834626 -0.518905160838388
10.8074114495789 -0.518671437996425
10.8328586156952 -0.51858526711704
10.8583057818114 -0.518513778737587
10.8837529479277 -0.518506808058967
10.909200114044 -0.518524985572172
10.9346472801602 -0.518608023772749
10.9600944462765 -0.518617735259075
10.9855416123928 -0.518637634080174
11.010988778509 -0.518776651945572
11.0364359446253 -0.518673662974196
11.0618831107416 -0.518771553004757
11.0873302768578 -0.518587256403
11.1127774429741 -0.518523207911432
11.1382246090904 -0.518500456181939
11.1636717752066 -0.518495597996716
11.1891189413229 -0.518552336738228
11.2145661074392 -0.51858778486345
11.2400132735554 -0.519046998909358
11.2654604396717 -0.51865743660769
11.290907605788 -0.518565027352379
11.3163547719042 -0.518518926011367
11.3418019380205 -0.518532358125591
11.3672491041368 -0.518503525976776
11.392696270253 -0.518525139816778
11.4181434363693 -0.518685655332341
11.4435906024856 -0.51864072852325
11.4690377686018 -0.51857754505386
11.4944849347181 -0.518637442051883
11.5199321008344 -0.518682177860492
11.5453792669506 -0.518933654265458
11.5708264330669 -0.518648792327948
11.5962735991832 -0.518535833769799
11.6217207652995 -0.518505733586855
11.6471679314157 -0.518516016314275
11.672615097532 -0.518519531773702
11.6980622636483 -0.518528041070644
11.7235094297645 -0.518602771186128
11.7489565958808 -0.518694409820592
11.7744037619971 -0.518982638772861
11.7998509281133 -0.518625696990471
11.8252980942296 -0.518601912384626
11.8507452603459 -0.518533459949698
11.8761924264621 -0.518506359487706
11.9016395925784 -0.518520600184829
11.9270867586947 -0.518609619829772
11.9525339248109 -0.518565819101298
11.9779810909272 -0.518657705762386
12.0034282570435 -0.51868689544088
12.0288754231597 -0.518650872130306
12.054322589276 -0.518542210511328
12.0797697553923 -0.518540263537615
12.1052169215085 -0.518567323545751
12.1306640876248 -0.518876839559812
12.1561112537411 -0.518623802715504
12.1815584198573 -0.518552633926157
12.2070055859736 -0.518520148771489
12.2324527520899 -0.518511370541988
12.2578999182061 -0.518546604728026
12.2833470843224 -0.518567051301151
12.3087942504387 -0.518644744803705
12.3342414165549 -0.518706860839131
12.3596885826712 -0.518689405896058
12.3851357487875 -0.518641921971402
12.4105829149038 -0.518558368360372
12.43603008102 -0.518525516837165
12.4614772471363 -0.518516891968027
12.4869244132526 -0.518581441531319
12.5123715793688 -0.518629881751854
12.5378187454851 -0.519031912157776
12.5632659116014 -0.518634348095188
12.5887130777176 -0.518566209498969
12.6141602438339 -0.518508179912191
12.6396074099502 -0.518503993516319
12.6650545760664 -0.518536046442066
12.6905017421827 -0.518601200089338
12.715948908299 -0.518571366090179
};
\addplot [semithick, color2]
table {%
0.00272811396309413 -0.994095213208242
0.00545622792618827 -0.987205566656821
0.0081843418892824 -0.980505001670307
0.0109124558523765 -0.973988566377413
0.0190967977416589 -0.955495060379522
0.0463779373726003 -0.903872778308249
0.0736590770035416 -0.864484445987169
0.100940216634483 -0.833968638097799
0.128221356265424 -0.809862372721844
0.155502495896366 -0.790410723240147
0.182783635527307 -0.774373965910182
0.210064775158248 -0.760875796503104
0.23734591478919 -0.749293505962111
0.264627054420131 -0.739181102235157
0.291908194051072 -0.7302161395387
0.319189333682014 -0.722163032289603
0.346470473312955 -0.714847684649217
0.373751612943896 -0.708139863441092
0.401032752574838 -0.701940879091248
0.428313892205779 -0.696174920437354
0.45559503183672 -0.69078291842112
0.482876171467661 -0.685718170592763
0.510157311098603 -0.680943199295988
0.537438450729544 -0.676427479639249
0.564719590360485 -0.672145784514665
0.592000729991427 -0.668076970056409
0.619281869622368 -0.66420307738991
0.646563009253309 -0.660508662892876
0.673844148884251 -0.656980294555124
0.701125288515192 -0.653606169817825
0.728406428146133 -0.650375822823809
0.755687567777075 -0.647279897910313
0.782968707408016 -0.644309972518266
0.810249847038957 -0.64145841723434
0.837530986669899 -0.638718283950114
0.86481212630084 -0.636083215484819
0.892093265931781 -0.633547371733294
0.919374405562723 -0.631105368651658
0.946655545193664 -0.628752227309834
0.973936684824605 -0.626483330914815
1.00121782445555 -0.624294388207686
1.02849896408649 -0.622181402008614
1.05578010371743 -0.62014064196137
1.08306124334837 -0.618168620737586
1.11034238297931 -0.616262073118608
1.13762352261025 -0.61441793749289
1.16490466224119 -0.612633339398837
1.19218580187214 -0.610905576813981
1.21946694150308 -0.609232106946554
1.24674808113402 -0.607610534328739
1.27402922076496 -0.606038600045017
1.3013103603959 -0.604514171956206
1.32859150002684 -0.603035235801603
1.35587263965778 -0.601599887079275
1.38315377928873 -0.600206323618978
1.41043491891967 -0.598852838774027
1.43771605855061 -0.597537815168243
1.46499719818155 -0.596259718942358
1.49227833781249 -0.595017094451114
1.51955947744343 -0.593808559368175
1.54684061707437 -0.592632800160959
1.57412175670531 -0.591488567901751
1.60140289633626 -0.590374674385176
1.6286840359672 -0.589289988525296
1.65596517559814 -0.58823343300837
1.68324631522908 -0.587203981179798
1.71052745486002 -0.586200654145841
1.73780859449096 -0.585222518072676
1.7650897341219 -0.584268681666949
1.79237087375284 -0.583338293823515
1.81965201338379 -0.582430541427353
1.84693315301473 -0.581544647297836
1.87421429264567 -0.580679868264568
1.90149543227661 -0.579835493364967
1.92877657190755 -0.579010842154625
1.95605771153849 -0.578205263122203
1.98333885116943 -0.577418132201365
2.01061999080038 -0.576648851372833
2.03790113043132 -0.575896847350231
2.06518227006226 -0.575161570343888
2.0924634096932 -0.574442492897256
2.11974454932414 -0.573739108790982
2.14702568895508 -0.573050932010104
2.17430682858602 -0.572377495770145
2.20158796821696 -0.57171835159825
2.22886910784791 -0.571073068465754
2.25615024747885 -0.570441231968866
2.28343138710979 -0.569822443554401
2.31071252674073 -0.569216319787685
2.33799366637167 -0.568622491660019
2.36527480600261 -0.568040603933209
2.39255594563355 -0.567470314518905
2.4198370852645 -0.566911293890621
2.44711822489544 -0.566363224526439
2.47439936452638 -0.565825800380598
2.50168050415732 -0.565298726382204
2.52896164378826 -0.56478171795951
2.5562427834192 -0.564274500588236
2.58352392305014 -0.563776809362558
2.61080506268108 -0.563288388587462
2.63808620231203 -0.562808991391232
2.66536734194297 -0.562338379356956
2.69264848157391 -0.561876322171962
2.71992962120485 -0.561422597294211
2.74721076083579 -0.560976989634678
2.77449190046673 -0.560539291254889
2.80177304009767 -0.560109301078744
2.82905417972862 -0.559686824617894
2.85633531935956 -0.559271673709922
2.8836164589905 -0.558863666268655
2.91089759862144 -0.558462626045972
2.93817873825238 -0.558068382404496
2.96545987788332 -0.557680770100609
2.99274101751426 -0.557299629077257
3.0200221571452 -0.556924804266037
3.04730329677615 -0.556556145398103
3.07458443640709 -0.556193506823432
3.10186557603803 -0.555836747338038
3.12914671566897 -0.555485730018734
3.15642785529991 -0.555140322065067
3.18370899493085 -0.554800394648072
3.21099013456179 -0.554465822765511
3.23827127419274 -0.554136485103279
3.26555241382368 -0.553812263902685
3.29283355345462 -0.553493044833312
3.32011469308556 -0.553178716871207
3.3473958327165 -0.552869172182128
3.37467697234744 -0.552564306009626
3.40195811197838 -0.552264016567726
3.42923925160932 -0.551968204937985
3.45652039124027 -0.551676774970751
3.48380153087121 -0.551389633190383
3.51108267050215 -0.551106688704307
3.53836381013309 -0.550827853115675
3.56564494976403 -0.550553040439514
3.59292608939497 -0.550282167022165
3.62020722902591 -0.550015151463902
3.64748836865686 -0.549751914544555
3.6747695082878 -0.549492379152029
3.70205064791874 -0.549236470213574
3.72933178754968 -0.548984114629701
3.75661292718062 -0.548735241210611
3.78389406681156 -0.548489780615041
3.8111752064425 -0.548247665291411
3.83845634607344 -0.548008829421194
3.86573748570439 -0.547773208864379
3.89301862533533 -0.547540741106978
3.92029976496627 -0.547311365210453
3.94758090459721 -0.547085021763016
3.97486204422815 -0.546861652832693
4.00214318385909 -0.546641201922099
4.02942432349003 -0.546423613924849
4.05670546312098 -0.546208835083527
4.08398660275192 -0.545996812949164
4.11126774238286 -0.545787496342149
4.1385488820138 -0.545580835314532
4.16583002164474 -0.545376781113636
4.19311116127568 -0.545175286146962
4.22039230090662 -0.544976303948293
4.24767344053756 -0.54477978914499
4.27495458016851 -0.544585697426401
4.30223571979945 -0.544393985513354
4.32951685943039 -0.544204611128695
4.35679799906133 -0.544017532968813
4.38407913869227 -0.543832710676136
4.41136027832321 -0.543650104812541
4.43864141795415 -0.543469676833653
4.4659225575851 -0.543291389063997
4.49320369721604 -0.54311520467297
4.52048483684698 -0.542941087651602
4.54776597647792 -0.542769002790073
4.57504711610886 -0.542598915655965
4.6023282557398 -0.542430792573213
4.62960939537074 -0.542264600601736
4.65689053500168 -0.542100307517717
4.68417167463263 -0.541937881794512
4.71145281426357 -0.541777292584164
4.73873395389451 -0.541618509699497
4.76601509352545 -0.541461503596775
4.79329623315639 -0.541306245358898
4.82057737278733 -0.541152706679123
4.84785851241827 -0.541000859845282
4.87513965204921 -0.540850677724495
4.90242079168016 -0.540702133748337
4.9297019313111 -0.540555201898466
4.95698307094204 -0.540409856692685
4.98426421057298 -0.540266073171417
5.01154535020392 -0.540123826884593
5.03882648983486 -0.539983093878927
5.0661076294658 -0.539843850685571
5.09338876909675 -0.539706074308127
5.12066990872769 -0.539569742211026
5.14795104835863 -0.53943483230823
5.17523218798957 -0.539301322952275
5.20251332762051 -0.539169192923626
5.22979446725145 -0.539038421420338
5.25707560688239 -0.538908988048018
5.28435674651333 -0.538780872810071
5.31163788614428 -0.538654056098217
5.33891902577522 -0.538528518683291
5.36620016540616 -0.538404241706286
5.3934813050371 -0.538281206669656
5.42076244466804 -0.53815939542886
5.44804358429898 -0.538038790184141
5.47532472392992 -0.537919373472528
5.50260586356087 -0.537801128160062
5.52988700319181 -0.537684037434236
5.55716814282275 -0.537568084796634
5.58444928245369 -0.537453254055781
5.61173042208463 -0.537339529320172
5.63901156171557 -0.537226894991501
5.66629270134651 -0.537115335758064
5.69357384097745 -0.537004836588338
5.7208549806084 -0.536895382724735
5.74813612023934 -0.536786959677516
5.77541725987028 -0.536679553218864
5.80269839950122 -0.536573149377119
5.82997953913216 -0.536467734431159
5.8572606787631 -0.536363294904921
5.88454181839404 -0.536259817562078
5.91182295802499 -0.536157289400834
5.93910409765593 -0.536055697648871
5.96638523728687 -0.535955029758411
5.99366637691781 -0.535855273401412
6.02094751654875 -0.535756416464881
6.04822865617969 -0.535658447046302
6.07550979581063 -0.53556135344919
6.10279093544157 -0.535465124178743
6.13007207507252 -0.535369747937611
6.15735321470346 -0.535275213621764
6.1846343543344 -0.535181510316468
6.21191549396534 -0.535088627292353
6.23919663359628 -0.534996554001582
6.26647777322722 -0.534905280074112
6.29375891285816 -0.534814795314047
6.32104005248911 -0.534725089696073
6.34832119212005 -0.53463615336199
6.37560233175099 -0.534547976617317
6.40288347138193 -0.534460549927982
6.43016461101287 -0.534373863917092
6.45744575064381 -0.534287909361777
6.48472689027475 -0.534202677190111
6.51200802990569 -0.534118158478105
6.53928916953664 -0.534034344446765
6.56657030916758 -0.533951226459228
6.59385144879852 -0.53386879601796
6.62113258842946 -0.533787044762015
6.6484137280604 -0.533705964464366
6.67569486769134 -0.533625547029287
6.70297600732228 -0.533545784489807
6.73025714695322 -0.533466669005209
6.75753828658417 -0.533388192858598
6.78481942621511 -0.533310348454514
6.81210056584605 -0.533233128316609
6.83938170547699 -0.533156525085366
6.86666284510793 -0.533080531515875
6.89394398473887 -0.533005140475659
6.92122512436981 -0.532930344942547
6.94850626400076 -0.532856138002592
6.9757874036317 -0.532782512848042
7.00306854326264 -0.532709462775346
7.03034968289358 -0.532636981183209
7.05763082252452 -0.532565061570694
7.08491196215546 -0.532493697535357
7.1121931017864 -0.532422882771426
7.13947424141734 -0.532352611068022
7.16675538104829 -0.532282876307414
7.19403652067923 -0.532213672463315
7.22131766031017 -0.532144993599212
7.24859879994111 -0.532076833866734
7.27587993957205 -0.532009187504054
7.30316107920299 -0.531942048834323
7.33044221883393 -0.531875412264139
7.35772335846488 -0.531809272282049
7.38500449809582 -0.531743623457082
7.41228563772676 -0.53167846043731
7.4395667773577 -0.531613777948443
7.46684791698864 -0.531549570792452
7.49412905661958 -0.531485833846219
7.52141019625052 -0.531422562060216
7.54869133588146 -0.531359750457212
7.57597247551241 -0.531297394131008
7.60325361514335 -0.531235488245192
7.63053475477429 -0.531174028031924
7.65781589440523 -0.531113008790751
7.68509703403617 -0.53105242588743
7.71237817366711 -0.530992274752795
7.73965931329805 -0.53093255088163
7.766940452929 -0.530873249831575
7.79422159255994 -0.53081436722205
7.82150273219088 -0.5307558987332
7.84878387182182 -0.530697840104865
7.87606501145276 -0.530640187135564
7.9033461510837 -0.530582935681505
7.93062729071464 -0.530526081655611
7.95790843034558 -0.530469621026568
7.98518956997653 -0.530413549817892
8.01247070960747 -0.530357864107006
8.03975184923841 -0.53030256002435
8.06703298886935 -0.530247633752494
8.09431412850029 -0.530193081525276
8.12159526813123 -0.530138899626957
8.14887640776217 -0.530085084391387
8.17615754739312 -0.530031632201194
8.20343868702406 -0.529978539486978
8.230719826655 -0.529925802726539
8.25800096628594 -0.529873418444095
8.28528210591688 -0.529821383209539
8.31256324554782 -0.529769693637691
8.33984438517876 -0.52971834638758
8.3671255248097 -0.529667338161724
8.39440666444065 -0.529616665705438
8.42168780407159 -0.529566325806144
8.44896894370253 -0.529516315292702
8.47625008333347 -0.529466631034747
8.50353122296441 -0.529417269942043
8.53081236259535 -0.529368228963847
8.55809350222629 -0.529319505088286
8.58537464185724 -0.52927109534174
8.61265578148818 -0.529222996788251
8.63993692111912 -0.52917520652892
8.66721806075006 -0.52912772170134
8.694499200381 -0.529080539479018
8.72178034001194 -0.529033657070824
8.74906147964288 -0.528987071720436
8.77634261927382 -0.528940780705811
8.80362375890477 -0.528894781338647
8.83090489853571 -0.52884907096387
8.85818603816665 -0.528803646959124
8.88546717779759 -0.52875850673427
8.91274831742853 -0.528713647730894
8.94002945705947 -0.528669067421826
8.96731059669041 -0.528624763310665
8.99459173632136 -0.528580732931314
9.0218728759523 -0.528536973847522
9.04915401558324 -0.528493483652436
9.07643515521418 -0.528450259968161
9.10371629484512 -0.528407300445322
9.13099743447606 -0.528364602762644
9.158278574107 -0.528322164626528
9.18555971373794 -0.528279983770645
9.21284085336888 -0.52823805795553
9.24012199299983 -0.528196384968184
9.26740313263077 -0.528154962621686
9.29468427226171 -0.528113788754808
9.32196541189265 -0.528072861231641
9.34924655152359 -0.528032177941221
9.37652769115453 -0.52799173679717
9.40380883078548 -0.527951535737335
9.43108997041642 -0.527911572723438
9.45837111004736 -0.52787184574073
9.4856522496783 -0.527832352797651
9.51293338930924 -0.527793091925499
9.54021452894018 -0.527754061178099
9.56749566857112 -0.52771525863148
9.59477680820206 -0.527676682383563
9.622057947833 -0.527638330553841
9.64933908746395 -0.527600201283079
9.67662022709489 -0.527562292733012
9.70390136672583 -0.527524603086045
9.73118250635677 -0.527487130544964
9.75846364598771 -0.527449873332648
9.78574478561865 -0.527412829691792
9.81302592524959 -0.527375997884622
9.84030706488054 -0.527339376192627
9.86758820451148 -0.527302962916292
9.89486934414242 -0.52726675637483
9.92215048377336 -0.527230754905928
9.9494316234043 -0.527194956865486
9.97671276303524 -0.527159360627369
10.0039939026662 -0.527123964583162
10.0312750422971 -0.527088767141923
10.0585561819281 -0.527053766729947
10.085837321559 -0.527018961790529
10.1131184611899 -0.526984350783734
10.1403996008209 -0.526949932186168
10.1676807404518 -0.526915704490756
10.1949618800828 -0.526881666206519
10.2222430197137 -0.526847815858362
10.2495241593447 -0.526814151986852
10.2768052989756 -0.526780673148017
10.3040864386065 -0.526747377913134
10.3313675782375 -0.526714264868528
10.3586487178684 -0.526681332615369
10.3859298574994 -0.52664857976948
10.4132109971303 -0.526616004961137
10.4404921367612 -0.526583606834882
10.4677732763922 -0.526551384049334
10.4950544160231 -0.526519335277004
10.5223355556541 -0.526487459204113
10.549616695285 -0.526455754530413
10.576897834916 -0.526424219969009
10.6041789745469 -0.526392854246189
10.6314601141778 -0.526361656101246
10.6587412538088 -0.526330624286319
10.6860223934397 -0.526299757566219
10.7133035330707 -0.526269054718269
10.7405846727016 -0.526238514532142
10.7678658123325 -0.526208135809708
10.7951469519635 -0.526177917364867
10.8224280915944 -0.526147858023408
10.8497092312254 -0.526117956622849
10.8769903708563 -0.526088212012291
10.9042715104872 -0.526058623052271
10.9315526501182 -0.526029188614619
10.9588337897491 -0.525999907582314
10.9861149293801 -0.525970778849342
11.013396069011 -0.525941801320563
11.040677208642 -0.525912973911571
11.0679583482729 -0.525884295548562
11.0952394879038 -0.525855765168198
11.1225206275348 -0.525827381717484
11.1498017671657 -0.525799144153634
11.1770829067967 -0.525771051443946
11.2043640464276 -0.525743102565681
11.2316451860585 -0.525715296505935
11.2589263256895 -0.525687632261523
11.2862074653204 -0.525660108838858
11.3134886049514 -0.525632725253832
11.3407697445823 -0.525605480531705
11.3680508842133 -0.525578373706987
11.3953320238442 -0.525551403823329
11.4226131634751 -0.525524569933409
11.4498943031061 -0.525497871098826
11.477175442737 -0.525471306389992
11.504456582368 -0.525444874886024
11.5317377219989 -0.525418575674644
11.5590188616298 -0.525392407852072
11.5863000012608 -0.525366370522926
11.6135811408917 -0.525340462800123
11.6408622805227 -0.52531468380478
11.6681434201536 -0.525289032666116
11.6954245597845 -0.525263508521359
11.7227056994155 -0.525238110515648
11.7499868390464 -0.525212837801942
11.7772679786774 -0.52518768954093
11.8045491183083 -0.525162664900937
11.8318302579393 -0.525137763057836
11.8591113975702 -0.525112983194962
11.8863925372011 -0.525088324503025
11.9136736768321 -0.52506378618002
11.940954816463 -0.525039367431151
11.968235956094 -0.52501506746874
11.9955170957249 -0.52499088551215
12.0227982353558 -0.524966820787701
12.0500793749868 -0.524942872528593
12.0773605146177 -0.524919039974826
12.1046416542487 -0.524895322373123
12.1319227938796 -0.524871718976854
12.1592039335105 -0.524848229045958
12.1864850731415 -0.524824851846873
12.2137662127724 -0.524801586652457
12.2410473524034 -0.524778432741923
12.2683284920343 -0.524755389400761
12.2956096316653 -0.524732455920669
12.3228907712962 -0.524709631599488
12.3501719109271 -0.524686915741128
12.3774530505581 -0.524664307655502
12.404734190189 -0.524641806658462
12.43201532982 -0.52461941207173
12.4592964694509 -0.524597123222834
12.4865776090818 -0.524574939445044
12.5138587487128 -0.524552860077311
12.5411398883437 -0.524530884464198
12.5684210279747 -0.52450901195583
12.5957021676056 -0.52448724190782
12.6229833072366 -0.524465573681219
12.6502644468675 -0.524444006642453
12.6775455864984 -0.524422540163264
12.7048267261294 -0.524401173620656
12.7321078657603 -0.524379906396833
12.7593890053913 -0.524358737879146
12.7866701450222 -0.524337667460039
12.8139512846531 -0.524316694536993
12.8412324242841 -0.524295818512469
12.868513563915 -0.52427503879386
12.895794703546 -0.524254354793436
12.9230758431769 -0.524233765928291
12.9503569828078 -0.524213271620295
12.9776381224388 -0.52419287129604
13.0049192620697 -0.524172564386792
13.0322004017007 -0.524152350328443
13.0594815413316 -0.524132228561459
13.0867626809626 -0.524112198530836
13.1140438205935 -0.524092259686049
13.1413249602244 -0.524072411481008
13.1686060998554 -0.524052653374011
13.1958872394863 -0.524032984827696
13.2231683791173 -0.524013405309001
13.2504495187482 -0.523993914289114
13.2777306583791 -0.523974511243436
13.3050117980101 -0.523955195651528
13.332292937641 -0.52393596699708
13.359574077272 -0.523916824767856
13.3868552169029 -0.523897768455665
13.4141363565339 -0.52387879755631
13.4414174961648 -0.523859911569551
13.4686986357957 -0.523841109999066
13.4959797754267 -0.523822392352411
13.5232609150576 -0.523803758140977
13.5505420546886 -0.523785206879958
13.5778231943195 -0.523766738088305
13.6051043339504 -0.523748351288696
13.6323854735814 -0.523730046007492
};
\addplot [semithick, color2]
table {%
0.00253038259476847 -0.99410554358037
0.00506076518953693 -0.986750340100787
0.0075911477843054 -0.979605595749815
0.0101215303790739 -0.972665685556821
0.0177126781633793 -0.953019094146942
0.0430165041110639 -0.898615950571211
0.0683203300587486 -0.857607728824181
0.0936241560064332 -0.826161454910733
0.118927981954118 -0.801511778009778
0.144231807901803 -0.781722179851029
0.169535633849487 -0.765447868707741
0.194839459797172 -0.751753699008375
0.220143285744856 -0.739985427599525
0.245447111692541 -0.729681408121827
0.270750937640226 -0.720512606106479
0.29605476358791 -0.712241875854176
0.321358589535595 -0.704696212855325
0.34666241548328 -0.69774774037918
0.371966241430964 -0.691300595551202
0.397270067378649 -0.685281822103435
0.422573893326334 -0.679635001684765
0.447877719274018 -0.67431576950786
0.473181545221703 -0.669288635204575
0.498485371169388 -0.664524713597891
0.523789197117072 -0.660000093751673
0.549093023064757 -0.655694658411329
0.574396849012442 -0.651591223071514
0.599700674960126 -0.647674903132793
0.625004500907811 -0.643932644718755
0.650308326855496 -0.640352873574153
0.67561215280318 -0.636925229643555
0.700915978750865 -0.633640364192124
0.72621980469855 -0.630489782870643
0.751523630646234 -0.627465722765784
0.776827456593919 -0.624561054780542
0.802131282541603 -0.621769205051818
0.827435108489288 -0.619084090807277
0.852738934436973 -0.616500067284505
0.878042760384657 -0.614011883217931
0.903346586332342 -0.611614643039276
0.928650412280027 -0.609303774403536
0.953954238227711 -0.607074999993452
0.979258064175396 -0.604924312805874
1.00456189012308 -0.602847954308193
1.02986571607077 -0.600842394990171
1.05516954201845 -0.598904316938813
1.08047336796613 -0.597030598140855
1.10577719391382 -0.595218298275616
1.1310810198615 -0.593464645805412
1.15638484580919 -0.591767026204931
1.18168867175687 -0.590122971197543
1.20699249770456 -0.588530148887471
1.23229632365224 -0.586986354693307
1.25760014959993 -0.585489503001717
1.28290397554761 -0.584037619471034
1.3082078014953 -0.582628833923326
1.33351162744298 -0.581261373770953
1.35881545339067 -0.579933557929844
1.38411927933835 -0.57864379117701
1.40942310528604 -0.577390558914321
1.43472693123372 -0.576172422304491
1.4600307571814 -0.574988013748602
1.48533458312909 -0.573836032677484
1.51063840907677 -0.572715241631872
1.53594223502446 -0.571624462608601
1.56124606097214 -0.570562573652145
1.58654988691983 -0.569528505672663
1.61185371286751 -0.568521239473357
1.6371575388152 -0.567539802971444
1.66246136476288 -0.566583268598351
1.68776519071057 -0.565650750865991
1.71306901665825 -0.564741404087034
1.73837284260594 -0.563854420238087
1.76367666855362 -0.562989026955609
1.78898049450131 -0.562144485655183
1.81428432044899 -0.561320089765526
1.83958814639667 -0.560515163069282
1.86489197234436 -0.559729058143272
1.89019579829204 -0.558961154891439
1.91549962423973 -0.558210859164229
1.94080345018741 -0.557477601458643
1.9661072761351 -0.556760835693602
1.99141110208278 -0.556060038055696
2.01671492803047 -0.555374705910705
2.04201875397815 -0.554704356776683
2.06732257992584 -0.554048527354614
2.09262640587352 -0.55340677261303
2.11793023182121 -0.55277866492315
2.14323405776889 -0.55216379324141
2.16853788371657 -0.551561762336426
2.19384170966426 -0.550972192057668
2.21914553561194 -0.550394716643286
2.24444936155963 -0.549828984064727
2.26975318750731 -0.549274655405923
2.295057013455 -0.548731404274987
2.32036083940268 -0.548198916246489
2.34566466535037 -0.547676888332524
2.37096849129805 -0.547165028480874
2.39627231724574 -0.546663055098707
2.42157614319342 -0.546170696600334
2.44687996914111 -0.545687690977656
2.47218379508879 -0.545213785392011
2.49748762103648 -0.544748735786206
2.52279144698416 -0.54429230651562
2.54809527293184 -0.543844269997304
2.57339909887953 -0.543404406376096
2.59870292482721 -0.542972503206796
2.6240067507749 -0.54254835515156
2.64931057672258 -0.542131763691657
2.67461440267027 -0.541722536852829
2.69991822861795 -0.541320488943534
2.72522205456564 -0.540925440305377
2.75052588051332 -0.540537217075087
2.77582970646101 -0.540155650957448
2.80113353240869 -0.53978057900859
2.82643735835638 -0.539411843429126
2.85174118430406 -0.539049291366615
2.87704501025175 -0.538692774726879
2.90234883619943 -0.538342149993726
2.92765266214711 -0.537997278056647
2.9529564880948 -0.53765802404609
2.97826031404248 -0.537324257175944
3.00356413999017 -0.53699585059285
3.02886796593785 -0.536672681232031
3.05417179188554 -0.536354629679301
3.07947561783322 -0.536041580038957
3.10477944378091 -0.535733419807277
3.13008326972859 -0.535430039751342
3.15538709567628 -0.535131333792934
3.18069092162396 -0.534837198897265
3.20599474757165 -0.534547534966314
3.23129857351933 -0.534262244736547
3.25660239946701 -0.533981233680821
3.2819062254147 -0.533704409914269
3.30721005136238 -0.533431684103998
3.33251387731007 -0.533162969382404
3.35781770325775 -0.532898181263953
3.38312152920544 -0.532637237565268
3.40842535515312 -0.53238005832836
3.43372918110081 -0.532126565746884
3.45903300704849 -0.531876684095262
3.48433683299618 -0.53163033966056
3.50964065894386 -0.531387460676992
3.53494448489155 -0.531147977262931
3.56024831083923 -0.530911821360328
3.58555213678692 -0.53067892667642
3.6108559627346 -0.530449228627643
3.63615978868228 -0.530222664285642
3.66146361462997 -0.529999172325294
3.68676744057765 -0.529778692974662
3.71207126652534 -0.52956116796678
3.73737509247302 -0.529346540493228
3.76267891842071 -0.529134755159372
3.78798274436839 -0.528925757941251
3.81328657031608 -0.528719496143998
3.83859039626376 -0.528515918361767
3.86389422221145 -0.528314974439077
3.88919804815913 -0.528116615433534
3.91450187410682 -0.527920793579863
3.9398057000545 -0.527727462255205
3.96510952600218 -0.52753657594562
3.99041335194987 -0.527348090213761
4.01571717789755 -0.52716196166765
4.04102100384524 -0.526978147930534
4.06632482979292 -0.526796607611777
4.09162865574061 -0.526617300278721
4.11693248168829 -0.526440186429518
4.14223630763598 -0.526265227466861
4.16754013358366 -0.526092385672599
4.19284395953135 -0.525921624183196
4.21814778547903 -0.525752906966
4.24345161142672 -0.525586198796289
4.2687554373744 -0.52542146523508
4.29405926332209 -0.525258672607647
4.31936308926977 -0.525097787982744
4.34466691521745 -0.524938779152491
4.36997074116514 -0.524781614612915
4.39527456711282 -0.524626263545097
4.42057839306051 -0.524472695796932
4.44588221900819 -0.524320881865455
4.47118604495588 -0.524170792879725
4.49648987090356 -0.52402240058425
4.52179369685125 -0.523875677322915
4.54709752279893 -0.523730596023419
4.57240134874662 -0.523587130182187
4.5977051746943 -0.523445253849742
4.62300900064199 -0.523304941616528
4.64831282658967 -0.523166168599158
4.67361665253736 -0.523028910427079
4.69892047848504 -0.522893143229643
4.72422430443272 -0.522758843623553
4.74952813038041 -0.522625988700698
4.77483195632809 -0.522494556016329
4.80013578227578 -0.522364523577605
4.82543960822346 -0.522235869832456
4.85074343417115 -0.522108573658783
4.87604726011883 -0.521982614353968
4.90135108606652 -0.521857971624686
4.9266549120142 -0.521734625577012
4.95195873796189 -0.52161255670681
4.97726256390957 -0.521491745890401
5.00256638985726 -0.521372174375485
5.02787021580494 -0.521253823772332
5.05317404175262 -0.521136676045214
5.07847786770031 -0.521020713504073
5.10378169364799 -0.520905918796435
5.12908551959568 -0.52079227489953
5.15438934554336 -0.520679765112645
5.17969317149105 -0.520568373049676
5.20499699743873 -0.520458082631896
5.23030082338642 -0.520348878080904
5.2556046493341 -0.520240743911783
5.28090847528179 -0.520133664926427
5.30621230122947 -0.520027626207056
5.33151612717716 -0.519922613109906
5.35681995312484 -0.519818611259081
5.38212377907253 -0.519715606540572
5.40742760502021 -0.519613585096431
5.43273143096789 -0.519512533319104
5.45803525691558 -0.519412437845909
5.48333908286326 -0.519313285553651
5.50864290881095 -0.519215063553395
5.53394673475863 -0.519117759185352
5.55925056070632 -0.519021360013914
5.584554386654 -0.51892585382281
5.60985821260169 -0.51883122861038
5.63516203854937 -0.518737472584982
5.66046586449706 -0.518644574160504
5.68576969044474 -0.518552521951994
5.71107351639243 -0.5184613047714
5.73637734234011 -0.518370911623414
5.7616811682878 -0.518281331701425
5.78698499423548 -0.518192554383563
5.81228882018316 -0.518104569228853
5.83759264613085 -0.518017365973452
5.86289647207853 -0.517930934526986
5.88820029802622 -0.517845264968972
5.9135041239739 -0.517760347545332
5.93880794992159 -0.517676172664988
5.96411177586927 -0.517592730896536
5.98941560181696 -0.517510012965006
6.01471942776464 -0.5174280097487
6.04002325371233 -0.517346712276097
6.06532707966001 -0.517266111722842
6.0906309056077 -0.517186199408799
6.11593473155538 -0.517106966795178
6.14123855750307 -0.517028405481726
6.16654238345075 -0.516950507203983
6.19184620939843 -0.516873263830611
6.21715003534612 -0.516796667360771
6.2424538612938 -0.516720709921575
6.26775768724149 -0.516645383765583
6.29306151318917 -0.516570681268369
6.31836533913686 -0.516496594926137
6.34366916508454 -0.516423117353392
6.36897299103223 -0.516350241280666
6.39427681697991 -0.516277959552291
6.4195806429276 -0.516206265124228
6.44488446887528 -0.516135151061941
6.47018829482297 -0.516064610538318
6.49549212077065 -0.515994636831644
6.52079594671833 -0.515925223323612
6.54609977266602 -0.515856363497381
6.5714035986137 -0.51578805093568
6.59670742456139 -0.515720279318948
6.62201125050907 -0.515653042423521
6.64731507645676 -0.51558633411985
6.67261890240444 -0.515520148370769
6.69792272835213 -0.515454479229792
6.72322655429981 -0.515389320839449
6.7485303802475 -0.515324667429661
6.77383420619518 -0.515260513316144
6.79913803214287 -0.515196852898856
6.82444185809055 -0.515133680660465
6.84974568403824 -0.515070991164863
6.87504950998592 -0.515008779055699
6.9003533359336 -0.514947039054954
6.92565716188129 -0.514885765961538
6.95096098782897 -0.514824954649922
6.97626481377666 -0.514764600068792
7.00156863972434 -0.51470469723974
7.02687246567203 -0.514645241255972
7.05217629161971 -0.514586227281056
7.0774801175674 -0.514527650547679
7.10278394351508 -0.514469506356444
7.12808776946277 -0.514411790074688
7.15339159541045 -0.514354497135317
7.17869542135814 -0.514297623035674
7.20399924730582 -0.514241163336427
7.22930307325351 -0.514185113660477
7.25460689920119 -0.514129469691889
7.27991072514887 -0.51407422717485
7.30521455109656 -0.514019381912639
7.33051837704424 -0.513964929766624
7.35582220299193 -0.513910866655276
7.38112602893961 -0.513857188553207
7.4064298548873 -0.513803891490218
7.43173368083498 -0.51375097155038
7.45703750678267 -0.513698424871115
7.48234133273035 -0.513646247642312
7.50764515867804 -0.513594436105453
7.53294898462572 -0.513542986552751
7.55825281057341 -0.513491895326316
7.58355663652109 -0.513441158817328
7.60886046246878 -0.51339077346523
7.63416428841646 -0.513340735756936
7.65946811436414 -0.513291042226055
7.68477194031183 -0.513241689452128
7.71007576625951 -0.513192674059881
7.7353795922072 -0.513143992718493
7.76068341815488 -0.513095642140876
7.78598724410257 -0.513047619082967
7.81129107005025 -0.512999920343043
7.83659489599794 -0.512952542761034
7.86189872194562 -0.512905483217862
7.88720254789331 -0.512858738634786
7.91250637384099 -0.512812305972759
7.93781019978868 -0.512766182231801
7.96311402573636 -0.512720364450378
7.98841785168405 -0.512674849704802
8.01372167763173 -0.512629635108626
8.03902550357941 -0.51258471781207
8.0643293295271 -0.512540095001441
8.08963315547478 -0.512495763898573
8.11493698142247 -0.512451721760274
8.14024080737015 -0.512407965877783
8.16554463331784 -0.512364493576239
8.19084845926552 -0.512321302214156
8.21615228521321 -0.512278389182911
8.24145611116089 -0.51223575190624
8.26675993710858 -0.512193387839742
8.29206376305626 -0.512151294470394
8.31736758900395 -0.512109469316071
8.34267141495163 -0.512067909925083
8.36797524089931 -0.512026613875706
8.393279066847 -0.511985578775737
8.41858289279468 -0.511944802262047
8.44388671874237 -0.511904282000142
8.46919054469005 -0.511864015683739
8.49449437063774 -0.511824001034341
8.51979819658542 -0.511784235800824
8.54510202253311 -0.511744717759033
8.57040584848079 -0.511705444711379
8.59570967442848 -0.511666414486447
8.62101350037616 -0.511627624938613
8.64631732632385 -0.511589073947662
8.67162115227153 -0.511550759418415
8.69692497821922 -0.511512679280368
8.7222288041669 -0.511474831487326
8.74753263011458 -0.511437214017053
8.77283645606227 -0.511399824870923
8.79814028200995 -0.511362662073579
8.82344410795764 -0.511325723672597
8.84874793390532 -0.511289007738157
8.87405175985301 -0.511252512362716
8.89935558580069 -0.51121623566069
8.92465941174838 -0.511180175768142
8.94996323769606 -0.511144330842472
8.97526706364375 -0.511108699062113
9.00057088959143 -0.511073278626233
9.02587471553912 -0.511038067754446
9.0511785414868 -0.511003064686518
9.07648236743448 -0.510968267682085
9.10178619338217 -0.510933675020376
9.12709001932985 -0.510899284999939
9.15239384527754 -0.510865095938368
9.17769767122522 -0.510831106172041
9.20300149717291 -0.510797314055857
9.22830532312059 -0.51076371796298
9.25360914906828 -0.510730316284589
9.27891297501596 -0.510697107429625
9.30421680096365 -0.51066408982455
9.32952062691133 -0.510631261913105
9.35482445285902 -0.510598622156077
9.3801282788067 -0.510566169031059
9.40543210475439 -0.51053390103223
9.43073593070207 -0.510501816670124
9.45603975664975 -0.510469914471409
9.48134358259744 -0.510438192978671
9.50664740854512 -0.510406650750198
9.53195123449281 -0.510375286359769
9.55725506044049 -0.510344098396445
9.58255888638818 -0.510313085464368
9.60786271233586 -0.510282246182554
9.63316653828355 -0.510251579184703
9.65847036423123 -0.510221083118994
9.68377419017892 -0.510190756647901
9.7090780161266 -0.510160598448002
9.73438184207428 -0.51013060720979
9.75968566802197 -0.510100781637493
9.78498949396966 -0.510071120448892
9.81029331991734 -0.510041622375147
9.83559714586502 -0.510012286160618
9.86090097181271 -0.509983110562693
9.88620479776039 -0.509954094351622
9.91150862370808 -0.509925236310349
9.93681244965576 -0.509896535234347
9.96211627560345 -0.509867989931454
9.98742010155113 -0.50983959922172
10.0127239274988 -0.509811361937244
10.0380277534465 -0.509783276922023
10.0633315793942 -0.509755343031799
10.0886354053419 -0.509727559133909
10.1139392312896 -0.509699924107138
10.1392430572372 -0.509672436841574
10.1645468831849 -0.509645096238461
10.1898507091326 -0.509617901210066
10.2151545350803 -0.509590850679532
10.240458361028 -0.509563943580746
10.2657621869757 -0.509537178858203
10.2910660129233 -0.509510555466874
10.316369838871 -0.509484072372071
10.3416736648187 -0.509457728549325
10.3669774907664 -0.509431522984256
10.3922813167141 -0.509405454672444
10.4175851426618 -0.509379522619312
10.4428889686095 -0.509353725840002
10.4681927945571 -0.509328063359254
10.4934966205048 -0.50930253421129
10.5188004464525 -0.509277137439698
10.5441042724002 -0.509251872097315
10.5694080983479 -0.509226737246118
10.5947119242956 -0.50920173195711
10.6200157502432 -0.509176855310209
10.6453195761909 -0.509152106394145
10.6706234021386 -0.50912748430635
10.6959272280863 -0.509102988152853
10.721231054034 -0.509078617048179
10.7465348799817 -0.509054370115244
10.7718387059294 -0.509030246485255
10.797142531877 -0.509006245297616
10.8224463578247 -0.508982365699821
10.8477501837724 -0.508958606847368
10.8730540097201 -0.508934967903655
10.8983578356678 -0.508911448039895
10.9236616616155 -0.508888046435015
10.9489654875631 -0.508864762275572
10.9742693135108 -0.50884159475566
10.9995731394585 -0.508818543076824
11.0248769654062 -0.508795606447969
11.0501807913539 -0.508772784085277
11.0754846173016 -0.508750075212122
11.1007884432493 -0.508727479058986
11.1260922691969 -0.508704994863377
11.1513960951446 -0.508682621869745
11.1766999210923 -0.508660359329407
11.20200374704 -0.508638206500464
11.2273075729877 -0.508616162647722
11.2526113989354 -0.508594227042621
11.277915224883 -0.508572398963154
11.3032190508307 -0.508550677693791
11.3285228767784 -0.508529062525411
11.3538267027261 -0.508507552755225
11.3791305286738 -0.508486147686705
11.4044343546215 -0.508464846629513
11.4297381805692 -0.508443648899432
11.4550420065168 -0.508422553818298
11.4803458324645 -0.508401560713927
11.5056496584122 -0.508380668920056
11.5309534843599 -0.508359877776268
11.5562573103076 -0.508339186627935
11.5815611362553 -0.508318594826147
11.606864962203 -0.508298101727652
11.6321687881506 -0.508277706694793
11.6574726140983 -0.508257409095443
11.682776440046 -0.508237208302951
11.7080802659937 -0.508217103696073
11.7333840919414 -0.508197094658918
11.7586879178891 -0.508177180580889
11.7839917438367 -0.508157360856624
11.8092955697844 -0.508137634885937
11.8345993957321 -0.508118002073766
11.8599032216798 -0.508098461830114
11.8852070476275 -0.508079013569996
11.9105108735752 -0.508059656713381
11.9358146995229 -0.508040390685144
11.9611185254705 -0.508021214915011
11.9864223514182 -0.508002128837503
12.0117261773659 -0.507983131891892
12.0370300033136 -0.507964223522143
12.0623338292613 -0.507945403176868
12.087637655209 -0.507926670309277
12.1129414811566 -0.507908024377123
12.1382453071043 -0.507889464842665
12.163549133052 -0.507870991172608
12.1888529589997 -0.507852602838064
12.2141567849474 -0.507834299314503
12.2394606108951 -0.507816080081709
12.2647644368428 -0.507797944623731
12.2900682627904 -0.50777989242884
12.3153720887381 -0.507761922989489
12.3406759146858 -0.507744035802262
12.3659797406335 -0.507726230367837
12.3912835665812 -0.50770850619094
12.4165873925289 -0.507690862780306
12.4418912184765 -0.507673299648635
12.4671950444242 -0.507655816312551
12.4924988703719 -0.507638412292565
12.5178026963196 -0.507621087113032
12.5431065222673 -0.507603840302112
12.568410348215 -0.507586671391731
12.5937141741627 -0.507569579917543
12.6190180001103 -0.507552565418894
12.644321826058 -0.507535627438782
};
\addplot [semithick, color2]
table {%
0.00248758867755607 -0.994098129988639
0.00497517735511214 -0.987129733617361
0.0074627660326682 -0.980355448661782
0.00995035471022427 -0.973770254464292
0.0174131207428925 -0.955099211031331
0.0422890075184532 -0.903149004108325
0.0671648942940138 -0.863698566434376
0.0920407810695745 -0.833231380137419
0.116916667845135 -0.809187803477505
0.141792554620696 -0.789763562001987
0.166668441396257 -0.773699229886419
0.191544328171817 -0.76011524414404
0.216420214947378 -0.748393875520984
0.241296101722939 -0.738097632935312
0.266171988498499 -0.728913519469656
0.29104787527406 -0.720615026672319
0.315923762049621 -0.713036155535935
0.340799648825181 -0.706053572375469
0.365675535600742 -0.699574279516378
0.390551422376303 -0.693527041454248
0.415427309151863 -0.68785638272132
0.440303195927424 -0.682518357470607
0.465179082702985 -0.677477547149903
0.490054969478545 -0.672704914626574
0.514930856254106 -0.668176259150719
0.539806743029667 -0.663871095296668
0.564682629805227 -0.659771832808904
0.589558516580788 -0.655863171237986
0.614434403356349 -0.652131648797621
0.639310290131909 -0.648565302628198
0.66418617690747 -0.645153410055074
0.689062063683031 -0.641886289136531
0.713937950458591 -0.638755142936057
0.738813837234152 -0.635751936301769
0.763689724009713 -0.632869297027968
0.788565610785274 -0.630100435481534
0.813441497560834 -0.627439078358494
0.838317384336395 -0.624879413375106
0.863193271111956 -0.622416042521027
0.888069157887516 -0.620043942099695
0.912945044663077 -0.617758428216913
0.937820931438638 -0.615555126698086
0.962696818214198 -0.613429946650091
0.987572704989759 -0.611379057058474
1.01244859176532 -0.609398865941121
1.03732447854088 -0.607486001677731
1.06220036531644 -0.605637296208908
1.087076252092 -0.6038497698557
1.11195213886756 -0.602120617554492
1.13682802564312 -0.600447196336567
1.16170391241868 -0.598827013908809
1.18657979919424 -0.597257718213705
1.21145568596981 -0.595737087864247
1.23633157274537 -0.594263023363646
1.26120745952093 -0.592833539031472
1.28608334629649 -0.591446755567637
1.31095923307205 -0.590100893193886
1.33583511984761 -0.588794265319391
1.36071100662317 -0.58752527268305
1.38558689339873 -0.586292397930215
1.41046278017429 -0.585094200586018
1.43533866694985 -0.583929312391366
1.46021455372541 -0.582796432971071
1.48509044050097 -0.581694325806575
1.50996632727653 -0.580621814488401
1.53484221405209 -0.579577779225784
1.55971810082765 -0.57856115359306
1.58459398760322 -0.577570921494228
1.60946987437878 -0.576606114328813
1.63434576115434 -0.575665808343615
1.6592216479299 -0.574749122156298
1.68409753470546 -0.573855214438002
1.70897342148102 -0.572983281743216
1.73384930825658 -0.57213255647618
1.75872519503214 -0.571302304983944
1.7836010818077 -0.57049182576705
1.80847696858326 -0.569700447799522
1.83335285535882 -0.568927528950518
1.85822874213438 -0.568172454500612
1.88310462890994 -0.567434635746224
1.9079805156855 -0.566713508686209
1.93285640246106 -0.566008532785102
1.95773228923663 -0.565319189807906
1.98260817601219 -0.564644982721711
2.00748406278775 -0.563985434659789
2.03235994956331 -0.56334008794411
2.05723583633887 -0.562708503162538
2.08211172311443 -0.562090258297242
2.10698760988999 -0.561484947901079
2.13186349666555 -0.560892182318964
2.15673938344111 -0.560311586951436
2.18161527021667 -0.559742801557831
2.20649115699223 -0.559185479596645
2.23136704376779 -0.558639287600848
2.25624293054335 -0.558103904586041
2.28111881731891 -0.557579021489515
2.30599470409447 -0.557064340638374
2.33087059087004 -0.556559575245044
2.3557464776456 -0.556064448928538
2.38062236442116 -0.555578695260028
2.40549825119672 -0.555102057331311
2.43037413797228 -0.554634287344869
2.45525002474784 -0.554175146224305
2.4801259115234 -0.553724403244017
2.50500179829896 -0.553281835677031
2.52987768507452 -0.552847228459993
2.55475357185008 -0.552420373874373
2.57962945862564 -0.552001071243008
2.6045053454012 -0.551589126641129
2.62938123217676 -0.55118435262112
2.65425711895232 -0.550786567950257
2.67913300572789 -0.550395597360731
2.70400889250345 -0.550011271311332
2.72888477927901 -0.54963342576015
2.75376066605457 -0.549261901947738
2.77863655283013 -0.548896546190198
2.80351243960569 -0.548537209681652
2.82838832638125 -0.548183748305652
2.85326421315681 -0.547836022455048
2.87814009993237 -0.547493896859899
2.90301598670793 -0.54715724042301
2.92789187348349 -0.546825926062734
2.95276776025905 -0.54649983056265
2.97764364703461 -0.546178834427805
3.00251953381017 -0.545862821747174
3.02739542058573 -0.545551680062049
3.0522713073613 -0.545245300240062
3.07714719413686 -0.544943576354568
3.10202308091242 -0.544646405569141
3.12689896768798 -0.54435368802692
3.15177485446354 -0.544065326744593
3.1766507412391 -0.543781227510791
3.20152662801466 -0.543501298788678
3.22640251479022 -0.543225451622557
3.25127840156578 -0.542953599548289
3.27615428834134 -0.54268565850736
3.3010301751169 -0.542421546764418
3.32590606189246 -0.542161184828131
3.35078194866802 -0.541904495375208
3.37565783544358 -0.541651403177441
3.40053372221914 -0.541401835031636
3.42540960899471 -0.541155719692289
3.45028549577027 -0.540912987806914
3.47516138254583 -0.540673571853865
3.50003726932139 -0.540437406082581
3.52491315609695 -0.540204426456119
3.54978904287251 -0.53997457059589
3.57466492964807 -0.539747777728494
3.59954081642363 -0.539523988634577
3.62441670319919 -0.539303145599597
3.64929258997475 -0.539085192366452
3.67416847675031 -0.538870074089851
3.69904436352587 -0.538657737292396
3.72392025030143 -0.53844812982226
3.74879613707699 -0.538241200812439
3.77367202385255 -0.538036900641464
3.79854791062812 -0.537835180895557
3.82342379740368 -0.537635994332141
3.84829968417924 -0.537439294844658
3.8731755709548 -0.537245037428649
3.89805145773036 -0.537053178149027
3.92292734450592 -0.536863674108515
3.94780323128148 -0.536676483417185
3.97267911805704 -0.536491565163062
3.9975550048326 -0.536308879383752
4.02243089160816 -0.536128387039044
4.04730677838372 -0.53595004998446
4.07218266515928 -0.535773830945704
4.09705855193484 -0.535599693493983
4.1219344387104 -0.535427602022163
4.14681032548596 -0.535257521721723
4.17168621226153 -0.535089418560485
4.19656209903709 -0.534923259261087
4.22143798581265 -0.534759011280159
4.24631387258821 -0.5345966427882
4.27118975936377 -0.5344361226501
4.29606564613933 -0.53427742040631
4.32094153291489 -0.534120506254613
4.34581741969045 -0.533965351032489
4.37069330646601 -0.533811926200045
4.39556919324157 -0.533660203823488
4.42044508001713 -0.533510156559128
4.44532096679269 -0.533361757637882
4.47019685356825 -0.533214980850267
4.49507274034382 -0.533069800531865
4.51994862711938 -0.532926191549239
4.54482451389494 -0.53278412928628
4.5697004006705 -0.532643589630988
4.59457628744606 -0.532504548962642
4.61945217422162 -0.532366984139374
4.64432806099718 -0.532230872486118
4.66920394777274 -0.532096191782914
4.6940798345483 -0.531962920253576
4.71895572132386 -0.531831036554693
4.74383160809942 -0.531700519764954
4.76870749487498 -0.531571349374796
4.79358338165054 -0.531443505276352
4.8184592684261 -0.531316967753693
4.84333515520166 -0.531191717473361
4.86821104197722 -0.531067735475172
4.89308692875279 -0.530945003163281
4.91796281552835 -0.530823502297512
4.94283870230391 -0.530703214984931
4.96771458907947 -0.530584123671657
4.99259047585503 -0.530466211134913
5.01746636263059 -0.53034946047529
5.04234224940615 -0.53023385510924
5.06721813618171 -0.530119378761764
5.09209402295727 -0.53000601545932
5.11696990973283 -0.529893749522911
5.14184579650839 -0.529782565561377
5.16672168328395 -0.529672448464858
5.19159757005951 -0.529563383398446
5.21647345683507 -0.529455355796003
5.24134934361063 -0.529348351354148
5.2662252303862 -0.529242356026402
5.29110111716176 -0.529137356017498
5.31597700393732 -0.529033337777832
5.34085289071288 -0.528930287998068
5.36572877748844 -0.528828193603883
5.390604664264 -0.528727041750852
5.41548055103956 -0.528626819819462
5.44035643781512 -0.52852751541026
5.46523232459068 -0.528429116339123
5.49010821136624 -0.528331610632658
5.5149840981418 -0.528234986523705
5.53985998491736 -0.528139232446973
5.56473587169292 -0.528044337034771
5.58961175846848 -0.527950289112856
5.61448764524405 -0.527857077696385
5.63936353201961 -0.527764691985965
5.66423941879517 -0.527673121363805
5.68911530557073 -0.527582355389961
5.71399119234629 -0.527492383798675
5.73886707912185 -0.527403196494806
5.76374296589741 -0.527314783550346
5.78861885267297 -0.527227135201022
5.81349473944853 -0.527140241842982
5.83837062622409 -0.527054094029556
5.86324651299965 -0.526968682468106
5.88812239977521 -0.526883998016938
5.91299828655077 -0.526800031682298
5.93787417332633 -0.526716774615436
5.96275006010189 -0.526634218109737
5.98762594687746 -0.526552353597929
6.01250183365302 -0.52647117264934
6.03737772042858 -0.52639066696724
6.06225360720414 -0.526310828386225
6.0871294939797 -0.526231648869679
6.11200538075526 -0.526153120507278
6.13688126753082 -0.526075235512571
6.16175715430638 -0.525997986220594
6.18663304108194 -0.52592136508556
6.2115089278575 -0.525845364678584
6.23638481463306 -0.525769977685473
6.26126070140862 -0.525695196904559
6.28613658818418 -0.525621015244577
6.31101247495974 -0.525547425722602
6.3358883617353 -0.525474421462022
6.36076424851087 -0.52540199569056
6.38564013528643 -0.525330141738338
6.41051602206199 -0.525258853035987
6.43539190883755 -0.525188123112795
6.46026779561311 -0.525117945594899
6.48514368238867 -0.525048314203508
6.51001956916423 -0.524979222753181
6.53489545593979 -0.524910665150123
6.55977134271535 -0.524842635390532
6.58464722949091 -0.524775127558973
6.60952311626647 -0.524708135826793
6.63439900304203 -0.524641654450565
6.65927488981759 -0.52457567777057
6.68415077659315 -0.524510200209302
6.70902666336872 -0.524445216270015
6.73390255014428 -0.524380720535297
6.75877843691984 -0.52431670766567
6.7836543236954 -0.524253172398222
6.80853021047096 -0.52419010954527
6.83340609724652 -0.524127513993045
6.85828198402208 -0.524065380700411
6.88315787079764 -0.524003704697601
6.9080337575732 -0.523942481084994
6.93290964434876 -0.523881705031895
6.95778553112432 -0.523821371775362
6.98266141789988 -0.523761476619045
7.00753730467544 -0.523702014932046
7.032413191451 -0.523642982147812
7.05728907822656 -0.523584373763043
7.08216496500213 -0.52352618533662
7.10704085177769 -0.523468412488565
7.13191673855325 -0.523411050899006
7.15679262532881 -0.52335409630718
7.18166851210437 -0.523297544510437
7.20654439887993 -0.523241391363283
7.23142028565549 -0.523185632776425
7.25629617243105 -0.523130264715845
7.28117205920661 -0.523075283201887
7.30604794598217 -0.523020684308366
7.33092383275773 -0.52296646416169
7.35579971953329 -0.522912618939998
7.38067560630885 -0.522859144872323
7.40555149308441 -0.522806038237763
7.43042737985997 -0.522753295364666
7.45530326663554 -0.522700912629841
7.4801791534111 -0.522648886457774
7.50505504018666 -0.522597213319863
7.52993092696222 -0.522545889733667
7.55480681373778 -0.522494912262171
7.57968270051334 -0.522444277513058
7.6045585872889 -0.522393982138005
7.62943447406446 -0.522344022831983
7.65431036084002 -0.522294396332576
7.67918624761558 -0.522245099419307
7.70406213439114 -0.522196128912983
7.7289380211667 -0.522147481675048
7.75381390794226 -0.522099154606945
7.77868979471782 -0.522051144649501
7.80356568149339 -0.522003448782307
7.82844156826895 -0.521956064023124
7.85331745504451 -0.52190898742729
7.87819334182007 -0.521862216087144
7.90306922859563 -0.521815747131455
7.92794511537119 -0.521769577724868
7.95282100214675 -0.521723705067351
7.97769688892231 -0.521678126393663
8.00257277569787 -0.521632838972818
8.02744866247343 -0.521587840107573
8.05232454924899 -0.521543127133913
8.07720043602455 -0.521498697420553
8.10207632280011 -0.521454548368446
8.12695220957567 -0.521410677410297
8.15182809635123 -0.521367082010091
8.1767039831268 -0.521323759662624
8.20157986990236 -0.521280707893048
8.22645575667792 -0.521237924256418
8.25133164345348 -0.521195406337247
8.27620753022904 -0.521153151749079
8.3010834170046 -0.521111158134051
8.32595930378016 -0.521069423162483
8.35083519055572 -0.521027944532459
8.37571107733128 -0.520986719969421
8.40058696410684 -0.520945747225777
8.4254628508824 -0.520905024080499
8.45033873765796 -0.520864548338745
8.47521462443352 -0.520824317831479
8.50009051120908 -0.520784330415096
8.52496639798465 -0.520744583971058
8.5498422847602 -0.520705076405535
8.57471817153577 -0.520665805649047
8.59959405831133 -0.520626769656121
8.62446994508689 -0.520587966404946
8.64934583186245 -0.520549393897037
8.67422171863801 -0.520511050156905
8.69909760541357 -0.520472933231729
8.72397349218913 -0.520435041191042
8.74884937896469 -0.520397372126408
8.77372526574025 -0.520359924151119
8.79860115251581 -0.52032269539989
8.82347703929137 -0.520285684028554
8.84835292606693 -0.520248888213777
8.87322881284249 -0.520212306152756
8.89810469961805 -0.520175936062947
8.92298058639362 -0.520139776181776
8.94785647316918 -0.520103824766364
8.97273235994474 -0.520068080093258
8.9976082467203 -0.520032540458166
9.02248413349586 -0.519997204175687
9.04736002027142 -0.51996206957906
9.07223590704698 -0.519927135019905
9.09711179382254 -0.519892398867975
9.1219876805981 -0.519857859510908
9.14686356737366 -0.519823515353987
9.17173945414922 -0.519789364819899
9.19661534092478 -0.519755406348501
9.22149122770034 -0.519721638396589
9.2463671144759 -0.519688059437671
9.27124300125146 -0.519654667961742
9.29611888802703 -0.519621462475066
9.32099477480259 -0.519588441499956
9.34587066157815 -0.519555603574563
9.37074654835371 -0.519522947252663
9.39562243512927 -0.519490471103453
9.42049832190483 -0.519458173711347
9.44537420868039 -0.519426053675773
9.47025009545595 -0.519394109610977
9.49512598223151 -0.519362340145829
9.52000186900707 -0.519330743923633
9.54487775578263 -0.519299319601932
9.56975364255819 -0.519268065852331
9.59462952933375 -0.519236981360309
9.61950541610931 -0.51920606482504
9.64438130288488 -0.519175314959215
9.66925718966044 -0.51914473048887
9.694133076436 -0.519114310153211
9.71900896321156 -0.519084052704446
9.74388484998712 -0.51905395690762
9.76876073676268 -0.519024021540445
9.79363662353824 -0.518994245393147
9.8185125103138 -0.518964627268297
9.84338839708936 -0.518935165980662
9.86826428386492 -0.518905860357045
9.89314017064048 -0.518876709236136
9.91801605741604 -0.518847711468359
9.9428919441916 -0.518818865915726
9.96776783096716 -0.518790171451691
9.99264371774272 -0.518761626961007
10.0175196045183 -0.518733231339583
10.0423954912938 -0.518704983494346
10.0672713780694 -0.518676882343102
10.092147264845 -0.518648926814404
10.1170231516205 -0.518621115847413
10.1418990383961 -0.518593448391775
10.1667749251716 -0.518565923407483
10.1916508119472 -0.518538539864754
10.2165266987228 -0.518511296743903
10.2414025854983 -0.518484193035216
10.2662784722739 -0.518457227738835
10.2911543590495 -0.518430399864627
10.316030245825 -0.518403708432077
10.3409061326006 -0.51837715247016
10.3657820193761 -0.518350731017234
10.3906579061517 -0.518324443120922
10.4155337929273 -0.518298287838004
10.4404096797028 -0.5182722642343
10.4652855664784 -0.518246371384567
10.4901614532539 -0.51822060837239
10.5150373400295 -0.518194974290075
10.5399132268051 -0.518169468238547
10.5647891135806 -0.518144089327244
10.5896650003562 -0.518118836674019
10.6145408871317 -0.518093709405038
10.6394167739073 -0.518068706654681
10.6642926606829 -0.518043827565447
10.6891685474584 -0.518019071287856
10.714044434234 -0.517994436980355
10.7389203210095 -0.517969923809227
10.7637962077851 -0.517945530948496
10.7886720945607 -0.517921257579837
10.8135479813362 -0.517897102892489
10.8384238681118 -0.517873066083165
10.8632997548873 -0.517849146355963
10.8881756416629 -0.517825342922285
10.9130515284385 -0.51780165500075
10.937927415214 -0.517778081817108
10.9628033019896 -0.517754622604164
10.9876791887652 -0.517731276601691
11.0125550755407 -0.517708043056352
11.0374309623163 -0.517684921221621
11.0623068490918 -0.517661910357708
11.0871827358674 -0.517639009731477
11.112058622643 -0.517616218616373
11.1369345094185 -0.517593536292348
11.1618103961941 -0.517570962045785
11.1866862829696 -0.517548495169427
11.2115621697452 -0.517526134962306
11.2364380565208 -0.517503880729669
11.2613139432963 -0.517481731782911
11.2861898300719 -0.517459687439504
11.3110657168474 -0.51743774702293
11.335941603623 -0.517415909862617
11.3608174903986 -0.517394175293865
11.3856933771741 -0.517372542657788
11.4105692639497 -0.517351011301246
11.4354451507252 -0.517329580576781
11.4603210375008 -0.517308249842558
11.4851969242764 -0.517287018462298
11.5100728110519 -0.51726588580522
11.5349486978275 -0.517244851245979
11.559824584603 -0.517223914164607
11.5847004713786 -0.517203073946456
11.6095763581542 -0.517182329982136
11.6344522449297 -0.517161681667461
11.6593281317053 -0.517141128403393
11.6842040184808 -0.51712066959598
11.7090799052564 -0.517100304656312
11.733955792032 -0.517080033000453
11.7588316788075 -0.5170598540494
11.7837075655831 -0.517039767229022
11.8085834523587 -0.517019771970009
11.8334593391342 -0.516999867707825
11.8583352259098 -0.516980053882649
11.8832111126853 -0.516960329939332
11.9080869994609 -0.516940695327344
11.9329628862365 -0.516921149500724
11.957838773012 -0.516901691918034
11.9827146597876 -0.516882322042311
12.0075905465631 -0.516863039341015
12.0324664333387 -0.516843843285991
12.0573423201143 -0.516824733353415
12.0822182068898 -0.516805709023751
12.1070940936654 -0.51678676978171
12.1319699804409 -0.5167679151162
12.1568458672165 -0.516749144520284
12.1817217539921 -0.516730457491139
12.2065976407676 -0.516711853530012
12.2314735275432 -0.516693332142175
12.2563494143187 -0.516674892836889
12.2812253010943 -0.516656535127358
12.3061011878699 -0.516638258530688
12.3309770746454 -0.516620062567855
12.355852961421 -0.516601946763652
12.3807288481966 -0.516583910646664
12.4056047349721 -0.516565953749217
12.4304806217477 -0.516548075607348
};
\addplot [semithick, color2]
table {%
0.00245956373968275 -0.994100732623958
0.0049191274793655 -0.987256172129105
0.00737869121904825 -0.980596944825601
0.009838254958731 -0.97411809623912
0.0172169461777793 -0.955715087577622
0.0418125835746068 -0.904174533302392
0.0664082209714343 -0.864608341078349
0.0910038583682618 -0.833756803979122
0.115599495765089 -0.809232258532667
0.140195133161917 -0.789328230184599
0.164790770558744 -0.772833956236737
0.189386407955572 -0.758889437746163
0.213982045352399 -0.746880457366542
0.238577682749227 -0.736364837684788
0.263173320146054 -0.727021228497724
0.287768957542882 -0.718613619522018
0.312364594939709 -0.710966693334883
0.336960232336537 -0.70394862802919
0.361555869733364 -0.697459027910931
0.386151507130192 -0.691420398483047
0.410747144527019 -0.685772084129435
0.435342781923847 -0.680465927123427
0.459938419320674 -0.675463137218097
0.484534056717502 -0.670732017953979
0.509129694114329 -0.666246303047606
0.533725331511157 -0.66198392992561
0.558320968907984 -0.657926128425921
0.582916606304812 -0.654056738129123
0.607512243701639 -0.650361692578363
0.632107881098467 -0.646828626092477
0.656703518495295 -0.643446571220142
0.681299155892122 -0.640205723661967
0.70589479328895 -0.637097257763714
0.730490430685777 -0.634113180193065
0.755086068082605 -0.631246212667832
0.779681705479432 -0.628489696965014
0.80427734287626 -0.625837517161324
0.828872980273087 -0.623284035316275
0.853468617669915 -0.620824037736461
0.878064255066742 -0.618452689645629
0.90265989246357 -0.616165496594921
0.927255529860397 -0.613958271328675
0.951851167257225 -0.611827105107355
0.976446804654052 -0.609768342705507
1.00104244205088 -0.607778560467041
1.02563807944771 -0.605854546925971
1.05023371684453 -0.603993285597594
1.07482935424136 -0.602191939620246
1.09942499163819 -0.600447837986405
1.12402062903502 -0.598758463148091
1.14861626643184 -0.597121439818072
1.17321190382867 -0.595534524817606
1.1978075412255 -0.593995597844948
1.22240317862233 -0.592502653057934
1.24699881601915 -0.591053791379476
1.27159445341598 -0.589647213447695
1.29619009081281 -0.588281213142953
1.32078572820964 -0.586954171633004
1.34538136560646 -0.585664551884853
1.36997700300329 -0.584410893598279
1.39457264040012 -0.583191808521292
1.41916827779695 -0.582005976112403
1.44376391519377 -0.58085213951852
1.4683595525906 -0.579729101840697
1.49295518998743 -0.578635722662904
1.51755082738426 -0.57757091482159
1.54214646478108 -0.576533641396058
1.56674210217791 -0.575522912901633
1.59133773957474 -0.574537784669407
1.61593337697157 -0.573577354397823
1.64052901436839 -0.572640759862806
1.66512465176522 -0.571727176774299
1.68972028916205 -0.57083581676821
1.71431592655888 -0.569965925523724
1.7389115639557 -0.569116780996797
1.76350720135253 -0.568287691761457
1.78810283874936 -0.567477995451242
1.81269847614619 -0.566687057293704
1.83729411354301 -0.565914268731553
1.86188975093984 -0.565159046124454
1.88648538833667 -0.564420829526045
1.9110810257335 -0.563699081531092
1.93567666313033 -0.562993286188164
1.96027230052715 -0.562302947973509
1.98486793792398 -0.561627590822156
2.00946357532081 -0.560966757212584
2.03405921271764 -0.560320007301532
2.05865485011446 -0.559686918105804
2.08325048751129 -0.559067082728128
2.10784612490812 -0.558460109624364
2.13244176230494 -0.557865621909504
2.15703739970177 -0.557283256700144
2.1816330370986 -0.556712664491199
2.20622867449543 -0.556153508564856
2.23082431189226 -0.555605464429832
2.25541994928908 -0.555068219289178
2.28001558668591 -0.554541471534968
2.30461122408274 -0.554024930268315
2.32920686147957 -0.55351831484328
2.35380249887639 -0.553021354433312
2.37839813627322 -0.552533787618944
2.40299377367005 -0.552055361995576
2.42758941106687 -0.551585833800212
2.4521850484637 -0.551124967556127
2.47678068586053 -0.550672535734471
2.50137632325736 -0.550228318431894
2.52597196065419 -0.549792103063343
2.55056759805101 -0.549363684069199
2.57516323544784 -0.548942862636015
2.59975887284467 -0.548529446430119
2.6243545102415 -0.548123249343422
2.64895014763832 -0.547724091250792
2.67354578503515 -0.547331797778394
2.69814142243198 -0.546946200082441
2.72273705982881 -0.546567134637817
2.74733269722563 -0.546194443036073
2.77192833462246 -0.545827971792339
2.79652397201929 -0.545467572160681
2.82111960941612 -0.545113099957505
2.84571524681294 -0.544764415392601
2.87031088420977 -0.544421382907456
2.8949065216066 -0.544083871020475
2.91950215900343 -0.543751752178786
2.94409779640025 -0.5434249026163
2.96869343379708 -0.543103202217736
2.99328907119391 -0.542786534388323
3.01788470859074 -0.542474785928905
3.04248034598756 -0.54216784691621
3.06707598338439 -0.541865610588024
3.09167162078122 -0.541567973233049
3.11626725817805 -0.541274834085236
3.14086289557487 -0.540986095222374
3.1654585329717 -0.540701661468747
3.19005417036853 -0.540421440301677
3.21464980776536 -0.540145341761767
3.23924544516218 -0.539873278366696
3.26384108255901 -0.53960516502838
3.28843671995584 -0.539340918973376
3.31303235735267 -0.539080459666373
3.33762799474949 -0.538823708736628
3.36222363214632 -0.538570589907236
3.38681926954315 -0.538321028927086
3.41141490693998 -0.538074953505416
3.4360105443368 -0.537832293248829
3.46060618173363 -0.537592979600678
3.48520181913046 -0.537356945782713
3.50979745652729 -0.537124126738904
3.53439309392411 -0.536894459081336
3.55898873132094 -0.53666788103809
3.58358436871777 -0.536444332403041
3.6081800061146 -0.536223754487474
3.63277564351142 -0.536006090073458
3.65737128090825 -0.535791283368897
3.68196691830508 -0.535579279964191
3.70656255570191 -0.535370026790443
3.73115819309873 -0.535163472079152
3.75575383049556 -0.534959565323322
3.78034946789239 -0.534758257239944
3.80494510528922 -0.53455949973378
3.82954074268604 -0.534363245862413
3.85413638008287 -0.534169449802507
3.8787320174797 -0.533978066817217
3.90332765487653 -0.53378905322473
3.92792329227335 -0.533602366367864
3.95251892967018 -0.533417964584707
3.97711456706701 -0.533235807180243
4.00171020446384 -0.533055854398932
4.02630584186066 -0.5328780673982
4.05090147925749 -0.532702408222819
4.07549711665432 -0.532528839780126
4.10009275405115 -0.532357325816066
4.12468839144797 -0.532187830892011
4.1492840288448 -0.53202032036234
4.17387966624163 -0.531854760352748
4.19847530363846 -0.531691117739244
4.22307094103528 -0.531529360127838
4.24766657843211 -0.531369455834872
4.27226221582894 -0.531211373867968
4.29685785322577 -0.531055083907592
4.32145349062259 -0.530900556289195
4.34604912801942 -0.530747761985907
4.37064476541625 -0.530596672591782
4.39524040281308 -0.530447260305554
4.4198360402099 -0.530299497914903
4.44443167760673 -0.530153358781196
4.46902731500356 -0.530008816824707
4.49362295240039 -0.529865846510276
4.51821858979721 -0.529724422833408
4.54281422719404 -0.529584521306797
4.56740986459087 -0.529446117947243
4.5920055019877 -0.529309189262971
4.61660113938452 -0.529173712241323
4.64119677678135 -0.529039664336812
4.66579241417818 -0.528907023459537
4.69038805157501 -0.528775767963929
4.71498368897183 -0.52864587663783
4.73957932636866 -0.528517328691891
4.76417496376549 -0.528390103749273
4.78877060116232 -0.528264181835649
4.81336623855914 -0.52813954336949
4.83796187595597 -0.528016169152632
4.8625575133528 -0.527894040361104
4.88715315074963 -0.527773138536225
4.91174878814645 -0.527653445575945
4.93634442554328 -0.527534943726431
4.96094006294011 -0.52741761557389
4.98553570033694 -0.527301444036616
5.01013133773376 -0.527186412357257
5.03472697513059 -0.527072504095301
5.05932261252742 -0.526959703119759
5.08391824992425 -0.526847993602056
5.10851388732107 -0.52673736000911
5.1331095247179 -0.526627787096602
5.15770516211473 -0.526519259902422
5.18230079951156 -0.5264117637403
5.20689643690838 -0.526305284193597
5.23149207430521 -0.52619980710927
5.25608771170204 -0.526095318591988
5.28068334909887 -0.525991804998412
5.30527898649569 -0.525889252931619
5.32987462389252 -0.525787649235674
5.35447026128935 -0.525686980990346
5.37906589868618 -0.525587235505955
5.403661536083 -0.525488400318357
5.42825717347983 -0.525390463184056
5.45285281087666 -0.525293412075441
5.47744844827349 -0.525197235176147
5.50204408567031 -0.52510192087653
5.52663972306714 -0.525007457769256
5.55123536046397 -0.524913834645008
5.5758309978608 -0.524821040488292
5.60042663525762 -0.524729064473355
5.62502227265445 -0.524637895960196
5.64961791005128 -0.524547524490688
5.67421354744811 -0.52445793978478
5.69880918484493 -0.524369131736811
5.72340482224176 -0.524281090411895
5.74800045963859 -0.524193806042409
5.77259609703542 -0.524107269024558
5.79719173443224 -0.524021469915028
5.82178737182907 -0.523936399427714
5.8463830092259 -0.523852048430532
5.87097864662273 -0.523768407942307
5.89557428401955 -0.523685469129728
5.92016992141638 -0.523603223304384
5.94476555881321 -0.523521661919865
5.96936119621004 -0.523440776568936
5.99395683360686 -0.523360558980767
6.01855247100369 -0.523281001018241
6.04314810840052 -0.523202094675314
6.06774374579735 -0.523123832074445
6.09233938319417 -0.523046205464074
6.116935020591 -0.522969207216173
6.14153065798783 -0.522892829823837
6.16612629538466 -0.522817065898944
6.19072193278148 -0.522741908169859
6.21531757017831 -0.522667349479194
6.23991320757514 -0.522593382781618
6.26450884497197 -0.522520001141717
6.28910448236879 -0.522447197731899
6.31370011976562 -0.522374965830351
6.33829575716245 -0.522303298819036
6.36289139455928 -0.522232190181738
6.3874870319561 -0.52216163350215
6.41208266935293 -0.522091622462001
6.43667830674976 -0.522022150839228
6.46127394414659 -0.521953212506188
6.48586958154341 -0.521884801427903
6.51046521894024 -0.521816911660355
6.53506085633707 -0.5217495373488
6.5596564937339 -0.521682672726141
6.58425213113072 -0.521616312111312
6.60884776852755 -0.521550449907719
6.63344340592438 -0.521485080601696
6.65803904332121 -0.521420198761009
6.68263468071803 -0.521355799033375
6.70723031811486 -0.521291876145034
6.73182595551169 -0.521228424899326
6.75642159290852 -0.521165440175323
6.78101723030534 -0.521102916926469
6.80561286770217 -0.521040850179259
6.830208505099 -0.520979235031948
6.85480414249583 -0.520918066653275
6.87939977989265 -0.520857340281226
6.90399541728948 -0.520797051221817
6.92859105468631 -0.520737194847897
6.95318669208314 -0.520677766597988
6.97778232947996 -0.520618761975135
7.00237796687679 -0.520560176545792
7.02697360427362 -0.520502005938717
7.05156924167045 -0.520444245843905
7.07616487906727 -0.520386892011527
7.1007605164641 -0.520329940250903
7.12535615386093 -0.520273386429488
7.14995179125776 -0.52021722647188
7.17454742865458 -0.520161456358849
7.19914306605141 -0.520106072126388
7.22373870344824 -0.520051069864772
7.24833434084507 -0.519996445717649
7.27292997824189 -0.519942195881143
7.29752561563872 -0.51988831660297
7.32212125303555 -0.519834804181583
7.34671689043238 -0.519781654965317
7.3713125278292 -0.51972886535157
7.39590816522603 -0.519676431785985
7.42050380262286 -0.519624350761653
7.44509944001969 -0.519572618818332
7.46969507741651 -0.519521232541682
7.49429071481334 -0.519470188562511
7.51888635221017 -0.519419483556039
7.543481989607 -0.519369114241174
7.56807762700382 -0.519319077379801
7.59267326440065 -0.51926936977609
7.61726890179748 -0.519219988275807
7.64186453919431 -0.519170929765652
7.66646017659113 -0.519122191172592
7.69105581398796 -0.519073769463224
7.71565145138479 -0.519025661643138
7.74024708878162 -0.518977864756296
7.76484272617844 -0.518930375884426
7.78943836357527 -0.518883192146417
7.8140340009721 -0.518836310697739
7.83862963836893 -0.518789728729861
7.86322527576576 -0.518743443469689
7.88782091316258 -0.51869745217901
7.91241655055941 -0.518651752153945
7.93701218795624 -0.518606340724417
7.96160782535306 -0.518561215253622
7.98620346274989 -0.518516373137516
8.01079910014672 -0.518471811804308
8.03539473754355 -0.518427528713962
8.05999037494037 -0.518383521357708
8.0845860123372 -0.518339787257567
8.10918164973403 -0.518296323965872
8.13377728713086 -0.518253129064814
8.15837292452768 -0.518210200165983
8.18296856192451 -0.518167534909922
8.20756419932134 -0.518125130965692
8.23215983671817 -0.518082986030437
8.25675547411499 -0.518041097828965
8.28135111151182 -0.517999464113333
8.30594674890865 -0.517958082662435
8.33054238630548 -0.517916951281606
8.3551380237023 -0.517876067802224
8.37973366109913 -0.517835430081326
8.40432929849596 -0.517795036001228
8.42892493589279 -0.517754883469148
8.45352057328961 -0.517714970416843
8.47811621068644 -0.517675294800248
8.50271184808327 -0.517635854599117
8.5273074854801 -0.51759664781668
8.55190312287693 -0.517557672479299
8.57649876027375 -0.517518926636128
8.60109439767058 -0.51748040835879
8.62569003506741 -0.517442115741043
8.65028567246424 -0.517404046898466
8.67488130986106 -0.517366199968145
8.69947694725789 -0.517328573108362
8.72407258465472 -0.51729116449829
8.74866822205155 -0.517253972337699
8.77326385944837 -0.517216994846661
8.7978594968452 -0.517180230265258
8.82245513424203 -0.517143676853304
8.84705077163886 -0.51710733289006
8.87164640903568 -0.517071196673966
8.89624204643251 -0.517035266522366
8.92083768382934 -0.516999540771247
8.94543332122617 -0.516964017774973
8.97002895862299 -0.516928695906035
8.99462459601982 -0.516893573554792
9.01922023341665 -0.51685864912923
9.04381587081348 -0.51682392105471
9.0684115082103 -0.516789387773733
9.09300714560713 -0.516755047745704
9.11760278300396 -0.516720899446699
9.14219842040078 -0.516686941369232
9.16679405779761 -0.516653172022038
9.19138969519444 -0.516619589929846
9.21598533259127 -0.516586193633163
9.24058096998809 -0.516552981688061
9.26517660738492 -0.516519952665966
9.28977224478175 -0.516487105153448
9.31436788217858 -0.51645443775202
9.3389635195754 -0.516421949077937
9.36355915697223 -0.516389637761998
9.38815479436906 -0.516357502449351
9.41275043176589 -0.516325541799301
9.43734606916271 -0.516293754485127
9.46194170655954 -0.516262139193887
9.48653734395637 -0.516230694626246
9.5111329813532 -0.516199419496289
9.53572861875003 -0.516168312531349
9.56032425614685 -0.516137372471829
9.58491989354368 -0.516106598071036
9.60951553094051 -0.516075988095006
9.63411116833734 -0.516045541322345
9.65870680573416 -0.516015256544059
9.68330244313099 -0.515985132563398
9.70789808052782 -0.515955168195696
9.73249371792465 -0.515925362268215
9.75708935532147 -0.515895713619991
9.7816849927183 -0.515866221101686
9.80628063011513 -0.515836883575433
9.83087626751196 -0.515807699914695
9.85547190490878 -0.515778669004121
9.88006754230561 -0.515749789739398
9.90466317970244 -0.515721061027118
9.92925881709927 -0.515692481784634
9.95385445449609 -0.51566405093993
9.97845009189292 -0.515635767431483
10.0030457292897 -0.515607630208133
10.0276413666866 -0.515579638228954
10.0522370040834 -0.515551790463124
10.0768326414802 -0.515524085889802
10.1014282788771 -0.515496523498002
10.1260239162739 -0.51546910228647
10.1506195536707 -0.515441821263568
10.1752151910675 -0.51541467944715
10.1998108284644 -0.515387675864449
10.2244064658612 -0.51536080955196
10.249002103258 -0.51533407955533
10.2735977406548 -0.515307484929239
10.2981933780517 -0.515281024737299
10.3227890154485 -0.515254698051939
10.3473846528453 -0.515228503954301
10.3719802902422 -0.515202441534134
10.396575927639 -0.515176509889691
10.4211715650358 -0.515150708127624
10.4457672024326 -0.515125035362887
10.4703628398295 -0.515099490718634
10.4949584772263 -0.515074073326124
10.5195541146231 -0.51504878232462
10.54414975202 -0.515023616861298
10.5687453894168 -0.51499857609115
10.5933410268136 -0.514973659176896
10.6179366642104 -0.514948865288889
10.6425323016073 -0.514924193605025
10.6671279390041 -0.514899643310658
10.6917235764009 -0.51487521359851
10.7163192137977 -0.514850903668585
10.7409148511946 -0.514826712728087
10.7655104885914 -0.514802639991332
10.7901061259882 -0.514778684679668
10.8147017633851 -0.514754846021395
10.8392974007819 -0.514731123251684
10.8638930381787 -0.514707515612494
10.8884886755755 -0.514684022352501
10.9130843129724 -0.514660642727017
10.9376799503692 -0.514637375997912
10.962275587766 -0.514614221433547
10.9868712251628 -0.514591178308692
11.0114668625597 -0.514568245904457
11.0360624999565 -0.514545423508222
11.0606581373533 -0.514522710413564
11.0852537747502 -0.514500105920185
11.109849412147 -0.514477609333851
11.1344450495438 -0.514455219966315
11.1590406869406 -0.514432937135256
11.1836363243375 -0.514410760164211
11.2082319617343 -0.51438868838251
11.2328275991311 -0.514366721125213
11.257423236528 -0.514344857733043
11.2820188739248 -0.514323097552329
11.3066145113216 -0.51430143993494
11.3312101487184 -0.514279884238227
11.3558057861153 -0.514258429824959
11.3804014235121 -0.51423707606327
11.4049970609089 -0.514215822326592
11.4295926983057 -0.514194667993607
11.4541883357026 -0.514173612448184
11.4787839730994 -0.514152655079324
11.5033796104962 -0.514131795281104
11.5279752478931 -0.514111032452625
11.5525708852899 -0.514090365997955
11.5771665226867 -0.514069795326077
11.6017621600835 -0.514049319850839
11.6263577974804 -0.514028938990896
11.6509534348772 -0.514008652169665
11.675549072274 -0.513988458815272
11.7001447096708 -0.513968358360501
11.7247403470677 -0.513948350242747
11.7493359844645 -0.513928433903966
11.7739316218613 -0.513908608790628
11.7985272592582 -0.513888874353667
11.823122896655 -0.513869230048441
11.8477185340518 -0.513849675334676
11.8723141714486 -0.513830209676429
11.8969098088455 -0.51381083254204
11.9215054462423 -0.513791543404086
11.9461010836391 -0.513772341739339
11.9706967210359 -0.513753227028725
11.9952923584328 -0.513734198757274
12.0198879958296 -0.513715256414087
12.0444836332264 -0.513696399492289
12.0690792706233 -0.513677627488986
12.0936749080201 -0.51365893990523
12.1182705454169 -0.513640336245977
12.1428661828137 -0.513621816020044
12.1674618202106 -0.513603378740074
12.1920574576074 -0.513585023922496
12.2166530950042 -0.513566751087487
12.2412487324011 -0.513548559758933
12.2658443697979 -0.513530449464393
12.2904400071947 -0.513512419735065
};
\addplot [semithick, color2]
table {%
0.00279058525862277 -0.994108728568189
0.00558117051724554 -0.987115397137106
0.00837175577586831 -0.980318567225853
0.0111623410344911 -0.973713139724091
0.0195340968103594 -0.954994498851962
0.0474399493965871 -0.903005913885937
0.0753458019828148 -0.863654907725955
0.103251654569042 -0.833376785874365
0.13115750715527 -0.809577595228137
0.159063359741498 -0.790429160975991
0.186969212327726 -0.774655626504751
0.214875064913953 -0.761366274628302
0.242780917500181 -0.749935929073206
0.270686770086409 -0.739922250794234
0.298592622672636 -0.731009214094523
0.326498475258864 -0.722968551463767
0.354404327845092 -0.715633386298646
0.382310180431319 -0.708880113539691
0.410216033017547 -0.702615874742648
0.438121885603775 -0.696769845062828
0.466027738190002 -0.69128713219964
0.49393359077623 -0.686124475919584
0.521839443362458 -0.681247196444994
0.549745295948686 -0.676627014285436
0.577651148534913 -0.672240481732337
0.605557001121141 -0.668067846137543
0.633462853707369 -0.664092219705255
0.661368706293596 -0.660298968080544
0.689274558879824 -0.656675255995679
0.717180411466052 -0.653209706305852
0.745086264052279 -0.649892141380955
0.772992116638507 -0.646713384697462
0.800897969224735 -0.643665106739845
0.828803821810962 -0.640739703761621
0.85670967439719 -0.637930201116181
0.884615526983418 -0.635230175125079
0.912521379569646 -0.632633689070285
0.940427232155873 -0.63013524006229
0.968333084742101 -0.627729714378107
0.996238937328329 -0.62541234947432
1.02414478991456 -0.623178701325705
1.05205064250078 -0.621024616066063
1.07995649508701 -0.618946205147947
1.10786234767324 -0.616939823415621
1.13576820025947 -0.615002049617944
1.16367405284569 -0.613129668987136
1.19157990543192 -0.611319657584409
1.21948575801815 -0.609569168170652
1.24739161060438 -0.607875517404317
1.27529746319061 -0.606236174202835
1.30320331577683 -0.604648749130717
1.33110916836306 -0.603110984698707
1.35901502094929 -0.601620746475449
1.38692087353552 -0.600176014926931
1.41482672612174 -0.598774877910281
1.44273257870797 -0.59741552375787
1.4706384312942 -0.596096234895525
1.49854428388043 -0.594815381945252
1.52645013646665 -0.593571418268507
1.55435598905288 -0.592362874910871
1.58226184163911 -0.591188355913181
1.61016769422534 -0.590046533957765
1.63807354681157 -0.588936146321613
1.66597939939779 -0.58785599111111
1.69388525198402 -0.586804923755392
1.72179110457025 -0.585781853737584
1.74969695715648 -0.584785741545091
1.7776028097427 -0.583815595821868
1.80550866232893 -0.582870470707102
1.83341451491516 -0.581949463346142
1.86132036750139 -0.581051711560751
1.88922622008761 -0.580176391666865
1.91713207267384 -0.579322716429048
1.94503792526007 -0.578489933141747
1.9729437778463 -0.577677321828278
2.00084963043253 -0.57688419354919
2.02875548301875 -0.576109888812374
2.05666133560498 -0.575353776077848
2.08456718819121 -0.574615250350749
2.11247304077744 -0.573893731856542
2.14037889336366 -0.573188664792928
2.16828474594989 -0.572499516153361
2.19619059853612 -0.571825774617457
2.22409645112235 -0.571166949503943
2.25200230370857 -0.57052256978211
2.2799081562948 -0.569892183138027
2.30781400888103 -0.569275355092054
2.33571986146726 -0.568671668164433
2.36362571405349 -0.568080721085969
2.39153156663971 -0.567502128051018
2.41943741922594 -0.566935518010202
2.44734327181217 -0.566380534000444
2.4752491243984 -0.565836832510077
2.50315497698462 -0.565304082876944
2.53106082957085 -0.564781966717535
2.55896668215708 -0.564270177385345
2.58687253474331 -0.563768419456752
2.61477838732953 -0.563276408242834
2.64268423991576 -0.562793869325625
2.67059009250199 -0.562320538117443
2.69849594508822 -0.561856159441972
2.72640179767445 -0.561400487135889
2.75430765026067 -0.560953283669892
2.7822135028469 -0.56051431978806
2.81011935543313 -0.560083374164544
2.83802520801936 -0.55966023307664
2.86593106060558 -0.559244690093366
2.89383691319181 -0.558836545778712
2.92174276577804 -0.558435607408774
2.94964861836427 -0.558041688702046
2.9775544709505 -0.557654609562175
3.00546032353672 -0.557274195832533
3.03336617612295 -0.556900279061981
3.06127202870918 -0.556532696281267
3.08917788129541 -0.556171289789496
3.11708373388163 -0.555815906950172
3.14498958646786 -0.555466399996323
3.17289543905409 -0.555122625844249
3.20080129164032 -0.554784445915478
3.22870714422654 -0.554451725966499
3.25661299681277 -0.554124335925911
3.284518849399 -0.553802149738609
3.31242470198523 -0.553485045216672
3.34033055457145 -0.553172903896633
3.36823640715768 -0.552865610902801
3.39614225974391 -0.552563054816379
3.42404811233014 -0.552265127550073
3.45195396491637 -0.551971724227949
3.47985981750259 -0.55168274307028
3.50776567008882 -0.551398085283164
3.53567152267505 -0.551117654952669
3.56357737526128 -0.550841358943323
3.5914832278475 -0.55056910680072
3.61938908043373 -0.550300810658081
3.64729493301996 -0.550036385146564
3.67520078560619 -0.549775747309179
3.70310663819241 -0.549518816518118
3.73101249077864 -0.549265514395375
3.75891834336487 -0.549015764736488
3.7868241959511 -0.548769493437271
3.81473004853733 -0.548526628423411
3.84263590112355 -0.548287099582796
3.87054175370978 -0.548050838700453
3.89844760629601 -0.547817779395991
3.92635345888224 -0.547587857063439
3.95425931146846 -0.547361008813364
3.98216516405469 -0.54713717341719
4.01007101664092 -0.546916291253608
4.03797686922715 -0.546698304257001
4.06588272181337 -0.546483155867786
4.0937885743996 -0.546270790984607
4.12169442698583 -0.546061155918288
4.14960027957206 -0.54585419834748
4.17750613215829 -0.545649867275936
4.20541198474451 -0.545448112991332
4.23331783733074 -0.545248887025592
4.26122368991697 -0.54505214211663
4.2891295425032 -0.544857832171476
4.31703539508942 -0.544665912230716
4.34494124767565 -0.544476338434192
4.37284710026188 -0.544289067987921
4.40075295284811 -0.544104059132176
4.42865880543433 -0.543921271110687
4.45656465802056 -0.543740664140912
4.48447051060679 -0.543562199385348
4.51237636319302 -0.543385838923827
4.54028221577925 -0.543211545726766
4.56818806836547 -0.543039283629333
4.5960939209517 -0.542869017306496
4.62399977353793 -0.542700712248914
4.65190562612416 -0.542534334739646
4.67981147871038 -0.542369851831634
4.70771733129661 -0.542207231325954
4.73562318388284 -0.542046441750776
4.76352903646907 -0.541887452341031
4.79143488905529 -0.54173023301874
4.81934074164152 -0.541574754374003
4.84724659422775 -0.541420987646589
4.87515244681398 -0.541268904708148
4.90305829940021 -0.541118478044975
4.93096415198643 -0.540969680741351
4.95887000457266 -0.540822486463406
4.98677585715889 -0.540676869443496
5.01468170974512 -0.540532804465089
5.04258756233134 -0.540390266848114
5.07049341491757 -0.540249232434784
5.0983992675038 -0.540109677575854
5.12630512009003 -0.539971579117317
5.15421097267626 -0.539834914387501
5.18211682526248 -0.539699661184583
5.21002267784871 -0.539565797764466
5.23792853043494 -0.539433302829045
5.26583438302117 -0.539302155514825
5.29374023560739 -0.539172335381878
5.32164608819362 -0.539043822403147
5.34955194077985 -0.538916596954059
5.37745779336608 -0.538790639802457
5.4053636459523 -0.53866593209883
5.43326949853853 -0.538542455366834
5.46117535112476 -0.538420191494089
5.48908120371099 -0.538299122723251
5.51698705629722 -0.538179231643348
5.54489290888344 -0.538060501181355
5.57279876146967 -0.537942914594036
5.6007046140559 -0.537826455459997
5.62861046664213 -0.537711107671984
5.65651631922835 -0.5375968554294
5.68442217181458 -0.537483683231026
5.71232802440081 -0.537371575867956
5.74023387698704 -0.537260518416733
5.76813972957326 -0.53715049623267
5.79604558215949 -0.537041494943366
5.82395143474572 -0.536933500442397
5.85185728733195 -0.536826498883188
5.87976313991818 -0.536720476673046
5.9076689925044 -0.536615420467362
5.93557484509063 -0.536511317163976
5.96348069767686 -0.536408153897683
5.99138655026309 -0.536305918034903
6.01929240284931 -0.53620459716848
6.04719825543554 -0.536104179112637
6.07510410802177 -0.536004651898048
6.103009960608 -0.535906003767058
6.13091581319422 -0.535808223169017
6.15882166578045 -0.535711298755747
6.18672751836668 -0.535615219377119
6.21463337095291 -0.535519974076756
6.24253922353914 -0.535425552087835
6.27044507612536 -0.535331942829015
6.29835092871159 -0.53523913590045
6.32625678129782 -0.535147121079923
6.35416263388405 -0.535055888319067
6.38206848647027 -0.534965427739689
6.4099743390565 -0.534875729630182
6.43788019164273 -0.534786784442031
6.46578604422896 -0.534698582786408
6.49369189681518 -0.534611115430849
6.52159774940141 -0.534524373296018
6.54950360198764 -0.534438347452543
6.57740945457387 -0.534353029117942
6.6053153071601 -0.53426840965362
6.63322115974632 -0.53418448056193
6.66112701233255 -0.534101233483324
6.68903286491878 -0.534018660193558
6.71693871750501 -0.533936752600972
6.74484457009123 -0.533855502743834
6.77275042267746 -0.533774902787747
6.80065627526369 -0.533694945023118
6.82856212784992 -0.533615621862692
6.85646798043614 -0.533536925839136
6.88437383302237 -0.533458849602684
6.9122796856086 -0.533381385918842
6.94018553819483 -0.533304527666142
6.96809139078105 -0.533228267833946
6.99599724336728 -0.533152599520305
7.02390309595351 -0.533077515929869
7.05180894853974 -0.533003010371841
7.07971480112597 -0.53292907625798
7.10762065371219 -0.53285570710065
7.13552650629842 -0.532782896510911
7.16343235888465 -0.532710638196657
7.19133821147088 -0.532638925960797
7.2192440640571 -0.532567753699465
7.24714991664333 -0.532497115400291
7.27505576922956 -0.53242700514069
7.30296162181579 -0.532357417086201
7.33086747440202 -0.532288345488861
7.35877332698824 -0.532219784685613
7.38667917957447 -0.532151729096747
7.4145850321607 -0.532084173224381
7.44249088474693 -0.53201711165097
7.47039673733315 -0.531950539037851
7.49830258991938 -0.531884450123815
7.52620844250561 -0.531818839723716
7.55411429509184 -0.531753702727104
7.58202014767806 -0.53168903409689
7.60992600026429 -0.53162482886804
7.63783185285052 -0.531561082146295
7.66573770543675 -0.53149778910692
7.69364355802298 -0.531434944993478
7.7215494106092 -0.53137254511663
7.74945526319543 -0.531310584852962
7.77736111578166 -0.53124905964383
7.80526696836789 -0.53118796499424
7.83317282095411 -0.531127296471741
7.86107867354034 -0.531067049705345
7.88898452612657 -0.531007220384471
7.9168903787128 -0.530947804257908
7.94479623129902 -0.530888797132798
7.97270208388525 -0.530830194873643
8.00060793647148 -0.530771993401333
8.02851378905771 -0.530714188692186
8.05641964164393 -0.530656776777018
8.08432549423016 -0.530599753740223
8.11223134681639 -0.530543115718875
8.14013719940262 -0.53048685890185
8.16804305198885 -0.53043097952896
8.19594890457507 -0.53037547389011
8.2238547571613 -0.530320338324466
8.25176060974753 -0.530265569219645
8.27966646233376 -0.530211163010916
8.30757231491998 -0.53015711618042
8.33547816750621 -0.530103425256404
8.36338402009244 -0.530050086812467
8.39128987267867 -0.529997097466828
8.4191957252649 -0.529944453881599
8.44710157785112 -0.52989215276208
8.47500743043735 -0.529840190856061
8.50291328302358 -0.529788564953142
8.53081913560981 -0.529737271884064
8.55872498819603 -0.529686308520053
8.58663084078226 -0.529635671772176
8.61453669336849 -0.529585358590708
8.64244254595472 -0.529535365964517
8.67034839854094 -0.529485690920448
8.69825425112717 -0.529436330522737
8.7261601037134 -0.529387281872414
8.75406595629963 -0.529338542106737
8.78197180888585 -0.529290108398625
8.80987766147208 -0.529241977956101
8.83778351405831 -0.529194148021756
8.86568936664454 -0.529146615872208
8.89359521923077 -0.529099378817582
8.92150107181699 -0.529052434200996
8.94940692440322 -0.529005779398054
8.97731277698945 -0.528959411816354
9.00521862957568 -0.528913328894997
9.0331244821619 -0.528867528104112
9.06103033474813 -0.528822006944386
9.08893618733436 -0.5287767629466
9.11684203992059 -0.528731793671183
9.14474789250682 -0.528687096707761
9.17265374509304 -0.528642669674724
9.20055959767927 -0.528598510218793
9.2284654502655 -0.528554616014605
9.25637130285173 -0.528510984764292
9.28427715543795 -0.528467614197079
9.31218300802418 -0.528424502068883
9.34008886061041 -0.52838164616192
9.36799471319664 -0.528339044284319
9.39590056578287 -0.528296694269743
9.42380641836909 -0.528254593977018
9.45171227095532 -0.528212741289766
9.47961812354155 -0.528171134116044
9.50752397612778 -0.528129770387991
9.535429828714 -0.528088648061482
9.56333568130023 -0.528047765115786
9.59124153388646 -0.528007119553227
9.61914738647269 -0.527966709398859
9.64705323905891 -0.527926532700137
9.67495909164514 -0.527886587526603
9.70286494423137 -0.527846871969567
9.7307707968176 -0.527807384141801
9.75867664940382 -0.527768122177237
9.78658250199005 -0.527729084230669
9.81448835457628 -0.527690268477456
9.84239420716251 -0.527651673113239
9.87030005974874 -0.527613296353656
9.89820591233496 -0.527575136434059
9.92611176492119 -0.527537191609247
9.95401761750742 -0.52749946015319
9.98192347009365 -0.527461940358769
10.0098293226799 -0.527424630537511
10.0377351752661 -0.527387529019335
10.0656410278523 -0.527350634152299
10.0935468804386 -0.527313944302352
10.1214527330248 -0.527277457853087
10.149358585611 -0.527241173205506
10.1772644381972 -0.527205088777779
10.2051702907835 -0.527169203005013
10.2330761433697 -0.527133514339025
10.2609819959559 -0.527098021248112
10.2888878485422 -0.527062722216836
10.3167937011284 -0.5270276157458
10.3446995537146 -0.526992700351436
10.3726054063008 -0.526957974565795
10.4005112588871 -0.526923436936336
10.4284171114733 -0.526889086025725
10.4563229640595 -0.526854920411632
10.4842288166457 -0.526820938686531
10.512134669232 -0.52678713945751
10.5400405218182 -0.526753521346072
10.5679463744044 -0.526720082987953
10.5958522269907 -0.526686823032932
10.6237580795769 -0.526653740144648
10.6516639321631 -0.526620833000421
10.6795697847493 -0.526588100291074
10.7074756373356 -0.526555540720758
10.7353814899218 -0.526523153006779
10.763287342508 -0.526490935879431
10.7911931950942 -0.526458888081828
10.8190990476805 -0.526427008369738
10.8470049002667 -0.526395295511423
10.8749107528529 -0.52636374828748
10.9028166054392 -0.526332365490683
10.9307224580254 -0.52630114592583
10.9586283106116 -0.526270088409587
10.9865341631978 -0.526239191770345
11.0144400157841 -0.526208454848064
11.0423458683703 -0.526177876494134
11.0702517209565 -0.52614745557123
11.0981575735428 -0.526117190953169
11.126063426129 -0.526087081524773
11.1539692787152 -0.526057126181732
11.1818751313014 -0.526027323830468
11.2097809838877 -0.525997673388003
11.2376868364739 -0.525968173781828
11.2655926890601 -0.525938823949774
11.2934985416463 -0.525909622839884
11.3214043942326 -0.525880569410288
11.3493102468188 -0.525851662629082
11.377216099405 -0.525822901474204
11.4051219519913 -0.525794284933313
11.4330278045775 -0.525765812003674
11.4609336571637 -0.525737481692041
11.4888395097499 -0.525709293014539
11.5167453623362 -0.525681244996556
11.5446512149224 -0.525653336672628
11.5725570675086 -0.525625567086331
11.6004629200949 -0.525597935290172
11.6283687726811 -0.525570440345482
11.6562746252673 -0.525543081322312
11.6841804778535 -0.525515857299328
11.7120863304398 -0.525488767363712
11.739992183026 -0.525461810611055
11.7678980356122 -0.525434986145265
11.7958038881984 -0.525408293078464
11.8237097407847 -0.525381730530895
11.8516155933709 -0.525355297630824
11.8795214459571 -0.525328993514447
11.9074272985434 -0.525302817325798
11.9353331511296 -0.52527676821666
11.9632390037158 -0.525250845346469
11.991144856302 -0.525225047882234
12.0190507088883 -0.525199374998439
12.0469565614745 -0.525173825876969
12.0748624140607 -0.525148399707013
12.102768266647 -0.525123095684988
12.1306741192332 -0.525097913014457
12.1585799718194 -0.525072850906039
12.1864858244056 -0.525047908577338
12.2143916769919 -0.525023085252858
12.2422975295781 -0.524998380163929
12.2702033821643 -0.524973792548624
12.2981092347505 -0.52494932165169
12.3260150873368 -0.524924966724465
12.353920939923 -0.524900727024812
12.3818267925092 -0.524876601817041
12.4097326450955 -0.524852590371837
12.4376384976817 -0.524828691966192
12.4655443502679 -0.52480490588333
12.4934502028541 -0.524781231412643
12.5213560554404 -0.524757667849619
12.5492619080266 -0.524734214495778
12.5771677606128 -0.524710870658601
12.605073613199 -0.524687635651469
12.6329794657853 -0.524664508793595
12.6608853183715 -0.524641489409962
12.6887911709577 -0.52461857683126
12.716697023544 -0.524595770393821
12.7446028761302 -0.524573069439564
12.7725087287164 -0.524550473315926
12.8004145813026 -0.52452798137581
12.8283204338889 -0.52450559297752
12.8562262864751 -0.524483307484707
12.8841321390613 -0.524461124266311
12.9120379916476 -0.524439042696501
12.9399438442338 -0.524417062154622
12.96784969682 -0.524395182025142
12.9957555494062 -0.524373401697591
13.0236614019925 -0.524351720566513
13.0515672545787 -0.524330138031409
13.0794731071649 -0.524308653496688
13.1073789597511 -0.524287266371614
13.1352848123374 -0.524265976070252
13.1631906649236 -0.524244782011422
13.1910965175098 -0.524223683618648
13.2190023700961 -0.524202680320105
13.2469082226823 -0.524181771548576
13.2748140752685 -0.524160956741402
13.3027199278547 -0.524140235340431
13.330625780441 -0.524119606791979
13.3585316330272 -0.524099070546777
13.3864374856134 -0.524078626059928
13.4143433381997 -0.524058272790861
13.4422491907859 -0.52403801020329
13.4701550433721 -0.524017837765165
13.4980608959583 -0.523997754948634
13.5259667485446 -0.523977761229996
13.5538726011308 -0.523957856089659
13.581778453717 -0.523938039012101
13.6096843063032 -0.523918309485829
13.6375901588895 -0.523898667003334
13.6654960114757 -0.523879111061054
13.6934018640619 -0.523859641159336
13.7213077166482 -0.523840256802391
13.7492135692344 -0.523820957498262
13.7771194218206 -0.523801742758781
13.8050252744068 -0.523782612099533
13.8329311269931 -0.523763565039818
13.8608369795793 -0.523744601102617
13.8887428321655 -0.52372571981455
13.9166486847518 -0.523706920705844
13.944554537338 -0.523688203310299
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.01866986464282)
--(axis cs:0,-0.478324871000961);

\path [draw=black, fill opacity=0] (axis cs:1,-1.01866986464282)
--(axis cs:1,-0.478324871000961);

\path [draw=black, fill opacity=0] (axis cs:0.00156826533345519,0)
--(axis cs:31.2656460924503,0);

\path [draw=black, fill opacity=0] (axis cs:0.00156826533345519,1)
--(axis cs:31.2656460924503,1);

\end{groupplot}

\end{tikzpicture}

==> figs/gradients_with_contours.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={standard deviation parameter $\sigma$},
ylabel={mean parameter $\mu$},
xmin=0.462342480426117, xmax=0.662342480426117,
ymin=0.713162095180601, ymax=1.0631620951806,
width=\figurewidth,
height=\figureheight,
xtick={0.45,0.475,0.5,0.525,0.55,0.575,0.6,0.625,0.65,0.675},
xticklabels={,0.475,0.500,0.525,0.550,0.575,0.600,0.625,0.650,},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05,1.1},
yticklabels={,0.75,0.80,0.85,0.90,0.95,1.00,1.05,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{ordinary gradient},{natural gradient}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\path [draw=color0, fill=color0] (axis cs:0.518495365749037,1.05183963971073)
--(axis cs:0.522958468920879,1.04531425006125)
--(axis cs:0.521035327151258,1.04476513647197)
--(axis cs:0.612823265868522,0.723299373577922)
--(axis cs:0.611861694983711,0.72302481678328)
--(axis cs:0.520073756266447,1.04449057967733)
--(axis cs:0.518150614496825,1.04394146608804)
--cycle;

\path [draw=color1, fill=color1] (axis cs:0.560621519651063,0.813732372416855)
--(axis cs:0.566511699957721,0.808459254178557)
--(axis cs:0.564774937155997,0.807467460364024)
--(axis cs:0.612776671126548,0.723410043634235)
--(axis cs:0.611908289725686,0.722914146726968)
--(axis cs:0.563906555755135,0.806971563456756)
--(axis cs:0.562169792953411,0.805979769642223)
--cycle;

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.47766862233532,1.0631620951806)
--(axis cs:0.472598890682527,1.06172800227645)
--(axis cs:0.467470685554322,1.06021941397082)
--(axis cs:0.462342480426117,1.05865311323457);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,1.04387431332471)
--(axis cs:0.657214275297911,1.04480121922169)
--(axis cs:0.654740032077338,1.04521337723188)
--(axis cs:0.652086070169706,1.04563849344976)
--(axis cs:0.646957865041501,1.04639034238795)
--(axis cs:0.641829659913296,1.04707220125193)
--(axis cs:0.636701454785091,1.0476844228233)
--(axis cs:0.631573249656886,1.04822735615204)
--(axis cs:0.626445044528681,1.04870134657104)
--(axis cs:0.621316839400476,1.04910673571061)
--(axis cs:0.61618863427227,1.04944386151272)
--(axis cs:0.611060429144065,1.04971305824515)
--(axis cs:0.60593222401586,1.04991465651544)
--(axis cs:0.600804018887655,1.05004898328477)
--(axis cs:0.59567581375945,1.05011636188159)
--(axis cs:0.590547608631245,1.05011711201519)
--(axis cs:0.58541940350304,1.05005154978911)
--(axis cs:0.580291198374835,1.04991998771442)
--(axis cs:0.575162993246629,1.04972273472284)
--(axis cs:0.570034788118424,1.04946009617979)
--(axis cs:0.564906582990219,1.04913237389726)
--(axis cs:0.559778377862014,1.0487398661466)
--(axis cs:0.554650172733809,1.04828286767114)
--(axis cs:0.549521967605604,1.04776166969876)
--(axis cs:0.544393762477399,1.0471765599543)
--(axis cs:0.539265557349193,1.04652782267186)
--(axis cs:0.534137352220988,1.045815738607)
--(axis cs:0.530153830486271,1.04521337723188)
--(axis cs:0.529009147092783,1.04503432980086)
--(axis cs:0.523880941964578,1.04416611393449)
--(axis cs:0.518752736836373,1.04323322985074)
--(axis cs:0.513624531708168,1.04223596592675)
--(axis cs:0.508496326579963,1.04117460682419)
--(axis cs:0.503368121451758,1.04004943350321)
--(axis cs:0.498239916323552,1.03886072323637)
--(axis cs:0.493111711195347,1.03760874962231)
--(axis cs:0.487983506067142,1.03629378259937)
--(axis cs:0.487779994383124,1.03623901825752)
--(axis cs:0.482855300938937,1.03486679568287)
--(axis cs:0.477727095810732,1.03337316864527)
--(axis cs:0.472598890682527,1.0318152262396)
--(axis cs:0.467470685554322,1.03019324493143)
--(axis cs:0.462342480426117,1.02850749727928);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,1.02809270549909)
--(axis cs:0.657214275297911,1.02908882034347)
--(axis cs:0.652086070169706,1.03000816506478)
--(axis cs:0.646957865041501,1.03085116482111)
--(axis cs:0.641829659913296,1.03161824018072)
--(axis cs:0.636701454785091,1.03230980714604)
--(axis cs:0.631573249656886,1.03292627717737)
--(axis cs:0.626445044528681,1.03346805721627)
--(axis cs:0.621316839400476,1.03393554970864)
--(axis cs:0.61618863427227,1.03432915262748)
--(axis cs:0.611060429144065,1.03464925949535)
--(axis cs:0.60593222401586,1.0348962594065)
--(axis cs:0.600804018887655,1.03507053704877)
--(axis cs:0.59567581375945,1.03517247272517)
--(axis cs:0.590547608631245,1.0352024423751)
--(axis cs:0.58541940350304,1.03516081759546)
--(axis cs:0.580291198374835,1.0350479656613)
--(axis cs:0.575162993246629,1.03486424954634)
--(axis cs:0.570034788118424,1.03461002794311)
--(axis cs:0.564906582990219,1.03428565528298)
--(axis cs:0.559778377862014,1.03389148175574)
--(axis cs:0.554650172733809,1.03342785332912)
--(axis cs:0.549521967605604,1.03289511176791)
--(axis cs:0.544393762477399,1.03229359465296)
--(axis cs:0.539265557349193,1.03162363539987)
--(axis cs:0.534137352220988,1.03088556327746)
--(axis cs:0.529009147092783,1.030079703426)
--(axis cs:0.523880941964578,1.02920637687529)
--(axis cs:0.518752736836373,1.02826590056242)
--(axis cs:0.513655500418759,1.02726465928317)
--(axis cs:0.513624531708168,1.02725834739303)
--(axis cs:0.508496326579963,1.02614215234431)
--(axis cs:0.503368121451758,1.02495729204742)
--(axis cs:0.498239916323552,1.02370409314894)
--(axis cs:0.493111711195347,1.02238287790928)
--(axis cs:0.487983506067142,1.02099396422297)
--(axis cs:0.482855300938937,1.01953766563864)
--(axis cs:0.478657654165516,1.01829030030881)
--(axis cs:0.477727095810732,1.01800298958075)
--(axis cs:0.472598890682527,1.01634788371288)
--(axis cs:0.467470685554322,1.01462385300883)
--(axis cs:0.462342480426117,1.01283122010706);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426116,1.0150954805467)
--(axis cs:0.657214275297911,1.01620786016983)
--(axis cs:0.652086070169706,1.01723620342019)
--(axis cs:0.646957865041501,1.01818101962167)
--(axis cs:0.646308825309239,1.01829030030881)
--(axis cs:0.641829659913296,1.01901127116663)
--(axis cs:0.636701454785091,1.01975800786089)
--(axis cs:0.631573249656886,1.02042626900984)
--(axis cs:0.626445044528681,1.02101649896841)
--(axis cs:0.621316839400476,1.02152913709091)
--(axis cs:0.61618863427227,1.0219646177598)
--(axis cs:0.611060429144065,1.02232337041406)
--(axis cs:0.60593222401586,1.02260581957718)
--(axis cs:0.600804018887655,1.0228123848847)
--(axis cs:0.59567581375945,1.02294348111142)
--(axis cs:0.590547608631245,1.0229995181982)
--(axis cs:0.58541940350304,1.02298090127837)
--(axis cs:0.580291198374835,1.02288803070381)
--(axis cs:0.575162993246629,1.02272130207059)
--(axis cs:0.570034788118424,1.02248110624434)
--(axis cs:0.564906582990219,1.02216782938521)
--(axis cs:0.559778377862014,1.02178185297248)
--(axis cs:0.554650172733809,1.02132355382883)
--(axis cs:0.549521967605604,1.02079330414433)
--(axis cs:0.544393762477399,1.0201914715)
--(axis cs:0.539265557349193,1.01951841889112)
--(axis cs:0.534137352220988,1.01877450475019)
--(axis cs:0.531090840232445,1.01829030030881)
--(axis cs:0.529009147092783,1.01794628705393)
--(axis cs:0.523880941964578,1.01702485384356)
--(axis cs:0.518752736836373,1.0160308516751)
--(axis cs:0.513624531708168,1.01496465166102)
--(axis cs:0.508496326579963,1.01382662000598)
--(axis cs:0.503368121451758,1.01261711803312)
--(axis cs:0.498239916323552,1.01133650220979)
--(axis cs:0.493111711195347,1.00998512417304)
--(axis cs:0.490700563443621,1.00931594133445)
--(axis cs:0.487983506067142,1.0085307609323)
--(axis cs:0.482855300938937,1.0069745322235)
--(axis cs:0.477727095810732,1.00534582593112)
--(axis cs:0.472598890682527,1.00364500544877)
--(axis cs:0.467470685554322,1.00187242897599)
--(axis cs:0.463214764775054,1.00034158236009)
--(axis cs:0.462342480426117,1.0000143021753);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,1.00347011458729)
--(axis cs:0.657214275297911,1.00466120296274)
--(axis cs:0.652086070169706,1.00576396457901)
--(axis cs:0.646957865041501,1.00677896104301)
--(axis cs:0.641829659913296,1.0077067474578)
--(axis cs:0.636701454785091,1.00854787247156)
--(axis cs:0.631573249656886,1.00930287832576)
--(axis cs:0.631473401556769,1.00931594133445)
--(axis cs:0.626445044528681,1.00994352629646)
--(axis cs:0.621316839400476,1.01050239177169)
--(axis cs:0.61618863427227,1.01098052465384)
--(axis cs:0.611060429144065,1.01137839542074)
--(axis cs:0.60593222401586,1.01169646905762)
--(axis cs:0.600804018887655,1.01193520509191)
--(axis cs:0.59567581375945,1.01209505762759)
--(axis cs:0.590547608631245,1.01217647537893)
--(axis cs:0.58541940350304,1.01217990170386)
--(axis cs:0.580291198374835,1.01210577463671)
--(axis cs:0.575162993246629,1.01195452692059)
--(axis cs:0.570034788118424,1.01172658603921)
--(axis cs:0.564906582990219,1.01142237424822)
--(axis cs:0.559778377862014,1.01104230860619)
--(axis cs:0.554650172733809,1.01058680100497)
--(axis cs:0.549521967605604,1.01005625819975)
--(axis cs:0.544393762477399,1.00945108183857)
--(axis cs:0.543375388196331,1.00931594133445)
--(axis cs:0.539265557349193,1.00874761711953)
--(axis cs:0.534137352220988,1.0079611930754)
--(axis cs:0.529009147092783,1.0070982174205)
--(axis cs:0.523880941964578,1.00615910778732)
--(axis cs:0.518752736836373,1.00514427629448)
--(axis cs:0.513624531708168,1.00405412958047)
--(axis cs:0.508496326579963,1.00288906883682)
--(axis cs:0.503368121451758,1.00164948984082)
--(axis cs:0.498262601295362,1.00034158236009)
--(axis cs:0.498239916323552,1.00033551703837)
--(axis cs:0.493111711195347,0.998884578346746)
--(axis cs:0.487983506067142,0.997357198221255)
--(axis cs:0.482855300938937,0.99575378753253)
--(axis cs:0.477727095810732,0.99407475130723)
--(axis cs:0.472598890682527,0.992320488765097)
--(axis cs:0.469928921506602,0.99136722338573)
--(axis cs:0.467470685554322,0.990449459040218)
--(axis cs:0.462342480426117,0.988455069366711);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.9926217372803)
--(axis cs:0.657214275297911,0.993897796582467)
--(axis cs:0.652086070169706,0.99508075914049)
--(axis cs:0.646957865041501,0.996171247467357)
--(axis cs:0.641829659913296,0.997169876651449)
--(axis cs:0.636701454785091,0.998077254418798)
--(axis cs:0.631573249656886,0.998893981194402)
--(axis cs:0.626445044528681,0.999620650162603)
--(axis cs:0.621316839400476,1.00025784732655)
--(axis cs:0.620535245461674,1.00034158236009)
--(axis cs:0.61618863427227,1.00078476158035)
--(axis cs:0.611060429144065,1.00122365900128)
--(axis cs:0.60593222401586,1.00157891498334)
--(axis cs:0.600804018887655,1.00185103492527)
--(axis cs:0.59567581375945,1.00204051813073)
--(axis cs:0.590547608631245,1.00214785785104)
--(axis cs:0.58541940350304,1.00217354132729)
--(axis cs:0.580291198374835,1.00211804983168)
--(axis cs:0.575162993246629,1.0019818587084)
--(axis cs:0.570034788118424,1.00176543741374)
--(axis cs:0.564906582990219,1.00146924955564)
--(axis cs:0.559778377862014,1.0010937529326)
--(axis cs:0.554650172733809,1.00063939957202)
--(axis cs:0.5517861975815,1.00034158236009)
--(axis cs:0.549521967605604,1.00009562384635)
--(axis cs:0.544393762477399,0.999456352699722)
--(axis cs:0.539265557349193,0.998736054248821)
--(axis cs:0.534137352220988,0.997935200666865)
--(axis cs:0.529009147092783,0.997054257869594)
--(axis cs:0.523880941964578,0.996093685559101)
--(axis cs:0.518752736836373,0.995053937266947)
--(axis cs:0.513624531708168,0.993935460396562)
--(axis cs:0.508496326579963,0.992738696264955)
--(axis cs:0.503368121451758,0.99146408014373)
--(axis cs:0.503001483210791,0.99136722338573)
--(axis cs:0.498239916323552,0.990051139134032)
--(axis cs:0.493111711195347,0.988553053719551)
--(axis cs:0.487983506067142,0.986974994071215)
--(axis cs:0.482855300938937,0.985317413675837)
--(axis cs:0.477727095810732,0.983580759472462)
--(axis cs:0.474373843273657,0.982392864411371)
--(axis cs:0.472598890682527,0.981733541911866)
--(axis cs:0.467470685554322,0.979743983397502)
--(axis cs:0.462342480426117,0.977673151871725);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.982205986384894)
--(axis cs:0.661680976788927,0.982392864411371)
--(axis cs:0.657214275297912,0.983585088838066)
--(axis cs:0.652086070169706,0.984855891462088)
--(axis cs:0.646957865041501,0.986028949666926)
--(axis cs:0.641829659913296,0.987104949014454)
--(axis cs:0.636701454785091,0.988084566590918)
--(axis cs:0.631573249656886,0.988968471085305)
--(axis cs:0.626445044528681,0.989757322866493)
--(axis cs:0.621316839400476,0.990451774059194)
--(axis cs:0.61618863427227,0.991052468618696)
--(axis cs:0.613011536706771,0.99136722338573)
--(axis cs:0.611060429144065,0.99155067607681)
--(axis cs:0.60593222401586,0.991945661162829)
--(axis cs:0.600804018887655,0.992253306809703)
--(axis cs:0.59567581375945,0.992474164672616)
--(axis cs:0.590547608631245,0.992608779556415)
--(axis cs:0.58541940350304,0.992657689468935)
--(axis cs:0.580291198374835,0.992621425673497)
--(axis cs:0.575162993246629,0.992500512740555)
--(axis cs:0.570034788118424,0.992295468598536)
--(axis cs:0.564906582990219,0.992006804583853)
--(axis cs:0.559778377862014,0.991635025490123)
--(axis cs:0.556758824624533,0.99136722338573)
--(axis cs:0.554650172733809,0.991171346472985)
--(axis cs:0.549521967605604,0.990608216508768)
--(axis cs:0.544393762477399,0.989959526614647)
--(axis cs:0.539265557349193,0.989225806399922)
--(axis cs:0.534137352220988,0.98840757834835)
--(axis cs:0.529009147092783,0.987505357874577)
--(axis cs:0.523880941964578,0.986519653379619)
--(axis cs:0.518752736836373,0.985450966305384)
--(axis cs:0.513624531708168,0.984299791188283)
--(axis cs:0.508496326579963,0.983066615711917)
--(axis cs:0.50587114287828,0.982392864411371)
--(axis cs:0.503368121451758,0.981718843755501)
--(axis cs:0.498239916323552,0.980251319495404)
--(axis cs:0.493111711195347,0.978699412677833)
--(axis cs:0.487983506067142,0.977063633721656)
--(axis cs:0.482855300938937,0.97534448559055)
--(axis cs:0.477727095810732,0.973542463853038)
--(axis cs:0.477390487227265,0.973418505437012)
--(axis cs:0.472598890682527,0.971562730715313)
--(axis cs:0.467470685554322,0.969490429962294)
--(axis cs:0.462342480426117,0.967332816661144);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.971955015810372)
--(axis cs:0.657533592399215,0.973418505437012)
--(axis cs:0.657214275297912,0.97350997512722)
--(axis cs:0.652086070169706,0.974878221155515)
--(axis cs:0.646957865041501,0.976142779956493)
--(axis cs:0.641829659913296,0.977304420721704)
--(axis cs:0.636701454785091,0.978363902784303)
--(axis cs:0.631573249656886,0.979321975719898)
--(axis cs:0.626445044528681,0.980179379445771)
--(axis cs:0.621316839400476,0.980936844318502)
--(axis cs:0.61618863427227,0.981595091229995)
--(axis cs:0.611060429144065,0.982154831701937)
--(axis cs:0.608421216731748,0.982392864411371)
--(axis cs:0.60593222401586,0.982605262750836)
--(axis cs:0.600804018887655,0.982951413062425)
--(axis cs:0.59567581375945,0.983206155810958)
--(axis cs:0.590547608631245,0.98337009598122)
--(axis cs:0.58541940350304,0.983443830804234)
--(axis cs:0.580291198374835,0.983427949824068)
--(axis cs:0.575162993246629,0.983323034963554)
--(axis cs:0.570034788118424,0.983129660588926)
--(axis cs:0.564906582990219,0.982848393573397)
--(axis cs:0.559778377862014,0.982479793359681)
--(axis cs:0.558801312548495,0.982392864411371)
--(axis cs:0.554650172733809,0.982004938975235)
--(axis cs:0.549521967605604,0.981434812428367)
--(axis cs:0.544393762477399,0.980774616776336)
--(axis cs:0.539265557349193,0.980024941442709)
--(axis cs:0.534137352220988,0.979186367722292)
--(axis cs:0.529009147092783,0.978259468853028)
--(axis cs:0.523880941964578,0.977244810086643)
--(axis cs:0.518752736836373,0.976142948758049)
--(axis cs:0.513624531708168,0.97495443435353)
--(axis cs:0.508496326579963,0.973679808577725)
--(axis cs:0.507513062652886,0.973418505437012)
--(axis cs:0.503368121451758,0.972259227180103)
--(axis cs:0.498239916323552,0.970734906904269)
--(axis cs:0.493111711195347,0.969121818222455)
--(axis cs:0.487983506067142,0.967420530548928)
--(axis cs:0.482855300938937,0.965631604793612)
--(axis cs:0.479612228697731,0.964444146462653)
--(axis cs:0.477727095810732,0.963715682015317)
--(axis cs:0.472598890682527,0.961639760183104)
--(axis cs:0.467470685554322,0.959473444065013)
--(axis cs:0.462342480426117,0.9572173237236);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.961763606400223)
--(axis cs:0.657214275297911,0.963454254951336)
--(axis cs:0.653987939604431,0.964444146462653)
--(axis cs:0.652086070169706,0.964991155733027)
--(axis cs:0.646957865041501,0.966358304914287)
--(axis cs:0.641829659913296,0.967615879702889)
--(axis cs:0.636701454785091,0.968764738049473)
--(axis cs:0.631573249656886,0.969805726435703)
--(axis cs:0.626445044528681,0.970739680003014)
--(axis cs:0.621316839400476,0.97156742267919)
--(axis cs:0.61618863427227,0.97228976730281)
--(axis cs:0.611060429144065,0.972907515745572)
--(axis cs:0.605961775683714,0.973418505437011)
--(axis cs:0.60593222401586,0.973421297610944)
--(axis cs:0.600804018887655,0.973809814447307)
--(axis cs:0.59567581375945,0.974101747813551)
--(axis cs:0.590547608631245,0.974297773600986)
--(axis cs:0.58541940350304,0.974398558769911)
--(axis cs:0.580291198374835,0.974404761435166)
--(axis cs:0.575162993246629,0.974317030950234)
--(axis cs:0.570034788118424,0.974136007989932)
--(axis cs:0.564906582990219,0.9738623246317)
--(axis cs:0.559778377862014,0.973496604435507)
--(axis cs:0.558904070095819,0.973418505437012)
--(axis cs:0.554650172733809,0.973018109167171)
--(axis cs:0.549521967605604,0.972439415609265)
--(axis cs:0.544393762477399,0.971765604213092)
--(axis cs:0.539265557349193,0.970997335044196)
--(axis cs:0.534137352220988,0.970135258801895)
--(axis cs:0.529009147092783,0.969180016911564)
--(axis cs:0.523880941964578,0.968132241615246)
--(axis cs:0.518752736836373,0.96699255606064)
--(axis cs:0.513624531708168,0.965761574388464)
--(axis cs:0.508512837625274,0.964444146462653)
--(axis cs:0.508496326579963,0.964439651963103)
--(axis cs:0.503368121451758,0.962944998764379)
--(axis cs:0.498239916323552,0.961356024372622)
--(axis cs:0.493111711195347,0.959673377927837)
--(axis cs:0.487983506067142,0.957897698668321)
--(axis cs:0.482855300938937,0.956029616031193)
--(axis cs:0.481393161891895,0.955469787488293)
--(axis cs:0.477727095810732,0.953982738215728)
--(axis cs:0.472598890682527,0.95180480051395)
--(axis cs:0.467470685554322,0.9495313659641)
--(axis cs:0.462342480426117,0.947163100100218);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.660782104782966,0.713162095180601)
--(axis cs:0.662342480426117,0.713890759637099);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.951482050221134)
--(axis cs:0.657214275297911,0.953322011278093)
--(axis cs:0.652086070169706,0.955033870900204)
--(axis cs:0.650678865998032,0.955469787488294)
--(axis cs:0.646957865041501,0.956545319197175)
--(axis cs:0.641829659913296,0.957911609500073)
--(axis cs:0.636701454785091,0.959161671867819)
--(axis cs:0.631573249656886,0.960296470332283)
--(axis cs:0.626445044528681,0.961316955438079)
--(axis cs:0.621316839400476,0.962224064408544)
--(axis cs:0.61618863427227,0.963018721308796)
--(axis cs:0.611060429144065,0.963701837205898)
--(axis cs:0.60593222401586,0.964274310326175)
--(axis cs:0.604053393790753,0.964444146462653)
--(axis cs:0.600804018887655,0.964719985774596)
--(axis cs:0.59567581375945,0.965053328682246)
--(axis cs:0.590547608631245,0.965285006724391)
--(axis cs:0.58541940350304,0.965415769810033)
--(axis cs:0.580291198374835,0.965446357559956)
--(axis cs:0.575162993246629,0.965377499415213)
--(axis cs:0.570034788118424,0.965209914743718)
--(axis cs:0.564906582990219,0.964944312944973)
--(axis cs:0.559778377862014,0.964581393552966)
--(axis cs:0.558249617658256,0.964444146462653)
--(axis cs:0.554650172733809,0.964102418664454)
--(axis cs:0.549521967605604,0.963513580996849)
--(axis cs:0.544393762477399,0.962823931255146)
--(axis cs:0.539265557349193,0.962034213833669)
--(axis cs:0.534137352220988,0.961145162212865)
--(axis cs:0.529009147092783,0.96015749907882)
--(axis cs:0.523880941964578,0.959071936440528)
--(axis cs:0.518752736836373,0.95788917574498)
--(axis cs:0.513624531708168,0.956609907990099)
--(axis cs:0.5093745643531,0.955469787488294)
--(axis cs:0.508496326579963,0.955219970758061)
--(axis cs:0.503368121451758,0.953657140875108)
--(axis cs:0.498239916323552,0.951994383101743)
--(axis cs:0.493111711195347,0.950232431787359)
--(axis cs:0.487983506067142,0.948372009722836)
--(axis cs:0.483069567634997,0.946495428513935)
--(axis cs:0.482855300938937,0.946408350033376)
--(axis cs:0.477727095810732,0.944215539007809)
--(axis cs:0.472598890682527,0.941920704591986)
--(axis cs:0.467470685554322,0.939524616077709)
--(axis cs:0.463357576652562,0.937521069539576)
--(axis cs:0.462342480426117,0.936992611390985);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.638500978390089,0.713162095180601)
--(axis cs:0.641829659913296,0.714444148571846)
--(axis cs:0.646957865041501,0.71652184334982)
--(axis cs:0.652086070169706,0.718699392776694)
--(axis cs:0.657214275297911,0.720975915726301)
--(axis cs:0.659717250539776,0.72213645415496)
--(axis cs:0.662342480426117,0.723465221218523);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.940960884513648)
--(axis cs:0.657214275297911,0.942974262404092)
--(axis cs:0.652086070169706,0.944848833535893)
--(axis cs:0.647225954709098,0.946495428513935)
--(axis cs:0.646957865041501,0.946579706798852)
--(axis cs:0.641829659913296,0.948070680766096)
--(axis cs:0.636701454785091,0.94943673435325)
--(axis cs:0.631573249656886,0.950678976216742)
--(axis cs:0.626445044528681,0.951798498735599)
--(axis cs:0.621316839400476,0.952796378232222)
--(axis cs:0.61618863427227,0.953673675189039)
--(axis cs:0.611060429144065,0.954431434461102)
--(axis cs:0.60593222401586,0.955070685484704)
--(axis cs:0.602012393770605,0.955469787488294)
--(axis cs:0.600804018887655,0.955584795869707)
--(axis cs:0.59567581375945,0.955964883659573)
--(axis cs:0.590547608631245,0.956236760814653)
--(axis cs:0.58541940350304,0.956401277066486)
--(axis cs:0.580291198374835,0.956459270035192)
--(axis cs:0.575162993246629,0.956411565370792)
--(axis cs:0.570034788118424,0.956258976891966)
--(axis cs:0.564906582990219,0.956002306722298)
--(axis cs:0.559778377862014,0.955642345424038)
--(axis cs:0.557868270819763,0.955469787488294)
--(axis cs:0.554650172733809,0.955161092131362)
--(axis cs:0.549521967605604,0.954560482863289)
--(axis cs:0.544393762477399,0.953852586713696)
--(axis cs:0.539265557349193,0.95303824996805)
--(axis cs:0.534137352220988,0.952118306032051)
--(axis cs:0.529009147092783,0.951093575588115)
--(axis cs:0.523880941964578,0.949964866748824)
--(axis cs:0.518752736836373,0.948732975207407)
--(axis cs:0.513624531708168,0.947398684385297)
--(axis cs:0.510402053942246,0.946495428513935)
--(axis cs:0.508496326579963,0.945926485181386)
--(axis cs:0.503368121451758,0.944285434827589)
--(axis cs:0.498239916323552,0.942538086996288)
--(axis cs:0.493111711195347,0.940685279380312)
--(axis cs:0.487983506067142,0.938727835998739)
--(axis cs:0.484984873399819,0.937521069539576)
--(axis cs:0.482855300938937,0.936604435201176)
--(axis cs:0.477727095810732,0.93428343650566)
--(axis cs:0.472598890682527,0.931853752827613)
--(axis cs:0.467470685554322,0.929316266956031)
--(axis cs:0.465981587583978,0.928546710565217)
--(axis cs:0.462342480426117,0.926525202459096);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.462342480426117,0.722091323556651)
--(axis cs:0.467470685554322,0.720025000775722)
--(axis cs:0.472598890682527,0.718094963869356)
--(axis cs:0.477727095810732,0.716300018977427)
--(axis cs:0.482855300938937,0.714638981802018)
--(axis cs:0.487810519534618,0.713162095180601);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.610291605489381,0.713162095180601)
--(axis cs:0.611060429144065,0.71336090213178)
--(axis cs:0.61618863427227,0.714796309278086)
--(axis cs:0.621316839400476,0.716337136417315)
--(axis cs:0.626445044528681,0.717982452274028)
--(axis cs:0.631573249656886,0.719731333996759)
--(axis cs:0.636701454785091,0.721582867111793)
--(axis cs:0.638152154876737,0.72213645415496)
--(axis cs:0.641829659913296,0.723670020466406)
--(axis cs:0.646957865041501,0.725919583257397)
--(axis cs:0.652086070169706,0.728277385281889)
--(axis cs:0.657214275297911,0.730742381861117)
--(axis cs:0.65794732328344,0.731110813129319)
--(axis cs:0.662342480426117,0.733539728377179);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.930033174155851)
--(axis cs:0.657214275297911,0.932250918028861)
--(axis cs:0.652086070169706,0.934317101696352)
--(axis cs:0.646957865041501,0.936233319349537)
--(axis cs:0.643225998219615,0.937521069539576)
--(axis cs:0.641829659913296,0.937965381426455)
--(axis cs:0.636701454785091,0.939466115429101)
--(axis cs:0.631573249656886,0.9408330403339)
--(axis cs:0.626445044528681,0.942067425674411)
--(axis cs:0.621316839400476,0.943170521304119)
--(axis cs:0.61618863427227,0.94414355768935)
--(axis cs:0.611060429144065,0.944987746196339)
--(axis cs:0.60593222401586,0.945704279372586)
--(axis cs:0.600804018887655,0.946294331222616)
--(axis cs:0.598589042633527,0.946495428513935)
--(axis cs:0.59567581375945,0.94674141873823)
--(axis cs:0.590547608631245,0.947059290383388)
--(axis cs:0.58541940350304,0.947262411997674)
--(axis cs:0.580291198374835,0.947351740573461)
--(axis cs:0.575162993246629,0.947328218835505)
--(axis cs:0.570034788118424,0.947192775423821)
--(axis cs:0.564906582990219,0.946946325073087)
--(axis cs:0.559778377862014,0.946589768788631)
--(axis cs:0.558742126802539,0.946495428513935)
--(axis cs:0.554650172733809,0.946098008921936)
--(axis cs:0.549521967605604,0.945483924781492)
--(axis cs:0.544393762477399,0.944755123101205)
--(axis cs:0.539265557349193,0.943912574981211)
--(axis cs:0.534137352220988,0.942957236100113)
--(axis cs:0.529009147092783,0.941890046922706)
--(axis cs:0.523880941964578,0.940711932903509)
--(axis cs:0.518752736836373,0.939423804686173)
--(axis cs:0.513624531708168,0.938026558298842)
--(axis cs:0.511906107818916,0.937521069539576)
--(axis cs:0.508496326579963,0.936447233649225)
--(axis cs:0.503368121451758,0.934715884827395)
--(axis cs:0.498239916323552,0.932870936606222)
--(axis cs:0.493111711195347,0.930913353819031)
--(axis cs:0.487983506067142,0.92884408487358)
--(axis cs:0.487285876395877,0.928546710565217)
--(axis cs:0.482855300938937,0.926514882567474)
--(axis cs:0.477727095810732,0.924044655758156)
--(axis cs:0.472598890682527,0.92145808825271)
--(axis cs:0.469023358690817,0.919572351590858)
--(axis cs:0.467470685554322,0.918685960349697)
--(axis cs:0.462342480426117,0.915628471985634);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.462342480426117,0.732829885349735)
--(axis cs:0.465739058610621,0.731110813129319)
--(axis cs:0.467470685554322,0.730329309204721)
--(axis cs:0.472598890682527,0.728162576305962)
--(axis cs:0.477727095810732,0.726146758599565)
--(axis cs:0.482855300938937,0.724280395308166)
--(axis cs:0.487983506067142,0.722562039198352)
--(axis cs:0.489368975914077,0.72213645415496)
--(axis cs:0.493111711195347,0.721099148091776)
--(axis cs:0.498239916323552,0.719807327074753)
--(axis cs:0.503368121451758,0.718644877598795)
--(axis cs:0.508496326579963,0.717610662508454)
--(axis cs:0.513624531708168,0.716703554018107)
--(axis cs:0.518752736836373,0.715922433677448)
--(axis cs:0.523880941964578,0.715266192336175)
--(axis cs:0.529009147092783,0.714733730107879)
--(axis cs:0.534137352220988,0.714323956333187)
--(axis cs:0.539265557349193,0.714035789542186)
--(axis cs:0.544393762477399,0.713868157416157)
--(axis cs:0.549521967605604,0.713819996748653)
--(axis cs:0.554650172733809,0.713890253405946)
--(axis cs:0.559778377862014,0.714077882286886)
--(axis cs:0.564906582990219,0.71438184728218)
--(axis cs:0.570034788118424,0.714801121233133)
--(axis cs:0.575162993246629,0.715334685889872)
--(axis cs:0.580291198374835,0.715981531869086)
--(axis cs:0.58541940350304,0.716740658611293)
--(axis cs:0.590547608631245,0.717611074337669)
--(axis cs:0.59567581375945,0.718591796006467)
--(axis cs:0.600804018887655,0.719681849269031)
--(axis cs:0.60593222401586,0.720880268425448)
--(axis cs:0.610864982429424,0.72213645415496)
--(axis cs:0.611060429144065,0.722190935012106)
--(axis cs:0.61618863427227,0.723740429200396)
--(axis cs:0.621316839400476,0.725404798996555)
--(axis cs:0.626445044528681,0.727182932772259)
--(axis cs:0.631573249656886,0.729073730172996)
--(axis cs:0.636701454785091,0.73107610203476)
--(axis cs:0.636785465263791,0.731110813129319)
--(axis cs:0.641829659913296,0.733405326883468)
--(axis cs:0.646957865041501,0.735857444050598)
--(axis cs:0.652086070169706,0.738427557405199)
--(axis cs:0.655245986438697,0.740085172103678)
--(axis cs:0.657214275297911,0.74123082457106)
--(axis cs:0.662342480426117,0.744348490032567);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.918387064816842)
--(axis cs:0.66010306451909,0.919572351590858)
--(axis cs:0.657214275297911,0.920957136858206)
--(axis cs:0.652086070169706,0.923252751131131)
--(axis cs:0.646957865041501,0.92538326863492)
--(axis cs:0.641829659913296,0.92735057115215)
--(axis cs:0.638437597664155,0.928546710565217)
--(axis cs:0.636701454785091,0.929107141201763)
--(axis cs:0.631573249656886,0.930620877593615)
--(axis cs:0.626445044528681,0.931990447468301)
--(axis cs:0.621316839400476,0.933217321226093)
--(axis cs:0.61618863427227,0.934302945075745)
--(axis cs:0.611060429144065,0.935248741430415)
--(axis cs:0.60593222401586,0.936056109295125)
--(axis cs:0.600804018887655,0.93672642464594)
--(axis cs:0.59567581375945,0.937261040801063)
--(axis cs:0.592348258108195,0.937521069539576)
--(axis cs:0.590547608631245,0.937651171442513)
--(axis cs:0.58541940350304,0.937899172773303)
--(axis cs:0.580291198374835,0.938024969997455)
--(axis cs:0.575162993246629,0.938029650420062)
--(axis cs:0.570034788118424,0.937914284318614)
--(axis cs:0.564906582990219,0.937679925182833)
--(axis cs:0.562598337856232,0.937521069539576)
--(axis cs:0.559778377862014,0.93731286125369)
--(axis cs:0.554650172733809,0.936808000704928)
--(axis cs:0.549521967605604,0.936178658666727)
--(axis cs:0.544393762477399,0.935425980630017)
--(axis cs:0.539265557349193,0.934551093023519)
--(axis cs:0.534137352220988,0.933555103500353)
--(axis cs:0.529009147092783,0.932439101218534)
--(axis cs:0.523880941964578,0.931204157115489)
--(axis cs:0.518752736836373,0.929851324176708)
--(axis cs:0.514202186547228,0.928546710565217)
--(axis cs:0.513624531708168,0.92836829367301)
--(axis cs:0.508496326579963,0.926655078124937)
--(axis cs:0.503368121451758,0.924818661255529)
--(axis cs:0.498239916323552,0.92286018731617)
--(axis cs:0.493111711195347,0.920780780153024)
--(axis cs:0.490298216604764,0.919572351590858)
--(axis cs:0.487983506067142,0.918495053006062)
--(axis cs:0.482855300938937,0.915975754728209)
--(axis cs:0.477727095810732,0.913329999790355)
--(axis cs:0.472671288335417,0.910597992616499)
--(axis cs:0.472598890682527,0.910555287890439)
--(axis cs:0.467470685554322,0.907384658902727)
--(axis cs:0.462342480426117,0.904081623740205);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.462342480426117,0.74469255224625)
--(axis cs:0.467470685554322,0.741713712222409)
--(axis cs:0.470468888854242,0.740085172103678)
--(axis cs:0.472598890682527,0.739065870226308)
--(axis cs:0.477727095810732,0.736777447730939)
--(axis cs:0.482855300938937,0.734657790815192)
--(axis cs:0.487983506067142,0.732705078445209)
--(axis cs:0.492555466070614,0.731110813129319)
--(axis cs:0.493111711195347,0.730937513644424)
--(axis cs:0.498239916323552,0.729480774135347)
--(axis cs:0.503368121451758,0.728167924259168)
--(axis cs:0.508496326579963,0.72699756970886)
--(axis cs:0.513624531708168,0.725968329337119)
--(axis cs:0.518752736836373,0.725078835078096)
--(axis cs:0.523880941964578,0.724327731868528)
--(axis cs:0.529009147092783,0.723713677568306)
--(axis cs:0.534137352220988,0.723235342880524)
--(axis cs:0.539265557349193,0.722891411271054)
--(axis cs:0.544393762477399,0.722680578887685)
--(axis cs:0.549521967605604,0.722601554478858)
--(axis cs:0.554650172733809,0.722653059312058)
--(axis cs:0.559778377862014,0.72283382709186)
--(axis cs:0.564906582990219,0.723142603877707)
--(axis cs:0.570034788118424,0.723578148001424)
--(axis cs:0.575162993246629,0.724139229984507)
--(axis cs:0.580291198374835,0.724824632455232)
--(axis cs:0.58541940350304,0.725633150065591)
--(axis cs:0.590547608631245,0.726563589408106)
--(axis cs:0.59567581375945,0.727614768932536)
--(axis cs:0.600804018887655,0.728785518862505)
--(axis cs:0.60593222401586,0.730074681112091)
--(axis cs:0.609707336774356,0.731110813129319)
--(axis cs:0.611060429144065,0.731520473791318)
--(axis cs:0.61618863427227,0.733204187081545)
--(axis cs:0.621316839400476,0.735013925590892)
--(axis cs:0.626445044528681,0.736948342878983)
--(axis cs:0.631573249656886,0.739006107922477)
--(axis cs:0.634107749992946,0.740085172103678)
--(axis cs:0.636701454785091,0.741312332007674)
--(axis cs:0.641829659913296,0.743875588994629)
--(axis cs:0.646957865041501,0.746569887616429)
--(axis cs:0.651477322640474,0.749059531078037)
--(axis cs:0.652086070169706,0.749435820066802)
--(axis cs:0.657214275297911,0.752758077914243)
--(axis cs:0.662342480426117,0.756219416652812);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.905568965729289)
--(axis cs:0.657214275297912,0.908640844454379)
--(axis cs:0.653713078898424,0.910597992616499)
--(axis cs:0.652086070169706,0.911412736164761)
--(axis cs:0.646957865041501,0.913804701666869)
--(axis cs:0.641829659913296,0.916015199106173)
--(axis cs:0.636701454785091,0.91804648793702)
--(axis cs:0.632484778910935,0.919572351590858)
--(axis cs:0.631573249656886,0.91987168699242)
--(axis cs:0.626445044528681,0.921403038540665)
--(axis cs:0.621316839400476,0.922777994814626)
--(axis cs:0.61618863427227,0.92399828183586)
--(axis cs:0.611060429144065,0.925065595303178)
--(axis cs:0.60593222401586,0.925981601140129)
--(axis cs:0.600804018887655,0.92674793602982)
--(axis cs:0.59567581375945,0.927366207937405)
--(axis cs:0.590547608631245,0.927837996620532)
--(axis cs:0.58541940350304,0.928164854128048)
--(axis cs:0.580291198374834,0.928348305287257)
--(axis cs:0.575162993246629,0.928389848180009)
--(axis cs:0.570034788118424,0.92829095460787)
--(axis cs:0.564906582990219,0.92805307054667)
--(axis cs:0.559778377862014,0.927677616590655)
--(axis cs:0.554650172733809,0.927165988386505)
--(axis cs:0.549521967605604,0.926519557057454)
--(axis cs:0.544393762477399,0.925739669617748)
--(axis cs:0.539265557349193,0.924827649377666)
--(axis cs:0.534137352220988,0.923784796339325)
--(axis cs:0.529009147092783,0.92261238758348)
--(axis cs:0.523880941964578,0.921311677647537)
--(axis cs:0.518752736836373,0.919883898894971)
--(axis cs:0.517727265391839,0.919572351590858)
--(axis cs:0.513624531708168,0.918219857123499)
--(axis cs:0.508496326579963,0.916393319489654)
--(axis cs:0.503368121451758,0.914433458268614)
--(axis cs:0.498239916323552,0.912341625554429)
--(axis cs:0.494219839065257,0.910597992616499)
--(axis cs:0.493111711195347,0.910072666716167)
--(axis cs:0.487983506067142,0.907493629634978)
--(axis cs:0.482855300938937,0.904775957670451)
--(axis cs:0.477727095810732,0.901921142070952)
--(axis cs:0.477218742896367,0.90162363364214)
--(axis cs:0.472598890682527,0.898642869955885)
--(axis cs:0.467470685554322,0.895186832360063)
--(axis cs:0.463860746756392,0.892649274667781)
--(axis cs:0.462342480426117,0.891459247105645);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.462342480426117,0.758248257916619)
--(axis cs:0.462610468311608,0.758033890052396)
--(axis cs:0.467470685554322,0.754733875265658)
--(axis cs:0.472598890682527,0.751482903989501)
--(axis cs:0.476707046639692,0.749059531078037)
--(axis cs:0.477727095810732,0.74853737501238)
--(axis cs:0.482855300938937,0.746097422145167)
--(axis cs:0.487983506067142,0.74384851131655)
--(axis cs:0.493111711195347,0.741788319586589)
--(axis cs:0.497771311111153,0.740085172103678)
--(axis cs:0.498239916323552,0.739933903985059)
--(axis cs:0.503368121451758,0.738435155782405)
--(axis cs:0.508496326579963,0.737096462241861)
--(axis cs:0.513624531708168,0.735916097948771)
--(axis cs:0.518752736836373,0.734892356329426)
--(axis cs:0.523880941964578,0.734023549490043)
--(axis cs:0.529009147092783,0.733308008056008)
--(axis cs:0.534137352220988,0.73274408101143)
--(axis cs:0.539265557349193,0.732330135539067)
--(axis cs:0.544393762477399,0.732064556860646)
--(axis cs:0.549521967605604,0.731945748077638)
--(axis cs:0.554650172733809,0.73197213001252)
--(axis cs:0.559778377862014,0.732142141050556)
--(axis cs:0.564906582990219,0.73245423698215)
--(axis cs:0.570034788118424,0.732906890845785)
--(axis cs:0.575162993246629,0.733498592771594)
--(axis cs:0.580291198374835,0.734227849825596)
--(axis cs:0.58541940350304,0.735093185854616)
--(axis cs:0.590547608631245,0.736093141331918)
--(axis cs:0.59567581375945,0.737226273203594)
--(axis cs:0.600804018887655,0.738491154735711)
--(axis cs:0.60593222401586,0.73988637536225)
--(axis cs:0.606599209365444,0.740085172103678)
--(axis cs:0.611060429144065,0.741565754526317)
--(axis cs:0.61618863427227,0.743409561358146)
--(axis cs:0.621316839400476,0.745392741818858)
--(axis cs:0.626445044528681,0.7475136361722)
--(axis cs:0.629953564305059,0.749059531078037)
--(axis cs:0.631573249656886,0.749861862475251)
--(axis cs:0.636701454785091,0.752558464892084)
--(axis cs:0.641829659913296,0.755402186529284)
--(axis cs:0.646342838158097,0.758033890052396)
--(axis cs:0.646957865041501,0.758442083657597)
--(axis cs:0.652086070169706,0.762019134291261)
--(axis cs:0.657214275297911,0.765753121991786)
--(axis cs:0.658864334641658,0.767008249026755)
--(axis cs:0.662342480426117,0.770066542543143);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426116,0.891008634479116)
--(axis cs:0.660278369954688,0.892649274667781)
--(axis cs:0.657214275297911,0.894759699594024)
--(axis cs:0.652086070169706,0.898058513052874)
--(axis cs:0.646957865041501,0.901120016161851)
--(axis cs:0.646048632484896,0.90162363364214)
--(axis cs:0.641829659913296,0.903690109740966)
--(axis cs:0.636701454785091,0.9060024023497)
--(axis cs:0.631573249656886,0.908115786646669)
--(axis cs:0.626445044528681,0.91003297519095)
--(axis cs:0.624769310011449,0.910597992616499)
--(axis cs:0.621316839400476,0.91164382930825)
--(axis cs:0.61618863427227,0.913028391760226)
--(axis cs:0.611060429144065,0.914243952225989)
--(axis cs:0.60593222401586,0.915292530547458)
--(axis cs:0.600804018887655,0.916176108441887)
--(axis cs:0.59567581375945,0.916896630260713)
--(axis cs:0.590547608631245,0.917456003729349)
--(axis cs:0.58541940350304,0.917856100668399)
--(axis cs:0.580291198374835,0.918098757696864)
--(axis cs:0.575162993246629,0.918185776917791)
--(axis cs:0.570034788118424,0.918118926586845)
--(axis cs:0.564906582990219,0.917899941764293)
--(axis cs:0.559778377862014,0.917530524950823)
--(axis cs:0.554650172733809,0.917012346707632)
--(axis cs:0.549521967605604,0.916347046261216)
--(axis cs:0.544393762477399,0.915536232093251)
--(axis cs:0.539265557349193,0.914581482515974)
--(axis cs:0.534137352220988,0.913484346233428)
--(axis cs:0.529009147092783,0.912246342888956)
--(axis cs:0.523880941964578,0.910868963599285)
--(axis cs:0.522966769707958,0.910597992616499)
--(axis cs:0.518752736836373,0.909230457188781)
--(axis cs:0.513624531708168,0.907416279618274)
--(axis cs:0.508496326579963,0.905455062763563)
--(axis cs:0.503368121451758,0.903348463700593)
--(axis cs:0.499441270784071,0.90162363364214)
--(axis cs:0.498239916323552,0.901040726169683)
--(axis cs:0.493111711195347,0.898388357010891)
--(axis cs:0.487983506067142,0.895582404623278)
--(axis cs:0.482898058384199,0.892649274667781)
--(axis cs:0.482855300938937,0.892621722867031)
--(axis cs:0.477727095810732,0.889136242539678)
--(axis cs:0.472598890682527,0.885488279453858)
--(axis cs:0.470163275057117,0.883674915693422)
--(axis cs:0.467470685554322,0.881403508135881)
--(axis cs:0.462342480426117,0.876891646024497);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.462342480426117,0.775786702359041)
--(axis cs:0.467470685554322,0.77075846188891)
--(axis cs:0.471573661192565,0.767008249026755)
--(axis cs:0.472598890682527,0.766234192723376)
--(axis cs:0.477727095810732,0.762620067867709)
--(axis cs:0.482855300938937,0.759275850541764)
--(axis cs:0.484917503956637,0.758033890052396)
--(axis cs:0.487983506067142,0.756461332493749)
--(axis cs:0.493111711195347,0.75404593336986)
--(axis cs:0.498239916323552,0.751847122876623)
--(axis cs:0.503368121451758,0.749861896309389)
--(axis cs:0.505681131581219,0.749059531078037)
--(axis cs:0.508496326579963,0.748208969382452)
--(axis cs:0.513624531708168,0.746836874729944)
--(axis cs:0.518752736836373,0.745642602421574)
--(axis cs:0.523880941964578,0.744623998981467)
--(axis cs:0.529009147092783,0.743778938380362)
--(axis cs:0.534137352220988,0.743105321719282)
--(axis cs:0.539265557349193,0.742601076915958)
--(axis cs:0.544393762477399,0.742264158393993)
--(axis cs:0.549521967605604,0.742092546774817)
--(axis cs:0.554650172733809,0.742084248572429)
--(axis cs:0.559778377862014,0.74223729589096)
--(axis cs:0.564906582990219,0.742549746125049)
--(axis cs:0.570034788118424,0.743019681663054)
--(axis cs:0.575162993246629,0.743645209593122)
--(axis cs:0.580291198374835,0.744424461412084)
--(axis cs:0.58541940350304,0.745355592737229)
--(axis cs:0.590547608631245,0.74643678302092)
--(axis cs:0.59567581375945,0.747666235268078)
--(axis cs:0.600804018887655,0.74904217575652)
--(axis cs:0.600862334673123,0.749059531078037)
--(axis cs:0.60593222401586,0.750760073152145)
--(axis cs:0.611060429144065,0.752640183987286)
--(axis cs:0.61618863427227,0.754678066742019)
--(axis cs:0.621316839400476,0.756871599193257)
--(axis cs:0.623851057229809,0.758033890052396)
--(axis cs:0.626445044528681,0.759391339700891)
--(axis cs:0.631573249656886,0.7622513455503)
--(axis cs:0.636701454785091,0.7652787905322)
--(axis cs:0.639473682970659,0.767008249026755)
--(axis cs:0.641829659913296,0.768712603466424)
--(axis cs:0.646957865041501,0.772616510158609)
--(axis cs:0.651180938740146,0.775982608001114)
--(axis cs:0.652086070169706,0.776837917768033)
--(axis cs:0.657214275297911,0.781909745282302)
--(axis cs:0.660172959250428,0.784956966975473)
--(axis cs:0.662342480426117,0.787687849591264);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.872588748855517)
--(axis cs:0.66053250801827,0.874700556719063)
--(axis cs:0.657214275297911,0.877862957230849)
--(axis cs:0.652086070169706,0.882419589324264)
--(axis cs:0.650568477054533,0.883674915693422)
--(axis cs:0.646957865041501,0.886205624949194)
--(axis cs:0.641829659913296,0.889532828098054)
--(axis cs:0.636701454785091,0.892591109571303)
--(axis cs:0.636595331959555,0.892649274667781)
--(axis cs:0.631573249656886,0.895043989655609)
--(axis cs:0.626445044528681,0.89726579179648)
--(axis cs:0.621316839400476,0.899267213363993)
--(axis cs:0.61618863427227,0.901051582397713)
--(axis cs:0.614326935216766,0.90162363364214)
--(axis cs:0.611060429144065,0.902514365103139)
--(axis cs:0.60593222401586,0.903728640811192)
--(axis cs:0.600804018887655,0.904758889431368)
--(axis cs:0.59567581375945,0.905607513168568)
--(axis cs:0.590547608631245,0.90627686514527)
--(axis cs:0.58541940350304,0.906769250484814)
--(axis cs:0.580291198374835,0.90708692736486)
--(axis cs:0.575162993246629,0.90723210804192)
--(axis cs:0.570034788118424,0.907206959847864)
--(axis cs:0.564906582990219,0.907013606159243)
--(axis cs:0.559778377862014,0.906654127340258)
--(axis cs:0.554650172733809,0.906130561660176)
--(axis cs:0.549521967605604,0.905444906185932)
--(axis cs:0.544393762477399,0.904599117650701)
--(axis cs:0.539265557349193,0.903595113299105)
--(axis cs:0.534137352220988,0.902434771709783)
--(axis cs:0.53097884309864,0.90162363364214)
--(axis cs:0.529009147092783,0.901063449252704)
--(axis cs:0.523880941964578,0.899432346889288)
--(axis cs:0.518752736836373,0.897635010645343)
--(axis cs:0.513624531708168,0.895673564908472)
--(axis cs:0.508496326579963,0.893550087742647)
--(axis cs:0.506478865186295,0.892649274667781)
--(axis cs:0.503368121451758,0.891094344664726)
--(axis cs:0.498239916323552,0.888351008337237)
--(axis cs:0.493111711195347,0.885435292643405)
--(axis cs:0.490192409748393,0.883674915693422)
--(axis cs:0.487983506067142,0.882161858197585)
--(axis cs:0.482855300938937,0.878451204091926)
--(axis cs:0.477917298944852,0.874700556719063)
--(axis cs:0.477727095810732,0.874533204519572)
--(axis cs:0.472598890682527,0.869790342028226)
--(axis cs:0.468386175992785,0.865726197744704)
--(axis cs:0.467470685554322,0.864675707868038)
--(axis cs:0.462342480426117,0.85853505475559);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.662342480426117,0.832422995076824)
--(axis cs:0.661742388208995,0.838803120821627)
--(axis cs:0.659217789933557,0.847777479795986)
--(axis cs:0.657214275297911,0.852031871790109)
--(axis cs:0.654832609333608,0.856751838770345)
--(axis cs:0.652086070169706,0.860638590418004)
--(axis cs:0.648213765229242,0.865726197744704)
--(axis cs:0.646957865041501,0.867012161092016)
--(axis cs:0.641829659913296,0.871882120745422)
--(axis cs:0.638602634066348,0.874700556719063)
--(axis cs:0.636701454785091,0.876065292572108)
--(axis cs:0.631573249656886,0.879445525929198)
--(axis cs:0.626445044528681,0.882514773506175)
--(axis cs:0.624301665618029,0.883674915693422)
--(axis cs:0.621316839400476,0.885051058087828)
--(axis cs:0.61618863427227,0.887169514125939)
--(axis cs:0.611060429144065,0.889040475286908)
--(axis cs:0.60593222401586,0.890668137843656)
--(axis cs:0.600804018887655,0.892056592214469)
--(axis cs:0.598175862189395,0.892649274667781)
--(axis cs:0.59567581375945,0.893142320494136)
--(axis cs:0.590547608631245,0.893954069066275)
--(axis cs:0.58541940350304,0.894566478140149)
--(axis cs:0.580291198374835,0.894982396437889)
--(axis cs:0.575162993246629,0.895204609235589)
--(axis cs:0.570034788118424,0.895235839918621)
--(axis cs:0.564906582990219,0.895078751489777)
--(axis cs:0.559778377862014,0.894735948031856)
--(axis cs:0.554650172733809,0.894209976126236)
--(axis cs:0.549521967605604,0.89350332622893)
--(axis cs:0.544573319946886,0.892649274667781)
--(axis cs:0.544393762477399,0.892614432648416)
--(axis cs:0.539265557349193,0.891416787370015)
--(axis cs:0.534137352220988,0.890024734999436)
--(axis cs:0.529009147092783,0.888441161906702)
--(axis cs:0.523880941964578,0.886668884966214)
--(axis cs:0.518752736836373,0.884710653381291)
--(axis cs:0.516279102943891,0.883674915693422)
--(axis cs:0.513624531708168,0.882408086958803)
--(axis cs:0.508496326579963,0.879750526776678)
--(axis cs:0.503368121451758,0.876893002678243)
--(axis cs:0.499692956424186,0.874700556719063)
--(axis cs:0.498239916323552,0.873692897937251)
--(axis cs:0.493111711195347,0.869899932928232)
--(axis cs:0.487983506067142,0.865891556157359)
--(axis cs:0.487783817340133,0.865726197744704)
--(axis cs:0.482855300938937,0.860854464071119)
--(axis cs:0.478897933937473,0.856751838770345)
--(axis cs:0.477727095810732,0.85524215747081)
--(axis cs:0.472598890682527,0.848316057188896)
--(axis cs:0.472217755186843,0.847777479795986)
--(axis cs:0.467470685554322,0.838900089578014)
--(axis cs:0.467420940534342,0.838803120821627)
--(axis cs:0.464346561590607,0.829828761847268)
--(axis cs:0.462820683446083,0.820854402872909)
--(axis cs:0.462916281723255,0.81188004389855)
--(axis cs:0.464709652263508,0.802905684924191)
--(axis cs:0.467470685554322,0.795948563787471)
--(axis cs:0.46832773571918,0.793931325949832)
--(axis cs:0.472598890682527,0.787247421083553)
--(axis cs:0.474173485496093,0.784956966975473)
--(axis cs:0.477727095810732,0.781096655140275)
--(axis cs:0.482820396848552,0.775982608001114)
--(axis cs:0.482855300938937,0.775954710042141)
--(axis cs:0.487983506067142,0.77215799916679)
--(axis cs:0.493111711195347,0.768683347592028)
--(axis cs:0.495823059103337,0.767008249026755)
--(axis cs:0.498239916323552,0.76576782799048)
--(axis cs:0.503368121451758,0.763382062189226)
--(axis cs:0.508496326579963,0.761245769928356)
--(axis cs:0.513624531708168,0.759354939803941)
--(axis cs:0.517727843670896,0.758033890052396)
--(axis cs:0.518752736836373,0.75775153443108)
--(axis cs:0.523880941964578,0.756536151866636)
--(axis cs:0.529009147092783,0.755520410402448)
--(axis cs:0.534137352220988,0.754701562057695)
--(axis cs:0.539265557349193,0.754076900056456)
--(axis cs:0.544393762477399,0.753643758211533)
--(axis cs:0.549521967605604,0.753399510317345)
--(axis cs:0.554650172733809,0.753341569551754)
--(axis cs:0.559778377862014,0.753467387886756)
--(axis cs:0.564906582990219,0.753774455507921)
--(axis cs:0.570034788118424,0.754260300242477)
--(axis cs:0.575162993246629,0.754922486995951)
--(axis cs:0.580291198374835,0.755758617197248)
--(axis cs:0.58541940350304,0.756766328252079)
--(axis cs:0.590547608631245,0.757943293004614)
--(axis cs:0.590891957377064,0.758033890052396)
--(axis cs:0.59567581375945,0.759475494347813)
--(axis cs:0.600804018887655,0.761208633634059)
--(axis cs:0.60593222401586,0.763126128030827)
--(axis cs:0.611060429144065,0.765225125353535)
--(axis cs:0.615070910658507,0.767008249026755)
--(axis cs:0.61618863427227,0.76758688724373)
--(axis cs:0.621316839400476,0.770454639037468)
--(axis cs:0.626445044528681,0.773519890239472)
--(axis cs:0.630314701429583,0.775982608001114)
--(axis cs:0.631573249656886,0.776936357576725)
--(axis cs:0.636701454785091,0.781061337819404)
--(axis cs:0.641302273834708,0.784956966975473)
--(axis cs:0.641829659913296,0.785506144603026)
--(axis cs:0.646957865041501,0.791127840985302)
--(axis cs:0.649402036050989,0.793931325949832)
--(axis cs:0.652086070169706,0.797902970922366)
--(axis cs:0.65532644088197,0.802905684924191)
--(axis cs:0.657214275297911,0.806989516165329)
--(axis cs:0.65938514935048,0.81188004389855)
--(axis cs:0.661784418433035,0.820854402872909)
--(axis cs:0.662342480426117,0.827144780354105);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.544393762477399,0.766780654547287)
--(axis cs:0.549521967605604,0.76643185880992)
--(axis cs:0.554650172733809,0.766299541259727)
--(axis cs:0.559778377862014,0.766380285185654)
--(axis cs:0.564906582990219,0.766670734619709)
--(axis cs:0.568384589121398,0.767008249026755)
--(axis cs:0.570034788118424,0.76719618714883)
--(axis cs:0.575162993246629,0.768020892180043)
--(axis cs:0.580291198374835,0.769079519837181)
--(axis cs:0.58541940350304,0.770367774576808)
--(axis cs:0.590547608631245,0.77188145216186)
--(axis cs:0.59567581375945,0.773616437496378)
--(axis cs:0.600804018887655,0.775568702518971)
--(axis cs:0.601779629123459,0.775982608001114)
--(axis cs:0.60593222401586,0.778092593996078)
--(axis cs:0.611060429144065,0.780947449163886)
--(axis cs:0.61618863427227,0.7840426715589)
--(axis cs:0.617589519923748,0.784956966975473)
--(axis cs:0.621316839400476,0.787968504041359)
--(axis cs:0.626445044528681,0.792393647850096)
--(axis cs:0.628116897845583,0.793931325949832)
--(axis cs:0.631573249656886,0.798074692304986)
--(axis cs:0.635388819415569,0.802905684924191)
--(axis cs:0.636701454785091,0.805277994320116)
--(axis cs:0.640170565960877,0.81188004389855)
--(axis cs:0.641829659913296,0.81734238648581)
--(axis cs:0.642845417123869,0.820854402872909)
--(axis cs:0.643521034447405,0.829828761847268)
--(axis cs:0.642238195464158,0.838803120821627)
--(axis cs:0.641829659913296,0.839926326994943)
--(axis cs:0.638730763711351,0.847777479795986)
--(axis cs:0.636701454785091,0.850958606492457)
--(axis cs:0.632661195677017,0.856751838770345)
--(axis cs:0.631573249656886,0.857884344119591)
--(axis cs:0.626445044528681,0.86275545235646)
--(axis cs:0.622974308972021,0.865726197744704)
--(axis cs:0.621316839400475,0.866844560651717)
--(axis cs:0.61618863427227,0.869954439442125)
--(axis cs:0.611060429144065,0.872703322899933)
--(axis cs:0.606792229600374,0.874700556719063)
--(axis cs:0.60593222401586,0.875034157705527)
--(axis cs:0.600804018887655,0.876751793742223)
--(axis cs:0.59567581375945,0.878192042793701)
--(axis cs:0.590547608631245,0.879360230355959)
--(axis cs:0.58541940350304,0.88026153087066)
--(axis cs:0.580291198374835,0.880900972709829)
--(axis cs:0.575162993246629,0.881283442961747)
--(axis cs:0.570034788118424,0.881413692027154)
--(axis cs:0.564906582990219,0.881296338034423)
--(axis cs:0.559778377862014,0.88093587108188)
--(axis cs:0.554650172733809,0.880336657315063)
--(axis cs:0.549521967605604,0.879502942846273)
--(axis cs:0.544393762477399,0.878438857523442)
--(axis cs:0.539265557349193,0.877148418554935)
--(axis cs:0.534137352220988,0.875635533996614)
--(axis cs:0.53137595271304,0.874700556719063)
--(axis cs:0.529009147092783,0.873763701183971)
--(axis cs:0.523880941964578,0.871477667820154)
--(axis cs:0.518752736836373,0.86894815359483)
--(axis cs:0.513624531708168,0.866179901609568)
--(axis cs:0.512854074344741,0.865726197744704)
--(axis cs:0.508496326579963,0.862643297294095)
--(axis cs:0.503368121451758,0.858743403109272)
--(axis cs:0.500924105486348,0.856751838770345)
--(axis cs:0.498239916323552,0.854010470772713)
--(axis cs:0.493111711195347,0.848447026816643)
--(axis cs:0.492530473452138,0.847777479795986)
--(axis cs:0.487983506067142,0.840757679349639)
--(axis cs:0.486782046718556,0.838803120821627)
--(axis cs:0.48316964274365,0.829828761847268)
--(axis cs:0.482855300938937,0.828113556556812)
--(axis cs:0.481590708607199,0.820854402872909)
--(axis cs:0.481961905779798,0.81188004389855)
--(axis cs:0.482855300938937,0.808518871109137)
--(axis cs:0.48447288266894,0.802905684924191)
--(axis cs:0.487983506067142,0.796413345606054)
--(axis cs:0.489448821389279,0.793931325949832)
--(axis cs:0.493111711195347,0.789717614255854)
--(axis cs:0.4976677279319,0.784956966975473)
--(axis cs:0.498239916323552,0.784505593900499)
--(axis cs:0.503368121451758,0.780829612279766)
--(axis cs:0.508496326579963,0.777542214971129)
--(axis cs:0.511236759807485,0.775982608001114)
--(axis cs:0.513624531708168,0.774890258190352)
--(axis cs:0.518752736836373,0.772829835554469)
--(axis cs:0.523880941964578,0.771057296662088)
--(axis cs:0.529009147092783,0.769567179915545)
--(axis cs:0.534137352220988,0.768354143294053)
--(axis cs:0.539265557349193,0.767412961405212)
--(axis cs:0.542335385224415,0.767008249026755)
--(axis cs:0.544393762477399,0.766780654547287);

\path [draw=black, draw opacity=0.2, semithick] (axis cs:0.544393762477399,0.784148064907665)
--(axis cs:0.549521967605604,0.783515349243685)
--(axis cs:0.554650172733809,0.783199184249507)
--(axis cs:0.559778377862014,0.783192393853099)
--(axis cs:0.564906582990219,0.783487994708994)
--(axis cs:0.570034788118424,0.784079190180635)
--(axis cs:0.575148923427725,0.784956966975473)
--(axis cs:0.575162993246629,0.784960005802583)
--(axis cs:0.580291198374835,0.786430793411178)
--(axis cs:0.58541940350304,0.788244667965635)
--(axis cs:0.590547608631245,0.790392080522344)
--(axis cs:0.59567581375945,0.792863803179786)
--(axis cs:0.597629313453887,0.793931325949832)
--(axis cs:0.600804018887655,0.796231057668252)
--(axis cs:0.60593222401586,0.8003492837505)
--(axis cs:0.608836861579988,0.802905684924191)
--(axis cs:0.611060429144065,0.805773062078589)
--(axis cs:0.615440197940701,0.81188004389855)
--(axis cs:0.61618863427227,0.813809996789652)
--(axis cs:0.618730067381585,0.820854402872909)
--(axis cs:0.619209065996447,0.829828761847268)
--(axis cs:0.616800634120563,0.838803120821627)
--(axis cs:0.61618863427227,0.83982983648105)
--(axis cs:0.611060429144065,0.847446024934626)
--(axis cs:0.610805317117363,0.847777479795986)
--(axis cs:0.60593222401586,0.851884929327274)
--(axis cs:0.600804018887655,0.855589943047521)
--(axis cs:0.598902665418381,0.856751838770345)
--(axis cs:0.59567581375945,0.858219842589236)
--(axis cs:0.590547608631245,0.860141538530773)
--(axis cs:0.58541940350304,0.861655224750252)
--(axis cs:0.580291198374835,0.86277224264545)
--(axis cs:0.575162993246629,0.863503484141387)
--(axis cs:0.570034788118424,0.863859413057552)
--(axis cs:0.564906582990219,0.863850085261772)
--(axis cs:0.559778377862014,0.863485167690243)
--(axis cs:0.554650172733809,0.862773956307322)
--(axis cs:0.549521967605604,0.861725393073249)
--(axis cs:0.544393762477399,0.860348081983007)
--(axis cs:0.539265557349193,0.858650304234956)
--(axis cs:0.534424909795316,0.856751838770345)
--(axis cs:0.534137352220988,0.856608357647815)
--(axis cs:0.529009147092783,0.853644742080546)
--(axis cs:0.523880941964578,0.85031490605765)
--(axis cs:0.520361365065484,0.847777479795986)
--(axis cs:0.518752736836373,0.846189435143174)
--(axis cs:0.513624531708168,0.840641240513212)
--(axis cs:0.51205971022168,0.838803120821627)
--(axis cs:0.508496326579963,0.832174689495477)
--(axis cs:0.507323624094542,0.829828761847268)
--(axis cs:0.505530242594485,0.820854402872909)
--(axis cs:0.506560561975351,0.81188004389855)
--(axis cs:0.508496326579963,0.807559969112014)
--(axis cs:0.51084981909248,0.802905684924191)
--(axis cs:0.513624531708168,0.799793543613284)
--(axis cs:0.518752736836373,0.794767627450702)
--(axis cs:0.519740157210406,0.793931325949832)
--(axis cs:0.523880941964578,0.791481298776424)
--(axis cs:0.529009147092783,0.78891484624107)
--(axis cs:0.534137352220988,0.786807951735664)
--(axis cs:0.539265557349193,0.785146991107382)
--(axis cs:0.540052537425046,0.784956966975473)
--(axis cs:0.544393762477399,0.784148064907665);

\addplot [semithick, color0, opacity=1.0]
table {%
0.612342480426117 0.723162095180601
0.520554541708852 1.04462785807465
};
\addplot [semithick, color1, opacity=1.0]
table {%
0.612342480426117 0.723162095180601
0.564340746455566 0.80721951191039
};
\addplot [semithick, color1, opacity=1.0, forget plot]
table {%
0.612342480426117 0.723162095180601
0.611382445746706 0.724843243515197
0.610435841886889 0.726501718239537
0.609502639152869 0.728137641227427
0.608582802256533 0.729751139820956
0.60767629047513 0.73134234663186
0.606783057812834 0.732911399343034
0.605903053163859 0.734458440510438
0.605036220476839 0.735983617365671
0.604182498920144 0.737487081619446
0.603341823047861 0.738968989266216
0.602514122966133 0.740429500390156
0.601699324499611 0.741868778972743
0.600897349357722 0.743286992702117
0.600108115300533 0.744684312784421
0.599331536303937 0.746060913757316
0.598567522723959 0.747416973305822
0.597815981459941 0.748752672080669
0.597076816116402 0.750068193519287
0.596349927163384 0.751363723669598
0.595635212095079 0.752639451016719
0.594932565586585 0.753895566312714
0.594241879648604 0.75513226240949
0.593563043779937 0.756349734094955
0.592895945117644 0.757548177932502
0.592240468584714 0.758727792103936
0.591596497035143 0.759888776255879
0.590963911396303 0.761031331349747
0.590342590808491 0.762155659515338
0.589732412761585 0.763261963908074
0.589133253228706 0.764350448569952
0.588544986796829 0.765421318294217
0.587967486794264 0.766474778493796
0.58740062541497 0.767511035073498
0.586844273839638 0.768530294305988
0.586298302353517 0.769532762711557
0.585762580460948 0.770518646941654
0.585236976996573 0.771488153666207
0.584721360233229 0.772441489464683
0.584215597986483 0.773378860720895
0.583719557715836 0.774300473521512
0.583233106622579 0.775206533558261
0.582756111744316 0.776097246033764
0.582288440046173 0.776972815570998
0.581829958508708 0.777833446126311
0.58138053421254 0.77867934090597
0.580940034419745 0.779510702286183
0.580508326652027 0.780327731736537
0.580085278765721 0.781130629746814
0.579670759023658 0.781919595757115
0.579264636163939 0.782694828091235
0.578866779465665 0.78345652389324
0.578477058811674 0.784204879067162
0.57809534474833 0.784940088219767
0.577721508542432 0.785662344606324
0.57735542223528 0.7863718400793
0.576996958693979 0.78706876503993
0.576645991660024 0.787753308392573
0.57630239579523 0.788425657501803
0.575966046725075 0.789085998152154
0.575636821079522 0.789734514510455
0.575314596531362 0.790371389090676
0.574999251832179 0.790996802721224
0.574690666845969 0.791610934514621
0.574388722580496 0.792213961839472
0.574093301216446 0.792806060294688
0.573804286134447 0.793387403685857
0.573521561940019 0.793958164003729
0.573245014486516 0.794518511404718
0.572974530896127 0.795068614193368
0.572709999579014 0.79560863880672
0.572451310250618 0.796138749800497
0.572198353947239 0.79665910983706
0.571951023039915 0.797169879675059
0.571709211246684 0.797671218160718
0.571472813643283 0.798163282220696
0.571241726672347 0.798646226856459
0.571015848151159 0.799120205140105
0.570795077278021 0.799585368211578
0.570579314637294 0.80004186527722
0.570368462203167 0.800489843609604
0.570162423342205 0.800929448548589
0.569961102814741 0.801360823503541
0.569764406775148 0.801784109956677
0.569572242771058 0.80219944746747
0.569384519741563 0.802606973678077
0.569201148014463 0.803006824319718
0.569022039302592 0.803399133219997
0.568847106699281 0.803784032311074
0.568676264672997 0.804161651638678
0.568509429061196 0.804532119371903
0.568346517063453 0.80489556181374
0.568187447233876 0.805252103412319
0.568032139472883 0.805601866772801
0.567880515018346 0.805944972669906
0.567732496436164 0.806281540061013
0.567588007610286 0.806611686099816
0.567446973732227 0.806935526150497
0.567309321290106 0.807253173802368
0.567174978057242 0.807564740884974
0.567043873080337 0.807870337483605
0.566915936667277 0.80817007195519
0.56679110037458 0.808464050944559
0.566669296994519 0.808752379401023
0.566550460541948 0.809035160595257
0.56643452624085 0.809312496136469
0.56632143051065 0.809584485989798
0.566211110952287 0.809851228493963
0.566103506334102 0.810112820379092
0.565998556577534 0.81036935678475
0.565896202742664 0.810620931278114
0.565796387013622 0.810867635872294
0.565699052683869 0.811109561044773
0.565604144141385 0.811346795755941
0.565511606853767 0.811579427467725
0.565421387353263 0.811807542162273
0.565333433221759 0.812031224360693
0.565247693075722 0.812250557141829
0.565164116551125 0.812465622161053
0.565082654288365 0.812676499669061
0.565003257917183 0.812883268530666
0.564925880041603 0.813086006243566
0.564850474224898 0.813284788957086
0.564776994974591 0.813479691490866
0.564705397727517 0.813670787353503
0.564635638834931 0.813858148761124
0.564567675547691 0.814041846655885
0.564501466001519 0.814221950724384
0.564436969202342 0.814398529415988
0.56437414501173 0.814571649961048
0.564312954132431 0.814741378389018
0.564253358094014 0.814907779546449
0.564195319238624 0.815070917114864
0.564138800706851 0.81523085362851
0.56408376642373 0.815387650491963
0.564030181084863 0.815541367997607
0.563978010142678 0.815692065342955
0.563927219792821 0.815839800647832
0.563877776960696 0.815984630971397
0.563829649288137 0.816126612329006
0.563782805120242 0.816265799708918
0.563737213492351 0.81640224708883
0.563692844117172 0.816536007452251
0.563649667372071 0.816667132804699
0.563607654286518 0.816795674189723
0.563566776529685 0.816921681704754
0.563527006398216 0.817045204516778
0.563488316804149 0.817166290877822
0.563450681263008 0.817284988140267
0.56341407388206 0.817401342771975
0.563378469348727 0.817515400371229
0.563343842919178 0.817627205681493
0.563310170407076 0.817736802605985
0.563277428172496 0.817844234222061
0.563245593111009 0.817949542795416
0.563214642642927 0.818052769794098
0.563184554702724 0.81815395590233
0.563155307728612 0.818253141034153
0.563126880652289 0.818350364346876
0.563099252888848 0.818445664254342
0.56307240432685 0.818539078440007
0.563046315318562 0.818630643869837
0.563020966670352 0.818720396805013
0.562996339633252 0.818808372814461
0.562972415893678 0.81889460678719
0.562949177564302 0.818979132944456
0.562926607175091 0.819061984851738
0.562904687664501 0.819143195430536
0.562883402370818 0.819222796969994
0.562862735023659 0.819300821138339
0.562842669735625 0.819377298994148
0.562823190994102 0.819452260997438
0.562804283653211 0.819525737020584
0.562785932925904 0.81959775635906
0.562768124376211 0.819668347742021
0.562750843911622 0.819737539342701
0.562734077775622 0.819805358788656
0.562717812540355 0.819871833171832
0.562702035099435 0.819936989058477
0.562686732660889 0.820000852498886
0.56267189274024 0.820063449036985
0.562657503153718 0.82012480371976
0.562643552011604 0.820184941106524
0.562630027711707 0.820243885278033
0.562616918932964 0.820301659845447
0.562604214629169 0.820358287959139
0.562591904022822 0.820413792317354
0.56257997659911 0.820468195174724
0.562568422099995 0.820521518350629
0.562557230518428 0.820573783237426
0.562546392092683 0.82062501080852
0.562535897300798 0.820675221626313
0.562525736855133 0.820724435849997
0.562515901697039 0.820772673243222
0.562506382991639 0.820819953181629
0.562497172122708 0.82086629466024
0.562488260687669 0.82091171630073
0.562479640492687 0.820956236358564
0.562471303547864 0.820999872730002
0.562463242062544 0.821042642958992
0.5624554484407 0.821084564243923
0.562447915276437 0.821125653444271
0.562440635349572 0.821165927087115
0.562433601621325 0.821205401373544
0.562426807230085 0.821244092184935
0.562420245487282 0.821282015089135
0.562413909873335 0.821319185346509
0.56240779403369 0.821355617915898
0.562401891774954 0.821391327460451
0.562396197061093 0.821426328353359
0.562390704009731 0.821460634683486
0.562385406888518 0.821494260260881
0.562380300111581 0.821527218622209
0.562375378236055 0.821559523036063
0.562370635958681 0.821591186508188
0.562366068112492 0.821622221786603
0.562361669663562 0.821652641366629
0.562357435707828 0.821682457495824
0.562353361467988 0.821711682178822
0.562349442290459 0.821740327182083
0.562345673642412 0.821768404038557
0.562342051108869 0.821795924052255
0.56233857038986 0.821822898302733
0.562335227297652 0.821849337649499
0.562332017754035 0.821875252736328
0.562328937787674 0.821900653995498
0.562325983531512 0.821925551651949
0.562323151220239 0.821949955727357
0.56232043718782 0.821973876044134
0.56231783786507 0.82199732222935
0.562315349777291 0.822020303718583
0.562312969541965 0.82204282975969
0.562310693866492 0.822064909416511
0.562308519545986 0.822086551572498
0.562306443461118 0.822107764934277
0.56230446257601 0.822128558035139
0.562302573936181 0.822148939238468
0.562300774666532 0.822168916741096
0.562299061969383 0.822188498576597
0.562297433122557 0.822207692618523
0.562295885477506 0.822226506583565
0.562294416457478 0.822244948034662
0.562293023555734 0.822263024384049
0.562291704333794 0.822280742896242
0.562290456419742 0.822298110690964
0.562289277506551 0.822315134746025
0.562288165350464 0.82233182190013
0.5622871177694 0.822348178855642
0.562286132641409 0.822364212181292
0.562285207903151 0.822379928314831
0.562284341548423 0.822395333565633
0.562283531626711 0.822410434117247
0.562282776241784 0.822425236029896
0.562282073550316 0.822439745242934
0.562281421760542 0.822453967577244
0.562280819130948 0.822467908737605
0.562280263968988 0.822481574314991
0.562279754629836 0.822494969788847
0.562279289515169 0.822508100529305
0.56227886707197 0.822520971799359
0.562278485791369 0.822533588757006
0.56227814420751 0.822545956457333
0.56227784089644 0.822558079854569
0.562277574475034 0.822569963804098
0.562277343599933 0.822581613064429
0.562277146966524 0.822593032299125
0.562276983307928 0.8226042260787
0.562276851394023 0.822615198882476
0.562276750030491 0.8226259551004
0.562276678057881 0.822636499034829
0.562276634350698 0.822646834902278
0.562276617816521 0.822656966835135
0.562276627395131 0.822666898883338
0.562276662057666 0.822676635016025
0.5622767208058 0.822686179123143
0.562276802670937 0.822695535017036
0.562276906713424 0.822704706433988
0.562277032021788 0.822713697035749
0.562277177711992 0.82272251041102
0.562277342926699 0.822731150076915
0.56227752683457 0.822739619480391
0.562277728629567 0.822747921999649
0.562277947530279 0.82275606094551
0.562278182779263 0.822764039562762
0.562278433642399 0.822771861031479
0.562278699408268 0.822779528468314
0.562278979387537 0.822787044927769
0.562279272912368 0.822794413403439
0.56227957933583 0.822801636829226
0.56227989803134 0.822808718080533
0.562280228392107 0.82281565997544
0.562280569830593 0.822822465275842
0.562280921777993 0.822829136688578
0.562281283683717 0.822835676866532
0.562281655014894 0.82284208840971
0.562282035255888 0.822848373866299
0.56228242390782 0.822854535733703
0.56228282048811 0.822860576459559
0.562283224530024 0.822866498442733
0.562283635582236 0.822872304034296
0.562284053208401 0.822877995538476
0.562284476986736 0.822883575213603
0.562284906509616 0.82288904527302
0.56228534138318 0.822894407885984
0.562285781226938 0.822899665178551
0.562286225673403 0.822904819234439
0.562286674367723 0.822909872095872
0.562287126967318 0.822914825764416
0.562287583141541 0.822919682201785
0.562288042571335 0.822924443330643
0.562288504948901 0.822929111035384
0.562288969977382 0.822933687162898
0.562289437370545 0.82293817352332
0.562289906852477 0.822942571890763
0.56229037815729 0.822946884004045
0.562290851028829 0.822951111567389
0.562291325220393 0.822955256251115
0.562291800494456 0.822959319692322
0.562292276622405 0.822963303495547
0.562292753384275 0.822967209233423
0.562293230568498 0.82297103844731
0.562293707971657 0.822974792647922
0.562294185398242 0.822978473315944
0.562294662660418 0.822982081902627
0.562295139577799 0.822985619830378
0.562295615977223 0.822989088493338
0.562296091692537 0.822992489257946
0.562296566564388 0.822995823463493
0.562297040440016 0.822999092422661
0.562297513173058 0.823002297422063
0.56229798462335 0.823005439722754
0.562298454656741 0.823008520560748
0.56229892314491 0.82301154114752
0.562299389965185 0.823014502670487
0.562299855000369 0.823017406293498
0.562300318138573 0.823020253157302
0.56230077927305 0.823023044380007
0.562301238302034 0.823025781057533
0.562301695128586 0.823028464264058
0.562302149660439 0.823031095052449
0.562302601809855 0.823033674454687
0.562303051493478 0.823036203482289
0.562303498632194 0.823038683126709
0.562303943150999 0.823041114359744
0.562304384978864 0.823043498133926
0.562304824048606 0.823045835382903
0.562305260296764 0.823048127021818
0.562305693663479 0.823050373947681
0.562306124092375 0.823052577039724
0.562306551530441 0.823054737159763
0.562306975927926 0.82305685515254
0.562307397238223 0.823058931846065
0.562307815417771 0.823060968051951
0.562308230425944 0.823062964565742
0.562308642224959 0.823064922167227
0.562309050779776 0.823066841620763
0.562309456058003 0.823068723675575
0.562309858029806 0.823070569066062
0.56231025666782 0.823072378512093
0.562310651947061 0.82307415271929
0.562311043844843 0.823075892379322
0.5623114323407 0.823077598170173
0.562311817416301 0.823079270756422
0.562312199055376 0.823080910789507
0.562312577243641 0.823082518907986
0.562312951968728 0.823084095737793
0.562313323220109 0.823085641892494
0.562313690989033 0.823087157973527
0.562314055268457 0.823088644570447
0.562314416052982 0.823090102261163
0.562314773338789 0.823091531612166
0.562315127123583 0.823092933178762
0.562315477406528 0.823094307505288
0.562315824188194 0.823095655125337
0.562316167470501 0.823096976561963
0.562316507256661 0.823098272327902
0.562316843551134 0.823099542925765
0.562317176359569 0.82310078884825
0.56231750568876 0.823102010578331
0.562317831546595 0.823103208589456
0.562318153942015 0.823104383345734
0.562318472884962 0.823105535302123
0.562318788386342 0.823106664904609
0.562319100457979 0.823107772590385
0.562319409112576 0.823108858788029
0.562319714363674 0.823109923917668
0.562320016225617 0.823110968391153
0.562320314713509 0.823111992612221
0.562320609843185 0.823112996976653
0.56232090163117 0.823113981872436
0.56232119009465 0.823114947679915
0.562321475251437 0.823115894771948
0.562321757119935 0.82311682351405
0.562322035719116 0.823117734264542
0.562322311068485 0.823118627374692
0.562322583188052 0.823119503188857
0.562322852098306 0.823120362044617
0.562323117820186 0.823121204272912
0.562323380375058 0.823122030198172
0.562323639784687 0.823122840138447
0.562323896071214 0.823123634405533
0.562324149257132 0.823124413305096
0.562324399365266 0.823125177136794
0.562324646418746 0.823125926194394
0.56232489044099 0.823126660765893
0.562325131455681 0.823127381133626
0.562325369486751 0.823128087574383
0.562325604558357 0.82312878035952
0.562325836694865 0.823129459755058
0.562326065920833 0.823130126021801
0.562326292260994 0.823130779415429
0.562326515740236 0.823131420186603
0.56232673638359 0.823132048581066
0.562326954216214 0.823132664839738
0.562327169263375 0.823133269198812
0.562327381550439 0.823133861889848
0.562327591102855 0.823134443139864
0.562327797946141 0.823135013171426
0.562328002105873 0.823135572202735
0.562328203607673 0.823136120447716
0.562328402477193 0.823136658116099
0.562328598740111 0.823137185413506
0.562328792422113 0.823137702541526
0.562328983548887 0.823138209697803
0.562329172146109 0.823138707076105
0.562329358239439 0.823139194866408
0.562329541854505 0.823139673254965
0.5623297230169 0.823140142424385
0.56232990175217 0.8231406025537
0.562330078085807 0.82314105381844
0.562330252043239 0.823141496390696
0.562330423649827 0.823141930439195
0.562330592930853 0.823142356129362
0.562330759911516 0.823142773623386
0.562330924616926 0.823143183080282
0.562331087072094 0.82314358465596
0.56233124730193 0.823143978503277
0.562331405331235 0.823144364772105
0.562331561184696 0.823144743609385
0.562331714886882 0.823145115159186
0.562331866462236 0.823145479562763
0.562332015935075 0.823145836958613
0.562332163329582 0.823146187482523
0.562332308669801 0.823146531267634
0.562332451979636 0.823146868444482
0.562332593282846 0.823147199141057
0.562332732603042 0.82314752348285
0.56233286996368 0.823147841592903
0.562333005388063 0.823148153591857
0.562333138899335 0.823148459597999
0.562333270520479 0.823148759727307
0.562333400274313 0.823149054093499
0.56233352818349 0.823149342808074
0.562333654270495 0.823149625980357
0.562333778557639 0.823149903717542
0.562333901067062 0.823150176124734
0.562334021820731 0.823150443304988
0.562334140840433 0.823150705359351
0.562334258147779 0.823150962386903
0.5623343737642 0.823151214484792
0.562334487710947 0.823151461748275
0.562334600009086 0.823151704270753
0.562334710679504 0.823151942143809
0.562334819742901 0.823152175457243
0.562334927219792 0.823152404299108
0.562335033130507 0.82315262875574
0.562335137495191 0.8231528489118
0.562335240333798 0.823153064850297
0.562335341666099 0.823153276652628
0.562335441511674 0.823153484398607
0.562335539889916 0.823153688166494
0.562335636820031 0.82315388803303
0.562335732321034 0.823154084073461
0.562335826411753 0.823154276361574
0.562335919110828 0.823154464969718
0.56233601043671 0.823154649968841
0.562336100407662 0.823154831428507
0.562336189041759 0.823155009416934
0.562336276356889 0.823155184001011
0.562336362370752 0.823155355246331
0.562336447100861 0.823155523217212
0.562336530564545 0.823155687976723
0.562336612778944 0.823155849586711
0.562336693761015 0.82315600810782
0.56233677352753 0.82315616359952
0.562336852095078 0.823156316120124
0.562336929480063 0.823156465726817
0.562337005698707 0.823156612475674
0.562337080767054 0.823156756421682
0.562337154700962 0.823156897618762
0.562337227516113 0.82315703611979
0.562337299228009 0.823157171976618
0.562337369851975 0.823157305240091
0.562337439403158 0.82315743596007
0.562337507896529 0.823157564185451
0.562337575346885 0.823157689964182
0.56233764176885 0.823157813343283
0.562337707176874 0.823157934368861
0.562337771585236 0.823158053086134
0.562337835008045 0.823158169539442
0.56233789745924 0.823158283772269
0.562337958952595 0.823158395827254
0.562338019501712 0.823158505746215
0.562338079120033 0.823158613570159
0.562338137820832 0.823158719339299
0.562338195617222 0.823158823093073
0.562338252522154 0.823158924870153
0.562338308548417 0.823159024708466
0.562338363708642 0.823159122645205
0.562338418015304 0.823159218716843
0.562338471480718 0.82315931295915
0.562338524117047 0.823159405407204
0.562338575936298 0.823159496095405
0.562338626950328 0.823159585057489
0.562338677170839 0.823159672326541
0.562338726609387 0.823159757935005
0.562338775277377 0.823159841914701
0.56233882318607 0.823159924296834
0.562338870346579 0.823160005112007
0.562338916769872 0.82316008439023
0.562338962466778 0.823160162160938
0.562339007447979 0.823160238452995
0.562339051724022 0.823160313294709
0.562339095305311 0.823160386713844
0.562339138202117 0.823160458737625
0.562339180424572 0.823160529392754
0.562339221982674 0.82316059870542
0.562339262886288 0.823160666701304
0.562339303145148 0.823160733405595
0.562339342768855 0.823160798842994
0.562339381766884 0.823160863037727
0.562339420148581 0.823160926013555
0.562339457923164 0.82316098779378
0.56233949509973 0.823161048401254
0.562339531687248 0.823161107858392
0.562339567694568 0.823161166187174
0.562339603130417 0.82316122340916
0.562339638003403 0.823161279545494
0.562339672322016 0.823161334616913
0.56233970609463 0.823161388643753
0.562339739329501 0.823161441645964
0.562339772034772 0.823161493643106
0.562339804218474 0.823161544654368
0.562339835888525 0.823161594698567
0.562339867052733 0.82316164379416
0.562339897718797 0.823161691959247
0.562339927894307 0.823161739211583
0.562339957586749 0.82316178556858
0.562339986803501 0.823161831047315
0.562340015551839 0.823161875664539
0.562340043838934 0.823161919436679
0.562340071671858 0.823161962379848
0.562340099057581 0.823162004509849
0.562340126002974 0.823162045842182
0.562340152514811 0.823162086392048
0.562340178599768 0.823162126174359
0.562340204264426 0.823162165203739
0.562340229515272 0.82316220349453
0.5623402543587 0.823162241060802
0.562340278801011 0.823162277916353
0.562340302848417 0.823162314074717
0.562340326507037 0.823162349549169
0.562340349782905 0.823162384352728
0.562340372681965 0.823162418498165
0.562340395210077 0.823162451998004
0.562340417373012 0.823162484864532
0.562340439176462 0.823162517109799
0.562340460626031 0.823162548745623
0.562340481727245 0.823162579783598
0.562340502485546 0.823162610235094
0.562340522906297 0.823162640111263
0.562340542994784 0.823162669423046
0.562340562756212 0.823162698181172
0.562340582195712 0.823162726396165
0.562340601318338 0.823162754078349
0.56234062012907 0.823162781237849
0.562340638632812 0.823162807884597
0.562340656834398 0.823162834028334
0.56234067473859 0.823162859678616
0.562340692350075 0.823162884844816
0.562340709673476 0.823162909536126
0.562340726713344 0.823162933761565
0.562340743474161 0.823162957529977
0.562340759960343 0.823162980850039
0.562340776176242 0.823163003730261
0.56234079212614 0.82316302617899
0.562340807814259 0.823163048204415
0.562340823244754 0.823163069814567
0.562340838421721 0.823163091017325
0.56234085334919 0.823163111820415
0.562340868031134 0.82316313223142
0.562340882471464 0.823163152257773
0.56234089667403 0.823163171906769
0.562340910642628 0.823163191185562
0.562340924380992 0.823163210101169
0.562340937892801 0.823163228660475
0.562340951181679 0.823163246870231
0.562340964251192 0.823163264737063
0.562340977104855 0.823163282267465
0.562340989746127 0.823163299467814
0.562341002178414 0.823163316344359
0.562341014405071 0.823163332903234
0.5623410264294 0.823163349150454
0.562341038254654 0.823163365091921
0.562341049884035 0.823163380733423
0.562341061320696 0.823163396080638
0.562341072567741 0.823163411139137
0.562341083628226 0.823163425914383
0.562341094505162 0.823163440411736
0.562341105201509 0.823163454636454
0.562341115720186 0.823163468593695
0.562341126064064 0.823163482288518
0.56234113623597 0.823163495725886
0.562341146238688 0.823163508910668
0.562341156074956 0.82316352184764
0.562341165747474 0.823163534541486
0.562341175258895 0.823163546996804
0.562341184611834 0.823163559218101
0.562341193808864 0.8231635712098
0.562341202852518 0.82316358297624
0.56234121174529 0.823163594521677
0.562341220489633 0.823163605850286
0.562341229087964 0.823163616966162
0.56234123754266 0.823163627873325
0.562341245856063 0.823163638575714
0.562341254030476 0.823163649077198
0.562341262068167 0.823163659381568
0.562341269971369 0.823163669492547
0.562341277742277 0.823163679413784
0.562341285383054 0.823163689148861
0.562341292895829 0.823163698701291
0.562341300282696 0.82316370807452
0.562341307545715 0.823163717271929
0.562341314686917 0.823163726296835
0.562341321708298 0.823163735152491
0.562341328611822 0.823163743842089
0.562341335399424 0.823163752368761
0.562341342073006 0.82316376073558
0.562341348634442 0.823163768945558
0.562341355085576 0.823163777001652
0.56234136142822 0.823163784906763
0.562341367664159 0.823163792663736
0.562341373795151 0.823163800275362
0.562341379822924 0.823163807744381
0.562341385749178 0.823163815073479
0.562341391575587 0.823163822265291
0.562341397303799 0.823163829322404
0.562341402935434 0.823163836247354
0.562341408472086 0.823163843042631
0.562341413915325 0.823163849710674
0.562341419266695 0.823163856253881
0.562341424527715 0.8231638626746
0.562341429699879 0.823163868975138
0.562341434784659 0.823163875157755
0.562341439783502 0.823163881224672
0.562341444697831 0.823163887178065
0.562341449529047 0.823163893020069
0.562341454278529 0.823163898752781
0.562341458947634 0.823163904378255
0.562341463537694 0.823163909898509
0.562341468050023 0.823163915315521
0.562341472485912 0.823163920631232
0.562341476846632 0.823163925847548
0.562341481133433 0.823163930966335
0.562341485347545 0.823163935989428
0.562341489490178 0.823163940918625
0.562341493562521 0.823163945755691
0.562341497565746 0.823163950502356
0.562341501501005 0.823163955160319
0.562341505369431 0.823163959731247
0.562341509172138 0.823163964216773
0.562341512910224 0.823163968618503
0.562341516584768 0.823163972938009
0.56234152019683 0.823163977176836
0.562341523747455 0.823163981336499
0.56234152723767 0.823163985418483
0.562341530668484 0.823163989424246
0.562341534040892 0.82316399335522
0.562341537355871 0.823163997212808
0.562341540614382 0.823164000998386
0.562341543817372 0.823164004713306
0.562341546965771 0.823164008358894
0.562341550060494 0.82316401193645
0.56234155310244 0.82316401544725
0.562341556092496 0.823164018892547
0.562341559031532 0.823164022273567
0.562341561920405 0.823164025591518
0.562341564759957 0.82316402884758
0.562341567551018 0.823164032042915
0.562341570294401 0.82316403517866
0.562341572990909 0.823164038255933
0.56234157564133 0.82316404127583
0.562341578246439 0.823164044239424
0.562341580807001 0.823164047147772
0.562341583323763 0.823164050001908
0.562341585797465 0.823164052802848
0.562341588228832 0.823164055551589
0.562341590618578 0.823164058249107
0.562341592967404 0.823164060896362
0.562341595276001 0.823164063494295
0.562341597545047 0.82316406604383
0.562341599775211 0.823164068545873
0.562341601967148 0.823164071001312
0.562341604121506 0.82316407341102
0.562341606238918 0.823164075775853
0.562341608320009 0.823164078096651
0.562341610365393 0.823164080374237
0.562341612375675 0.82316408260942
0.562341614351449 0.823164084802993
0.562341616293297 0.823164086955734
0.562341618201796 0.823164089068408
0.56234162007751 0.823164091141763
0.562341621920993 0.823164093176535
0.562341623732794 0.823164095173445
0.562341625513447 0.8231640971332
0.562341627263483 0.823164099056497
0.562341628983421 0.823164100944015
0.56234163067377 0.823164102796424
0.562341632335034 0.82316410461438
0.562341633967706 0.823164106398526
0.562341635572272 0.823164108149495
0.562341637149209 0.823164109867906
0.562341638698988 0.823164111554367
0.562341640222069 0.823164113209475
0.562341641718908 0.823164114833816
0.56234164318995 0.823164116427965
0.562341644635634 0.823164117992484
0.562341646056392 0.823164119527928
0.562341647452648 0.823164121034839
0.56234164882482 0.823164122513749
0.562341650173318 0.823164123965182
0.562341651498545 0.82316412538965
0.562341652800899 0.823164126787657
0.562341654080768 0.823164128159696
0.562341655338538 0.823164129506252
0.562341656574583 0.8231641308278
0.562341657789277 0.823164132124807
0.562341658982982 0.82316413339773
0.562341660156058 0.823164134647019
0.562341661308856 0.823164135873114
0.562341662441723 0.823164137076448
0.562341663555 0.823164138257446
0.562341664649022 0.823164139416524
0.562341665724117 0.82316414055409
0.56234166678061 0.823164141670545
0.562341667818819 0.823164142766284
0.562341668839056 0.823164143841691
0.562341669841629 0.823164144897147
0.562341670826842 0.823164145933022
0.56234167179499 0.823164146949682
0.562341672746366 0.823164147947484
0.562341673681258 0.82316414892678
0.562341674599948 0.823164149887915
0.562341675502715 0.823164150831226
0.56234167638983 0.823164151757047
0.562341677261562 0.823164152665701
0.562341678118176 0.82316415355751
0.562341678959931 0.823164154432786
0.562341679787081 0.823164155291838
0.562341680599878 0.823164156134968
0.562341681398568 0.823164156962471
0.562341682183393 0.823164157774639
0.562341682954592 0.823164158571757
0.562341683712398 0.823164159354105
0.562341684457043 0.823164160121958
0.562341685188751 0.823164160875586
0.562341685907747 0.823164161615253
0.562341686614247 0.823164162341219
0.562341687308468 0.823164163053739
0.562341687990621 0.823164163753062
0.562341688660913 0.823164164439435
0.562341689319548 0.823164165113098
0.562341689966728 0.823164165774288
0.562341690602649 0.823164166423236
0.562341691227506 0.823164167060169
0.56234169184149 0.823164167685312
0.562341692444787 0.823164168298883
0.562341693037582 0.823164168901098
0.562341693620056 0.823164169492167
0.562341694192387 0.823164170072298
0.562341694754749 0.823164170641693
0.562341695307316 0.823164171200553
0.562341695850257 0.823164171749072
0.562341696383736 0.823164172287444
0.562341696907918 0.823164172815857
0.562341697422963 0.823164173334494
0.562341697929029 0.823164173843539
0.562341698426271 0.823164174343169
0.562341698914842 0.823164174833559
0.562341699394891 0.823164175314881
0.562341699866566 0.823164175787302
0.562341700330012 0.823164176250989
0.56234170078537 0.823164176706102
0.562341701232781 0.823164177152802
0.562341701672383 0.823164177591245
0.56234170210431 0.823164178021583
0.562341702528696 0.823164178443967
0.56234170294567 0.823164178858545
0.562341703355361 0.823164179265462
0.562341703757896 0.823164179664859
0.562341704153398 0.823164180056876
0.56234170454199 0.82316418044165
0.56234170492379 0.823164180819316
0.562341705298916 0.823164181190004
0.562341705667485 0.823164181553845
0.56234170602961 0.823164181910966
0.562341706385403 0.82316418226149
0.562341706734973 0.823164182605541
0.562341707078429 0.823164182943238
0.562341707415876 0.8231641832747
0.562341707747419 0.823164183600041
0.562341708073161 0.823164183919375
0.562341708393201 0.823164184232814
0.56234170870764 0.823164184540466
0.562341709016574 0.823164184842439
0.562341709320099 0.823164185138838
0.562341709618309 0.823164185429767
0.562341709911296 0.823164185715326
0.562341710199152 0.823164185995615
0.562341710481964 0.823164186270733
0.562341710759822 0.823164186540773
0.562341711032811 0.823164186805832
0.562341711301015 0.823164187066
0.562341711564519 0.823164187321368
0.562341711823403 0.823164187572026
0.562341712077749 0.82316418781806
0.562341712327635 0.823164188059556
0.562341712573138 0.823164188296598
0.562341712814336 0.823164188529268
0.562341713051302 0.823164188757648
0.562341713284112 0.823164188981817
0.562341713512836 0.823164189201852
0.562341713737547 0.82316418941783
0.562341713958314 0.823164189629827
0.562341714175207 0.823164189837915
0.562341714388291 0.823164190042168
0.562341714597635 0.823164190242656
0.562341714803303 0.823164190439448
0.562341715005359 0.823164190632614
0.562341715203866 0.823164190822219
0.562341715398886 0.823164191008331
0.562341715590481 0.823164191191013
0.562341715778709 0.823164191370329
0.562341715963629 0.823164191546342
0.5623417161453 0.823164191719112
0.562341716323778 0.823164191888699
0.562341716499118 0.823164192055162
0.562341716671376 0.823164192218559
0.562341716840605 0.823164192378946
0.562341717006858 0.823164192536379
0.562341717170188 0.823164192690913
0.562341717330644 0.823164192842602
0.562341717488279 0.823164192991497
0.56234171764314 0.82316419313765
0.562341717795276 0.823164193281113
0.562341717944735 0.823164193421934
0.562341718091564 0.823164193560163
0.562341718235809 0.823164193695847
0.562341718377515 0.823164193829034
0.562341718516726 0.82316419395977
0.562341718653486 0.823164194088099
0.562341718787838 0.823164194214066
0.562341718919824 0.823164194337715
0.562341719049485 0.823164194459089
0.562341719176863 0.82316419457823
0.562341719301997 0.823164194695178
0.562341719424926 0.823164194809975
0.562341719545689 0.823164194922659
0.562341719664324 0.823164195033271
0.562341719780868 0.823164195141848
0.562341719895358 0.823164195248428
0.56234172000783 0.823164195353048
0.562341720118319 0.823164195455743
0.56234172022686 0.82316419555655
0.562341720333487 0.823164195655503
0.562341720438234 0.823164195752636
0.562341720541134 0.823164195847983
0.562341720642218 0.823164195941577
0.562341720741519 0.82316419603345
0.562341720839069 0.823164196123635
0.562341720934897 0.823164196212161
0.562341721029035 0.82316419629906
0.562341721121511 0.823164196384362
0.562341721212355 0.823164196468095
0.562341721301596 0.82316419655029
0.562341721389261 0.823164196630975
0.562341721475379 0.823164196710176
0.562341721559976 0.823164196787922
0.562341721643079 0.823164196864239
0.562341721724715 0.823164196939154
0.562341721804909 0.823164197012693
0.562341721883687 0.823164197084881
0.562341721961073 0.823164197155742
0.562341722037092 0.823164197225302
0.562341722111768 0.823164197293584
0.562341722185124 0.823164197360611
0.562341722257184 0.823164197426408
0.562341722327971 0.823164197490996
0.562341722397506 0.823164197554398
0.562341722465813 0.823164197616636
0.562341722532911 0.82316419767773
0.562341722598824 0.823164197737703
0.562341722663571 0.823164197796575
0.562341722727174 0.823164197854366
0.562341722789651 0.823164197911095
0.562341722851024 0.823164197966784
0.562341722911311 0.82316419802145
0.562341722970532 0.823164198075112
0.562341723028705 0.82316419812779
0.562341723085848 0.8231641981795
0.562341723141981 0.823164198230262
0.562341723197121 0.823164198280092
0.562341723251284 0.823164198329007
0.562341723304489 0.823164198377025
0.562341723356753 0.823164198424162
0.562341723408091 0.823164198470433
0.562341723458521 0.823164198515856
0.562341723508057 0.823164198560445
0.562341723556717 0.823164198604217
0.562341723604515 0.823164198647185
0.562341723651466 0.823164198689365
0.562341723697586 0.823164198730772
0.562341723742889 0.823164198771418
0.56234172378739 0.82316419881132
0.562341723831102 0.823164198850489
0.56234172387404 0.82316419888894
0.562341723916217 0.823164198926686
0.562341723957647 0.82316419896374
0.562341723998342 0.823164199000115
0.562341724038317 0.823164199035822
0.562341724077583 0.823164199070875
0.562341724116153 0.823164199105285
0.562341724154039 0.823164199139064
0.562341724191254 0.823164199172224
0.562341724227808 0.823164199204776
0.562341724263715 0.823164199236731
0.562341724298985 0.823164199268101
0.56234172433363 0.823164199298895
0.56234172436766 0.823164199329125
0.562341724401087 0.823164199358801
0.562341724433921 0.823164199387934
0.562341724466172 0.823164199416532
0.562341724497851 0.823164199444606
0.562341724528968 0.823164199472166
0.562341724559533 0.823164199499221
0.562341724589556 0.82316419952578
0.562341724619046 0.823164199551853
0.562341724648013 0.823164199577448
0.562341724676465 0.823164199602574
0.562341724704413 0.82316419962724
0.562341724731864 0.823164199651454
0.562341724758828 0.823164199675224
0.562341724785314 0.823164199698559
0.562341724811329 0.823164199721467
0.562341724836882 0.823164199743955
0.562341724861982 0.823164199766031
0.562341724886636 0.823164199787703
0.562341724910852 0.823164199808978
0.562341724934637 0.823164199829863
0.562341724958001 0.823164199850366
0.562341724980949 0.823164199870494
0.56234172500349 0.823164199890253
0.56234172502563 0.823164199909651
0.562341725047377 0.823164199928693
0.562341725068738 0.823164199947387
0.562341725089719 0.823164199965738
0.562341725110327 0.823164199983754
0.562341725130568 0.823164200001439
0.562341725150451 0.823164200018802
0.562341725169979 0.823164200035846
0.562341725189161 0.823164200052578
0.562341725208001 0.823164200069004
0.562341725226507 0.82316420008513
0.562341725244684 0.82316420010096
0.562341725262537 0.823164200116501
0.562341725280073 0.823164200131757
0.562341725297297 0.823164200146735
0.562341725314215 0.823164200161438
0.562341725330832 0.823164200175872
0.562341725347153 0.823164200190042
0.562341725363184 0.823164200203953
0.56234172537893 0.823164200217609
0.562341725394396 0.823164200231016
0.562341725409587 0.823164200244177
0.562341725424507 0.823164200257098
0.562341725439162 0.823164200269782
0.562341725453556 0.823164200282235
0.562341725467694 0.823164200294459
0.562341725481581 0.82316420030646
0.56234172549522 0.823164200318242
0.562341725508616 0.823164200329808
0.562341725521775 0.823164200341163
0.562341725534698 0.82316420035231
0.562341725547392 0.823164200363253
0.56234172555986 0.823164200373996
0.562341725572106 0.823164200384543
0.562341725584134 0.823164200394896
0.562341725595947 0.823164200405061
0.56234172560755 0.82316420041504
0.562341725618947 0.823164200424836
0.562341725630141 0.823164200434453
};
\addplot [semithick, color0, opacity=1.0, forget plot]
table {%
0.612342480426117 0.723162095180601
0.611883540742788 0.724769423959145
0.611429376100166 0.726349402987013
0.61097992966356 0.727902561046975
0.610535145364584 0.729429414244445
0.610094967889575 0.730930466407548
0.609659342668196 0.732406209470679
0.609228215862241 0.733857123842445
0.608801534354634 0.735283678758747
0.608379245738606 0.736686332621762
0.607961298307064 0.738065533325533
0.607547641042135 0.739421718568811
0.607138223604883 0.74075531615578
0.606732996325207 0.742066744285247
0.606331910191898 0.743356411828851
0.605934916842871 0.744624718598806
0.605541968555555 0.745872055605669
0.60515301823744 0.747098805306605
0.604768019416785 0.748305341844577
0.604386926233479 0.749492031278872
0.604009693430049 0.750659231807369
0.603636276342819 0.751807293980904
0.603266630893212 0.752936560910087
0.602900713579195 0.754047368464907
0.602538481466864 0.755140045467435
0.602179892182164 0.756214913877919
0.601824903902744 0.757272288974568
0.601473475349947 0.758312479527273
0.601125565780924 0.759335787965535
0.600781134980878 0.760342510540837
0.600440143255434 0.761332937483688
0.600102551423131 0.762307353155559
0.59976832080803 0.763266036195916
0.599437413232443 0.764209259664554
0.599109791009786 0.765137291179409
0.598785416937527 0.766050393050041
0.598464254290266 0.766948822406945
0.598146266812912 0.76783283132686
0.597831418713971 0.768702666954232
0.597519674658943 0.769558571618969
0.597210999763819 0.770400782950644
0.596905359588684 0.771229533989263
0.596602720131417 0.772045053292746
0.596303047821492 0.77284756504122
0.596006309513874 0.773637289138265
0.595712472483012 0.774414441309207
0.595421504416928 0.775179233196576
0.59513337341139 0.775931872452825
0.594848047964185 0.776672562830406
0.594565496969473 0.777401504269308
0.594285689712235 0.778118892982135
0.594008595862801 0.778824921536815
0.593734185471466 0.779519778937019
0.593462428963186 0.780203650700371
0.593193297132363 0.780876718934532
0.592926761137694 0.781539162411214
0.592662792497122 0.782191156638203
0.59240136308284 0.782832873929464
0.592142445116389 0.783464483473381
0.591886011163825 0.784086151399193
0.591632034130955 0.784698040841697
0.591380487258652 0.785300312004264
0.591131344118239 0.785893122220221
0.590884578606939 0.786476626012666
0.590640164943403 0.787050975152742
0.590398077663294 0.787616318716446
0.590158291614946 0.788172803139995
0.589920781955088 0.788720572273811
0.589685524144623 0.789259767435158
0.589452493944486 0.78979052745948
0.589221667411549 0.790312988750468
0.588993020894595 0.790827285328909
0.588766531030354 0.791333548880346
0.58854217473959 0.791831908801584
0.588319929223255 0.792322492246077
0.588099771958695 0.792805424168234
0.587881680695915 0.793280827366668
0.587665633453896 0.793748822526429
0.587451608516969 0.794209528260233
0.587239584431247 0.794663061148743
0.587029540001097 0.795109535779901
0.586821454285681 0.795549064787353
0.586615306595531 0.795981758888001
0.586411076489188 0.796407726918678
0.586208743769884 0.796827075872005
0.586008288482269 0.797239910931427
0.585809690909199 0.797646335505464
0.585612931568551 0.798046451261192
0.585417991210108 0.798440358156981
0.585224850812468 0.798828154474503
0.585033491580013 0.799209936850037
0.584843894939912 0.799585800305087
0.584656042539176 0.799955838276323
0.584469916241752 0.800320142644886
0.584285498125654 0.800678803765041
0.584102770480144 0.801031910492227
0.583921715802953 0.801379550210497
0.583742316797531 0.801721808859377
0.583564556370354 0.80205877096015
0.583388417628254 0.802390519641589
0.583213883875797 0.802717136665146
0.583040938612696 0.803038702449609
0.582869565531259 0.803355296095253
0.582699748513877 0.803666995407482
0.582531471630546 0.803973876919982
0.582364719136424 0.804276015917404
0.582199475469424 0.804573486457573
0.58203572524784 0.804866361393247
0.58187345326801 0.805154712393436
0.581712644502007 0.805438609964284
0.581553284095368 0.805718123469532
0.581395357364851 0.805993321150571
0.581238849796228 0.80626427014609
0.581083747042104 0.806531036511338
0.58093003491977 0.806793685236994
0.580777699409091 0.807052280267674
0.580626726650409 0.807306884520066
0.580477102942497 0.807557559900711
0.58032881474052 0.807804367323438
0.580181848654041 0.808047366726453
0.580036191445044 0.808286617089105
0.579891830025994 0.808522176448322
0.579748751457917 0.808754101914727
0.579606942948508 0.808982449688451
0.57946639185027 0.80920727507464
0.579327085658673 0.809428632498663
0.579189012010342 0.809646575521039
0.579052158681273 0.80986115685207
0.578916513585062 0.810072428366208
0.578782064771177 0.810280441116143
0.578648800423237 0.810485245346631
0.578516708857324 0.810686890508064
0.578385778520316 0.810885425269784
0.578255997988242 0.811080897533148
0.578127355964664 0.811273354444358
0.577999841279075 0.811462842407046
0.577873442885321 0.811649407094631
0.577748149860051 0.811833093462449
0.577623951401179 0.812013945759659
0.577500836826371 0.812192007540934
0.577378795571557 0.812367321677936
0.577257817189456 0.812539930370586
0.577137891348123 0.812709875158126
0.577019007829524 0.812877196929986
0.576901156528115 0.813041935936454
0.576784327449458 0.813204131799147
0.57666851070884 0.813363823521307
0.576553696529923 0.813521049497906
0.576439875243403 0.813675847525567
0.576327037285695 0.813828254812318
0.57621517319763 0.813978307987168
0.576104273623172 0.814126043109511
0.575994329308154 0.814271495678372
0.575885331099025 0.814414700641482
0.575777269941626 0.814555692404198
0.575670136879964 0.814694504838269
0.575563923055025 0.814831171290442
0.575458619703581 0.814965724590925
0.575354218157029 0.8150981970617
0.575250709840238 0.815228620524691
0.575148086270414 0.815357026309789
0.575046339055978 0.815483445262749
0.574945459895463 0.815607907752932
0.57484544057642 0.815730443680934
0.574746272974344 0.815851082486069
0.574647949051612 0.815969853153733
0.574550460856434 0.816086784222638
0.57445380052182 0.816201903791924
0.574357960264562 0.816315239528149
0.574262932384224 0.816426818672161
0.574168709262148 0.816536668045854
0.574075283360482 0.816644814058812
0.573982647221201 0.816751282714831
0.573890793465164 0.816856099618347
0.573799714791166 0.816959289980742
0.573709403975009 0.817060878626549
0.573619853868587 0.817160889999557
0.573531057398982 0.817259348168807
0.573443007567568 0.817356276834495
0.57335569744913 0.817451699333767
0.573269120190997 0.817545638646431
0.573183269012182 0.817638117400561
0.573098137202535 0.817729157878015
0.573013718121907 0.817818782019864
0.572930005199324 0.817907011431723
0.572846991932175 0.817993867389001
0.572764671885406 0.818079370842063
0.572683038690728 0.818163542421307
0.572602086045835 0.818246402442154
0.572521807713628 0.818327970909962
0.572442197521456 0.818408267524859
0.572363249360362 0.81848731168649
0.572284957184337 0.818565122498696
0.572207315009591 0.818641718774109
0.572130316913828 0.818717119038678
0.572053957035528 0.818791341536119
0.571978229573246 0.818864404232291
0.571903128784913 0.818936324819506
0.571828648987149 0.819007120720761
0.571754784554586 0.819076809093913
0.571681529919195 0.819145406835777
0.57160887956963 0.819212930586163
0.57153682805057 0.819279396731844
0.571465369962076 0.819344821410467
0.571394499958957 0.819409220514391
0.57132421275014 0.819472609694476
0.571254503098051 0.819535004363801
0.571185365818001 0.819596419701325
0.571116795777584 0.819656870655495
0.571048787896079 0.819716371947788
0.570981337143863 0.819774938076205
0.570914438541825 0.819832583318702
0.570848087160796 0.819889321736568
0.570782278120981 0.819945167177756
0.570717006591398 0.820000133280154
0.570652267789326 0.820054233474804
0.57058805697976 0.820107480989073
0.570524369474871 0.820159888849778
0.570461200633475 0.820211469886249
0.570398545860506 0.820262236733358
0.570336400606499 0.820312201834488
0.570274760367077 0.820361377444466
0.570213620682446 0.820409775632442
0.570152977136892 0.820457408284725
0.570092825358293 0.820504287107577
0.570033161017629 0.820550423629959
0.5699739798285 0.820595829206237
0.569915277546652 0.820640515018843
0.569857049969511 0.820684492080901
0.569799292935713 0.820727771238798
0.569742002324653 0.820770363174734
0.56968517405603 0.820812278409213
0.5696288040894 0.82085352730351
0.569572888423738 0.82089412006209
0.569517423097 0.820934066734996
0.569462404185696 0.820973377220194
0.569407827804463 0.821012061265886
0.569353690105645 0.821050128472784
0.569299987278883 0.821087588296353
0.5692467155507 0.821124450049011
0.569193871184103 0.821160722902306
0.56914145047818 0.821196415889051
0.569089449767706 0.821231537905425
0.569037865422755 0.821266097713052
0.568986693848315 0.821300103941036
0.568935931483907 0.821333565087969
0.568885574803212 0.82136648952391
0.568835620313697 0.821398885492332
0.568786064556253 0.821430761112039
0.568736904104828 0.821462124379052
0.568688135566074 0.821492983168467
0.568639755578994 0.821523345236286
0.568591760814588 0.821553218221219
0.568544147975516 0.821582609646454
0.568496913795752 0.821611526921411
0.568450055040249 0.821639977343452
0.568403568504608 0.821667968099583
0.568357451014751 0.821695506268117
0.568311699426592 0.821722598820317
0.568266310625722 0.821749252622011
0.568221281527088 0.821775474435188
0.568176609074684 0.821801270919561
0.56813229024124 0.821826648634114
0.568088322027917 0.82185161403862
0.568044701464006 0.82187617349514
0.568001425606629 0.821900333269494
0.567958491540445 0.821924099532716
0.567915896377359 0.821947478362479
0.567873637256236 0.821970475744507
0.567831711342614 0.82199309757396
0.567790115828425 0.822015349656795
0.567748847931718 0.822037237711115
0.567707904896384 0.822058767368493
0.567667283991885 0.822079944175271
0.567626982512988 0.822100773593847
0.567586997779498 0.82212126100394
0.567547327135999 0.822141411703833
0.567507967951592 0.822161230911601
0.567468917619646 0.822180723766315
0.56743017355754 0.822199895329236
0.567391733206415 0.822218750584985
0.567353594030928 0.822237294442693
0.567315753519011 0.82225553173714
0.567278209181627 0.822273467229875
0.567240958552531 0.822291105610312
0.567203999188039 0.822308451496823
0.567167328666795 0.8223255094378
0.567130944589536 0.822342283912711
0.567094844578872 0.822358779333136
0.567059026279058 0.822375000043788
0.567023487355772 0.822390950323517
0.566988225495897 0.822406634386302
0.566953238407305 0.822422056382225
0.566918523818639 0.822437220398433
0.566884079479107 0.822452130460084
0.566849903158267 0.822466790531277
0.566815992645825 0.822481204515972
0.566782345751428 0.822495376258891
0.566748960304461 0.822509309546413
0.566715834153848 0.822523008107445
0.566682965167858 0.822536475614291
0.566650351233902 0.822549715683497
0.566617990258349 0.822562731876697
0.566585880166326 0.822575527701428
0.566554018901537 0.822588106611951
0.566522404426072 0.822600472010047
0.566491034720226 0.822612627245808
0.56645990778231 0.822624575618412
0.566429021628481 0.822636320376889
0.566398374292552 0.822647864720872
0.566367963825826 0.822659211801344
0.566337788296917 0.822670364721362
0.566307845791576 0.822681326536784
0.566278134412525 0.822692100256973
0.566248652279285 0.8227026888455
0.566219397528013 0.822713095220826
0.566190368311334 0.822723322256984
0.566161562798178 0.822733372784248
0.566132979173623 0.822743249589784
0.566104615638731 0.822752955418304
0.566076470410394 0.8227624929727
0.566048541721177 0.822771864914676
0.566020827819164 0.82278107386536
0.565993326967805 0.822790122405924
0.565966037445769 0.822799013078172
0.565938957546788 0.822807748385143
0.565912085579518 0.822816330791685
0.565885419867389 0.822824762725035
0.56585895874846 0.822833046575379
0.565832700575279 0.822841184696413
0.565806643714741 0.822849179405888
0.565780786547951 0.822857032986153
0.565755127470081 0.822864747684685
0.565729664890239 0.822872325714614
0.565704397231332 0.822879769255241
0.565679322929933 0.822887080452541
0.565654440436148 0.822894261419672
0.565629748213487 0.822901314237461
0.565605244738737 0.822908240954895
0.565580928501828 0.822915043589595
0.565556798005714 0.822921724128294
0.565532851766245 0.822928284527296
0.56550908831204 0.822934726712935
0.565485506184374 0.822941052582027
0.565462103937048 0.822947264002314
0.565438880136273 0.8229533628129
0.565415833360553 0.822959350824681
0.565392962200568 0.822965229820772
0.565370265259055 0.822971001556924
0.565347741150697 0.822976667761935
0.565325388502009 0.822982230138054
0.565303205951224 0.822987690361386
0.565281192148185 0.82299305008228
0.565259345754235 0.822998310925718
0.565237665442105 0.8230034744917
0.565216149895811 0.823008542355616
0.565194797810547 0.823013516068618
0.565173607892578 0.823018397157987
0.565152578859137 0.823023187127487
0.565131709438323 0.823027887457728
0.565110998368998 0.823032499606506
0.565090444400688 0.823037025009152
0.565070046293482 0.823041465078867
0.565049802817933 0.82304582120706
0.565029712754962 0.823050094763673
0.565009774895762 0.823054287097504
0.564989988041699 0.823058399536529
0.564970351004223 0.823062433388211
0.564950862604768 0.823066389939816
0.564931521674665 0.823070270458712
0.564912327055048 0.82307407619267
0.564893277596764 0.823077808370162
0.564874372160283 0.823081468200651
0.56485560961561 0.823085056874877
0.564836988842194 0.82308857556514
0.564818508728849 0.823092025425578
0.564800168173657 0.823095407592443
0.564781966083892 0.823098723184367
0.564763901375933 0.823101973302635
0.564745972975178 0.823105159031439
0.564728179815966 0.82310828143814
0.564710520841491 0.823111341573525
0.564692995003724 0.823114340472051
0.564675601263333 0.823117279152097
0.564658338589603 0.823120158616207
0.564641205960357 0.823122979851326
0.564624202361879 0.823125743829036
0.56460732678884 0.823128451505792
0.564590578244217 0.82313110382315
0.564573955739222 0.823133701707988
0.564557458293225 0.823136246072733
0.564541084933682 0.823138737815578
0.56452483469606 0.823141177820697
0.56450870662377 0.823143566958456
0.564492699768086 0.823145906085627
0.564476813188086 0.823148196045587
0.564461045950572 0.823150437668528
0.564445397130006 0.82315263177165
0.56442986580844 0.823154779159363
0.56441445107545 0.823156880623478
0.564399152028064 0.823158936943399
0.5643839677707 0.823160948886313
0.564368897415099 0.823162917207371
0.564353940080258 0.823164842649873
0.564339094892367 0.823166725945449
0.564324360984746 0.823168567814236
0.564309737497779 0.823170368965047
0.564295223578853 0.823172130095552
0.564280818382297 0.82317385189244
0.564266521069316 0.823175535031589
0.564252330807938 0.823177180178229
0.564238246772946 0.823178787987106
0.564224268145822 0.823180359102636
0.564210394114688 0.823181894159071
0.564196623874248 0.823183393780644
0.564182956625727 0.823184858581729
0.564169391576817 0.823186289166984
0.56415592794162 0.823187686131506
0.56414256494059 0.823189050060972
0.564129301800477 0.823190381531784
0.564116137754276 0.823191681111209
0.564103072041166 0.82319294935752
0.564090103906464 0.82319418682013
0.564077232601563 0.823195394039733
0.564064457383884 0.82319657154843
0.564051777516825 0.823197719869864
0.564039192269703 0.823198839519348
0.564026700917709 0.823199931003992
0.564014302741853 0.82320099482283
0.564001997028914 0.82320203146694
0.563989783071392 0.823203041419568
0.563977660167457 0.823204025156247
0.5639656276209 0.823204983144914
0.563953684741085 0.823205915846028
0.563941830842898 0.823206823712682
0.563930065246707 0.823207707190718
0.563918387278305 0.823208566718837
0.563906796268871 0.823209402728706
0.563895291554919 0.82321021564507
0.563883872478255 0.823211005885854
0.56387253838593 0.823211773862271
0.563861288630197 0.823212519978921
0.563850122568463 0.823213244633897
0.563839039563248 0.823213948218879
0.563828038982141 0.823214631119238
0.563817120197754 0.823215293714129
0.563806282587683 0.823215936376588
0.563795525534463 0.823216559473627
0.563784848425527 0.823217163366323
0.563774250653163 0.823217748409913
0.563763731614475 0.82321831495388
0.56375329071134 0.823218863342046
0.563742927350368 0.823219393912656
0.563732640942862 0.823219906998462
0.563722430904781 0.823220402926814
0.563712296656694 0.823220882019736
0.563702237623748 0.823221344594011
0.563692253235625 0.823221790961264
0.563682342926507 0.823222221428038
0.563672506135033 0.823222636295873
0.563662742304268 0.823223035861386
0.563653050881661 0.823223420416344
0.563643431319009 0.823223790247737
0.563633883072422 0.823224145637858
0.563624405602285 0.823224486864371
0.563614998373223 0.823224814200382
0.563605660854067 0.823225127914514
0.563596392517815 0.823225428270969
0.5635871928416 0.823225715529605
0.563578061306656 0.823225989945996
0.563568997398282 0.823226251771503
0.563560000605808 0.823226501253337
0.563551070422562 0.823226738634623
0.563542206345838 0.823226964154465
0.563533407876859 0.823227178048009
0.563524674520752 0.8232273805465
0.563516005786505 0.823227571877348
0.563507401186943 0.823227752264183
0.563498860238695 0.823227921926918
0.56349038246216 0.823228081081804
0.563481967381476 0.823228229941486
0.563473614524491 0.823228368715063
0.563465323422732 0.823228497608139
0.563457093611372 0.82322861682288
0.563448924629204 0.823228726558068
0.563440816018607 0.82322882700915
0.563432767325519 0.823228918368295
0.563424778099409 0.823229000824441
0.563416847893243 0.823229074563349
0.56340897626346 0.82322913976765
0.563401162769942 0.823229196616894
0.563393406975984 0.8232292452876
0.563385708448269 0.823229285953301
0.563378066756837 0.823229318784594
0.56337048147506 0.823229343949182
0.563362952179615 0.823229361611923
0.563355478450454 0.82322937193487
0.563348059870781 0.823229375077323
0.56334069602702 0.823229371195861
0.563333386508797 0.823229360444397
0.563326130908905 0.823229342974208
0.563318928823284 0.823229318933986
0.563311779850994 0.823229288469873
0.56330468359419 0.823229251725504
0.563297639658092 0.823229208842045
0.56329064765097 0.823229159958231
0.563283707184109 0.823229105210407
0.563276817871791 0.823229044732563
0.563269979331267 0.823228978656375
0.563263191182736 0.823228907111236
0.56325645304932 0.823228830224295
0.563249764557039 0.823228748120496
0.563243125334789 0.823228660922605
0.563236535014317 0.823228568751252
0.563229993230202 0.823228471724959
0.563223499619828 0.823228369960178
0.563217053823361 0.823228263571322
0.563210655483732 0.823228152670796
0.563204304246609 0.82322803736903
0.563197999760378 0.823227917774511
0.563191741676118 0.823227793993815
0.563185529647585 0.823227666131632
0.563179363331184 0.823227534290802
0.563173242385954 0.823227398572344
0.56316716647354 0.82322725907548
0.563161135258179 0.823227115897668
0.563155148406674 0.823226969134629
0.563149205588377 0.823226818880376
0.563143306475164 0.82322666522724
0.563137450741423 0.823226508265894
0.563131638064024 0.823226348085386
0.563125868122306 0.823226184773161
0.563120140598056 0.823226018415086
0.563114455175487 0.823225849095477
0.563108811541221 0.823225676897124
0.563103209384271 0.823225501901314
0.563097648396017 0.823225324187858
0.563092128270192 0.823225143835112
0.563086648702862 0.82322496092
0.563081209392407 0.823224775518039
0.563075810039501 0.823224587703364
0.563070450347098 0.823224397548743
0.563065130020408 0.823224205125606
0.563059848766886 0.823224010504064
0.563054606296209 0.823223813752931
0.56304940232026 0.823223614939742
0.563044236553111 0.823223414130778
0.563039108711005 0.823223211391085
0.563034018512339 0.823223006784493
0.563028965677647 0.823222800373637
0.563023949929584 0.823222592219973
0.563018970992908 0.823222382383803
0.563014028594463 0.823222170924291
0.563009122463165 0.823221957899478
0.563004252329984 0.823221743366307
0.562999417927926 0.823221527380637
0.562994618992021 0.823221309997259
0.562989855259304 0.823221091269918
0.562985126468799 0.823220871251329
0.562980432361508 0.823220649993189
0.562975772680388 0.8232204275462
0.562971147170342 0.823220203960084
0.562966555578201 0.823219979283596
0.56296199765271 0.823219753564542
0.56295747314451 0.823219526849795
0.562952981806127 0.82321929918531
0.562948523391956 0.82321907061614
0.562944097658245 0.823218841186448
0.562939704363083 0.823218610939524
0.562935343266381 0.823218379917802
0.562931014129865 0.823218148162867
0.562926716717054 0.823217915715478
0.562922450793252 0.823217682615573
0.562918216125531 0.82321744890229
0.562914012482718 0.823217214613975
0.562909839635382 0.823216979788199
0.562905697355817 0.823216744461768
0.562901585418035 0.823216508670738
0.562897503597747 0.823216272450427
0.562893451672351 0.823216035835426
0.56288942942092 0.823215798859611
0.562885436624191 0.82321556155616
0.562881473064545 0.823215323957557
0.562877538526003 0.82321508609561
0.562873632794207 0.823214848001459
0.562869755656409 0.823214609705588
0.562865906901461 0.823214371237837
0.562862086319798 0.823214132627412
0.562858293703432 0.823213893902896
0.562854528845932 0.82321365509226
0.562850791542419 0.823213416222873
0.56284708158955 0.823213177321509
0.562843398785507 0.823212938414366
0.562839742929986 0.823212699527065
0.562836113824184 0.823212460684668
0.562832511270788 0.823212221911682
0.562828935073965 0.823211983232075
0.562825385039348 0.823211744669276
0.562821860974025 0.823211506246194
0.562818362686531 0.82321126798522
0.562814889986831 0.82321102990824
0.562811442686316 0.823210792036639
0.562808020597787 0.823210554391318
0.562804623535444 0.823210316992691
0.56280125131488 0.823210079860704
0.562797903753064 0.823209843014837
0.562794580668336 0.823209606474114
0.562791281880392 0.82320937025711
0.562788007210277 0.823209134381961
0.562784756480373 0.823208898866369
0.562781529514388 0.82320866372761
0.562778326137347 0.823208428982544
0.562775146175582 0.82320819464762
0.562771989456722 0.823207960738884
0.562768855809682 0.823207727271984
0.562765745064655 0.823207494262182
0.562762657053098 0.823207261724355
0.562759591607729 0.823207029673005
0.562756548562512 0.823206798122266
0.562753527752648 0.823206567085909
0.562750529014569 0.823206336577351
0.562747552185925 0.823206106609656
0.562744597105577 0.823205877195548
0.562741663613584 0.823205648347412
0.562738751551199 0.823205420077302
0.562735860760857 0.823205192396948
0.562732991086167 0.82320496531776
0.562730142371901 0.823204738850834
0.562727314463987 0.823204513006959
0.5627245072095 0.823204287796622
0.562721720456654 0.823204063230012
0.562718954054791 0.823203839317027
0.562716207854373 0.82320361606728
0.562713481706977 0.823203393490102
0.562710775465281 0.823203171594548
0.56270808898306 0.823202950389404
0.562705422115176 0.823202729883188
0.562702774717567 0.823202510084159
0.562700146647246 0.82320229100032
0.562697537762285 0.823202072639423
0.562694947921812 0.823201855008971
0.562692376986001 0.823201638116228
0.562689824816063 0.823201421968219
0.562687291274241 0.823201206571736
0.562684776223801 0.823200991933343
0.562682279529023 0.82320077805938
0.562679801055194 0.823200564955965
0.562677340668601 0.823200352629002
0.562674898236524 0.823200141084182
0.562672473627226 0.823199930326989
0.562670066709947 0.823199720362702
0.562667677354898 0.823199511196401
0.562665305433251 0.823199302832969
0.562662950817133 0.823199095277098
0.562660613379621 0.823198888533289
0.56265829299473 0.82319868260586
0.562655989537408 0.823198477498946
0.562653702883534 0.823198273216506
0.5626514329099 0.823198069762323
0.562649179494216 0.823197867140009
0.562646942515095 0.823197665353008
0.562644721852049 0.8231974644046
0.562642517385482 0.823197264297905
0.562640328996684 0.823197065035884
0.562638156567823 0.823196866621341
0.562635999981938 0.823196669056933
0.562633859122936 0.823196472345163
0.56263173387558 0.823196276488392
0.562629624125487 0.823196081488838
0.562627529759119 0.823195887348576
0.56262545066378 0.823195694069547
0.562623386727604 0.823195501653556
0.562621337839553 0.823195310102278
0.562619303889411 0.823195119417257
0.562617284767777 0.823194929599913
0.562615280366055 0.823194740651541
0.562613290576455 0.823194552573314
0.562611315291981 0.82319436536629
0.56260935440643 0.823194179031407
0.562607407814381 0.823193993569492
0.562605475411192 0.823193808981259
0.562603557092995 0.823193625267314
0.562601652756687 0.823193442428157
0.562599762299927 0.823193260464184
0.562597885621131 0.823193079375686
0.562596022619461 0.823192899162857
0.562594173194827 0.823192719825794
0.562592337247876 0.823192541364495
0.562590514679988 0.823192363778868
0.562588705393269 0.823192187068727
0.562586909290549 0.823192011233799
0.562585126275376 0.823191836273722
0.562583356252005 0.823191662188047
0.562581599125401 0.823191488976246
0.562579854801227 0.823191316637705
0.562578123185843 0.823191145171732
0.562576404186299 0.823190974577558
0.562574697710329 0.823190804854335
0.562573003666349 0.823190636001143
0.562571321963446 0.823190468016988
0.562569652511382 0.823190300900806
0.56256799522058 0.823190134651463
0.562566350002124 0.823189969267756
0.562564716767752 0.823189804748419
0.562563095429854 0.823189641092118
0.562561485901463 0.823189478297459
0.562559888096254 0.823189316362984
0.562558301928536 0.823189155287177
0.56255672731325 0.823188995068462
0.562555164165963 0.823188835705207
0.562553612402863 0.823188677195725
0.562552071940754 0.823188519538272
0.562550542697054 0.823188362731054
0.562549024589787 0.823188206772225
0.562547517537581 0.823188051659886
0.562546021459663 0.823187897392094
0.562544536275852 0.823187743966854
0.562543061906558 0.823187591382127
0.562541598272778 0.823187439635828
0.562540145296088 0.823187288725829
0.562538702898639 0.823187138649958
0.562537271003159 0.823186989406001
0.562535849532939 0.823186840991707
0.562534438411838 0.823186693404781
0.562533037564272 0.823186546642893
0.562531646915213 0.823186400703676
0.562530266390184 0.823186255584724
0.562528895915257 0.823186111283599
0.562527535417046 0.823185967797828
0.562526184822704 0.823185825124905
0.562524844059918 0.823185683262291
0.562523513056909 0.823185542207419
0.562522191742422 0.823185401957688
0.562520880045728 0.82318526251047
0.562519577896616 0.82318512386311
0.562518285225391 0.823184986012923
0.562517001962869 0.823184848957199
0.562515728040374 0.823184712693203
0.562514463389734 0.823184577218173
0.56251320794328 0.823184442529326
0.562511961633835 0.823184308623855
0.562510724394719 0.823184175498929
0.56250949615974 0.823184043151698
0.56250827686319 0.82318391157929
0.562507066439847 0.823183780778813
0.562505864824963 0.823183650747357
0.562504671954267 0.823183521481991
0.562503487763962 0.823183392979769
0.562502312190714 0.823183265237727
0.562501145171657 0.823183138252884
0.562499986644385 0.823183012022244
0.56249883654695 0.823182886542796
0.562497694817857 0.823182761811515
0.562496561396064 0.82318263782536
0.562495436220974 0.82318251458128
0.562494319232436 0.82318239207621
0.56249321037074 0.823182270307073
0.562492109576613 0.823182149270782
0.562491016791216 0.823182028964236
0.562489931956142 0.823181909384328
0.562488855013413 0.823181790527939
0.562487785905472 0.823181672391941
0.562486724575189 0.823181554973198
0.562485670965848 0.823181438268567
0.562484625021152 0.823181322274894
0.562483586685214 0.823181206989022
0.562482555902557 0.823181092407786
0.562481532618111 0.823180978528014
0.562480516777209 0.82318086534653
0.562479508325585 0.823180752860151
0.562478507209368 0.823180641065692
0.562477513375085 0.823180529959961
0.562476526769651 0.823180419539764
0.562475547340373 0.823180309801904
0.562474575034941 0.823180200743179
0.56247360980143 0.823180092360386
0.562472651588293 0.823179984650321
0.562471700344363 0.823179877609775
0.562470756018845 0.82317977123554
0.562469818561318 0.823179665524407
0.562468887921728 0.823179560473165
0.562467964050388 0.823179456078605
0.562467046897975 0.823179352337515
0.562466136415527 0.823179249246686
0.562465232554439 0.823179146802909
0.562464335266464 0.823179045002976
0.562463444503705 0.823178943843679
0.562462560218617 0.823178843321815
0.562461682364003 0.823178743434179
0.562460810893011 0.823178644177572
0.562459945759132 0.823178545548795
0.562459086916196 0.823178447544653
0.562458234318371 0.823178350161955
0.562457387920161 0.823178253397511
0.562456547676403 0.823178157248137
0.562455713542262 0.823178061710651
0.562454885473233 0.823177966781878
0.562454063425136 0.823177872458645
0.562453247354114 0.823177778737784
0.562452437216628 0.823177685616133
0.562451632969462 0.823177593090535
0.562450834569713 0.823177501157836
0.562450041974792 0.823177409814892
0.56244925514242 0.823177319058562
0.56244847403063 0.82317722888571
0.562447698597759 0.823177139293209
0.562446928802451 0.823177050277936
0.562446164603648 0.823176961836776
0.562445405960598 0.823176873966622
0.562444652832841 0.823176786664371
0.562443905180216 0.823176699926929
0.562443162962855 0.823176613751209
0.56244242614118 0.823176528134132
0.562441694675904 0.823176443072626
0.562440968528025 0.823176358563627
0.562440247658826 0.823176274604079
0.562439532029876 0.823176191190935
0.56243882160302 0.823176108321154
0.562438116340386 0.823176025991706
0.562437416204375 0.823175944199569
0.562436721157664 0.823175862941729
0.562436031163204 0.82317578221518
0.562435346184215 0.823175702016926
0.562434666184185 0.823175622343982
0.56243399112687 0.823175543193369
0.56243332097629 0.823175464562119
0.562432655696728 0.823175386447273
0.562431995252727 0.823175308845882
0.562431339609089 0.823175231755006
0.562430688730874 0.823175155171715
0.562430042583396 0.82317507909309
0.562429401132223 0.823175003516219
0.562428764343173 0.823174928438204
0.562428132182316 0.823174853856154
0.562427504615966 0.823174779767189
0.562426881610685 0.823174706168441
0.56242626313328 0.82317463305705
0.562425649150799 0.823174560430168
0.562425039630529 0.823174488284957
0.562424434539999 0.823174416618589
0.562423833846973 0.823174345428248
0.562423237519449 0.823174274711128
0.562422645525661 0.823174204464434
0.562422057834073 0.823174134685382
0.56242147441338 0.823174065371198
0.562420895232506 0.82317399651912
0.562420320260599 0.823173928126398
0.562419749467035 0.82317386019029
0.562419182821412 0.823173792708068
0.56241862029355 0.823173725677014
0.562418061853489 0.823173659094423
0.562417507471488 0.823173592957597
0.562416957118022 0.823173527263854
0.562416410763782 0.823173462010522
0.562415868379673 0.823173397194938
0.562415329936811 0.823173332814454
0.562414795406525 0.82317326886643
0.56241426476035 0.823173205348242
0.56241373797003 0.823173142257272
0.562413215007516 0.823173079590918
0.562412695844963 0.823173017346588
0.562412180454727 0.823172955521701
0.562411668809369 0.823172894113688
0.562411160881646 0.823172833119993
0.562410656644519 0.82317277253807
0.56241015607114 0.823172712365384
0.562409659134861 0.823172652599415
0.562409165809226 0.823172593237651
0.562408676067975 0.823172534277594
0.562408189885035 0.823172475716758
0.562407707234526 0.823172417552666
0.562407228090756 0.823172359782856
0.56240675242822 0.823172302404875
0.562406280221599 0.823172245416285
0.562405811445759 0.823172188814656
0.562405346075748 0.823172132597573
0.562404884086797 0.823172076762631
0.562404425454317 0.823172021307437
0.562403970153898 0.82317196622961
0.562403518161308 0.823171911526781
0.562403069452493 0.823171857196592
0.562402624003571 0.823171803236698
0.562402181790837 0.823171749644764
0.562401742790758 0.823171696418468
0.562401306979972 0.8231716435555
0.562400874335287 0.82317159105356
0.562400444833681 0.823171538910363
0.562400018452298 0.823171487123631
0.56239959516845 0.823171435691102
0.562399174959614 0.823171384610524
0.562398757803431 0.823171333879655
0.562398343677705 0.823171283496268
0.5623979325604 0.823171233458145
0.562397524429644 0.82317118376308
0.562397119263721 0.82317113440888
0.562396717041075 0.823171085393363
0.562396317740307 0.823171036714357
0.562395921340172 0.823170988369703
0.562395527819581 0.823170940357253
0.5623951371576 0.823170892674872
0.562394749333446 0.823170845320433
0.562394364326486 0.823170798291825
0.56239398211624 0.823170751586944
0.562393602682375 0.823170705203701
0.562393226004708 0.823170659140015
0.562392852063201 0.82317061339382
0.562392480837963 0.823170567963058
0.562392112309248 0.823170522845685
0.562391746457453 0.823170478039666
0.562391383263118 0.823170433542978
0.562391022706925 0.823170389353609
0.562390664769697 0.82317034546956
0.562390309432396 0.823170301888841
0.562389956676122 0.823170258609474
0.562389606482114 0.823170215629491
0.562389258831746 0.823170172946937
0.562388913706529 0.823170130559866
0.562388571088109 0.823170088466344
0.562388230958264 0.823170046664449
0.562387893298904 0.823170005152267
0.562387558092075 0.823169963927897
0.562387225319948 0.823169922989449
0.562386894964827 0.823169882335044
0.562386567009146 0.823169841962811
0.562386241435463 0.823169801870893
0.562385918226467 0.823169762057442
0.562385597364969 0.823169722520622
0.562385278833909 0.823169683258606
0.562384962616349 0.823169644269578
0.562384648695475 0.823169605551733
0.562384337054594 0.823169567103277
0.562384027677136 0.823169528922425
0.562383720546651 0.823169491007403
0.562383415646809 0.82316945335645
0.562383112961398 0.82316941596781
0.562382812474326 0.823169378839742
0.562382514169616 0.823169341970513
0.562382218031408 0.823169305358401
0.562381924043957 0.823169269001695
0.562381632191633 0.823169232898692
0.562381342458921 0.8231691970477
0.562381054830416 0.823169161447039
0.562380769290827 0.823169126095036
0.562380485824975 0.82316909099003
0.562380204417789 0.823169056130369
0.56237992505431 0.823169021514412
0.562379647719686 0.823168987140526
0.562379372399175 0.823168953007091
0.562379099078141 0.823168919112492
0.562378827742053 0.823168885455129
0.56237855837649 0.823168852033408
0.562378290967131 0.823168818845746
0.562378025499763 0.82316878589057
0.562377761960274 0.823168753166315
0.562377500334656 0.823168720671428
0.562377240609002 0.823168688404363
0.562376982769507 0.823168656363585
0.562376726802465 0.823168624547569
0.562376472694272 0.823168592954796
0.562376220431422 0.823168561583761
0.562375970000505 0.823168530432964
0.562375721388212 0.823168499500917
0.562375474581329 0.823168468786141
0.562375229566737 0.823168438287165
0.562374986331416 0.823168408002527
0.562374744862437 0.823168377930775
0.562374505146967 0.823168348070467
0.562374267172266 0.823168318420167
0.562374030925686 0.82316828897845
0.562373796394671 0.8231682597439
0.562373563566759 0.823168230715108
0.562373332429574 0.823168201890677
0.562373102970834 0.823168173269217
0.562372875178344 0.823168144849345
0.562372649039998 0.823168116629689
0.56237242454378 0.823168088608885
0.562372201677758 0.823168060785577
0.562371980430091 0.82316803315842
0.56237176078902 0.823168005726073
0.562371542742873 0.823167978487208
0.562371326280064 0.823167951440502
0.562371111389091 0.823167924584643
0.562370898058533 0.823167897918326
0.562370686277056 0.823167871440254
0.562370476033406 0.823167845149139
0.56237026731641 0.8231678190437
0.56237006011498 0.823167793122667
0.562369854418104 0.823167767384774
0.562369650214853 0.823167741828767
0.562369447494376 0.823167716453397
0.562369246245903 0.823167691257425
0.562369046458741 0.823167666239619
0.562368848122273 0.823167641398756
0.562368651225961 0.823167616733618
0.562368455759345 0.823167592242999
0.562368261712038 0.823167567925697
0.562368069073731 0.823167543780521
0.562367877834189 0.823167519806284
0.56236768798325 0.82316749600181
0.562367499510828 0.823167472365929
0.562367312406911 0.823167448897479
};
\end{axis}

\end{tikzpicture}


==> figs/hypers.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Gaussian (\dataset{energy}, N=768, D=8)},
xlabel={seconds},
ylabel={Evidence lower bound},
xmin=0.003648272773172, xmax=82.1829475477086,
ymin=-10.3267820251126, ymax=1.96153538258413,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00991191094244545 -9.76809443011769
0.0198238218848909 -1.85881678877631
0.0297357328273363 -1.14742580102126
0.0396476437697818 -0.598923516795626
0.0693833765971181 -0.332437313575932
0.168502486021573 -0.257996211882918
0.267621595446027 -0.22963218033527
0.366740704870482 -0.207644881874087
0.465859814294936 -0.186461777593879
0.564978923719391 -0.164255076761437
0.664098033143845 -0.139798682364316
0.763217142568299 -0.112791272289246
0.862336251992754 -0.0830051228174944
0.961455361417208 -0.0507623090049281
1.06057447084166 -0.016788542229889
1.15969358026612 0.0179050098060032
1.25881268969057 0.0525097173543561
1.35793179911503 0.0867485811616783
1.45705090853948 0.120535757047698
1.55617001796394 0.154006753199995
1.65528912738839 0.187088540610215
1.75440823681284 0.220108961060354
1.8535273462373 0.252783011280096
1.95264645566175 0.285299445527901
2.05176556508621 0.317428869521232
2.15088467451066 0.349632204752983
2.25000378393512 0.381051741277459
2.34912289335957 0.411706468486958
2.44824200278403 0.441919620587985
2.54736111220848 0.470519463096714
2.64648022163293 0.500193492873416
2.74559933105739 0.528230458284508
2.84471844048184 0.555186131523171
2.9438375499063 0.581638282325481
3.04295665933075 0.607504629281646
3.14207576875521 0.632220007968243
3.24119487817966 0.656009800630318
3.34031398760412 0.679554385861287
3.43943309702857 0.701585049642891
3.53855220645302 0.722666937505425
3.63767131587748 0.743371980584348
3.73679042530193 0.761992289783757
3.83590953472639 0.780618866089799
3.93502864415084 0.796433309680729
4.0341477535753 0.815738150409225
4.13326686299975 0.829714804875657
4.23238597242421 0.845281642017996
4.33150508184866 0.858579694863994
4.43062419127312 0.871185035555615
4.52974330069757 0.88587532180962
4.62886241012202 0.897699568877169
4.72798151954648 0.909022672153845
4.82710062897093 0.919127318699193
4.92621973839539 0.925754887608597
5.02533884781984 0.937289579432133
5.1244579572443 0.945371232462093
5.22357706666875 0.954331805287158
5.32269617609321 0.96151532767855
5.42181528551766 0.969414984729695
5.52093439494211 0.972567005001652
5.62005350436657 0.98058922527467
5.71917261379102 0.988081916895463
5.81829172321548 0.9842537680748
5.91741083263993 0.99791454113455
6.01652994206439 1.00269657213804
6.11564905148884 0.999121347434481
6.2147681609133 1.01026843270261
6.31388727033775 1.01520781601901
6.41300637976221 1.01943546015333
6.51212548918666 1.01632882628648
6.61124459861111 1.02614084073289
6.71036370803557 1.02983767811752
6.80948281746002 1.02922743278409
6.90860192688448 1.03594531974919
7.00772103630893 1.03891466460499
7.10684014573339 1.03525710332404
7.20595925515784 1.04338040383116
7.30507836458229 1.0474095334246
7.40419747400675 1.05024132198349
7.5033165834312 1.05230278241403
7.60243569285566 1.05184929216234
7.70155480228011 1.05708391002982
7.80067391170457 1.0600963184549
7.89979302112902 1.06269896256769
7.99891213055348 1.06224120201108
8.09803123997793 1.06317042038891
8.19715034940238 1.06919872380654
8.29626945882684 1.07215370267017
8.39538856825129 1.0744194602149
8.49450767767575 1.07201442751025
8.5936267871002 1.07906448745474
8.69274589652466 1.08157000049225
8.79186500594911 1.0818975588177
8.89098411537357 1.08471220611972
8.99010322479802 1.08833595248603
9.08922233422247 1.09106073790103
9.18834144364693 1.08363871042154
9.28746055307138 1.09537129547614
9.38657966249584 1.09795985198761
9.48569877192029 1.10056108679928
9.58481788134475 1.0996637561743
9.6839369907692 1.10486241063427
9.78305610019366 1.10808873183663
9.88217520961811 1.10886961873216
9.98129431904256 1.11098056842017
10.080413428467 1.11509887018141
10.1795325378915 1.11790701695072
10.2786516473159 1.1175975611092
10.3777707567404 1.12136253526182
10.4768898661648 1.12527335640254
10.5760089755893 1.12766375015154
10.6751280850137 1.12598559704497
10.7742471944382 1.13240959736062
10.8733663038627 1.13501817056812
10.9724854132871 1.13573409659894
11.0716045227116 1.13797354229512
11.170723632136 1.14154337995233
11.2698427415605 1.14408443764739
11.3689618509849 1.13812214238103
11.4680809604094 1.14815006453585
11.5672000698338 1.15055853115274
11.6663191792583 1.15245414920332
11.7654382886827 1.1520026508698
11.8645573981072 1.15671498697001
11.9636765075317 1.15858705499369
12.0627956169561 1.16012265682301
12.1619147263806 1.16210132902761
12.261033835805 1.16392001687178
12.3601529452295 1.16627686912342
12.4592720546539 1.16658026019136
12.5583911640784 1.16949537374802
12.6575102735028 1.17179279479082
12.7566293829273 1.17312898976875
12.8557484923517 1.17360376040992
12.9548676017762 1.17697497607664
13.0539867112007 1.17852787570172
13.1531058206251 1.17613043404316
13.2522249300496 1.18136203573542
13.351344039474 1.18378328683427
13.4504631488985 1.1833360244233
13.5495822583229 1.18614045176312
13.6487013677474 1.1884875504429
13.7478204771718 1.19036858223493
13.8469395865963 1.19100055566697
13.9460586960207 1.19274807005037
14.0451778054452 1.19483000904578
14.1442969148697 1.1967357553208
14.2434160242941 1.19815319904449
14.3425351337186 1.19712282264704
14.441654243143 1.20135452133036
14.5407733525675 1.20307471545992
14.6398924619919 1.2043108487435
14.7390115714164 1.2047206802249
14.8381306808408 1.20759079729604
14.9372497902653 1.20924733430026
15.0363688996897 1.20963136942536
15.1354880091142 1.21210560454625
15.2346071185387 1.21359302196598
15.3337262279631 1.21512399098925
15.4328453373876 1.21553613156546
15.531964446812 1.21731878847274
15.6310835562365 1.21917803657623
15.7302026656609 1.22055361027707
15.8293217750854 1.22188662505744
15.9284408845098 1.22220804969316
16.0275599939343 1.22366381593094
16.1266791033587 1.22553260073237
16.2257982127832 1.2268714096211
16.3249173222077 1.22811812088855
16.4240364316321 1.22895005595464
16.5231555410566 1.2285276592997
16.622274650481 1.23149664423401
16.7213937599055 1.23274640342598
16.8205128693299 1.23392018205148
16.9196319787544 1.23494391367774
17.0187510881788 1.23035212215321
17.1178701976033 1.23662815435414
17.2169893070277 1.23817147716126
17.3161084164522 1.23933936040245
17.4152275258767 1.2402956730964
17.5143466353011 1.23715956389014
17.6134657447256 1.24191647005399
17.71258485415 1.24352141587258
17.8117039635745 1.24455670242872
17.9108230729989 1.24394230888597
18.0099421824234 1.24661247540512
18.1090612918478 1.24778073845081
18.2081804012723 1.24888868283104
18.3072995106967 1.2469503994189
18.4064186201212 1.25094023713734
18.5055377295457 1.25197640682891
18.6046568389701 1.25304319828408
18.7037759483946 1.25267624262623
18.802895057819 1.25453256328066
18.9020141672435 1.25578487034076
19.0011332766679 1.25671485380287
19.1002523860924 1.25755105306501
19.1993714955168 1.25619015384231
19.2984906049413 1.25938695417217
19.3976097143657 1.2601221171156
19.4967288237902 1.26088188805041
19.5958479332146 1.25924656923968
19.6949670426391 1.26255844477522
19.7940861520636 1.26356789600531
19.893205261488 1.26435605689761
19.9923243709125 1.26291815422283
20.0914434803369 1.25159164985861
20.1905625897614 1.2249909132261
20.2896816991858 1.24719730095323
20.3888008086103 1.25725050887911
20.4879199180347 1.2632901759112
20.5870390274592 1.26661128686934
20.6861581368836 1.26833495981089
20.7852772463081 1.26954049583413
20.8843963557326 1.27050147518323
20.983515465157 1.27134290164374
21.0826345745815 1.27212584228436
21.1817536840059 1.27286958211368
21.2808727934304 1.27358500880347
21.3799919028548 1.27427853851049
21.4791110122793 1.2749536568689
21.5782301217037 1.27561308933108
21.6773492311282 1.27625891320017
21.7764683405526 1.27689278831565
21.8755874499771 1.27751602553036
21.9747065594016 1.27812966777365
22.073825668826 1.27873458015866
22.1729447782505 1.27933146879825
22.2720638876749 1.27992092099386
22.3711829970994 1.28050342490945
22.4703021065238 1.28107939156764
22.5694212159483 1.28164917115329
22.6685403253727 1.28221306433936
22.7676594347972 1.2827713322457
22.8667785442216 1.28332420360219
22.9658976536461 1.28387188082145
23.0650167630706 1.28441454478647
23.164135872495 1.28495235855793
23.2632549819195 1.28548547038283
23.3623740913439 1.28601401611108
23.4614932007684 1.28653812113691
23.5606123101928 1.28705790196768
23.6597314196173 1.28757346748947
23.7588505290417 1.28808491999494
23.8579696384662 1.28859235603486
23.9570887478906 1.28909586710588
24.0562078573151 1.28959554021861
24.1553269667396 1.29009145837945
24.254446076164 1.29058370097902
24.3535651855885 1.29107234412585
24.4526842950129 1.29155746087715
24.5518034044374 1.29203911805891
24.6509225138618 1.29251420042833
24.7500416232863 1.28555342503321
24.8491607327107 1.29294542576573
24.9482798421352 1.29360320357338
25.0473989515596 1.29430576483363
25.1465180609841 1.29480127064415
25.2456371704086 1.29527678825401
25.344756279833 1.29573571304545
25.4438753892575 1.29618942111953
25.5429944986819 1.29663922980257
25.6421136081064 1.29708568742109
25.7412327175308 1.2975291780844
25.8403518269553 1.29796985454698
25.9394709363797 1.29840778959823
26.0385900458042 1.29884304291755
26.1377091552286 1.29927141323175
26.2368282646531 1.29827494279048
26.3359473740776 1.29882224611395
26.435066483502 1.30041386155589
26.5341855929265 1.30082440311327
26.6333047023509 1.30135736711151
26.7324238117754 1.30179111925313
26.8315429211998 1.30221017512101
26.9306620306243 1.30262376670566
27.0297811400487 1.30303443986131
27.1289002494732 1.3034375251474
27.2280193588976 1.30357948947187
27.3271384683221 1.296636272311
27.4262575777466 1.30414214717868
27.525376687171 1.30501643253588
27.6244957965955 1.30542076578233
27.7236149060199 1.30582764026598
27.8227340154444 1.30621514233832
27.9218531248688 1.30648105911249
28.0209722342933 1.30325528060724
28.1200913437177 1.30696528662323
28.2192104531422 1.30768674718838
28.3183295625666 1.30813792495728
28.4174486719911 1.30853021797387
28.5165677814156 1.30888003116065
28.61568689084 1.30825069986125
28.7148060002645 1.30737009428266
28.8139251096889 1.30993293920044
28.9130442191134 1.31036663345398
29.0121633285378 1.31075735670551
29.1112824379623 1.31112787264057
29.2104015473867 1.31135080336182
29.3095206568112 1.30831352594904
29.4086397662356 1.31206117153486
29.5077588756601 1.31258229568799
29.6068779850846 1.31293771685256
29.705997094509 1.31333221765618
29.8051162039335 1.31367876900216
29.9042353133579 1.31351315419617
30.0033544227824 1.31309183523878
30.1024735322068 1.31293650602551
30.2015926416313 1.31508931764443
30.3007117510557 1.31550049490279
30.3998308604802 1.31589913126886
30.4989499699046 1.31630259416662
30.5980690793291 1.31671729182472
30.6971881887536 1.31699888188709
30.796307298178 1.31271398808516
30.8954264076025 1.3173405460707
30.9945455170269 1.31825051984171
31.0936646264514 1.31880696926198
31.1927837358758 1.31919040856824
31.2919028453003 1.31956737631305
31.3910219547247 1.31967764227652
31.4901410641492 1.31470343202227
31.5892601735736 1.31990112001425
31.6883792829981 1.32095207007118
31.7874983924225 1.32144179215307
31.886617501847 1.32180128415774
31.9857366112715 1.32209502561149
32.0848557206959 1.32029332225292
32.1839748301204 1.32252433303354
32.2830939395448 1.3232370410497
32.3822130489693 1.3235923989768
32.4813321583937 1.32396002126301
32.5804512678182 1.32428994450131
32.6795703772426 1.32397925386269
32.7786894866671 1.31983366060153
32.8778085960915 1.3246484477748
32.976927705516 1.3256044132615
33.0760468149405 1.326084383897
33.1751659243649 1.32643379463501
33.2742850337894 1.32671995161356
33.3734041432138 1.32363263037842
33.4725232526383 1.3269482862528
33.5716423620627 1.32741804296589
33.6707614714872 1.32806718589968
33.7698805809116 1.32847812191836
33.8689996903361 1.32881209610322
33.9681187997605 1.32911959791129
34.067237909185 1.32859627723508
34.1663570186095 1.32534375363256
34.2654761280339 1.32970421005243
34.3645952374584 1.33037515670236
34.4637143468828 1.3307850523249
34.5628334563073 1.3311165561607
34.6619525657317 1.33134933640269
34.7610716751562 1.32780395170346
34.8601907845806 1.33133830345855
34.9593098940051 1.33214773980742
35.0584290034295 1.33268605820257
35.157548112854 1.33301775885285
35.2566672222785 1.33332809217635
35.3557863317029 1.33330087538169
35.4549054411274 1.32766503632857
35.5540245505518 1.3333080454615
35.6531436599763 1.33443502068521
35.7522627694007 1.3348747710435
35.8513818788252 1.33517766256
35.9505009882496 1.33540742500088
36.0496200976741 1.33310823200808
36.1487392070986 1.33560474787353
36.247858316523 1.33633520521116
36.3469774259475 1.3366414374878
36.4460965353719 1.3369369530111
36.5452156447964 1.33717906425864
36.6443347542208 1.33645649217687
36.7434538636453 1.33478338936254
36.8425729730697 1.33753926402234
36.9416920824942 1.33833483619563
37.0408111919186 1.33857713416882
37.1399303013431 1.33830094788498
37.2390494107675 1.33553226268119
37.338168520192 1.33918741722203
37.4372876296165 1.33973229811184
37.5364067390409 1.34003274678558
37.6355258484654 1.34022628523605
37.7346449578898 1.33729801982049
37.8337640673143 1.34040376425166
37.9328831767387 1.34104159590578
38.0320022861632 1.34136318069234
38.1311213955876 1.34162108613488
38.2302405050121 1.34183263930535
38.3293596144365 1.34114221543554
38.428478723861 1.33954808282802
38.5275978332855 1.34217594860086
38.6267169427099 1.34292823513531
38.7258360521344 1.34313187799513
38.8249551615588 1.34273344451487
38.9240742709833 1.33986786019229
39.0231933804077 1.34342757989474
39.1223124898322 1.34418657150609
39.2214315992566 1.34437358040073
39.3205507086811 1.34416309547205
39.4196698181055 1.34139373575652
39.51878892753 1.34498076847835
39.6179080369545 1.3453378215209
39.7170271463789 1.34565681071624
39.8161462558034 1.34590074650856
39.9152653652278 1.3460530735619
40.0143844746523 1.34003990359015
40.1135035840767 1.34455007849589
40.2126226935012 1.34655695518796
40.3117418029256 1.34703189169893
40.4108609123501 1.34730479748526
40.5099800217745 1.34754817580648
40.609099131199 1.34777845888436
40.7082182406235 1.34788705650428
40.8073373500479 1.34523214790578
40.9064564594724 1.34761666392324
41.0055755688968 1.34832395297121
41.1046946783213 1.3488896913527
41.2038137877457 1.34905337177327
41.3029328971702 1.34804518292938
41.4020520065946 1.34781449494059
41.5011711160191 1.34938884102672
41.6002902254435 1.35003946133388
41.699409334868 1.35023425577762
41.7985284442925 1.34996796754438
41.8976475537169 1.34571603422924
41.9967666631414 1.3502022852722
42.0958857725658 1.35109330698405
42.1950048819903 1.35125448439852
42.2941239914147 1.35122091270843
42.3932431008392 1.34947715912173
42.4923622102636 1.35180280405233
42.5914813196881 1.35197400668701
42.6906004291125 1.35207074039413
42.789719538537 1.35083659769889
42.8888386479614 1.35202228388035
42.9879577573859 1.35292307353479
43.0870768668104 1.3528949867597
43.1861959762348 1.35147208587553
43.2853150856593 1.35322029268372
43.3844341950837 1.35365945774023
43.4835533045082 1.3537789319085
43.5826724139326 1.35270302296912
43.6817915233571 1.35352239442709
43.7809106327815 1.3544650507861
43.880029742206 1.3546876343048
43.9791488516304 1.35356078727311
44.0782679610549 1.3541010688291
44.1773870704794 1.35544581419472
44.2765061799038 1.35566910498454
44.3756252893283 1.35559446064118
44.4747443987527 1.35006342817256
44.5738635081772 1.3552965507994
44.6729826176016 1.35632857968931
44.7721017270261 1.35662080781575
44.8712208364505 1.35683867614514
44.970339945875 1.35691456926222
45.0694590552994 1.35499020968586
45.1685781647239 1.35679369290001
45.2676972741484 1.35727156709759
45.3668163835728 1.35780113345972
45.4659354929973 1.35788862180198
45.5650546024217 1.35656250922446
45.6641737118462 1.35737584729878
45.7632928212706 1.35814554636656
45.8624119306951 1.35872546162359
45.9615310401195 1.35860366885717
46.060650149544 1.35887025498362
46.1597692589685 1.35754026491494
46.2588883683929 1.35835627913869
46.3580074778174 1.35928330810693
46.4571265872418 1.3598489495686
46.5562456966663 1.3600467983519
46.6553648060907 1.36014961880237
46.7544839155152 1.35673056720515
46.8536030249396 1.36038598375009
46.9527221343641 1.36069672580192
47.0518412437885 1.36087015037758
47.150960353213 1.36111545019815
47.2500794626375 1.36126161134546
47.3491985720619 1.36100434476948
47.4483176814864 1.35911729467551
47.5474367909108 1.36160426674604
47.6465559003353 1.3617310124594
47.7456750097597 1.3621067547507
47.8447941191842 1.3619599008665
47.9439132286086 1.35927344579219
48.0430323380331 1.3626703347125
48.1421514474575 1.36266799837238
48.241270556882 1.36282857428091
48.3403896663065 1.36167614819077
48.4395087757309 1.36259789830507
48.5386278851554 1.36342268637417
48.6377469945798 1.36334161224811
48.7368661040043 1.36200471567321
48.8359852134287 1.36380833024252
48.9351043228532 1.36408226492399
49.0342234322776 1.36360927959614
49.1333425417021 1.3641547730236
49.2324616511265 1.3624275591513
49.331580760551 1.36472295927016
49.4306998699754 1.36492942958199
49.5298189793999 1.36440043227422
};
\addplot [semithick, color0]
table {%
0.00975740711840183 -9.76822214294454
0.0195148142368037 -1.85944349434355
0.0292722213552055 -1.14540253352036
0.0390296284736073 -0.592589531981684
0.0683018498288128 -0.32149142167114
0.165875921012831 -0.250280363044333
0.263449992196849 -0.223818858563893
0.361024063380868 -0.201730504505121
0.458598134564886 -0.179838929376823
0.556172205748904 -0.156967899158613
0.653746276932923 -0.132330005527774
0.751320348116941 -0.105501614673204
0.848894419300959 -0.0764265385254238
0.946468490484977 -0.0455352674632678
1.044042561669 -0.0133575937979194
1.14161663285301 0.0194826794793331
1.23919070403703 0.0524409127645117
1.33676477522105 0.0854240103767347
1.43433884640507 0.118104733713813
1.53191291758909 0.150583899008243
1.62948698877311 0.182874365672734
1.72706105995712 0.215153217599844
1.82463513114114 0.247235124863319
1.92220920232516 0.278714276861326
2.01978327350918 0.310691827663145
2.1173573446932 0.341909759936207
2.21493141587722 0.372610952635665
2.31250548706123 0.402339320446989
2.41007955824525 0.432104827769973
2.50765362942927 0.460940247769704
2.60522770061329 0.4882828423636
2.70280177179731 0.516707861054518
2.80037584298133 0.543546438464031
2.89794991416534 0.56947005824054
2.99552398534936 0.594498689343036
3.09309805653338 0.617544183586449
3.1906721277174 0.641672342249136
3.28824619890142 0.664448603638054
3.38582027008543 0.686491349019272
3.48339434126945 0.706509531235799
3.58096841245347 0.727744979034533
3.67854248363749 0.746860849294846
3.77611655482151 0.764978727982866
3.87369062600553 0.778878200044432
3.97126469718954 0.798006689203403
4.06883876837356 0.813475658418108
4.16641283955758 0.828109241170625
4.2639869107416 0.837594194285653
4.36156098192562 0.853948012594202
4.45913505310964 0.866842323833504
4.55670912429365 0.878472882467869
4.65428319547767 0.887988035703762
4.75185726666169 0.89686256912585
4.84943133784571 0.908167261856757
4.94700540902973 0.916810090024353
5.04457948021375 0.922022090093254
5.14215355139776 0.931183857207467
5.23972762258178 0.939008210980567
5.3373016937658 0.945628719255347
5.43487576494982 0.94785181129633
5.53244983613384 0.954044207510614
5.63002390731786 0.961116977371574
5.72759797850187 0.967267849279023
5.82517204968589 0.972226913961105
5.92274612086991 0.976827366743026
6.02032019205393 0.981183207588335
6.11789426323795 0.985320223372822
6.21546833442197 0.989271426025807
6.31304240560598 0.99078367777874
6.41061647679 0.994368277429851
6.50819054797402 0.999654736000665
6.60576461915804 1.00333549913295
6.70333869034206 1.00668527591136
6.80091276152608 1.00989635355742
6.89848683271009 1.01297749389225
6.99606090389411 1.01043502156918
7.09363497507813 1.01866269119647
7.19120904626215 1.02170920362454
7.28878311744617 1.02471190101554
7.38635718863018 1.02759210676654
7.4839312598142 1.03015778143902
7.58150533099822 1.03297488383025
7.67907940218224 1.03541806069013
7.77665347336626 1.03839882519351
7.87422754455028 1.04116973616264
7.97180161573429 1.04253475151352
8.06937568691831 1.03978916815444
8.16694975810233 1.00989740969599
8.26452382928635 1.02907872740815
8.36209790047037 1.04363218773024
8.45967197165439 1.05039613016533
8.5572460428384 1.05499380664242
8.65482011402242 1.05851277522343
8.75239418520644 1.06149096591747
8.84996825639046 1.06412484514032
8.94754232757448 1.06662259716135
9.04511639875849 1.06905833303708
9.14269046994251 1.07146118584887
9.24026454112653 1.07384238721406
9.33783861231055 1.07620787557896
9.43541268349457 1.07856198636743
9.53298675467859 1.08090876050402
9.63056082586261 1.08278520456955
9.72813489704662 1.08491847117555
9.82570896823064 1.08787827957863
9.92328303941466 1.0902321718767
10.0208571105987 1.09260182085883
10.1184311817827 1.09495402337881
10.2160052529667 1.09523576628638
10.3135793241507 1.09875030477325
10.4111533953348 1.10200465151741
10.5087274665188 1.10429377824389
10.6063015377028 1.10595132030533
10.7038756088868 1.10915775683038
10.8014496800708 1.11109173619697
10.8990237512548 1.11331965790303
10.9965978224389 1.11622215988027
11.0941718936229 1.11735865227195
11.1917459648069 1.12146823265699
11.2893200359909 1.12265836179419
11.3868941071749 1.12646763321687
11.484468178359 1.12748518895283
11.582042249543 1.13109381108216
11.679616320727 1.13344554535097
11.777190391911 1.13501190670676
11.874764463095 1.13782883026339
11.972338534279 1.14012521679993
12.0699126054631 1.14158591077066
12.1674866766471 1.14499713593116
12.2650607478311 1.14613175820984
12.3626348190151 1.14855217661055
12.4602088901991 1.15119325006096
12.5577829613832 1.15338068670022
12.6553570325672 1.15375112094925
12.7529311037512 1.15683009860056
12.8505051749352 1.15939986865465
12.9480792461192 1.16070474434826
13.0456533173032 1.16313702460904
13.1432273884873 1.1628512676746
13.2408014596713 1.16696968192562
13.3383755308553 1.16863148816612
13.4359496020393 1.16927047358897
13.5335236732233 1.17261790164372
13.6310977444074 1.1727439638129
13.7286718155914 1.17581800442985
13.8262458867754 1.17772764483794
13.9238199579594 1.17664870253569
14.0213940291434 1.18048458366981
14.1189681003274 1.18268220659707
14.2165421715115 1.18315520979635
14.3141162426955 1.18590355264156
14.4116903138795 1.1870871266381
14.5092643850635 1.18832559266853
14.6068384562475 1.19061705985765
14.7044125274316 1.19039958621733
14.8019865986156 1.1933592002579
14.8995606697996 1.19480558204546
14.9971347409836 1.19531970976191
15.0947088121676 1.19794183506173
15.1922828833516 1.19939061543133
15.2898569545357 1.19738443151016
15.3874310257197 1.20196679556664
15.4850050969037 1.20374725519982
15.5825791680877 1.20481019572697
15.6801532392717 1.20453644652451
15.7777273104558 1.20768719929283
15.8753013816398 1.20892730370739
15.9728754528238 1.20937440798401
16.0704495240078 1.21086988402107
16.1680235951918 1.21164530536921
16.2655976663759 1.21357278899868
16.3631717375599 1.21501055587306
16.4607458087439 1.21392217883279
16.5583198799279 1.21720225006534
16.6558939511119 1.21849555823491
16.7534680222959 1.21671230471767
16.85104209348 1.22048623598259
16.948616164664 1.22215788802201
17.046190235848 1.22326142448686
17.143764307032 1.222910683211
17.241338378216 1.22003570821686
17.3389124494001 1.22514556707359
17.4364865205841 1.22742723735031
17.5340605917681 1.22861934422972
17.6316346629521 1.22871749400514
17.7292087341361 1.23029357195177
17.8267828053201 1.23155681826881
17.9243568765042 1.23255034388032
18.0219309476882 1.2303296024463
18.1195050188722 1.23397332528561
18.2170790900562 1.23566550521081
18.3146531612402 1.23559639538859
18.4122272324243 1.23677153481846
18.5098013036083 1.23803513132888
18.6073753747923 1.23855354914634
18.7049494459763 1.23999613404589
18.8025235171603 1.24135111005083
18.9000975883443 1.24037834878674
18.9976716595284 1.24280162594541
19.0952457307124 1.24386158592653
19.1928198018964 1.24474538688367
19.2903938730804 1.2426299826267
19.3879679442644 1.24621286495138
19.4855420154485 1.2474699577657
19.5831160866325 1.2482581011204
19.6806901578165 1.24501624980699
19.7782642290005 1.24916791556891
19.8758383001845 1.25091117050457
19.9734123713685 1.25174458000363
20.0709864425526 1.25255310125574
20.1685605137366 1.25352896473783
20.2661345849206 1.24617781502692
20.3637086561046 1.25442749776962
20.4612827272886 1.25592283577386
20.5588567984727 1.25671802347303
20.6564308696567 1.25681055658147
20.7540049408407 1.25803643150783
20.8515790120247 1.25881511931172
20.9491530832087 1.25944892416294
21.0467271543927 1.25895047841056
21.1443012255768 1.26123581290659
21.2418752967608 1.26121547343067
21.3394493679448 1.26292278046507
21.4370234391288 1.26266578089492
21.5345975103128 1.26342599524808
21.6321715814969 1.26499770929266
21.7297456526809 1.26590151789107
21.8273197238649 1.26336315950888
21.9248937950489 1.26696808325131
22.0224678662329 1.26806514576745
22.1200419374169 1.26887311022322
22.217616008601 1.26585027299339
22.315190079785 1.2700192874987
22.412764150969 1.27118988761864
22.510338222153 1.27181776850858
22.607912293337 1.27184559791547
22.7054863645211 1.27174971232771
22.8030604357051 1.27399790756594
22.9006345068891 1.27438909683762
22.9982085780731 1.27435950372851
23.0957826492571 1.27587232760906
23.1933567204411 1.2764126470227
23.2909307916252 1.27571492042797
23.3885048628092 1.27783159571341
23.4860789339932 1.27861809995229
23.5836530051772 1.27788811034644
23.6812270763612 1.27962712727781
23.7788011475453 1.28053266676204
23.8763752187293 1.28121328016324
23.9739492899133 1.27967552422781
24.0715233610973 1.28220359779314
24.1690974322813 1.28284718123789
24.2666715034653 1.28179012991263
24.3642455746494 1.28434162565332
24.4618196458334 1.28454655753172
24.5593937170174 1.28462588066588
24.6569677882014 1.2854521670595
24.7545418593854 1.28646624869445
24.8521159305695 1.2862757341009
24.9496900017535 1.28785234394795
25.0472640729375 1.28769233519707
25.1448381441215 1.28866488399681
25.2424122153055 1.28952086220389
25.3399862864896 1.28991652870053
25.4375603576736 1.28949505195498
25.5351344288576 1.29069552613117
25.6327085000416 1.29136661989028
25.7302825712256 1.29139139663302
25.8278566424096 1.29275259183669
25.9254307135937 1.293236050717
26.0230047847777 1.29053294037538
26.1205788559617 1.29358446230984
26.2181529271457 1.29475735222764
26.3157269983297 1.29520510716121
26.4133010695138 1.29358104277497
26.5108751406978 1.2961986056332
26.6084492118818 1.29645783643762
26.7060232830658 1.29496244011527
26.8035973542498 1.29744760729729
26.9011714254338 1.29813932923537
26.9987454966179 1.29732188127165
27.0963195678019 1.298558829298
27.1938936389859 1.29941725782155
27.2914677101699 1.2987654818986
27.3890417813539 1.3006716133925
27.486615852538 1.30030014802153
27.584189923722 1.30060053759204
27.681763994906 1.30207862250402
27.77933806609 1.3010995617209
27.876912137274 1.30248595799124
27.974486208458 1.30321606364517
28.0720602796421 1.30384404949658
28.1696343508261 1.30062925867117
28.2672084220101 1.30427909082429
28.3647824931941 1.30512409939241
28.4623565643781 1.30510041543459
28.5599306355622 1.3046624250743
28.6575047067462 1.30610250495674
28.7550787779302 1.30646758002687
28.8526528491142 1.30585503710123
28.9502269202982 1.30759750936354
29.0478009914822 1.30648596156836
29.1453750626663 1.30834959954612
29.2429491338503 1.3084999458949
29.3405232050343 1.30840974649352
29.4380972762183 1.30889182958025
29.5356713474023 1.31005897800873
29.6332454185864 1.30908807025734
29.7308194897704 1.30931584114409
29.8283935609544 1.31108718011462
29.9259676321384 1.30891331199616
30.0235417033224 1.31174679767531
30.1211157745064 1.3121196462494
30.2186898456905 1.31133359391456
30.3162639168745 1.31310244738329
30.4138379880585 1.31340338935141
30.5114120592425 1.31141320635104
30.6089861304265 1.3141484861165
30.7065602016106 1.31429685163205
30.8041342727946 1.31277827484041
30.9017083439786 1.31517018418473
30.9992824151626 1.31542977007722
31.0968564863466 1.31499704126814
31.1944305575306 1.31568625126374
31.2920046287147 1.31703316570779
31.3895786998987 1.31570618892127
31.4871527710827 1.3164959733381
31.5847268422667 1.31781049660843
31.6823009134507 1.31820141440433
31.7798749846348 1.3156367458234
31.8774490558188 1.31883248449365
31.9750231270028 1.31913071446513
32.0725971981868 1.31857057359906
32.1701712693708 1.32003730772083
32.2677453405548 1.32048405545052
32.3653194117389 1.31526926298571
32.4628934829229 1.32089843717479
32.5604675541069 1.32151391379652
32.6580416252909 1.32192347277042
32.7556156964749 1.32006775867738
32.853189767659 1.32171111407649
32.950763838843 1.32273124418763
33.048337910027 1.32317412271974
33.145911981211 1.32250494492221
33.243486052395 1.32392450897264
33.341060123579 1.32351054678877
33.4386341947631 1.32429410172259
33.5362082659471 1.32102533735702
33.6337823371311 1.32486987301675
33.7313564083151 1.32513562063279
33.8289304794991 1.32536520240768
33.9265045506832 1.32535235372666
34.0240786218672 1.32598020119172
34.1216526930512 1.32595782523736
34.2192267642352 1.32587866284331
34.3168008354192 1.32743131472825
34.4143749066032 1.3268914611821
34.5119489777873 1.32643855500308
34.6095230489713 1.32808805284591
34.7070971201553 1.32867228657738
34.8046711913393 1.32886217826635
34.9022452625233 1.32724707863158
34.9998193337074 1.32912545528772
35.0973934048914 1.32962352850922
35.1949674760754 1.32749829253861
35.2925415472594 1.33043815586393
35.3901156184434 1.32980111349086
35.4876896896275 1.33104893071621
35.5852637608115 1.3310682322273
35.6828378319955 1.33044305824411
35.7804119031795 1.33126534871366
35.8779859743635 1.33132327284827
35.9755600455475 1.33208003145535
36.0731341167316 1.3314730942114
36.1707081879156 1.33304815095017
36.2682822590996 1.33307754486746
36.3658563302836 1.3321563306002
36.4634304014676 1.3334621156063
36.5610044726517 1.33403116846962
36.6585785438357 1.33228448678798
36.7561526150197 1.33478980525179
36.8537266862037 1.3344383412136
36.9513007573877 1.33426988628293
37.0488748285717 1.3353484249331
37.1464488997558 1.3348609679917
37.2440229709398 1.3355710048166
37.3415970421238 1.33594994442643
37.4391711133078 1.3351051314094
37.5367451844918 1.33666587250402
37.6343192556759 1.33657549841464
37.7318933268599 1.33687108017018
37.8294673980439 1.33592855775842
37.9270414692279 1.33784464266547
38.0246155404119 1.3383937384562
38.1221896115959 1.3360236176591
38.21976368278 1.33774755766312
38.317337753964 1.33892771322271
38.414911825148 1.33925846487181
38.512485896332 1.33820867672614
38.610059967516 1.33861733728407
38.7076340387001 1.34007110235794
38.8052081098841 1.34019522881465
38.9027821810681 1.33676228834231
39.0003562522521 1.3402934772776
39.0979303234361 1.34100385679339
39.1955043946202 1.34101441115789
39.2930784658042 1.33981017772363
39.3906525369882 1.34161476967318
39.4882266081722 1.34202262445502
39.5858006793562 1.34048497546771
39.6833747505402 1.3418442592708
39.7809488217243 1.34238512107298
39.8785228929083 1.34234114725947
39.9760969640923 1.3426623812053
40.0736710352763 1.3434644865685
40.1712451064603 1.34325409140005
40.2688191776443 1.34315496847167
40.3663932488284 1.3441078636399
40.4639673200124 1.34428096094056
40.5615413911964 1.34384648309864
40.6591154623804 1.34401345124788
40.7566895335644 1.34442663929276
40.8542636047485 1.34509472527578
40.9518376759325 1.34497952204118
41.0494117471165 1.34502158388765
41.1469858183005 1.34582110512023
41.2445598894845 1.34525442117476
41.3421339606685 1.34573504270592
41.4397080318526 1.34671712342935
41.5372821030366 1.34454753656563
41.6348561742206 1.346881390892
41.7324302454046 1.3471817987168
41.8300043165886 1.34538786036378
41.9275783877727 1.34800784658465
42.0251524589567 1.34780337999836
42.1227265301407 1.34666500655965
42.2203006013247 1.34811382798734
42.3178746725087 1.34853920733838
42.4154487436927 1.34821658134387
42.5130228148768 1.34525715801772
42.6105968860608 1.31475929130862
42.7081709572448 1.33426702790378
42.8057450284288 1.34147413768158
42.9033190996128 1.34486962268193
43.0008931707969 1.34706654509466
43.0984672419809 1.3485616930055
43.1960413131649 1.34949927225811
43.2936153843489 1.35003117051651
43.3911894555329 1.35036022936402
43.488763526717 1.35062702817378
43.586337597901 1.35087363469863
43.683911669085 1.35111162860258
43.781485740269 1.35134447593373
43.879059811453 1.35157378613003
43.976633882637 1.35180009038022
44.0742079538211 1.35163251126272
44.1717820250051 1.3521804616908
44.2693560961891 1.35246162710498
44.3669301673731 1.35264504609707
44.4645042385571 1.35289620795138
44.5620783097412 1.35308998857575
44.6596523809252 1.35328767717888
44.7572264521092 1.35352744561382
44.8548005232932 1.35354491341804
44.9523745944772 1.35395564948837
45.0499486656612 1.35413968279645
45.1475227368453 1.35436150558426
45.2450968080293 1.35454004495471
45.3426708792133 1.35448678271797
45.4402449503973 1.35486677391978
45.5378190215813 1.35459151760073
45.6353930927654 1.3546642325182
45.7329671639494 1.35545023174325
45.8305412351334 1.35527522024193
45.9281153063174 1.3552463838412
46.0256893775014 1.35606498886495
46.1232634486854 1.3563069550522
46.2208375198695 1.35425623632115
46.3184115910535 1.35629099046211
46.4159856622375 1.35693292235463
46.5135597334215 1.35672784271673
46.6111338046055 1.35607216355416
46.7087078757896 1.35721933710315
46.8062819469736 1.3577041493461
46.9038560181576 1.35541902414704
47.0014300893416 1.35740206645277
47.0990041605256 1.35818609290978
47.1965782317097 1.35821911620088
47.2941523028937 1.35749935880604
47.3917263740777 1.35832516475651
47.4893004452617 1.35892796809438
47.5868745164457 1.35915241283052
47.6844485876297 1.35332823954993
47.7820226588138 1.35928811101325
47.8795967299978 1.35975537528661
47.9771708011818 1.35970377679941
48.0747448723658 1.35836018512219
48.1723189435498 1.36023741053779
48.2698930147338 1.36009010149762
48.3674670859179 1.35940707014811
48.4650411571019 1.36080343476232
48.5626152282859 1.3601065285127
48.6601892994699 1.35992884340239
48.7577633706539 1.36110108006241
};
\addplot [semithick, color0]
table {%
0.010428518551687 -9.76811669328005
0.020857037103374 -1.85759601421573
0.0312855556550611 -1.14388158517028
0.0417140742067481 -0.591157882786017
0.0729996298618091 -0.319923016814218
0.177284815378679 -0.243796934665065
0.28157000089555 -0.216774474137311
0.38585518641242 -0.196227374458626
0.49014037192929 -0.175925556273254
0.59442555744616 -0.154106949061624
0.69871074296303 -0.130136893342026
0.802995928479901 -0.103724999399019
0.907281113996771 -0.0747340834602989
1.01156629951364 -0.0437167245260631
1.11585148503051 -0.0107108516373307
1.22013667054738 0.0227332290459645
1.32442185606425 0.0563972893966515
1.42870704158112 0.0898359952426716
1.53299222709799 0.122724831789747
1.63727741261486 0.155571509968466
1.74156259813173 0.188095815777092
1.8458477836486 0.220388272201355
1.95013296916547 0.252221766821284
2.05441815468234 0.284372501885141
2.15870334019921 0.315870209387333
2.26298852571608 0.346964997931211
2.36727371123295 0.377742447325575
2.47155889674982 0.407922206154139
2.57584408226669 0.437579088148774
2.68012926778356 0.466640035309712
2.78441445330043 0.494361491903341
2.88869963881731 0.522460082897645
2.99298482433418 0.5496674256686
3.09727000985105 0.575859777595414
3.20155519536792 0.600641860345184
3.30584038088479 0.626220653826677
3.41012556640166 0.650424918966803
3.51441075191853 0.67082978650002
3.6186959374354 0.69485034903916
3.72298112295227 0.717276635065025
3.82726630846914 0.738104428862201
3.93155149398601 0.751014183691812
4.03583667950288 0.776741668150829
4.14012186501975 0.795021506703138
4.24440705053662 0.812419546958685
4.34869223605349 0.821340298468041
4.45297742157036 0.844144341842871
4.55726260708723 0.859982394473691
4.6615477926041 0.871973034033411
4.76583297812097 0.888271361507081
4.87011816363784 0.898112843683168
4.97440334915471 0.913221189068789
5.07868853467158 0.925643056467545
5.18297372018845 0.933810793145244
5.28725890570532 0.945595280323826
5.39154409122219 0.949856281580791
5.49582927673906 0.962671897830856
5.60011446225593 0.971930023502565
5.7043996477728 0.975853211133633
5.80868483328967 0.986217896582017
5.91297001880654 0.990405103969182
6.01725520432341 0.998830411934375
6.12154038984028 1.00498676712185
6.22582557535715 1.00886788160972
6.33011076087402 1.01306994167914
6.43439594639089 1.02049210006806
6.53868113190776 1.02229870715244
6.64296631742463 1.02508064948674
6.7472515029415 1.03393346774893
6.85153668845837 1.03712510698199
6.95582187397524 1.03876485764308
7.06010705949211 1.04511781372961
7.16439224500898 1.04875935327591
7.26867743052585 1.04854241998841
7.37296261604272 1.05535980470145
7.47724780155959 1.05920552521185
7.58153298707647 1.06279247750403
7.68581817259334 1.06074338206353
7.79010335811021 1.05988134125771
7.89438854362708 1.07115048949285
7.99867372914395 1.07501884630927
8.10295891466082 1.07801785167165
8.20724410017769 1.08047050251851
8.31152928569456 1.07727019824086
8.41581447121143 1.08487970113002
8.5200996567283 1.08784513098572
8.62438484224517 1.09038910499523
8.72867002776204 1.09277082651114
8.83295521327891 1.09507454489937
8.93724039879578 1.09686432172677
9.04152558431265 1.08777338628045
9.14581076982952 1.10003943509573
9.25009595534639 1.10341187702121
9.35438114086326 1.10553638987626
9.45866632638013 1.10758547429508
9.562951511897 1.10957144804677
9.66723669741387 1.11152151373568
9.77152188293074 1.11342487232853
9.87580706844761 1.10202728914163
9.98009225396448 1.11450848054095
10.0843774394814 1.11877443872811
10.1886626249982 1.12072455994757
10.2929478105151 1.12255732769912
10.397232996032 1.12436909110641
10.5015181815488 1.12616631974373
10.6058033670657 1.12791253734503
10.7100885525826 1.12246049063626
10.8143737380994 1.12927340635872
10.9186589236163 1.13291556360185
11.0229441091332 1.13480497125938
11.1272292946501 1.13661880211705
11.2315144801669 1.13837675140275
11.3357996656838 1.14013037781602
11.4400848512007 1.14188729928356
11.5443700367175 1.1436167091332
11.6486552222344 1.14044979035159
11.7529404077513 1.14640590114763
11.8572255932681 1.14869508027903
11.961510778785 1.15058463665816
12.0657959643019 1.15239362280389
12.1700811498188 1.15352964214313
12.2743663353356 1.15521452744007
12.3786515208525 1.15668659961893
12.4829367063694 1.15943754113031
12.5872218918862 1.16114330283829
12.6915070774031 1.16130890330481
12.79579226292 1.16333229052313
12.9000774484368 1.16495153837624
13.0043626339537 1.16853168564153
13.1086478194706 1.17074558857986
13.2129330049875 1.1703321680134
13.3172181905043 1.17221735009147
13.4215033760212 1.17522364925497
13.5257885615381 1.17788623916933
13.6300737470549 1.18005728570751
13.7343589325718 1.18198989143434
13.8386441180887 1.18381826733073
13.9429293036055 1.18212366608163
14.0472144891224 1.18492926009169
14.1514996746393 1.18899731353005
14.2557848601562 1.19076126885301
14.360070045673 1.19248963128871
14.4643552311899 1.19367191060386
14.5686404167068 1.19486367234399
14.6729256022236 1.19761211040511
14.7772107877405 1.19976395920077
14.8814959732574 1.20183306307829
14.9857811587742 1.20344913063389
15.0900663442911 1.20268419270993
15.194351529808 1.20661696554172
15.2986367153249 1.20782984143328
15.4029219008417 1.21037820283973
15.5072070863586 1.21179474829252
15.6114922718755 1.2127186080992
15.7157774573923 1.21349317642221
15.8200626429092 1.2152064888028
15.9243478284261 1.21853939092939
16.028633013943 1.22037404370145
16.1329181994598 1.22167355305787
16.2372033849767 1.22283786397273
16.3414885704936 1.22502387338893
16.4457737560104 1.22648113635316
16.5500589415273 1.22758719569787
16.6543441270442 1.22962209283591
16.758629312561 1.23002034702616
16.8629144980779 1.23210983935733
16.9671996835948 1.2329168176446
17.0714848691117 1.23564968358552
17.1757700546285 1.23753258521361
17.2800552401454 1.2387691102389
17.3843404256623 1.23434747030792
17.4886256111791 1.19735599615697
17.592910796696 1.22714199154241
17.6971959822129 1.23786962404559
17.8014811677297 1.24276986833142
17.9057663532466 1.24559430919007
18.0100515387635 1.24761299389152
18.1143367242804 1.24925641993708
18.2186219097972 1.25075226687691
18.3229070953141 1.25217119709567
18.427192280831 1.25355080231134
18.5314774663478 1.2549060902717
18.6357626518647 1.25624369568116
18.7400478373816 1.25756451131836
18.8443330228985 1.258867987111
18.9486182084153 1.26015321525838
19.0529033939322 1.26141964636164
19.1571885794491 1.26266717341846
19.2614737649659 1.26389605367376
19.3657589504828 1.26510676091097
19.4700441359997 1.26629980102213
19.5743293215165 1.26747565064067
19.6786145070334 1.26863471410113
19.7828996925503 1.26977731906473
19.8871848780671 1.27090373394797
19.991470063584 1.27201418623193
20.0957552491009 1.27310888291268
20.2000404346178 1.27418802479937
20.3043256201346 1.2695869871999
20.4086108056515 1.27551980084352
20.5128959911684 1.27701319169155
20.6171811766852 1.27820356988136
20.7214663622021 1.27923539310827
20.825751547719 1.27954474308137
20.9300367332359 1.28089438258468
21.0343219187527 1.28199128004124
21.1386071042696 1.28310157611885
21.2428922897865 1.28405895624117
21.3471774753033 1.28495688413336
21.4514626608202 1.28313155812107
21.5557478463371 1.28583294115832
21.6600330318539 1.28742554360827
21.7643182173708 1.28856268978604
21.8686034028877 1.28942872227418
21.9728885884046 1.28852308378934
22.0771737739214 1.28943882738562
22.1814589594383 1.29176067693467
22.2857441449552 1.29274237905625
22.390029330472 1.29351847690469
22.4943145159889 1.29148572099492
22.5985997015058 1.29457067820244
22.7028848870226 1.29593585418309
22.8071700725395 1.29646447766342
22.9114552580564 1.29560109149772
23.0157404435733 1.29830774584507
23.1200256290901 1.29843201037355
23.224310814607 1.29856225059117
23.3285960001239 1.30049630407087
23.4328811856407 1.29980728704291
23.5371663711576 1.30184997919371
23.6414515566745 1.30239051653337
23.7457367421913 1.30281470145907
23.8500219277082 1.30294893214023
23.9543071132251 1.30487331444776
24.058592298742 1.30482653943773
24.1628774842588 1.30506947029999
24.2671626697757 1.30670884478512
24.3714478552926 1.30761204632318
24.4757330408094 1.30745066537879
24.5800182263263 1.30836771075055
24.6843034118432 1.30923060477178
24.7885885973601 1.31046804582997
24.8928737828769 1.31001663173824
24.9971589683938 1.31033774254185
25.1014441539107 1.31230279522605
25.2057293394275 1.31297273074235
25.3100145249444 1.30776244651849
25.4142997104613 1.31403266607595
25.5185848959781 1.31497515116732
25.622870081495 1.31577306389239
25.7271552670119 1.31479941163758
25.8314404525288 1.31632174431685
25.9357256380456 1.31507143657437
26.0400108235625 1.31797448880801
26.1442960090794 1.31857895929563
26.2485811945962 1.31864553759909
26.3528663801131 1.31995868552451
26.45715156563 1.32008222097578
26.5614367511468 1.32084884724704
26.6657219366637 1.32051376424902
26.7700071221806 1.32193511283313
26.8742923076975 1.32275099649527
26.9785774932143 1.32192041405905
27.0828626787312 1.32381856590299
27.1871478642481 1.3241650489488
27.2914330497649 1.3252304465286
27.3957182352818 1.3252477468408
27.5000034207987 1.32492490018383
27.6042886063155 1.32674166756096
27.7085737918324 1.32789099417549
27.8128589773493 1.32790687340009
27.9171441628662 1.32776343197744
28.021429348383 1.32941850457878
28.1257145338999 1.32988165682631
28.2299997194168 1.32714880756387
28.3342849049336 1.33093186010285
28.4385700904505 1.33134824726178
28.5428552759674 1.33162708956792
28.6471404614842 1.3321329197744
28.7514256470011 1.33289198550488
28.855710832518 1.33165945323159
28.9599960180349 1.33298419606977
29.0642812035517 1.3347018835681
29.1685663890686 1.33479195892702
29.2728515745855 1.33419956592656
29.3771367601023 1.33638005897264
29.4814219456192 1.33640577873834
29.5857071311361 1.3350143552683
29.689992316653 1.33723731209516
29.7942775021698 1.33738248538191
29.8985626876867 1.33845322481294
30.0028478732036 1.33911612565092
30.1071330587204 1.33627777872437
30.2114182442373 1.33973673040539
30.3157034297542 1.3406000760817
30.419988615271 1.33954183994009
30.5242738007879 1.34114900529938
30.6285589863048 1.34169052673308
30.7328441718217 1.34182284707126
30.8371293573385 1.3424316501125
30.9414145428554 1.34324240053887
31.0456997283723 1.34331971745148
31.1499849138891 1.34290901341358
31.254270099406 1.34497312665378
31.3585552849229 1.34468388501803
31.4628404704397 1.3440637258713
31.5671256559566 1.34626085106474
31.6714108414735 1.34439580789384
31.7756960269904 1.34645751360471
31.8799812125072 1.34768278300903
31.9842663980241 1.34778915699629
32.088551583541 1.34751510475652
32.1928367690578 1.34879689952459
32.2971219545747 1.34823444077316
32.4014071400916 1.34985022768906
32.5056923256085 1.34931238061868
32.6099775111253 1.35055112596231
32.7142626966422 1.35083211459411
32.8185478821591 1.34942956146032
32.9228330676759 1.3516444862669
33.0271182531928 1.3520471959669
33.1314034387097 1.35187385033332
33.2356886242265 1.35269066924807
33.3399738097434 1.35304139928739
33.4442589952603 1.35277405313446
33.5485441807771 1.35438212941058
33.652829366294 1.35444957363769
33.7571145518109 1.35435841762774
33.8613997373278 1.3553598329837
33.9656849228446 1.35600846154752
34.0699701083615 1.35387359619146
34.1742552938784 1.35571797343666
34.2785404793952 1.35700593988756
34.3828256649121 1.35654866291011
34.487110850429 1.35743176133381
34.5913960359458 1.35771039717831
34.6956812214627 1.356376035435
34.7999664069796 1.35846450188328
34.9042515924965 1.35883771697552
35.0085367780133 1.35886443667171
35.1128219635302 1.3598409484619
35.2171071490471 1.35931529164162
35.3213923345639 1.36073647950019
35.4256775200808 1.36077448558526
35.5299627055977 1.35725019593231
35.6342478911146 1.36101806465574
35.7385330766314 1.36217809179638
35.8428182621483 1.36170214055535
35.9471034476652 1.36288445555902
36.051388633182 1.36350319360909
36.1556738186989 1.35992263462638
36.2599590042158 1.36317307621453
36.3642441897326 1.36419189526089
36.4685293752495 1.36419166641489
36.5728145607664 1.36349939091719
36.6770997462833 1.36542909896779
36.7813849318001 1.3638428788615
36.885670117317 1.36614601330367
36.9899553028339 1.36496592562493
37.0942404883507 1.36687164429218
37.1985256738676 1.3653198531318
37.3028108593845 1.36747395658395
37.4070960449013 1.36660214166228
37.5113812304182 1.36782407136196
37.6156664159351 1.36766119540542
37.719951601452 1.36785597444024
37.8242367869688 1.36801050023761
37.9285219724857 1.36921055221629
38.0328071580026 1.36965516375343
38.1370923435194 1.3670990257788
38.2413775290363 1.36983715512016
38.3456627145532 1.37065175076218
38.4499479000701 1.37004460105321
38.5542330855869 1.37133271610314
38.6585182711038 1.37105867181879
38.7628034566207 1.37199082846881
38.8670886421375 1.37089708956268
38.9713738276544 1.37139594160011
39.0756590131713 1.37266794878496
39.1799441986881 1.37289938679615
39.284229384205 1.37323906527324
39.3885145697219 1.37135523158523
39.4927997552387 1.37357254942785
39.5970849407556 1.37397096119773
39.7013701262725 1.37413140495842
39.8056553117894 1.37427177084865
39.9099404973062 1.3735609325958
40.0142256828231 1.37543660390069
40.11851086834 1.37558498906367
40.2227960538568 1.37531252942298
40.3270812393737 1.3763657639244
40.4313664248906 1.37666968589653
40.5356516104075 1.37657829307946
40.6399367959243 1.37679436579817
40.7442219814412 1.37653287364977
40.8485071669581 1.37723217257233
40.9527923524749 1.37813481752593
41.0570775379918 1.37537718352282
41.1613627235087 1.37742610957869
41.2656479090255 1.37863404565389
41.3699330945424 1.37892442537889
41.4742182800593 1.37783266293671
41.5785034655762 1.37959581218512
41.682788651093 1.37921263991463
41.7870738366099 1.37931460995488
41.8913590221268 1.38028171715657
41.9956442076436 1.38007612796752
42.0999293931605 1.37996877119955
42.2042145786774 1.38132227551382
42.3084997641942 1.38053204097577
42.4127849497111 1.3817988486426
42.517070135228 1.38213633067956
42.6213553207449 1.38184370547644
42.7256405062617 1.38223192566666
42.8299256917786 1.38238795424579
42.9342108772955 1.38295172394769
43.0384960628123 1.38072161655757
43.1427812483292 1.38323011977502
43.2470664338461 1.38360946390149
43.351351619363 1.38239387739124
43.4556368048798 1.38416352057179
43.5599219903967 1.38373891459341
43.6642071759136 1.38418412179489
43.7684923614304 1.38361881346538
43.8727775469473 1.38492850826359
43.9770627324642 1.38457227500232
44.081347917981 1.38587811942255
44.1856331034979 1.38577111625838
44.2899182890148 1.38519241175674
44.3942034745317 1.38650436673754
44.4984886600485 1.3866106251512
44.6027738455654 1.38570931421848
44.7070590310823 1.38664171563476
44.8113442165991 1.38751655738143
44.915629402116 1.38724165743253
45.0199145876329 1.38629536749966
45.1241997731497 1.38767354364833
45.2284849586666 1.38828193269035
45.3327701441835 1.38650154486638
45.4370553297004 1.38880750866025
45.5413405152172 1.3879634318999
45.6456257007341 1.38914095010626
45.749910886251 1.38932160679456
45.8541960717678 1.38887250233549
45.9584812572847 1.38716576565073
46.0627664428016 1.38972145986207
46.1670516283184 1.39023040890118
46.2713368138353 1.38902063805576
46.3756219993522 1.39096667682234
46.4799071848691 1.39017657296394
46.5841923703859 1.39089610014766
46.6884775559028 1.39121888383726
46.7927627414197 1.39120590460592
46.8970479269365 1.39206015835555
47.0013331124534 1.3923287407365
47.1056182979703 1.39206388993087
47.2099034834871 1.39209473914807
47.314188669004 1.3921070167153
47.4184738545209 1.39237217852225
47.5227590400378 1.39309072335053
47.6270442255546 1.39324422873492
47.7313294110715 1.39241137201932
47.8356145965884 1.39328761709889
47.9398997821052 1.39408380228101
48.0441849676221 1.39175886651208
48.148470153139 1.39431777711666
48.2527553386559 1.39460058552395
48.3570405241727 1.39357605917341
48.4613257096896 1.39499043471642
48.5656108952065 1.39530296539876
48.6698960807233 1.39366738456979
48.7741812662402 1.39539423214094
48.8784664517571 1.39608558556577
48.9827516372739 1.3938890914855
49.0870368227908 1.38033468089085
49.1913220083077 1.39204664937776
49.2956071938246 1.39554181463768
49.3998923793414 1.39657531525426
49.5041775648583 1.39708125441846
49.6084627503752 1.39675233286641
49.712747935892 1.39738592783016
49.8170331214089 1.39757750927419
49.9213183069258 1.3972719990569
50.0256034924426 1.3980379332599
50.1298886779595 1.39846839373808
50.2341738634764 1.39668913385112
50.3384590489933 1.39871419834988
50.4427442345101 1.39906432441
50.547029420027 1.3993568304155
50.6513146055439 1.39882521331282
50.7555997910607 1.39962125037495
50.8598849765776 1.3998283575047
50.9641701620945 1.40000041523617
51.0684553476113 1.39970681948356
51.1727405331282 1.40002658026744
51.2770257186451 1.40030822566927
51.381310904162 1.4002832076373
51.4855960896788 1.40092922916214
51.5898812751957 1.40038828821986
51.6941664607126 1.40116871713798
51.7984516462294 1.40184639092107
51.9027368317463 1.40196825446882
52.0070220172632 1.4018838210968
52.11130720278 1.4029755004161
};
\addplot [semithick, color0]
table {%
0.00973854553320332 -9.7681237885437
0.0194770910664066 -1.8397390810666
0.02921563659961 -1.13068632761883
0.0389541821328133 -0.582858577355041
0.0681698187324232 -0.310230370013072
0.165555274064456 -0.236426661307268
0.26294072939649 -0.212196081432246
0.360326184728523 -0.192115818498568
0.457711640060556 -0.171493978440413
0.555097095392589 -0.148959785742182
0.652482550724622 -0.124208812507942
0.749868006056656 -0.0969737596592898
0.847253461388689 -0.0673656174098182
0.944638916720722 -0.035412624945625
1.04202437205276 -0.00229783748556072
1.13940982738479 0.0314854632337961
1.23679528271682 0.0653254795161483
1.33418073804885 0.0988526075528703
1.43156619338089 0.131967063046036
1.52895164871292 0.16469636683077
1.62633710404495 0.197306260010127
1.72372255937699 0.229707559720382
1.82110801470902 0.261812083270371
1.91849347004105 0.293804782840853
2.01587892537309 0.325394712138593
2.11326438070512 0.356659324858867
2.21064983603715 0.387528947296024
2.30803529136919 0.417966644013842
2.40542074670122 0.447696723871698
2.50280620203325 0.477400870913815
2.60019165736529 0.506271652392836
2.69757711269732 0.533786184100154
2.79496256802935 0.561878147944015
2.89234802336139 0.588610717419587
2.98973347869342 0.612145844756272
3.08711893402545 0.639274563806722
3.18450438935749 0.663338941991742
3.28188984468952 0.686012032688744
3.37927530002155 0.706323018857539
3.47666075535358 0.729184865219872
3.57404621068562 0.749513548866258
3.67143166601765 0.768487295509206
3.76881712134968 0.78518847866287
3.86620257668172 0.803626112459003
3.96358803201375 0.820067484670325
4.06097348734578 0.834741718267139
4.15835894267782 0.850274082180546
4.25574439800985 0.864506157566185
4.35312985334188 0.877248911889184
4.45051530867392 0.889096215421569
4.54790076400595 0.901673315920109
4.64528621933798 0.912760938988651
4.74267167467002 0.908596595874391
4.84005713000205 0.92730958504996
4.93744258533408 0.940686118817216
5.03482804066612 0.949437135920779
5.13221349599815 0.957458167366544
5.22959895133018 0.960207228930017
5.32698440666222 0.970119767313804
5.42436986199425 0.977658786557387
5.52175531732628 0.983149711334888
5.61914077265832 0.98802461008072
5.71652622799035 0.993871673479004
5.81391168332238 0.994705194334963
5.91129713865442 1.00301726520981
6.00868259398645 1.00772458147057
6.10606804931848 1.01015295134544
6.20345350465051 1.01477653272185
6.30083895998255 1.0173418780471
6.39822441531458 1.02213907860428
6.49560987064661 1.02327872907127
6.59299532597865 1.02831230643328
6.69038078131068 1.03025009055587
6.78776623664271 1.03308452354405
6.88515169197475 1.03662285098379
6.98253714730678 1.03854316733802
7.07992260263881 1.04215947213253
7.17730805797085 1.04108067490593
7.27469351330288 0.990779431536979
7.37207896863491 1.03198705240317
7.46946442396695 1.04589243267292
7.56684987929898 1.051152280289
7.66423533463101 1.05450697082327
7.76162078996305 1.05718534658308
7.85900624529508 1.0595713890785
7.95639170062711 1.06183743136002
8.05377715595914 1.06403570716079
8.15116261129118 1.0661912081907
8.24854806662321 1.0683189412855
8.34593352195524 1.07042705527592
8.44331897728728 1.07252151422046
8.54070443261931 1.07460652183088
8.63808988795135 1.07668554965397
8.73547534328338 1.07876142430638
8.83286079861541 1.08083669553949
8.93024625394744 1.08291341190767
9.02763170927948 1.08499334871241
9.12501716461151 1.08707800483408
9.22240261994354 1.08916860754716
9.31978807527558 1.09126609490682
9.41717353060761 1.09275969990954
9.51455898593964 1.08958095609337
9.61194444127168 1.09728289805637
9.70932989660371 1.09959255601337
9.80671535193574 1.1016655740704
9.90410080726778 1.10346686838045
10.0014862625998 1.10329066908432
10.0988717179318 1.10794556715544
10.1962571732639 1.11001649079672
10.2936426285959 1.11211442695923
10.3910280839279 1.11198125932991
10.48841353926 1.11635073766076
10.585798994592 1.11865673614476
10.683184449924 1.12084029118794
10.7805699052561 1.12297455196422
10.8779553605881 1.12507343655881
10.9753408159201 1.111522661805
11.0727262712522 1.12755887556383
11.1701117265842 1.13113352133638
11.2674971819162 1.13344110291918
11.3648826372483 1.13556663727399
11.4622680925803 1.13765609057684
11.5596535479123 1.13974075441521
11.6570390032444 1.14181902392551
11.7544244585764 1.14389047584034
11.8518099139084 1.145954026714
11.9491953692405 1.14800759297325
12.0465808245725 1.15002982260898
12.1439662799045 1.14363116704973
12.2413517352366 1.15380741143126
12.3387371905686 1.15585267089113
12.4361226459006 1.15785874955799
12.5335081012327 1.15981376467387
12.6308935565647 1.16169568132976
12.7282790118967 1.16355077795774
12.8256644672288 1.16537879742951
12.9230499225608 1.1671798445513
13.0204353778928 1.16895473977611
13.1178208332249 1.17070364735695
13.2152062885569 1.17231713252336
13.3125917438889 1.16419845633456
13.409977199221 1.17495828880866
13.507362654553 1.17724672984846
13.604748109885 1.17904193934336
13.7021335652171 1.18068986113215
13.7995190205491 1.18230890369202
13.8969044758811 1.18391100654669
13.9942899312132 1.18548442442365
14.0916753865452 1.1854109229143
14.1890608418772 1.18756397197521
14.2864462972093 1.18981526055027
14.3838317525413 1.19160400205132
14.4812172078733 1.19309695859596
14.5786026632054 1.1945704043026
14.6759881185374 1.19602548382144
14.7733735738694 1.19745521473108
14.8707590292015 1.19865618756024
14.9681444845335 1.19451230234598
15.0655299398655 1.20126958653026
15.1629153951976 1.20279212808032
15.2603008505296 1.20423162343383
15.3576863058616 1.20555633861012
15.4550717611937 1.20685342608496
15.5524572165257 1.20812506957326
15.6498426718577 1.20886869315571
15.7472281271898 1.20862088605842
15.8446135825218 1.21172745703006
15.9419990378538 1.21303078317123
16.0393844931859 1.2142522551774
16.1367699485179 1.2154371662059
16.2341554038499 1.21576810745335
16.331540859182 1.21718802999897
16.428926314514 1.21879948141092
16.526311769846 1.22001577524623
16.6236972251781 1.22107573581209
16.7210826805101 1.22053161391145
16.8184681358421 1.22341726119994
16.9158535911742 1.22415980255399
17.0132390465062 1.22551672166258
17.1106245018382 1.22502614368134
17.2080099571703 1.22775660383032
17.3053954125023 1.22860958572459
17.4027808678343 1.22983237245792
17.5001663231664 1.23079263326048
17.5975517784984 1.22638542221361
17.6949372338304 1.23200863339953
17.7923226891625 1.23377011503739
17.8897081444945 1.23490303845445
17.9870935998265 1.23539320035725
18.0844790551586 1.23486417476131
18.1818645104906 1.23744942651279
18.2792499658226 1.23861899191705
18.3766354211547 1.23928251415567
18.4740208764867 1.23878478258967
18.5714063318187 1.24117632168274
18.6687917871508 1.24232695544654
18.7661772424828 1.24298185104192
18.8635626978148 1.24211219794978
18.9609481531469 1.24448052191619
19.0583336084789 1.24597516899359
19.1557190638109 1.24674007344146
19.253104519143 1.24457601786201
19.350489974475 1.24812602800112
19.447875429807 1.24964300255246
19.5452608851391 1.25035571274472
19.6426463404711 1.24823595727372
19.7400317958031 1.25105196684109
19.8374172511352 1.25290748701685
19.9348027064672 1.25362349081647
20.0321881617992 1.25379433643496
20.1295736171313 1.25485751897661
20.2269590724633 1.256061560491
20.3243445277953 1.25550027350785
20.4217299831274 1.25773697701749
20.5191154384594 1.25805854856475
20.6165008937914 1.25796256039065
20.7138863491235 1.25997647557155
20.8112718044555 1.26081072023882
20.9086572597875 1.26139695498002
21.0060427151196 1.25819325762271
21.1034281704516 1.26198486081719
21.2008136257836 1.26354935465768
21.2981990811157 1.26452563259247
21.3955845364477 1.26522913880693
21.4929699917797 1.26443171478109
21.5903554471118 1.26658207882998
21.6877409024438 1.26731780323167
21.7851263577758 1.26756039938078
21.8825118131079 1.26817335694776
21.9798972684399 1.26875787220295
22.0772827237719 1.27011364127659
22.174668179104 1.26971533294612
22.272053634436 1.27140402026392
22.369439089768 1.27153489999106
22.4668245451001 1.27231053326459
22.5642100004321 1.27323151576866
22.6615954557641 1.27200938809432
22.7589809110962 1.27466354556583
22.8563663664282 1.2749818064717
22.9537518217602 1.27518144231426
23.0511372770923 1.27633448737923
23.1485227324243 1.27656581518591
23.2459081877563 1.27742861582743
23.3432936430884 1.27855214325723
23.4406790984204 1.27850346762709
23.5380645537524 1.27928932398189
23.6354500090845 1.28009175956114
23.7328354644165 1.28080027088444
23.8302209197485 1.28126857820144
23.9276063750806 1.27977423010379
24.0249918304126 1.2822011506692
24.1223772857446 1.28311268321155
24.2197627410767 1.28360425556482
24.3171481964087 1.28153226588131
24.4145336517407 1.28417987607152
24.5119191070728 1.28513355049918
24.6093045624048 1.28580702194238
24.7066900177368 1.28403159593566
24.8040754730689 1.28660010537646
24.9014609284009 1.28751713532337
24.9988463837329 1.28730258615114
25.096231839065 1.28633835767689
25.193617294397 1.28894687988844
25.291002749729 1.28950269703322
25.3883882050611 1.29012435985639
25.4857736603931 1.28800164620239
25.5831591157251 1.29088685252614
25.6805445710572 1.29174427944603
25.7779300263892 1.29226005228727
25.8753154817212 1.28993262543617
25.9727009370533 1.29279911739689
26.0700863923853 1.29380118254378
26.1674718477173 1.29438584846654
26.2648573030494 1.29422515733671
26.3622427583814 1.29516286934277
26.4596282137134 1.29589702836491
26.5570136690455 1.29629767969389
26.6543991243775 1.29669396313365
26.7517845797095 1.29578976275834
26.8491700350416 1.29788173470518
26.9465554903736 1.29707138752717
27.0439409457056 1.29817638353016
27.1413264010377 1.29861171678299
27.2387118563697 1.29987859836959
27.3360973117017 1.30035331131474
27.4334827670338 1.29760561338876
27.5308682223658 1.30051040916023
27.6282536776978 1.30165459221253
27.7256391330299 1.30213307269998
27.8230245883619 1.30242780294931
27.9204100436939 1.30043940641141
28.017795499026 1.30306842301493
28.115180954358 1.30393581582981
28.21256640969 1.30439295307853
28.3099518650221 1.30481600011519
28.4073373203541 1.30140326951848
28.5047227756861 1.30417419735923
28.6021082310181 1.30588713213049
28.6994936863502 1.30637567501843
28.7968791416822 1.30647739160377
28.8942645970142 1.30713624601197
28.9916500523463 1.30462919723354
29.0890355076783 1.30753120944983
29.1864209630103 1.30846131781567
29.2838064183424 1.30876582489905
29.3811918736744 1.30570239458036
29.4785773290064 1.30892375893695
29.5759627843385 1.30994656825399
29.6733482396705 1.30991300769848
29.7707336950025 1.30956635151315
29.8681191503346 1.31074525101354
29.9655046056666 1.31095594001027
30.0628900609986 1.31091538593384
30.1602755163307 1.31221399696535
30.2576609716627 1.31240555132606
30.3550464269947 1.31053590240812
30.4524318823268 1.31311177846278
30.5498173376588 1.31309639076433
30.6472027929908 1.31363036150603
30.7445882483229 1.31386844582932
30.8419737036549 1.31376300182644
30.9393591589869 1.31507774427429
31.036744614319 1.31416711396729
31.134130069651 1.31568641919052
31.231515524983 1.31604745468885
31.3289009803151 1.31638015052225
31.4262864356471 1.31393272325075
31.5236718909791 1.31664184770703
31.6210573463112 1.31723962538249
31.7184428016432 1.31756664413609
31.8158282569752 1.31662015777261
31.9132137123073 1.31480950018635
32.0105991676393 1.30098875952877
32.1079846229713 1.3179214619705
32.2053700783034 1.31879331689568
32.3027555336354 1.31951493669752
32.4001409889674 1.3199613661974
32.4975264442995 1.3203229907388
32.5949118996315 1.32065882184172
32.6922973549635 1.32098258021142
32.7896828102956 1.32130203476412
32.8870682656276 1.32161838916693
32.9844537209596 1.32193204222851
33.0818391762917 1.32224354163758
33.1792246316237 1.32255244777344
33.2766100869557 1.32241194724335
33.3739955422878 1.32182972189792
33.4713809976198 1.32296089276121
33.5687664529518 1.3235473886585
33.6661519082839 1.32396928615812
33.7635373636159 1.3227038979278
33.8609228189479 1.32427795140413
33.95830827428 1.32471583416951
34.055693729612 1.3244982861372
34.153079184944 1.32520037762423
34.2504646402761 1.32514672692008
34.3478500956081 1.32572300529504
34.4452355509401 1.32626744702649
34.5426210062722 1.3234679213757
34.6400064616042 1.32594841523057
34.7373919169362 1.32695346926852
34.8347773722683 1.32615661420808
34.9321628276003 1.32771741697531
35.0295482829323 1.32676387940947
35.1269337382644 1.32821007382682
35.2243191935964 1.32755869290742
35.3217046489284 1.32849477984218
35.4190901042605 1.3291058052734
35.5164755595925 1.32905546256273
35.6138610149245 1.32936000333447
35.7112464702566 1.32936448323572
35.8086319255886 1.330022746576
35.9060173809206 1.32921233753318
36.0034028362527 1.33043787844386
36.1007882915847 1.32991917447891
36.1981737469167 1.33118738220539
36.2955592022488 1.33055455413354
36.3929446575808 1.33155354495493
36.4903301129128 1.33158874821911
36.5877155682449 1.33168076005452
36.6851010235769 1.33205821973557
36.7824864789089 1.3323342516131
36.879871934241 1.33164660822124
36.977257389573 1.33297855973106
37.074642844905 1.33232949283093
37.1720283002371 1.33357872772101
37.2694137555691 1.33228494169818
37.3667992109011 1.33384063676934
37.4641846662332 1.33304318981567
37.5615701215652 1.33455721101519
37.6589555768972 1.33237045845944
37.7563410322293 1.33455813132546
37.8537264875613 1.33539599299355
37.9511119428933 1.33556287003598
38.0484973982254 1.33291749519346
38.1458828535574 1.33590618524759
38.2432683088894 1.33607811661274
38.3406537642215 1.33565341814595
38.4380392195535 1.33572367657574
38.5354246748855 1.33694584323158
38.6328101302176 1.3346582684828
38.7301955855496 1.33657120574753
38.8275810408816 1.33755543123099
38.9249664962137 1.33719815102009
39.0223519515457 1.33783139900589
39.1197374068777 1.33818356625005
39.2171228622098 1.33754480102441
39.3145083175418 1.3383887989328
39.4118937728738 1.33902280919155
39.5092792282059 1.33668843876167
39.6066646835379 1.33902180219507
39.7040501388699 1.33943555228563
39.801435594202 1.33901821912345
39.898821049534 1.34015634551555
39.996206504866 1.34042412671164
40.0935919601981 1.33662401055735
40.1909774155301 1.34016806972789
40.2883628708621 1.34079627878093
40.3857483261942 1.34076186454843
40.4831337815262 1.34081379057265
40.5805192368582 1.34147154168144
40.6779046921903 1.34005678716014
40.7752901475223 1.34188363167289
40.8726756028543 1.34137992697766
40.9700610581864 1.34255253531863
41.0674465135184 1.34267696525401
41.1648319688504 1.34144731396418
41.2622174241825 1.34312860973529
41.3596028795145 1.34308369131464
41.4569883348465 1.34267812604673
41.5543737901786 1.34363514581852
41.6517592455106 1.34354095386799
41.7491447008426 1.34394550078464
41.8465301561747 1.34395757913645
41.9439156115067 1.34449385757937
42.0413010668387 1.34267014171082
42.1386865221708 1.34382668179619
42.2360719775028 1.34496754832596
42.3334574328348 1.34392507749389
42.4308428881669 1.34560027792611
42.5282283434989 1.34464680216297
42.6256137988309 1.34580991545962
42.722999254163 1.34560125473614
42.820384709495 1.34591277108202
42.917770164827 1.34612467023674
43.0151556201591 1.34645529427386
43.1125410754911 1.34678694579066
43.2099265308231 1.34714303013851
43.3073119861552 1.34703144852664
43.4046974414872 1.3461618506293
43.5020828968192 1.34770105359085
43.5994683521513 1.34648971994128
43.6968538074833 1.34805211464181
43.7942392628153 1.34772503062755
43.8916247181474 1.34816409238961
43.9890101734794 1.34727388234386
44.0863956288114 1.34887201314393
44.1837810841435 1.34764175788944
44.2811665394755 1.34915199423685
44.3785519948075 1.34886444625912
44.4759374501396 1.34916726336034
44.5733229054716 1.34889214156695
44.6707083608036 1.34881755574902
44.7680938161357 1.34971742520653
44.8654792714677 1.350056536732
44.9628647267997 1.34889563703336
45.0602501821318 1.35054679167575
45.1576356374638 1.34967205314657
45.2550210927958 1.35078433768679
45.3524065481279 1.35099692729766
45.4497920034599 1.35009002568083
45.5471774587919 1.35115822463086
45.644562914124 1.35137333658594
45.741948369456 1.35056061537674
45.839333824788 1.35210205173974
45.9367192801201 1.35124032715838
46.0341047354521 1.35236776814263
46.1314901907841 1.35210416855406
46.2288756461162 1.35240561726072
46.3262611014482 1.35147297060101
46.4236465567802 1.35290153366952
46.5210320121123 1.35131136243675
46.6184174674443 1.35318738331348
46.7158029227763 1.35309423462321
46.8131883781084 1.35342792859305
46.9105738334404 1.35264128171999
47.0079592887724 1.35414892252653
47.1053447441045 1.35395734303608
47.2027301994365 1.35398755387408
47.3001156547685 1.35435035663835
47.3975011101006 1.35422117281885
47.4948865654326 1.35343083551642
47.5922720207646 1.35505068423468
47.6896574760967 1.35363043096431
47.7870429314287 1.35545808143321
47.8844283867607 1.35495018373152
47.9818138420928 1.35477933054575
48.0791992974248 1.35589165552916
48.1765847527568 1.35578642761957
48.2739702080889 1.35391293135686
48.3713556634209 1.28261819144827
48.4687411187529 1.3420838135614
48.566126574085 1.3515333296788
48.663512029417 1.35521211779339
};
\addplot [semithick, color0]
table {%
0.00966730344817743 -9.76806050049514
0.0193346068963549 -1.86506629824848
0.0290019103445323 -1.15622451338415
0.0386692137927097 -0.609848129908863
0.067671124137242 -0.346559976946521
0.164344158619016 -0.275103078126014
0.261017193100791 -0.244006689187893
0.357690227582565 -0.21775391401448
0.454363262064339 -0.193997287287442
0.551036296546113 -0.170365641596473
0.647709331027888 -0.145326698942907
0.744382365509662 -0.11804205735396
0.841055399991436 -0.0882364816681779
0.937728434473211 -0.056157996177148
1.03440146895498 -0.0225065878399682
1.13107450343676 0.0117397002970568
1.22774753791853 0.0458584919239158
1.32442057240031 0.0795904196997537
1.42109360688208 0.112730435690408
1.51776664136386 0.145442363805551
1.61443967584563 0.177908816174305
1.7111127103274 0.21001683430965
1.80778574480918 0.241949950932275
1.90445877929095 0.273683404491378
2.00113181377273 0.305254678526725
2.0978048482545 0.336628905353884
2.19447788273628 0.367657434908036
2.29115091721805 0.397966796590031
2.38782395169982 0.428498565506275
2.4844969861816 0.458002065684586
2.58117002066337 0.484533415835956
2.67784305514515 0.5141156053812
2.77451608962692 0.540947528757576
2.8711891241087 0.565962380213798
2.96786215859047 0.591307985167628
3.06453519307224 0.615610036589603
3.16120822755402 0.639470377371941
3.25788126203579 0.661681352375446
3.35455429651757 0.683415608337434
3.45122733099934 0.702822585970823
3.54790036548112 0.723471636987123
3.64457339996289 0.742007740058104
3.74124643444466 0.759889184098635
3.83791946892644 0.775030327690673
3.93459250340821 0.79243085936836
4.03126553788999 0.807071193591407
4.12793857237176 0.818708089352085
4.22461160685354 0.834806110667963
4.32128464133531 0.847520087225127
4.41795767581708 0.857836690257188
4.51463071029886 0.870185773884801
4.61130374478063 0.874128242146269
4.70797677926241 0.889791041292153
4.80464981374418 0.899574464872501
4.90132284822596 0.905738410174164
4.99799588270773 0.915867527391195
5.0946689171895 0.921313968671996
5.19134195167128 0.929396746728546
5.28801498615305 0.936423474024583
5.38468802063483 0.94260290668454
5.4813610551166 0.948238229655231
5.57803408959838 0.951543287604834
5.67470712408015 0.955568327817676
5.77138015856192 0.963753611673022
5.8680531930437 0.967139350990731
5.96472622752547 0.971840666475775
6.06139926200725 0.976598264489351
6.15807229648902 0.978815331304607
6.2547453309708 0.983377400461844
6.35141836545257 0.986848150972511
6.44809139993434 0.989219582587588
6.54476443441612 0.993867686953439
6.64143746889789 0.995735696775532
6.73811050337967 0.995972887617871
6.83478353786144 1.00141451991113
6.93145657234322 1.00483783743357
7.02812960682499 1.0075139833019
7.12480264130676 1.00991003301948
7.22147567578854 1.00604427979624
7.31814871027031 1.01221457642667
7.41482174475209 1.01627960380934
7.51149477923386 1.0185234929006
7.60816781371564 1.01977637264987
7.70484084819741 1.02256800981978
7.80151388267918 1.02491883830293
7.89818691716096 1.02695555975418
7.99485995164273 1.02796564840007
8.09153298612451 1.02736739502822
8.18820602060628 1.03265613789797
8.28487905508806 1.03461795607865
8.38155208956983 1.03661927920981
8.4782251240516 1.03272552695432
8.57489815853338 1.03970512732359
8.67157119301515 1.04257669274875
8.76824422749693 1.04403186514905
8.8649172619787 1.04585845021623
8.96159029646048 1.04868026045139
9.05826333094225 1.04868856422986
9.15493636542402 1.05266934345035
9.2516093999058 1.05302174720498
9.34828243438757 1.05124696388025
9.44495546886935 1.05802329798599
9.54162850335112 1.06100209014076
9.63830153783289 1.06308706880148
9.73497457231467 1.05971191032022
9.83164760679644 1.06559774935232
9.92832064127822 1.06897480232456
10.02499367576 1.07120715302791
10.1216667102418 1.07316715353814
10.2183397447235 1.06283583886146
10.3150127792053 1.07512064064108
10.4116858136871 1.07865176150822
10.5083588481689 1.08098448132013
10.6050318826506 1.08279422194882
10.7017049171324 1.07966659315841
10.7983779516142 1.0862884582538
10.895050986096 1.07931097411016
10.9917240205777 1.08989629662037
11.0883970550595 1.09209430503877
11.1850700895413 1.09411208455797
11.2817431240231 1.09599894335568
11.3784161585048 1.08825438578774
11.4750891929866 1.09843049013978
11.5717622274684 1.10076677045595
11.6684352619502 1.1030831469223
11.7651082964319 1.10498621152899
11.8617813309137 1.10681953883543
11.9584543653955 1.10827963227797
12.0551273998773 1.10934570786912
12.151800434359 1.11170211178048
12.2484734688408 1.11370875311468
12.3451465033226 1.11475262139808
12.4418195378043 1.116683838727
12.5384925722861 1.11900610302735
12.6351656067679 1.12101181717685
12.7318386412497 1.12145923153963
12.8285116757314 1.12140982204921
12.9251847102132 1.12576767593485
13.021857744695 1.12801962837806
13.1185307791768 1.12973440549078
13.2152038136585 1.1275485313543
13.3118768481403 1.13197704078583
13.4085498826221 1.13478633488154
13.5052229171039 1.13682471549667
13.6018959515856 1.13831387588984
13.6985689860674 1.13884975048278
13.7952420205492 1.13106626440716
13.891915055031 1.14313166194762
13.9885880895127 1.14534125111122
14.0852611239945 1.14731102677267
14.1819341584763 1.14912264650171
14.2786071929581 1.15057983920345
14.3752802274398 1.14969069462078
14.4719532619216 1.15308963251152
14.5686262964034 1.15600138970374
14.6652993308852 1.15772965744891
14.7619723653669 1.15461383616374
14.8586453998487 1.15970854245319
14.9553184343305 1.16278873563149
15.0519914688123 1.16371746676897
15.148664503294 1.16647795674627
15.2453375377758 1.16770683280961
15.3420105722576 1.16756080491932
15.4386836067394 1.17127227385093
15.5353566412211 1.17266976933618
15.6320296757029 1.17397223425792
15.7287027101847 1.1766210031882
15.8253757446664 1.17559197796221
15.9220487791482 1.17918046829086
16.01872181363 1.18123199024549
16.1153948481118 1.18178275145513
16.2120678825935 1.184845431756
16.3087409170753 1.1845022332476
16.4054139515571 1.1880154560467
16.5020869860389 1.18788313556736
16.5987600205206 1.1915074693408
16.6954330550024 1.19312869130946
16.7921060894842 1.1917413476538
16.888779123966 1.19570739786135
16.9854521584477 1.19713585187575
17.0821251929295 1.19783746196118
17.1787982274113 1.20032385478046
17.2754712618931 1.20194612689005
17.3721442963748 1.20367088104856
17.4688173308566 1.20422932184294
17.5654903653384 1.20628941980618
17.6621633998202 1.20822794508797
17.7588364343019 1.20974747359069
17.8555094687837 1.20965760006718
17.9521825032655 1.21126753099551
18.0488555377473 1.21400774315301
18.145528572229 1.21547674928115
18.2422016067108 1.21649285712783
18.3388746411926 1.21602679899036
18.4355476756744 1.2193008188208
18.5322207101561 1.22091058488161
18.6288937446379 1.22223458029817
18.7255667791197 1.22330128525573
18.8222398136015 1.22363298374774
18.9189128480832 1.22211635443925
19.015585882565 1.22681334257478
19.1122589170468 1.22843397437375
19.2089319515285 1.22969141939244
19.3056049860103 1.23089043377877
19.4022780204921 1.23192065538693
19.4989510549739 1.22848481668215
19.5956240894556 1.23352344492213
19.6922971239374 1.23532688280552
19.7889701584192 1.23657309206754
19.885643192901 1.23765056404428
19.9823162273827 1.23801475101771
20.0789892618645 1.23861140105905
20.1756622963463 1.24063670717953
20.2723353308281 1.24158886280091
20.3690083653098 1.24247210902461
20.4656813997916 1.24224864936354
20.5623544342734 1.24484918261629
20.6590274687552 1.24571885572105
20.7557005032369 1.2467070247361
20.8523735377187 1.24519508844172
20.9490465722005 1.24792661155191
21.0457196066823 1.24967058454359
21.142392641164 1.25078836227723
21.2390656756458 1.25069656262894
21.3357387101276 1.2523452220767
21.4324117446094 1.25354728427363
21.5290847790911 1.25428699531941
21.6257578135729 1.254977448232
21.7224308480547 1.25562512485288
21.8191038825365 1.25528726471775
21.9157769170182 1.25791731241891
22.0124499515 1.25877884076922
22.1091229859818 1.25974888662831
22.2057960204636 1.26029024381466
22.3024690549453 1.26081296587051
22.3991420894271 1.26224417065532
22.4958151239089 1.24985639388869
22.5924881583906 1.22581472199551
22.6891611928724 1.259364070332
22.7858342273542 1.26340686925201
22.882507261836 1.26553330144146
22.9791802963177 1.2667057721752
23.0758533307995 1.26760908350393
23.1725263652813 1.26844752495541
23.2691993997631 1.26925762191489
23.3658724342448 1.27005408327387
23.4625454687266 1.27084401602061
23.5592185032084 1.27162875787835
23.6558915376902 1.27240950873252
23.7525645721719 1.27318679229397
23.8492376066537 1.27396094063576
23.9459106411355 1.27473210246422
24.0425836756173 1.27550029406722
24.139256710099 1.27626542352171
24.2359297445808 1.27702690016849
24.3326027790626 1.27696115322065
24.4292758135444 1.27340970973762
24.5259488480261 1.27828757874707
24.6226218825079 1.27980330774401
24.7192949169897 1.28068226535968
24.8159679514715 1.28142599264257
24.9126409859532 1.28215355710023
25.009314020435 1.28286976874684
25.1059870549168 1.28357681566489
25.2026600893986 1.28427479012337
25.2993331238803 1.28496297122165
25.3960061583621 1.28548873893868
25.4926791928439 1.2787112614511
25.5893522273257 1.28627409966783
25.6860252618074 1.28751812568503
25.7826982962892 1.28822401465986
25.879371330771 1.28886607025392
25.9760443652527 1.28949532107047
26.0727173997345 1.29010442816935
26.1693904342163 1.2901149120104
26.2660634686981 1.28797921720738
26.3627365031798 1.2916294214584
26.4594095376616 1.29240121871015
26.5560825721434 1.29306024137287
26.6527556066252 1.29339533075569
26.7494286411069 1.28839104138214
26.8461016755887 1.29451342306123
26.9427747100705 1.29531780926651
27.0394477445523 1.29584963473413
27.136120779034 1.29640452601287
27.2327938135158 1.29574832742312
27.3294668479976 1.2971870722728
27.4261398824794 1.29793007980604
27.5228129169611 1.29848248514769
27.6194859514429 1.29865032904771
27.7161589859247 1.29871361359455
27.8128320204065 1.29708046525188
27.9095050548882 1.30011385372463
28.00617808937 1.30105373716394
28.1028511238518 1.30154832457983
28.1995241583336 1.30102576189905
28.2961971928153 1.30041233092718
28.3928702272971 1.30278417204914
28.4895432617789 1.30357516295717
28.5862162962607 1.3040911300459
28.6828893307424 1.30418087109031
28.7795623652242 1.30115040889588
28.876235399706 1.305338288956
28.9729084341878 1.30586442910543
29.0695814686695 1.30644316419156
29.1662545031513 1.30689183589245
29.2629275376331 1.3070055016917
29.3596005721148 1.30408466206539
29.4562736065966 1.30735978479121
29.5529466410784 1.30857396636826
29.6496196755602 1.30918496023497
29.7462927100419 1.30956018023886
29.8429657445237 1.30762683150148
29.9396387790055 1.30947804937491
30.0363118134873 1.30857422667957
30.132984847969 1.31131335615912
30.2296578824508 1.31178385442979
30.3263309169326 1.31218602841261
30.4230039514144 1.31245405584365
30.5196769858961 1.30950606837501
30.6163500203779 1.31305484087606
30.7130230548597 1.31389099111143
30.8096960893415 1.31428361875843
30.9063691238232 1.31371025044496
31.003042158305 1.31433714975959
31.0997151927868 1.31540124776866
31.1963882272686 1.31587832470186
31.2930612617503 1.31617165296688
31.3897342962321 1.31456047303655
31.4864073307139 1.31714539437193
31.5830803651957 1.31730137951602
31.6797533996774 1.31454894466776
31.7764264341592 1.31768743842413
31.873099468641 1.31840717576106
31.9697725031228 1.31672098688247
32.0664455376045 1.31943818479163
32.1631185720863 1.31969899311618
32.2597916065681 1.31999056287998
32.3564646410499 1.31790320804711
32.4531376755316 1.32094090672313
32.5498107100134 1.32134139875679
32.6464837444952 1.32153459981927
32.7431567789769 1.32044783440859
32.8398298134587 1.32061957155563
32.9365028479405 1.32251226654591
33.0331758824223 1.32323508155445
33.129848916904 1.32360099073987
33.2265219513858 1.32184891527933
33.3231949858676 1.324024550873
33.4198680203494 1.32446537576136
33.5165410548311 1.32507535147363
33.6132140893129 1.32543801253187
33.7098871237947 1.32561057423908
33.8065601582765 1.32273706793459
33.9032331927582 1.32585970615521
33.99990622724 1.3260751080897
34.0965792617218 1.32711152007692
34.1932522962036 1.32746171935698
34.2899253306853 1.32570834582474
34.3865983651671 1.32685735912018
34.4832713996489 1.32843449868652
34.5799444341307 1.32888415699989
34.6766174686124 1.32859252991346
34.7732905030942 1.32725336737119
34.869963537576 1.32955907323895
34.9666365720578 1.33018795430253
35.0633096065395 1.33046678552311
35.1599826410213 1.32899781866838
35.2566556755031 1.33116781207098
35.3533287099849 1.3313368949809
35.4500017444666 1.33114880089731
35.5466747789484 1.3318363109166
35.6433478134302 1.33168614033751
35.7400208479119 1.3312016846849
35.8366938823937 1.33296295271678
35.9333669168755 1.33335402815299
36.0300399513573 1.33301550968963
36.126712985839 1.33232703987372
36.2233860203208 1.33408193403729
36.3200590548026 1.33468893663199
36.4167320892844 1.33418296667401
36.5134051237661 1.33524657805252
36.6100781582479 1.33477817919242
36.7067511927297 1.3345573828738
36.8034242272115 1.33614430147378
36.9000972616932 1.33656940278195
36.996770296175 1.33689640585289
37.0934433306568 1.33717811615081
37.1901163651386 1.33680334473033
37.2867893996203 1.33734412277586
37.3834624341021 1.33181279634783
37.4801354685839 1.26226664244696
37.5768085030657 1.30369749059831
37.6734815375474 1.31982698454752
37.7701545720292 1.32796227508442
37.866827606511 1.33145943587043
37.9635006409928 1.33331511468449
38.0601736754745 1.3344508718743
38.1568467099563 1.33517774339332
38.2535197444381 1.33575655490222
38.3501927789199 1.33628321170938
38.4468658134016 1.33679572506383
38.5435388478834 1.3373267331114
38.6402118823652 1.33791783784911
38.736884916847 1.33865341692208
38.8335579513287 1.33976632803814
38.9302309858105 1.34116380784946
39.0269040202923 1.34161966971058
39.1235770547741 1.33132198574046
39.2202500892558 1.33888349463429
39.3169231237376 1.34247632611336
39.4135961582194 1.34297436081933
39.5102691927011 1.34338057739966
39.6069422271829 1.34371436280365
39.7036152616647 1.34403504374645
39.8002882961465 1.34434895432596
39.8969613306282 1.34465798370507
39.99363436511 1.3449627533031
40.0903073995918 1.34526353869523
40.1869804340736 1.34546243649815
40.2836534685553 1.34272440885853
40.3803265030371 1.34537297824053
40.4769995375189 1.34631482020965
40.5736725720007 1.34664541337244
40.6703456064824 1.34693900616436
40.7670186409642 1.34628555731877
40.863691675446 1.34748959836531
40.9603647099278 1.34776588457448
41.0570377444095 1.34789765904767
41.1537107788913 1.34652421027081
41.2503838133731 1.34857318207278
41.3470568478549 1.34850380276183
41.4437298823366 1.34830967312686
41.5404029168184 1.3487336681695
41.6370759513002 1.34966150846463
41.733748985782 1.34934511170033
41.8304220202637 1.34966614651119
41.9270950547455 1.35042367124435
42.0237680892273 1.35052705711964
42.120441123709 1.35050958106175
42.2171141581908 1.34927363628139
42.3137871926726 1.3510157537665
42.4104602271544 1.35142898082262
42.5071332616361 1.35048018264023
42.6038062961179 1.352140399862
42.7004793305997 1.35198195963602
42.7971523650815 1.35118802464343
42.8938253995632 1.3529413711498
42.990498434045 1.35294737542476
43.0871714685268 1.35013638562709
43.1838445030086 1.35309447262117
43.2805175374903 1.35382085095564
43.3771905719721 1.35330174989522
43.4738636064539 1.3534933043375
43.5705366409357 1.35416448644884
43.6672096754174 1.3544235554784
43.7638827098992 1.35395582694136
43.860555744381 1.35497076965387
43.9572287788628 1.35544922358043
44.0539018133445 1.35323993633328
44.1505748478263 1.35574374593249
44.2472478823081 1.35615113737222
44.3439209167899 1.35641063268132
44.4405939512716 1.35633518682392
44.5372669857534 1.35598201505878
44.6339400202352 1.35681041030322
44.730613054717 1.3569487096741
44.8272860891987 1.35745689741097
44.9239591236805 1.35765771521247
45.0206321581623 1.35645565028589
45.1173051926441 1.35826020944208
45.2139782271258 1.35828153382282
45.3106512616076 1.35868435599504
45.4073242960894 1.35770776550699
45.5039973305712 1.35724036232871
45.6006703650529 1.35902879712305
45.6973433995347 1.35932901458041
45.7940164340165 1.35797755831535
45.8906894684983 1.36001588452015
45.98736250298 1.35973662641113
46.0840355374618 1.35899058717557
46.1807085719436 1.36052064386843
46.2773816064253 1.35991779243429
46.3740546409071 1.36031651984001
46.4707276753889 1.3607583903888
46.5674007098707 1.36111850976546
46.6640737443524 1.36170486689068
46.7607467788342 1.3615295998844
46.857419813316 1.36032440225331
46.9540928477978 1.3622272689516
47.0507658822795 1.36214418507557
47.1474389167613 1.36246001336856
47.2441119512431 1.36042245972889
47.3407849857249 1.36289823756717
47.4374580202066 1.36292088481866
47.5341310546884 1.36248852006874
47.6308040891702 1.3633218605094
47.727477123652 1.36390170054478
47.8241501581337 1.36117312432717
47.9208231926155 1.36287656699545
48.0174962270973 1.36420783039428
48.1141692615791 1.36392465103258
48.2108422960608 1.36408010592131
48.3075153305426 1.36509804363382
};
\addplot [semithick, color1]
table {%
0.00597284888954109 -9.76809443011769
0.0119456977790822 -9.09330772092975
0.0179185466686233 -8.46809948164885
0.0238913955581644 -7.88845132909179
0.0418099422267876 -6.39052109763941
0.101538431122199 -3.29019990323326
0.161266920017609 -1.78850273717049
0.22099540891302 -0.969620477512441
0.280723897808431 -0.62817120695612
0.340452386703842 -0.499873299235938
0.400180875599253 -0.434332965456186
0.459909364494664 -0.392975159958679
0.519637853390075 -0.364990395820765
0.579366342285486 -0.344261986458603
0.639094831180897 -0.327787534469206
0.698823320076308 -0.313952720269138
0.758551808971719 -0.301867816581651
0.81828029786713 -0.291004163166905
0.878008786762541 -0.281014741638379
0.937737275657951 -0.271666145580538
0.997465764553362 -0.262782346212843
1.05719425344877 -0.254217355255994
1.11692274234418 -0.245852991860292
1.1766512312396 -0.237595824798683
1.23637972013501 -0.22936832656761
1.29610820903042 -0.221103687285443
1.35583669792583 -0.212756293692704
1.41556518682124 -0.204303369084897
1.47529367571665 -0.195709989733128
1.53502216461206 -0.186894318232374
1.59475065350747 -0.177717720552053
1.65447914240288 -0.167998843939156
1.71420763129829 -0.15750751530515
1.7739361201937 -0.145946421925001
1.83366460908912 -0.132927983694528
1.89339309798453 -0.117986246989411
1.95312158687994 -0.100724203293011
2.01285007577535 -0.0810164770671884
2.07257856467076 -0.0593689414260431
2.13230705356617 -0.0370673670318618
2.19203554246158 -0.0159466396758082
2.25176403135699 0.0028703667772948
2.3114925202524 0.0197526438237673
2.37122100914781 0.0356295242633924
2.43094949804322 0.0510667840859223
2.49067798693864 0.0662812759660024
2.55040647583405 0.0813496012704078
2.61013496472946 0.0963242639909832
2.66986345362487 0.111252998360782
2.72959194252028 0.126099896929597
2.78932043141569 0.141069653685238
2.8490489203111 0.156033127833863
2.90877740920651 0.171086209364239
2.96850589810192 0.186264599616734
3.02823438699733 0.20148074451684
3.08796287589274 0.216691709398698
3.14769136478816 0.231885408751496
3.20741985368357 0.247037206951325
3.26714834257898 0.262313395191519
3.32687683147439 0.277551732299742
3.3866053203698 0.292806996331821
3.44633380926521 0.308077082358591
3.50606229816062 0.322977430197386
3.56579078705603 0.338561299214265
3.62551927595144 0.353815197695212
3.68524776484685 0.36905176830489
3.74497625374226 0.384077188266582
3.80470474263768 0.398942922003976
3.86443323153309 0.414162308668081
3.9241617204285 0.429130037810548
3.98389020932391 0.44345068125018
4.04361869821932 0.458543802695059
4.10334718711473 0.473283142171025
4.16307567601014 0.487033845543389
4.22280416490555 0.50199578172183
4.28253265380096 0.516286293311235
4.34226114269637 0.530680382915071
4.40198963159178 0.543605190902339
4.4617181204872 0.558004394345472
4.52144660938261 0.572141344516096
4.58117509827802 0.585873302987343
4.64090358717343 0.599078230412983
4.70063207606884 0.611669323073623
4.76036056496425 0.625394970136604
4.82008905385966 0.638421347655506
4.87981754275507 0.650934230093431
4.93954603165048 0.662486083189936
4.99927452054589 0.67545366324156
5.05900300944131 0.687722008223956
5.11873149833672 0.697528569584768
5.17845998723213 0.710737400385803
5.23818847612754 0.721994136926797
5.29791696502295 0.731946419438281
5.35764545391836 0.743745700578456
5.41737394281377 0.750184409059118
5.47710243170918 0.764034017525216
5.53683092060459 0.774781121354825
5.5965594095 0.784032764546006
5.65628789839541 0.793226014441247
5.71601638729082 0.804065312779453
5.77574487618624 0.813259166115345
5.83547336508165 0.801338223231535
5.89520185397706 0.82729903925017
5.95493034287247 0.838200236239595
6.01465883176788 0.847182315913667
6.07438732066329 0.855390995917353
6.1341158095587 0.863172786218435
6.19384429845411 0.869693728199383
6.25357278734952 0.874100446320061
6.31330127624493 0.884211121988035
6.37302976514035 0.891458354308292
6.43275825403576 0.898800329876351
6.49248674293117 0.905508170943857
6.55221523182658 0.90577781878911
6.61194372072199 0.914949801279063
6.6716722096174 0.921981083401111
6.73140069851281 0.928765717055755
6.79112918740822 0.934485200041638
6.85085767630363 0.939799312595715
6.91058616519904 0.936871566253732
6.97031465409445 0.944137662727945
7.03004314298987 0.952861638608739
7.08977163188528 0.958374987206217
7.14950012078069 0.962889051610347
7.2092286096761 0.966428532052405
7.26895709857151 0.962521740650879
7.32868558746692 0.970663926937267
7.38841407636233 0.976656878538132
7.44814256525774 0.981416685186437
7.50787105415315 0.98510581597142
7.56759954304856 0.98864353332328
7.62732803194397 0.991812727270277
7.68705652083939 0.989578452133324
7.7467850097348 0.996041968154564
7.80651349863021 1.00011741306614
7.86624198752562 1.0032614145631
7.92597047642103 1.00569470543123
7.98569896531644 0.988304605164466
8.04542745421185 1.00781546837103
8.10515594310726 1.01177119184082
8.16488443200267 1.01571793732766
8.22461292089808 1.01845139956201
8.28434140979349 1.02086843417333
8.34406989868891 1.0187820044493
8.40379838758432 1.02073915285118
8.46352687647973 1.02623523132752
8.52325536537514 1.02828520842555
8.58298385427055 1.02474478768679
8.64271234316596 1.03063382404833
8.70244083206137 1.0346995808792
8.76216932095678 1.03617427660057
8.82189780985219 1.03605942025085
8.8816262987476 1.03370679549848
8.94135478764301 1.042689719621
9.00108327653843 1.04558249757567
9.06081176543384 1.04785709433209
9.12054025432925 1.04479211975875
9.18026874322466 1.04995808973615
9.23999723212007 1.05350473772666
9.29972572101548 1.05642050453491
9.35945420991089 1.05901869466979
9.4191826988063 1.05637729684401
9.47891118770171 1.05418350754745
9.53863967659712 1.0616295105635
9.59836816549253 1.06748897514801
9.65809665438795 1.07069707388412
9.71782514328336 1.07360375574193
9.77755363217877 1.07501818374104
9.83728212107418 1.0777496424081
9.89701060996959 1.08089773792528
9.956739098865 1.08450860556804
10.0164675877604 1.08394153293125
10.0761960766558 1.08770930958192
10.1359245655512 1.09400270171103
10.1956530544466 1.09719891199344
10.2553815433421 1.09953322067714
10.3151100322375 1.10565267668889
10.3748385211329 1.11035825559581
10.4345670100283 1.11443765844317
10.4942954989237 1.10581988144063
10.5540239878191 1.1224596825059
10.6137524767145 1.12653767499369
10.6734809656099 1.13109509204353
10.7332094545053 1.13505285603279
10.7929379434008 1.1299309654399
10.8526664322962 1.13922102116733
10.9123949211916 1.1443667538377
10.972123410087 1.1483259861165
11.0318518989824 1.15130672827209
11.0915803878778 1.14964697741754
11.1513088767732 1.15552087362719
11.2110373656686 1.15882500470921
11.270765854564 1.16225377370847
11.3304943434595 1.16528558278613
11.3902228323549 1.16774939644926
11.4499513212503 1.15903070924319
11.5096798101457 1.16684853244163
11.5694082990411 1.17293468922923
11.6291367879365 1.17694213968503
11.6888652768319 1.1792738912066
11.7485937657273 1.18159195494422
11.8083222546227 1.18355286071651
11.8680507435182 1.17473314909736
11.9277792324136 1.18664222992738
11.987507721309 1.189328443619
12.0472362102044 1.19135840001937
12.1069646990998 1.19346664064112
12.1666931879952 1.19499949941988
12.2264216768906 1.18022025822559
12.286150165786 1.19386249913346
12.3458786546814 1.19896597794295
12.4056071435768 1.20167216303226
12.4653356324723 1.20344026857801
12.5250641213677 1.20506851278834
12.5847926102631 1.20601088218329
12.6445210991585 1.20663143431875
12.7042495880539 1.20832407105609
12.7639780769493 1.21035600672835
12.8237065658447 1.21201918016016
12.8834350547401 1.21335693285355
12.9431635436355 1.21465034229319
13.002892032531 1.21584730597607
13.0626205214264 1.20490812800837
13.1223490103218 1.21590864208316
13.1820774992172 1.21803739730824
13.2418059881126 1.21918224341588
13.301534477008 1.22122192485109
13.3612629659034 1.22201211565034
13.4209914547988 1.22367289195369
13.4807199436942 1.22498838242588
13.5404484325897 1.22612382839167
13.6001769214851 1.22725823126371
13.6599054103805 1.22831367192846
13.7196338992759 1.22914853123443
13.7793623881713 1.21448331664577
13.8390908770667 1.22927105901374
13.8988193659621 1.23172846469147
13.9585478548575 1.23291865914365
14.0182763437529 1.23396511330371
14.0780048326484 1.23503307647557
14.1377333215438 1.23590307470947
14.1974618104392 1.23438344159691
14.2571902993346 1.23742973744734
14.31691878823 1.23794680237215
14.3766472771254 1.23909943477651
14.4363757660208 1.2402243741133
14.4961042549162 1.24047441950712
14.5558327438116 1.23896885589858
14.6155612327071 1.24267773382191
14.6752897216025 1.24330412564408
14.7350182104979 1.24385932829988
14.7947466993933 1.24188913575608
14.8544751882887 1.24572151358014
14.9142036771841 1.2465029102567
14.9739321660795 1.24717870683243
15.0336606549749 1.24821827077855
15.0933891438703 1.24600345524732
15.1531176327658 1.24430956523935
15.2128461216612 1.24851714062712
15.2725746105566 1.25066862394705
15.332303099452 1.25192139981896
15.3920315883474 1.25282957589481
15.4517600772428 1.25373040905563
15.5114885661382 1.2537577834302
15.5712170550336 1.24554531316063
15.630945543929 1.25452656276919
15.6906740328244 1.25563078893947
15.7504025217199 1.25681946749638
15.8101310106153 1.25787078379522
15.8698594995107 1.25854196274794
15.9295879884061 1.25362183729662
15.9893164773015 1.2567735391754
16.0490449661969 1.26049452807794
16.1087734550923 1.26150993090289
16.1685019439877 1.2622762055758
16.2282304328831 1.26149960238461
16.2879589217786 1.26373052588578
16.347687410674 1.26464662625696
16.4074158995694 1.26549614885339
16.4671443884648 1.26593099748934
16.5268728773602 1.24827509310463
16.5866013662556 1.26559078654311
16.646329855151 1.26693040880004
16.7060583440464 1.2684783271581
16.7657868329418 1.26937550308393
16.8255153218373 1.27002371228033
16.8852438107327 1.26295690137552
16.9449722996281 1.26840179932545
17.0047007885235 1.27147163973007
17.0644292774189 1.27218621649345
17.1241577663143 1.27300725358299
17.1838862552097 1.27369586593862
17.2436147441051 1.2739875133443
17.3033432330005 1.26264529314673
17.363071721896 1.27375912082708
17.4228002107914 1.27558775590671
17.4825286996868 1.27616032520156
17.5422571885822 1.27639148961013
17.6019856774776 1.27551577527739
17.661714166373 1.27736451974873
17.7214426552684 1.27829487579194
17.7811711441638 1.27910917650304
17.8408996330592 1.27947038992753
17.9006281219547 1.26468349288607
17.9603566108501 1.27844560617046
18.0200850997455 1.28016192923763
18.0798135886409 1.28147568555041
18.1395420775363 1.28230429205869
18.1992705664317 1.28291494422585
18.2589990553271 1.28352746428863
18.3187275442225 1.28393107538327
18.3784560331179 1.27751822929174
18.4381845220134 1.2836185612651
18.4979130109088 1.28532361467496
18.5576414998042 1.28419225730884
18.6173699886996 1.2849876479066
18.677098477595 1.28537490091819
18.7368269664904 1.28713968323015
18.7965554553858 1.28792409337819
18.8562839442812 1.28841733238511
18.9160124331766 1.28440242282842
18.975740922072 1.28640075187998
19.0354694109675 1.28896697329873
19.0951978998629 1.28980781442061
19.1549263887583 1.28327504897084
19.2146548776537 1.2898708993496
19.2743833665491 1.29135193028141
19.3341118554445 1.29198663529321
19.3938403443399 1.29271560273525
19.4535688332353 1.2928054160101
19.5132973221307 1.28940106102728
19.5730258110262 1.2915709544411
19.6327542999216 1.29326247568536
19.692482788817 1.29481360829716
19.7522112777124 1.2954106870458
19.8119397666078 1.29573349835044
19.8716682555032 1.28077734514476
19.9313967443986 1.29344802561518
19.991125233294 1.29639323451198
20.0508537221894 1.29741730065268
20.1105822110849 1.29805662457209
20.1703106999803 1.29854922843196
20.2300391888757 1.29900378192266
20.2897676777711 1.29792328722013
20.3494961666665 1.29496554564496
20.4092246555619 1.29909689275451
20.4689531444573 1.30008845019034
20.5286816333527 1.30097421199142
20.5884101222481 1.30122974772151
20.6481386111436 1.29013963377322
20.707867100039 1.30068015057803
20.7675955889344 1.30186111646521
20.8273240778298 1.30288924765141
20.8870525667252 1.3034295254558
20.9467810556206 1.30391546116578
21.006509544516 1.30431412767127
21.0662380334114 1.30166265486099
21.1259665223068 1.30069999291294
21.1856950112023 1.30307197466684
21.2454235000977 1.30511097150132
21.3051519889931 1.30601191015614
21.3648804778885 1.30642544470251
21.4246089667839 1.30278881710886
21.4843374556793 1.30179858115268
21.5440659445747 1.30670527687649
21.6037944334701 1.30783865072871
21.6635229223655 1.30827949648821
21.723251411261 1.30889811635301
21.7829799001564 1.30887589962819
21.8427083890518 1.30238558283882
21.9024368779472 1.3061670244755
21.9621653668426 1.30875937887903
22.021893855738 1.31028318147387
22.0816223446334 1.31099851535608
22.1413508335288 1.31137086413401
22.2010793224242 1.31180002218869
22.2608078113197 1.31211472047114
22.3205363002151 1.30252479247721
22.3802647891105 1.3099212163671
22.4399932780059 1.31217349443204
22.4997217669013 1.31329373850044
22.5594502557967 1.31379490104423
22.6191787446921 1.31428121431484
22.6789072335875 1.3146647016059
22.7386357224829 1.31478033031213
22.7983642113783 1.3100905822008
22.8580927002738 1.31384241670823
22.9178211891692 1.31509983307989
22.9775496780646 1.31607999293786
23.03727816696 1.31670381027102
23.0970066558554 1.31706727107691
23.1567351447508 1.31666212824672
23.2164636336462 1.31605739296507
23.2761921225416 1.31606758470991
23.335920611437 1.31754135328255
23.3956491003325 1.31848855707006
23.4553775892279 1.31868659907362
23.5151060781233 1.3194643774688
23.5748345670187 1.31803934894039
23.6345630559141 1.31571760410723
23.6942915448095 1.31756558682336
23.7540200337049 1.3197086228071
23.8137485226003 1.3206987505396
23.8734770114957 1.32126323570759
23.9332055003912 1.32095851765974
23.9929339892866 1.32177843550304
24.052662478182 1.32213686505722
24.1123909670774 1.32261468971333
24.1721194559728 1.32261691327694
24.2318479448682 1.32228956684684
24.2915764337636 1.32276642498934
24.351304922659 1.32367759353497
24.4110334115544 1.32166305435444
24.4707619004499 1.32322495200727
24.5304903893453 1.32396897885829
24.5902188782407 1.32093812008804
24.6499473671361 1.32308367286762
24.7096758560315 1.32472378262398
24.7694043449269 1.32628335377182
24.8291328338223 1.32520657413162
24.8888613227177 1.32664965353823
24.9485898116131 1.32194852477626
25.0083183005086 1.32478775084621
25.068046789404 1.32654202060479
25.1277752782994 1.32774288661826
25.1875037671948 1.32858946951547
25.2472322560902 1.32894473582118
25.3069607449856 1.32437325784176
25.366689233881 1.32615837914771
25.4264177227764 1.32850861292509
25.4861462116718 1.32957108052968
25.5458747005672 1.32985745887663
25.6056031894627 1.33046518198976
25.6653316783581 1.32944790514956
25.7250601672535 1.33098806462222
25.7847886561489 1.33104744741534
25.8445171450443 1.32230356091585
25.9042456339397 1.32879391147137
25.9639741228351 1.33141244186779
26.0237026117305 1.33253067622208
26.0834311006259 1.33284373269156
26.1431595895214 1.32995813787526
26.2028880784168 1.33212622790924
26.2626165673122 1.33363935174117
26.3223450562076 1.33233513230266
26.382073545103 1.33429538976525
26.4418020339984 1.3336351216272
26.5015305228938 1.33454413351536
26.5612590117892 1.33435809337218
26.6209875006846 1.33139376917928
26.6807159895801 1.32956366621056
26.7404444784755 1.33548643677284
26.8001729673709 1.33597511093959
26.8599014562663 1.33668761391665
26.9196299451617 1.33700572298335
26.9793584340571 1.33464014905455
27.0390869229525 1.33507805298443
27.0988154118479 1.33428684186391
27.1585439007433 1.33691142819807
27.2182723896388 1.33826814315323
27.2780008785342 1.33870556377572
27.3377293674296 1.33897621243366
27.397457856325 1.33506354626594
27.4571863452204 1.33194197498459
27.5169148341158 1.33769447714043
27.5766433230112 1.33959707731882
27.6363718119066 1.34021170761094
27.696100300802 1.34048391273467
27.7558287896975 1.33583045029923
27.8155572785929 1.33844221624596
27.8752857674883 1.34016056271276
27.9350142563837 1.34124691157012
27.9947427452791 1.34164286150136
28.0544712341745 1.34138581243336
28.1141997230699 1.34069677141556
28.1739282119653 1.34155829701766
28.2336567008607 1.34200111681498
28.2933851897562 1.34296346706616
28.3531136786516 1.34297058167061
28.412842167547 1.34076865342882
28.4725706564424 1.34033733922045
28.5322991453378 1.33848142592273
28.5920276342332 1.34354934004984
28.6517561231286 1.34444028306203
28.711484612024 1.34484636529264
28.7712131009194 1.34516701548862
28.8309415898149 1.34298130542749
28.8906700787103 1.34366190040551
28.9503985676057 1.34489644664465
29.0101270565011 1.34583682555243
29.0698555453965 1.34636983794257
29.1295840342919 1.34643894407591
29.1893125231873 1.34452707959124
29.2490410120827 1.33565675366304
29.3087695009781 1.34424895593149
29.3684979898735 1.34619632120248
29.428226478769 1.34759244132155
29.4879549676644 1.34792140013732
29.5476834565598 1.34786801735899
29.6074119454552 1.34413199930356
29.6671404343506 1.3467221628194
29.726868923246 1.34808229283091
29.7865974121414 1.3485807494463
29.8463259010368 1.34909510505441
};
\addplot [semithick, color1]
table {%
0.00588039666038676 -9.76822214294454
0.0117607933207735 -9.06747873096436
0.0176411899811603 -8.42385690318052
0.0235215866415471 -7.83340355929986
0.0411627766227074 -6.34694316341238
0.099966743226575 -3.42184795658343
0.158770709830443 -1.85976763180281
0.21757467643431 -0.98906742411736
0.276378643038178 -0.610885646139062
0.335182609642046 -0.476917166833957
0.393986576245913 -0.414051494003026
0.452790542849781 -0.376140335260489
0.511594509453648 -0.350461898546663
0.570398476057516 -0.331196764173186
0.629202442661384 -0.315654997813756
0.688006409265251 -0.302443655357942
0.746810375869119 -0.290848523055252
0.805614342472987 -0.280396720197198
0.864418309076854 -0.270759829441697
0.923222275680722 -0.261693946602249
0.98202624228459 -0.253012068606141
1.04083020888846 -0.244565862064827
1.09963417549233 -0.236233481201336
1.15843814209619 -0.227909982236354
1.21724210870006 -0.219496923377031
1.27604607530393 -0.210891835218673
1.3348500419078 -0.201976200734484
1.39365400851166 -0.192601072476454
1.45245797511553 -0.182576026663952
1.5112619417194 -0.171678767783182
1.57006590832327 -0.159686151526323
1.62886987492713 -0.146377605427613
1.687673841531 -0.131497660281807
1.74647780813487 -0.114783980493916
1.80528177473874 -0.0961975167321201
1.8640857413426 -0.0762285918853531
1.92288970794647 -0.0560188798214211
1.98169367455034 -0.0371686049231825
2.04049764115421 -0.020328762786159
2.09930160775808 -0.00494362820793364
2.15810557436194 0.00976554133430178
2.21690954096581 0.024208765234737
2.27571350756968 0.0385159330736419
2.33451747417355 0.0526933681054432
2.39332144077741 0.0668869572266978
2.45212540738128 0.0810249698758502
2.51092937398515 0.0951894056055561
2.56973334058902 0.109401661374434
2.62853730719288 0.123673639135539
2.68734127379675 0.137889523163932
2.74614524040062 0.152417556623649
2.80494920700449 0.166892270532418
2.86375317360835 0.1814124985291
2.92255714021222 0.195999841635488
2.98136110681609 0.210330235655477
3.04016507341996 0.225235562180574
3.09896904002383 0.240099815074677
3.15777300662769 0.254920472021563
3.21657697323156 0.269810409579016
3.27538093983543 0.28472407145002
3.3341849064393 0.299636151923855
3.39298887304316 0.314454481209494
3.45179283964703 0.329388933291673
3.5105968062509 0.344262139490693
3.56940077285477 0.359124633422642
3.62820473945863 0.37392161061206
3.6870087060625 0.388448259755342
3.74581267266637 0.403254932274561
3.80461663927024 0.417936343761455
3.8634206058741 0.432531917147174
3.92222457247797 0.44662795401258
3.98102853908184 0.461198860923964
4.03983250568571 0.475551482764157
4.09863647228958 0.48949169099855
4.15744043889344 0.50377060123237
4.21624440549731 0.517601763335112
4.27504837210118 0.53143451074021
4.33385233870505 0.545083403458013
4.39265630530891 0.558599774763296
4.45146027191278 0.572063248689459
4.51026423851665 0.584592284325129
4.56906820512052 0.598333435015778
4.62787217172438 0.611264611617999
4.68667613832825 0.623380272254643
4.74548010493212 0.636174935579683
4.80428407153599 0.648791222923083
4.86308803813985 0.659450562775204
4.92189200474372 0.672508204709137
4.98069597134759 0.684223683038699
5.03949993795146 0.695070599588146
5.09830390455533 0.706497972569198
5.15710787115919 0.717707597283974
5.21591183776306 0.727589577586317
5.27471580436693 0.73849648830926
5.3335197709708 0.749218762175824
5.39232373757466 0.758908250112482
5.45112770417853 0.766433849786352
5.5099316707824 0.777685060099428
5.56873563738627 0.787586772318264
5.62753960399013 0.796862505918262
5.686343570594 0.805774689789332
5.74514753719787 0.814416928967611
5.80395150380174 0.821459355207527
5.8627554704056 0.830226697813893
5.92155943700947 0.83845571507835
5.98036340361334 0.846339158950162
6.03916737021721 0.853319924169708
6.09797133682108 0.85805580416362
6.15677530342494 0.866900253225958
6.21557927002881 0.873928942116743
6.27438323663268 0.880577651041798
6.33318720323655 0.885928838993226
6.39199116984041 0.890898149835329
6.45079513644428 0.897910160556268
6.50959910304815 0.903704538763273
6.56840306965202 0.906661872806947
6.62720703625588 0.912173808552585
6.68601100285975 0.91824373494686
6.74481496946362 0.923475534268726
6.80361893606749 0.92833895719611
6.86242290267135 0.930751790652533
6.92122686927522 0.936103973810006
6.98003083587909 0.941065752946373
7.03883480248296 0.944766174857843
7.09763876908683 0.946990433165369
7.15644273569069 0.951839315928053
7.21524670229456 0.956306492872726
7.27405066889843 0.960107068806316
7.3328546355023 0.962991740498533
7.39165860210616 0.966897528583601
7.45046256871003 0.970709409346974
7.5092665353139 0.956607037120083
7.56807050191777 0.974401869423118
7.62687446852163 0.979442795017321
7.6856784351255 0.983668403652999
7.74448240172937 0.987167654556587
7.80328636833324 0.987114849902755
7.8620903349371 0.992743960286632
7.92089430154097 0.996359802355153
7.97969826814484 0.999572387306515
8.03850223474871 0.987564456158744
8.09730620135258 1.00246563416368
8.15611016795644 1.00780170713796
8.21491413456031 1.01202254008533
8.27371810116418 1.0157636363182
8.33252206776805 1.01936026307406
8.39132603437191 1.01479728947504
8.45013000097578 1.02291592749271
8.50893396757965 1.02872536992432
8.56773793418352 1.03289066024509
8.62654190078738 1.03676888529292
8.68534586739125 1.04040530657468
8.74414983399512 1.03179150904543
8.80295380059899 1.04407339058959
8.86175776720285 1.05012096102725
8.92056173380672 1.0549546558074
8.97936570041059 1.05903847107321
9.03816966701446 1.06291769911305
9.09697363361832 1.06061925429496
9.15577760022219 1.06414980609345
9.21458156682606 1.07233181280582
9.27338553342993 1.07751448485812
9.3321895000338 1.08202374771586
9.39099346663766 1.08613945136465
9.44979743324153 1.09017744239751
9.5086013998454 1.09285583971603
9.56740536644927 1.09244860528601
9.62620933305313 1.10005755709698
9.685013299657 1.10486614449428
9.74381726626087 1.10910897306883
9.80262123286474 1.11302759011516
9.8614251994686 1.10596582229271
9.92022916607247 1.11669212477673
9.97903313267634 1.12278492544023
10.0378370992802 1.12655397490624
10.0966410658841 1.13001257008576
10.1554450324879 1.13329059678214
10.2142489990918 1.13578155736742
10.2730529656957 1.1358088011534
10.3318569322995 1.13876874726939
10.3906608989034 1.14408477382311
10.4494648655073 1.14746577349158
10.5082688321111 1.15026969492391
10.567072798715 1.15294166465955
10.6258767653189 1.1554901882836
10.6846807319228 1.15746245557161
10.7434846985266 1.14612135711951
10.8022886651305 1.15889822732678
10.8610926317344 1.16383618657882
10.9198965983382 1.16649090844164
10.9787005649421 1.16906013399321
11.037504531546 1.17130027409741
11.0963084981498 1.1730158204321
11.1551124647537 1.17493861518268
11.2139164313576 1.17716076055056
11.2727203979614 1.17942833605444
11.3315243645653 1.18134644731129
11.3903283311692 1.18306060896566
11.449132297773 1.1810690970901
11.5079362643769 1.18662626376541
11.5667402309808 1.18834284179189
11.6255441975846 1.19056618845451
11.6843481641885 1.19217140114596
11.7431521307924 1.18693040909892
11.8019560973962 1.19506842800989
11.8607600640001 1.19704264486258
11.919564030604 1.19884639285729
11.9783679972078 1.20080407109938
12.0371719638117 1.20144478029938
12.0959759304156 1.20262261960122
12.1547798970194 1.20524196786391
12.2135838636233 1.2064013530545
12.2723878302272 1.20869737706094
12.331191796831 1.20315227955697
12.3899957634349 1.20977508041702
12.4487997300388 1.21259406028414
12.5076036966426 1.21425435067112
12.5664076632465 1.21580237609002
12.6252116298504 1.21495098599794
12.6840155964543 1.21401538610621
12.7428195630581 1.21898477013216
12.801623529662 1.22098880520212
12.8604274962659 1.22257330047557
12.9192314628697 1.22382250581292
12.9780354294736 1.21798739600107
13.0368393960775 1.22476204040411
13.0956433626813 1.22678510977479
13.1544473292852 1.22834376786614
13.2132512958891 1.22963944530929
13.2720552624929 1.22978660710685
13.3308592290968 1.2281641411893
13.3896631957007 1.23090426825921
13.4484671623045 1.23351790046692
13.5072711289084 1.23499885619943
13.5660750955123 1.23614006175909
13.6248790621161 1.23659722053555
13.68368302872 1.23504461153987
13.7424869953239 1.23818016342269
13.8012909619277 1.23989634275021
13.8600949285316 1.24095026760201
13.9188988951355 1.24207231284915
13.9777028617393 1.24260628743981
14.0365068283432 1.24198939765753
14.0953107949471 1.24346412086014
14.1541147615509 1.24553159521393
14.2129187281548 1.24655922660039
14.2717226947587 1.24753165174077
14.3305266613625 1.23443474929673
14.3893306279664 1.24594874519185
14.4481345945703 1.24930339558531
14.5069385611741 1.25081894348406
14.565742527778 1.25181256918554
14.6245464943819 1.25272254479613
14.6833504609858 1.25354846940994
14.7421544275896 1.23720381828067
14.8009583941935 1.25058647854059
14.8597623607974 1.25487750462799
14.9185663274012 1.25616076695779
14.9773702940051 1.2573516609846
15.036174260609 1.2582858229296
15.0949782272128 1.25910017591684
15.1537821938167 1.25988207339426
15.2125861604206 1.25554916258219
15.2713901270244 1.25920550792043
15.3301940936283 1.26066470139553
15.3889980602322 1.26253526212909
15.447802026836 1.2634271548116
15.5066059934399 1.26422775913508
15.5654099600438 1.26500769865808
15.6242139266476 1.26568391467517
15.6830178932515 1.26328666727845
15.7418218598554 1.26280870247952
15.8006258264592 1.26642385297971
15.8594297930631 1.26804569452113
15.918233759667 1.2690563586731
15.9770377262708 1.26984033787334
16.0358416928747 1.27060734621996
16.0946456594786 1.27115934300957
16.1534496260824 1.26084016337874
16.2122535926863 1.27055571010377
16.2710575592902 1.27222788877397
16.329861525894 1.27353994360674
16.3886654924979 1.27439761276832
16.4474694591018 1.2751640090958
16.5062734257057 1.27583166169363
16.5650773923095 1.27647618907344
16.6238813589134 1.27688387172658
16.6826853255173 1.26567395773609
16.7414892921211 1.27676692483433
16.800293258725 1.27848720705333
16.8590972253289 1.27926025663599
16.9179011919327 1.28009925415902
16.9767051585366 1.28086936662362
17.0355091251405 1.28148110762792
17.0943130917443 1.27605810419186
17.1531170583482 1.27948464132566
17.2119210249521 1.28249145185222
17.2707249915559 1.28351404280098
17.3295289581598 1.28425602074555
17.3883329247637 1.28506284722822
17.4471368913675 1.28568281713221
17.5059408579714 1.28627650928512
17.5647448245753 1.28638316635774
17.6235487911791 1.28431425102532
17.682352757783 1.28625452359446
17.7411567243869 1.28800316897468
17.7999606909907 1.28896219018358
17.8587646575946 1.28966141576541
17.9175686241985 1.29029726595833
17.9763725908023 1.29085323737755
18.0351765574062 1.28290747090128
18.0939805240101 1.28914492579442
18.1527844906139 1.29016610914277
18.2115884572178 1.29229999910572
18.2703924238217 1.29329314441859
18.3291963904255 1.29404059937829
18.3880003570294 1.2946467037542
18.4468043236333 1.29521340914848
18.5056082902371 1.29574737662997
18.564412256841 1.29003891022223
18.6232162234449 1.29241123035702
18.6820201900488 1.29557927786537
18.7408241566526 1.29686373747648
18.7996281232565 1.29791699810039
18.8584320898604 1.29868629831768
18.9172360564642 1.29927546562459
18.9760400230681 1.29966735364893
19.034843989672 1.29851266048208
19.0936479562758 1.29991486409177
19.1524519228797 1.30003958214319
19.2112558894836 1.30151953297166
19.2700598560874 1.30209593391226
19.3288638226913 1.30257867695276
19.3876677892952 1.30045719821312
19.446471755899 1.30170151530225
19.5052757225029 1.30325521654764
19.5640796891068 1.30421096005118
19.6228836557106 1.30501534533081
19.6816876223145 1.30498476771423
19.7404915889184 1.30283296852442
19.7992955555222 1.30500295718538
19.8580995221261 1.30622256314658
19.91690348873 1.30702105005813
19.9757074553338 1.30766028877182
20.0345114219377 1.30809603742356
20.0933153885416 1.30586332867064
20.1521193551454 1.30530652588737
20.2109233217493 1.30796952692202
20.2697272883532 1.30962729820721
20.328531254957 1.31007758905144
20.3873352215609 1.31067973282438
20.4461391881648 1.30989878769662
20.5049431547687 1.3059603448844
20.5637471213725 1.3091320326007
20.6225510879764 1.31101253102194
20.6813550545803 1.31224029065551
20.7401590211841 1.31306753186195
20.798962987788 1.31364643577696
20.8577669543919 1.3140748347397
20.9165709209957 1.31159281149332
20.9753748875996 1.31110725131645
21.0341788542035 1.31444086769323
21.0929828208073 1.31532905184251
21.1517867874112 1.31594435438964
21.2105907540151 1.3164391037607
21.2693947206189 1.3167697698238
21.3281986872228 1.30355012032498
21.3870026538267 1.31568364497747
21.4458066204305 1.31742115118887
21.5046105870344 1.31814186150025
21.5634145536383 1.31867788002776
21.6222185202421 1.31915746006778
21.681022486846 1.31688417473438
21.7398264534499 1.31644981460104
21.7986304200537 1.31952827326119
21.8574343866576 1.32038361460405
21.9162383532615 1.32091829739502
21.9750423198653 1.3213921142874
22.0338462864692 1.32181740681208
22.0926502530731 1.30417896274583
22.1514542196769 1.3192527630121
22.2102581862808 1.32095642894859
22.2690621528847 1.32253103446636
22.3278661194885 1.32339219933646
22.3866700860924 1.32393309399471
22.4454740526963 1.32434471749621
22.5042780193001 1.32443701853048
22.563081985904 1.32261241295924
22.6218859525079 1.32416283940016
22.6806899191118 1.32538772726502
22.7394938857156 1.32600973425012
22.7982978523195 1.32632511028139
22.8571018189234 1.31482214181135
22.9159057855272 1.32483722339004
22.9747097521311 1.32673242153783
23.033513718735 1.32753104339492
23.0923176853388 1.32809422753309
23.1511216519427 1.3269326408513
23.2099256185466 1.32449977686652
23.2687295851504 1.32782201568381
23.3275335517543 1.32905906703612
23.3863375183582 1.32972839005213
23.445141484962 1.3302510865534
23.5039454515659 1.32695560589622
23.5627494181698 1.32804452257475
23.6215533847736 1.33008014206313
23.6803573513775 1.33111884067563
23.7391613179814 1.33184915013609
23.7979652845852 1.33230072052276
23.8567692511891 1.32854446112677
23.915573217793 1.33092418629703
23.9743771843968 1.33241960821086
24.0331811510007 1.33327825763951
24.0919851176046 1.33389842939689
24.1507890842084 1.33383396375821
24.2095930508123 1.33175588746165
24.2683970174162 1.33356268069693
24.32720098402 1.33461455929164
24.3860049506239 1.33541374684778
24.4448089172278 1.33263944764675
24.5036128838317 1.33360342872982
24.5624168504355 1.33578591379395
24.6212208170394 1.33555554036718
24.6800247836433 1.33688335985119
24.7388287502471 1.3369539982075
24.797632716851 1.33770936222026
24.8564366834549 1.31982065045003
24.9152406500587 1.33605690718419
24.9740446166626 1.33747888288705
25.0328485832665 1.33852679219077
25.0916525498703 1.33901955877493
25.1504565164742 1.33938000752521
25.2092604830781 1.33723984950643
25.2680644496819 1.33665130865816
25.3268684162858 1.33829518142604
25.3856723828897 1.33994750865032
25.4444763494935 1.34062504471313
25.5032803160974 1.34110817110302
25.5620842827013 1.33889258821568
25.6208882493051 1.33781441141051
25.679692215909 1.3407649248425
25.7384961825129 1.34182508124748
25.7973001491167 1.34212382189764
25.8561041157206 1.33963381543136
25.9149080823245 1.34260533781126
25.9737120489283 1.34252708995731
26.0325160155322 1.34192410483634
26.0913199821361 1.34324730682932
26.1501239487399 1.34051738440192
26.2089279153438 1.34312306565026
26.2677318819477 1.34428879439718
26.3265358485515 1.33777995788267
26.3853398151554 1.34436985697604
26.4441437817593 1.344236352421
26.5029477483631 1.34532161946185
26.561751714967 1.33709730483551
26.6205556815709 1.34364533201745
26.6793596481748 1.34563412858852
26.7381636147786 1.34621005326848
26.7969675813825 1.34597790854207
26.8557715479864 1.34657640999153
26.9145755145902 1.3469628300157
26.9733794811941 1.34460622296025
27.032183447798 1.34633904965566
27.0909874144018 1.34716924309287
27.1497913810057 1.34748764086134
27.2085953476096 1.34778876357889
27.2673993142134 1.34655973206081
27.3262032808173 1.34742375721202
27.3850072474212 1.34861620143123
27.443811214025 1.34901875029353
27.5026151806289 1.34207503568633
27.5614191472328 1.34824043962939
27.6202231138366 1.34935316444317
27.6790270804405 1.34954669337198
27.7378310470444 1.34942216486203
27.7966350136482 1.34965973742485
27.8554389802521 1.3503726038783
27.914242946856 1.34835732746447
27.9730469134598 1.35118049482914
28.0318508800637 1.3504645946707
28.0906548466676 1.35138101049444
28.1494588132714 1.35145058623466
28.2082627798753 1.35084116647856
28.2670667464792 1.35075656023298
28.325870713083 1.35157043944302
28.3846746796869 1.35245289613352
28.4434786462908 1.35119977032294
28.5022826128946 1.35145135403
28.5610865794985 1.35301691920752
28.6198905461024 1.35285392486314
28.6786945127063 1.35209526874259
28.7374984793101 1.35405084513707
28.796302445914 1.34652002977989
28.8551064125179 1.35307012650265
28.9139103791217 1.35427148466459
28.9727143457256 1.35422097772395
29.0315183123295 1.35425996659753
29.0903222789333 1.35429499932904
29.1491262455372 1.35476588200058
29.2079302121411 1.35436578722582
29.2667341787449 1.35572603854291
29.3255381453488 1.35278882852715
29.3843421119527 1.35392071733972
};
\addplot [semithick, color1]
table {%
0.0061405409476976 -9.76811669328005
0.0122810818953952 -9.0836823913666
0.0184216228430928 -8.45530063219485
0.0245621637907904 -7.87813987543777
0.0429837866338832 -6.41944161880822
0.104389196110859 -3.47092258549833
0.165794605587835 -1.84119037392339
0.227200015064811 -0.977777879007335
0.288605424541787 -0.606209277399948
0.350010834018763 -0.470552363109699
0.411416243495739 -0.406670934144143
0.472821652972715 -0.370095727815007
0.534227062449691 -0.345539068263788
0.595632471926667 -0.327317664398062
0.657037881403643 -0.312700526291008
0.718443290880619 -0.300193722467574
0.779848700357595 -0.289060089597059
0.841254109834571 -0.278857988796703
0.902659519311547 -0.269305402579162
0.964064928788523 -0.260206670844297
1.0254703382655 -0.251416471057719
1.08687574774247 -0.242813278046068
1.14828115721945 -0.234279511655458
1.20968656669643 -0.225696296460759
1.2710919761734 -0.216944598838794
1.33249738565038 -0.207901719197005
1.39390279512735 -0.198431736180297
1.45530820460433 -0.188367919851921
1.51671361408131 -0.177489497862279
1.57811902355828 -0.16559554508269
1.63952443303526 -0.152027497038754
1.70092984251223 -0.136562841056155
1.76233525198921 -0.118827725998421
1.82374066146619 -0.0989237738680119
1.88514607094316 -0.077856085185407
1.94655148042014 -0.0574261649019648
2.00795688989711 -0.0391611367844273
2.06936229937409 -0.0224172356786874
2.13076770885107 -0.00691719953853537
2.19217311832804 0.00794872845633595
2.25357852780502 0.0226045163233296
2.31498393728199 0.0370808455605738
2.37638934675897 0.0514231800337252
2.43779475623595 0.0657100915605329
2.49920016571292 0.079997251237238
2.5606055751899 0.0941639117257169
2.62201098466687 0.108580617520658
2.68341639414385 0.123043176171688
2.74482180362083 0.137583903090037
2.8062272130978 0.152170153532679
2.86763262257478 0.166786101888669
2.92903803205175 0.181170365965217
2.99044344152873 0.195920008971587
3.05184885100571 0.210682141518866
3.11325426048268 0.225472098629472
3.17465966995966 0.240319036271714
3.23606507943663 0.254874674784117
3.29747048891361 0.269940690349579
3.35887589839059 0.28485085092216
3.42028130786756 0.299350480329326
3.48168671734454 0.314600519543268
3.54309212682151 0.329614186250291
3.60449753629849 0.344618720756392
3.66590294577547 0.359568779302899
3.72730835525244 0.373351331980564
3.78871376472942 0.389347085227315
3.85011917420639 0.404270827461746
3.91152458368337 0.419147477227779
3.97292999316034 0.43379220857598
4.03433540263732 0.448713917303893
4.0957408121143 0.463336669669172
4.15714622159127 0.476904401818069
4.21855163106825 0.492423424327745
4.27995704054522 0.506414836830929
4.3413624500222 0.521148907985287
4.40276785949918 0.535481328518974
4.46417326897615 0.549650288930233
4.52557867845313 0.563737768528027
4.5869840879301 0.574288541232561
4.64838949740708 0.590484681517851
4.70979490688406 0.604854147171602
4.77120031636103 0.618527800562648
4.83260572583801 0.63199812976033
4.89401113531498 0.645257292994315
4.95541654479196 0.658311498827773
5.01682195426894 0.665168496976133
5.07822736374591 0.683208845991179
5.13963277322289 0.695521196215094
5.20103818269986 0.70815449065127
5.26244359217684 0.720129690994384
5.32384900165382 0.731970939963859
5.38525441113079 0.742197832356553
5.44665982060777 0.752398079437735
5.50806523008474 0.765284099461843
5.56947063956172 0.776263730515019
5.6308760490387 0.786770843953988
5.69228145851567 0.796973782759381
5.75368686799265 0.804876518954684
5.81509227746962 0.816243761880799
5.8764976869466 0.826189688712086
5.93790309642358 0.83507722420085
5.99930850590055 0.843647912003873
6.06071391537753 0.85146522673443
6.1221193248545 0.862073392271226
6.18352473433148 0.871124309480698
6.24493014380846 0.872102962834564
6.30633555328543 0.884227368368257
6.36774096276241 0.893592010534223
6.42914637223938 0.901271421684991
6.49055178171636 0.908663522320704
6.55195719119334 0.91672107312123
6.61336260067031 0.923240377536187
6.67476801014729 0.922552511969422
6.73617341962426 0.935629275697144
6.79757882910124 0.942106230784297
6.85898423857822 0.940554805096036
6.92038964805519 0.952129067108021
6.98179505753217 0.958168941866427
7.04320046700914 0.962970036298964
7.10460587648612 0.968633506468065
7.1660112859631 0.973931304109428
7.22741669544007 0.979169766695455
7.28882210491705 0.977272459034629
7.35022751439402 0.98444017195501
7.411632923871 0.991241944879096
7.47303833334797 0.995396968144835
7.53444374282495 0.997638145062883
7.59584915230193 1.00308804171388
7.6572545617789 1.00717756301752
7.71865997125588 1.0066996773069
7.78006538073285 1.01096402337621
7.84147079020983 1.01662861548281
7.90287619968681 1.01388864915389
7.96428160916378 1.02125092496623
8.02568701864076 1.02519994362405
8.08709242811774 1.02946709379769
8.14849783759471 1.01055109460193
8.20990324707169 1.03037472342772
8.27130865654866 1.03520789423261
8.33271406602564 1.0399296615686
8.39411947550261 1.03874601402832
8.45552488497959 1.04482165961878
8.51693029445657 1.0477648094149
8.57833570393354 1.03300139335134
8.63974111341052 1.04859671834182
8.70114652288749 1.05469039406987
8.76255193236447 1.05848006173582
8.82395734184145 1.04222829253668
8.88536275131842 1.05629459532158
8.9467681607954 1.06314661763018
9.00817357027237 1.06717799820605
9.06957897974935 1.07044580592125
9.13098438922633 1.04735139538193
9.1923897987033 1.06942084959365
9.25379520818028 1.07666971367231
9.31520061765725 1.07957671847314
9.37660602713423 1.08224257167423
9.43801143661121 1.07778499109648
9.49941684608818 1.08468904178662
9.56082225556516 1.08831043306264
9.62222766504213 1.0913856553648
9.68363307451911 1.0939728835366
9.74503848399609 1.08617691361196
9.80644389347306 1.09713908621808
9.86784930295004 1.10070839355435
9.92925471242701 1.10346639210664
9.99066012190399 1.10606364547996
10.052065531381 1.09708496440061
10.1134709408579 1.1095727030557
10.1748763503349 1.11255783169415
10.2362817598119 1.11579758841936
10.2976871692889 1.11843113922197
10.3590925787658 1.1210086438009
10.4204979882428 1.11674010033935
10.4819033977198 1.12028579732239
10.5433088071968 1.12673858057547
10.6047142166737 1.1304142814957
10.6661196261507 1.13352426209618
10.7275250356277 1.13616047220258
10.7889304451047 1.13878735193967
10.8503358545817 1.14126696068679
10.9117412640586 1.1245878820824
10.9731466735356 1.1433241865384
11.0345520830126 1.14814474260455
11.0959574924896 1.15117990124124
11.1573629019665 1.1537931825531
11.2187683114435 1.15613781628781
11.2801737209205 1.14594771804621
11.3415791303975 1.16031087153475
11.4029845398744 1.16259858238093
11.4643899493514 1.16585385121971
11.5257953588284 1.1684115799261
11.5872007683054 1.1707544875759
11.6486061777823 1.17235661518407
11.7100115872593 1.17061268800913
11.7714169967363 1.17642178778389
11.8328224062133 1.17950216767641
11.8942278156902 1.18186355747407
11.9556332251672 1.18386396869437
12.0170386346442 1.17691821538264
12.0784440441212 1.18436944747378
12.1398494535981 1.18923611150119
12.2012548630751 1.19206783074886
12.2626602725521 1.19422429386649
12.3240656820291 1.1962965257296
12.3854710915061 1.19642319585579
12.446876500983 1.19492070404691
12.50828191046 1.19846214062675
12.569687319937 1.20240696783238
12.631092729414 1.205188907026
12.6924981388909 1.20743427434567
12.7539035483679 1.20972293151615
12.8153089578449 1.21204003642029
12.8767143673219 1.2141655979296
12.9381197767988 1.20750132352075
12.9995251862758 1.21687301485279
13.0609305957528 1.21980134194879
13.1223360052298 1.22232746978693
13.1837414147067 1.2244261642316
13.2451468241837 1.22644028073532
13.3065522336607 1.22843171164707
13.3679576431377 1.23018592388712
13.4293630526146 1.18776582004207
13.4907684620916 1.22450191417768
13.5521738715686 1.23135967538912
13.6135792810456 1.23561765743529
13.6749846905225 1.23754987581269
13.7363900999995 1.23918349147607
13.7977955094765 1.24063223696329
13.8592009189535 1.24204342408112
13.9206063284305 1.24339796682269
13.9820117379074 1.24463853562528
14.0434171473844 1.24595162750363
14.1048225568614 1.23896632885911
14.1662279663384 1.24557799034993
14.2276333758153 1.24899145197924
14.2890387852923 1.2506570412224
14.3504441947693 1.25220317977917
14.4118496042463 1.24474123729796
14.4732550137232 1.25099052025006
14.5346604232002 1.25598914339693
14.5960658326772 1.25778342122063
14.6574712421542 1.25960524837693
14.7188766516311 1.26112748279568
14.7802820611081 1.26242993752238
14.8416874705851 1.26371184979603
14.9030928800621 1.26490679232035
14.964498289539 1.26499477072332
15.025903699016 1.26239826600363
15.087309108493 1.26622338846689
15.14871451797 1.26895313803976
15.2101199274469 1.27034874774067
15.2715253369239 1.27163209866546
15.3329307464009 1.27277129239721
15.3943361558779 1.26594439221347
15.4557415653549 1.26662719590677
15.5171469748318 1.27338437359225
15.5785523843088 1.27604331657709
15.6399577937858 1.27807100820721
15.7013632032628 1.27914084040396
15.7627686127397 1.28032339365684
15.8241740222167 1.28082122543154
15.8855794316937 1.28020500607278
15.9469848411707 1.28286193102506
16.0083902506476 1.28380406129248
16.0697956601246 1.28520957740131
16.1312010696016 1.27606748639705
16.1926064790786 1.2837047047129
16.2540118885555 1.28640119557913
16.3154172980325 1.28898075640517
16.3768227075095 1.2897810944242
16.4382281169865 1.29069699483506
16.4996335264634 1.29032418318894
16.5610389359404 1.29197928628797
16.6224443454174 1.29270877833108
16.6838497548944 1.29356411683791
16.7452551643713 1.2939266591279
16.8066605738483 1.28569033854045
16.8680659833253 1.29547356861792
16.9294713928023 1.29665600094189
16.9908768022792 1.29804336199282
17.0522822117562 1.29569762201886
17.1136876212332 1.29878048040762
17.1750930307102 1.30073664482031
17.2364984401872 1.2998040688842
17.2979038496641 1.30208348247725
17.3593092591411 1.30095884714427
17.4207146686181 1.303647332704
17.4821200780951 1.30062169308603
17.543525487572 1.30372943895393
17.604930897049 1.30528790901466
17.666336306526 1.30583313558804
17.727741716003 1.30302855389272
17.7891471254799 1.30631102406003
17.8505525349569 1.30909133059269
17.9119579444339 1.31004364997266
17.9733633539109 1.31085757484048
18.0347687633878 1.30991775094854
18.0961741728648 1.30255716515777
18.1575795823418 1.31018337695092
18.2189849918188 1.31279246164978
18.2803904012957 1.31407902073274
18.3417958107727 1.31501130615993
18.4032012202497 1.31490706519016
18.4646066297267 1.3150958969241
18.5260120392036 1.31609637280711
18.5874174486806 1.31752208701818
18.6488228581576 1.31852238275823
18.7102282676346 1.31142594780082
18.7716336771116 1.31868443188937
18.8330390865885 1.31972835383658
18.8944444960655 1.32055700135844
18.9558499055425 1.3216811206144
19.0172553150195 1.32233506852634
19.0786607244964 1.31443265801007
19.1400661339734 1.32054609890083
19.2014715434504 1.32335482903572
19.2628769529274 1.32471597338115
19.3242823624043 1.32549435075805
19.3856877718813 1.32614365178861
19.4470931813583 1.32056777487996
19.5084985908353 1.32609122625727
19.5699040003122 1.32666668937882
19.6313094097892 1.32832141911871
19.6927148192662 1.32894306102557
19.7541202287432 1.32804878616041
19.8155256382201 1.32960761992628
19.8769310476971 1.32926874732304
19.9383364571741 1.3300830697391
19.9997418666511 1.33184398697519
20.061147276128 1.33018564214595
20.122552685605 1.3310578552411
20.183958095082 1.33317256504499
20.245363504559 1.33262312779955
20.306768914036 1.32901383779637
20.3681743235129 1.33239441730861
20.4295797329899 1.3351666882472
20.4909851424669 1.33616890524253
20.5523905519439 1.33653851672684
20.6137959614208 1.33647000244196
20.6752013708978 1.33715321734135
20.7366067803748 1.33795351037879
20.7980121898518 1.33648565916425
20.8594175993287 1.33853162289324
20.9208230088057 1.33934178939046
20.9822284182827 1.3394891047267
21.0436338277597 1.33684751052308
21.1050392372366 1.33810839805737
21.1664446467136 1.34156901047739
21.2278500561906 1.34208947197505
21.2892554656676 1.34237896650953
21.3506608751445 1.34299769110519
21.4120662846215 1.34075022664727
21.4734716940985 1.34252325799957
21.5348771035755 1.34365371102339
21.5962825130524 1.34446894975579
21.6576879225294 1.34431925655518
21.7190933320064 1.34292880864216
21.7804987414834 1.34504309191038
21.8419041509603 1.34635530066543
21.9033095604373 1.34705856510299
21.9647149699143 1.34761197069786
22.0261203793913 1.34687571057277
22.0875257888683 1.34607011130682
22.1489311983452 1.34545616826528
22.2103366078222 1.3485628715079
22.2717420172992 1.34959103644912
22.3331474267762 1.34991113147367
22.3945528362531 1.34745424984925
22.4559582457301 1.35037034657589
22.5173636552071 1.35144290338593
22.5787690646841 1.3515871693628
22.640174474161 1.35152659577659
22.701579883638 1.34851654297582
22.762985293115 1.35037818571142
22.824390702592 1.35306241968759
22.8857961120689 1.35348808945836
22.9472015215459 1.35025076574755
23.0086069310229 1.35412924224072
23.0700123404999 1.35512322142055
23.1314177499768 1.35508145700406
23.1928231594538 1.35574591902266
23.2542285689308 1.35340657582828
23.3156339784078 1.35621242792669
23.3770393878847 1.35675656684657
23.4384447973617 1.35052745928204
23.4998502068387 1.3534585446367
23.5612556163157 1.35799748480775
23.6226610257927 1.35831810851343
23.6840664352696 1.35895562078535
23.7454718447466 1.35947992185555
23.8068772542236 1.35834697595306
23.8682826637006 1.35968328094085
23.9296880731775 1.35865447682439
23.9910934826545 1.35890352709693
24.0524988921315 1.35955082166246
24.1139043016085 1.36140726271664
24.1753097110854 1.36148306139705
24.2367151205624 1.3591021040865
24.2981205300394 1.3621647291182
24.3595259395164 1.36303857117854
24.4209313489933 1.36319573334726
24.4823367584703 1.36079206232847
24.5437421679473 1.36328482536909
24.6051475774243 1.36446581781445
24.6665529869012 1.3648321329218
24.7279583963782 1.36518135260501
24.7893638058552 1.36565361917629
24.8507692153322 1.362442217919
24.9121746248092 1.36371083939961
24.9735800342861 1.36615170679832
25.0349854437631 1.36442286687924
25.0963908532401 1.36557937912993
25.1577962627171 1.36706449845839
25.219201672194 1.36760795879579
25.280607081671 1.36817238373471
25.342012491148 1.36799965355586
25.403417900625 1.36116583972282
25.4648233101019 1.36715353250037
25.5262287195789 1.3692014699487
25.5876341290559 1.36974118215842
25.6490395385329 1.36989067799055
25.7104449480098 1.36714146675756
25.7718503574868 1.36745085123098
25.8332557669638 1.37019429088674
25.8946611764408 1.3709941384086
25.9560665859177 1.36722574403995
26.0174719953947 1.37070298908289
26.0788774048717 1.3713505180478
26.1402828143487 1.37227202103836
26.2016882238256 1.37291291362179
26.2630936333026 1.37322828119057
26.3244990427796 1.37337491371879
26.3859044522566 1.36629152886683
26.4473098617335 1.37067312577115
26.5087152712105 1.37154707795796
26.5701206806875 1.37396201921223
26.6315260901645 1.37482430042216
26.6929314996415 1.37379882763666
26.7543369091184 1.37191362482517
26.8157423185954 1.37526972720908
26.8771477280724 1.37600534707887
26.9385531375494 1.37620409894288
26.9999585470263 1.37668966449261
27.0613639565033 1.37633037518946
27.1227693659803 1.37112983716627
27.1841747754573 1.37396742525504
27.2455801849342 1.37683363075818
27.3069855944112 1.3775764313342
27.3683910038882 1.37801791498009
27.4297964133652 1.37741027076565
27.4912018228421 1.37145798618781
27.5526072323191 1.3777432291432
27.6140126417961 1.37929350128782
27.6754180512731 1.3795842461797
27.73682346075 1.37947002268353
27.798228870227 1.37584736702967
27.859634279704 1.37916455494335
27.921039689181 1.38012779024334
27.9824450986579 1.38078747178447
28.0438505081349 1.38107836162347
28.1052559176119 1.38040739379552
28.1666613270889 1.36871293387713
28.2280667365659 1.37958813783265
28.2894721460428 1.38179342286733
28.3508775555198 1.38194311232572
28.4122829649968 1.38258254658951
28.4736883744738 1.38292813533465
28.5350937839507 1.38306646634617
28.5964991934277 1.37706884550629
28.6579046029047 1.38040338975697
28.7193100123817 1.38325750822154
28.7807154218586 1.38399446971641
28.8421208313356 1.38428441305188
28.9035262408126 1.38459519383473
28.9649316502896 1.38271862594132
29.0263370597665 1.3833680121363
29.0877424692435 1.38407615347159
29.1491478787205 1.38509300923605
29.2105532881975 1.38567452024602
29.2719586976744 1.38602677069308
29.3333641071514 1.38580244887375
29.3947695166284 1.37414152268424
29.4561749261054 1.38418176542331
29.5175803355823 1.38632961717582
29.5789857450593 1.38676656902074
29.6403911545363 1.38735053842311
29.7017965640133 1.38762970887889
29.7632019734903 1.38401171260233
29.8246073829672 1.38510549712252
29.8860127924442 1.38744802808682
29.9474182019212 1.38803479285437
30.0088236113982 1.38856571818058
30.0702290208751 1.38628062393686
30.1316344303521 1.38867247752177
30.1930398398291 1.38864743106642
30.2544452493061 1.38928000296403
30.315850658783 1.38979871918224
30.37725606826 1.38828035527699
30.438661477737 1.38520157458069
30.500066887214 1.38817038107701
30.5614722966909 1.3905442394698
30.6228777061679 1.39073839065741
30.6842831156449 1.39109946912526
};
\addplot [semithick, color1]
table {%
0.00593881035690475 -9.7681237885437
0.0118776207138095 -9.06934976657442
0.0178164310707143 -8.42250336242559
0.023755241427619 -7.82312711115336
0.0415716724983333 -6.280180240263
0.100959776067381 -3.18108265996918
0.160347879636428 -1.64766216956677
0.219735983205476 -0.859985942236386
0.279124086774523 -0.569866664933554
0.338512190343571 -0.460456956344757
0.397900293912619 -0.402458647702855
0.457288397481666 -0.365716683475871
0.516676501050714 -0.340755169830398
0.576064604619761 -0.322150069529827
0.635452708188809 -0.30731932976282
0.694840811757856 -0.294872489864704
0.754228915326904 -0.283998583125196
0.813617018895951 -0.2742010731591
0.873005122464999 -0.265146909675352
0.932393226034047 -0.256602418776417
0.991781329603094 -0.248405378568192
1.05116943317214 -0.240444994197725
1.11055753674119 -0.232641971648924
1.16994564031024 -0.224933158224565
1.22933374387928 -0.217260758670537
1.28872184744833 -0.20956480204453
1.34810995101738 -0.201777784120588
1.40749805458643 -0.193824063775123
1.46688615815547 -0.1856168032111
1.52627426172452 -0.17705963266737
1.58566236529357 -0.168042660133349
1.64505046886262 -0.158439869655582
1.70443857243166 -0.148098578352083
1.76382667600071 -0.13682172064076
1.82321477956976 -0.124340001925617
1.88260288313881 -0.110310898517461
1.94199098670785 -0.0943700016882575
2.0013790902769 -0.0762454721030312
2.06076719384595 -0.0560328287853626
2.120155297415 -0.034511958069636
2.17954340098404 -0.013300650314039
2.23893150455309 0.00609895356454376
2.29831960812214 0.023582430647119
2.35770771169119 0.0398115184455408
2.41709581526024 0.0553716476172182
2.47648391882928 0.0706116054388531
2.53587202239833 0.0856172370139648
2.59526012596738 0.100609320823872
2.65464822953643 0.115599952140072
2.71403633310547 0.130561218537337
2.77342443667452 0.145558383993727
2.83281254024357 0.160503995665804
2.89220064381262 0.175676594404974
2.95158874738166 0.1908483636574
3.01097685095071 0.206082504682933
3.07036495451976 0.221267396659796
3.12975305808881 0.236609342009618
3.18914116165785 0.251954061659069
3.2485292652269 0.267316597270294
3.30791736879595 0.28260775536763
3.367305472365 0.297952149315678
3.42669357593404 0.313314584370239
3.48608167950309 0.328625963761832
3.54546978307214 0.343424318442956
3.60485788664119 0.359069968057443
3.66424599021023 0.374176020001837
3.72363409377928 0.389165721747838
3.78302219734833 0.404295985032167
3.84241030091738 0.418414849849594
3.90179840448642 0.433698778941369
3.96118650805547 0.448711136969176
4.02057461162452 0.463568145545587
4.07996271519357 0.478251675038993
4.13935081876261 0.49254461457836
4.19873892233166 0.507068546281235
4.25812702590071 0.521372500233772
4.31751512946976 0.535540082267371
4.3769032330388 0.549093306789334
4.43629133660785 0.563046021732614
4.4956794401769 0.577274929440298
4.55506754374595 0.590846857889833
4.61445564731499 0.604040079616371
4.67384375088404 0.616633266529851
4.73323185445309 0.630242106815928
4.79261995802214 0.643285067829741
4.85200806159119 0.656105325730246
4.91139616516023 0.66858095335374
4.97078426872928 0.676019548597803
5.03017237229833 0.691834560015191
5.08956047586738 0.704477490695082
5.14894857943642 0.716270759640748
5.20833668300547 0.727725795022801
5.26772478657452 0.734851973771366
5.32711289014357 0.748587186896754
5.38650099371261 0.760471777789205
5.44588909728166 0.771601286198952
5.50527720085071 0.779478181980397
5.56466530441976 0.791581554205451
5.6240534079888 0.801801617885863
5.68344151155785 0.811293609384195
5.7428296151269 0.820837093780407
5.80221771869595 0.82115615732745
5.86160582226499 0.836470313629545
5.92099392583404 0.846294968672897
5.98038202940309 0.854704299220021
6.03977013297214 0.862622907840589
6.09915823654118 0.862835841272476
6.15854634011023 0.875330031256805
6.21793444367928 0.883599870037386
6.27732254724833 0.890671130570788
6.33671065081737 0.893706281986445
6.39609875438642 0.903240032406174
6.45548685795547 0.909156519371697
6.51487496152452 0.913438039505904
6.57426306509356 0.919038484211508
6.63365116866261 0.925683220802199
6.69303927223166 0.921460186528335
6.75242737580071 0.933238123284288
6.81181547936975 0.939328746096612
6.8712035829388 0.94462961925805
6.93059168650785 0.944469616668238
6.9899797900769 0.951347928795023
7.04936789364594 0.956356272246492
7.10875599721499 0.960689486584315
7.16814410078404 0.962700145909882
7.22753220435309 0.965306472363357
7.28692030792213 0.971199270002472
7.34630841149118 0.974883122952118
7.40569651506023 0.97673816338147
7.46508461862928 0.978642940080758
7.52447272219832 0.983953340498946
7.58386082576737 0.987387782065457
7.64324892933642 0.98977638759645
7.70263703290547 0.985531180575607
7.76202513647451 0.993450752969603
7.82141324004356 0.997644326464934
7.88080134361261 1.00073504760931
7.94018944718166 1.00088222321604
7.9995775507507 1.0016942232876
8.05896565431975 1.00762336025111
8.1183537578888 1.01043995896903
8.17774186145785 1.01303917944495
8.2371299650269 1.01431888436517
8.29651806859594 1.0146457584436
8.35590617216499 1.01876695016608
8.41529427573404 1.0226375956765
8.47468237930308 1.02544818322067
8.53407048287213 1.02661528809358
8.59345858644118 1.02344897426259
8.65284669001023 1.03079568197388
8.71223479357928 1.03504357250939
8.77162289714832 1.03798071550391
8.83101100071737 1.04027787345876
8.89039910428642 1.03965505399324
8.94978720785546 1.04571494850367
9.00917531142451 1.04864862698704
9.06856341499356 1.05244062294728
9.12795151856261 1.03832588671816
9.18733962213166 1.05555959697816
9.2467277257007 1.06084590985927
9.30611582926975 1.06539340659956
9.3655039328388 1.06896519517842
9.42489203640785 1.06173441971287
9.48428013997689 1.07409853821122
9.54366824354594 1.07912061316423
9.60305634711499 1.08335586964061
9.66244445068404 1.08193305339844
9.72183255425308 1.087903393057
9.78122065782213 1.09378471293666
9.84060876139118 1.09779320960252
9.89999686496023 1.10161711525153
9.95938496852927 1.1054041533556
10.0187730720983 1.10677497942863
10.0781611756674 1.10721822504802
10.1375492792364 1.11517799520835
10.1969373828055 1.12020602158034
10.2563254863745 1.12400319866762
10.3157135899436 1.12775178486053
10.3751016935126 1.13077733954542
10.4344897970817 1.13347017521612
10.4938779006507 1.1382880542322
10.5532660042197 1.14208849280736
10.6126541077888 1.14608639752614
10.6720422113578 1.14754514395626
10.7314303149269 1.14651689604158
10.7908184184959 1.15414540289394
10.850206522065 1.1591730072735
10.909594625634 1.16284081980945
10.9689827292031 1.1660827062126
11.0283708327721 1.16891054165989
11.0877589363412 1.16836489545589
11.1471470399102 1.16134889995896
11.2065351434793 1.17249849687489
11.2659232470483 1.17822278976235
11.3253113506174 1.1807063848967
11.3846994541864 1.18327411634668
11.4440875577555 1.18548837681734
11.5034756613245 1.18760665307425
11.5628637648936 1.18964914315706
11.6222518684626 1.19168563611355
11.6816399720317 1.19361231130903
11.7410280756007 1.1804225605527
11.8004161791697 1.19155182481879
11.8598042827388 1.19793090569624
11.9191923863078 1.19989011560736
11.9785804898769 1.20234426168022
12.0379685934459 1.20415442085243
12.097356697015 1.20584702901808
12.156744800584 1.20745147976352
12.2161329041531 1.20906874807971
12.2755210077221 1.21065517932263
12.3349091112912 1.21217466427777
12.3942972148602 1.21266620809
12.4536853184293 1.2032514728367
12.5130734219983 1.21237741205459
12.5724615255674 1.21672843956437
12.6318496291364 1.21867943469393
12.6912377327055 1.2202865664295
12.7506258362745 1.22181191902646
12.8100139398436 1.2231666312679
12.8694020434126 1.22443916994082
12.9287901469817 1.22572336448459
12.9881782505507 1.22697230821385
13.0475663541197 1.22819804023695
13.1069544576888 1.22936771318264
13.1663425612578 1.23058336169596
13.2257306648269 1.2317403255231
13.2851187683959 1.23271364669165
13.344506871965 1.21822525282858
13.403894975534 1.23267967493054
13.4632830791031 1.2347735575138
13.5226711826721 1.23671976866772
13.5820592862412 1.23811448152637
13.6414473898102 1.23932693171707
13.7008354933793 1.24040226937815
13.7602235969483 1.24139895796889
13.8196117005174 1.24246297552683
13.8789998040864 1.24329706055262
13.9383879076555 1.23650330995013
13.9977760112245 1.24488385192253
14.0571641147936 1.24585291713766
14.1165522183626 1.24330493881886
14.1759403219316 1.24726535578364
14.2353284255007 1.24871126752898
14.2947165290697 1.25010659775247
14.3541046326388 1.25108754360799
14.4134927362078 1.25208474538367
14.4728808397769 1.25106176910284
14.5322689433459 1.25247991563491
14.591657046915 1.25372909525557
14.651045150484 1.25551571651605
14.7104332540531 1.25662814959071
14.7698213576221 1.25756594173313
14.8292094611912 1.25856140872038
14.8885975647602 1.25934154042693
14.9479856683293 1.25355280060565
15.0073737718983 1.25820574183805
15.0667618754674 1.26158017206357
15.1261499790364 1.26272575612051
15.1855380826055 1.26374194207257
15.2449261861745 1.26459556417489
15.3043142897436 1.26146067535428
15.3637023933126 1.26457472346105
15.4230904968816 1.2664193436789
15.4824786004507 1.26793389082084
15.5418667040197 1.26877280208711
15.6012548075888 1.26964240216912
15.6606429111578 1.27033963162535
15.7200310147269 1.27013720097194
15.7794191182959 1.2669648453503
15.838807221865 1.27030335518244
15.898195325434 1.27282754214201
15.9575834290031 1.27388130439344
16.0169715325721 1.27475797325559
16.0763596361412 1.27552809720192
16.1357477397102 1.27622533910295
16.1951358432793 1.2762119219047
16.2545239468483 1.27457253481159
16.3139120504174 1.27703911169476
16.3733001539864 1.27791971159754
16.4326882575555 1.27914218432995
16.4920763611245 1.27981089148771
16.5514644646936 1.27973274189011
16.6108525682626 1.27999281106113
16.6702406718316 1.28153549731385
16.7296287754007 1.28272896024187
16.7890168789697 1.28350985824143
16.8484049825388 1.28338521189279
16.9077930861078 1.27898034492571
16.9671811896769 1.28244324431574
17.0265692932459 1.28500663274157
17.085957396815 1.28619490175588
17.145345500384 1.28707644892702
17.2047336039531 1.28772671876071
17.2641217075221 1.28835162916003
17.3235098110912 1.28894445347721
17.3828979146602 1.28827940154828
17.4422860182293 1.28582990763675
17.5016741217983 1.28785117245272
17.5610622253674 1.29082813359533
17.6204503289364 1.29162010701265
17.6798384325055 1.29235454122884
17.7392265360745 1.29287283673731
17.7986146396435 1.28777639144075
17.8580027432126 1.29108104586751
17.9173908467816 1.29423400183917
17.9767789503507 1.29475298323541
18.0361670539197 1.29559978998774
18.0955551574888 1.29627366388086
18.1549432610578 1.29649423027169
18.2143313646269 1.28892575586654
18.2737194681959 1.29709188222722
18.333107571765 1.29772799674177
18.392495675334 1.29875650698501
18.4518837789031 1.29936772694285
18.5112718824721 1.29992578836865
18.5706599860412 1.30001693137962
18.6300480896102 1.28714587640263
18.6894361931793 1.29884018871453
18.7488242967483 1.30120896659839
18.8082124003174 1.30217572525778
18.8676005038864 1.30286616700477
18.9269886074555 1.30345315845895
18.9863767110245 1.30395824706071
19.0457648145936 1.30312335245524
19.1051529181626 1.30343622294125
19.1645410217316 1.30404983145228
19.2239291253007 1.30529255502568
19.2833172288697 1.30620988380597
19.3427053324388 1.3067628849556
19.4020934360078 1.30731446312427
19.4614815395769 1.30712760289768
19.5208696431459 1.30323616107176
19.580257746715 1.30656137837995
19.639645850284 1.30851800826331
19.6990339538531 1.30949424567761
19.7584220574221 1.31003289057552
19.8178101609912 1.31062110179642
19.8771982645602 1.31109757431183
19.9365863681293 1.31057132612236
19.9959744716983 1.30974268293512
20.0553625752674 1.31089459324428
20.1147506788364 1.31257351576741
20.1741387824055 1.31323450708962
20.2335268859745 1.31380022577358
20.2929149895435 1.31428837998082
20.3523030931126 1.31390455674993
20.4116911966816 1.3128184435177
20.4710793002507 1.31312101619302
20.5304674038197 1.31529738398192
20.5898555073888 1.31641149845447
20.6492436109578 1.3164211938072
20.7086317145269 1.31142174256118
20.7680198180959 1.31713707385558
20.827407921665 1.31790500166053
20.886796025234 1.31861237845364
20.9461841288031 1.31906636341358
21.0055722323721 1.31947798342701
21.0649603359412 1.31889105171194
21.1243484395102 1.31735300182465
21.1837365430793 1.31895602390456
21.2431246466483 1.32072019764277
21.3025127502174 1.32138179690397
21.3619008537864 1.32187420941016
21.4212889573555 1.32231819443257
21.4806770609245 1.32271630032191
21.5400651644935 1.32288800024567
21.5994532680626 1.31351246886612
21.6588413716316 1.32189484088911
21.7182294752007 1.32349781029738
21.7776175787697 1.32426950190392
21.8370056823388 1.32482671995572
21.8963937859078 1.32523784173132
21.9557818894769 1.32545039073615
22.0151699930459 1.32332172982621
22.074558096615 1.3223392582975
22.133946200184 1.3258815272192
22.1933343037531 1.32632327899259
22.2527224073221 1.32718331419737
22.3121105108912 1.32756532596007
22.3714986144602 1.32738846246544
22.4308867180293 1.3246281461308
22.4902748215983 1.32828263683811
22.5496629251674 1.32863837034752
22.6090510287364 1.3292095003247
22.6684391323055 1.32960981122673
22.7278272358745 1.32994056737231
22.7872153394435 1.32766385840221
22.8466034430126 1.32853726367173
22.9059915465816 1.32970289127443
22.9653796501507 1.33087011196188
23.0247677537197 1.33139886376259
23.0841558572888 1.33181032641761
23.1435439608578 1.33216133865357
23.2029320644269 1.33245892303447
23.2623201679959 1.33255603156135
23.321708271565 1.32670970409713
23.381096375134 1.32985314762768
23.4404844787031 1.33310986609538
23.4998725822721 1.33365174130265
23.5592606858412 1.3341782897921
23.6186487894102 1.33442307082598
23.6780368929793 1.33102803422953
23.7374249965483 1.33368920678506
23.7968131001174 1.33490484997369
23.8562012036864 1.33564564500503
23.9155893072554 1.3340577555772
23.9749774108245 1.33565425040111
24.0343655143935 1.33562460423903
24.0937536179626 1.33653005074003
24.1531417215316 1.33704053323569
24.2125298251007 1.33746884365161
24.2719179286697 1.33768676854814
24.3313060322388 1.33521570651535
24.3906941358078 1.33682216761078
24.4500822393769 1.33745811292803
24.5094703429459 1.33849669904022
24.568858446515 1.33898341785537
24.628246550084 1.33940559268957
24.6876346536531 1.33970911652441
24.7470227572221 1.33995290417465
24.8064108607912 1.33748356800665
24.8657989643602 1.33482136212332
24.9251870679293 1.33894773234783
24.9845751714983 1.34048004743241
25.0439632750674 1.34115098257757
25.1033513786364 1.34148930995869
25.1627394822054 1.34182116389494
25.2221275857745 1.34209503238552
25.2815156893435 1.34151943172956
25.3409037929126 1.33380628236639
25.4002918964816 1.33975431322522
25.4596800000507 1.34218571447924
25.5190681036197 1.3431938718245
25.5784562071888 1.34348198800363
25.6378443107578 1.34383460978303
25.6972324143269 1.34413131877363
25.7566205178959 1.34429506983248
25.816008621465 1.34454501354567
25.875396725034 1.34374561786875
25.9347848286031 1.34407887784702
25.9941729321721 1.3443221628933
26.0535610357412 1.34522961511647
26.1129491393102 1.34574668083412
26.1723372428793 1.34610735031136
26.2317253464483 1.34626128152234
26.2911134500173 1.34344957682417
26.3505015535864 1.34500118970283
26.4098896571554 1.34601656746868
26.4692777607245 1.34698042578415
26.5286658642935 1.34742639650054
26.5880539678626 1.34773645402517
26.6474420714316 1.3470794093514
26.7068301750007 1.34227298928152
26.7662182785697 1.34771131748461
26.8256063821388 1.34798227175942
26.8849944857078 1.34865470861898
26.9443825892769 1.34907873204573
27.0037706928459 1.34926235560305
27.063158796415 1.34614196096007
27.122546899984 1.34882496995607
27.1819350035531 1.34958160477319
27.2413231071221 1.34384044539542
27.3007112106912 1.34684435263113
27.3600993142602 1.34964535907359
27.4194874178293 1.35059207373433
27.4788755213983 1.3511060656827
27.5382636249673 1.35144544477199
27.5976517285364 1.35170605337385
27.6570398321054 1.35173018953825
27.7164279356745 1.35131546021169
27.7758160392435 1.34676279444629
27.8352041428126 1.35135923729351
27.8945922463816 1.35203910634969
27.9539803499507 1.35282447698765
28.0133684535197 1.35311795966787
28.0727565570888 1.35345546307026
28.1321446606578 1.35357102168976
28.1915327642269 1.34720540026529
28.2509208677959 1.35177256813442
28.310308971365 1.35384252537206
28.369697074934 1.35438093089821
28.4290851785031 1.35464525544907
28.4884732820721 1.35416251269451
28.5478613856412 1.34578968301466
28.6072494892102 1.35382356761242
28.6666375927793 1.35490857933972
28.7260256963483 1.35559725821884
28.7854137999173 1.35587078446511
28.8448019034864 1.35612691681855
28.9041900070554 1.35625114415549
28.9635781106245 1.34601711385539
29.0229662141935 1.35567272369949
29.0823543177626 1.35602157237124
29.1417424213316 1.35701971450986
29.2011305249007 1.35723943118014
29.2605186284697 1.3575297218178
29.3199067320388 1.35738954032325
29.3792948356078 1.35400340377863
29.4386829391769 1.35724596722838
29.4980710427459 1.35795873903026
29.557459146315 1.35832410251854
29.616847249884 1.35809776653681
29.6762353534531 1.35670842520589
};
\addplot [semithick, color1]
table {%
0.00587118485136541 -9.76806050049514
0.0117423697027308 -9.02406386542674
0.0176135545540962 -8.34626712134526
0.0234847394054617 -7.72916704094856
0.0410982939595579 -6.19551464777628
0.099810142473212 -3.27183727960984
0.158521990986866 -1.76814715457741
0.21723383950052 -0.974494861129812
0.275945688014174 -0.644776614529497
0.334657536527829 -0.504338664467921
0.393369385041483 -0.434509516798622
0.452081233555137 -0.392566142164037
0.510793082068791 -0.364322089494053
0.569504930582445 -0.34372338348663
0.628216779096099 -0.327488288320898
0.686928627609753 -0.313923183921773
0.745640476123408 -0.302092131794541
0.804352324637062 -0.291450540512467
0.863064173150716 -0.281656884599965
0.92177602166437 -0.272487810691662
0.980487870178024 -0.263779862091337
1.03919971869168 -0.255396281028422
1.09791156720533 -0.247222488371018
1.15662341571899 -0.239163501473402
1.21533526423264 -0.231137098939954
1.27404711274629 -0.223065184492039
1.33275896125995 -0.214862989523747
1.3914708097736 -0.20642737810908
1.45018265828726 -0.197631080829398
1.50889450680091 -0.188356164292341
1.56760635531457 -0.178521865725335
1.62631820382822 -0.168009181534085
1.68503005234187 -0.15662336750897
1.74374190085553 -0.144088188895407
1.80245374936918 -0.130069888687299
1.86116559788284 -0.114220555265475
1.91987744639649 -0.0962771302668154
1.97858929491014 -0.076200060660345
2.0373011434238 -0.0545696612431479
2.09601299193745 -0.0326944319625931
2.15472484045111 -0.0121494675853275
2.21343668896476 0.00630622338569839
2.27214853747842 0.0230651016877246
2.33086038599207 0.0389032026784375
2.38957223450572 0.0543116974637183
2.44828408301938 0.0695047038553043
2.50699593153303 0.0846024500961376
2.56570778004669 0.099585848301283
2.62441962856034 0.114495000235026
2.68313147707399 0.129343690777671
2.74184332558765 0.144164669287715
2.8005551741013 0.158974185397679
2.85926702261496 0.173792405262416
2.91797887112861 0.188689138155723
2.97669071964227 0.203639185194402
3.03540256815592 0.218676540474395
3.09411441666957 0.233758309812214
3.15282626518323 0.248922568786218
3.21153811369688 0.264271557913557
3.27024996221054 0.279603217955546
3.32896181072419 0.294894811830169
3.38767365923784 0.310172386771555
3.4463855077515 0.325416875086538
3.50509735626515 0.340376730743696
3.56380920477881 0.35574337921321
3.62252105329246 0.370907024339653
3.68123290180611 0.385969482796247
3.73994475031977 0.400842150939112
3.79865659883342 0.415789990310747
3.85736844734708 0.430690341326623
3.91608029586073 0.445474327231356
3.97479214437439 0.460092897907779
4.03350399288804 0.474643836302549
4.09221584140169 0.489121857426913
4.15092768991535 0.503419249704552
4.209639538429 0.51684611824662
4.26835138694266 0.531474279705724
4.32706323545631 0.54543985462561
4.38577508396996 0.559200127487051
4.44448693248362 0.572304204680604
4.50319878099727 0.585954716318461
4.56191062951093 0.599358578513685
4.62062247802458 0.612455154641386
4.67933432653824 0.623110997218803
4.73804617505189 0.637418609376733
4.79675802356554 0.650265116319791
4.8554698720792 0.66272173114556
4.91418172059285 0.674855911912127
4.97289356910651 0.684440980211626
5.03160541762016 0.697664725569158
5.09031726613381 0.709315999541822
5.14902911464747 0.720370090120276
5.20774096316112 0.727834007131436
5.26645281167478 0.740629800697933
5.32516466018843 0.75131902915603
5.38387650870208 0.76138455084477
5.44258835721574 0.77079306047472
5.50130020572939 0.780878469189452
5.56001205424305 0.789942535180571
5.6187239027567 0.798929582783825
5.67743575127036 0.805000440569028
5.73614759978401 0.815059332794855
5.79485944829766 0.824101055163542
5.85357129681132 0.831066718869811
5.91228314532497 0.837888888883357
5.97099499383863 0.846808239838058
6.02970684235228 0.854391371038486
6.08841869086594 0.855740111900589
6.14713053937959 0.865147682039918
6.20584238789324 0.874464741780527
6.2645542364069 0.88089623672181
6.32326608492055 0.887385647851898
6.38197793343421 0.88306933339162
6.44068978194786 0.89758126614111
6.49940163046151 0.904700171039211
6.55811347897517 0.910838521396969
6.61682532748882 0.916199324419818
6.67553717600248 0.918318507749988
6.73424902451613 0.926134354536254
6.79296087302978 0.931529866413067
6.85167272154344 0.936742042460099
6.91038457005709 0.941368992560184
6.96909641857075 0.946316247517124
7.0278082670844 0.951407933099763
7.08652011559806 0.952122037481856
7.14523196411171 0.956627051190176
7.20394381262536 0.961467158162624
7.26265566113902 0.966813937131301
7.32136750965267 0.971122051057926
7.38007935816633 0.972557610370311
7.43879120667998 0.977171464932984
7.49750305519363 0.981049966287303
7.55621490370729 0.985253051300125
7.61492675222094 0.988730410942612
7.6736386007346 0.984707605908827
7.73235044924825 0.992997177583848
7.79106229776191 0.997522629021367
7.84977414627556 1.00126147277689
7.90848599478921 1.0043082501411
7.96719784330287 1.0069031399104
8.02590969181652 0.998540027385994
8.08462154033018 1.0113563042777
8.14333338884383 1.01414639189492
8.20204523735748 1.01925202312159
8.26075708587114 1.02028133252876
8.31946893438479 1.02541016639546
8.37818078289845 1.02757310798792
8.4368926314121 1.03126651194477
8.49560447992575 1.02274272838472
8.55431632843941 1.03567600040959
8.61302817695306 1.04024350599527
8.67174002546672 1.04375554394795
8.73045187398037 1.04701478331921
8.78916372249403 1.04332620114757
8.84787557100768 1.05010494208387
8.90658741952133 1.05597216865442
8.96529926803499 1.06038623790342
9.02401111654864 1.06375381873282
9.0827229650623 1.06664198702745
9.14143481357595 1.0674737131016
9.2001466620896 1.07285689791487
9.25885851060326 1.07691364122808
9.31757035911691 1.08072393046287
9.37628220763057 1.08424809096787
9.43499405614422 1.08760086538682
9.49370590465788 1.08762395809958
9.55241775317153 1.08140460349331
9.61112960168518 1.09539889296036
9.66984145019884 1.10026646151543
9.72855329871249 1.10381612561889
9.78726514722615 1.10721315428546
9.8459769957398 1.11038724741444
9.90468884425345 1.11347492841686
9.96340069276711 1.11648215501568
10.0221125412808 1.11949724088862
10.0808243897944 1.12245505015833
10.1395362383081 1.12402627867398
10.1982480868217 1.12757171511241
10.2569599353354 1.12934177570171
10.315671783849 1.133068611736
10.3743836323627 1.13664630448584
10.4330954808763 1.13906517664753
10.49180732939 1.14012536126529
10.5505191779037 1.14210699624138
10.6092310264173 1.14591523220104
10.667942874931 1.14973396739525
10.7266547234446 1.15244795181861
10.7853665719583 1.15506481347381
10.8440784204719 1.15756143224381
10.9027902689856 1.16002341576095
10.9615021174992 1.16241661194437
11.0202139660129 1.16477947765354
11.0789258145265 1.16699752214735
11.1376376630402 1.16600166523102
11.1963495115538 1.17050585872801
11.2550613600675 1.1703449538759
11.3137732085812 1.17514647744854
11.3724850570948 1.17614831433764
11.4311969056085 1.17912044291439
11.4899087541221 1.18022473873555
11.5486206026358 1.18308114034544
11.6073324511494 1.18312718708154
11.6660442996631 1.18590019279873
11.7247561481767 1.18738370838813
11.7834679966904 1.19027460094833
11.842179845204 1.19213169617091
11.9008916937177 1.19281971940588
11.9596035422313 1.19276685503276
12.018315390745 1.19660962773153
12.0770272392587 1.19813343086574
12.1357390877723 1.19855969477841
12.194450936286 1.20125757082921
12.2531627847996 1.20335696802272
12.3118746333133 1.20353884940773
12.3705864818269 1.20590276316338
12.4292983303406 1.20692871284579
12.4880101788542 1.20906454782291
12.5467220273679 1.21022296680783
12.6054338758815 1.20575134305366
12.6641457243952 1.21042562491294
12.7228575729089 1.21421989169012
12.7815694214225 1.21617528558855
12.8402812699362 1.21774720419693
12.8989931184498 1.21502206328994
12.9577049669635 1.21903350916461
13.0164168154771 1.22109584451007
13.0751286639908 1.22288783472573
13.1338405125044 1.22446161002972
13.1925523610181 1.22593677070402
13.2512642095317 1.21613646223536
13.3099760580454 1.22291581870218
13.368687906559 1.2275177287373
13.4273997550727 1.23010962572986
13.4861116035864 1.23181055673661
13.5448234521 1.23335452730627
13.6035353006137 1.23477453505697
13.6622471491273 1.2360494852369
13.720958997641 1.23039086148639
13.7796708461546 1.23664576701692
13.8383826946683 1.23869730012276
13.8970945431819 1.24036804111901
13.9558063916956 1.24183059157811
14.0145182402092 1.24311966158518
14.0732300887229 1.2442569840917
14.1319419372366 1.23778546111137
14.1906537857502 1.24224626825218
14.2493656342639 1.24621961186968
14.3080774827775 1.24844719140928
14.3667893312912 1.24852333071442
14.4255011798048 1.25025897999853
14.4842130283185 1.25166805449176
14.5429248768321 1.25266354798186
14.6016367253458 1.25378280414058
14.6603485738594 1.25461547260916
14.7190604223731 1.25570982267834
14.7777722708867 1.25662780049575
14.8364841194004 1.25227445503423
14.8951959679141 1.25775047474738
14.9539078164277 1.25950709869331
15.0126196649414 1.26068625294571
15.071331513455 1.26096717889352
15.1300433619687 1.26225969418221
15.1887552104823 1.26327945546223
15.247467058996 1.26418494849596
15.3061789075096 1.26484419465456
15.3648907560233 1.25940320643361
15.4236026045369 1.26470296877422
15.4823144530506 1.26724163489233
15.5410263015643 1.26784430767017
15.5997381500779 1.26768077620384
15.6584499985916 1.26928189977147
15.7171618471052 1.27062714864378
15.7758736956189 1.2716559837465
15.8345855441325 1.27248402004839
15.8932973926462 1.2689495804231
15.9520092411598 1.27227853648629
16.0107210896735 1.27464446731816
16.0694329381871 1.27570439018956
16.1281447867008 1.2709653938042
16.1868566352144 1.27426705600964
16.2455684837281 1.27681900086263
16.3042803322418 1.2784573388372
16.3629921807554 1.27946924305248
16.4217040292691 1.28032223973424
16.4804158777827 1.28104207420498
16.5391277262964 1.28157061143192
16.59783957481 1.27744324643426
16.6565514233237 1.27957481169179
16.7152632718373 1.28313220058916
16.773975120351 1.28372672313545
16.8326869688646 1.28266396996054
16.8913988173783 1.28445412756197
16.950110665892 1.28613475444781
17.0088225144056 1.28616921706173
17.0675343629193 1.28715571904681
17.1262462114329 1.28760345780469
17.1849580599466 1.28874014353997
17.2436699084602 1.28897021018875
17.3023817569739 1.28938577598639
17.3610936054875 1.28711012435705
17.4198054540012 1.29011999869884
17.4785173025148 1.291464995099
17.5372291510285 1.29238328858881
17.5959409995421 1.29205642108476
17.6546528480558 1.2930543738
17.7133646965695 1.29355320645271
17.7720765450831 1.29472372532064
17.8307883935968 1.2937516655392
17.8895002421104 1.29531098051107
17.9482120906241 1.29447758956862
18.0069239391377 1.29692055498052
18.0656357876514 1.29697452663824
18.124347636165 1.29712203063862
18.1830594846787 1.2980243794044
18.2417713331923 1.29944645537818
18.300483181706 1.300282597656
18.3591950302197 1.30068645998463
18.4179068787333 1.29282946029045
18.476618727247 1.29825854226775
18.5353305757606 1.30110786970281
18.5940424242743 1.30269678865776
18.6527542727879 1.30234296865613
18.7114661213016 1.30380084457052
18.7701779698152 1.30430939071106
18.8288898183289 1.30485702656907
18.8876016668425 1.30348767849055
18.9463135153562 1.30582140095086
19.0050253638698 1.30589874136588
19.0637372123835 1.30688210596789
19.1224490608972 1.3045006794799
19.1811609094108 1.30650544163711
19.2398727579245 1.30765045963331
19.2985846064381 1.30780057881787
19.3572964549518 1.3091671027202
19.4160083034654 1.30778601371806
19.4747201519791 1.30986295841685
19.5334320004927 1.30817998447177
19.5921438490064 1.30969564641972
19.65085569752 1.31100021818932
19.7095675460337 1.31170891282639
19.7682793945473 1.31127104966638
19.826991243061 1.31260699973159
19.8857030915747 1.31315394875447
19.9444149400883 1.3135750279359
20.003126788602 1.30612078118024
20.0618386371156 1.31256206967194
20.1205504856293 1.31424994501878
20.1792623341429 1.31526655336068
20.2379741826566 1.31588198522139
20.2966860311702 1.31633260928575
20.3553978796839 1.31407071482114
20.4141097281975 1.31465526552352
20.4728215767112 1.31668772565485
20.5315334252249 1.31768383503274
20.5902452737385 1.31779482672323
20.6489571222522 1.31753594772689
20.7076689707658 1.318800711242
20.7663808192795 1.31814883090443
20.8250926677931 1.31954028256378
20.8838045163068 1.31972157572931
20.9425163648204 1.31984720845436
21.0012282133341 1.31758196558814
21.0599400618477 1.32046920580992
21.1186519103614 1.32146033389404
21.177363758875 1.3215532493585
21.2360756073887 1.31972937939134
21.2947874559024 1.32194506594019
21.353499304416 1.32297834813846
21.4122111529297 1.32365827114954
21.4709230014433 1.32402294960468
21.529634849957 1.31977322199699
21.5883466984706 1.32307015540223
21.6470585469843 1.32337400265377
21.7057703954979 1.32518550173433
21.7644822440116 1.32554116930437
21.8231940925252 1.32493811729867
21.8819059410389 1.32619899021234
21.9406177895526 1.32640245293137
21.9993296380662 1.32661409492149
22.0580414865799 1.32544573206723
22.1167533350935 1.32748303803088
22.1754651836072 1.32584532599859
22.2341770321208 1.32651135591599
22.2928888806345 1.32800505677274
22.3516007291481 1.32897121234225
22.4103125776618 1.3291648512113
22.4690244261754 1.32430141263396
22.5277362746891 1.32879942535022
22.5864481232028 1.3297188177989
22.6451599717164 1.32999523838086
22.7038718202301 1.33064754747561
22.7625836687437 1.32774318235268
22.8212955172574 1.33084485155393
22.880007365771 1.33207503637061
22.9387192142847 1.33218026002737
22.9974310627983 1.33082995236488
23.056142911312 1.33204735409211
23.1148547598256 1.33314615586637
23.1735666083393 1.33359655940474
23.2322784568529 1.32856146008251
23.2909903053666 1.33263748748652
23.3497021538803 1.3343903754704
23.4084140023939 1.33486554485522
23.4671258509076 1.334877552504
23.5258376994212 1.3272961151996
23.5845495479349 1.33299469316761
23.6432613964485 1.33595411297484
23.7019732449622 1.33608343987072
23.7606850934758 1.33278710104426
23.8193969419895 1.33554220883835
23.8781087905031 1.33697234117855
23.9368206390168 1.3375146215243
23.9955324875305 1.33774447470023
24.0542443360441 1.33533946569595
24.1129561845578 1.33782769811493
24.1716680330714 1.33813600161035
24.2303798815851 1.33530961288039
24.2890917300987 1.33803231875043
24.3478035786124 1.3393060915073
24.406515427126 1.33988688716045
24.4652272756397 1.34008347075379
24.5239391241533 1.33909825811763
24.582650972667 1.33747420233337
24.6413628211806 1.3392795672132
24.7000746696943 1.34047692358087
24.758786518208 1.34146403406351
24.8174983667216 1.34186874864614
24.8762102152353 1.3414779021995
24.9349220637489 1.34006481645031
24.9936339122626 1.34101962292652
25.0523457607762 1.34268230921744
25.1110576092899 1.34312237685942
25.1697694578035 1.34345328030002
25.2284813063172 1.34267014174866
25.2871931548308 1.34067375450221
25.3459050033445 1.34349286605343
25.4046168518581 1.34281068494176
25.4633287003718 1.34330830501351
25.5220405488855 1.34488035704805
25.5807523973991 1.3450731583101
25.6394642459128 1.34529155834862
25.6981760944264 1.34336553022039
25.7568879429401 1.34553020220578
25.8155997914537 1.3458136770583
25.8743116399674 1.34596804986622
25.933023488481 1.34411787868032
25.9917353369947 1.34648175833868
26.0504471855083 1.34717126929268
26.109159034022 1.34737309808558
26.1678708825357 1.34405634674462
26.2265827310493 1.34500326626355
26.285294579563 1.34749338205197
26.3440064280766 1.34796622607624
26.4027182765903 1.34785942067958
26.4614301251039 1.34813227173647
26.5201419736176 1.34613686442107
26.5788538221312 1.3468728549048
26.6375656706449 1.34861258603088
26.6962775191585 1.34965860501657
26.7549893676722 1.35010151937115
26.8137012161858 1.34939368655576
26.8724130646995 1.34424441557041
26.9311249132132 1.34956848081008
26.9898367617268 1.35077918166816
27.0485486102405 1.35133934304767
27.1072604587541 1.35152526065311
27.1659723072678 1.3489991041668
27.2246841557814 1.35121638548914
27.2833960042951 1.35200955831573
27.3421078528087 1.35224525340229
27.4008197013224 1.3524259881549
27.459531549836 1.3517001479451
27.5182433983497 1.35187529149377
27.5769552468634 1.35248447970233
27.635667095377 1.35351004171954
27.6943789438907 1.35374809025552
27.7530907924043 1.35203417031237
27.811802640918 1.35387971295809
27.8705144894316 1.3529075912456
27.9292263379453 1.35461649399744
27.9879381864589 1.35499633432441
28.0466500349726 1.35541121924679
28.1053618834862 1.35069269859031
28.1640737319999 1.35293200683092
28.2227855805135 1.35540679114309
28.2814974290272 1.35647998122645
28.3402092775409 1.35655249370812
28.3989211260545 1.34895797505639
28.4576329745682 1.35569952158917
28.5163448230818 1.35720944347398
28.5750566715955 1.35755026493216
28.6337685201091 1.35793507582225
28.6924803686228 1.3582304026386
28.7511922171364 1.35786133779403
28.8099040656501 1.35304590796825
28.8686159141637 1.35709234071053
28.9273277626774 1.35860667941083
28.9860396111911 1.35921992695369
29.0447514597047 1.35862785636213
29.1034633082184 1.35445444969121
29.162175156732 1.35866283342626
29.2208870052457 1.35979648139384
29.2795988537593 1.36027772430826
29.338310702273 1.36052292177497
};
\addplot [semithick, color2]
table {%
0.00575356532106592 -9.76809443011769
0.0115071306421318 -4.4529816570314
0.0172606959631978 -3.36452600380028
0.0230142612842637 -2.82067251308187
0.0402749572474615 -2.1013805082144
0.0978106104581207 -1.50930029668852
0.15534626366878 -1.34615629963916
0.212881916879439 -1.26344559159401
0.270417570090098 -1.20838778482168
0.327953223300758 -1.16555161264226
0.385488876511417 -1.12893834825491
0.443024529722076 -1.09581147696811
0.500560182932735 -1.06479770734575
0.558095836143395 -1.03516979730948
0.615631489354054 -1.00653332044687
0.673167142564713 -0.978673716594791
0.730702795775372 -0.951475081412884
0.788238448986031 -0.92487486368216
0.845774102196691 -0.898838535631986
0.90330975540735 -0.873346238573655
0.960845408618009 -0.848386661707153
1.01838106182867 -0.823954900573764
1.07591671503933 -0.800051997684687
1.13345236824999 -0.776684720413982
1.19098802146065 -0.753864901685204
1.24852367467131 -0.731608243500689
1.30605932788196 -0.709932790595528
1.36359498109262 -0.688857351704957
1.42113063430328 -0.668400076831566
1.47866628751394 -0.648577291605231
1.5362019407246 -0.629402606791036
1.59373759393526 -0.610886280140639
1.65127324714592 -0.593034799158926
1.70880890035658 -0.575850659080517
1.76634455356724 -0.559332316843446
1.8238802067779 -0.543474303261687
1.88141585998856 -0.528267472016384
1.93895151319922 -0.513699358334393
1.99648716640988 -0.499754615380061
2.05402281962053 -0.486415494491567
2.11155847283119 -0.473662337112349
2.16909412604185 -0.461474051118001
2.22662977925251 -0.449828551052801
2.28416543246317 -0.438703149208339
2.34170108567383 -0.428074891330628
2.39923673888449 -0.417920836266148
2.45677239209515 -0.408218282734167
2.51430804530581 -0.398944948695329
2.57184369851647 -0.390079109761154
2.62937935172713 -0.381599703136794
2.68691500493779 -0.373486403079164
2.74445065814845 -0.365719673081496
2.8019863113591 -0.358280799167298
2.85952196456976 -0.351151907909415
2.91705761778042 -0.344315972135759
2.97459327099108 -0.337756806751709
3.03212892420174 -0.331459056687325
3.0896645774124 -0.325408178643684
3.14720023062306 -0.319590418044893
3.20473588383372 -0.313992782382545
3.26227153704438 -0.308603011954244
3.31980719025504 -0.303409548838375
3.3773428434657 -0.298401504807965
3.43487849667636 -0.29356862876408
3.49241414988701 -0.288901274161571
3.54994980309767 -0.284390366806077
3.60748545630833 -0.280027373319811
3.66502110951899 -0.275804270503933
3.72255676272965 -0.271713515766334
3.78009241594031 -0.267748018734239
3.83762806915097 -0.263901114130267
3.89516372236163 -0.260166535957313
3.95269937557229 -0.256538393010921
4.01023502878295 -0.253011145716571
4.06777068199361 -0.249579584272902
4.12530633520427 -0.246238808069268
4.18284198841493 -0.242984206336725
4.24037764162559 -0.239811439984854
4.29791329483624 -0.236716424572293
4.3554489480469 -0.233695314355977
4.41298460125756 -0.230744487362694
4.47052025446822 -0.227860531426076
4.52805590767888 -0.225040231132619
4.58559156088954 -0.222280555621368
4.6431272141002 -0.219578647183396
4.70066286731086 -0.216931810609095
4.75819852052152 -0.214337503233367
4.81573417373218 -0.211793325631073
4.87326982694284 -0.209297012917444
4.9308054801535 -0.206846426610541
4.98834113336415 -0.204439547015268
5.04587678657481 -0.202074466090821
5.10341243978547 -0.199749380765786
5.16094809299613 -0.197462586667404
5.21848374620679 -0.195212472233724
5.27601939941745 -0.192997513179529
5.33355505262811 -0.190816267288967
5.39109070583877 -0.188667369509836
5.44862635904943 -0.186549527326364
5.50616201226009 -0.184461516389152
5.56369766547075 -0.182402176382703
5.62123331868141 -0.180370407112636
5.67876897189207 -0.178365164796236
5.73630462510272 -0.17638545854154
5.79384027831338 -0.174430347001569
5.85137593152404 -0.172498935191643
5.9089115847347 -0.170590371459014
5.96644723794536 -0.168703844595209
6.02398289115602 -0.166838581082599
6.08151854436668 -0.164993842467671
6.13905419757734 -0.163168922854481
6.196589850788 -0.161363146512517
6.25412550399866 -0.159575865594019
6.31166115720932 -0.157806457956395
6.36919681041998 -0.156054325085986
6.42673246363064 -0.154318890119853
6.4842681168413 -0.152599595962678
6.54180377005195 -0.150895903496144
6.59933942326261 -0.14920728987837
6.65687507647327 -0.147533246931106
6.71441072968393 -0.145873279612455
6.77194638289459 -0.144226904572877
6.82948203610525 -0.142593648792155
6.88701768931591 -0.140973048294921
6.94455334252657 -0.139364646942135
7.00208899573723 -0.137767995295814
7.05962464894789 -0.136182649554042
7.11716030215855 -0.134608170553169
7.17469595536921 -0.133044122833879
7.23223160857986 -0.131490073767701
7.28976726179052 -0.129945592740364
7.34730291500118 -0.128410250388351
7.40483856821184 -0.126883617884947
7.4623742214225 -0.125365266272092
7.51990987463316 -0.123854765834418
7.57744552784382 -0.122351685511941
7.63498118105448 -0.120855592348082
7.69251683426514 -0.119366050969824
7.7500524874758 -0.117882623097108
7.80758814068646 -0.116404867078787
7.86512379389712 -0.11493233745274
7.92265944710778 -0.113464584528
7.98019510031843 -0.112001153987008
8.03773075352909 -0.110541586506361
8.09526640673975 -0.109085417394577
8.15280205995041 -0.107632176245616
8.21033771316107 -0.106181386606989
8.26787336637173 -0.104732565661388
8.32540901958239 -0.103285223920819
8.38294467279305 -0.101838864932239
8.44048032600371 -0.10039298499366
8.49801597921437 -0.0989470728796825
8.55555163242503 -0.0975006095752711
8.61308728563569 -0.0960530680165617
8.67062293884634 -0.0946039128372372
8.728158592057 -0.0931526001188632
8.78569424526766 -0.0916985771432275
8.84322989847832 -0.0902412821443918
8.90076555168898 -0.0887801440576547
8.95830120489964 -0.0873145822621696
9.0158368581103 -0.0858440063132613
9.07337251132096 -0.0843678156599606
9.13090816453162 -0.0828853993426344
9.18844381774228 -0.0813961356650959
9.24597947095294 -0.0798993918351687
9.3035151241636 -0.0783945235674887
9.36105077737426 -0.0768808746422763
9.41858643058491 -0.0753577764139695
9.47612208379558 -0.073824547264037
9.53365773700623 -0.0722804919927211
9.59119339021689 -0.0707249011451247
9.64872904342755 -0.0691570502676024
9.70626469663821 -0.0675761990910408
9.76380034984887 -0.0659815906378777
9.82133600305953 -0.0643724502499625
9.87887165627019 -0.0627479845340616
9.93640730948085 -0.0611073802213449
9.99394296269151 -0.0594498029361488
10.0514786159022 -0.0577743958679848
10.1090142691128 -0.0560802783389628
10.1665499223235 -0.0543665442567183
10.2240855755341 -0.0526322604406147
10.2816212287448 -0.0508764648065269
10.3391568819555 -0.0490981643930875
10.3966925351661 -0.047296333210044
10.4542281883768 -0.0454699098872925
10.5117638415874 -0.0436177951016843
10.5692994947981 -0.0417388487574157
10.6268351480088 -0.0398318868952083
10.6843708012194 -0.0378956783050615
10.7419064544301 -0.0359289408174469
10.7994421076407 -0.0339303372478121
10.8569777608514 -0.0318984709695289
10.9145134140621 -0.029831881090295
10.9720490672727 -0.0277290372068781
11.0295847204834 -0.0255883337124016
11.087120373694 -0.023408083629583
11.1446560269047 -0.0211865119419571
11.2021916801154 -0.01892174839359
11.259727333326 -0.0166118197259109
11.3172629865367 -0.0142546413181337
11.3747986397473 -0.0118480081955604
11.432334292958 -0.00938958536753304
11.4898699461686 -0.00687689745439926
11.5474055993793 -0.00430731756034317
11.60494125259 -0.00167805534661064
11.6624769058006 0.00101385574237613
11.7200125590113 0.00377157214885313
11.7775482122219 0.00659845481677045
11.8350838654326 0.00949808479994462
11.8926195186433 0.0124742799073199
11.9501551718539 0.0155311124216104
12.0076908250646 0.0186729279144309
12.0652264782752 0.0219043651599447
12.1227621314859 0.0252303771171967
12.1802977846966 0.0286562529044323
12.2378334379072 0.0321876406217366
12.2953690911179 0.0358305707844077
12.3529047443285 0.0395914800002961
12.4104403975392 0.0434772343494272
12.4679760507499 0.0474951516912425
12.5255117039605 0.0516530218193797
12.5830473571712 0.0559591229903898
12.6405830103818 0.0604222328552862
12.6981186635925 0.0650516312072326
12.7556543168032 0.0698570912170747
12.8131899700138 0.0748488549631055
12.8707256232245 0.0800375880947318
12.9282612764351 0.0854343074527703
12.9857969296458 0.0910502744959073
13.0433325828564 0.0968968466040528
13.1008682360671 0.102985277965082
13.1584038892778 0.109326462099758
13.2159395424884 0.11593060951207
13.2734751956991 0.122806856889937
13.3310108489097 0.129962809140173
13.3885465021204 0.137404022630716
13.4460821553311 0.145133447379404
13.5036178085417 0.153150857140118
13.5611534617524 0.161452308240149
13.618689114963 0.17002967855125
13.6762247681737 0.17887034418525
13.7337604213844 0.187957050026035
13.791296074595 0.197268018291748
13.8488317278057 0.206777316306843
13.9063673810163 0.216455473341813
13.963903034227 0.226270303253515
14.0214386874377 0.236187863335999
14.0789743406483 0.246173467598728
14.136509993859 0.256192677071595
14.1940456470696 0.266212206736736
14.2515813002803 0.276200709967964
14.3091169534909 0.286129418842274
14.3666526067016 0.295972628819049
14.4241882599123 0.305708021030245
14.4817239131229 0.315316819639507
14.5392595663336 0.324783789148649
14.5967952195442 0.334097087372173
14.6543308727549 0.343248001157859
14.7118665259656 0.352230600029016
14.7694021791762 0.361041345335412
14.8269378323869 0.369678689089699
14.8844734855975 0.378142689173027
14.9420091388082 0.386434658528063
14.9995447920189 0.39455685754365
15.0570804452295 0.402512232404551
15.1146160984402 0.410304198082205
15.1721517516508 0.417936462514379
15.2296874048615 0.425412887455223
15.2872230580722 0.432736006253321
15.3447587112828 0.423099932443304
15.4022943644935 0.396001136293711
15.4598300177041 0.439455220150605
15.5173656709148 0.43441674109083
15.5749013241255 0.350126703244647
15.6324369773361 0.428183773463174
15.6899726305468 0.442117627757745
15.7475082837574 0.42243187355299
15.8050439369681 0.421490760201306
15.8625795901787 0.416563107463153
15.9201152433894 0.447250621877544
15.9776508966001 0.470466706126631
16.0351865498107 0.444470550293957
16.0927222030214 0.437411365288094
16.150257856232 0.429562320072958
16.2077935094427 0.480267936063982
16.2653291626534 0.4863876603166
16.322864815864 0.451473055614026
16.3804004690747 0.483105297900314
16.4379361222853 0.493709971136082
16.495471775496 0.440681913467276
16.5530074287067 0.497624633086357
16.6105430819173 0.527438826032015
16.668078735128 0.504479812534072
16.7256143883386 0.385181294707514
16.7831500415493 0.532937258228267
16.84068569476 0.536227987504297
16.8982213479706 0.493086558529337
16.9557570011813 0.511790936603643
17.0132926543919 0.518000659284179
17.0708283076026 0.477725255909756
17.1283639608132 0.550864386699301
17.1858996140239 0.488197903854919
17.2434352672346 0.520740817330442
17.3009709204452 0.563157325653145
17.3585065736559 0.543286471581256
17.4160422268665 0.514266185914733
17.4735778800772 0.5454022777457
17.5311135332879 0.552028377069575
17.5886491864985 0.522500556913356
17.6461848397092 0.528851571154534
17.7037204929198 0.563382257849496
17.7612561461305 0.548964029335202
17.8187917993412 0.561690578303089
17.8763274525518 0.570987706421979
17.9338631057625 0.545034002183862
17.9913987589731 0.538299521911936
18.0489344121838 0.567226988637674
18.1064700653945 0.554016758729935
18.1640057186051 0.587499843807415
18.2215413718158 0.572252403766415
18.2790770250264 0.567044800121608
18.3366126782371 0.591675006289957
18.3941483314478 0.584660196458344
18.4516839846584 0.513909239407001
18.5092196378691 0.585414350241101
18.5667552910797 0.553187290168918
18.6242909442904 0.593867017882414
18.6818265975011 0.597244356625104
18.7393622507117 0.576642055488247
18.7968979039224 0.587683248483282
18.854433557133 0.604877974045294
18.9119692103437 0.603695259556972
18.9695048635543 0.591172875371328
19.027040516765 0.490839347711832
19.0845761699757 0.615584525724364
19.1421118231863 0.638278431415483
19.199647476397 0.59011897998181
19.2571831296076 0.592381762585487
19.3147187828183 0.619422901690006
19.372254436029 0.603927297440359
19.4297900892396 0.564618342420355
19.4873257424503 0.614567383466991
19.5448613956609 0.622793729667886
19.6023970488716 0.603370353331063
19.6599327020823 0.624000690053691
19.7174683552929 0.634578045894476
19.7750040085036 0.610155739329446
19.8325396617142 0.549342397934228
19.8900753149249 0.646676667786731
19.9476109681356 0.6533550860718
20.0051466213462 0.597950145737874
20.0626822745569 0.609554734180903
20.1202179277675 0.662829561276269
20.1777535809782 0.641948943385041
20.2352892341889 0.604269315871692
20.2928248873995 0.614872435209606
20.3503605406102 0.560657980130054
20.4078961938208 0.635716610615117
20.4654318470315 0.648699899644367
20.5229675002421 0.609153126992024
20.5805031534528 0.606775345524373
20.6380388066635 0.631881496188473
20.6955744598741 0.619720939489612
20.7531101130848 0.636482607518612
20.8106457662954 0.657529267201761
20.8681814195061 0.64851971499168
20.9257170727168 0.583865816630684
20.9832527259274 0.578136508009241
21.0407883791381 0.672443022201914
21.0983240323487 0.655218115902277
21.1558596855594 0.590609069133744
21.2133953387701 0.661443236345698
21.2709309919807 0.680661842807238
21.3284666451914 0.641428958038442
21.386002298402 0.635333291518381
21.4435379516127 0.654444189844156
21.5010736048234 0.536444585533664
21.558609258034 0.628283143774779
21.6161449112447 0.668590342180728
21.6736805644553 0.643382871046667
21.731216217666 0.623917350463427
21.7887518708766 0.610299177459369
21.8462875240873 0.650845435037316
21.903823177298 0.640469304390975
21.9613588305086 0.631128500088073
22.0188944837193 0.644213106235827
22.0764301369299 0.650793925939889
22.1339657901406 0.647433648028705
22.1915014433513 0.604430069425059
22.2490370965619 0.639019493359293
22.3065727497726 0.66337026591886
22.3641084029832 0.641836953667142
22.4216440561939 0.620142855680635
22.4791797094046 0.679063822012534
22.5367153626152 0.695842545890855
22.5942510158259 0.667086126182396
22.6517866690365 0.655886145275845
22.7093223222472 0.554948373077828
22.7668579754579 0.671340967916317
22.8243936286685 0.697352170644806
22.8819292818792 0.64019478532595
22.9394649350898 0.641038249887062
22.9970005883005 0.686605465314745
23.0545362415112 0.665559077295776
23.1120718947218 0.645837868822335
23.1696075479325 0.675515175680715
23.2271432011431 0.65345006465663
23.2846788543538 0.660525295197693
23.3422145075644 0.66816398822126
23.3997501607751 0.666818381096073
23.4572858139858 0.653221105626559
23.5148214671964 0.682886421135783
23.5723571204071 0.698473234917658
23.6298927736177 0.687874897629917
23.6874284268284 0.582081565521482
23.7449640800391 0.642528800030072
23.8024997332497 0.713464522213537
23.8600353864604 0.663541647753173
23.917571039671 0.639786163862531
23.9751066928817 0.709393719294811
24.0326423460924 0.690750128277459
24.090177999303 0.636952497858526
24.1477136525137 0.673074461309461
24.2052493057243 0.658841961463892
24.262784958935 0.668591959651727
24.3203206121457 0.689892926754041
24.3778562653563 0.662917057034122
24.435391918567 0.657684453591504
24.4929275717776 0.681723770059852
24.5504632249883 0.685005594132565
24.607998878199 0.6615246857117
24.6655345314096 0.673393078814532
24.7230701846203 0.683623585599995
24.7806058378309 0.667091049932357
24.8381414910416 0.680168915634183
24.8956771442522 0.707125561400058
24.9532127974629 0.648665866076347
25.0107484506736 0.651225163674802
25.0682841038842 0.701663258221729
25.1258197570949 0.665909849250127
25.1833554103055 0.657433251190876
25.2408910635162 0.731538616692411
25.2984267167269 0.715861126228027
25.3559623699375 0.63849292239541
25.4134980231482 0.656592638760947
25.4710336763588 0.673262989958743
25.5285693295695 0.692655064442876
25.5861049827802 0.679938202956453
25.6436406359908 0.671973746165441
25.7011762892015 0.691451065246208
25.7587119424121 0.67406281231545
25.8162475956228 0.682707762805289
25.8737832488335 0.684737258309113
25.9313189020441 0.679110879605202
25.9888545552548 0.677324938412113
26.0463902084654 0.694696936075761
26.1039258616761 0.685363209414265
26.1614615148867 0.666033631605271
26.2189971680974 0.693734606579303
26.2765328213081 0.695536675556223
26.3340684745187 0.677385220373816
26.3916041277294 0.672367584755675
26.44913978094 0.701563758942423
26.5066754341507 0.690249944890154
26.5642110873614 0.675106288994382
26.621746740572 0.683239295411515
26.6792823937827 0.676784648804348
26.7368180469933 0.637209222680997
26.794353700204 0.743516796688602
26.8518893534147 0.754129951382554
26.9094250066253 0.669000542808685
26.966960659836 0.638559150611765
27.0244963130466 0.668957202589288
27.0820319662573 0.709094240191787
27.139567619468 0.688765856087081
27.1971032726786 0.672783898350338
27.2546389258893 0.694513775228078
27.3121745790999 0.700339115484309
27.3697102323106 0.668338851039013
27.4272458855213 0.696454734355627
27.4847815387319 0.702552050534678
27.5423171919426 0.668615459867014
27.5998528451532 0.697117281462508
27.6573884983639 0.702002299461772
27.7149241515746 0.67247131676277
27.7724598047852 0.695876896001279
27.8299954579959 0.69919150796803
27.8875311112065 0.679347103939533
27.9450667644172 0.691643366891811
28.0026024176278 0.698017725341567
28.0601380708385 0.68719869711314
28.1176737240492 0.684922674847132
28.1752093772598 0.703480644881455
28.2327450304705 0.693744225029597
28.2902806836811 0.676932862870629
28.3478163368918 0.708555249948202
28.4053519901025 0.696982917851191
28.4628876433131 0.671217545285828
28.5204232965238 0.707056294294149
28.5779589497344 0.698864016514613
28.6354946029451 0.675054232209449
28.6930302561558 0.699003810509115
28.7505659093664 0.699014819557332
};
\addplot [semithick, color2]
table {%
0.00583497584641135 -9.76822214294454
0.0116699516928227 -4.46554910899014
0.017504927539234 -3.37370346696799
0.0233399033856454 -2.82818942676332
0.0408448309248794 -2.10684540375369
0.0991945893889929 -1.51343972610522
0.157544347853106 -1.35017155447043
0.21589410631722 -1.2675461199988
0.274243864781333 -1.21263995415624
0.332593623245447 -1.1699764922163
0.39094338170956 -1.13353531756258
0.449293140173674 -1.1005663830343
0.507642898637787 -1.06968669965462
0.565992657101901 -1.04016184702036
0.624342415566014 -1.01159234611591
0.682692174030128 -0.983760509462953
0.741041932494241 -0.956548917713671
0.799391690958355 -0.929894598510249
0.857741449422468 -0.903763035478154
0.916091207886581 -0.878134176002851
0.974440966350695 -0.852995885813196
1.03279072481481 -0.828341723388316
1.09114048327892 -0.804170746407027
1.14949024174304 -0.780487804279823
1.20784000020715 -0.757303484696789
1.26618975867126 -0.734633465311513
1.32453951713538 -0.712497379654749
1.38288927559949 -0.690917435140484
1.4412390340636 -0.669916994790595
1.49958879252772 -0.649519248636826
1.55793855099183 -0.629746024788467
1.61628830945594 -0.610616751117645
1.67463806792006 -0.592147572139296
1.73298782638417 -0.574350634828207
1.79133758484828 -0.557233565994489
1.8496873433124 -0.540799163858736
1.90803710177651 -0.525045316253641
1.96638686024062 -0.509965140663004
2.02473661870474 -0.495547322144225
2.08308637716885 -0.481776608863402
2.14143613563296 -0.468634414806974
2.19978589409708 -0.45609947653319
2.25813565256119 -0.444148515023902
2.31648541102531 -0.432756862895744
2.37483516948942 -0.421899028955934
2.43318492795353 -0.411549183996984
2.49153468641765 -0.401681562079084
2.54988444488176 -0.392270779403182
2.60823420334587 -0.383292078012201
2.66658396180999 -0.37472150426764
2.7249337202741 -0.36653603289527
2.78328347873821 -0.358713646996921
2.84163323720233 -0.351233383329853
2.89998299566644 -0.344075350770005
2.95833275413055 -0.337220728466858
3.01668251259467 -0.3306517489134
3.07503227105878 -0.324351670057471
3.13338202952289 -0.31830473968068
3.19173178798701 -0.312496154550717
3.25008154645112 -0.306912016283954
3.30843130491523 -0.301539285408215
3.36678106337935 -0.296365734764378
3.42513082184346 -0.291379903108704
3.48348058030757 -0.286571049559035
3.54183033877169 -0.281929109354757
3.6001800972358 -0.27744465126312
3.65852985569991 -0.273108836856182
3.71687961416403 -0.268913381797472
3.77522937262814 -0.264850519211217
3.83357913109226 -0.260912965156033
3.89192888955637 -0.257093886186363
3.95027864802048 -0.253386868956347
4.0086284064846 -0.249785891800177
4.06697816494871 -0.246285298208661
4.12532792341282 -0.242879772112419
4.18367768187694 -0.239564314876616
4.24202744034105 -0.236334223909654
4.30037719880516 -0.233185072787947
4.35872695726928 -0.23011269280028
4.41707671573339 -0.227113155817795
4.4754264741975 -0.224182758399094
4.53377623266162 -0.221318007043838
4.59212599112573 -0.218515604512579
4.65047574958984 -0.21577243713497
4.70882550805396 -0.213085563033082
4.76717526651807 -0.21045220119099
4.82552502498218 -0.20786972130623
4.8838747834463 -0.205335634362931
4.94222454191041 -0.202847583870513
5.00057430037452 -0.200403337715747
5.05892405883864 -0.198000780579595
5.11727381730275 -0.195637906873788
5.17562357576687 -0.193312814155348
5.23397333423098 -0.191023696980346
5.29232309269509 -0.188768841161142
5.35067285115921 -0.18654661839404
5.40902260962332 -0.184355481226953
5.46737236808743 -0.18219395833903
5.52572212655155 -0.180060650106633
5.58407188501566 -0.177954224432129
5.64242164347977 -0.175873412814155
5.70077140194389 -0.173817006639926
5.759121160408 -0.171783853682094
5.81747091887211 -0.169772854784383
5.87582067733623 -0.167782960721956
5.93417043580034 -0.165813169223953
5.99252019426445 -0.16386252214707
6.05086995272857 -0.161930102790271
6.10921971119268 -0.160015033341794
6.16756946965679 -0.158116472450402
6.22591922812091 -0.156233612913498
6.28426898658502 -0.154365679475007
6.34261874504913 -0.152511926726069
6.40096850351325 -0.150671637101396
6.45931826197736 -0.148844118963793
6.51766802044147 -0.14702870476878
6.57601777890559 -0.145224749300651
6.6343675373697 -0.143431627970645
6.69271729583382 -0.141648735167495
6.75106705429793 -0.139875482650293
6.80941681276204 -0.138111297973889
6.86776657122616 -0.136355622937574
6.92611632969027 -0.134607912049034
6.98446608815438 -0.132867630997264
7.0428158466185 -0.131134255130312
7.10116560508261 -0.129407267936331
7.15951536354672 -0.127686159529133
7.21786512201084 -0.125970425142198
7.27621488047495 -0.124259563637515
7.33456463893906 -0.122553076037695
7.39291439740318 -0.120850464091085
7.45126415586729 -0.119151228880278
7.5096139143314 -0.117454869484176
7.56796367279552 -0.115760881702893
7.62631343125963 -0.114068756853167
7.68466318972374 -0.112377980639881
7.74301294818786 -0.110688032106992
7.80136270665197 -0.108998382668521
7.85971246511609 -0.107308495217931
7.9180622235802 -0.105617823311798
7.97641198204431 -0.103925810421763
8.03476174050843 -0.102231889247024
8.09311149897254 -0.100535481078404
8.15146125743665 -0.0988359952041137
8.20981101590077 -0.0971328283468468
8.26816077436488 -0.0954253641216275
8.32651053282899 -0.0937129725039833
8.38486029129311 -0.0919950092982736
8.44321004975722 -0.0902708155965466
8.50155980822133 -0.0885397172188263
8.55990956668545 -0.0868010241263644
8.61825932514956 -0.0850540297999514
8.67660908361367 -0.0832980105759213
8.73495884207779 -0.0815322249328107
8.7933086005419 -0.0797559127218961
8.85165835900601 -0.0779682943348219
8.91000811747013 -0.0761685698013713
8.96835787593424 -0.074355917809998
9.02670763439835 -0.0725294946431024
9.08505739286247 -0.0706884330181805
9.14340715132658 -0.0688318408248688
9.20175690979069 -0.066958799746657
9.26010666825481 -0.0650683637545295
9.31845642671892 -0.0631595574581898
9.37680618518304 -0.0612313742987003
9.43515594364715 -0.0592827745644764
9.49350570211126 -0.0573126832105085
9.55185546057537 -0.0553199874585551
9.61020521903949 -0.0533035341538695
9.6685549775036 -0.0512621268517024
9.72690473596772 -0.0491945226045804
9.78525449443183 -0.047099428419005
9.84360425289594 -0.0449754973480239
9.90195401136006 -0.0428213241838846
9.96030376982417 -0.0406354407130077
10.0186535282883 -0.0384163104937466
10.0770032867524 -0.0361623231159562
10.1353530452165 -0.0338717879004977
10.1937028036806 -0.031542926996521
10.2520525621447 -0.0291738678350092
10.3104023206089 -0.0267626348988026
10.368752079073 -0.0243071407725656
10.4271018375371 -0.0218051764411568
10.4854515960012 -0.0192544008122182
10.5438013544653 -0.0166523294489044
10.6021511129294 -0.0139963225122145
10.6605008713935 -0.0112835719301971
10.7188506298576 -0.0085110878339514
10.7772003883218 -0.00567568432920996
10.8355501467859 -0.00277396470809649
10.89389990525 0.000197693750221375
10.9522496637141 0.00324315518758919
11.0105994221782 0.0063665405169158
11.0689491806423 0.00957224237141637
11.1272989391064 0.0128649392218354
11.1856486975706 0.0162496081294352
11.2439984560347 0.0197315354900863
11.3023482144988 0.0233163250026904
11.3606979729629 0.0270099019672936
11.419047731427 0.0308185128902855
11.4773974898911 0.0347487192536063
11.5357472483552 0.0388073842019371
11.5940970068193 0.0430016508275082
11.6524467652835 0.0473389106980071
11.7107965237476 0.0518267612884117
11.7691462822117 0.0564729510449745
11.8274960406758 0.061285310919718
11.8858457991399 0.0662716713362801
11.944195557604 0.0714397636260733
12.0025453160681 0.0767971049249891
12.0608950745323 0.0823508652593643
12.1192448329964 0.0881077150430261
12.1775945914605 0.0940736505759695
12.2359443499246 0.100253794776932
12.2942941083887 0.106652171049601
12.3526438668528 0.113271450900575
12.4109936253169 0.120112681629212
12.469343383781 0.127175009261439
12.5276931422452 0.134455422515164
12.5860429007093 0.141948552611383
12.6443926591734 0.149646566465763
12.7027424176375 0.157539183128632
12.7610921761016 0.165613824686683
12.8194419345657 0.173855888012058
12.8777916930298 0.182249101873892
12.936141451494 0.190775923908864
12.9944912099581 0.199417937064603
13.0528409684222 0.208156220970895
13.1111907268863 0.216971691178822
13.1695404853504 0.22584541031463
13.2278902438145 0.234758877030186
13.2862400022786 0.24369429355452
13.3445897607428 0.252634805524679
13.4029395192069 0.261564702910778
13.461289277671 0.270469570353171
13.5196390361351 0.279336378910084
13.5779887945992 0.288153517408285
13.6363385530633 0.296910768176692
13.6946883115274 0.305599237154105
13.7530380699915 0.314211251226924
13.8113878284557 0.322740236077019
13.8697375869198 0.331180586367309
13.9280873453839 0.339527537614849
13.986437103848 0.347777046382305
14.0447868623121 0.355925682968801
14.1031366207762 0.36397053880679
14.1614863792403 0.371909149270878
14.2198361377045 0.379739431491583
14.2781858961686 0.387459635957876
14.3365356546327 0.39506831013585
14.3948854130968 0.402564272001939
14.4532351715609 0.4099465912677
14.511584930025 0.417214576133487
14.5699346884891 0.424367763612188
14.6282844469532 0.431405911767344
14.6866342054174 0.438328992565848
14.7449839638815 0.445137184413481
14.8033337223456 0.451830863787407
14.8616834808097 0.458410595681167
14.9200332392738 0.464877122819657
14.9783829977379 0.471231353780074
15.036732756202 0.477474350270609
15.0950825146662 0.483607313878847
15.1534322731303 0.489631572615706
15.2117820315944 0.495548567558856
15.2701317900585 0.501359839852323
15.3284815485226 0.507067018248344
15.3868313069867 0.512671799094106
15.4451810654508 0.518161347975253
15.503530823915 0.485984810895481
15.5618805823791 0.449068979327746
15.6202303408432 0.523477719458533
15.6785800993073 0.531504528125397
15.7369298577714 0.528574258949615
15.7952796162355 0.42884509488718
15.8536293746996 0.491949754181769
15.9119791331637 0.531497862025901
15.9703288916279 0.525975609425028
16.028678650092 0.494211246613703
16.0870284085561 0.508674634875561
16.1453781670202 0.53402907920451
16.2037279254843 0.535184520110686
16.2620776839484 0.524720167798725
16.3204274424125 0.529180778488091
16.3787772008767 0.543455367604122
16.4371269593408 0.548156871529
16.4954767178049 0.545754487823489
16.553826476269 0.547344339621707
16.6121762347331 0.555201741339355
16.6705259931972 0.560832374482234
16.7288757516613 0.562348262267575
16.7872255101254 0.564183510357416
16.8455752685896 0.567957695428861
16.9039250270537 0.571480936677941
16.9622747855178 0.565412775843088
17.0206245439819 0.592332727652171
17.078974302446 0.607865985524457
17.1373240609101 0.562383806188959
17.1956738193742 0.544017015920024
17.2540235778384 0.612734211175584
17.3123733363025 0.618569851172659
17.3707230947666 0.593510865241929
17.4290728532307 0.571770951014726
17.4874226116948 0.580163184197956
17.5457723701589 0.618641126444295
17.604122128623 0.634181076784341
17.6624718870871 0.616222691449776
17.7208216455513 0.519484676766807
17.7791714040154 0.62929668131156
17.8375211624795 0.642946475228944
17.8958709209436 0.61838892445002
17.9542206794077 0.625458987381464
18.0125704378718 0.542523965711457
18.0709201963359 0.624380105348714
18.1292699548001 0.651817259688992
18.1876197132642 0.642527951065295
18.2459694717283 0.595041557973754
18.3043192301924 0.61664776503272
18.3626689886565 0.64871069823161
18.4210187471206 0.627682581074172
18.4793685055847 0.653255738337073
18.5377182640489 0.643025129585055
18.596068022513 0.567408740953449
18.6544177809771 0.658415860129878
18.7127675394412 0.669705601231337
18.7711172979053 0.650039421978998
18.8294670563694 0.614365175796757
18.8878168148335 0.626532916081124
18.9461665732976 0.670094085318307
19.0045163317618 0.664751206366843
19.0628660902259 0.637932770221674
19.12121584869 0.6309412970032
19.1795656071541 0.644997084521552
19.2379153656182 0.671572880562004
19.2962651240823 0.658809919424754
19.3546148825464 0.644366872535598
19.4129646410106 0.640229532403852
19.4713143994747 0.658087613075842
19.5296641579388 0.67143367137228
19.5880139164029 0.654559895575937
19.646363674867 0.662517732020183
19.7047134333311 0.64355998724189
19.7630631917952 0.652459091226286
19.8214129502593 0.674825495557526
19.8797627087235 0.668285950873616
19.9381124671876 0.655953967134654
19.9964622256517 0.64780171643014
20.0548119841158 0.676341367527091
20.1131617425799 0.673533981291581
20.171511501044 0.665422036606994
20.2298612595081 0.641951008020487
20.2882110179723 0.671853844526239
20.3465607764364 0.680449975015764
20.4049105349005 0.668495647146192
20.4632602933646 0.648881326047895
20.5216100518287 0.670062619190804
20.5799598102928 0.682707164355898
20.6383095687569 0.671675486103658
20.696659327221 0.652462899675612
20.7550090856852 0.671335309052266
20.8133588441493 0.683887883863097
20.8717086026134 0.673398392409853
20.9300583610775 0.65388435067757
20.9884081195416 0.674853652337449
21.0467578780057 0.684684928879707
21.1051076364698 0.673246460625077
21.163457394934 0.656039171479323
21.2218071533981 0.679716942680056
21.2801569118622 0.684759654712936
21.3385066703263 0.669964207948739
21.3968564287904 0.662285847998791
21.4552061872545 0.684474079094001
21.5135559457186 0.68336620609366
21.5719057041828 0.66320727143241
21.6302554626469 0.672115191652221
21.688605221111 0.68746010625896
21.7469549795751 0.678970345450889
21.8053047380392 0.661768207434517
21.8636544965033 0.681804076818278
21.9220042549674 0.687234019658576
21.9803540134315 0.669428274975676
22.0387037718957 0.671143420269558
22.0970535303598 0.687884911816568
22.1554032888239 0.681905987822012
22.213753047288 0.665264748241165
22.2721028057521 0.682603028995018
22.3304525642162 0.688189493061711
22.3888023226803 0.670502846304256
22.4471520811445 0.675096142326569
22.5055018396086 0.689016549069947
22.5638515980727 0.680295782202678
22.6222013565368 0.670003664852965
22.6805511150009 0.68613351476447
22.738900873465 0.686935102408942
22.7972506319291 0.670296887517295
22.8556003903932 0.681559490305197
22.9139501488574 0.689666990313833
22.9722999073215 0.675300769238257
23.0306496657856 0.677265968062178
23.0889994242497 0.689681192350194
23.1473491827138 0.681558660170263
23.2056989411779 0.674596082516432
23.264048699642 0.68812184637868
23.3223984581062 0.686448709303226
23.3807482165703 0.674029374520011
23.4390979750344 0.685900214964137
23.4974477334985 0.689454154922082
23.5557974919626 0.675354306048919
23.6141472504267 0.683649272878839
23.6724970088908 0.690997136124404
23.730846767355 0.677962555704416
23.7891965258191 0.681717074266213
23.8475462842832 0.691601225402893
23.9058960427473 0.68114622163228
23.9642458012114 0.680224246202221
24.0225955596755 0.691664719403543
24.0809453181396 0.684352424360645
24.1392950766037 0.679154157195715
24.1976448350679 0.691445254009119
24.255994593532 0.687286740195295
24.3143443519961 0.678434385515728
24.3726941104602 0.691089155510451
24.4310438689243 0.689863533977058
24.4893936273884 0.677990930104423
24.5477433858525 0.690665119143925
24.6060931443167 0.692105903519319
24.6644429027808 0.677776515605897
24.7227926612449 0.690193818455795
24.781142419709 0.694069215128765
24.8394921781731 0.677779423251266
24.8978419366372 0.689672901473412
24.9561916951013 0.695802345279556
25.0145414535654 0.678015569803671
25.0728912120296 0.689098745382774
25.1312409704937 0.697335578568143
25.1895907289578 0.678504599102894
25.2479404874219 0.688484487129651
25.306290245886 0.698683146861049
25.3646400043501 0.67923781907159
25.4229897628142 0.687869964979006
25.4813395212784 0.699852713339248
25.5396892797425 0.680156748963655
25.5980390382066 0.687318444667989
25.6563887966707 0.700856178271239
25.7147385551348 0.681158227758278
25.7730883135989 0.686901293002559
25.831438072063 0.701716312439151
25.8897878305271 0.682121640688561
25.9481375889913 0.686679931817705
26.0064873474554 0.7024659266567
26.0648371059195 0.68293881152874
26.1231868643836 0.686694851485571
26.1815366228477 0.703141762872273
26.2398863813118 0.683532261626099
26.2982361397759 0.686964123651417
26.3565858982401 0.703779338039476
26.4149356567042 0.683860062205828
26.4732854151683 0.687487814992647
26.5316351736324 0.704412782760332
26.5899849320965 0.68391183907731
26.6483346905606 0.688255177462683
26.7066844490247 0.705075364987747
26.7650342074888 0.683703257227653
26.823383965953 0.689254839950797
26.8817337244171 0.705785608646383
26.9400834828812 0.683282530129878
26.9984332413453 0.690486104697599
27.0567829998094 0.706496708355826
27.1151327582735 0.682764324346273
27.1734825167376 0.691948266752027
27.2318322752018 0.707001842576304
27.2901820336659 0.68236520107604
27.34853179213 0.693543862977092
27.4068815505941 0.706884433066398
27.4652313090582 0.682329255412704
27.5235810675223 0.694883013513736
27.5819308259864 0.705743594876918
27.6402805844506 0.682651588620691
27.6986303429147 0.694509776865552
27.7569801013788 0.700432449273886
27.8153298598429 0.674275531571446
27.873679618307 0.670201223526822
27.9320293767711 0.705611268704595
27.9903791352352 0.72352417452267
28.0487288936993 0.652229111763534
28.1070786521635 0.709977369131977
28.1654284106276 0.688410077355341
28.2237781690917 0.610596541983417
28.2821279275558 0.701385436274637
28.3404776860199 0.690552267031154
28.398827444484 0.632775110584595
28.4571772029481 0.695784091728029
28.5155269614123 0.69045022927122
28.5738767198764 0.641869845015453
28.6322264783405 0.69064045722042
28.6905762368046 0.68938547260516
28.7489259952687 0.648523715387499
28.8072757537328 0.689946196462783
28.8656255121969 0.688023998187136
28.923975270661 0.654538090342749
28.9823250291252 0.691127286284064
29.0406747875893 0.684411808363835
29.0990245460534 0.658866881375476
29.1573743045175 0.689910453161249
};
\addplot [semithick, color2]
table {%
0.0059719684243703 -9.76811669328005
0.0119439368487406 -4.43608269573214
0.0179159052731109 -3.35353879349645
0.0238878736974812 -2.81252644565856
0.0418037789705921 -2.09672306791824
0.101523463214295 -1.50713613057359
0.161243147457998 -1.34457411800766
0.220962831701701 -1.26210461787883
0.280682515945404 -1.20715569358669
0.340402200189107 -1.1643516872816
0.40012188443281 -1.12771184128524
0.459841568676513 -1.09450422763177
0.519561252920216 -1.06335427469202
0.579280937163919 -1.03353069862322
0.639000621407622 -1.0046339430538
0.698720305651325 -0.976444341649281
0.758439989895028 -0.948841716442572
0.818159674138731 -0.921760640273601
0.877879358382434 -0.895165440818633
0.937599042626137 -0.869036976280159
0.99731872686984 -0.843366498772222
1.05703841111354 -0.818153423589323
1.11675809535725 -0.793404763880055
1.17647777960095 -0.76913480894065
1.23619746384465 -0.745364360988582
1.29591714808835 -0.722119401115672
1.35563683233206 -0.699429362313429
1.41535651657576 -0.677325270639342
1.47507620081946 -0.655837964340974
1.53479588506317 -0.634996510191395
1.59451556930687 -0.614826865744545
1.65423525355057 -0.595350802204511
1.71395493779428 -0.576585094571308
1.77367462203798 -0.558540985961009
1.83339430628168 -0.541223929141512
1.89311399052538 -0.524633596719324
1.95283367476909 -0.508764134775246
2.01255335901279 -0.493604618266828
2.07227304325649 -0.479139654783273
2.1319927275002 -0.465350078712885
2.1917124117439 -0.452213680672885
2.2514320959876 -0.439705925506122
2.31115178023131 -0.427800623770758
2.37087146447501 -0.416470533948163
2.43059114871871 -0.405687883667289
2.49031083296241 -0.395424807004904
2.55003051720612 -0.385653701046986
2.60975020144982 -0.376347508608952
2.66946988569352 -0.367479935818415
2.72918956993723 -0.359025613742098
2.78890925418093 -0.350960212901558
2.84862893842463 -0.343260518758736
2.90834862266834 -0.335904475320016
2.96806830691204 -0.328871203057111
3.02778799115574 -0.322140996450368
3.08750767539944 -0.315695305654751
3.14722735964315 -0.309516706076448
3.20694704388685 -0.303588859023654
3.26666672813055 -0.297896466050293
3.32638641237426 -0.292425219138056
3.38610609661796 -0.287161748452695
3.44582578086166 -0.282093569058943
3.50554546510537 -0.277209027678838
3.56526514934907 -0.272497250325663
3.62498483359277 -0.267948091434832
3.68470451783647 -0.263552084939241
3.74442420208018 -0.259300397594966
3.80414388632388 -0.255184784749475
3.86386357056758 -0.251197548654461
3.92358325481129 -0.247331499355398
3.98330293905499 -0.243579918136542
4.04302262329869 -0.239936523460385
4.1027423075424 -0.23639543931208
4.1624619917861 -0.232951165839736
4.2221816760298 -0.229598552168992
4.2819013602735 -0.226332771263299
4.34162104451721 -0.22314929669864
4.40134072876091 -0.220043881221842
4.46106041300461 -0.217012536964485
4.52078009724832 -0.214051517188868
4.58049978149202 -0.211157299448158
4.64021946573572 -0.208326570049201
4.69993914997942 -0.2055562097133
4.75965883422313 -0.202843280337278
4.81937851846683 -0.200185012764155
4.87909820271053 -0.197578795479661
4.93881788695424 -0.195022164157489
4.99853757119794 -0.192512791982534
5.05825725544164 -0.190048480687378
5.11797693968535 -0.187627152242834
5.17769662392905 -0.18524684114857
5.23741630817275 -0.182905687274493
5.29713599241645 -0.180601929207933
5.35685567666016 -0.17833389806547
5.41657536090386 -0.176100011731768
5.47629504514756 -0.173898769490893
5.53601472939127 -0.171728747018347
5.59573441363497 -0.169588591704592
5.65545409787867 -0.167477018283058
5.71517378212238 -0.165392804737659
5.77489346636608 -0.163334788466705
5.83461315060978 -0.161301862681774
5.89433283485348 -0.159292973021685
5.95405251909719 -0.157307114363169
6.01377220334089 -0.155343327811206
6.07349188758459 -0.153400697853291
6.1332115718283 -0.151478349663112
6.192931256072 -0.14957544654032
6.2526509403157 -0.14769118747414
6.31237062455941 -0.145824804819673
6.37209030880311 -0.14397556207674
6.43180999304681 -0.142142751762066
6.49152967729052 -0.14032569336651
6.55124936153422 -0.138523731389939
6.61096904577792 -0.136736233447073
6.67068873002162 -0.134962588438452
6.73040841426533 -0.133202204781289
6.79012809850903 -0.131454508695655
6.84984778275273 -0.12971894254197
6.90956746699644 -0.127994963206294
6.96928715124014 -0.126282040530362
7.02900683548384 -0.12457965578365
7.08872651972754 -0.122887300175108
7.14844620397125 -0.121204473402418
7.20816588821495 -0.119530682236821
7.26788557245865 -0.117865439141664
7.32760525670236 -0.116208260922886
7.38732494094606 -0.114558667409617
7.44704462518976 -0.112916180162998
7.50676430943347 -0.111280321211176
7.56648399367717 -0.109650611808252
7.62620367792087 -0.10802657121464
7.68592336216457 -0.106407715496047
7.74564304640828 -0.104793556337872
7.80536273065198 -0.10318359987142
7.86508241489568 -0.101577345507909
7.92480209913939 -0.0999742847757023
7.98452178338309 -0.0983739001557608
8.04424146762679 -0.0967756639097065
8.10396115187049 -0.0951790368944059
8.1636808361142 -0.0935834673563618
8.2234005203579 -0.091988389698689
8.2831202046016 -0.0903932232128723
8.34283988884531 -0.0887973707669538
8.40255957308901 -0.0872002174412508
8.46227925733271 -0.0856011291021927
8.52199894157642 -0.0839994509043201
8.58171862582012 -0.0823945057100452
8.64143831006382 -0.0807855924161942
8.70115799430753 -0.079171984175965
8.76087767855123 -0.0775529265043758
8.82059736279493 -0.0759276352548585
8.88031704703863 -0.0742952944540885
8.94003673128234 -0.0726550539816716
8.99975641552604 -0.0710060270807311
9.05947609976974 -0.0693472876848007
9.11919578401345 -0.067677867545789
9.17891546825715 -0.0659967531469962
9.23863515250085 -0.0643028823842749
9.29835483674455 -0.0625951409974731
9.35807452098826 -0.0608723587330823
9.41779420523196 -0.0591333052177065
9.47751388947566 -0.0573766855203686
9.53723357371937 -0.0556011353798347
9.59695325796307 -0.0538052160709415
9.65667294220677 -0.0519874088813404
9.71639262645048 -0.0501461091670309
9.77611231069418 -0.0482796199514087
9.83583199493788 -0.0463861450282926
9.89555167918158 -0.0444637815242374
9.95527136342529 -0.042510511869471
10.014991047669 -0.0405241951195799
10.0747107319127 -0.0385025575617346
10.1344304161564 -0.0364431825294245
10.1941501004001 -0.0343434993382943
10.2538697846438 -0.032200771242705
10.3135894688875 -0.0300120822977512
10.3733091531312 -0.0277743229950944
10.4330288373749 -0.0254841745227492
10.4927485216186 -0.0231380914796551
10.5524682058623 -0.0207322828557404
10.612187890106 -0.0182626910682155
10.6719075743497 -0.0157249688264553
10.7316272585934 -0.0131144535827162
10.7913469428371 -0.0104261393171896
10.8510666270808 -0.00765464540677628
10.9107863113245 -0.00479418234309036
10.9705059955682 -0.00183851410286758
11.0302256798119 0.00121908295723577
11.0899453640556 0.00438586469810114
11.1496650482993 0.00766966713472467
11.2093847325431 0.0110789573108574
11.2691044167868 0.0146228863597152
11.3288241010305 0.0183113435136464
11.3885437852742 0.0221550091696544
11.4482634695179 0.0261654042485073
11.5079831537616 0.0303549319569712
11.5677028380053 0.0347369066328411
11.627422522249 0.039325562588209
11.6871422064927 0.0441360337645217
11.7468618907364 0.0491842926215109
11.8065815749801 0.054487034140016
11.8663012592238 0.0600614884035506
11.9260209434675 0.0659251434132092
11.9857406277112 0.0720953593237641
12.0454603119549 0.0785888572028862
12.1051799961986 0.0854210710161197
12.1648996804423 0.0926053622336071
12.224619364686 0.100152113357536
12.2843390489297 0.108067739941704
12.3440587331734 0.116353688619673
12.4037784174171 0.125005516876883
12.4634981016608 0.134012171491878
12.5232177859045 0.14335558777023
12.5829374701482 0.153010713439952
12.6426571543919 0.162946017740059
12.7023768386356 0.173124484989673
12.7620965228793 0.183505027135598
12.821816207123 0.194044196045447
12.8815358913667 0.204698040742565
12.9412555756104 0.215423935866285
13.0009752598541 0.226182203136307
13.0606949440978 0.236937363106085
13.1204146283415 0.247658901018662
13.1801343125852 0.258321510286605
13.239853996829 0.268904871660023
13.2995736810727 0.27939310240985
13.3592933653164 0.289774040516823
13.4190130495601 0.300038509673095
13.4787327338038 0.31017966044308
13.5384524180475 0.320192427798232
13.5981721022912 0.330073104700314
13.6578917865349 0.339819011417919
13.7176114707786 0.349428236691246
13.7773311550223 0.358899431951697
13.837050839266 0.368231646971273
13.8967705235097 0.377424200906842
13.9564902077534 0.386476585636963
14.0162098919971 0.395388398980005
14.0759295762408 0.404159304773383
14.1356492604845 0.412789015774038
14.1953689447282 0.421277294506845
14.2550886289719 0.429623929602157
14.3148083132156 0.436712096959836
14.3745279974593 0.3927864703902
14.434247681703 0.263813094201563
14.4939673659467 0.431837321595916
14.5536870501904 0.445469382652993
14.6134067344341 0.392315044158255
14.6731264186778 0.345485765758725
14.7328461029215 0.43996784932507
14.7925657871652 0.434572045579629
14.8522854714089 0.358560530147537
14.9120051556526 0.420862139617581
14.9717248398963 0.444204196335279
15.03144452414 0.396038678435847
15.0911642083837 0.411712515738311
15.1508838926274 0.44709905292312
15.2106035768712 0.41901644430423
15.2703232611149 0.416405311011754
15.3300429453586 0.449623807451842
15.3897626296023 0.434055814086856
15.449482313846 0.427236237291114
15.5092019980897 0.453780606206235
15.5689216823334 0.445743497269997
15.6286413665771 0.439588914848209
15.6883610508208 0.459706431689256
15.7480807350645 0.456141271503325
15.8078004193082 0.451888031657965
15.8675201035519 0.46697348300654
15.9272397877956 0.466106722535573
15.9869594720393 0.463738487344227
16.046679156283 0.475133655983738
16.1063988405267 0.47594823333709
16.1661185247704 0.475094009443997
16.2258382090141 0.483841713731682
16.2855578932578 0.485725994961454
16.3452775775015 0.485980836812575
16.4049972617452 0.492838857981062
16.4647169459889 0.495390490714454
16.5244366302326 0.496413212149399
16.5841563144763 0.501914668459013
16.64387599872 0.504843133581176
16.7035956829637 0.506367299149242
16.7633153672074 0.510874788379305
16.8230350514511 0.513954628462182
16.8827547356948 0.515765843047932
16.9424744199385 0.519502394521449
17.0021941041822 0.522535823816722
17.0619137884259 0.524415562399816
17.1216334726696 0.527405630559567
17.1813531569133 0.529982657617472
17.2410728411571 0.530805408348193
17.3007925254008 0.525478858554509
17.3605122096445 0.508592948042337
17.4202318938882 0.571195859679835
17.4799515781319 0.538031520448357
17.5396712623756 0.498528670585407
17.5993909466193 0.565179042108995
17.659110630863 0.555384986408117
17.7188303151067 0.510857379411542
17.7785499993504 0.555713890957536
17.8382696835941 0.568164672031993
17.8979893678378 0.532233176666666
17.9577090520815 0.542011986198979
18.0174287363252 0.565671452185106
18.0771484205689 0.550040941319747
18.1368681048126 0.54939519463917
18.1965877890563 0.560965967291989
18.2563074733 0.579049297815684
18.3160271575437 0.60847048222436
18.3757468417874 0.559486562187934
18.4354665260311 0.505652514961125
18.4951862102748 0.545863716236283
18.5549058945185 0.601548363659729
18.6146255787622 0.574075053702678
18.6743452630059 0.534567817929299
18.7340649472496 0.585912825417095
18.7937846314933 0.579718023399842
18.853504315737 0.5473551089057
18.9132239999807 0.581487733230103
18.9729436842244 0.585134948550152
19.0326633684681 0.559176126058433
19.0923830527118 0.579209870231517
19.1521027369555 0.587275023856187
19.2118224211993 0.568177387941336
19.271542105443 0.579453986507573
19.3312617896867 0.589611804364396
19.3909814739304 0.576304652582705
19.4507011581741 0.581542324723052
19.5104208424178 0.591117967633542
19.5701405266615 0.582027867612258
19.6298602109052 0.584022675962188
19.6895798951489 0.592961167660521
19.7492995793926 0.587679917439175
19.8090192636363 0.588149657031026
19.86873894788 0.595466734451239
19.9284586321237 0.591477973105274
19.9881783163674 0.590155382987045
20.0478980006111 0.596579358966853
20.1076176848548 0.595445109969923
20.1673373690985 0.593626881557556
20.2270570533422 0.599706508597489
20.2867767375859 0.609098262814343
20.3464964218296 0.606104296823863
20.4062161060733 0.580619424442191
20.465935790317 0.582436308481569
20.5256554745607 0.578212109116132
20.5853751588044 0.63211248111669
20.6450948430481 0.662819057228449
20.7048145272918 0.594688697474602
20.7645342115355 0.58443077043899
20.8242538957792 0.578040409281757
20.8839735800229 0.584608078874777
20.9436932642666 0.65132703836803
21.0034129485103 0.603743350230277
21.063132632754 0.584309373325077
21.1228523169977 0.635624957384113
21.1825720012415 0.604974867818504
21.2422916854852 0.593001091051494
21.3020113697289 0.632236936491145
21.3617310539726 0.611856362488841
21.4214507382163 0.6022265684915
21.48117042246 0.630436833475929
21.5408901067037 0.61385423658919
21.6006097909474 0.605702649915796
21.6603294751911 0.628523385612214
21.7200491594348 0.618097644706204
21.7797688436785 0.610410133005653
21.8394885279222 0.628518157735832
21.8992082121659 0.628700516678247
21.9589278964096 0.629442559430648
22.0186475806533 0.623243303487958
22.078367264897 0.594462615875657
22.1380869491407 0.58942831135197
22.1978066333844 0.62725367990603
22.2575263176281 0.680285863414888
22.3172460018718 0.624770711656646
22.3769656861155 0.602104781620093
22.4366853703592 0.629818394800282
22.4964050546029 0.577221126318847
22.5561247388466 0.639484218168381
22.6158444230903 0.671053563057419
22.675564107334 0.598781684779362
22.7352837915777 0.629306563042604
22.7950034758214 0.648948081959025
22.8547231600651 0.60572849451884
22.9144428443088 0.634006622241875
22.9741625285525 0.647254650328904
23.0338822127962 0.614833588150237
23.0936018970399 0.625318406530088
23.1533215812836 0.641930219522444
23.2130412655274 0.668122722009736
23.2727609497711 0.659286826008919
23.3324806340148 0.614255961011647
23.3922003182585 0.583110579572382
23.4519200025022 0.624422009901309
23.5116396867459 0.647497298859044
23.5713593709896 0.652122690579097
23.6310790552333 0.632800922014016
23.690798739477 0.6330056779563
23.7505184237207 0.638237785717195
23.8102381079644 0.614394691562011
23.8699577922081 0.610990333552455
23.9296774764518 0.685041259479258
23.9893971606955 0.654010006431652
24.0491168449392 0.612288103432766
24.1088365291829 0.653591304209753
24.1685562134266 0.629862428021032
24.2282758976703 0.622413873807038
24.287995581914 0.648124170746257
24.3477152661577 0.650240079290029
24.4074349504014 0.664182658399072
24.4671546346451 0.645599639806877
24.5268743188888 0.620421888234254
24.5865940031325 0.609074314143964
24.6463136873762 0.624975107420217
24.7060333716199 0.700039450091329
24.7657530558636 0.633988159044631
24.8254727401073 0.628848919898271
24.885192424351 0.673747015923268
24.9449121085947 0.623090534930255
25.0046317928384 0.641114385555819
25.0643514770821 0.667648483059536
25.1240711613258 0.627246427236755
25.1837908455696 0.639885272442588
25.2435105298133 0.667559787569701
25.303230214057 0.680018791379899
25.3629498983007 0.666769789054699
25.4226695825444 0.626188316400846
25.4823892667881 0.596665674621892
25.5421089510318 0.619326092893142
25.6018286352755 0.697718851746548
25.6615483195192 0.648706267185907
25.7212680037629 0.631112672977629
25.7809876880066 0.679026406078703
25.8407073722503 0.635369591985387
25.900427056494 0.643241887373974
25.9601467407377 0.673545130486139
26.0198664249814 0.637154140393112
26.0795861092251 0.651072690769014
26.1393057934688 0.66944091600645
26.1990254777125 0.641876189926722
26.2587451619562 0.652285563667743
26.3184648461999 0.638104257946111
26.3781845304436 0.672195649700385
26.4379042146873 0.718575756447758
26.497623898931 0.672056170569718
26.5573435831747 0.682240461634678
26.6170632674184 0.570580519236885
26.6767829516621 0.628346963543051
26.7365026359058 0.696401261753101
26.7962223201495 0.619346512361524
26.8559420043932 0.663563377010039
26.9156616886369 0.679368604535301
26.9753813728806 0.627988627042358
27.0351010571243 0.667950448318378
27.094820741368 0.66983797127836
27.1545404256117 0.634460858481019
27.2142601098555 0.638704787431656
27.2739797940992 0.643122348390893
27.3336994783429 0.716971103660838
27.3934191625866 0.65799366897392
27.4531388468303 0.637030487253832
27.512858531074 0.676724277657748
27.5725782153177 0.628052328644081
27.6322978995614 0.651186987363039
27.6920175838051 0.67523726321652
27.7517372680488 0.661734124002426
27.8114569522925 0.669309979030647
27.8711766365362 0.662382030137227
27.9308963207799 0.652291427017654
27.9906160050236 0.65090544067567
28.0503356892673 0.605890808781145
28.110055373511 0.702622335935562
28.1697750577547 0.70218266166887
28.2294947419984 0.619536249069836
28.2892144262421 0.685271864017588
28.3489341104858 0.662492942641032
28.4086537947295 0.631019377963633
28.4683734789732 0.682217851932405
28.5280931632169 0.648599880037998
28.5878128474606 0.669035865909869
28.6475325317043 0.694893467310598
28.707252215948 0.648947777236119
28.7669719001917 0.663514489860551
28.8266915844354 0.6649058274896
28.8864112686791 0.588691908841822
28.9461309529228 0.698856440193478
29.0058506371665 0.718075171409865
29.0655703214102 0.615627036612248
29.1252900056539 0.68999827063352
29.1850096898977 0.675656462246138
29.2447293741414 0.626925109262408
29.3044490583851 0.691303967323986
29.3641687426288 0.658239640312266
29.4238884268725 0.644985539121605
29.4836081111162 0.699839655207133
29.5433277953599 0.6755903056887
29.6030474796036 0.662975289866574
29.6627671638473 0.677536279472312
29.722486848091 0.639114004472214
29.7822065323347 0.610525454975154
29.8419262165784 0.703614026565853
};
\addplot [semithick, color2]
table {%
0.00582632805781737 -9.7681237885437
0.0116526561156347 -4.46725664845547
0.0174789841734521 -3.37312310063724
0.0233053122312695 -2.82655734678166
0.0407842964047216 -2.10392325109741
0.0990475769828953 -1.50921887358535
0.157310857561069 -1.34514206486606
0.215574138139243 -1.26173891020154
0.273837418717417 -1.20603173233809
0.33210069929559 -1.16253056951923
0.390363979873764 -1.12521279961084
0.448627260451938 -1.09133156234101
0.506890541030112 -1.05951057445921
0.565153821608285 -1.02902458769338
0.623417102186459 -0.999484824676212
0.681680382764633 -0.970684882252946
0.739943663342806 -0.942518338657652
0.79820694392098 -0.914932300337757
0.856470224499154 -0.887901141997256
0.914733505077328 -0.861412618668293
0.972996785655501 -0.835461670174505
1.03126006623368 -0.810048578128663
1.08952334681185 -0.785178988074615
1.14778662739002 -0.760864149543418
1.2060499079682 -0.737120564169309
1.26431318854637 -0.713968901615005
1.32257646912454 -0.69143242341171
1.38083974970272 -0.669535255029421
1.43910303028089 -0.648300772300854
1.49736631085907 -0.627750241041189
1.55562959143724 -0.607901747045438
1.61389287201541 -0.588769401927877
1.67215615259359 -0.570362797551067
1.73041943317176 -0.552686686678733
1.78868271374993 -0.535740873644112
1.84694599432811 -0.519520299255518
1.90520927490628 -0.504015298907481
1.96347255548445 -0.489212005115566
2.02173583606263 -0.475092858873123
2.0799991166408 -0.461637190613053
2.13826239721898 -0.448821831968058
2.19652567779715 -0.436621723591329
2.25478895837532 -0.425010490936917
2.3130522389535 -0.413960967762725
2.37131551953167 -0.403445654974763
2.42957880010984 -0.393437109368881
2.48784208068802 -0.383908262330613
2.54610536126619 -0.374832672469312
2.60436864184437 -0.366184718596597
2.66263192242254 -0.357939740670291
2.72089520300071 -0.350074136626787
2.77915848357889 -0.34256542271825
2.83742176415706 -0.335392264306517
2.89568504473523 -0.328534483230555
2.95394832531341 -0.32197304698633
3.01221160589158 -0.315690044114412
3.07047488646976 -0.309668649423598
3.12873816704793 -0.303893082005149
3.1870014476261 -0.298348558414682
3.24526472820428 -0.293021242911437
3.30352800878245 -0.287898196238567
3.36179128936062 -0.282967324092562
3.4200545699388 -0.278217326154928
3.47831785051697 -0.273637646335474
3.53658113109515 -0.269218424695819
3.59484441167332 -0.264950451376926
3.65310769225149 -0.260825122739675
3.71137097282967 -0.256834399837392
3.76963425340784 -0.252970769269644
3.82789753398601 -0.249227206413746
3.88616081456419 -0.245597140991196
3.94442409514236 -0.242074424898134
4.00268737572054 -0.238653302209565
4.06095065629871 -0.235328381254881
4.11921393687688 -0.23209460865536
4.17747721745506 -0.228947245211801
4.23574049803323 -0.225881843530898
4.2940037786114 -0.222894227281743
4.35226705918958 -0.219980471977987
4.41053033976775 -0.217136887186276
4.46879362034593 -0.21436000006698
4.5270569009241 -0.21164654015866
4.58532018150227 -0.208993425322975
4.64358346208045 -0.20639774877147
4.70184674265862 -0.203856767100095
4.76011002323679 -0.201367889261109
4.81837330381497 -0.198928666405518
4.87663658439314 -0.196536782532289
4.93489986497132 -0.194190045883433
4.99316314554949 -0.191886381026871
5.05142642612766 -0.189623821571664
5.10968970670584 -0.187400503462983
5.16795298728401 -0.185214658807096
5.22621626786218 -0.183064610179579
5.28447954844036 -0.180948765373067
5.34274282901853 -0.178865612544031
5.40100610959671 -0.176813715721164
5.45926939017488 -0.174791710641173
5.51753267075305 -0.17279830088072
5.57579595133123 -0.170832254256154
5.6340592319094 -0.168892399465325
5.69232251248757 -0.166977622948179
5.75058579306575 -0.165086865944979
5.80884907364392 -0.163219121732877
5.86711235422209 -0.161373433023184
5.92537563480027 -0.159548889503048
5.98363891537844 -0.157744625506415
6.04190219595662 -0.15595981780011
6.10016547653479 -0.154193683471751
6.15842875711296 -0.152445477906904
6.21669203769114 -0.150714492843616
6.27495531826931 -0.14900005449312
6.33321859884748 -0.1473015217162
6.39148187942566 -0.145618284245451
6.44974516000383 -0.143949760944495
6.50800844058201 -0.142295398096072
6.56627172116018 -0.140654667711961
6.62453500173835 -0.139027065858661
6.68279828231653 -0.137412110993974
6.7410615628947 -0.135809342310677
6.79932484347288 -0.134218318084716
6.85758812405105 -0.132638614026416
6.91585140462922 -0.131069821634304
6.9741146852074 -0.129511546552084
7.03237796578557 -0.127963406930175
7.09064124636374 -0.126425031793885
7.14890452694192 -0.124896059420893
7.20716780752009 -0.123376135731034
7.26543108809827 -0.121864912691644
7.32369436867644 -0.120362046741818
7.38195764925461 -0.118867197238871
7.44022092983279 -0.117380024930157
7.49848421041096 -0.115900190453231
7.55674749098913 -0.114427352867032
7.61501077156731 -0.112961168216516
7.67327405214548 -0.111501288132857
7.73153733272366 -0.110047358471092
7.78980061330183 -0.108599017986763
7.84806389388 -0.107155897052945
7.90632717445818 -0.105717616418768
7.96459045503635 -0.104283786010433
8.02285373561452 -0.10285400377548
8.0811170161927 -0.101427854570992
8.13938029677087 -0.10000490909622
8.19764357734904 -0.0985847228700323
8.25590685792722 -0.0971668352533827
8.31417013850539 -0.0957507685168686
8.37243341908357 -0.0943360269531826
8.43069669966174 -0.0929220960340181
8.48895998023991 -0.0915084416105426
8.54722326081809 -0.090094509156083
8.60548654139626 -0.0886797230488787
8.66374982197443 -0.0872634858918502
8.72201310255261 -0.0858451778649817
8.78027638313078 -0.0844241561042948
8.83853966370896 -0.0829997540991894
8.89680294428713 -0.0815712810973083
8.9550662248653 -0.0801380215027976
9.01332950544348 -0.0786992342500377
9.07159278602165 -0.0772541521304379
9.12985606659982 -0.0758019810450851
9.188119347178 -0.074341899150677
9.24638262775617 -0.0728730558608839
9.30464590833435 -0.0713945706599822
9.36290918891252 -0.0699055316809131
9.42117246949069 -0.0684049939959698
9.47943575006887 -0.0668919775656582
9.53769903064704 -0.0653654647900632
9.59596231122521 -0.0638243976074835
9.65422559180339 -0.0622676740873617
9.71248887238156 -0.0606941444682224
9.77075215295974 -0.0591026065963926
9.82901543353791 -0.0574918007270706
9.88727871411608 -0.0558604036553149
9.94554199469426 -0.0542070221500636
10.0038052752724 -0.0525301856690274
10.0620685558506 -0.0508283383355396
10.1203318364288 -0.0490998301603645
10.178595117007 -0.0473429074919321
10.2368583975851 -0.0455557026780543
10.2951216781633 -0.0437362229216255
10.3533849587415 -0.0418823383128289
10.4116482393196 -0.0399917690225515
10.4699115198978 -0.0380620716469717
10.528174800476 -0.0360906247032336
10.5864380810542 -0.0340746132923458
10.6447013616323 -0.0320110129691733
10.7029646422105 -0.0298965728923778
10.7612279227887 -0.0277277983705339
10.8194912033669 -0.0255009329756645
10.877754483945 -0.023211940462537
10.9360177645232 -0.0208564868114692
10.9942810451014 -0.0184299228027302
11.0525443256796 -0.0159272676294421
11.1108076062577 -0.0133431941585824
11.1690708868359 -0.0106720165491686
11.2273341674141 -0.00790768102341599
11.2855974479923 -0.00504376064790953
11.3438607285704 -0.0020734550033434
11.4021240091486 0.00101040441216646
11.4603872897268 0.00421534230301776
11.5186505703049 0.00754922065391236
11.5769138508831 0.0110202124511539
11.6351771314613 0.0146367680402643
11.6934404120395 0.0184075744391245
11.7517036926176 0.0223415082153264
11.8099669731958 0.0264475827156672
11.868230253774 0.0307348904235589
11.9264935343522 0.03521254094344
11.9847568149303 0.039889594523
12.0430200955085 0.0447749901247083
12.1012833760867 0.0498774659100123
12.1595466566649 0.0552054687348278
12.217809937243 0.060767048073449
12.2760732178212 0.0665697289525002
12.3343364983994 0.0726203583132126
12.3925997789776 0.0789249201320583
12.4508630595557 0.0854883171077449
12.5091263401339 0.0923141213125916
12.5673896207121 0.0994043033374393
12.6256529012902 0.106758959039103
12.6839161818684 0.114376063754124
12.7421794624466 0.122251292630079
12.8004427430248 0.130377947439149
12.8587060236029 0.138747019204822
12.9169693041811 0.147347389362892
12.9752325847593 0.156166134332716
13.0334958653375 0.165188862701676
13.0917591459156 0.174399998869509
13.1500224264938 0.183782944391117
13.208285707072 0.193320095168119
13.2665489876502 0.202992749561593
13.3248122682283 0.212780984490451
13.3830755488065 0.22266358774512
13.4413388293847 0.232618115595241
13.4996021099629 0.242621108491247
13.557865390541 0.252648460199687
13.6161286711192 0.262675907580328
13.6743919516974 0.272679592298489
13.7326552322755 0.282636640069917
13.7909185128537 0.292525704553462
13.8491817934319 0.302327429867485
13.9074450740101 0.312024797053131
13.9657083545882 0.321603334619611
14.0239716351664 0.331051189600619
14.0822349157446 0.340359070606524
14.1404981963228 0.349520085661422
14.1987614769009 0.358529503781074
14.2570247574791 0.36738447034198
14.3152880380573 0.376083703495875
14.3735513186355 0.384627193824717
14.4318145992136 0.393015923575328
14.4900778797918 0.401251616163297
14.54834116037 0.409336521722618
14.6066044409482 0.417273240497852
14.6648677215263 0.42506447317969
14.7231310021045 0.426731839092964
14.7813942826827 0.42571159519137
14.8396575632609 0.438380373860301
14.897920843839 0.446164138616977
14.9561841244172 0.452686733894299
15.0144474049954 0.458370539668477
15.0727106855735 0.462823197741741
15.1309739661517 0.465155128207122
15.1892372467299 0.464312509301511
15.2475005273081 0.461592427845058
15.3057638078862 0.462575624883905
15.3640270884644 0.467829482926244
15.4222903690426 0.471574794517148
15.4805536496208 0.472134171876698
15.5388169301989 0.473153313426641
15.5970802107771 0.476891989240408
15.6553434913553 0.480473337320466
15.7136067719335 0.482335579870879
15.7718700525116 0.484509226040777
15.8301333330898 0.487964752985376
15.888396613668 0.491105084409444
15.9466598942462 0.493526688021516
16.0049231748243 0.496365932931155
16.0631864554025 0.499626110863495
16.1214497359807 0.502521493683857
16.1797130165588 0.505252802434675
16.237976297137 0.508272705159876
16.2962395777152 0.511290720579671
16.3545028582934 0.514093209715595
16.4127661388715 0.516952107386471
16.4710294194497 0.519909600553623
16.5292927000279 0.522738951278339
16.5875559806061 0.525486532354372
16.6458192611842 0.52833969236518
16.7040825417624 0.531235679976061
16.7623458223406 0.533745702699295
16.8206091029188 0.508428697305255
16.8788723834969 0.565162102016191
16.9371356640751 0.568749956140268
16.9953989446533 0.444770428179862
17.0536622252315 0.575392255734516
17.1119255058096 0.583164669420266
17.1701887863878 0.524264082258909
17.228452066966 0.540864027525622
17.2867153475441 0.565251584832062
17.3449786281223 0.548100202930897
17.4032419087005 0.587252676550492
17.4615051892787 0.560125879321388
17.5197684698568 0.519196809303828
17.578031750435 0.601031783506956
17.6362950310132 0.589764363313256
17.6945583115914 0.533868621201161
17.7528215921695 0.570967499887458
17.8110848727477 0.595984713333341
17.8693481533259 0.498191682015325
17.9276114339041 0.600553269627759
17.9858747144822 0.626036391154235
18.0441379950604 0.576396641971691
18.1024012756386 0.548452222329235
18.1606645562168 0.541388985166125
18.2189278367949 0.625030604512964
18.2771911173731 0.604784586565988
18.3354543979513 0.545108113319952
18.3937176785294 0.598666455997886
18.4519809591076 0.598864635476363
18.5102442396858 0.561586213294842
18.568507520264 0.632511162621772
18.6267708008421 0.616274902424699
18.6850340814203 0.56035184667086
18.7432973619985 0.526869941591178
18.8015606425767 0.627868207949364
18.8598239231548 0.631927462505174
18.918087203733 0.564552987856793
18.9763504843112 0.593710058418665
19.0346137648894 0.61475198416569
19.0928770454675 0.568792926299589
19.1511403260457 0.643482257950953
19.2094036066239 0.625631997721806
19.2676668872021 0.572704996669174
19.3259301677802 0.545298338030006
19.3841934483584 0.620377264529451
19.4424567289366 0.646098668808143
19.5007200095148 0.58518270088107
19.5589832900929 0.590869958225181
19.6172465706711 0.62580763000207
19.6755098512493 0.571954641409566
19.7337731318274 0.647730611185016
19.7920364124056 0.632513316029891
19.8502996929838 0.579967144217587
19.908562973562 0.55010268528992
19.9668262541401 0.635350518669174
20.0250895347183 0.651691966489644
20.0833528152965 0.582176605035006
20.1416160958747 0.60413944973113
20.1998793764528 0.614118449263617
20.258142657031 0.614312978837269
20.3164059376092 0.654067726158175
20.3746692181874 0.609994796353979
20.4329324987655 0.587433799939126
20.4911957793437 0.587330495041471
20.5494590599219 0.662765103632875
20.6077223405001 0.62716859376803
20.6659856210782 0.578726598105163
20.7242489016564 0.630586914801792
20.7825121822346 0.600327890609771
20.8407754628127 0.655860064869803
20.8990387433909 0.626526912591544
20.9573020239691 0.59340249766199
21.0155653045473 0.572355105257651
21.0738285851254 0.662660909464919
21.1320918657036 0.644520354953556
21.1903551462818 0.578816028362039
21.24861842686 0.629694748706524
21.3068817074381 0.605991554896663
21.3651449880163 0.659871537422822
21.4234082685945 0.627937336301826
21.4816715491727 0.597935046063951
21.5399348297508 0.581411693617804
21.598198110329 0.668108012642797
21.6564613909072 0.643773100240067
21.7147246714854 0.583111347536411
21.7729879520635 0.634107533884177
21.8312512326417 0.62302841868782
21.8895145132199 0.663644696353024
21.947777793798 0.620109591381617
22.0060410743762 0.600452792678843
22.0643043549544 0.60911744234761
22.1225676355326 0.676269356065383
22.1808309161107 0.626424709563834
22.2390941966889 0.596400557614743
22.2973574772671 0.631341254576399
22.3556207578453 0.649118056556569
22.4138840384234 0.660180424438486
22.4721473190016 0.607368520452427
22.5304105995798 0.585376046787141
22.588673880158 0.652483474217894
22.6469371607361 0.673350536346575
22.7052004413143 0.596516593091533
22.7634637218925 0.626543040886488
22.8217270024707 0.613620355866481
22.8799902830488 0.669655362486454
22.938253563627 0.640416203562352
22.9965168442052 0.603442678578611
23.0547801247833 0.602750516610063
23.1130434053615 0.68253055616236
23.1713066859397 0.641194428667471
23.2295699665179 0.597107459518061
23.287833247096 0.643579604075553
23.3460965276742 0.653888929528398
23.4043598082524 0.666783371409403
23.4626230888306 0.610588176875191
23.5208863694087 0.58701626422667
23.5791496499869 0.66965881973282
23.6374129305651 0.672943605186154
23.6956762111433 0.594380396139718
23.7539394917214 0.642297225846604
23.8122027722996 0.630460522141309
23.8704660528778 0.67728906265042
23.928729333456 0.630093051655396
23.9869926140341 0.601019443099003
24.0452558946123 0.648219341195863
24.1035191751905 0.687542887107372
24.1617824557686 0.612364660493358
24.2200457363468 0.628208786965837
24.278309016925 0.628539746598268
24.3365722975032 0.678293573857936
24.3948355780813 0.648581293728197
24.4530988586595 0.604502584890145
24.5113621392377 0.630165533565991
24.5696254198159 0.693276792339865
24.627888700394 0.630917832783605
24.6861519809722 0.617454969688118
24.7444152615504 0.643884971527436
24.8026785421286 0.676031929182295
24.8609418227067 0.66100308002985
24.9192051032849 0.605896720412526
24.9774683838631 0.621150451564736
25.0357316644413 0.695936922942569
25.0939949450194 0.642644277002671
25.1522582255976 0.612964894639448
25.2105215061758 0.653976133395271
25.268784786754 0.674703436465277
25.3270480673321 0.667917629417444
25.3853113479103 0.607301932928379
25.4435746284885 0.620397783113749
25.5018379090666 0.698414386173794
25.5601011896448 0.647102678171065
25.618364470223 0.613621289461114
25.6766277508012 0.658843688727366
25.7348910313793 0.676230975353897
25.7931543119575 0.670542498836884
25.8514175925357 0.607601079585196
25.9096808731139 0.626629778020586
25.967944153692 0.701383726649441
26.0262074342702 0.644967421769468
26.0844707148484 0.618637575541677
26.1427339954266 0.66063682929496
26.2009972760047 0.680710159490427
26.2592605565829 0.66926787125128
26.3175238371611 0.606577746394226
26.3757871177393 0.639588042547479
26.4340503983174 0.703889643344202
26.4923136788956 0.636944481230748
26.5505769594738 0.628267126729442
26.6088402400519 0.658998170821165
26.6671035206301 0.686893197223798
26.7253668012083 0.663838675690781
26.7836300817865 0.604854159304631
26.8418933623646 0.65825191057681
26.9001566429428 0.704008280605917
26.958419923521 0.624705778199389
27.0166832040992 0.642365724855317
27.0749464846773 0.654091132751972
27.1332097652555 0.692717271738788
27.1914730458337 0.653959408582634
27.2497363264119 0.60317071046807
27.30799960699 0.679226874074454
27.3662628875682 0.699366635636712
27.4245261681464 0.612657436356527
27.4827894487246 0.658811201092512
27.5410527293027 0.651607508825124
27.5993160098809 0.695868629308073
27.6575792904591 0.640321400574275
27.7158425710372 0.604269118341645
27.7741058516154 0.69783506426848
27.8323691321936 0.687689087248345
27.8906324127718 0.608262919565317
27.9488956933499 0.673440716652749
28.0071589739281 0.659784040171626
28.0654222545063 0.69433809400231
28.1236855350845 0.625486130409666
28.1819488156626 0.618265947061812
28.2402120962408 0.710349818118081
28.298475376819 0.667912060710872
28.3567386573972 0.617679339215027
28.4150019379753 0.681243564272888
28.4732652185535 0.675752495892839
28.5315284991317 0.686853896233072
28.5897917797099 0.613377037500075
28.648055060288 0.64792583790167
28.7063183408662 0.714670618127734
28.7645816214444 0.642601781375986
28.8228449020225 0.639112886802054
28.8811081826007 0.678022013496523
28.9393714631789 0.690115198981195
28.9976347437571 0.673368440790295
29.0558980243352 0.606591696636261
29.1141613049134 0.679936935597299
};
\addplot [semithick, color2]
table {%
0.00582386560739577 -9.76806050049514
0.0116477312147915 -4.49166356162181
0.0174715968221873 -3.39154718991116
0.0232954624295831 -2.84193905219491
0.0407670592517704 -2.11541447534856
0.0990057153257281 -1.518078150597
0.157244371399686 -1.35376458211834
0.215483027473644 -1.27058758522874
0.273721683547601 -1.2152824229311
0.331960339621559 -1.17227083005416
0.390198995695517 -1.13549146248708
0.448437651769474 -1.10217630561825
0.506676307843432 -1.07093615121651
0.56491496391739 -1.04103795234926
0.623153619991347 -1.01208914379327
0.681392276065305 -0.983882936208762
0.739630932139263 -0.956315185384661
0.797869588213221 -0.929336836375534
0.856108244287178 -0.902926249563383
0.914346900361136 -0.877073854341499
0.972585556435094 -0.85177480301529
1.03082421250905 -0.827026562780975
1.08906286858301 -0.80282904335789
1.14730152465697 -0.779185488599606
1.20554018073092 -0.756103070261339
1.26377883680488 -0.733592783791703
1.32201749287884 -0.711668706646972
1.3802561489528 -0.690346884858778
1.43849480502676 -0.669644118265638
1.49673346110071 -0.649576822727059
1.55497211717467 -0.630160047285675
1.61321077324863 -0.611406659566492
1.67144942932259 -0.593326688248767
1.72968808539654 -0.575926812261724
1.7879267414705 -0.559209995320624
1.84616539754446 -0.54317527056383
1.90440405361842 -0.527817679483661
1.96264270969237 -0.513128362875771
2.02088136576633 -0.499094791987056
2.07912002184029 -0.485701118434223
2.13735867791425 -0.472928614088083
2.19559733398821 -0.460756168241766
2.25383599006216 -0.449160809281345
2.31207464613612 -0.438118221253587
2.37031330221008 -0.427603231199953
2.42855195828404 -0.417590249754788
2.48679061435799 -0.408053654237054
2.54502927043195 -0.398968109503661
2.60326792650591 -0.390308826702402
2.66150658257987 -0.382051763587868
2.71974523865383 -0.374173772298202
2.77798389472778 -0.366652701630077
2.83622255080174 -0.359467461151404
2.8944612068757 -0.352598054215733
2.95269986294966 -0.346025586314549
3.01093851902361 -0.339732254399638
3.06917717509757 -0.333701321951937
3.12741583117153 -0.327917083746011
3.18565448724549 -0.322364823506073
3.24389314331944 -0.317030766991241
3.3021317993934 -0.311902032489501
3.36037045546736 -0.306966580237128
3.41860911154132 -0.302213161903538
3.47684776761528 -0.297631270979314
3.53508642368923 -0.293211094665879
3.59332507976319 -0.288943467677959
3.65156373583715 -0.284819828225097
3.70980239191111 -0.28083217632773
3.76804104798506 -0.276973034539719
3.82627970405902 -0.273235411087152
3.88451836013298 -0.269612765387916
3.94275701620694 -0.266098975884364
4.00099567228089 -0.262688310099252
4.05923432835485 -0.259375396810743
4.11747298442881 -0.256155200233679
4.17571164050277 -0.253022996090201
4.23395029657673 -0.249974349451784
4.29218895265068 -0.247005094236257
4.35042760872464 -0.244111314246395
4.4086662647986 -0.241289325640989
4.46690492087256 -0.238535660734253
4.52514357694651 -0.235847053024943
4.58338223302047 -0.233220423362231
4.64162088909443 -0.230652867161164
4.69985954516839 -0.228141642586283
4.75809820124234 -0.225684159627527
4.8163368573163 -0.223277969998002
4.87457551339026 -0.220920757788287
4.93281416946422 -0.218610330816916
4.99105282553818 -0.216344612621276
5.04929148161213 -0.214121635037496
5.10753013768609 -0.211939531322018
5.16576879376005 -0.209796529771282
5.22400744983401 -0.207690947799524
5.28224610590796 -0.205621186437935
5.34048476198192 -0.203585725221436
5.39872341805588 -0.201583117432125
5.45696207412984 -0.199611985670996
5.5152007302038 -0.197671017731856
5.57343938627775 -0.195758962753551
5.63167804235171 -0.193874627628525
5.68991669842567 -0.192016873647556
5.74815535449963 -0.190184613362144
5.80639401057358 -0.188376807647468
5.86463266664754 -0.186592462950256
5.9228713227215 -0.18483062870706
5.98110997879546 -0.183090394919631
6.03934863486941 -0.181370889875037
6.09758729094337 -0.179671277999187
6.15582594701733 -0.177990757833189
6.21406460309129 -0.176328560122855
6.27230325916525 -0.174683946012311
6.3305419152392 -0.173056205333373
6.38878057131316 -0.171444654982997
6.44701922738712 -0.16984863738162
6.50525788346108 -0.16826751900581
6.56349653953503 -0.166700688989104
6.62173519560899 -0.1651475577854
6.67997385168295 -0.163607555889706
6.73821250775691 -0.162080132611468
6.79645116383086 -0.160564754896089
6.85468981990482 -0.159060906190638
6.91292847597878 -0.157568085350089
6.97116713205274 -0.15608580558079
7.0294057881267 -0.15461359341817
7.08764444420065 -0.153150987736032
7.14588310027461 -0.151697538785066
7.20412175634857 -0.150252807258508
7.26236041242253 -0.148816363383182
7.32059906849648 -0.147387786034401
7.37883772457044 -0.145966661873507
7.4370763806444 -0.144552584507057
7.49531503671836 -0.143145153666936
7.55355369279232 -0.141743974410901
7.61179234886627 -0.140348656343289
7.67003100494023 -0.138958812855848
7.72826966101419 -0.137574060388819
7.78650831708815 -0.136194017712601
7.8447469731621 -0.13481830523047
7.90298562923606 -0.13344654430294
7.96122428531002 -0.132078356594485
8.01946294138398 -0.130713363443337
8.07770159745793 -0.129351185255163
8.13594025353189 -0.127991440921335
8.19417890960585 -0.126633747262451
8.25241756567981 -0.125277718497641
8.31065622175377 -0.123922965739958
8.36889487782772 -0.122569096517928
8.42713353390168 -0.121215714322989
8.48537218997564 -0.119862418182187
8.5436108460496 -0.118508802255001
8.60184950212355 -0.11715445545272
8.66008815819751 -0.115798961078193
8.71832681427147 -0.114441896483205
8.77656547034543 -0.113082832740066
8.83480412641939 -0.111721334323396
8.89304278249334 -0.110356958797397
8.9512814385673 -0.108989256503299
9.00952009464126 -0.107617770241043
9.06775875071522 -0.106242034938701
9.12599740678917 -0.10486157730267
9.18423606286313 -0.103475915441232
9.24247471893709 -0.102084558453755
9.30071337501105 -0.100687005977609
9.358952031085 -0.099282747684733
9.41719068715896 -0.097871262719809
9.47542934323292 -0.0964520190720799
9.53366799930688 -0.0950244728730991
9.59190665538083 -0.0935880676129794
9.65014531145479 -0.092142233268142
9.70838396752875 -0.0906863853340392
9.76662262360271 -0.0892199237568761
9.82486127967667 -0.0877422317589836
9.88309993575062 -0.0862526745531285
9.94133859182458 -0.0847505979417448
9.99957724789854 -0.083235326797794
10.0578159039725 -0.0817061634246231
10.1160545600465 -0.0801623857930083
10.1742932161204 -0.078603245654208
10.2325318721944 -0.077027966528597
10.2907705282683 -0.0754357415701835
10.3490091843423 -0.073825731307913
10.4072478404162 -0.0721970612653889
10.4654864964902 -0.0705488194611699
10.5237251525642 -0.0688800537924302
10.5819638086381 -0.0671897693051362
10.6402024647121 -0.0654769253543378
10.698441120786 -0.0637404326583233
10.75667977686 -0.0619791502504054
10.8149184329339 -0.0601918823318583
10.8731570890079 -0.0583773750289136
10.9313957450819 -0.0565343130556576
10.9896344011558 -0.0546613162831015
11.0478730572298 -0.0527569362123841
11.1061117133037 -0.0508196523469437
11.1643503693777 -0.0488478684543599
11.2225890254517 -0.04683990870325
11.2808276815256 -0.0447940136539989
11.3390663375996 -0.042708336073845
11.3973049936735 -0.0405809365370134
11.4555436497475 -0.0384097787589056
11.5137823058214 -0.0361927245996535
11.5720209618954 -0.0339275286568316
11.6302596179694 -0.0316118323494501
11.6884982740433 -0.0292431573759999
11.7467369301173 -0.0268188984082243
11.8049755861912 -0.024336314859904
11.8632142422652 -0.0217925215467664
11.9214528983391 -0.0191844780303348
11.9796915544131 -0.0165089764158629
12.0379302104871 -0.0137626273538315
12.096168866561 -0.0109418439768586
12.154407522635 -0.00804282349129299
12.2126461787089 -0.0050615261368611
12.2708848347829 -0.00199365123126948
12.3291234908568 0.00116538996793408
12.3873621469308 0.00442050482106328
12.4456008030048 0.00777695347009573
12.5038394590787 0.0112403867203049
12.5620781151527 0.0148168876454688
12.6203167712266 0.0185130167766967
12.6785554273006 0.0223358605372419
12.7367940833746 0.02629308232
12.7950327394485 0.0303929752477952
12.8532713955225 0.0346445151788241
12.9115100515964 0.039057411879877
12.9697487076704 0.0436421554365635
13.0279873637443 0.0484100538388441
13.0862260198183 0.0533732561993956
13.1444646758923 0.0585447541577931
13.2027033319662 0.0639383516361019
13.2609419880402 0.0695685902268843
13.3191806441141 0.0754506141907711
13.3774193001881 0.0815999555600384
13.435657956262 0.0880322166920791
13.493896612336 0.094762625675758
13.55213526841 0.101805440643175
13.6103739244839 0.109173184224705
13.6686125805579 0.116875701577529
13.7268512366318 0.124919057341444
13.7850898927058 0.133304320820518
13.8433285487797 0.142026335112301
13.9015672048537 0.151072621020933
13.9598058609277 0.160422619087357
14.0180445170016 0.170047501579782
14.0762831730756 0.179910761536401
14.1345218291495 0.189969682457707
14.1927604852235 0.200177609668416
14.2509991412975 0.210486726911221
14.3092377973714 0.220850874288979
14.3674764534454 0.231227912199988
14.4257151095193 0.241581270513675
14.4839537655933 0.251880567939309
14.5421924216672 0.262101432878751
14.6004310777412 0.272224806697857
14.6586697338152 0.282236031600271
14.7169083898891 0.292123952339959
14.7751470459631 0.301880155130078
14.833385702037 0.311498377158067
14.891624358111 0.320974066613212
14.9498630141849 0.330304053670588
15.0081016702589 0.339486294972009
15.0663403263329 0.34851966518093
15.1245789824068 0.357403780757608
15.1828176384808 0.366138849366168
15.2410562945547 0.374725542640824
15.2992949506287 0.383164891350592
15.3575336067026 0.391458201659294
15.4157722627766 0.399606990296986
15.4740109188506 0.407612935714422
15.5322495749245 0.41547784009655
15.5904882309985 0.423144118028999
15.6487268870724 0.324140128416525
15.7069655431464 0.413005862222686
15.7652041992204 0.425807198465679
15.8234428552943 0.428028913360775
15.8816815113683 0.432462121255553
15.9399201674422 0.430258307827993
15.9981588235162 0.402115403105674
16.0563974795901 0.421969544971086
16.1146361356641 0.447811412919616
16.1728747917381 0.444642923354423
16.231113447812 0.431734356159529
16.289352103886 0.446622978303335
16.3475907599599 0.456799315508617
16.4058294160339 0.452874084045628
16.4640680721078 0.453825244956739
16.5223067281818 0.463061051454911
16.5805453842558 0.466112125548723
16.6387840403297 0.465936788606328
16.6970226964037 0.470747824776977
16.7552613524776 0.475653611667381
16.8135000085516 0.477169745315566
16.8717386646255 0.479745291908654
16.9299773206995 0.484030460321976
16.9882159767735 0.486737550024923
17.0464546328474 0.488818778312815
17.1046932889214 0.492100829843877
17.1629319449953 0.495124138831884
17.2211706010693 0.497290613921113
17.2794092571433 0.499884446003418
17.3376479132172 0.502734243912825
17.3958865692912 0.505019001193474
17.4541252253651 0.507259880817418
17.5123638814391 0.509797460492724
17.570602537513 0.512093761368867
17.628841193587 0.514176981243876
17.687079849661 0.5164307692898
17.7453185057349 0.518644144382822
17.8035571618089 0.520647749555312
17.8617958178828 0.522690485732785
17.9200344739568 0.524772491137109
17.9782731300307 0.526711025704038
18.0365117861047 0.528606726667106
18.0947504421787 0.530546977696394
18.1529890982526 0.532411076042097
18.2112277543266 0.534200404213273
18.2694664104005 0.536008438365212
18.3277050664745 0.537784182776043
18.3859437225485 0.53948430445852
18.4441823786224 0.541171381641814
18.5024210346964 0.542841204205828
18.5606596907703 0.544440445929936
18.6188983468443 0.545986563720715
18.6771370029182 0.547475022678974
18.7353756589922 0.548799147006967
18.7936143150662 0.549701011430785
18.8518529711401 0.548680333752123
18.9100916272141 0.52963446123508
18.968330283288 0.485190845279566
19.026568939362 0.585650041218937
19.0848075954359 0.586236003050602
19.1430462515099 0.561790090968859
19.2012849075839 0.586976810248234
19.2595235636578 0.565847994184259
19.3177622197318 0.410070992824199
19.3760008758057 0.587506223606591
19.4342395318797 0.602489702179716
19.4924781879536 0.507763590379497
19.5507168440276 0.579244204728673
19.6089555001016 0.597770236487245
19.6671941561755 0.532814129621089
19.7254328122495 0.562589067549248
19.7836714683234 0.592213692981704
19.8419101243974 0.550933722982353
19.9001487804713 0.548093207396265
19.9583874365453 0.579716764557878
20.0166260926193 0.563746918888314
20.0748647486932 0.582253322389974
20.1331034047672 0.600259768617165
20.1913420608411 0.563531626121185
20.2495807169151 0.49094733158691
20.3078193729891 0.581734105754195
20.366058029063 0.604882600080047
20.424296685137 0.573101157257294
20.4825353412109 0.587950371301381
20.5407739972849 0.589277290264231
20.5990126533588 0.565476414261422
20.6572513094328 0.578969102277278
20.7154899655068 0.585241423904913
20.7737286215807 0.568155342363969
20.8319672776547 0.576923834059311
20.8902059337286 0.592848195247245
20.9484445898026 0.587147415632348
21.0066832458765 0.578866475961225
21.0649219019505 0.56760829231551
21.1231605580245 0.553891341154897
21.1813992140984 0.603570722503023
21.2396378701724 0.624702038359248
21.2978765262463 0.595069850717594
21.3561151823203 0.591375004719593
21.4143538383942 0.588592973791186
21.4725924944682 0.570340460303794
21.5308311505422 0.584720941302961
21.5890698066161 0.597937467179138
21.6473084626901 0.591929333567477
21.705547118764 0.589097090199301
21.763785774838 0.587999595571787
21.822024430912 0.582592816063624
21.8802630869859 0.589173383139311
21.9385017430599 0.607971737075952
21.9967403991338 0.62156158381188
22.0549790552078 0.616106779376115
22.1132177112817 0.599787902255259
22.1714563673557 0.581223874295759
22.2296950234297 0.572467457914135
22.2879336795036 0.600268678960088
22.3461723355776 0.615198731674555
22.4044109916515 0.593685713801715
22.4626496477255 0.586500111152331
22.5208883037994 0.600524575111816
22.5791269598734 0.598110972811087
22.6373656159474 0.601554750492175
22.6956042720213 0.6178455403471
22.7538429280953 0.618943626213454
22.8120815841692 0.616321152970233
22.8703202402432 0.611633414200606
22.9285588963171 0.582060014636756
22.9867975523911 0.566042284653465
23.0450362084651 0.630066875734719
23.103274864539 0.627930036111054
23.161513520613 0.579945276782752
23.2197521766869 0.596569850513692
23.2779908327609 0.61315003843255
23.3362294888349 0.600594718311685
23.3944681449088 0.617145528905453
23.4527068009828 0.626771711590013
23.5109454570567 0.612340023128591
23.5691841131307 0.613487950448011
23.6274227692046 0.596435414041664
23.6856614252786 0.572372970099365
23.7439000813526 0.641272240941542
23.8021387374265 0.634265396119168
23.8603773935005 0.577758769083518
23.9186160495744 0.599045435247037
23.9768547056484 0.620814057483285
24.0350933617223 0.611461326400345
24.0933320177963 0.627505194514964
24.1515706738703 0.631251720358453
24.2098093299442 0.609521128714914
24.2680479860182 0.598433063613616
24.3262866420921 0.59096100330117
24.3845252981661 0.635533457340806
24.44276395424 0.634311119049088
24.501002610314 0.589664447528962
24.559241266388 0.602294758667003
24.6174799224619 0.625995356996768
24.6757185785359 0.617940075115516
24.7339572346098 0.627531295269423
24.7921958906838 0.633236973328399
24.8504345467578 0.609889194663079
24.9086732028317 0.589697916274462
24.9669118589057 0.618144314726127
25.0251505149796 0.648265653611024
25.0833891710536 0.616705719796627
25.1416278271275 0.590914741427041
25.1998664832015 0.617019531870149
25.2581051392755 0.630400478305007
25.3163437953494 0.626040001442015
25.3745824514234 0.632960823401602
25.4328211074973 0.624168545673897
25.4910597635713 0.592611955860034
25.5492984196452 0.614738174939945
25.6075370757192 0.6524554317672
25.6657757317932 0.621874019144469
25.7240143878671 0.596352873938147
25.7822530439411 0.619232248710442
25.840491700015 0.631124076307695
25.898730356089 0.630248877176431
25.956969012163 0.63447342447235
26.0152076682369 0.622753197718712
26.0734463243109 0.594798132529507
26.1316849803848 0.629335706059269
26.1899236364588 0.65325396426784
26.2481622925327 0.615268523890034
26.3064009486067 0.602056469430608
26.3646396046807 0.626136897377802
26.4228782607546 0.635257107873068
26.4811169168286 0.633766824858137
26.5393555729025 0.6341183373024
26.5975942289765 0.614364308619069
26.6558328850504 0.603018522936922
26.7140715411244 0.651896160008586
26.7723101971984 0.6414684491636
26.8305488532723 0.603932349999379
26.8887875093463 0.616768268721178
26.9470261654202 0.635240257697836
27.0052648214942 0.636416880933012
27.0635034775681 0.636174861935617
27.1217421336421 0.626533976918413
27.1799807897161 0.603209066254551
27.23821944579 0.640624200791508
27.296458101864 0.652460911356564
27.3546967579379 0.615275551637484
27.4129354140119 0.612278728695885
27.4711740700859 0.632305506235635
27.5294127261598 0.640430377085148
27.5876513822338 0.638062117658589
27.6458900383077 0.631102218784119
27.7041286943817 0.609555943574766
27.7623673504556 0.633788514777265
27.8206060065296 0.655922398556124
27.8788446626036 0.624429169449094
27.9370833186775 0.612955024007644
27.9953219747515 0.629545707874313
28.0535606308254 0.642811422683762
28.1117992868994 0.64063978199205
28.1700379429733 0.632376276654353
28.2282765990473 0.615541093767828
28.2865152551213 0.632964667123974
28.3447539111952 0.655243226217009
28.4029925672692 0.63002979303941
28.4612312233431 0.616387753260526
28.5194698794171 0.6279152931312
28.577708535491 0.644879184174185
28.635947191565 0.643420549489709
28.694185847639 0.632572331931672
28.7524245037129 0.619616344947853
28.8106631597869 0.634964361632851
28.8689018158608 0.65432292693588
28.9271404719348 0.633852261598597
28.9853791280088 0.619777792318993
29.0436177840827 0.626553778377447
29.1018564401567 0.647529034776079
};
\path [draw=black, fill opacity=0] (axis cs:0,-10.3267820251126)
--(axis cs:0,1.96153538258413);

\path [draw=black, fill opacity=0] (axis cs:1,-10.3267820251126)
--(axis cs:1,1.96153538258413);

\path [draw=black, fill opacity=0] (axis cs:0.003648272773172,0)
--(axis cs:82.1829475477086,0);

\path [draw=black, fill opacity=0] (axis cs:0.003648272773172,1)
--(axis cs:82.1829475477086,1);

\nextgroupplot[
title={\StudentT (\dataset{boston}, N=506, D=14)},
xlabel={seconds},
xmin=0.00332314679001038, xmax=72.6116304000521,
ymin=-3.67565396350301, ymax=-0.101188776173255,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
legend cell align={left},
legend entries={{NGD + Adam with $\gamma=10^{-2}$},{Adam with $\gamma=10^{-2}$},{GD with $\gamma=10^{-4}$}}
]
\addplot [semithick, color0]
table {%
0.00851399155945081 -3.508379367034
0.0170279831189016 -2.71351461035549
0.0255419746783524 -2.15421264019987
0.0340559662378032 -1.36575051408048
0.0595979409161556 -0.723989962241785
0.144737856510664 -0.548931053427441
0.229877772105172 -0.511950609225556
0.31501768769968 -0.490462387109849
0.400157603294188 -0.474795105920605
0.485297518888696 -0.462375023556147
0.570437434483204 -0.451741981523208
0.655577350077712 -0.44224733890047
0.74071726567222 -0.433707715783587
0.825857181266728 -0.426072398764846
0.910997096861236 -0.419330171450642
0.996137012455744 -0.413452845764849
1.08127692805025 -0.408357380438992
1.16641684364476 -0.403886734910871
1.25155675923927 -0.399932406104738
1.33669667483378 -0.396449581051392
1.42183659042828 -0.393283397132648
1.50697650602279 -0.39113024058419
1.5921164216173 -0.387841412147791
1.67725633721181 -0.385372919822688
1.76239625280632 -0.383076869147012
1.84753616840082 -0.380901456504685
1.93267608399533 -0.378917308736143
2.01781599958984 -0.37679168195169
2.10295591518435 -0.374796767178289
2.18809583077886 -0.372822026347516
2.27323574637337 -0.370927410437392
2.35837566196787 -0.369200511032382
2.44351557756238 -0.36751867543126
2.52865549315689 -0.365976937487716
2.6137954087514 -0.364525238719938
2.69893532434591 -0.363162211991724
2.78407523994041 -0.361795610072175
2.86921515553492 -0.360417493744339
2.95435507112943 -0.359083514041548
3.03949498672394 -0.35782876461938
3.12463490231845 -0.356620931988045
3.20977481791295 -0.355501791350265
3.29491473350746 -0.35444833930257
3.38005464910197 -0.353456487474401
3.46519456469648 -0.352597080852729
3.55033448029099 -0.351620535379332
3.63547439588549 -0.350757236016995
3.72061431148 -0.349934476922686
3.80575422707451 -0.349175219831354
3.89089414266902 -0.348389128044318
3.97603405826353 -0.347635850163554
4.06117397385803 -0.346915489067864
4.14631388945254 -0.346310910776823
4.23145380504705 -0.345530916681224
4.31659372064156 -0.34486030055352
4.40173363623607 -0.344206223034411
4.48687355183057 -0.343568975945927
4.57201346742508 -0.342947718172443
4.65715338301959 -0.342489049082004
4.7422932986141 -0.341754526859218
4.82743321420861 -0.34117143645394
4.91257312980312 -0.340601016574454
4.99771304539762 -0.340046262393914
5.08285296099213 -0.339642007637304
5.16799287658664 -0.338969690915701
5.25313279218115 -0.338444431659492
5.33827270777565 -0.337925499778989
5.42341262337016 -0.337417101632471
5.50855253896467 -0.336915753940165
5.59369245455918 -0.336420357888409
5.67883237015369 -0.335934682405624
5.7639722857482 -0.335479110597153
5.8491122013427 -0.334962341987022
5.93425211693721 -0.334466980774972
6.01939203253172 -0.333967610569434
6.10453194812623 -0.333464876502419
6.18967186372074 -0.332968940098766
6.27481177931524 -0.332376236559385
6.35995169490975 -0.331834991802642
6.44509161050426 -0.331341601471494
6.53023152609877 -0.330897782123206
6.61537144169328 -0.33049720223938
6.70051135728778 -0.330143221154496
6.78565127288229 -0.329682938660043
6.8707911884768 -0.329282163452316
6.95593110407131 -0.328900118049412
7.04107101966582 -0.328567361284206
7.12621093526032 -0.328163200004054
7.21135085085483 -0.327801989402789
7.29649076644934 -0.327444179539904
7.38163068204385 -0.327096193711845
7.46677059763836 -0.326808987738401
7.55191051323286 -0.326460460057822
7.63705042882737 -0.326087733831915
7.72219034442188 -0.325762120929581
7.80733026001639 -0.325443690571473
7.8924701756109 -0.325257893394198
7.9776100912054 -0.324831525313882
8.06275000679991 -0.324507806968813
8.14788992239442 -0.324208206336649
8.23302983798893 -0.324187591986311
8.31816975358344 -0.323627429590894
8.40330966917795 -0.323328232558559
8.48844958477245 -0.323041957955946
8.57358950036696 -0.32275972661059
8.65872941596147 -0.322481487223954
8.74386933155598 -0.322206980066942
8.82900924715049 -0.321967376967508
8.91414916274499 -0.321699702388583
8.9992890783395 -0.321436754095046
9.08442899393401 -0.321151786619495
9.16956890952852 -0.320888402599415
9.25470882512302 -0.32062974191347
9.33984874071753 -0.320385419350551
9.42498865631204 -0.320242414877779
9.51012857190655 -0.319890562585506
9.59526848750106 -0.319634626853103
9.68040840309557 -0.319389225330022
9.76554831869007 -0.319150706821915
9.85068823428458 -0.319038079875937
9.93582814987909 -0.318714926328473
10.0209680654736 -0.318442616148262
10.1061079810681 -0.318214099266935
10.1912478966626 -0.318090689212477
10.2763878122571 -0.317774560613974
10.3615277278516 -0.317533973851521
10.4466676434461 -0.31732726103361
10.5318075590406 -0.317141152758189
10.6169474746352 -0.316894348495716
10.7020873902297 -0.316660916772218
10.7872273058242 -0.316448245321939
10.8723672214187 -0.316238041316629
10.9575071370132 -0.3160349082122
11.0426470526077 -0.31600499498501
11.1277869682022 -0.315633529795424
11.2129268837967 -0.31542901148967
11.2980667993912 -0.315480331451319
11.3832067149857 -0.31502576326556
11.4683466305802 -0.314830161778343
11.5534865461747 -0.314632409679885
11.6386264617693 -0.314438253647755
11.7237663773638 -0.314246346113824
11.8089062929583 -0.314057205125444
11.8940462085528 -0.314019327063635
11.9791861241473 -0.313774825738248
12.0643260397418 -0.313501371391068
12.1494659553363 -0.31330806023109
12.2346058709308 -0.313122585421969
12.3197457865253 -0.312964517279726
12.4048857021198 -0.312789147199909
12.4900256177143 -0.312570850326767
12.5751655333088 -0.31239004243816
12.6603054489033 -0.312370603323979
12.7454453644979 -0.312067360018393
12.8305852800924 -0.311844753880614
12.9157251956869 -0.311658111731982
13.0008651112814 -0.311474608590629
13.0860050268759 -0.311291358791825
13.1711449424704 -0.31113423208863
13.2562848580649 -0.310995699530184
13.3414247736594 -0.310754526474103
13.4265646892539 -0.310556788155436
13.5117046048484 -0.31036712503405
13.5968445204429 -0.310227950271341
13.6819844360374 -0.310005830454487
13.767124351632 -0.309810851547178
13.8522642672265 -0.309606707499988
13.937404182821 -0.309409313019316
14.0225440984155 -0.309211174959373
14.10768401401 -0.309011991722528
14.1928239296045 -0.30890610308177
14.277963845199 -0.308706448121086
14.3631037607935 -0.308414136048433
14.448243676388 -0.308196298366646
14.5333835919825 -0.307986003462745
14.618523507577 -0.307780096690934
14.7036634231715 -0.307791358059053
14.788803338766 -0.307383256267991
14.8739432543606 -0.307128360915239
14.9590831699551 -0.306906919753828
15.0442230855496 -0.306685960259928
15.1293630011441 -0.306473518615842
15.2145029167386 -0.306428027101194
15.2996428323331 -0.306056902316988
15.3847827479276 -0.305814772625961
15.4699226635221 -0.30559458559383
15.5550625791166 -0.305379110665303
15.6402024947111 -0.305165813929484
15.7253424103056 -0.30495533111014
15.8104823259001 -0.30474856558909
15.8956222414947 -0.304816238468535
15.9807621570892 -0.30439723876974
16.0659020726837 -0.304155466357818
16.1510419882782 -0.303963007336374
16.2361819038727 -0.303783091267971
16.3213218194672 -0.303818112912278
16.4064617350617 -0.303435936257366
16.4916016506562 -0.303237060717598
16.5767415662507 -0.303063295055959
16.6618814818452 -0.302892812822015
16.7470213974397 -0.302724775693118
16.8321613130342 -0.302559293674961
16.9173012286288 -0.30239709141482
17.0024411442233 -0.302376375131037
17.0875810598178 -0.30218010292391
17.1727209754123 -0.301924750194124
17.2578608910068 -0.301768850950149
17.3430008066013 -0.301613434288727
17.4281407221958 -0.301462565862526
17.5132806377903 -0.301435863748663
17.5984205533848 -0.301200700595681
17.6835604689793 -0.30101885719464
17.7687003845738 -0.300860056381555
17.8538403001683 -0.30071043188183
17.9389802157628 -0.300561399334535
18.0241201313574 -0.300412847057691
18.1092600469519 -0.300265381472028
18.1943999625464 -0.300137721723236
18.2795398781409 -0.300331983144691
18.3646797937354 -0.299862184379057
18.4498197093299 -0.299693603434601
18.5349596249244 -0.299554919410658
18.6200995405189 -0.299451976988831
18.7052394561134 -0.299387823591674
18.7903793717079 -0.299153360921556
18.8755192873024 -0.29902148001021
18.9606592028969 -0.298891229679032
19.0457991184915 -0.298764124564227
19.130939034086 -0.298638570149269
19.2160789496805 -0.298519858455029
19.301218865275 -0.298730830975386
19.3863587808695 -0.298328540738095
19.471498696464 -0.298152708680955
19.5566386120585 -0.298033647217756
19.641778527653 -0.297915323238502
19.7269184432475 -0.29779862021358
19.812058358842 -0.29768720566751
19.8971982744365 -0.297955845109261
19.982338190031 -0.297529960096036
20.0674781056255 -0.297352429588864
20.1526180212201 -0.29723428981725
20.2377579368146 -0.297166274244149
20.3228978524091 -0.297090302579322
20.4080377680036 -0.296906800171938
20.4931776835981 -0.296791478553368
20.5783175991926 -0.296678003835984
20.6634575147871 -0.296568402061221
20.7485974303816 -0.296489564759675
20.8337373459761 -0.296475332695649
20.9188772615706 -0.296279030315225
21.0040171771651 -0.296128643152749
21.0891570927596 -0.29601543516507
21.1742970083542 -0.295900782462787
21.2594369239487 -0.295785012756419
21.3445768395432 -0.295667841718748
21.4297167551377 -0.2955505978596
21.5148566707322 -0.295625157509272
21.5999965863267 -0.295452666221981
21.6851365019212 -0.295195872944323
21.7702764175157 -0.295073781073443
21.8554163331102 -0.294949276848667
21.9405562487047 -0.294843427822962
22.0256961642992 -0.294873748546431
22.1108360798937 -0.294601377620611
22.1959759954883 -0.294473056765288
22.2811159110828 -0.294459600623064
22.3662558266773 -0.294251208663393
22.4513957422718 -0.29414539037854
22.5365356578663 -0.294034543903637
22.6216755734608 -0.293932880957648
22.7068154890553 -0.293835298413834
22.7919554046498 -0.293881962484746
22.8770953202443 -0.293672892231951
22.9622352358388 -0.293563427089124
23.0473751514333 -0.293451017752135
23.1325150670278 -0.293355070985809
23.2176549826223 -0.293262168675954
23.3027948982169 -0.293212256819656
23.3879348138114 -0.29312463669707
23.4730747294059 -0.293321978927928
23.5582146450004 -0.292968603752017
23.6433545605949 -0.292811178021838
23.7284944761894 -0.292715208733523
23.8136343917839 -0.292623183905956
23.8987743073784 -0.292533122109942
23.9839142229729 -0.292476721015341
24.0690541385674 -0.292603781493245
24.1541940541619 -0.292279010375592
24.2393339697564 -0.292176212881274
24.324473885351 -0.292077146202541
24.4096138009455 -0.291981658945519
24.49475371654 -0.291885538689148
24.5798936321345 -0.291790184528159
24.665033547729 -0.291938514467914
24.7501734633235 -0.291698913883455
24.835313378918 -0.291487649524274
24.9204532945125 -0.291374289005907
25.005593210107 -0.291263586754977
25.0907331257015 -0.291156124943118
25.175873041296 -0.291440531316076
25.2610129568905 -0.290999863730041
25.346152872485 -0.290840675271772
25.4312927880796 -0.29073047002212
25.5164327036741 -0.290633251462559
25.6015726192686 -0.290541315312205
25.6867125348631 -0.29051229583048
25.7718524504576 -0.290443734833444
25.8569923660521 -0.290317434131182
25.9421322816466 -0.290204984822032
26.0272721972411 -0.290120628461151
26.1124121128356 -0.290040126604387
26.1975520284301 -0.289960652398374
26.2826919440246 -0.289882016029999
26.3678318596191 -0.28981416738545
26.4529717752137 -0.290410363771858
26.5381116908082 -0.289666253289117
26.6232516064027 -0.289587761201591
26.7083915219972 -0.289497658842245
26.7935314375917 -0.289419844960616
26.8786713531862 -0.289343878186362
26.9638112687807 -0.289394160961721
27.0489511843752 -0.28926050112861
27.1340910999697 -0.289122094400232
27.2192310155642 -0.289043011157714
27.3043709311587 -0.288962898627915
27.3895108467532 -0.28888623754127
27.4746507623477 -0.28880970181344
27.5597906779423 -0.288734304706004
27.6449305935368 -0.288927074667718
27.7300705091313 -0.288787074607476
27.8152104247258 -0.28851891234182
27.9003503403203 -0.288435398834514
27.9854902559148 -0.2883560844294
28.0706301715093 -0.288280059603265
28.1557700871038 -0.288204305686082
28.2409100026983 -0.288128762968178
28.3260499182928 -0.288053562616944
28.4111898338873 -0.287991362125148
28.4963297494818 -0.288806007270146
28.5814696650764 -0.287941348340003
28.6666095806709 -0.287774583729594
28.7517494962654 -0.287690602755628
28.8368894118599 -0.287616735248628
28.9220293274544 -0.287544968868689
29.0071692430489 -0.287499333320521
29.0923091586434 -0.28785135624051
29.1774490742379 -0.287374659332355
29.2625889898324 -0.28727390328984
29.3477289054269 -0.287198352921386
29.4328688210214 -0.287129649859336
29.5180087366159 -0.287061722461459
29.6031486522105 -0.286994565667486
29.688288567805 -0.286931070256905
29.7734284833995 -0.287197033965258
29.858568398994 -0.286955089540326
29.9437083145885 -0.286738068360002
30.028848230183 -0.286671196985067
30.1139881457775 -0.286606229937904
30.199128061372 -0.286542675791558
30.2842679769665 -0.286479570951857
30.369407892561 -0.286417096075714
30.4545478081555 -0.286360945397845
30.53968772375 -0.287176656456359
30.6248276393445 -0.286264992741821
30.7099675549391 -0.286195941034647
30.7951074705336 -0.286116172559922
30.8802473861281 -0.286056065452717
30.9653873017226 -0.286022065076959
31.0505272173171 -0.286153167225477
31.1356671329116 -0.285915255125735
31.2208070485061 -0.285822075911114
31.3059469641006 -0.28576502128039
31.3910868796951 -0.285706992950825
31.4762267952896 -0.285650032443176
31.5613667108841 -0.285594270756573
31.6465066264786 -0.285727980423547
31.7316465420732 -0.285697251767736
31.8167864576677 -0.285438598093482
31.9019263732622 -0.285378621119897
31.9870662888567 -0.285320330823195
32.0722062044512 -0.285265416402045
32.1573461200457 -0.285211124354813
32.2424860356402 -0.285157266976306
32.3276259512347 -0.285103758438917
32.4127658668292 -0.285050577491449
32.4979057824237 -0.284997917525061
32.5830456980182 -0.284984478575254
32.6681856136127 -0.285215364649542
32.7533255292072 -0.28491243555437
32.8384654448018 -0.284802420950645
32.9236053603963 -0.284742118770058
33.0087452759908 -0.284690881560784
33.0938851915853 -0.284640049129279
33.1790251071798 -0.284590503465507
33.2641650227743 -0.284649215703669
33.3493049383688 -0.284499886099753
33.4344448539633 -0.284472706140592
33.5195847695578 -0.284399035764966
33.6047246851523 -0.284344987769033
33.6898646007468 -0.284296022678633
33.7750045163413 -0.284247475886768
33.8601444319359 -0.284199219143431
33.9452843475304 -0.284151230897167
34.0304242631249 -0.284103511947834
34.1155641787194 -0.284058178422049
34.2007040943139 -0.284482868888607
34.2858440099084 -0.284188968358859
34.3709839255029 -0.283943259306737
34.4561238410974 -0.283873083131566
34.5412637566919 -0.283826199317478
34.6264036722864 -0.28377964508144
34.7115435878809 -0.28373372239691
34.7966835034754 -0.283688112142232
34.88182341907 -0.283642753254725
34.9669633346645 -0.283597839904459
35.052103250259 -0.283590326791084
35.1372431658535 -0.283973148443827
35.222383081448 -0.283554197688585
35.3075229970425 -0.283428236992879
35.392662912637 -0.283378522994712
35.4778028282315 -0.283334154622779
35.562942743826 -0.283290241651865
35.6480826594205 -0.283246833340548
35.733222575015 -0.283212932418344
35.8183624906095 -0.283795741176421
35.903502406204 -0.283184677930656
35.9886423217986 -0.28308630893722
36.0737822373931 -0.283035097246953
36.1589221529876 -0.282991842920346
36.2440620685821 -0.282949541420287
36.3292019841766 -0.282907579412335
36.4143418997711 -0.282866456019114
36.4994818153656 -0.282874370232749
36.5846217309601 -0.28319973903777
36.6697616465546 -0.282779511678892
36.7549015621491 -0.282711176839944
36.8400414777436 -0.282662887708613
36.9251813933381 -0.282621611878819
37.0103213089327 -0.282580992050001
37.0954612245272 -0.282540616064136
37.1806011401217 -0.282500472739948
37.2657410557162 -0.282461146615107
37.3508809713107 -0.282484447962787
37.4360208869052 -0.282693120278735
37.5211608024997 -0.282379940231644
37.6063007180942 -0.28231059099971
37.6914406336887 -0.282266530163976
37.7765805492832 -0.282227020282851
37.8617204648777 -0.282190480175194
37.9468603804722 -0.282244231097585
38.0320002960667 -0.282248889871147
38.1171402116613 -0.282080017744678
38.2022801272558 -0.28203969310561
38.2874200428503 -0.281998836198716
38.3725599584448 -0.281960722639514
38.4576998740393 -0.281923000213344
38.5428397896338 -0.281886006007467
38.6279797052283 -0.281867377919513
38.7131196208228 -0.282498271921995
38.7982595364173 -0.281843110791447
38.8833994520118 -0.281742030139572
38.9685393676063 -0.281702902376891
39.0536792832008 -0.281665912390737
39.1388191987954 -0.281629400960498
39.2239591143899 -0.281593038670968
39.3090990299844 -0.28155723305389
39.3942389455789 -0.281538708761794
39.4793788611734 -0.281931097978908
39.5645187767679 -0.281639727633472
39.6496586923624 -0.281436166712335
39.7347986079569 -0.281383128738928
39.8199385235514 -0.281344590465264
39.9050784391459 -0.281308418554893
39.9902183547404 -0.281272948001435
40.0753582703349 -0.281241549403146
40.1604981859294 -0.2814502705037
40.245638101524 -0.281210356244578
40.3307780171185 -0.281163178272572
40.415917932713 -0.281100291424083
40.5010578483075 -0.281062067737277
40.586197763902 -0.281025521651822
40.6713376794965 -0.280989207713185
40.756477595091 -0.280952684981237
40.8416175106855 -0.280917531027152
40.92675742628 -0.280989251339654
41.0118973418745 -0.280973518859711
41.097037257469 -0.280847195212147
41.1821771730635 -0.280770719093982
41.2673170886581 -0.280732139029029
41.3524570042526 -0.280695262412838
41.4375969198471 -0.280658866975046
41.5227368354416 -0.280622789854996
41.6078767510361 -0.280586991282707
41.6930166666306 -0.280556203029658
41.7781565822251 -0.281236557017061
41.8632964978196 -0.280662441972895
41.9484364134141 -0.280476237639478
42.0335763290086 -0.280414557842351
42.1187162446031 -0.280378949181731
42.2038561601976 -0.280343755800796
42.2889960757921 -0.280309412529059
42.3741359913867 -0.280287946845067
42.4592759069812 -0.280585663215118
42.5444158225757 -0.280288504299296
};
\addplot [semithick, color0]
table {%
0.00876419414017386 -3.50908352559843
0.0175283882803477 -2.71684817049806
0.0262925824205216 -2.16012536412937
0.0350567765606954 -1.36472500958804
0.061349358981217 -0.704754136699155
0.148991300382956 -0.527093556282503
0.236633241784694 -0.495526781191241
0.324275183186433 -0.479529416875471
0.411917124588171 -0.467533554630958
0.49955906598991 -0.457361494009035
0.587201007391649 -0.448418823092208
0.674842948793387 -0.440468263313551
0.762484890195126 -0.433376674021272
0.850126831596864 -0.4269781729731
0.937768772998603 -0.421328736082378
1.02541071440034 -0.415942986855086
1.11305265580208 -0.411156771753671
1.20069459720382 -0.406966618577623
1.28833653860556 -0.403306521801839
1.3759784800073 -0.400122586825067
1.46362042140903 -0.397192034977726
1.55126236281077 -0.394536265803266
1.63890430421251 -0.392086293376795
1.72654624561425 -0.389785388526251
1.81418818701599 -0.387852969202546
1.90183012841773 -0.385530998890292
1.98947206981947 -0.383498861445599
2.0771140112212 -0.381484720988088
2.16475595262294 -0.379432324773405
2.25239789402468 -0.377327090958366
2.34003983542642 -0.375215318398299
2.42768177682816 -0.373189217881495
2.5153237182299 -0.371335629003371
2.60296565963164 -0.369343037997237
2.69060760103338 -0.367651299750808
2.77824954243511 -0.366078400188536
2.86589148383685 -0.364630879297557
2.95353342523859 -0.363304385651403
3.04117536664033 -0.362061770246608
3.12881730804207 -0.360868491680585
3.21645924944381 -0.359742637891982
3.30410119084555 -0.358818441625667
3.39174313224728 -0.357450166133587
3.47938507364902 -0.35631257839385
3.56702701505076 -0.355140762011948
3.6546689564525 -0.353908066112851
3.74231089785424 -0.352623295242376
3.82995283925598 -0.351365218408646
3.91759478065772 -0.35020568825229
4.00523672205945 -0.349411903665818
4.09287866346119 -0.34817252199046
4.18052060486293 -0.347154584200983
4.26816254626467 -0.346238580468724
4.35580448766641 -0.345370619982642
4.44344642906815 -0.344536225280258
4.53108837046989 -0.343782529211434
4.61873031187162 -0.343009738618549
4.70637225327336 -0.342147851624367
4.7940141946751 -0.341341662505644
4.88165613607684 -0.34052717589299
4.96929807747858 -0.33969246167144
5.05694001888032 -0.338966387604486
5.14458196028206 -0.33798447097601
5.23222390168379 -0.337125928238274
5.31986584308553 -0.336349162432214
5.40750778448727 -0.335595559287104
5.49514972588901 -0.334723766785047
5.58279166729075 -0.333944987843585
5.67043360869249 -0.33351411757199
5.75807555009423 -0.332473618559648
5.84571749149596 -0.331733015959766
5.9333594328977 -0.331029148951742
6.02100137429944 -0.330476077681537
6.10864331570118 -0.329790452193457
6.19628525710292 -0.329049086429464
6.28392719850466 -0.328406380728586
6.3715691399064 -0.327853674021029
6.45921108130813 -0.327288790825301
6.54685302270987 -0.326644788599309
6.63449496411161 -0.326100494154791
6.72213690551335 -0.32563420313664
6.80977884691509 -0.325222091916035
6.89742078831683 -0.324588942561138
6.98506272971857 -0.324083253460986
7.0727046711203 -0.32360802133528
7.16034661252204 -0.323146150702342
7.24798855392378 -0.322696407551812
7.33563049532552 -0.322793083690092
7.42327243672726 -0.321841456680054
7.510914378129 -0.321409995837206
7.59855631953074 -0.320984046540725
7.68619826093247 -0.320575288978774
7.77384020233421 -0.320736216017674
7.86148214373595 -0.319829245111689
7.94912408513769 -0.319383322705474
8.03676602653943 -0.318983063616101
8.12440796794117 -0.318591190690738
8.21204990934291 -0.31820700654302
8.29969185074465 -0.318693239739302
8.38733379214638 -0.317477382912053
8.47497573354812 -0.31707682204305
8.56261767494986 -0.316715814694545
8.6502596163516 -0.316359050462077
8.73790155775334 -0.316010525245354
8.82554349915508 -0.315668288529667
8.91318544055682 -0.315331914248136
9.00082738195855 -0.315009034498842
9.08846932336029 -0.314921000171326
9.17611126476203 -0.314382207726092
9.26375320616377 -0.314051751081552
9.35139514756551 -0.313738085897462
9.43903708896725 -0.313437311986541
9.52667903036899 -0.313461220404328
9.61432097177072 -0.312918779351595
9.70196291317246 -0.312545507418149
9.7896048545742 -0.312246328996195
9.87724679597594 -0.311957811564362
9.96488873737768 -0.311673523539172
10.0525306787794 -0.311409646944063
10.1401726201812 -0.311737145606329
10.2278145615829 -0.310859912330949
10.3154565029846 -0.310575498787517
10.4030984443864 -0.310297616364472
10.4907403857881 -0.310028449989924
10.5783823271898 -0.309760515282668
10.6660242685916 -0.309495758208737
10.7536662099933 -0.309595982268277
10.8413081513951 -0.30906676949298
10.9289500927968 -0.30871000897232
11.0165920341985 -0.308413816335174
11.1042339756003 -0.308128000701183
11.191875917002 -0.30783609560492
11.2795178584038 -0.307539607029571
11.3671597998055 -0.307240838371101
11.4548017412072 -0.307093340748684
11.542443682609 -0.306728574620538
11.6300856240107 -0.30626217245286
11.7177275654125 -0.305881031702519
11.8053695068142 -0.305508758850061
11.8930114482159 -0.305201175804122
11.9806533896177 -0.304930403896795
12.0682953310194 -0.304676543100599
12.1559372724211 -0.30443285458368
12.2435792138229 -0.304198348279701
12.3312211552246 -0.304627813782348
12.4188630966264 -0.303751178996364
12.5065050380281 -0.303519736947352
12.5941469794298 -0.303299646225015
12.6817889208316 -0.303081770761779
12.7694308622333 -0.302867957815661
12.8570728036351 -0.302663312766766
12.9447147450368 -0.303117094901709
13.0323566864385 -0.30237320180752
13.1199986278403 -0.302053704875151
13.207640569242 -0.301841083862355
13.2952825106437 -0.301638527877232
13.3829244520455 -0.301438694248358
13.4705663934472 -0.301239337637014
13.558208334849 -0.301039625991907
13.6458502762507 -0.300842634829326
13.7334922176524 -0.300889088128123
13.8211341590542 -0.300578021578843
13.9087761004559 -0.300264434157478
13.9964180418577 -0.300004592068401
14.0840599832594 -0.299796057642117
14.1717019246611 -0.299632440621988
14.2593438660629 -0.29969306868671
14.3469858074646 -0.299238629799134
14.4346277488663 -0.299041422615947
14.5222696902681 -0.29895437737237
14.6099116316698 -0.298657549038374
14.6975535730716 -0.298469097036977
14.7851955144733 -0.298293149944774
14.872837455875 -0.298266218263087
14.9604793972768 -0.297953557562709
15.0481213386785 -0.297793816282714
15.1357632800803 -0.297643818773927
15.223405221482 -0.297604764459868
15.3110471628837 -0.297288847952151
15.3986891042855 -0.297108565691179
15.4863310456872 -0.296942451973527
15.5739729870889 -0.296780443018174
15.6616149284907 -0.296620623553065
15.7492568698924 -0.296536980531366
15.8368988112942 -0.296457297419947
15.9245407526959 -0.296177975884888
16.0121826940976 -0.295999762772722
16.0998246354994 -0.295838711476942
16.1874665769011 -0.295688005975211
16.2751085183029 -0.295613933963133
16.3627504597046 -0.295577576375054
16.4503924011063 -0.295243115863593
16.5380343425081 -0.295085594717906
16.6256762839098 -0.294937939864628
16.7133182253115 -0.29479597751216
16.8009601667133 -0.294848529125092
16.888602108115 -0.294538603452351
16.9762440495168 -0.294365401289319
17.0638859909185 -0.294222500946985
17.1515279323202 -0.294136584486459
17.239169873722 -0.29427040968685
17.3268118151237 -0.293836662895015
17.4144537565255 -0.293669115998448
17.5020956979272 -0.293540312433649
17.5897376393289 -0.293672509416703
17.6773795807307 -0.293299605890409
17.7650215221324 -0.293131744359181
17.8526634635342 -0.292993111249182
17.9403054049359 -0.292861938311972
18.0279473463376 -0.292733482201091
18.1155892877394 -0.292764723046103
18.2032312291411 -0.292587187171814
18.2908731705428 -0.292388897381669
18.3785151119446 -0.292223167333567
18.4661570533463 -0.292094662424199
18.5537989947481 -0.291968612159473
18.6414409361498 -0.291844322613281
18.7290828775515 -0.29172768202207
18.8167248189533 -0.291948056938383
18.904366760355 -0.291602760458072
18.9920087017568 -0.291365068762591
19.0796506431585 -0.29123932005447
19.1672925845602 -0.291119926729384
19.254934525962 -0.291031096710558
19.3425764673637 -0.291314442710984
19.4302184087654 -0.290824456982704
19.5178603501672 -0.290658067156943
19.6055022915689 -0.290534026145206
19.6931442329707 -0.290418593107673
19.7807861743724 -0.290304629273892
19.8684281157741 -0.29022485563783
19.9560700571759 -0.290478834961019
20.0437119985776 -0.29004245275973
20.1313539399794 -0.28988239542794
20.2189958813811 -0.289775282134465
20.3066378227828 -0.289751468185676
20.3942797641846 -0.289576896722241
20.4819217055863 -0.289424701070901
20.569563646988 -0.289319579018631
20.6572055883898 -0.28926733524382
20.7448475297915 -0.28933384575492
20.8324894711933 -0.289030515750246
20.920131412595 -0.288901378140126
21.0077733539967 -0.288798695637284
21.0954152953985 -0.288774788928643
21.1830572368002 -0.2886923838025
21.270699178202 -0.288496746703135
21.3583411196037 -0.288424586202371
21.4459830610054 -0.288715797637095
21.5336250024072 -0.28823599025486
21.6212669438089 -0.288086736789576
21.7089088852107 -0.287984905077331
21.7965508266124 -0.28788760457391
21.8841927680141 -0.287793302619253
21.9718347094159 -0.287792660273184
22.0594766508176 -0.28784960584701
22.1471185922193 -0.287621581478443
22.2347605336211 -0.287413451354053
22.3224024750228 -0.287320666200223
22.4100444164246 -0.287224815634715
22.4976863578263 -0.287138264475674
22.585328299228 -0.287223701035774
22.6729702406298 -0.287147521177336
22.7606121820315 -0.28691960111241
22.8482541234333 -0.286789632381277
22.935896064835 -0.286681198533642
23.0235380062367 -0.286593377537406
23.1111799476385 -0.286517807593431
23.1988218890402 -0.286688700672671
23.2864638304419 -0.286336288466314
23.3741057718437 -0.28624649908139
23.4617477132454 -0.286158963963982
23.5493896546472 -0.286080747991337
23.6370315960489 -0.286097885836745
23.7246735374506 -0.286010927381382
23.8123154788524 -0.28590214177124
23.8999574202541 -0.285840207863833
23.9875993616559 -0.285658862398865
24.0752413030576 -0.285575501574773
24.1628832444593 -0.285530896717064
24.2505251858611 -0.285639144441241
24.3381671272628 -0.285391463263385
24.4258090686645 -0.285277033652775
24.5134510100663 -0.285175233562383
24.601092951468 -0.285100434932051
24.6887348928698 -0.285091970072699
24.7763768342715 -0.285179293310743
24.8640187756732 -0.284908405976369
24.951660717075 -0.28488274270355
25.0393026584767 -0.284777610757389
25.1269445998785 -0.284635327437475
25.2145865412802 -0.284557157166088
25.3022284826819 -0.284510710455523
25.3898704240837 -0.284651200589354
25.4775123654854 -0.284441361073373
25.5651543068871 -0.284287804789631
25.6527962482889 -0.284190924601503
25.7404381896906 -0.284123468603732
25.8280801310924 -0.284119844695168
25.9157220724941 -0.284209417966559
26.0033640138958 -0.28394500136142
26.0910059552976 -0.283849774612447
26.1786478966993 -0.283768099684138
26.2662898381011 -0.28372723817868
26.3539317795028 -0.283684823640266
26.4415737209045 -0.283566490988156
26.5292156623063 -0.283515878148955
26.616857603708 -0.283571959972591
26.7044995451098 -0.283393396436668
26.7921414865115 -0.283344537189243
26.8797834279132 -0.283312529822537
26.967425369315 -0.283163061299473
27.0550673107167 -0.283076925907477
27.1427092521184 -0.283015292045632
27.2303511935202 -0.283072765003909
27.3179931349219 -0.283111666434673
27.4056350763237 -0.282851771019309
27.4932770177254 -0.282758761615523
27.5809189591271 -0.282750730645373
27.6685609005289 -0.282736111544296
27.7562028419306 -0.282575366877476
27.8438447833324 -0.282489581557965
27.9314867247341 -0.282426952761072
28.0191286661358 -0.282388600582581
28.1067706075376 -0.282445518239314
28.1944125489393 -0.282502623141983
28.282054490341 -0.282211808643731
28.3696964317428 -0.282118239725846
28.4573383731445 -0.282049265974823
28.5449803145463 -0.2819978003344
28.632622255948 -0.28212629150683
28.7202641973497 -0.281896770605418
28.8079061387515 -0.281809230941053
28.8955480801532 -0.281743552446164
28.983190021555 -0.281717642393354
29.0708319629567 -0.282044854765483
29.1584739043584 -0.281590349025658
29.2461158457602 -0.281503456245702
29.3337577871619 -0.281440741466327
29.4213997285636 -0.281383032945261
29.5090416699654 -0.281363996560456
29.5966836113671 -0.281640743063372
29.6843255527689 -0.281242518280453
29.7719674941706 -0.281157792852078
29.8596094355723 -0.281099793326922
29.9472513769741 -0.281048749114108
30.0348933183758 -0.281190259864514
30.1225352597776 -0.280965517121397
30.2101772011793 -0.280893639374667
30.297819142581 -0.280831536798737
30.3854610839828 -0.280776780356211
30.4731030253845 -0.280732156763364
30.5607449667862 -0.28077484231666
30.648386908188 -0.280660024880936
30.7360288495897 -0.280589023379951
30.8236707909915 -0.280552544343232
30.9113127323932 -0.280569024814694
30.9989546737949 -0.280455544819592
31.0865966151967 -0.280619746344158
31.1742385565984 -0.280372012664288
31.2618804980002 -0.28027289093804
31.3495224394019 -0.280231154108015
31.4371643808036 -0.280226271017085
31.5248063222054 -0.280193218970347
31.6124482636071 -0.28016641814338
31.7000902050089 -0.280070697452729
31.7877321464106 -0.279999604240522
31.8753740878123 -0.280033910112383
31.9630160292141 -0.280041371906477
32.0506579706158 -0.279912897025584
32.1382999120175 -0.279830660842992
32.2259418534193 -0.279823788117197
32.313583794821 -0.279819568978145
32.4012257362228 -0.279678472273349
32.4888676776245 -0.279622022387838
32.5765096190262 -0.279598176006698
32.664151560428 -0.279762155165493
32.7517935018297 -0.279652364288396
32.8394354432315 -0.279475460170597
32.9270773846332 -0.279396178939341
33.0147193260349 -0.279361050165826
33.1023612674367 -0.279381564480251
33.1900032088384 -0.279394094932614
33.2776451502401 -0.2793012135409
33.3652870916419 -0.279233303173578
33.4529290330436 -0.279149956958889
33.5405709744454 -0.279205136726366
33.6282129158471 -0.279089269559714
33.7158548572488 -0.279093381597441
33.8034967986506 -0.279063557530618
33.8911387400523 -0.278940391623058
33.9787806814541 -0.27892279477958
34.0664226228558 -0.279062155527122
34.1540645642575 -0.278812434816442
34.2417065056593 -0.278772240385387
34.329348447061 -0.278751517441842
34.4169903884628 -0.278930040183505
34.5046323298645 -0.278777745331857
34.5922742712662 -0.278637360253133
34.679916212668 -0.278573840698942
34.7675581540697 -0.278544401055372
34.8552000954714 -0.278689007055263
34.9428420368732 -0.278535557314283
35.0304839782749 -0.278433319635382
35.1181259196767 -0.278377768942098
35.2057678610784 -0.278424228562443
35.2934098024801 -0.278420185672093
35.3810517438819 -0.278384660770309
35.4686936852836 -0.27823515362073
35.5563356266853 -0.278209148227428
35.6439775680871 -0.278201200042679
35.7316195094888 -0.278281443922967
35.8192614508906 -0.278095638027273
35.9069033922923 -0.278047366654703
35.994545333694 -0.278079376788368
36.0821872750958 -0.278005821187267
36.1698292164975 -0.277997668129465
36.2574711578993 -0.278035769484852
36.345113099301 -0.27794004279483
36.4327550407027 -0.27789915370292
36.5203969821045 -0.277811916229186
36.6080389235062 -0.277805376945557
36.6956808649079 -0.277776047967708
36.7833228063097 -0.27780095714661
36.8709647477114 -0.277774720807788
36.9586066891132 -0.277666830880629
37.0462486305149 -0.277636325590549
37.1338905719166 -0.277593289079391
37.2215325133184 -0.277567808882437
37.3091744547201 -0.277493690217665
37.3968163961219 -0.277632823695755
37.4844583375236 -0.277511711620208
37.5721002789253 -0.277518994548593
37.6597422203271 -0.277373790682538
37.7473841617288 -0.277320438054232
37.8350261031306 -0.277312205414962
37.9226680445323 -0.277400559056994
38.010309985934 -0.277278658342403
38.0979519273358 -0.277200207728771
38.1855938687375 -0.277171864422962
38.2732358101392 -0.277328528674882
38.360877751541 -0.277219673775913
38.4485196929427 -0.277065239659086
38.5361616343445 -0.277029189917215
38.6238035757462 -0.277047578286817
38.7114455171479 -0.277303104799759
38.7990874585497 -0.276969941054557
38.8867293999514 -0.27691429876779
38.9743713413532 -0.27690069694409
39.0620132827549 -0.27723239946363
39.1496552241566 -0.276846812725939
39.2372971655584 -0.276783380530209
39.3249391069601 -0.276747263036747
39.4125810483619 -0.276728704815992
39.5002229897636 -0.276756499613213
39.5878649311653 -0.276697826040687
39.6755068725671 -0.276834255379776
39.7631488139688 -0.27662326247973
39.8507907553705 -0.276589747450105
39.9384326967723 -0.27656911434841
40.026074638174 -0.276721658959105
40.1137165795758 -0.27652306154933
40.2013585209775 -0.27646102263999
40.2890004623792 -0.27643093007903
40.376642403781 -0.276420379789133
40.4642843451827 -0.276549653416323
40.5519262865844 -0.276464380199999
40.6395682279862 -0.276616342109574
40.7272101693879 -0.276297968485191
40.8148521107897 -0.276270663014961
40.9024940521914 -0.276325532620832
40.9901359935931 -0.276214530427757
41.0777779349949 -0.276179167024529
41.1654198763966 -0.276162990882754
41.2530618177984 -0.276395434034228
41.3407037592001 -0.276302562638781
41.4283457006018 -0.276138508876137
41.5159876420036 -0.276045973889692
41.6036295834053 -0.276015257654698
41.691271524807 -0.276003397135237
41.7789134662088 -0.276036650209209
41.8665554076105 -0.276023820158085
41.9541973490123 -0.276378010631006
42.041839290414 -0.275945430323893
42.1294812318157 -0.275872210097903
42.2171231732175 -0.275925484994996
42.3047651146192 -0.275836908710687
42.392407056021 -0.27592045128605
42.4800489974227 -0.275804441314637
42.5676909388244 -0.275751719372971
42.6553328802262 -0.275708433742429
42.7429748216279 -0.275722416385122
42.8306167630297 -0.275671540924947
42.9182587044314 -0.275750655799069
43.0059006458331 -0.275758513004887
43.0935425872349 -0.275619944017227
43.1811845286366 -0.27568840287754
43.2688264700383 -0.275635099750666
43.3564684114401 -0.275513496755249
43.4441103528418 -0.275483392164681
43.5317522942436 -0.275461375919046
43.6193942356453 -0.275547561716371
43.707036177047 -0.275577394721555
43.7946781184488 -0.275442681524735
};
\addplot [semithick, color0]
table {%
0.0086132765150137 -3.51317827316984
0.0172265530300274 -2.71341490062988
0.0258398295450411 -2.15122683456012
0.0344531060600548 -1.35530786182324
0.0602929356050959 -0.69649959410278
0.146425700755233 -0.521632993505226
0.23255846590537 -0.491713836307644
0.318691231055507 -0.475182966882568
0.404823996205644 -0.462169749425617
0.490956761355781 -0.45080497418038
0.577089526505918 -0.44054447461967
0.663222291656055 -0.431225514411006
0.749355056806192 -0.42286355997202
0.835487821956329 -0.415471600853138
0.921620587106465 -0.408955527247206
1.0077533522566 -0.403443625570317
1.09388611740674 -0.398201033992075
1.18001888255688 -0.3936563650305
1.26615164770701 -0.389650836167509
1.35228441285715 -0.386070390039052
1.43841717800729 -0.382800577600555
1.52454994315742 -0.379991966307961
1.61068270830756 -0.377232058799745
1.6968154734577 -0.374802509920979
1.78294823860784 -0.372485782908064
1.86908100375797 -0.370315846091097
1.95521376890811 -0.368462711398768
2.04134653405825 -0.366213294651474
2.12747929920838 -0.364242636040795
2.21361206435852 -0.362330246390271
2.29974482950866 -0.360504135332198
2.38587759465879 -0.358822020988575
2.47201035980893 -0.357136520441881
2.55814312495907 -0.355605275679352
2.6442758901092 -0.354176797883536
2.73040865525934 -0.35284612586302
2.81654142040948 -0.351601303973316
2.90267418555962 -0.350702023142758
2.98880695070975 -0.349320996632546
3.07493971585989 -0.348243840498299
3.16107248101003 -0.347213742737009
3.24720524616016 -0.346216545050271
3.3333380113103 -0.3452490945864
3.41947077646044 -0.344308606557278
3.50560354161057 -0.34339274667167
3.59173630676071 -0.342499659647768
3.67786907191085 -0.341642310443979
3.76400183706099 -0.340846614937697
3.85013460221112 -0.33994837389755
3.93626736736126 -0.339128795113636
4.0224001325114 -0.338326291118462
4.10853289766153 -0.337543218252769
4.19466566281167 -0.336923686936721
4.28079842796181 -0.336033480244061
4.36693119311194 -0.335255198222076
4.45306395826208 -0.334512388528435
4.53919672341222 -0.333777688667733
4.62532948856235 -0.333048565050907
4.71146225371249 -0.332325944328166
4.79759501886263 -0.331788529988538
4.88372778401277 -0.330905018168134
4.9698605491629 -0.330134216017524
5.05599331431304 -0.329357512539574
5.14212607946318 -0.328538379412065
5.22825884461331 -0.327884488660897
5.31439160976345 -0.326899954130778
5.40052437491359 -0.32615075933632
5.48665714006372 -0.325411760220646
5.57278990521386 -0.32469312633065
5.658922670364 -0.324006113542538
5.74505543551414 -0.323288567212596
5.83118820066427 -0.322549737066507
5.91732096581441 -0.321842298847871
6.00345373096455 -0.321152798119959
6.08958649611468 -0.320476844721134
6.17571926126482 -0.320342203195435
6.26185202641496 -0.319229198344887
6.34798479156509 -0.318550335428558
6.43411755671523 -0.317927163174185
6.52025032186537 -0.317327573008619
6.60638308701551 -0.316925912270651
6.69251585216564 -0.316220993878385
6.77864861731578 -0.315645282423424
6.86478138246592 -0.315099533181946
6.95091414761605 -0.314612155223035
7.03704691276619 -0.314015157595252
7.12317967791633 -0.313542786744108
7.20931244306646 -0.313030362886334
7.2954452082166 -0.312512146598686
7.38157797336674 -0.312027961495498
7.46771073851687 -0.311556405506858
7.55384350366701 -0.311392687156373
7.63997626881715 -0.310626345737362
7.72610903396729 -0.310152519834173
7.81224179911742 -0.309686609387789
7.89837456426756 -0.309223417490633
7.9845073294177 -0.308772900249344
8.07064009456783 -0.308765936746024
8.15677285971797 -0.30801476493465
8.24290562486811 -0.307533124577473
8.32903839001824 -0.307151885135026
8.41517115516838 -0.306847308679236
8.50130392031852 -0.306393394420719
8.58743668546865 -0.306032462014106
8.67356945061879 -0.305675843267799
8.75970221576893 -0.305339796052584
8.84583498091907 -0.305197745478382
8.9319677460692 -0.3046728010283
9.01810051121934 -0.304318353892161
9.10423327636948 -0.303988009054772
9.19036604151961 -0.303667101861878
9.27649880666975 -0.303366825697963
9.36263157181989 -0.303385258125976
9.44876433697002 -0.302744134136486
9.53489710212016 -0.302438740784314
9.6210298672703 -0.302133971890469
9.70716263242044 -0.301839400974098
9.79329539757057 -0.301549344714895
9.87942816272071 -0.30129171164959
9.96556092787085 -0.301097311380171
10.051693693021 -0.300740243441111
10.1378264581711 -0.300433569180766
10.2239592233213 -0.300153717878754
10.3100919884714 -0.299890185713925
10.3962247536215 -0.299885002104257
10.4823575187717 -0.299420383579719
10.5684902839218 -0.299092709521652
10.6546230490719 -0.298829570779388
10.7407558142221 -0.298575044961297
10.8268885793722 -0.298524005796104
10.9130213445224 -0.298086528458632
10.9991541096725 -0.297808547283866
11.0852868748226 -0.297546158996583
11.1714196399728 -0.297289244651456
11.2575524051229 -0.29719435836143
11.343685170273 -0.296851999562788
11.4298179354232 -0.296497741654677
11.5159507005733 -0.296220918879853
11.6020834657234 -0.295938819136682
11.6882162308736 -0.295656373988627
11.7743489960237 -0.295401877676572
11.8604817611739 -0.295371226922367
11.946614526324 -0.294898306492726
12.0327472914741 -0.294518084104499
12.1188800566243 -0.2942195981549
12.2050128217744 -0.293965504134262
12.2911455869245 -0.2938373791901
12.3772783520747 -0.293361516614401
12.4634111172248 -0.293041150631915
12.549543882375 -0.292771864043083
12.6356766475251 -0.292663388765138
12.7218094126752 -0.292274999936318
12.8079421778254 -0.292031422808729
12.8940749429755 -0.291809196710776
12.9802077081256 -0.291604386500457
13.0663404732758 -0.291780926192383
13.1524732384259 -0.291233855465904
13.2386060035761 -0.29099399619622
13.3247387687262 -0.290800743069886
13.4108715338763 -0.290610152993888
13.4970042990265 -0.290424060871058
13.5831370641766 -0.290241462937321
13.6692698293267 -0.290082199360903
13.7554025944769 -0.290434622671251
13.841535359627 -0.289777632887304
13.9276681247771 -0.289545421920537
14.0138008899273 -0.289375168453329
14.0999336550774 -0.289208523413622
14.1860664202276 -0.289044568232717
14.2721991853777 -0.288882856179215
14.3583319505278 -0.288723462763411
14.444464715678 -0.2885889346208
14.5305974808281 -0.288602374316447
14.6167302459782 -0.288289743478443
14.7028630111284 -0.288107874315589
14.7889957762785 -0.287956348253531
14.8751285414287 -0.287807452334955
14.9612613065788 -0.287660478628656
15.0473940717289 -0.287516365032105
15.1335268368791 -0.287487997654954
15.2196596020292 -0.287242728218473
15.3057923671793 -0.287120855210256
15.3919251323295 -0.286952092202036
15.4780578974796 -0.286814428099879
15.5641906626297 -0.286677489136715
15.6503234277799 -0.286542283356641
15.73645619293 -0.286408623684112
15.8225889580802 -0.286294066576873
15.9087217232303 -0.286313250611518
15.9948544883804 -0.286043601463757
16.0809872535306 -0.285889091604039
16.1671200186807 -0.285763438468304
16.2532527838308 -0.285689594672018
16.339385548981 -0.285683597491551
16.4255183141311 -0.285400753413833
16.5116510792813 -0.285264162028406
16.5977838444314 -0.285138965301479
16.6839166095815 -0.285017042230323
16.7700493747317 -0.284896808073339
16.8561821398818 -0.284787842575832
16.9423149050319 -0.285077856763966
17.0284476701821 -0.284676398235076
17.1145804353322 -0.284429170263875
17.2007132004824 -0.284311664614398
17.2868459656325 -0.284198603930599
17.3729787307826 -0.284158151681785
17.4591114959328 -0.283988210322918
17.5452442610829 -0.283854236995533
17.631377026233 -0.283743121049368
17.7175097913832 -0.283634843261071
17.8036425565333 -0.283650872255135
17.8897753216834 -0.283417537977676
17.9759080868336 -0.283303456134861
18.0620408519837 -0.283204561659199
18.1481736171339 -0.283156717039803
18.234306382284 -0.282952646625965
18.3204391474341 -0.282841169663666
18.4065719125843 -0.28273730300895
18.4927046777344 -0.282675898364724
18.5788374428845 -0.282466898850802
18.6649702080347 -0.282650267445434
18.7511029731848 -0.282163639763878
18.837235738335 -0.281904997166836
18.9233685034851 -0.281638737873683
19.0095012686352 -0.281334433662357
19.0956340337854 -0.281217523496207
19.1817667989355 -0.280673557997708
19.2678995640856 -0.280367309770544
19.3540323292358 -0.280142500713566
19.4401650943859 -0.279967746667788
19.5262978595361 -0.27991076927827
19.6124306246862 -0.279809305381059
19.6985633898363 -0.279693841296881
19.7846961549865 -0.27942964950736
19.8708289201366 -0.279308939441979
19.9569616852867 -0.27919077631662
20.0430944504369 -0.279076604549846
20.129227215587 -0.278965765151319
20.2153599807371 -0.278858636612539
20.3014927458873 -0.278875052077912
20.3876255110374 -0.2787443278827
20.4737582761876 -0.278624211363266
20.5598910413377 -0.278469224748203
20.6460238064878 -0.278352592580997
20.732156571638 -0.278257926360024
20.8182893367881 -0.278222254737598
20.9044221019382 -0.278197939519951
20.9905548670884 -0.277991011409338
21.0766876322385 -0.27788787568433
21.1628203973886 -0.277795018855361
21.2489531625388 -0.277705037858668
21.3350859276889 -0.277616509998529
21.4212186928391 -0.277531573523149
21.5073514579892 -0.27808365260453
21.5934842231393 -0.277380189235893
21.6796169882895 -0.277283955004613
21.7657497534396 -0.27719187913678
21.8518825185897 -0.277105144723936
21.9380152837399 -0.277047412749519
22.02414804889 -0.277239258922085
22.1102808140402 -0.276867831579849
22.1964135791903 -0.276778732039358
22.2825463443404 -0.276693929514844
22.3686791094906 -0.276612384796818
22.4548118746407 -0.276532007260105
22.5409446397908 -0.276453971129912
22.627077404941 -0.276463694116264
22.7132101700911 -0.276427205484176
22.7993429352413 -0.276287259598222
22.8854757003914 -0.276159483760705
22.9716084655415 -0.276095088685994
23.0577412306917 -0.276093010619767
23.1438739958418 -0.275916300604463
23.2300067609919 -0.275843065805254
23.3161395261421 -0.275789257512609
23.4022722912922 -0.275958285783608
23.4884050564423 -0.275726377880272
23.5745378215925 -0.275561223973751
23.6606705867426 -0.275473120659778
23.7468033518928 -0.275402980201234
23.8329361170429 -0.275383669942119
23.919068882193 -0.275557725119201
24.0052016473432 -0.275194360543874
24.0913344124933 -0.275124346315686
24.1774671776434 -0.275054973688915
24.2635999427936 -0.275014944021447
24.3497327079437 -0.275240933829273
24.4358654730939 -0.274876476135867
24.521998238244 -0.274788671000099
24.6081310033941 -0.274721000549093
24.6942637685443 -0.274655020199137
24.7803965336944 -0.274596833060576
24.8665292988445 -0.275019260815215
24.9526620639947 -0.27454124476847
25.0387948291448 -0.274406484036345
25.124927594295 -0.274339393854792
25.2110603594451 -0.27427768894328
25.2971931245952 -0.274288906990157
25.3833258897454 -0.274215563781452
25.4694586548955 -0.274123441242633
25.5555914200456 -0.27405053852727
25.6417241851958 -0.274011982900661
25.7278569503459 -0.274033141895416
25.813989715496 -0.273849772913805
25.9001224806462 -0.273802130616488
25.9862552457963 -0.273790641422336
26.0723880109465 -0.273811292409423
26.1585207760966 -0.273641041799847
26.2446535412467 -0.273604276467929
26.3307863063969 -0.273682591382057
26.416919071547 -0.273505787730164
26.5030518366971 -0.273416706977968
26.5891846018473 -0.273370718458506
26.6753173669974 -0.273414163121724
26.7614501321476 -0.273224119311
26.8475828972977 -0.273180084597347
26.9337156624478 -0.273151641483266
27.019848427598 -0.27325377543154
27.1059811927481 -0.273022801678446
27.1921139578982 -0.272975739049732
27.2782467230484 -0.273081147512159
27.3643794881985 -0.272923858389021
27.4505122533486 -0.272824382666877
27.5366450184988 -0.272746067374717
27.6227777836489 -0.272697433101046
27.7089105487991 -0.272826863626195
27.7950433139492 -0.272641561158741
27.8811760790993 -0.272565871726773
27.9673088442495 -0.272494346212643
28.0534416093996 -0.272443149181097
28.1395743745497 -0.272394266605605
28.2257071396999 -0.27237216969646
28.31183990485 -0.272513693178752
28.3979726700002 -0.272304897886374
28.4841054351503 -0.272474231088062
28.5702382003004 -0.272187088900174
28.6563709654506 -0.272108212729634
28.7425037306007 -0.272056018258119
28.8286364957508 -0.272008208694687
28.914769260901 -0.271962300624605
29.0009020260511 -0.271992989636555
29.0870347912013 -0.271906948271447
29.1731675563514 -0.27186202483792
29.2593003215015 -0.271783889781051
29.3454330866517 -0.271733757191667
29.4315658518018 -0.271688532924697
29.5176986169519 -0.271669515922595
29.6038313821021 -0.271877431272086
29.6899641472522 -0.271630951860286
29.7760969124023 -0.27160162477517
29.8622296775525 -0.271472367203098
29.9483624427026 -0.271423059264943
30.0344952078528 -0.271389664488967
30.1206279730029 -0.271724347131322
30.206760738153 -0.271382383961281
30.2928935033032 -0.271262260594818
30.3790262684533 -0.271211746447763
30.4651590336034 -0.271167416955569
30.5512917987536 -0.27112569714894
30.6374245639037 -0.271091516625748
30.7235573290539 -0.271397010809299
30.809690094204 -0.271091443899694
30.8958228593541 -0.270986607578176
30.9819556245043 -0.270963828285348
31.0680883896544 -0.270975252348096
31.1542211548045 -0.270851900903874
31.2403539199547 -0.270802133235827
31.3264866851048 -0.270763447928382
31.412619450255 -0.270833296890015
31.4987522154051 -0.270713985234847
31.5848849805552 -0.270684993182271
31.6710177457054 -0.270609654394482
31.7571505108555 -0.270566009229089
31.8432832760056 -0.270526948425131
31.9294160411558 -0.270488957651083
32.0155488063059 -0.270486023692405
32.101681571456 -0.270629897338145
32.1878143366062 -0.270486656886085
32.2739471017563 -0.270380785280973
32.3600798669065 -0.270307356379576
32.4462126320566 -0.270265151423583
32.5323453972067 -0.270228075034831
32.6184781623569 -0.270191360245524
32.704610927507 -0.270165249951259
32.7907436926571 -0.270467127453948
32.8768764578073 -0.270155955958452
32.9630092229574 -0.270058557499251
33.0491419881076 -0.270012597958924
33.1352747532577 -0.269975116400191
33.2214075184078 -0.269939556082398
33.307540283558 -0.26990634111124
33.3936730487081 -0.270023090848653
33.4798058138582 -0.269898565999247
33.5659385790084 -0.269834300811801
33.6520713441585 -0.269768414656342
33.7382041093086 -0.269733256614063
33.8243368744588 -0.269718241051413
33.9104696396089 -0.270011574965965
33.9966024047591 -0.269680632593018
34.0827351699092 -0.269604581957166
34.1688679350593 -0.269562529760734
34.2550007002095 -0.269529176210906
34.3411334653596 -0.269497918917182
34.4272662305097 -0.269573179783686
34.5133989956599 -0.269469424169917
34.59953176081 -0.269420795516999
34.6856645259602 -0.269408050280415
34.7717972911103 -0.269391281064351
34.8579300562604 -0.26930111719852
34.9440628214106 -0.2692697071974
35.0301955865607 -0.269251507061695
35.1163283517108 -0.269531740342451
35.202461116861 -0.269240308627065
35.2885938820111 -0.269201217287949
35.3747266471613 -0.269161304176535
35.4608594123114 -0.269076995785045
35.5469921774615 -0.269047905414036
35.6331249426117 -0.269022456614077
35.7192577077618 -0.269122673074056
35.8053904729119 -0.269093947072881
35.8915232380621 -0.268934693722219
35.9776560032122 -0.268894079157522
36.0637887683623 -0.268860977622286
36.1499215335125 -0.268830408396088
36.2360542986626 -0.268810623242452
36.3221870638128 -0.269288451692401
36.4083198289629 -0.268807760672698
36.494452594113 -0.268719636832196
36.5805853592632 -0.268681861226555
36.6667181244133 -0.268650985876907
36.7528508895634 -0.268624508602304
36.8389836547136 -0.268685842583363
36.9251164198637 -0.268606779891064
37.0112491850139 -0.268565458442685
37.097381950164 -0.268602845452798
37.1835147153141 -0.268501564813608
37.2696474804643 -0.26844844649269
37.3557802456144 -0.268434135637967
37.4419130107645 -0.268595620720806
37.5280457759147 -0.268368523224275
37.6141785410648 -0.268338307176852
37.7003113062149 -0.268329737159598
37.7864440713651 -0.268384702595295
37.8725768365152 -0.268245046149953
37.9587096016654 -0.268229905627654
38.0448423668155 -0.268731426068047
38.1309751319656 -0.268227263259775
38.2171078971158 -0.268143149472148
38.3032406622659 -0.268106115083947
38.389373427416 -0.268077334634171
38.4755061925662 -0.268051983361175
38.5616389577163 -0.268103614373061
38.6477717228665 -0.268034808361209
38.7339044880166 -0.267973366427044
38.8200372531667 -0.268010684767369
38.9061700183169 -0.268021636618459
38.992302783467 -0.267894690230941
39.0784355486171 -0.267860622431871
39.1645683137673 -0.267831332380044
39.2507010789174 -0.267804175100714
39.3368338440675 -0.267777155066073
39.4229666092177 -0.267752678487484
39.5090993743678 -0.267868662198103
39.595232139518 -0.267738378149342
39.6813649046681 -0.267786442170812
39.7674976698182 -0.267659419864514
39.8536304349684 -0.267628972991444
39.9397632001185 -0.267592667120543
40.0258959652686 -0.267566270703153
40.1120287304188 -0.267541040565231
40.1981614955689 -0.267540357641756
40.2842942607191 -0.267842789747095
40.3704270258692 -0.2676004432903
40.4565597910193 -0.267466251861384
40.5426925561695 -0.26742169121842
40.6288253213196 -0.26743358065606
40.7149580864697 -0.267563023133935
40.8010908516199 -0.267358814866867
40.88722361677 -0.267311747879401
40.9733563819202 -0.267287391961205
41.0594891470703 -0.267266242524049
41.1456219122204 -0.267333757904853
41.2317546773706 -0.267271654027492
41.3178874425207 -0.267301616364663
41.4040202076708 -0.2671842500743
41.490152972821 -0.267146890490604
41.5762857379711 -0.267112805490514
41.6624185031213 -0.267088961724324
41.7485512682714 -0.267067908146109
41.8346840334215 -0.267180271029487
41.9208167985717 -0.267077707983692
42.0069495637218 -0.267049672395983
42.0930823288719 -0.266980970762757
42.1792150940221 -0.26694685196481
42.2653478591722 -0.266921137390413
42.3514806243223 -0.266897936908602
42.4376133894725 -0.266894623993999
42.5237461546226 -0.267325264610868
42.6098789197728 -0.266883747099498
42.6960116849229 -0.266805365505347
42.782144450073 -0.26678083625196
42.8682772152232 -0.266760925585691
42.9544099803733 -0.266825856668782
43.0405427455234 -0.266768561005183
};
\addplot [semithick, color0]
table {%
0.00922675117489623 -3.50566822971854
0.0184535023497925 -2.71015390839589
0.0276802535246887 -2.15376179975934
0.0369070046995849 -1.36833452385046
0.0645872582242736 -0.721672993475827
0.156854769973236 -0.542966110892039
0.249122281722198 -0.507384487273731
0.341389793471161 -0.487900138732032
0.433657305220123 -0.473759782630454
0.525924816969085 -0.462148613932053
0.618192328718048 -0.452420403607937
0.71045984046701 -0.443388302432061
0.802727352215972 -0.435635756575747
0.894994863964935 -0.428825179952892
0.987262375713897 -0.422833513561534
1.07952988746286 -0.417740238483853
1.17179739921182 -0.412935678303998
1.26406491096078 -0.408766417682527
1.35633242270975 -0.405044046872608
1.44859993445871 -0.401730980139102
1.54086744620767 -0.398654919777644
1.63313495795663 -0.395826694963111
1.7254024697056 -0.393228602365698
1.81766998145456 -0.390793036918716
1.90993749320352 -0.388488775251947
2.00220500495248 -0.386291784531476
2.09447251670145 -0.384269961599265
2.18674002845041 -0.382201182894014
2.27900754019937 -0.380238308820756
2.37127505194833 -0.37840057617379
2.46354256369729 -0.376668459121773
2.55581007544626 -0.375058767329863
2.64807758719522 -0.373565556818913
2.74034509894418 -0.372177927788134
2.83261261069314 -0.370848078873664
2.92488012244211 -0.369585549767776
3.01714763419107 -0.368357695777328
3.10941514594003 -0.367161432224963
3.20168265768899 -0.365983740467982
3.29395016943796 -0.364812171253012
3.38621768118692 -0.363635435816051
3.47848519293588 -0.362447255502377
3.57075270468484 -0.361257300913712
3.66302021643381 -0.360303136065799
3.75528772818277 -0.358967888548315
3.84755523993173 -0.357900418104781
3.93982275168069 -0.356895946197585
4.03209026342965 -0.355951871142323
4.12435777517862 -0.355052309659245
4.21662528692758 -0.354188109450201
4.30889279867654 -0.353354043467455
4.4011603104255 -0.352809691878454
4.49342782217447 -0.351833293300462
4.58569533392343 -0.351012833908773
4.67796284567239 -0.350267223237861
4.77023035742135 -0.3495452102546
4.86249786917032 -0.348840281224581
4.95476538091928 -0.348157794666634
5.04703289266824 -0.347878985480888
5.1393004044172 -0.346874240986679
5.23156791616617 -0.346186893887732
5.32383542791513 -0.345548851250554
5.41610293966409 -0.344928888570065
5.50837045141305 -0.344319828855109
5.60063796316201 -0.343721341032514
5.69290547491098 -0.343132909984501
5.78517298665994 -0.342558143354449
5.8774404984089 -0.342657969941651
5.96970801015786 -0.341485542927383
6.06197552190683 -0.340884084157296
6.15424303365579 -0.340341633591353
6.24651054540475 -0.339807608672485
6.33877805715371 -0.339280247584778
6.43104556890268 -0.338759173502195
6.52331308065164 -0.338245003899479
6.6155805924006 -0.338174182617043
6.70784810414956 -0.337305005191429
6.80011561589852 -0.336733745522399
6.89238312764749 -0.336226173331387
6.98465063939645 -0.335723213666014
7.07691815114541 -0.335221502019362
7.16918566289437 -0.334797525295664
7.26145317464334 -0.33426269173891
7.3537206863923 -0.333652535664735
7.44598819814126 -0.333080069570686
7.53825570989022 -0.3325296412422
7.63052322163919 -0.331994021248346
7.72279073338815 -0.33146575900295
7.81505824513711 -0.330941509413305
7.90732575688607 -0.330515480197924
7.99959326863504 -0.3302175293564
8.091860780384 -0.329476905860913
8.18412829213296 -0.328975691631346
8.27639580388192 -0.328520351005656
8.36866331563088 -0.328087504039961
8.46093082737985 -0.328003982607215
8.55319833912881 -0.32734173854158
8.64546585087777 -0.326853274652484
8.73773336262673 -0.326466277332021
8.8300008743757 -0.326091392324145
8.92226838612466 -0.325728893536435
9.01453589787362 -0.325385362809249
9.10680340962258 -0.325235597113608
9.19907092137155 -0.324894947166293
9.29133843312051 -0.324394776660873
9.38360594486947 -0.324059006666792
9.47587345661843 -0.32374622369867
9.56814096836739 -0.323487226838956
9.66040848011636 -0.323258576451707
9.75267599186532 -0.322839308421872
9.84494350361428 -0.322542193782501
9.93721101536324 -0.322249007491603
10.0294785271122 -0.321961036500127
10.1217460388612 -0.321677672967881
10.2140135506101 -0.321456444732134
10.3062810623591 -0.321467709951834
10.3985485741081 -0.320851632015947
10.490816085857 -0.320579776541309
10.583083597606 -0.320307638597413
10.6753511093549 -0.32003991618055
10.7676186211039 -0.31977521419508
10.8598861328529 -0.319512834151077
10.9521536446018 -0.319254006358842
11.0444211563508 -0.319391975968653
11.1366886680998 -0.318894258577487
11.2289561798487 -0.31851353086968
11.3212236915977 -0.318247922920406
11.4134912033466 -0.31799719509931
11.5057587150956 -0.317752936289136
11.5980262268446 -0.317511321983625
11.6902937385935 -0.31727240819094
11.7825612503425 -0.31703611630969
11.8748287620915 -0.316802383769039
11.9670962738404 -0.316571212711007
12.0593637855894 -0.316375009443298
12.1516312973383 -0.316664067453392
12.2438988090873 -0.315962841926319
12.3361663208363 -0.315679415361669
12.4284338325852 -0.315456234392168
12.5207013443342 -0.315237458607296
12.6129688560832 -0.315021008321079
12.7052363678321 -0.314806504050227
12.7975038795811 -0.314594033021325
12.88977139133 -0.314422474940841
12.982038903079 -0.314329919302709
13.074306414828 -0.314026870891089
13.1665739265769 -0.313770372532193
13.2588414383259 -0.313560564602362
13.3511089500749 -0.313357242436373
13.4433764618238 -0.313155104951928
13.5356439735728 -0.312953909298101
13.6279114853217 -0.312753483273627
13.7201789970707 -0.312553687337048
13.8124465088197 -0.312356574868707
13.9047140205686 -0.3127339527741
13.9969815323176 -0.312033176402399
14.0892490440666 -0.311777024918393
14.1815165558155 -0.311565476983324
14.2737840675645 -0.311365853657848
14.3660515793134 -0.311169759397677
14.4583190910624 -0.311344585503448
14.5505866028114 -0.310967879606379
14.6428541145603 -0.310580906886242
14.7351216263093 -0.310375754448777
14.8273891380582 -0.310172891313799
14.9196566498072 -0.309970660132684
15.0119241615562 -0.309766973659661
15.1041916733051 -0.309561566256579
15.1964591850541 -0.309354095798917
15.2887266968031 -0.309153330451991
15.380994208552 -0.309102423339347
15.473261720301 -0.308771197122714
15.5655292320499 -0.308504398156991
15.6577967437989 -0.308283257052166
15.7500642555479 -0.308228093518219
15.8423317672968 -0.307850103382835
15.9345992790458 -0.307621992467949
16.0268667907948 -0.307358729418641
16.1191343025437 -0.307115501965467
16.2114018142927 -0.306868268223344
16.3036693260416 -0.306616040567294
16.3959368377906 -0.306368324889775
16.4882043495396 -0.306892426905619
16.5804718612885 -0.305927752300298
16.6727393730375 -0.305583997877752
16.7650068847865 -0.305302282676389
16.8572743965354 -0.305027922881476
16.9495419082844 -0.304754343448646
17.0418094200333 -0.304540264576156
17.1340769317823 -0.304418748302534
17.2263444435313 -0.304033728331336
17.3186119552802 -0.303737379139947
17.4108794670292 -0.303483190808754
17.5031469787782 -0.303236757505427
17.5954144905271 -0.302993198808201
17.6876820022761 -0.302762803443389
17.779949514025 -0.303235539572161
17.872217025774 -0.302367774017701
17.964484537523 -0.302116953742013
18.0567520492719 -0.301913057506503
18.1490195610209 -0.301718479744362
18.2412870727699 -0.301530556786415
18.3335545845188 -0.301347861639161
18.4258220962678 -0.30117045971789
18.5180896080167 -0.301631691832151
18.6103571197657 -0.300901748854836
18.7026246315147 -0.300701834765365
18.7948921432636 -0.300510950216449
18.8871596550126 -0.300344864374743
18.9794271667616 -0.300185108455838
19.0716946785105 -0.30002821535743
19.1639621902595 -0.299873349883278
19.2562297020084 -0.299720927505507
19.3484972137574 -0.299759388440002
19.4407647255064 -0.299595502466979
19.5330322372553 -0.299293574860736
19.6252997490043 -0.299129276599611
19.7175672607533 -0.298980652611533
19.8098347725022 -0.298835582386059
19.9021022842512 -0.298695032842679
19.9943697960001 -0.298977239998239
20.0866373077491 -0.298616287582798
20.1789048194981 -0.298273789921588
20.271172331247 -0.298132488115995
20.363439842996 -0.297990014169537
20.455707354745 -0.297851583070705
20.5479748664939 -0.297714090909513
20.6402423782429 -0.297579238459892
20.7325098899918 -0.298108486969394
20.8247774017408 -0.297321644171099
20.9170449134898 -0.297184603765009
21.0093124252387 -0.297047511567287
21.1015799369877 -0.296915817007921
21.1938474487367 -0.296786108816381
21.2861149604856 -0.296736015181022
21.3783824722346 -0.296640615683175
21.4706499839835 -0.296437219414722
21.5629174957325 -0.296282995223233
21.6551850074815 -0.296153365221232
21.7474525192304 -0.29602782940888
21.8397200309794 -0.295904509614807
21.9319875427284 -0.295789352461694
22.0242550544773 -0.296476175596336
22.1165225662263 -0.295550853320274
22.2087900779752 -0.295429434589154
22.3010575897242 -0.295308641043294
22.3933251014732 -0.295189064704825
22.4855926132221 -0.295084148353389
22.5778601249711 -0.295485880386777
22.67012763672 -0.294940212517856
22.762395148469 -0.294729309892146
22.854662660218 -0.294615036882161
22.9469301719669 -0.294511963157929
23.0391976837159 -0.294770358823351
23.1314651954649 -0.294391596338457
23.2237327072138 -0.294170835617319
23.3160002189628 -0.294058905473212
23.4082677307117 -0.293948997748431
23.5005352424607 -0.293868686934835
23.5928027542097 -0.294192760186087
23.6850702659586 -0.293680082445857
23.7773377777076 -0.293523304035771
23.8696052894566 -0.29341793686067
23.9618728012055 -0.293340055840501
24.0541403129545 -0.293656775429454
24.1464078247034 -0.29316489174239
24.2386753364524 -0.293002923845938
24.3309428482014 -0.292896028660424
24.4232103599503 -0.293111755735873
24.5154778716993 -0.292849871465833
24.6077453834483 -0.292589855808151
24.7000128951972 -0.292489544941555
24.7922804069462 -0.292385063743581
24.8845479186951 -0.292284342096403
24.9768154304441 -0.292184785746895
25.0690829421931 -0.29209842118882
25.161350453942 -0.293702084837013
25.253617965691 -0.292053865375065
25.34588547744 -0.291824833651232
25.4381529891889 -0.291710037086445
25.5304205009379 -0.291614767472997
25.6226880126868 -0.291521773727582
25.7149555244358 -0.291440884818002
25.8072230361848 -0.292335621132272
25.8994905479337 -0.291306911480746
25.9917580596827 -0.291164128632206
26.0840255714317 -0.291075657538765
26.1762930831806 -0.290985884131528
26.2685605949296 -0.290898304375886
26.3608281066785 -0.290811384894252
26.4530956184275 -0.290727097891443
26.5453631301765 -0.291178775015248
26.6376306419254 -0.290588518550719
26.7298981536744 -0.290507524628447
26.8221656654234 -0.290394473037763
26.9144331771723 -0.290307740784394
27.0067006889213 -0.290224075679183
27.0989682006702 -0.290141125959986
27.1912357124192 -0.29005883054816
27.2835032241682 -0.289982843640672
27.3757707359171 -0.291275721047327
27.4680382476661 -0.289892564182973
27.5603057594151 -0.289754510020683
27.652573271164 -0.28966131610824
27.744840782913 -0.289580865863253
27.8371082946619 -0.28950013159995
27.9293758064109 -0.289420219628571
28.0216433181599 -0.289396770901199
28.1139108299088 -0.2897225158233
28.2061783416578 -0.289087187498908
28.2984458534068 -0.288910450533733
28.3907133651557 -0.288790410071263
28.4829808769047 -0.288690073379173
28.5752483886536 -0.288601399101963
28.6675159004026 -0.289157989402513
28.7597834121516 -0.288595789814432
28.8520509239005 -0.288361486841715
28.9443184356495 -0.288253216472733
29.0365859473985 -0.288168914803273
29.1288534591474 -0.288087130467267
29.2211209708964 -0.288006742084766
29.3133884826453 -0.287927868742876
29.4056559943943 -0.287884377616883
29.4979235061433 -0.288793509172421
29.5901910178922 -0.287803767793109
29.6824585296412 -0.287630935788301
29.7747260413901 -0.287554955554663
29.8669935531391 -0.287483468413613
29.9592610648881 -0.28754572792835
30.051528576637 -0.28737645692316
30.143796088386 -0.287290785997284
30.236063600135 -0.287200742747474
30.3283311118839 -0.287125870747973
30.4205986236329 -0.28705563595399
30.5128661353818 -0.286987247253791
30.6051336471308 -0.286957539170472
30.6974011588798 -0.287742356433858
30.7896686706287 -0.28683679063277
30.8819361823777 -0.286726988128573
30.9742036941267 -0.286655167893755
31.0664712058756 -0.2865886915386
31.1587387176246 -0.286522883323825
31.2510062293735 -0.286457844730122
31.3432737411225 -0.286404242124876
31.4355412528715 -0.287512698788134
31.5278087646204 -0.2862942742942
31.6200762763694 -0.286210323323403
31.7123437881184 -0.286155342701075
31.8046112998673 -0.286540948695512
31.8968788116163 -0.286150557003627
31.9891463233652 -0.285983792436972
32.0814138351142 -0.285900988907984
32.1736813468632 -0.285839010827481
32.2659488586121 -0.285777989678309
32.3582163703611 -0.28571798489259
32.4504838821101 -0.285662399287966
32.542751393859 -0.285948801500537
32.635018905608 -0.285692632026925
32.7272864173569 -0.285499355673048
32.8195539291059 -0.285431151880308
32.9118214408549 -0.285369976831025
33.0040889526038 -0.285311327327288
33.0963564643528 -0.28525369706466
33.1886239761018 -0.285196565583783
33.2808914878507 -0.285140290777806
33.3731589995997 -0.285217805670914
33.4654265113486 -0.285425467667727
33.5576940230976 -0.285019775953218
33.6499615348466 -0.284929673430561
33.7422290465955 -0.284866710850883
33.8344965583445 -0.284814942477071
33.9267640700935 -0.284852662891965
34.0190315818424 -0.285066863783299
34.1112990935914 -0.284663615066796
34.2035666053403 -0.284598000264462
34.2958341170893 -0.284543171112605
34.3881016288383 -0.284488642823816
34.4803691405872 -0.284435762331928
34.5726366523362 -0.284387438985703
34.6649041640852 -0.284745746220953
34.7571716758341 -0.2844913705765
34.8494391875831 -0.284237687398603
34.941706699332 -0.284184377276706
35.033974211081 -0.284128145951264
35.12624172283 -0.284076028242446
35.2185092345789 -0.284027685358832
35.3107767463279 -0.284112472675843
35.4030442580769 -0.283949364265415
35.4953117698258 -0.283885009967815
35.5875792815748 -0.283827622514764
35.6798467933237 -0.283779857102322
35.7721143050727 -0.284084127333903
35.8643818168217 -0.283788542539547
35.9566493285706 -0.283649947361561
36.0489168403196 -0.283582123670152
36.1411843520685 -0.283532360386906
36.2334518638175 -0.28348317163808
36.3257193755665 -0.283434650301654
36.4179868873154 -0.283386440207389
36.5102543990644 -0.283338615989878
36.6025219108134 -0.283303805253286
36.6947894225623 -0.283716502210801
36.7870569343113 -0.283533817717324
36.8793244460603 -0.283164883826431
36.9715919578092 -0.283115923949112
37.0638594695582 -0.283063225898286
37.1561269813071 -0.283012047506499
37.2483944930561 -0.282965586093646
37.3406620048051 -0.282926514611221
37.432929516554 -0.283362347925725
37.525197028303 -0.28299507556137
37.6174645400519 -0.282797370354889
37.7097320518009 -0.282740017578902
37.8019995635499 -0.282693762207579
37.8942670752988 -0.282648037624461
37.9865345870478 -0.28260295508339
38.0788020987968 -0.282560615886256
38.1710696105457 -0.282656978363658
38.2633371222947 -0.282630854411458
38.3556046340437 -0.282460313222402
38.4478721457926 -0.282391022385775
38.5401396575416 -0.282350765543199
38.6324071692905 -0.282446038781846
38.7246746810395 -0.282403233085552
38.8169421927885 -0.282232014235934
38.9092097045374 -0.2821697113973
39.0014772162864 -0.282121436172613
39.0937447280353 -0.282077990000522
39.1860122397843 -0.282039543464886
39.2782797515333 -0.282241725379871
39.3705472632822 -0.282413081599104
39.4628147750312 -0.281923679869045
39.5550822867802 -0.281873341637239
39.6473497985291 -0.2818250460574
39.7396173102781 -0.281782032743929
39.831884822027 -0.281740042703324
39.924152333776 -0.281704442411027
40.016419845525 -0.282075885437256
40.1086873572739 -0.281898206814229
40.2009548690229 -0.281611752778427
40.2932223807719 -0.281537925125336
40.3854898925208 -0.281501360188397
40.4777574042698 -0.281568001157481
40.5700249160187 -0.281747130836108
40.6622924277677 -0.281409810457454
40.7545599395167 -0.281338227197384
40.8468274512656 -0.281290403182341
40.9390949630146 -0.281250143809546
41.0313624747636 -0.281212588375726
41.1236299865125 -0.281255710006469
41.2158974982615 -0.28167929040622
41.3081650100104 -0.281113407906977
41.4004325217594 -0.281051750945076
41.4927000335084 -0.281012341494136
41.5849675452573 -0.280981934892551
41.6772350570063 -0.28124757157785
41.7695025687553 -0.280985611195164
41.8617700805042 -0.280859889892262
41.9540375922532 -0.280832969343135
42.0463051040021 -0.281118839849234
42.1385726157511 -0.280758083891153
42.2308401275001 -0.280704474766139
42.323107639249 -0.280663261887212
42.415375150998 -0.280627120650504
42.507642662747 -0.280639282344494
42.5999101744959 -0.280905450559394
42.6921776862449 -0.280557097917596
42.7844451979938 -0.280479770816272
42.8767127097428 -0.280450034200305
42.9689802214918 -0.280710267707125
43.0612477332407 -0.280377088522858
43.1535152449897 -0.280326344442816
43.2457827567386 -0.280285171354584
43.3380502684876 -0.28024816141607
43.4303177802366 -0.280217317716086
43.5225852919855 -0.280355642646196
43.6148528037345 -0.280331355095454
43.7071203154835 -0.280155899731137
43.7993878272324 -0.280130915119045
43.8916553389814 -0.280069538784962
43.9839228507304 -0.280060356806396
44.0761903624793 -0.280246050456912
44.1684578742283 -0.279917736295765
44.2607253859772 -0.279889486256042
44.3529928977262 -0.279843795893903
44.4452604094752 -0.279821381433755
44.5375279212241 -0.280290440997603
44.6297954329731 -0.279841664416353
44.722062944722 -0.279819144514959
44.814330456471 -0.279969351321029
44.90659796822 -0.279670287416596
44.9988654799689 -0.279598122624812
45.0911329917179 -0.279556235027651
45.1834005034669 -0.279519949779957
45.2756680152158 -0.279484318184375
45.3679355269648 -0.279454920476674
45.4602030387138 -0.279738854579992
45.5524705504627 -0.279482743769073
45.6447380622117 -0.280591021934174
45.7370055739606 -0.279333062329829
45.8292730857096 -0.279293999218005
45.9215405974586 -0.27924187537254
46.0138081092075 -0.279204867294145
46.1060756209565 -0.279169562068893
};
\addplot [semithick, color0]
table {%
0.00904168765958392 -3.51185617380076
0.0180833753191678 -2.71675827919378
0.0271250629787518 -2.15283782596176
0.0361667506383357 -1.35435829573175
0.0632918136170874 -0.694664936663538
0.153708690212927 -0.520127440404718
0.244125566808766 -0.486578275618178
0.334542443404605 -0.468167634060169
0.424959320000444 -0.454439458952287
0.515376196596283 -0.442793338228984
0.605793073192122 -0.432384334380304
0.696209949787962 -0.423165006673203
0.786626826383801 -0.41494697386974
0.87704370297964 -0.407668011276778
0.967460579575479 -0.401287388766342
1.05787745617132 -0.395777648048736
1.14829433276716 -0.390454193953506
1.238711209363 -0.385904956323003
1.32912808595884 -0.381737837291879
1.41954496255468 -0.378113076278511
1.50996183915051 -0.374344070405683
1.60037871574635 -0.37104162195011
1.69079559234219 -0.368098737330074
1.78121246893803 -0.365538363010658
1.87162934553387 -0.363084072997703
1.96204622212971 -0.360930759331222
2.05246309872555 -0.358938327883132
2.14287997532139 -0.357108550699351
2.23329685191723 -0.355397797012237
2.32371372851307 -0.353753228586139
2.41413060510891 -0.352244907900615
2.50454748170475 -0.350743735891614
2.59496435830058 -0.349352265485358
2.68538123489642 -0.348017404853459
2.77579811149226 -0.346721461018239
2.8662149880881 -0.345479640171753
2.95663186468394 -0.344290405544254
3.04704874127978 -0.343359754466675
3.13746561787562 -0.342084385482799
3.22788249447146 -0.341004563517051
3.3182993710673 -0.339988212879296
3.40871624766314 -0.339008808277912
3.49913312425898 -0.33806276211487
3.58955000085482 -0.337147617976373
3.67996687745065 -0.336354356949445
3.77038375404649 -0.335476838065499
3.86080063064233 -0.334575800363084
3.95121750723817 -0.333758378667412
4.04163438383401 -0.332966590044204
4.13205126042985 -0.332196705392421
4.22246813702569 -0.331617466130224
4.31288501362153 -0.330736895205304
4.40330189021737 -0.330006641341123
4.49371876681321 -0.329308357114651
4.58413564340905 -0.328629648140489
4.67455252000489 -0.327967582219828
4.76496939660073 -0.327321738738298
4.85538627319656 -0.326693349021351
4.9458031497924 -0.326514419360052
5.03622002638824 -0.325524852523074
5.12663690298408 -0.32489717970078
5.21705377957992 -0.324316836957169
5.30747065617576 -0.323753794645758
5.3978875327716 -0.32320305073286
5.48830440936744 -0.322989636787165
5.57872128596328 -0.32216152483763
5.66913816255912 -0.321627762432087
5.75955503915496 -0.321111856626975
5.8499719157508 -0.320611515352184
5.94038879234663 -0.320120427087392
6.03080566894247 -0.319637925032096
6.12122254553831 -0.31916353603489
6.21163942213415 -0.318696916236667
6.30205629872999 -0.318237760315971
6.39247317532583 -0.317795425872233
6.48289005192167 -0.317417879687566
6.57330692851751 -0.316909328995421
6.66372380511335 -0.31647520636739
6.75414068170919 -0.316048403591955
6.84455755830503 -0.315628437426553
6.93497443490087 -0.315213977679093
7.0253913114967 -0.314804694383753
7.11580818809254 -0.314411234871373
7.20622506468838 -0.314070814181733
7.29664194128422 -0.313622490194825
7.38705881788006 -0.313223557233443
7.4774756944759 -0.312836961790986
7.56789257107174 -0.312456839212805
7.65830944766758 -0.312081692796732
7.74872632426342 -0.311711325531034
7.83914320085926 -0.311345615168864
7.9295600774551 -0.310984425980388
8.01997695405094 -0.310628104644854
8.11039383064677 -0.310480706039255
8.20081070724261 -0.309993050885476
8.29122758383845 -0.309594399520288
8.38164446043429 -0.309243036830825
8.47206133703013 -0.308902535605582
8.56247821362597 -0.308565826191533
8.65289509022181 -0.308230867119926
8.74331196681765 -0.307897977870086
8.83372884341349 -0.307933473992025
8.92414572000933 -0.307264863272806
9.01456259660517 -0.306901626243848
9.10497947320101 -0.306563269227073
9.19539634979684 -0.306223056547485
9.28581322639268 -0.30587768233195
9.37623010298852 -0.305524858784151
9.46664697958436 -0.305162251789217
9.5570638561802 -0.304974064745574
9.64748073277604 -0.304495386165048
9.73789760937188 -0.303994207217079
9.82831448596772 -0.303549526067016
9.91873136256356 -0.30308352541236
10.0091482391594 -0.30259668254955
10.0995651157552 -0.302097661858656
10.1899819923511 -0.301603924897176
10.2803988689469 -0.301133160999126
10.3708157455428 -0.300720047214304
10.4612326221386 -0.300503169437341
10.5516494987344 -0.299964666050744
10.6420663753303 -0.299597154948321
10.7324832519261 -0.299276055488536
10.822900128522 -0.298972534361144
10.9133170051178 -0.298686008381865
11.0037338817136 -0.298741033713696
11.0941507583095 -0.298145510144905
11.1845676349053 -0.297862824984641
11.2749845115011 -0.297595793969672
11.365401388097 -0.297336039272872
11.4558182646928 -0.297081037908796
11.5462351412887 -0.296829812897881
11.6366520178845 -0.296585247817844
11.7270688944803 -0.296770088719107
11.8174857710762 -0.29615410930074
11.907902647672 -0.295867559085999
11.9983195242679 -0.29562566608426
12.0887364008637 -0.295391831368186
12.1791532774595 -0.29516110796436
12.2695701540554 -0.294933604097467
12.3599870306512 -0.29479380242318
12.4504039072471 -0.294503234072616
12.5408207838429 -0.294277375061064
12.6312376604387 -0.294043764497412
12.7216545370346 -0.293825924854948
12.8120714136304 -0.293609746123757
12.9024882902263 -0.293405098596034
12.9929051668221 -0.293302288416933
13.0833220434179 -0.292995369004699
13.1737389200138 -0.292764122563059
13.2641557966096 -0.292553961875928
13.3545726732054 -0.292346165622841
13.4449895498013 -0.292140881929255
13.5354064263971 -0.292264052943787
13.625823302993 -0.291821851261974
13.7162401795888 -0.291549261767392
13.8066570561846 -0.291331738598396
13.8970739327805 -0.291130912131991
13.9874908093763 -0.290931344190287
14.0779076859722 -0.290732997486294
14.168324562568 -0.290559280054753
14.2587414391638 -0.290355831043595
14.3491583157597 -0.29016070779238
14.4395751923555 -0.289950492558222
14.5299920689514 -0.289755509381165
14.6204089455472 -0.289563684670979
14.710825822143 -0.289517606279929
14.8012426987389 -0.289214866136591
14.8916595753347 -0.28900089241285
14.9820764519306 -0.288798917975465
15.0724933285264 -0.288608172446424
15.1629102051222 -0.288418853484879
15.2533270817181 -0.288253252929214
15.3437439583139 -0.288120929236778
15.4341608349097 -0.287882295460643
15.5245777115056 -0.287668678265691
15.6149945881014 -0.287483784930888
15.7054114646973 -0.287425948218925
15.7958283412931 -0.287139794526216
15.8862452178889 -0.286940283526167
15.9766620944848 -0.286741006107635
16.0670789710806 -0.286554851702572
16.1574958476765 -0.286369994494336
16.2479127242723 -0.28618589311514
16.3383296008681 -0.286007528802983
16.428746477464 -0.286371463053106
16.5191633540598 -0.285681594701598
16.6095802306557 -0.285468483227761
16.6999971072515 -0.285288321085186
16.7904139838473 -0.285112719397925
16.8808308604432 -0.284961461878866
16.971247737039 -0.284985000248459
17.0616646136349 -0.284615903986618
17.1520814902307 -0.284426623722184
17.2424983668265 -0.284255974184228
17.3329152434224 -0.284087600566654
17.4233321200182 -0.283921395415355
17.5137489966141 -0.283761884053782
17.6041658732099 -0.284076794820108
17.6945827498057 -0.283488827635896
17.7849996264016 -0.283278376580499
17.8754165029974 -0.283114867118433
17.9658333795932 -0.282956205109386
18.0562502561891 -0.282840850261872
18.1466671327849 -0.282669617278107
18.2370840093808 -0.282490335502353
18.3275008859766 -0.282336070921452
18.4179177625724 -0.282182797567369
18.5083346391683 -0.282040746245207
18.5987515157641 -0.28240906280013
18.68916839236 -0.281763082196375
18.7795852689558 -0.28159350569897
18.8700021455516 -0.281443123174529
18.9604190221475 -0.281296189123994
19.0508358987433 -0.281151663479285
19.1412527753392 -0.281013861252912
19.231669651935 -0.281231139924537
19.3220865285308 -0.280749675569509
19.4125034051267 -0.280594376487963
19.5029202817225 -0.280475006410868
19.5933371583184 -0.280550879963943
19.6837540349142 -0.280209771012694
19.77417091151 -0.280043507145042
19.8645877881059 -0.27990291156507
19.9550046647017 -0.279769257508679
20.0454215412975 -0.279642335124776
20.1358384178934 -0.279798985223985
20.2262552944892 -0.279443831805804
20.3166721710851 -0.279258237079698
20.4070890476809 -0.279117847021363
20.4975059242767 -0.27898825785132
20.5879228008726 -0.278875918853347
20.6783396774684 -0.278996549349001
20.7687565540643 -0.278628803946693
20.8591734306601 -0.278489375732868
20.9495903072559 -0.278446752490069
21.0400071838518 -0.278269899041947
21.1304240604476 -0.278134802045116
21.2208409370435 -0.278009399017926
21.3112578136393 -0.277888578768246
21.4016746902351 -0.277770756238643
21.492091566831 -0.277654059698291
21.5825084434268 -0.277538149347956
21.6729253200227 -0.277424870974827
21.7633421966185 -0.277617845300106
21.8537590732143 -0.277440748340891
21.9441759498102 -0.277094227121045
22.034592826406 -0.276970510412944
22.1250097030018 -0.276849578563384
22.2154265795977 -0.276729903186103
22.3058434561935 -0.276606855521548
22.3962603327894 -0.276515577810355
22.4866772093852 -0.276435822974136
22.577094085981 -0.276201288963218
22.6675109625769 -0.276066395517553
22.7579278391727 -0.27593773229275
22.8483447157686 -0.27581883311261
22.9387615923644 -0.275870057755785
23.0291784689602 -0.275611679580305
23.1195953455561 -0.27549808678293
23.2100122221519 -0.275365227542627
23.3004290987478 -0.275251810558709
23.3908459753436 -0.275141458936922
23.4812628519394 -0.275032748097264
23.5716797285353 -0.274925517581159
23.6620966051311 -0.274820175536749
23.752513481727 -0.27475264134949
23.8429303583228 -0.274848918575986
23.9333472349186 -0.274574676996284
24.0237641115145 -0.274426698833422
24.1141809881103 -0.274326369358728
24.2045978647061 -0.274233864835144
24.295014741302 -0.274154007335425
24.3854316178978 -0.274343989280211
24.4758484944937 -0.274000924421811
24.5662653710895 -0.27388378667312
24.6566822476853 -0.273793013750148
24.7470991242812 -0.273708971969985
24.837516000877 -0.273625408601141
24.9279328774729 -0.273544985319406
25.0183497540687 -0.273546644212666
25.1087666306645 -0.273460604276151
25.1991835072604 -0.273303619287256
25.2896003838562 -0.27322313221084
25.3800172604521 -0.273144776762308
25.4704341370479 -0.273067013236458
25.5608510136437 -0.272990265330021
25.6512678902396 -0.272930047428943
25.7416847668354 -0.273299340273459
25.8321016434313 -0.272780139434101
25.9225185200271 -0.272700278621971
26.0129353966229 -0.272618018825668
26.1033522732188 -0.272544597804301
26.1937691498146 -0.272490688491064
26.2841860264104 -0.272770363585667
26.3746029030063 -0.272381065364583
26.4650197796021 -0.272266847410122
26.555436656198 -0.272188965106153
26.6458535327938 -0.272118915430606
26.7362704093896 -0.272049607132716
26.8266872859855 -0.271981227516763
26.9171041625813 -0.271922389196552
27.0075210391772 -0.272402222534915
27.097937915773 -0.271890231296656
27.1883547923688 -0.271716745301291
27.2787716689647 -0.271648532992437
27.3691885455605 -0.271582534877252
27.4596054221564 -0.271517366940957
27.5500222987522 -0.271453013592751
27.640439175348 -0.271404681285749
27.7308560519439 -0.271717435410992
27.8212729285397 -0.271265880494472
27.9116898051356 -0.271205150755097
28.0021066817314 -0.271138190470003
28.0925235583272 -0.271085482411357
28.1829404349231 -0.27147570955921
28.2733573115189 -0.271055596256492
28.3637741881148 -0.270903898580476
28.4541910647106 -0.270834095549835
28.5446079413064 -0.270773612655609
28.6350248179023 -0.270713943696579
28.7254416944981 -0.270654685441289
28.8158585710939 -0.270595843547454
28.9062754476898 -0.270537352260408
28.9966923242856 -0.27047921495986
29.0871092008815 -0.270423108560079
29.1775260774773 -0.27084032436271
29.2679429540731 -0.270574446036287
29.358359830669 -0.270282779652936
29.4487767072648 -0.270198819191828
29.5391935838607 -0.270141652759656
29.6296104604565 -0.27008529714756
29.7200273370523 -0.270029917023703
29.8104442136482 -0.269974867105923
29.900861090244 -0.269920138352108
29.9912779668399 -0.269865719619201
30.0816948434357 -0.269811999941624
30.1721117200315 -0.269831385590245
30.2625285966274 -0.26972702576191
30.3529454732232 -0.269670993214352
30.4433623498191 -0.269603184972371
30.5337792264149 -0.269546594565744
30.6241961030107 -0.269494684630637
30.7146129796066 -0.269455105825962
30.8050298562024 -0.269855891940166
30.8954467327982 -0.269431317044565
30.9858636093941 -0.269301617356443
31.0762804859899 -0.269239855662247
31.1666973625858 -0.269188010061629
31.2571142391816 -0.269137385739189
31.3475311157774 -0.269087327668388
31.4379479923733 -0.269037547035722
31.5283648689691 -0.268988445903205
31.618781745565 -0.268960722092376
31.7091986221608 -0.269607948002693
31.7996154987566 -0.268886150686016
31.8900323753525 -0.268796989378229
31.9804492519483 -0.268747670907426
32.0708661285442 -0.268698551387158
32.16128300514 -0.268650676937324
32.2516998817358 -0.268603244961838
32.3421167583317 -0.268556087212608
32.4325336349275 -0.26850936605466
32.5229505115234 -0.268474412528185
32.6133673881192 -0.268828517933909
32.703784264715 -0.268421725189143
32.7942011413109 -0.268436391226099
32.8846180179067 -0.268351970746292
32.9750348945025 -0.268245663186453
33.0654517710984 -0.268191279017801
33.1558686476942 -0.268144833637506
33.2462855242901 -0.268106317236311
33.3367024008859 -0.268241499115498
33.4271192774817 -0.268018198969127
33.5175361540776 -0.267968352416011
33.6079530306734 -0.267923766056619
33.6983699072693 -0.267880305870789
33.7887867838651 -0.26783655421361
33.8792036604609 -0.267793321204566
33.9696205370568 -0.267750642361772
34.0600374136526 -0.267720033227215
34.1504542902485 -0.268167635872074
34.2408711668443 -0.267728528876538
34.3312880434401 -0.267593815061476
34.421704920036 -0.267540002315902
34.5121217966318 -0.267497068292649
34.6025386732277 -0.267455025766225
34.6929555498235 -0.267417208488964
34.7833724264193 -0.267554271028933
34.8737893030152 -0.267349316757323
34.964206179611 -0.267297021641748
35.0546230562069 -0.267248318962437
35.1450399328027 -0.26721103570208
35.2354568093985 -0.267435847507683
35.3258736859944 -0.267143785690368
35.4162905625902 -0.26710215764868
35.506707439186 -0.267042685685266
35.5971243157819 -0.266997718876782
35.6875411923777 -0.266955003095261
35.7779580689736 -0.266912516944795
35.8683749455694 -0.266869634162226
35.9587918221652 -0.266826510838274
36.0492086987611 -0.266800884745364
36.1396255753569 -0.267206021883808
36.2300424519528 -0.266768921616912
36.3204593285486 -0.266658848944233
36.4108762051444 -0.266604084409055
36.5012930817403 -0.266566035063365
36.5917099583361 -0.266630597154797
36.682126834932 -0.266580653651187
36.7725437115278 -0.266451573744235
36.8629605881236 -0.266392021748466
36.9533774647195 -0.266349618014021
37.0437943413153 -0.266309901559148
37.1342112179112 -0.266271307565456
37.224628094507 -0.266237883339621
37.3150449711028 -0.266518301683631
37.4054618476987 -0.266238108284773
37.4958787242945 -0.266149472935681
37.5862956008903 -0.266087612617728
37.6767124774862 -0.26605072617318
37.767129354082 -0.266014976158346
37.8575462306779 -0.265979577227225
37.9479631072737 -0.265944467485592
38.0383799838695 -0.265910302455265
38.1287968604654 -0.265951611507225
38.2192137370612 -0.265857955724493
38.3096306136571 -0.265831919905656
38.4000474902529 -0.265779084322486
38.4904643668487 -0.265796444970334
38.5808812434446 -0.26607188197165
38.6712981200404 -0.265720461690855
38.7617149966363 -0.265647940211164
38.8521318732321 -0.265608824383804
38.9425487498279 -0.265575798904446
39.0329656264238 -0.265543226798804
39.1233825030196 -0.26551095906812
39.2137993796155 -0.26547893990714
39.3042162562113 -0.26545178261894
39.3946331328071 -0.265929438283547
39.485050009403 -0.265587619730797
39.5754668859988 -0.265355290420075
39.6658837625947 -0.265326823569072
39.7563006391905 -0.265292249743018
39.8467175157863 -0.265260914847254
39.9371343923822 -0.265230110255538
40.027551268978 -0.265199482512427
40.1179681455738 -0.265169101202739
40.2083850221697 -0.265142754456787
40.2988018987655 -0.26530910855933
40.3892187753614 -0.265109915378284
40.4796356519572 -0.265059641218475
40.570052528553 -0.265027077717124
40.6604694051489 -0.265094572847227
40.7508862817447 -0.265139438804032
40.8413031583406 -0.264955338413313
40.9317200349364 -0.264906444113121
41.0221369115322 -0.264872816914597
41.1125537881281 -0.264843718463799
41.2029706647239 -0.26481472511924
41.2933875413198 -0.26478707399788
41.3838044179156 -0.264794761553505
41.4742212945114 -0.265275406690941
41.5646381711073 -0.264766523225927
41.6550550477031 -0.264677396992407
41.745471924299 -0.264645219313093
41.8358888008948 -0.26461681419222
41.9263056774906 -0.264590820918173
42.0167225540865 -0.264617404701497
42.1071394306823 -0.264635041277801
42.1975563072781 -0.264522324533728
42.287973183874 -0.264482171385932
42.3783900604698 -0.264458956192446
42.4688069370657 -0.264582243887433
42.5592238136615 -0.264461141074776
42.6496406902573 -0.264377863511824
42.7400575668532 -0.264344832281378
42.830474443449 -0.264315451525809
42.9208913200449 -0.264288297942952
43.0113081966407 -0.264261875095338
43.1017250732365 -0.264247227439113
43.1921419498324 -0.264500797939966
43.2825588264282 -0.264239012948039
43.3729757030241 -0.264295751606706
43.4633925796199 -0.264232047885394
43.5538094562157 -0.264124736663129
43.6442263328116 -0.264081599898298
43.7346432094074 -0.264052666487426
43.8250600860033 -0.264026899004264
43.9154769625991 -0.264001467323529
44.0058938391949 -0.26397956639902
44.0963107157908 -0.264101520131178
44.1867275923866 -0.263992764639355
44.2771444689824 -0.263904884786477
44.3675613455783 -0.263878343039422
44.4579782221741 -0.263851466516934
44.54839509877 -0.263826311711515
44.6388119753658 -0.263801735776553
44.7292288519616 -0.263779945239695
44.8196457285575 -0.263865462359229
44.9100626051533 -0.26373161669941
45.0004794817492 -0.263705884929567
45.090896358345 -0.263680505549536
45.1813132349408 -0.263664466506426
};
\addplot [semithick, color1]
table {%
0.00523836676133444 -3.508379367034
0.0104767335226689 -3.3959833704299
0.0157151002840033 -3.28383713025626
0.0209534670453378 -3.17156262431595
0.0366685673293411 -2.83519612259802
0.0890522349426856 -1.92185599600787
0.14143590255603 -1.37916267555758
0.193819570169374 -1.02118536859002
0.246203237782719 -0.817966191636915
0.298586905396063 -0.703625168110513
0.350970573009408 -0.639146132548142
0.403354240622752 -0.599569260743915
0.455737908236097 -0.571869332022978
0.508121575849441 -0.550414116489793
0.560505243462786 -0.532459127523578
0.61288891107613 -0.516787867945131
0.665272578689474 -0.502765045788481
0.717656246302819 -0.490034686320762
0.770039913916163 -0.478384025715334
0.822423581529508 -0.467661972857134
0.874807249142852 -0.457813918137383
0.927190916756197 -0.448810146095983
0.979574584369541 -0.440596827545377
1.03195825198289 -0.433097500005121
1.08434191959623 -0.426260338908574
1.13672558720957 -0.420036511777673
1.18910925482292 -0.414398978519809
1.24149292243626 -0.409275658257937
1.29387659004961 -0.404654805363251
1.34626025766295 -0.400476527628555
1.3986439252763 -0.396682068504172
1.45102759288964 -0.393236153651598
1.50341126050299 -0.390110199652254
1.55579492811633 -0.387247957083108
1.60817859572967 -0.384632797953204
1.66056226334302 -0.382234673155506
1.71294593095636 -0.380029300298192
1.76532959856971 -0.37798861032247
1.81771326618305 -0.376101184026787
1.8700969337964 -0.374310951041912
1.92248060140974 -0.372627217142098
1.97486426902309 -0.371042647897092
2.02724793663643 -0.369552870414808
2.07963160424977 -0.368239142386934
2.13201527186312 -0.366787563742263
2.18439893947646 -0.365502438398047
2.23678260708981 -0.364266189389423
2.28916627470315 -0.363092273507554
2.3415499423165 -0.36213592948864
2.39393360992984 -0.360942594309237
2.44631727754319 -0.359943464876705
2.49870094515653 -0.358991767411747
2.55108461276987 -0.358093213213868
2.60346828038322 -0.357322904718774
2.65585194799656 -0.356468021103305
2.70823561560991 -0.355628787371544
2.76061928322325 -0.354865952815595
2.8130029508366 -0.354131260611438
2.86538661844994 -0.353470606285218
2.91777028606329 -0.352760780528204
2.97015395367663 -0.352081658047909
3.02253762128997 -0.351404417657881
3.07492128890332 -0.350765994431995
3.12730495651666 -0.350146632371313
3.17968862413001 -0.34965757826104
3.23207229174335 -0.348997464736001
3.2844559593567 -0.348362716890321
3.33683962697004 -0.347768777028205
3.38922329458339 -0.347194414395834
3.44160696219673 -0.346627653659785
3.49399062981007 -0.346073398050305
3.54637429742342 -0.345926082546472
3.59875796503676 -0.34506163841022
3.65114163265011 -0.344459853524191
3.70352530026345 -0.343891625748569
3.7559089678768 -0.343341046061123
3.80829263549014 -0.342802503457153
3.86067630310349 -0.342266480939508
3.91305997071683 -0.341742471707245
3.96544363833017 -0.341205950091151
4.01782730594352 -0.340683687985843
4.07021097355686 -0.340169409476715
4.12259464117021 -0.33966517993866
4.17497830878355 -0.339280312752863
4.2273619763969 -0.338725920777847
4.27974564401024 -0.33820387564618
4.33212931162359 -0.337694394665379
4.38451297923693 -0.33721857207135
4.43689664685027 -0.336750524111559
4.48928031446362 -0.336289007847692
4.54166398207696 -0.335850664023411
4.59404764969031 -0.335500556672169
4.64643131730365 -0.334935940737506
4.698814984917 -0.334435008358257
4.75119865253034 -0.333933234732219
4.80358232014369 -0.333440663015649
4.85596598775703 -0.333045935203422
4.90834965537037 -0.332355104998309
4.96073332298372 -0.331804984482387
5.01311699059706 -0.331371640136267
5.06550065821041 -0.330979187806443
5.11788432582375 -0.330542131412606
5.1702679934371 -0.330143194445447
5.22265166105044 -0.329772587541318
5.27503532866379 -0.329332702160035
5.32741899627713 -0.328942877352076
5.37980266389047 -0.328582288336296
5.43218633150382 -0.328710857507598
5.48456999911716 -0.327947399442352
5.53695366673051 -0.327558024098573
5.58933733434385 -0.327170051354317
5.6417210019572 -0.326828205727771
5.69410466957054 -0.326492874678139
5.74648833718389 -0.326168211738094
5.79887200479723 -0.325849297750844
5.85125567241057 -0.325538625782862
5.90363934002392 -0.32523340299675
5.95602300763726 -0.32493672003773
6.00840667525061 -0.324642165889638
6.06079034286395 -0.324411418718439
6.1131740104773 -0.324117209003353
6.16555767809064 -0.323880948056011
6.21794134570399 -0.323548995633013
6.27032501331733 -0.32327218846727
6.32270868093067 -0.323000396238021
6.37509234854402 -0.322741151388082
6.42747601615736 -0.32248604426362
6.47985968377071 -0.322234816458063
6.53224335138405 -0.321988035732188
6.5846270189974 -0.321742167815377
6.63701068661074 -0.321553465418057
6.68939435422409 -0.321370741815567
6.74177802183743 -0.321124787870342
6.79416168945077 -0.32081929111791
6.84654535706412 -0.320568310763849
6.89892902467746 -0.320329337501263
6.95131269229081 -0.320101876192928
7.00369635990415 -0.319874235775147
7.0560800275175 -0.319649921874266
7.10846369513084 -0.319431114572136
7.16084736274419 -0.319206306778043
7.21323103035753 -0.318987082882895
7.26561469797088 -0.318769032004995
7.31799836558422 -0.318761719645178
7.37038203319756 -0.318501920360904
7.42276570081091 -0.318148334159941
7.47514936842425 -0.317934323157033
7.5275330360376 -0.31769876417866
7.57991670365094 -0.317484658464907
7.63230037126429 -0.317270181243975
7.68468403887763 -0.317059149983518
7.73706770649097 -0.316847756902515
7.78945137410432 -0.31664156142948
7.84183504171766 -0.316519914502047
7.89421870933101 -0.316241296803497
7.94660237694435 -0.316023483177427
7.9989860445577 -0.31580890271331
8.05136971217104 -0.315641949024021
8.10375337978439 -0.315462998636582
8.15613704739773 -0.31520214903754
8.20852071501107 -0.314952341768229
8.26090438262442 -0.314758924366308
8.31328805023776 -0.314570055249213
8.36567171785111 -0.314474744687894
8.41805538546445 -0.3142236932948
8.4704390530778 -0.313949435097024
8.52282272069114 -0.313748199767364
8.57520638830449 -0.313523337158117
8.62759005591783 -0.313354217916467
8.67997372353117 -0.31326763141552
8.73235739114452 -0.312980644901906
8.78474105875786 -0.31277780369037
8.83712472637121 -0.312577394666966
8.88950839398455 -0.312400999781221
8.9418920615979 -0.312299587295865
8.99427572921124 -0.312488610160463
9.04665939682459 -0.312004595222561
9.09904306443793 -0.311683839271079
9.15142673205128 -0.311499469028021
9.20381039966462 -0.311308738106784
9.25619406727796 -0.311131593499237
9.30857773489131 -0.310959372597114
9.36096140250465 -0.310816618348582
9.413345070118 -0.310825848487477
9.46572873773134 -0.310493908707275
9.51811240534469 -0.310307052526544
9.57049607295803 -0.310137860387615
9.62287974057137 -0.310006312971322
9.67526340818472 -0.310002655346379
9.72764707579806 -0.309662605158049
9.78003074341141 -0.309491700269868
9.83241441102475 -0.309339276884122
9.8847980786381 -0.309344268595066
9.93718174625144 -0.30908546841947
9.98956541386479 -0.308890584267302
10.0419490814781 -0.308737425141194
10.0943327490915 -0.308760262221178
10.1467164167048 -0.308477321166607
10.1991000843182 -0.308291916199367
10.2514837519315 -0.308140573532238
10.3038674195449 -0.308036100106335
10.3562510871582 -0.308033240348233
10.4086347547715 -0.307766985128449
10.4610184223849 -0.307604570873462
10.5134020899982 -0.30752270079164
10.5657857576116 -0.307464265869357
10.6181694252249 -0.30724574259661
10.6705530928383 -0.307056917670162
10.7229367604516 -0.306934315909243
10.775320428065 -0.306913218094154
10.8277040956783 -0.306669999707474
10.8800877632916 -0.306554260353406
10.932471430905 -0.306492319008756
10.9848550985183 -0.306344252745361
11.0372387661317 -0.306268667821971
11.089622433745 -0.306085568359704
11.1420061013584 -0.305922418948551
11.1943897689717 -0.305782077282014
11.2467734365851 -0.305664657483225
11.2991571041984 -0.305671890134573
11.3515407718117 -0.305461837255831
11.4039244394251 -0.305417565852477
11.4563081070384 -0.305215816109323
11.5086917746518 -0.305100741660172
11.5610754422651 -0.304986409205585
11.6134591098785 -0.304874175420613
11.6658427774918 -0.304796651077346
11.7182264451052 -0.305216795353121
11.7706101127185 -0.304617118527033
11.8229937803318 -0.304484466286925
11.8753774479452 -0.304356455626802
11.9277611155585 -0.304245649788221
11.9801447831719 -0.304169195425809
12.0325284507852 -0.304429826763209
12.0849121183986 -0.304041608843517
12.1372957860119 -0.303848191438001
12.1896794536253 -0.303729722612886
12.2420631212386 -0.303647864339176
12.2944467888519 -0.304675024837668
12.3468304564653 -0.303517713305507
12.3992141240786 -0.303393322901049
12.451597791692 -0.30324692758217
12.5039814593053 -0.303138243006129
12.5563651269187 -0.303028448803912
12.608748794532 -0.302926822633548
12.6611324621454 -0.302869126856082
12.7135161297587 -0.303035968882872
12.765899797372 -0.302727250883771
12.8182834649854 -0.302539510682753
12.8706671325987 -0.302434946468341
12.9230508002121 -0.302325143470869
12.9754344678254 -0.302274040442466
13.0278181354388 -0.302730505003344
13.0802018030521 -0.302076997162507
13.1325854706655 -0.301981198163187
13.1849691382788 -0.301823323959733
13.2373528058921 -0.30171874302091
13.2897364735055 -0.301610325069689
13.3421201411188 -0.301540297532073
13.3945038087322 -0.301729698544754
13.4468874763455 -0.301358627399201
13.4992711439589 -0.301203808776914
13.5516548115722 -0.301085180176972
13.6040384791856 -0.300996129607299
13.6564221467989 -0.301612728098714
13.7088058144122 -0.301026877339763
13.7611894820256 -0.300667206583619
13.8135731496389 -0.300562874281667
13.8659568172523 -0.300437920574947
13.9183404848656 -0.300524960020201
13.970724152479 -0.30037767009298
14.0231078200923 -0.300152160562502
14.0754914877057 -0.299992762590378
14.127875155319 -0.299882664161834
14.1802588229323 -0.300000765540135
14.2326424905457 -0.299777213917174
14.285026158159 -0.299596887588161
14.3374098257724 -0.299444462412338
14.3897934933857 -0.29934136446879
14.4421771609991 -0.299330474953974
14.4945608286124 -0.299310437930609
14.5469444962258 -0.299065952385646
14.5993281638391 -0.298942665043228
14.6517118314524 -0.299092034674674
14.7040954990658 -0.298698922370707
14.7564791666791 -0.298585652901679
14.8088628342925 -0.298474274415532
14.8612465019058 -0.298395237377723
14.9136301695192 -0.298504278833745
14.9660138371325 -0.298191582939133
15.0183975047459 -0.298049764582761
15.0707811723592 -0.298180698582099
15.1231648399725 -0.297926614901988
15.1755485075859 -0.297725261461154
15.2279321751992 -0.297585792657145
15.2803158428126 -0.297478193559093
15.3326995104259 -0.297357326233937
15.3850831780393 -0.29780207042761
15.4374668456526 -0.297439405927072
15.489850513266 -0.297104842243307
15.5422341808793 -0.296939664369253
15.5946178484926 -0.296817133802619
15.647001516106 -0.296698328111372
15.6993851837193 -0.296629189927508
15.7517688513327 -0.297971754225724
15.804152518946 -0.296516209636376
15.8565361865594 -0.296434528944859
15.9089198541727 -0.296206732945693
15.9613035217861 -0.296115070762537
16.0136871893994 -0.296006343347846
16.0660708570127 -0.296348304754497
16.1184545246261 -0.296006844303603
16.1708381922394 -0.295721480140069
16.2232218598528 -0.295622197761765
16.2756055274661 -0.295490147607779
16.3279891950795 -0.295377588528054
16.3803728626928 -0.295473356818078
16.4327565303062 -0.295752295138092
16.4851401979195 -0.295128927371924
16.5375238655328 -0.294996354622815
16.5899075331462 -0.294829134453637
16.6422912007595 -0.294724024356784
16.6946748683729 -0.295051787208631
16.7470585359862 -0.294699792664601
16.7994422035996 -0.294476617100675
16.8518258712129 -0.294323949141121
16.9042095388263 -0.294224273377332
16.9565932064396 -0.294245208954424
17.0089768740529 -0.294741976791563
17.0613605416663 -0.293982432150383
17.1137442092796 -0.293808481203284
17.166127876893 -0.293697320382464
17.2185115445063 -0.293683541602525
17.2708952121197 -0.293576511469054
17.323278879733 -0.293382714690127
17.3756625473464 -0.293221559011375
17.4280462149597 -0.2931207562238
17.480429882573 -0.293952091656377
17.5328135501864 -0.293048244224903
17.5851972177997 -0.292624796538473
17.6375808854131 -0.292407097308761
17.6899645530264 -0.292207180147999
17.7423482206398 -0.292042961996117
17.7947318882531 -0.29286833779087
17.8471155558665 -0.291829084985984
17.8994992234798 -0.291337333687434
17.9518828910931 -0.291007796554882
18.0042665587065 -0.290671030337715
18.0566502263198 -0.290496340120446
18.1090338939332 -0.291775407991481
18.1614175615465 -0.290316336800634
18.2138012291599 -0.289771693327467
18.2661848967732 -0.289458728971733
18.3185685643866 -0.289240279862011
18.3709522319999 -0.289066198370434
18.4233358996132 -0.288905896394696
18.4757195672266 -0.288762535999345
18.5281032348399 -0.288694347099796
18.5804869024533 -0.289282564461784
18.6328705700666 -0.288647790335394
18.68525423768 -0.288276376730985
18.7376379052933 -0.288141940682493
18.7900215729067 -0.288015128727343
18.84240524052 -0.287875342609659
18.8947889081333 -0.287752123358273
18.9471725757467 -0.289718577724887
18.99955624336 -0.287807455676416
19.0519399109734 -0.287463947160272
19.1043235785867 -0.287238327430698
19.1567072462001 -0.287083810437098
19.2090909138134 -0.286953549147373
19.2614745814268 -0.286854134795171
19.3138582490401 -0.286784375049909
19.3662419166534 -0.286642694648103
19.4186255842668 -0.287291664147559
19.4710092518801 -0.286719917259275
19.5233929194935 -0.286382645376876
19.5757765871068 -0.286247078799586
19.6281602547202 -0.2861315316953
19.6805439223335 -0.286044802731367
19.7329275899469 -0.28595767311795
19.7853112575602 -0.285913157849925
19.8376949251735 -0.285776588943645
19.8900785927869 -0.286093904717769
19.9424622604002 -0.286130670682023
19.9948459280136 -0.285633031461263
20.0472295956269 -0.285466913948473
20.0996132632403 -0.285384375865728
20.1519969308536 -0.285290981179237
20.204380598467 -0.285211617878919
20.2567642660803 -0.285138175855518
20.3091479336936 -0.285623974277301
20.361531601307 -0.285527123425994
20.4139152689203 -0.285105312512611
20.4662989365337 -0.284888717390555
20.518682604147 -0.284795100067993
20.5710662717604 -0.284713366828393
20.6234499393737 -0.284636488327812
20.6758336069871 -0.28456541432155
20.7282172746004 -0.284500201232066
20.7806009422137 -0.284988573247376
20.8329846098271 -0.284853725394235
20.8853682774404 -0.284415895993295
20.9377519450538 -0.284296699993982
20.9901356126671 -0.284167960475979
21.0425192802805 -0.284094033580566
21.0949029478938 -0.284018712320145
21.1472866155072 -0.28395039141898
21.1996702831205 -0.283916946986358
21.2520539507338 -0.285069063524946
21.3044376183472 -0.283932724248339
21.3568212859605 -0.283846005556392
21.4092049535739 -0.283659257192761
21.4615886211872 -0.283565427749614
21.5139722888006 -0.283485198330975
21.5663559564139 -0.283415703646965
21.6187396240273 -0.283387846403535
21.6711232916406 -0.285244516937541
21.7235069592539 -0.283447639864004
21.7758906268673 -0.283215896693347
21.8282742944806 -0.283154783114423
21.880657962094 -0.28307987811791
21.9330416297073 -0.283093804740906
21.9854252973207 -0.282940032998709
22.037808964934 -0.28286794650062
22.0901926325474 -0.282787158202875
22.1425763001607 -0.282737895369744
22.194959967774 -0.282927776406164
22.2473436353874 -0.283226347035168
22.2997273030007 -0.282736324025119
22.3521109706141 -0.282556624497381
22.4044946382274 -0.282453894272797
22.4568783058408 -0.282387838853504
22.5092619734541 -0.282378794967124
22.5616456410675 -0.283876388828714
22.6140293086808 -0.282485489945901
22.6664129762941 -0.282249944059591
22.7187966439075 -0.282164187330533
22.7711803115208 -0.282071418250218
22.8235639791342 -0.282505489031726
22.8759476467475 -0.282063395696821
22.9283313143609 -0.281929653452603
22.9807149819742 -0.281872930820194
23.0330986495876 -0.28181104493755
23.0854823172009 -0.281966115662278
23.1378659848142 -0.281957484423882
23.1902496524276 -0.281794680235897
23.2426333200409 -0.281670343852211
23.2950169876543 -0.281581164490583
23.3474006552676 -0.281512044766332
23.399784322881 -0.281512166809835
23.4521679904943 -0.281559145797734
23.5045516581077 -0.281413884295659
23.556935325721 -0.281349191045512
23.6093189933343 -0.281290142517
23.6617026609477 -0.281363371894174
23.714086328561 -0.281918281760915
23.7664699961744 -0.281487097072178
23.8188536637877 -0.281182909037956
23.8712373314011 -0.281110946494907
23.9236209990144 -0.281031296026899
23.9760046666278 -0.281004819433946
24.0283883342411 -0.280995852435803
24.0807720018544 -0.280902027936569
24.1331556694678 -0.280859596787362
24.1855393370811 -0.2808260631164
24.2379230046945 -0.280929347411709
24.2903066723078 -0.281088634587645
24.3426903399212 -0.280721835130469
24.3950740075345 -0.280671386453745
24.4474576751479 -0.280617058948521
24.4998413427612 -0.280608782787457
24.5522250103745 -0.281351921594327
24.6046086779879 -0.280663870691128
24.6569923456012 -0.280552399179699
24.7093760132146 -0.280433297453693
24.7617596808279 -0.280383399280813
24.8141433484413 -0.280334142315241
24.8665270160546 -0.28031029327782
24.918910683668 -0.280671400481519
24.9712943512813 -0.280270013966421
25.0236780188946 -0.280279078245437
25.076061686508 -0.280226500559591
25.1284453541213 -0.280139590158336
25.1808290217347 -0.280085515261769
25.233212689348 -0.280088229287531
25.2855963569614 -0.28030646838115
25.3379800245747 -0.280050127992113
25.3903636921881 -0.280030459559965
25.4427473598014 -0.280519963208458
25.4951310274147 -0.279946445461286
25.5475146950281 -0.279838294556756
25.5998983626414 -0.279804628943612
25.6522820302548 -0.279773357635135
25.7046656978681 -0.279775058093628
25.7570493654815 -0.280211867780781
25.8094330330948 -0.279802813248557
25.8618167007082 -0.279706261784678
25.9142003683215 -0.279608270917531
25.9665840359348 -0.279578915974795
26.0189677035482 -0.279613786027893
26.0713513711615 -0.280904743179866
26.1237350387749 -0.279758852867761
26.1761187063882 -0.279466294069844
};
\addplot [semithick, color1]
table {%
0.00526004105621539 -3.50908352559843
0.0105200821124308 -3.39311098208695
0.0157801231686462 -3.27706925162245
0.0210401642248616 -3.16103907788218
0.0368202873935078 -2.81641242031746
0.0894206979556617 -1.96484821511454
0.142021108517816 -1.38753595060881
0.19462151907997 -1.02036470134398
0.247221929642124 -0.823890279091669
0.299822340204277 -0.708237340647983
0.352422750766431 -0.641811371379319
0.405023161328585 -0.600933802032479
0.457623571890739 -0.572610189065676
0.510223982452893 -0.550733208785388
0.562824393015047 -0.53244997294454
0.615424803577201 -0.516570440149179
0.668025214139355 -0.502441386097991
0.720625624701509 -0.489701054976666
0.773226035263663 -0.478112471629781
0.825826445825817 -0.467506373932721
0.878426856387971 -0.457795788538319
0.931027266950125 -0.448982855307116
0.983627677512279 -0.441084635909357
1.03622808807443 -0.434009852609058
1.08882849863659 -0.427652852794675
1.14142890919874 -0.421921012468065
1.19402931976089 -0.416738699629016
1.24662973032305 -0.412022761663653
1.2992301408852 -0.407721095730465
1.35183055144736 -0.403782115774417
1.40443096200951 -0.400164831874336
1.45703137257166 -0.396844847143933
1.50963178313382 -0.393803393854583
1.56223219369597 -0.390994466057517
1.61483260425813 -0.388419112302052
1.66743301482028 -0.386049435688424
1.72003342538243 -0.383856247602864
1.77263383594459 -0.381824291223737
1.82523424650674 -0.379933933503264
1.8778346570689 -0.378173037470011
1.93043506763105 -0.3764979329294
1.9830354781932 -0.374913911792712
2.03563588875536 -0.373406479020818
2.08823629931751 -0.371968703753396
2.14083670987967 -0.370587484857021
2.19343712044182 -0.36924704486446
2.24603753100397 -0.367959193353652
2.29863794156613 -0.366717730851061
2.35123835212828 -0.36552239368593
2.40383876269043 -0.364394765687305
2.45643917325259 -0.363254239123769
2.50903958381474 -0.362163750958353
2.5616399943769 -0.361107726218323
2.61424040493905 -0.360080273374809
2.6668408155012 -0.359096539625722
2.71944122606336 -0.358077861782757
2.77204163662551 -0.357103810371602
2.82464204718767 -0.356140493534739
2.87724245774982 -0.355216241162098
2.92984286831197 -0.354298329125822
2.98244327887413 -0.353418851864444
3.03504368943628 -0.352562000238282
3.08764409999844 -0.351736051015978
3.14024451056059 -0.350976252600561
3.19284492112274 -0.350207668786434
3.2454453316849 -0.349422959953934
3.29804574224705 -0.348698049140209
3.35064615280921 -0.347983749232204
3.40324656337136 -0.347286365062558
3.45584697393351 -0.346601129158364
3.50844738449567 -0.346013974988931
3.56104779505782 -0.345302849815765
3.61364820561998 -0.344587614899194
3.66624861618213 -0.343909900519472
3.71884902674428 -0.343227434012619
3.77144943730644 -0.342538653853886
3.82404984786859 -0.34185241942509
3.87665025843074 -0.341187339482385
3.9292506689929 -0.340593234137479
3.98185107955505 -0.339999302120611
4.03445149011721 -0.339383410789174
4.08705190067936 -0.338801700056741
4.13965231124151 -0.338262832044315
4.19225272180367 -0.337661174550484
4.24485313236582 -0.337105839201241
4.29745354292798 -0.336551022166243
4.35005395349013 -0.336001781125003
4.40265436405228 -0.335491201076933
4.45525477461444 -0.334991878222558
4.50785518517659 -0.334418315776718
4.56045559573875 -0.333908624409941
4.6130560063009 -0.333405539526759
4.66565641686305 -0.332925640558266
4.71825682742521 -0.332500165109817
4.77085723798736 -0.332010266570892
4.82345764854952 -0.331498409606088
4.87605805911167 -0.331040005166401
4.92865846967382 -0.330682045093937
4.98125888023598 -0.330131659298734
5.03385929079813 -0.329678611785614
5.08645970136029 -0.329223644883937
5.13906011192244 -0.328786048408343
5.19166052248459 -0.328352167501184
5.24426093304675 -0.32797066374005
5.2968613436089 -0.32756727601433
5.34946175417106 -0.327116557759962
5.40206216473321 -0.326685797747106
5.45466257529536 -0.326259988171544
5.50726298585752 -0.325830871751947
5.55986339641967 -0.325406281085313
5.61246380698182 -0.324974360373235
5.66506421754398 -0.324631322705186
5.71766462810613 -0.324398958191937
5.77026503866829 -0.323752322222765
5.82286544923044 -0.323221827931274
5.87546585979259 -0.322724099101564
5.92806627035475 -0.32223420059014
5.9806666809169 -0.321752511070884
6.03326709147906 -0.321253659030082
6.08586750204121 -0.320901137379014
6.13846791260336 -0.320330083577929
6.19106832316552 -0.319760720379484
6.24366873372767 -0.319239203292879
6.29626914428983 -0.3187168921416
6.34886955485198 -0.318224969706595
6.40146996541413 -0.318186298819315
6.45407037597629 -0.317394166467663
6.50667078653844 -0.316796198349874
6.5592711971006 -0.316287482674661
6.61187160766275 -0.315803219007476
6.6644720182249 -0.315370052609649
6.71707242878706 -0.314872757436835
6.76967283934921 -0.314425967091258
6.82227324991137 -0.313979268269991
6.87487366047352 -0.31354697077415
6.92747407103567 -0.313134565537096
6.98007448159783 -0.31344577787486
7.03267489215998 -0.3123943748673
7.08527530272213 -0.312001953780717
7.13787571328429 -0.311562533314238
7.19047612384644 -0.311167116413588
7.2430765344086 -0.310783249184617
7.29567694497075 -0.310409928223543
7.3482773555329 -0.310239531456663
7.40087776609506 -0.309715588155712
7.45347817665721 -0.309326385369397
7.50607858721937 -0.30896244465588
7.55867899778152 -0.308595849101725
7.61127940834367 -0.308300416762707
7.66387981890583 -0.307924323086811
7.71648022946798 -0.3075448190368
7.76908064003014 -0.307205366181371
7.82168105059229 -0.306877473810339
7.87428146115444 -0.306499486994492
7.9268818717166 -0.306125468958753
7.97948228227875 -0.305795173918079
8.03208269284091 -0.3053631848207
8.08468310340306 -0.30508496516701
8.13728351396521 -0.30510580324447
8.18988392452737 -0.304324697657419
8.24248433508952 -0.303890860221307
8.29508474565167 -0.303447773449214
8.34768515621383 -0.303068239038044
8.40028556677598 -0.302775910909359
8.45288597733814 -0.302530757213506
8.50548638790029 -0.302278137245391
8.55808679846245 -0.301823079713403
8.6106872090246 -0.301500356912097
8.66328761958675 -0.301211069437875
8.71588803014891 -0.300952754462175
8.76848844071106 -0.300947211184994
8.82108885127322 -0.300505670631286
8.87368926183537 -0.30015483702378
8.92628967239752 -0.29988773939619
8.97889008295968 -0.29967072417246
9.03149049352183 -0.299654277506254
9.08409090408398 -0.299137103666178
9.13669131464614 -0.298886295513231
9.18929172520829 -0.298627888834061
9.24189213577045 -0.298396396446292
9.2944925463326 -0.298670874967791
9.34709295689475 -0.298134659814912
9.39969336745691 -0.297752179136328
9.45229377801906 -0.297503216201172
9.50489418858122 -0.297262210586206
9.55749459914337 -0.297057945370205
9.61009500970552 -0.297809475432172
9.66269542026768 -0.296715499343787
9.71529583082983 -0.296472392229528
9.76789624139199 -0.296251419909499
9.82049665195414 -0.296020434336112
9.87309706251629 -0.295818657445948
9.92569747307845 -0.295619754535675
9.9782978836406 -0.29542528440646
10.0308982942028 -0.29531343282233
10.0834987047649 -0.295781007167816
10.1360991153271 -0.294920264348234
10.1886995258892 -0.294739252454979
10.2412999364514 -0.2945123497146
10.2939003470135 -0.294335608001463
10.3465007575757 -0.294153837645234
10.3991011681378 -0.293978482438142
10.4517015787 -0.293809020380478
10.5043019892621 -0.293718160443452
10.5569023998243 -0.293711635927495
10.6095028103864 -0.293467077043188
10.6621032209486 -0.293167791332196
10.7147036315108 -0.293028427655878
10.7673040420729 -0.292856175505445
10.8199044526351 -0.29269701974449
10.8725048631972 -0.292551019168065
10.9251052737594 -0.292980210648937
10.9777056843215 -0.29232794753893
11.0303060948837 -0.29217206738026
11.0829065054458 -0.291988723800036
11.135506916008 -0.291844633302899
11.1881073265701 -0.292104939533935
11.2407077371323 -0.291716023085519
11.2933081476945 -0.291492703173436
11.3459085582566 -0.291291196148263
11.3985089688188 -0.291316559694416
11.4511093793809 -0.291064635470575
11.5037097899431 -0.290905592481992
11.5563102005052 -0.290773592757103
11.6089106110674 -0.290647693746038
11.6615110216295 -0.290705179036623
11.7141114321917 -0.290492531742224
11.7667118427538 -0.290477732040157
11.819312253316 -0.290205314019861
11.8719126638781 -0.290033510860583
11.9245130744403 -0.2899416089185
11.9771134850025 -0.289827064564384
12.0297138955646 -0.289998951038103
12.0823143061268 -0.289625936665044
12.1349147166889 -0.289487051457064
12.1875151272511 -0.289358116932647
12.2401155378132 -0.28930566989378
12.2927159483754 -0.289505473233471
12.3453163589375 -0.2891433611845
12.3979167694997 -0.288953226796601
12.4505171800618 -0.288811275693225
12.503117590624 -0.288698764443741
12.5557180011861 -0.289437956021326
12.6083184117483 -0.28858413217605
12.6609188223105 -0.288447911006544
12.7135192328726 -0.288294369128237
12.7661196434348 -0.28817544918756
12.8187200539969 -0.288072139726302
12.8713204645591 -0.287965399043947
12.9239208751212 -0.287890745279093
12.9765212856834 -0.288558381309934
13.0291216962455 -0.287848281067839
13.0817221068077 -0.287670842697599
13.1343225173698 -0.287497079059451
13.186922927932 -0.287395662511447
13.2395233384941 -0.287294873970722
13.2921237490563 -0.287193998000693
13.3447241596185 -0.287101090974106
13.3973245701806 -0.287033508990778
13.4499249807428 -0.287422611342577
13.5025253913049 -0.286988188082712
13.5551258018671 -0.286774234246456
13.6077262124292 -0.28667371493312
13.6603266229914 -0.286562469966178
13.7129270335535 -0.286474519304092
13.7655274441157 -0.286424478306899
13.8181278546778 -0.287093540282028
13.87072826524 -0.286251291799192
13.9233286758021 -0.286185146936895
13.9759290863643 -0.286054488078676
14.0285294969265 -0.285948806003816
14.0811299074886 -0.285893160353484
14.1337303180508 -0.286220437349654
14.1863307286129 -0.285777901609409
14.2389311391751 -0.285638592699363
14.2915315497372 -0.285538756272736
14.3441319602994 -0.285460252716975
14.3967323708615 -0.285416623792121
14.4493327814237 -0.285416068251806
14.5019331919858 -0.285238191201629
14.554533602548 -0.285282548391349
14.6071340131101 -0.285219251244598
14.6597344236723 -0.285014890490516
14.7123348342345 -0.284899977197049
14.7649352447966 -0.284809851288524
14.8175356553588 -0.284728450874504
14.8701360659209 -0.284707966276705
14.9227364764831 -0.285188366137149
14.9753368870452 -0.284713872130053
15.0279372976074 -0.284471706481573
15.0805377081695 -0.284331965004277
15.1331381187317 -0.284234615087384
15.1857385292938 -0.284146310336239
15.238338939856 -0.284127604578655
15.2909393504181 -0.284332187008171
15.3435397609803 -0.283971766033663
15.3961401715425 -0.283848417153167
15.4487405821046 -0.283750923377906
15.5013409926668 -0.283660934273853
15.5539414032289 -0.283605170067105
15.6065418137911 -0.283997531375092
15.6591422243532 -0.283576050386655
15.7117426349154 -0.283442415088386
15.7643430454775 -0.283611153769445
15.8169434560397 -0.283284122971195
15.8695438666018 -0.283111984613558
15.922144277164 -0.28306302985185
15.9747446877261 -0.283017537490814
16.0273450982883 -0.28287114868003
16.0799455088505 -0.282778509028421
16.1325459194126 -0.282920427352374
16.1851463299748 -0.28277197329373
16.2377467405369 -0.282749290809498
16.2903471510991 -0.282542016034508
16.3429475616612 -0.282454221222649
16.3955479722234 -0.282322651076965
16.4481483827855 -0.282272696037304
16.5007487933477 -0.282590397952517
16.5533492039098 -0.282210744079779
16.605949614472 -0.282046923053232
16.6585500250342 -0.281950791343033
16.7111504355963 -0.281878918028119
16.7637508461585 -0.281884746461969
16.8163512567206 -0.281912620444848
16.8689516672828 -0.281883980446828
16.9215520778449 -0.281575986083048
16.9741524884071 -0.281422496692121
17.0267528989692 -0.281239498707631
17.0793533095314 -0.28118004712857
17.1319537200935 -0.281203791503227
17.1845541306557 -0.280954043166087
17.2371545412178 -0.280858920272842
17.28975495178 -0.281263118587678
17.3423553623422 -0.280899924358712
17.3949557729043 -0.28060414351875
17.4475561834665 -0.280473504491747
17.5001565940286 -0.280402618982357
17.5527570045908 -0.280473696228413
17.6053574151529 -0.280205433237788
17.6579578257151 -0.280187797059005
17.7105582362772 -0.280115195935973
17.7631586468394 -0.280081666875062
17.8157590574015 -0.280089146202759
17.8683594679637 -0.27994206646896
17.9209598785258 -0.279900724494781
17.973560289088 -0.280205967163436
18.0261606996502 -0.279793990891432
18.0787611102123 -0.279660189028533
18.1313615207745 -0.279614189434815
18.1839619313366 -0.279651239493975
18.2365623418988 -0.279782612531915
18.2891627524609 -0.279575498202336
18.3417631630231 -0.279403910404711
18.3943635735852 -0.279317986779252
18.4469639841474 -0.279258633509233
18.4995643947095 -0.27920144686895
18.5521648052717 -0.279355289407869
18.6047652158338 -0.27930815628619
18.657365626396 -0.279235447780704
18.7099660369582 -0.279031605235934
18.7625664475203 -0.278960511424931
18.8151668580825 -0.278889665711526
18.8677672686446 -0.278833068892343
18.9203676792068 -0.278811034534066
18.9729680897689 -0.279335381137911
19.0255685003311 -0.278809703341941
19.0781689108932 -0.278658908757316
19.1307693214554 -0.278596435978493
19.1833697320175 -0.278531337846183
19.2359701425797 -0.27848302674691
19.2885705531418 -0.278751941900924
19.341170963704 -0.278539165345877
19.3937713742662 -0.278417031748539
19.4463717848283 -0.27830353213686
19.4989721953905 -0.278314758363105
19.5515726059526 -0.278464686762049
19.6041730165148 -0.278209864769036
19.6567734270769 -0.278085100995115
19.7093738376391 -0.27810888449784
19.7619742482012 -0.27829247195543
19.8145746587634 -0.278024283373552
19.8671750693255 -0.277892707585786
19.9197754798877 -0.277832096484725
19.9723758904499 -0.27787290889513
20.024976301012 -0.278072562376021
20.0775767115742 -0.27771355831715
20.1301771221363 -0.277664537404472
20.1827775326985 -0.277649097338569
20.2353779432606 -0.277872378355933
20.2879783538228 -0.27758356638315
20.3405787643849 -0.277446716017549
20.3931791749471 -0.277368275666471
20.4457795855092 -0.27734490059351
20.4983799960714 -0.277482330686076
20.5509804066335 -0.277272894040532
20.6035808171957 -0.277321543076591
20.6561812277579 -0.277126781802709
20.70878163832 -0.277194134107477
20.7613820488822 -0.277214991807039
20.8139824594443 -0.277069531589823
20.8665828700065 -0.276965955318965
20.9191832805686 -0.276854899650875
20.9717836911308 -0.277014277521043
21.0243841016929 -0.276895961854628
21.0769845122551 -0.276754399813698
21.1295849228172 -0.276720190972392
21.1821853333794 -0.276797606027998
21.2347857439415 -0.276596478385234
21.2873861545037 -0.276539773015295
21.3399865650658 -0.276518998669409
21.392586975628 -0.276684353400629
21.4451873861902 -0.276364545293894
21.4977877967523 -0.276382527921972
21.5503882073145 -0.276329091409957
21.6029886178766 -0.276608141508189
21.6555890284388 -0.276418671890359
21.7081894390009 -0.276200634258148
21.7607898495631 -0.276124772318955
21.8133902601252 -0.276047718587396
21.8659906706874 -0.27620384478077
21.9185910812495 -0.275938257128566
21.9711914918117 -0.27581030767841
22.0237919023739 -0.275798782313687
22.076392312936 -0.275952085594753
22.1289927234982 -0.275863763874283
22.1815931340603 -0.275735552289147
22.2341935446225 -0.275625437522694
22.2867939551846 -0.275607695950401
22.3393943657468 -0.275734968387134
22.3919947763089 -0.275802621119817
22.4445951868711 -0.275540189685587
22.4971955974332 -0.27547508157199
22.5497960079954 -0.275397364445909
22.6023964185575 -0.275361909178862
22.6549968291197 -0.275451159143026
22.7075972396819 -0.275704216277525
22.760197650244 -0.275308066689597
22.8127980608062 -0.275263039461802
22.8653984713683 -0.27520753458812
22.9179988819305 -0.2751674355873
22.9705992924926 -0.275150743613836
23.0231997030548 -0.275442845392035
23.0758001136169 -0.275244944768127
23.1284005241791 -0.275168638698459
23.1810009347412 -0.275067133645417
23.2336013453034 -0.275002295002479
23.2862017558655 -0.274956377112773
23.3388021664277 -0.274928795776592
23.3914025769899 -0.275752311961589
23.444002987552 -0.275384663812829
23.4966033981142 -0.274916529216491
23.5492038086763 -0.274861599607267
23.6018042192385 -0.274791599860113
23.6544046298006 -0.274754545173169
23.7070050403628 -0.274724610080707
23.7596054509249 -0.274703809287204
23.8122058614871 -0.274693656858937
23.8648062720492 -0.275316190325424
23.9174066826114 -0.274779088878466
23.9700070931735 -0.274671573501429
24.0226075037357 -0.274595040854359
24.0752079142979 -0.274552126336942
24.12780832486 -0.274642518705698
24.1804087354222 -0.274804930537935
24.2330091459843 -0.274554273003297
24.2856095565465 -0.274471782469745
24.3382099671086 -0.27461098122319
24.3908103776708 -0.27442842496639
24.4434107882329 -0.274440255039604
24.4960111987951 -0.27450387030596
24.5486116093572 -0.274369792701955
24.6012120199194 -0.274325538144347
24.6538124304815 -0.274408190062702
24.7064128410437 -0.274399296714861
24.7590132516059 -0.274369113675264
24.811613662168 -0.274205732879348
24.8642140727302 -0.27427804313921
24.9168144832923 -0.274564504096964
24.9694148938545 -0.27425266266133
25.0220153044166 -0.274114786414924
25.0746157149788 -0.274072419615302
25.1272161255409 -0.274085299487721
25.1798165361031 -0.274765367590923
25.2324169466652 -0.274361107506085
25.2850173572274 -0.274046824072117
25.3376177677895 -0.273973327747707
25.3902181783517 -0.27397250852446
25.4428185889139 -0.274033532129758
25.495418999476 -0.273886939284944
25.5480194100382 -0.273870797472241
25.6006198206003 -0.274076382077665
25.6532202311625 -0.273887142207183
25.7058206417246 -0.273951106453405
25.7584210522868 -0.273985307192412
25.8110214628489 -0.273803286898113
25.8636218734111 -0.273720407185352
25.9162222839732 -0.273679387030109
25.9688226945354 -0.273749663856376
26.0214231050976 -0.274307302505127
26.0740235156597 -0.273779572178057
26.1266239262219 -0.273665027765874
26.179224336784 -0.273667570903631
26.2318247473462 -0.273828735245647
26.2844251579083 -0.273579159345294
};
\addplot [semithick, color1]
table {%
0.00523497648634036 -3.51317827316984
0.0104699529726807 -3.40939628789467
0.0157049294590211 -3.30653900259367
0.0209399059453614 -3.20450978016641
0.0366448354043825 -2.90326309721347
0.0889946002677861 -2.02036291022554
0.14134436513119 -1.40813162035458
0.193694129994593 -1.05974523053858
0.246043894857997 -0.854145897521145
0.2983936597214 -0.729058255336697
0.350743424584804 -0.654232200347292
0.403093189448208 -0.606792508264476
0.455442954311611 -0.573712794937932
0.507792719175015 -0.548627844324791
0.560142484038418 -0.528163354734339
0.612492248901822 -0.510583968792478
0.664842013765226 -0.495005731692997
0.717191778628629 -0.480960407312015
0.769541543492033 -0.468207802872861
0.821891308355436 -0.456604208977096
0.87424107321884 -0.446025604437392
0.926590838082244 -0.436394403373338
0.978940602945647 -0.427633993046944
1.03129036780905 -0.419663695655077
1.08364013267245 -0.412418027717638
1.13598989753586 -0.405840437258148
1.18833966239926 -0.39987232475292
1.24068942726267 -0.394484805622122
1.29303919212607 -0.38963420484677
1.34538895698947 -0.385268556226816
1.39773872185288 -0.381342250119543
1.45008848671628 -0.377844394733417
1.50243825157968 -0.374717059867831
1.55478801644309 -0.371815372699036
1.60713778130649 -0.369177852121812
1.65948754616989 -0.366776664056647
1.7118373110333 -0.364584785481965
1.7641870758967 -0.362671179531123
1.8165368407601 -0.360746447735713
1.86888660562351 -0.359009443837424
1.92123637048691 -0.35739757932594
1.97358613535032 -0.355886710104581
2.02593590021372 -0.354451363722409
2.07828566507712 -0.353076681140809
2.13063542994053 -0.351755354425659
2.18298519480393 -0.350478664818655
2.23533495966733 -0.349223009549722
2.28768472453074 -0.34804157615055
2.34003448939414 -0.346945756522597
2.39238425425754 -0.345908876679397
2.44473401912095 -0.344910904207953
2.49708378398435 -0.343942619486965
2.54943354884775 -0.343028699489658
2.60178331371116 -0.342100818547034
2.65413307857456 -0.341208508349871
2.70648284343797 -0.340353277984354
2.75883260830137 -0.339737109866406
2.81118237316477 -0.338700442464241
2.86353213802818 -0.337910593898387
2.91588190289158 -0.337113451804808
2.96823166775498 -0.336342307263328
3.02058143261839 -0.335587842018549
3.07293119748179 -0.335088047735738
3.12528096234519 -0.334210857492942
3.1776307272086 -0.333446382887041
3.229980492072 -0.332717323459238
3.28233025693541 -0.332021661048746
3.33468002179881 -0.331344934116967
3.38702978666221 -0.330680222987513
3.43937955152562 -0.330067871773866
3.49172931638902 -0.329481846204419
3.54407908125242 -0.328822615975043
3.59642884611583 -0.328189071530216
3.64877861097923 -0.327564476239686
3.70112837584263 -0.326960573457416
3.75347814070604 -0.326376614701219
3.80582790556944 -0.325794685304877
3.85817767043284 -0.32522490175212
3.91052743529625 -0.324663009548667
3.96287720015965 -0.324135552713364
4.01522696502306 -0.32412787913418
4.06757672988646 -0.32303536028718
4.11992649474986 -0.322510322858715
4.17227625961327 -0.32197148603126
4.22462602447667 -0.321431521415533
4.27697578934007 -0.320918550776601
4.32932555420348 -0.32040865490818
4.38167531906688 -0.319995722821529
4.43402508393028 -0.319679017764124
4.48637484879369 -0.319041564766396
4.53872461365709 -0.318458561062759
4.59107437852049 -0.317964579977902
4.6434241433839 -0.317480755255463
4.6957739082473 -0.317001275228171
4.74812367311071 -0.316790645992494
4.80047343797411 -0.316308283864762
4.85282320283751 -0.315584982322224
4.90517296770092 -0.315122207367805
4.95752273256432 -0.314628879247415
5.00987249742772 -0.314268151567453
5.06222226229113 -0.31377467981762
5.11457202715453 -0.313225787400818
5.16692179201793 -0.312749616174171
5.21927155688134 -0.313203019739955
5.27162132174474 -0.311808573217281
5.32397108660814 -0.311326822632698
5.37632085147155 -0.310820380484533
5.42867061633495 -0.310332765035161
5.48102038119836 -0.309894036822918
5.53337014606176 -0.309715059811549
5.58571991092516 -0.30901904703539
5.63806967578857 -0.308535535404927
5.69041944065197 -0.308099644275869
5.74276920551537 -0.307692392452967
5.79511897037878 -0.307309325292265
5.84746873524218 -0.307350995522253
5.89981850010559 -0.306693465056447
5.95216826496899 -0.306188781623226
6.00451802983239 -0.305779219021028
6.0568677946958 -0.305377562346771
6.1092175595592 -0.304996277059154
6.1615673244226 -0.304593436684905
6.21391708928601 -0.304187250593266
6.26626685414941 -0.304367187159827
6.31861661901281 -0.303689400881193
6.37096638387622 -0.302949398095929
6.42331614873962 -0.302409291770405
6.47566591360302 -0.301905482187241
6.52801567846643 -0.30146497759398
6.58036544332983 -0.301048930926897
6.63271520819324 -0.300698832052851
6.68506497305664 -0.301368742378175
6.73741473792004 -0.300223573038318
6.78976450278345 -0.299744669298019
6.84211426764685 -0.299389329514383
6.89446403251025 -0.299076250481266
6.94681379737366 -0.298778057730347
6.99916356223706 -0.298489295683435
7.05151332710046 -0.298207989335321
7.10386309196387 -0.29813447889555
7.15621285682727 -0.298669883765246
7.20856262169067 -0.297649932363072
7.26091238655408 -0.297237981161788
7.31326215141748 -0.296924275988898
7.36561191628089 -0.296642421214347
7.41796168114429 -0.296385581632192
7.47031144600769 -0.296135080007158
7.5226612108711 -0.295886868702586
7.5750109757345 -0.295642120509328
7.6273607405979 -0.295408347510256
7.67971050546131 -0.295187900244269
7.73206027032471 -0.296378008201997
7.78441003518811 -0.294756668649269
7.83675980005152 -0.294500805712913
7.88910956491492 -0.294257945944542
7.94145932977832 -0.293994022855578
7.99380909464173 -0.293756395254651
8.04615885950513 -0.29352027416182
8.09850862436854 -0.293289920263619
8.15085838923194 -0.29306034123635
8.20320815409534 -0.292850394670389
8.25555791895875 -0.293126981336151
8.30790768382215 -0.292750611876096
8.36025744868555 -0.292386160461857
8.41260721354896 -0.292053472873508
8.46495697841236 -0.291778735079663
8.51730674327576 -0.291564723944586
8.56965650813917 -0.291354610015899
8.62200627300257 -0.291148001991022
8.67435603786597 -0.290948629453251
8.72670580272938 -0.290750479613899
8.77905556759278 -0.290574494817044
8.83140533245619 -0.292180882697728
8.88375509731959 -0.2902655985962
8.93610486218299 -0.290024808207218
8.9884546270464 -0.289827444624274
9.0408043919098 -0.28962135792651
9.0931541567732 -0.289427659569942
9.14550392163661 -0.289235823234797
9.19785368650001 -0.289046877046375
9.25020345136342 -0.288861057547538
9.30255321622682 -0.288799013660941
9.35490298109022 -0.288863632860874
9.40725274595363 -0.288465875913306
9.45960251081703 -0.288218695508561
9.51195227568043 -0.287980668288438
9.56430204054384 -0.287774399548261
9.61665180540724 -0.287580601569724
9.66900157027064 -0.287391348234495
9.72135133513405 -0.287197831885433
9.77370109999745 -0.287007208375684
9.82605086486085 -0.287419139754413
9.87840062972426 -0.287759865561921
9.93075039458766 -0.286812531194142
9.98310015945106 -0.286333915635699
10.0354499243145 -0.286151858945089
10.0877996891779 -0.285945158924533
10.1401494540413 -0.285760385192622
10.1924992189047 -0.285587729647636
10.2448489837681 -0.285422515199597
10.2971987486315 -0.285260607019768
10.3495485134949 -0.285106198977443
10.4018982783583 -0.285936978635352
10.4542480432217 -0.285475081161218
10.5065978080851 -0.284911930371007
10.5589475729485 -0.284605907690358
10.6112973378119 -0.284388369115169
10.6636471026753 -0.284211775115651
10.7159968675387 -0.28406501050544
10.7683466324021 -0.283916674399037
10.8206963972655 -0.283771320612218
10.8730461621289 -0.283629843241606
10.9253959269923 -0.283508530953254
10.9777456918557 -0.285463810243989
11.0300954567191 -0.28331868044777
11.0824452215825 -0.283135840811953
11.1347949864459 -0.282973220234944
11.1871447513093 -0.282829829348332
11.2394945161728 -0.282682984598907
11.2918442810362 -0.282544687497014
11.3441940458996 -0.282410785518152
11.396543810763 -0.282279740987609
11.4488935756264 -0.282150978238655
11.5012433404898 -0.282080494244727
11.5535931053532 -0.283936862399438
11.6059428702166 -0.282217712603062
11.65829263508 -0.281835217843599
11.7106423999434 -0.28160475418826
11.7629921648068 -0.281440275457387
11.8153419296702 -0.28131343993122
11.8676916945336 -0.281192698350256
11.920041459397 -0.281072925334457
11.9723912242604 -0.280953613267422
12.0247409891238 -0.280834927612631
12.0770907539872 -0.280890171552671
12.1294405188506 -0.280646176645692
12.181790283714 -0.280517499439037
12.2341400485774 -0.280379595718937
12.2864898134408 -0.280232055434244
12.3388395783042 -0.280105941535621
12.3911893431676 -0.279991246061781
12.443539108031 -0.279868452130084
12.4958888728944 -0.279757785290931
12.5482386377578 -0.279649130428825
12.6005884026212 -0.279542651888134
12.6529381674846 -0.279438733987962
12.7052879323481 -0.279346976937029
12.7576376972115 -0.284450770892939
12.8099874620749 -0.280334435529375
12.8623372269383 -0.279325789368777
12.9146869918017 -0.279016474988429
12.9670367566651 -0.278919261982038
13.0193865215285 -0.278784544104148
13.0717362863919 -0.278681191208811
13.1240860512553 -0.278587976872475
13.1764358161187 -0.278496098984642
13.2287855809821 -0.27840710388553
13.2811353458455 -0.278320116973609
13.3334851107089 -0.278232240942477
13.3858348755723 -0.278147178021933
13.4381846404357 -0.278210930529858
13.4905344052991 -0.278112419692508
13.5428841701625 -0.278012735323704
13.5952339350259 -0.277895365887258
13.6475836998893 -0.2777476379516
13.6999334647527 -0.277662870855768
13.7522832296161 -0.277582847509767
13.8046329944795 -0.277574124616256
13.8569827593429 -0.278514003651662
13.9093325242063 -0.277442798816962
13.9616822890697 -0.277330926486547
14.0140320539331 -0.277233883643955
14.0663818187965 -0.277130113031343
14.1187315836599 -0.277050436119951
14.1710813485234 -0.276973812651672
14.2234311133868 -0.276933129658248
14.2757808782502 -0.277973352470409
14.3281306431136 -0.2772321104367
14.380480407977 -0.276713770954687
14.4328301728404 -0.276666938422022
14.4851799377038 -0.27654251702781
14.5375297025672 -0.276473098081303
14.5898794674306 -0.276521006211548
14.642229232294 -0.277131219858895
14.6945789971574 -0.276455842804829
14.7469287620208 -0.27622341348666
14.7992785268842 -0.276170041592749
14.8516282917476 -0.276066861056367
14.903978056611 -0.275993319171421
14.9563278214744 -0.275924703699226
15.0086775863378 -0.275859339853098
15.0610273512012 -0.275811608602606
15.1133771160646 -0.276918256479419
15.165726880928 -0.276071082112303
15.2180766457914 -0.27576609789888
15.2704264106548 -0.27558090034365
15.3227761755182 -0.2754979116029
15.3751259403816 -0.275417342480438
15.427475705245 -0.275384009335114
15.4798254701084 -0.276159757284536
15.5321752349718 -0.275598563618496
15.5845249998352 -0.275241503365619
15.6368747646987 -0.275113185989525
15.6892245295621 -0.275053907915127
15.7415742944255 -0.274984529568505
15.7939240592889 -0.274927096726469
15.8462738241523 -0.274863508873881
15.8986235890157 -0.274809240742896
15.9509733538791 -0.275204712632731
16.0033231187425 -0.275060921070308
16.0556728836059 -0.274697058234917
16.1080226484693 -0.274631485225598
16.1603724133327 -0.274559721121708
16.2127221781961 -0.274480291281229
16.2650719430595 -0.2744061804008
16.3174217079229 -0.274349667195507
16.3697714727863 -0.274290893835469
16.4221212376497 -0.27427406669964
16.4744710025131 -0.276367196618157
16.5268207673765 -0.274191687081479
16.5791705322399 -0.274148391965914
16.6315202971033 -0.274073800103709
16.6838700619667 -0.273979458903788
16.7362198268301 -0.273917164102787
16.7885695916935 -0.273856599962857
16.8409193565569 -0.273801667606847
16.8932691214203 -0.273748009581343
16.9456188862837 -0.273694403672343
16.9979686511471 -0.273642548363386
17.0503184160106 -0.273636572860425
17.102668180874 -0.274440389066873
17.1550179457374 -0.274253463913769
17.2073677106008 -0.273761725441122
17.2597174754642 -0.273510362122755
17.3120672403276 -0.273373171663691
17.364417005191 -0.273295654720678
17.4167667700544 -0.273238917328075
17.4691165349178 -0.273182018548391
17.5214662997812 -0.273143553153481
17.5738160646446 -0.273764179600533
17.626165829508 -0.273311139571025
17.6785155943714 -0.273107955120794
17.7308653592348 -0.272953663215315
17.7832151240982 -0.272902215771301
17.8355648889616 -0.272834515831244
17.887914653825 -0.27278056923669
17.9402644186884 -0.272772587320415
17.9926141835518 -0.27365060992168
18.0449639484152 -0.272699381572014
18.0973137132786 -0.272696943734059
18.149663478142 -0.272545246749746
18.2020132430054 -0.272620113457995
18.2543630078688 -0.273430324577547
18.3067127727322 -0.272490889462076
18.3590625375956 -0.272430802517163
18.411412302459 -0.272308838168118
18.4637620673224 -0.27226504032979
18.5161118321858 -0.272206130148035
18.5684615970493 -0.272155604076797
18.6208113619127 -0.272108704815859
18.6731611267761 -0.272059958299552
18.7255108916395 -0.272027233205996
18.7778606565029 -0.27264937257867
18.8302104213663 -0.27301194520886
18.8825601862297 -0.272157969881191
18.9349099510931 -0.271974985877464
18.9872597159565 -0.271823348298192
19.0396094808199 -0.271757086581603
19.0919592456833 -0.271698059409081
19.1443090105467 -0.27164930481675
19.1966587754101 -0.27161454698351
19.2490085402735 -0.272843468815532
19.3013583051369 -0.272314772316991
19.3537080700003 -0.271685109909958
19.4060578348637 -0.271478587241086
19.4584075997271 -0.271394995035673
19.5107573645905 -0.27134306506275
19.5631071294539 -0.271289262127642
19.6154568943173 -0.271245789427767
19.6678066591807 -0.271494375667403
19.7201564240441 -0.271193216003143
19.7725061889075 -0.271229524199472
19.8248559537709 -0.271103376648212
19.8772057186343 -0.271017293189603
19.9295554834977 -0.270971756645704
19.9819052483612 -0.271232756004571
20.0342550132246 -0.270951666518551
20.086604778088 -0.270992357483028
20.1389545429514 -0.270819726732384
20.1913043078148 -0.270737271392925
20.2436540726782 -0.270678230911829
20.2960038375416 -0.270636527939144
20.348353602405 -0.271136587518911
20.4007033672684 -0.270851020042998
20.4530531321318 -0.270626827919521
20.5054028969952 -0.27044788357078
20.5577526618586 -0.270413160732049
20.610102426722 -0.270716382515379
20.6624521915854 -0.270405203530656
20.7148019564488 -0.270455655227895
20.7671517213122 -0.270319216936212
20.8195014861756 -0.270180196268137
20.871851251039 -0.270131582889523
20.9242010159024 -0.270077505540294
20.9765507807658 -0.270030707961476
21.0289005456292 -0.269986511517443
21.0812503104926 -0.270192887786216
21.133600075356 -0.269981824833412
21.1859498402194 -0.269973920708243
21.2382996050828 -0.26987643789949
21.2906493699462 -0.269835403477281
21.3429991348096 -0.270254347098356
21.395348899673 -0.269721221601792
21.4476986645364 -0.26962709813398
21.5000484293999 -0.269565248146467
21.5523981942633 -0.26950834361488
21.6047479591267 -0.269478613542111
21.6570977239901 -0.270074830665674
21.7094474888535 -0.269363796737921
21.7617972537169 -0.269216441302961
21.8141470185803 -0.268955500135764
21.8664967834437 -0.268855871418861
21.9188465483071 -0.268808993946503
21.9711963131705 -0.268666455520876
22.0235460780339 -0.268552948607169
22.0758958428973 -0.268876199839236
22.1282456077607 -0.268417551758351
22.1805953726241 -0.268423868948014
22.2329451374875 -0.268393033820171
22.2852949023509 -0.268314387742596
22.3376446672143 -0.26827749236263
22.3899944320777 -0.26827147413011
22.4423441969411 -0.268143072524228
22.4946939618045 -0.268264093783123
22.5470437266679 -0.268405237643089
22.5993934915313 -0.268102522754504
22.6517432563947 -0.268252214780108
22.7040930212581 -0.268066375830083
22.7564427861215 -0.267931017049556
22.8087925509849 -0.2678272793696
22.8611423158483 -0.267836300811075
22.9134920807118 -0.267833612002445
22.9658418455752 -0.268159921841009
23.0181916104386 -0.268211396375498
23.070541375302 -0.267716483541245
23.1228911401654 -0.267682488440133
23.1752409050288 -0.267641013313011
23.2275906698922 -0.267581106246744
23.2799404347556 -0.267547168508256
23.332290199619 -0.26782376898585
23.3846399644824 -0.267575499374233
23.4369897293458 -0.267550845081659
23.4893394942092 -0.267492558254678
23.5416892590726 -0.267493336790459
23.594039023936 -0.268260414974226
23.6463887887994 -0.267529688886126
23.6987385536628 -0.267333206634367
23.7510883185262 -0.267282150353343
23.8034380833896 -0.267243255400612
23.855787848253 -0.267214582694545
23.9081376131164 -0.267192579004977
23.9604873779798 -0.268407804899581
24.0128371428432 -0.267908186463645
24.0651869077066 -0.267346525963844
24.11753667257 -0.267133897920759
24.1698864374334 -0.267070683619529
24.2222362022968 -0.267029195567665
24.2745859671602 -0.266995949642618
24.3269357320236 -0.267052390400964
24.3792854968871 -0.268383350399081
24.4316352617505 -0.267111475113803
24.4839850266139 -0.266946184598089
24.5363347914773 -0.266899394425331
24.5886845563407 -0.266850509180811
24.6410343212041 -0.266813881101086
24.6933840860675 -0.266784361340302
24.7457338509309 -0.266758818164391
24.7980836157943 -0.266738029777396
24.8504333806577 -0.267010936690881
24.9027831455211 -0.266907299998864
24.9551329103845 -0.266930319170884
25.0074826752479 -0.26665882812133
25.0598324401113 -0.266648988147475
25.1121822049747 -0.26659489540281
25.1645319698381 -0.266572930942941
25.2168817347015 -0.266600633425807
25.2692314995649 -0.267474007783831
25.3215812644283 -0.267149913635465
25.3739310292917 -0.266577393585941
25.4262807941551 -0.266498108368157
25.4786305590185 -0.266444126792974
25.5309803238819 -0.26640365522139
25.5833300887453 -0.266378497764513
25.6356798536087 -0.26635633813221
25.6880296184721 -0.266493432029231
25.7403793833355 -0.267205206861294
25.792729148199 -0.266364505803691
25.8450789130624 -0.266362968110627
25.8974286779258 -0.266273436205342
25.9497784427892 -0.266227936135423
26.0021282076526 -0.266198535123446
26.054477972516 -0.266179057546896
26.1068277373794 -0.266284330612198
26.1591775022428 -0.266939730496187
};
\addplot [semithick, color1]
table {%
0.00624789851120554 -3.50566822971854
0.0124957970224111 -3.38661686201246
0.0187436955336166 -3.26853563900258
0.0249915940448221 -3.15102071284109
0.0437352895784388 -2.80245526372852
0.106214274690494 -1.85331193081492
0.16869325980255 -1.35794209633969
0.231172244914605 -1.02673488846847
0.29365123002666 -0.835271216160491
0.356130215138716 -0.726657574927748
0.418609200250771 -0.661257302799474
0.481088185362826 -0.618787496872569
0.543567170474882 -0.58888430558992
0.606046155586937 -0.566005831257408
0.668525140698992 -0.547326469381819
0.731004125811048 -0.53131610354285
0.793483110923103 -0.517065158936082
0.855962096035159 -0.504043982928992
0.918441081147214 -0.492017834531753
0.980920066259269 -0.480859486685063
1.04339905137132 -0.470509711970799
1.10587803648338 -0.460927797341975
1.16835702159544 -0.452094986004288
1.23083600670749 -0.44400443825559
1.29331499181955 -0.436637891052311
1.3557939769316 -0.42990285128602
1.41827296204366 -0.423770923374247
1.48075194715571 -0.418157820374101
1.54323093226777 -0.413022383540561
1.60570991737982 -0.408334019608286
1.66818890249188 -0.404074725088181
1.73066788760393 -0.400202596121729
1.79314687271599 -0.396685838778125
1.85562585782804 -0.39349666552013
1.9181048429401 -0.390613047959208
1.98058382805216 -0.388010429424458
2.04306281316421 -0.385656847930601
2.10554179827627 -0.38352371517383
2.16802078338832 -0.381582069369086
2.23049976850038 -0.379838947915917
2.29297875361243 -0.37815966392301
2.35545773872449 -0.376618343570755
2.41793672383654 -0.375174978667632
2.4804157089486 -0.373802675688455
2.54289469406065 -0.37250566983635
2.60537367917271 -0.371264651202425
2.66785266428476 -0.370066750959611
2.73033164939682 -0.368919537904157
2.79281063450888 -0.36780852747663
2.85528961962093 -0.366700211135069
2.91776860473299 -0.365610809627871
2.98024758984504 -0.364513734798083
3.0427265749571 -0.363422938561418
3.10520556006915 -0.36226622117649
3.16768454518121 -0.361100305641324
3.23016353029326 -0.359936613525608
3.29264251540532 -0.358803733797562
3.35512150051737 -0.357741457450117
3.41760048562943 -0.35674163821924
3.48007947074148 -0.355759550637412
3.54255845585354 -0.354798470379743
3.60503744096559 -0.353889493954702
3.66751642607765 -0.353030545527333
3.72999541118971 -0.352227284918714
3.79247439630176 -0.351436463156446
3.85495338141382 -0.350695234799308
3.91743236652587 -0.350011044440808
3.97991135163793 -0.349325058295648
4.04239033674998 -0.348671526915882
4.10486932186204 -0.34803558206256
4.16734830697409 -0.347431989294282
4.22982729208615 -0.346822471488033
4.2923062771982 -0.346208540907267
4.35478526231026 -0.345615206653048
4.41726424742231 -0.345035089385343
4.47974323253437 -0.34450777512623
4.54222221764643 -0.343930232240697
4.60470120275848 -0.343397333372576
4.66718018787054 -0.342856301498483
4.72965917298259 -0.342343856342536
4.79213815809465 -0.341847041987192
4.8546171432067 -0.341418155938581
4.91709612831876 -0.340907846783178
4.97957511343081 -0.340426099805257
5.04205409854287 -0.339938533720897
5.10453308365492 -0.339474025398099
5.16701206876698 -0.339068533902309
5.22949105387903 -0.338650232571137
5.29197003899109 -0.338165306050164
5.35444902410315 -0.33774145350196
5.4169280092152 -0.337327109933213
5.47940699432726 -0.336932705657868
5.54188597943931 -0.336550045199315
5.60436496455137 -0.336177951444609
5.66684394966342 -0.335815431235153
5.72932293477548 -0.335471149857138
5.79180191988753 -0.335241469189622
5.85428090499959 -0.334813671629651
5.91675989011164 -0.334453693645186
5.9792388752237 -0.334108587261765
6.04171786033575 -0.333775298518558
6.10419684544781 -0.333500435468309
6.16667583055987 -0.333204736047384
6.22915481567192 -0.332800568638611
6.29163380078398 -0.33247777697927
6.35411278589603 -0.332159039319997
6.41659177100809 -0.331840154741174
6.47907075612014 -0.331530590637905
6.5415497412322 -0.33122591524818
6.60402872634425 -0.330937104565495
6.66650771145631 -0.330737546746043
6.72898669656836 -0.330362381957052
6.79146568168042 -0.330068153192655
6.85394466679247 -0.329777347969268
6.91642365190453 -0.329494436998326
6.97890263701658 -0.329216391894167
7.04138162212864 -0.328941017055969
7.1038606072407 -0.328698023504914
7.16633959235275 -0.328474618038037
7.22881857746481 -0.328105047556097
7.29129756257686 -0.327833959653016
7.35377654768892 -0.327540100906122
7.41625553280097 -0.327215886621705
7.47873451791303 -0.326909081741919
7.54121350302508 -0.326609100958242
7.60369248813714 -0.326313116921112
7.66617147324919 -0.326200028340415
7.72865045836125 -0.325769027157655
7.7911294434733 -0.325430176229199
7.85360842858536 -0.325110014930586
7.91608741369742 -0.324806587575401
7.97856639880947 -0.324514617240664
8.04104538392153 -0.324225889777005
8.10352436903358 -0.32395131452749
8.16600335414564 -0.324052069986381
8.22848233925769 -0.323566768493673
8.29096132436975 -0.323170183236187
8.3534403094818 -0.322912318030141
8.41591929459386 -0.322675865545484
8.47839827970591 -0.322409686648869
8.54087726481797 -0.322161478521739
8.60335624993002 -0.321918195141718
8.66583523504208 -0.321683795299171
8.72831422015414 -0.321499482668007
8.79079320526619 -0.321486777541186
8.85327219037825 -0.321059504839665
8.9157511754903 -0.320773115079035
8.97823016060236 -0.320529150575265
9.04070914571441 -0.320298034461119
9.10318813082647 -0.320069266565847
9.16566711593852 -0.319849881251432
9.22814610105058 -0.319925708371676
9.29062508616263 -0.319533834419477
9.35310407127469 -0.319189188824434
9.41558305638674 -0.318930987308824
9.4780620414988 -0.318694599417523
9.54054102661086 -0.318462552020291
9.60302001172291 -0.318299623588387
9.66549899683497 -0.318038356728578
9.72797798194702 -0.317919744619983
9.79045696705908 -0.317539039820065
9.85293595217113 -0.31730260228084
9.91541493728319 -0.317054583382644
9.97789392239524 -0.316816328617187
10.0403729075073 -0.316657949469562
10.1028518926194 -0.316392548488874
10.1653308777314 -0.316131927887854
10.2278098628435 -0.315846777074145
10.2902888479555 -0.315642330985384
10.3527678330676 -0.315378361293631
10.4152468181796 -0.315173134983552
10.4777258032917 -0.315137393531861
10.5402047884037 -0.314648535707106
10.6026837735158 -0.314372086810565
10.6651627586279 -0.314112960344154
10.7276417437399 -0.313855147082053
10.790120728852 -0.313600216532038
10.852599713964 -0.31336288458783
10.9150786990761 -0.313844807112053
10.9775576841881 -0.312918580453431
11.0400366693002 -0.312612302288194
11.1025156544122 -0.312305806888002
11.1649946395243 -0.311994542528754
11.2274736246363 -0.31170185181286
11.2899526097484 -0.311488272782931
11.3524315948605 -0.311263325992407
11.4149105799725 -0.310862541547848
11.4773895650846 -0.310539507216343
11.5398685501966 -0.310235832274751
11.6023475353087 -0.309965301966024
11.6648265204207 -0.310202984582393
11.7273055055328 -0.309606951698764
11.7897844906448 -0.309161253963155
11.8522634757569 -0.308880730773881
11.914742460869 -0.308638595669535
11.977221445981 -0.308418105720294
12.0397004310931 -0.308595234967159
12.1021794162051 -0.308034873289384
12.1646584013172 -0.307827929889161
12.2271373864292 -0.307633952275319
12.2896163715413 -0.307436621747536
12.3520953566533 -0.307439027667486
12.4145743417654 -0.307099226237515
12.4770533268775 -0.306965563314489
12.5395323119895 -0.306794260143215
12.6020112971016 -0.30661837806015
12.6644902822136 -0.306473912497948
12.7269692673257 -0.306394504180285
12.7894482524377 -0.306340552136464
12.8519272375498 -0.306072489281453
12.9144062226618 -0.305902345893466
12.9768852077739 -0.305749333399388
13.039364192886 -0.305624889754335
13.101843177998 -0.30607003527626
13.1643221631101 -0.305513940286923
13.2268011482221 -0.305221334447718
13.2892801333342 -0.305075507140536
13.3517591184462 -0.304937228123873
13.4142381035583 -0.304807545666562
13.4767170886703 -0.304683361611015
13.5391960737824 -0.304773475525824
13.6016750588945 -0.304548805839276
13.6641540440065 -0.30469258707035
13.7266330291186 -0.304247920064265
13.7891120142306 -0.30409663217741
13.8515909993427 -0.303945531646504
13.9140699844547 -0.303832987016675
13.9765489695668 -0.303701145209647
14.0390279546788 -0.303582770757738
14.1015069397909 -0.303705675867295
14.163985924903 -0.303519244745539
14.226464910015 -0.303310072145222
14.2889438951271 -0.303174891794002
14.3514228802391 -0.302988443710804
14.4139018653512 -0.30286294960063
14.4763808504632 -0.302730602481545
14.5388598355753 -0.302607829685268
14.6013388206873 -0.302497498560723
14.6638178057994 -0.302365246086387
14.7262967909115 -0.30223412997715
14.7887757760235 -0.302411018891127
14.8512547611356 -0.302035605097111
14.9137337462476 -0.301972618188953
14.9762127313597 -0.301744813069002
15.0386917164717 -0.30159992651898
15.1011707015838 -0.301483703549673
15.1636496866958 -0.301479786978045
15.2261286718079 -0.301335233444543
15.2886076569199 -0.301419986165544
15.351086642032 -0.30103476786352
15.4135656271441 -0.300953858704597
15.4760446122561 -0.300801561666248
15.5385235973682 -0.300814010862998
15.6010025824802 -0.300843235539834
15.6634815675923 -0.300540477450735
15.7259605527043 -0.300395380536878
15.7884395378164 -0.300291629507835
15.8509185229284 -0.300165830621466
15.9133975080405 -0.30010250283932
15.9758764931526 -0.300515666543043
16.0383554782646 -0.300053947094712
16.1008344633767 -0.299839157022876
16.1633134484887 -0.299683295677902
16.2257924336008 -0.299564372694258
16.2882714187128 -0.299585921726856
16.3507504038249 -0.299505541757028
16.4132293889369 -0.299471112168568
16.475708374049 -0.299252465144481
16.5381873591611 -0.299096244564301
16.6006663442731 -0.298944180897233
16.6631453293852 -0.298846242188554
16.7256243144972 -0.299053980954759
16.7881032996093 -0.298678476818759
16.8505822847213 -0.298472647912861
16.9130612698334 -0.298275673294469
16.9755402549454 -0.298108537055694
17.0380192400575 -0.29794816523381
17.1004982251696 -0.297868152948678
17.1629772102816 -0.29875726764643
17.2254561953937 -0.297697898124972
17.2879351805057 -0.297570048095055
17.3504141656178 -0.297398638927176
17.4128931507298 -0.297291426882395
17.4753721358419 -0.29718372113133
17.5378511209539 -0.297080675451972
17.600330106066 -0.296984372990214
17.6628090911781 -0.298380152469053
17.7252880762901 -0.296986503132249
17.7877670614022 -0.296772147972687
17.8502460465142 -0.296634614236878
17.9127250316263 -0.296513951800509
17.9752040167383 -0.296402690439493
18.0376830018504 -0.296301290647932
18.1001619869624 -0.296205280959641
18.1626409720745 -0.2961119181257
18.2251199571866 -0.296133989649667
18.2875989422986 -0.296148490553253
18.3500779274107 -0.296119669931412
18.4125569125227 -0.295801460121407
18.4750358976348 -0.29568326201718
18.5375148827468 -0.295578566666072
18.5999938678589 -0.295483665582812
18.6624728529709 -0.295395245943393
18.724951838083 -0.295308064985143
18.787430823195 -0.295221110864388
18.8499098083071 -0.295135637726105
18.9123887934192 -0.295106918868905
18.9748677785312 -0.29562519401607
19.0373467636433 -0.295173078514347
19.0998257487553 -0.294883742473269
19.1623047338674 -0.294755089663688
19.2247837189794 -0.294660231658003
19.2872627040915 -0.294564881380201
19.3497416892035 -0.29448106227188
19.4122206743156 -0.29439782688792
19.4746996594277 -0.29432870932517
19.5371786445397 -0.294310349365578
19.5996576296518 -0.294170725112567
19.6621366147638 -0.294078324031177
19.7246155998759 -0.294016122989289
19.7870945849879 -0.295645494177656
19.8495735701 -0.294003962018911
19.912052555212 -0.29380422924628
19.9745315403241 -0.293714876593766
20.0370105254362 -0.293615798905532
20.0994895105482 -0.293523397263971
20.1619684956603 -0.293456409510861
20.2244474807723 -0.293497346393754
20.2869264658844 -0.293317082769308
20.3494054509964 -0.293221114626037
20.4118844361085 -0.293302594899635
20.4743634212205 -0.293195799464872
20.5368424063326 -0.29301370080322
20.5993213914447 -0.29292552867785
20.6618003765567 -0.292820646519982
20.7242793616688 -0.292738608884831
20.7867583467808 -0.292720706465188
20.8492373318929 -0.293250775743825
20.9117163170049 -0.292667629800522
20.974195302117 -0.292454380568019
21.036674287229 -0.292343936683775
21.0991532723411 -0.292264139833045
21.1616322574532 -0.292294698424233
21.2241112425652 -0.292788183827472
21.2865902276773 -0.292252989248036
21.3490692127893 -0.292017603093676
21.4115481979014 -0.29188882927843
21.4740271830134 -0.29179417989196
21.5365061681255 -0.291760216881666
21.5989851532375 -0.292302210149296
21.6614641383496 -0.291790185377215
21.7239431234617 -0.291557645763149
21.7864221085737 -0.291428258364585
21.8489010936858 -0.291304604717596
21.9113800787978 -0.291285702351652
21.9738590639099 -0.291777486596268
22.0363380490219 -0.291274910720556
22.098817034134 -0.291020440361861
22.161296019246 -0.290926457415548
22.2237750043581 -0.291728289800912
22.2862539894702 -0.290976302230169
22.3487329745822 -0.290668644735268
22.4112119596943 -0.290536085980238
22.4736909448063 -0.290421562527623
22.5361699299184 -0.290399002411851
22.5986489150304 -0.290604440025525
22.6611279001425 -0.290218592860197
22.7236068852545 -0.290028336556089
22.7860858703666 -0.289899441982814
22.8485648554786 -0.28977921427018
22.9110438405907 -0.291008260078812
22.9735228257028 -0.289598104659799
23.0360018108148 -0.289485469220817
23.0984807959269 -0.289223646200054
23.1609597810389 -0.289053942156413
23.223438766151 -0.288926985004522
23.285917751263 -0.289927724421721
23.3483967363751 -0.288676785850957
23.4108757214871 -0.288489956752776
23.4733547065992 -0.288215748543143
23.5358336917113 -0.289594437512427
23.5983126768233 -0.288148199266452
23.6607916619354 -0.287776996244157
23.7232706470474 -0.287559753665529
23.7857496321595 -0.287369165351527
23.8482286172715 -0.287189384432247
23.9107076023836 -0.287088138098594
23.9731865874956 -0.287887961482472
24.0356655726077 -0.286998156076773
24.0981445577198 -0.286695890802641
24.1606235428318 -0.286486002103918
24.2231025279439 -0.286330933015818
24.2855815130559 -0.286207287643601
24.348060498168 -0.286199567142549
24.41053948328 -0.286416743584129
24.4730184683921 -0.285828152802213
24.5354974535041 -0.285759741714349
24.5979764386162 -0.285617037589229
24.6604554237283 -0.285497208512786
24.7229344088403 -0.285446502332271
24.7854133939524 -0.286175468978588
24.8478923790644 -0.28541268879795
24.9103713641765 -0.285172129991641
24.9728503492885 -0.285056564652052
25.0353293344006 -0.284945792073774
25.0978083195126 -0.284870260967346
25.1602873046247 -0.286005335560701
25.2227662897368 -0.285141018719695
25.2852452748488 -0.284657800127484
25.3477242599609 -0.284571970322779
25.4102032450729 -0.284477741214046
25.472682230185 -0.2843837630292
25.535161215297 -0.284323820189402
25.5976402004091 -0.284509586045061
25.6601191855211 -0.284263437195065
25.7225981706332 -0.284134623069358
25.7850771557453 -0.284048298296806
25.8475561408573 -0.28398360175565
25.9100351259694 -0.283908366916788
25.9725141110814 -0.283901481963814
26.0349930961935 -0.283969248315184
26.0974720813055 -0.285332549475617
26.1599510664176 -0.284196930154689
26.2224300515296 -0.283773927373978
26.2849090366417 -0.28359060388077
26.3473880217538 -0.283481744463681
26.4098670068658 -0.283413387258157
26.4723459919779 -0.283346896159617
26.5348249770899 -0.283286976464554
26.597303962202 -0.283229103156381
26.659782947314 -0.283178825880768
26.7222619324261 -0.283829716548592
26.7847409175381 -0.283554474908698
26.8472199026502 -0.283048372525605
26.9096988877622 -0.283029708065957
26.9721778728743 -0.282920979296986
27.0346568579864 -0.282857331549249
27.0971358430984 -0.2828025366454
27.1596148282105 -0.282776288952618
27.2220938133225 -0.284204408805122
27.2845727984346 -0.283102991637511
27.3470517835466 -0.282657564541251
27.4095307686587 -0.282614948642955
27.4720097537707 -0.282518310390536
27.5344887388828 -0.282455844968223
27.5969677239949 -0.28240825042906
27.6594467091069 -0.282413763107874
27.721925694219 -0.283210177913334
27.784404679331 -0.282436302377786
27.8468836644431 -0.282236496542621
27.9093626495551 -0.282178886060872
27.9718416346672 -0.282122521291892
28.0343206197792 -0.282083111577435
28.0967996048913 -0.282150267763783
28.1592785900034 -0.282939868750006
28.2217575751154 -0.28210060057651
28.2842365602275 -0.282007697719118
28.3467155453395 -0.281883284231758
28.4091945304516 -0.28182343006993
28.4716735155636 -0.281768936521552
28.5341525006757 -0.281722430575148
28.5966314857877 -0.281714833301961
28.6591104708998 -0.283048834980895
28.7215894560119 -0.281710787359846
28.7840684411239 -0.281667369412618
28.846547426236 -0.281524922677775
28.909026411348 -0.281462856534974
28.9715053964601 -0.281414615164207
29.0339843815721 -0.281372635807685
29.0964633666842 -0.281610490816433
29.1589423517962 -0.281395309320486
29.2214213369083 -0.281508790579783
29.2839003220204 -0.281234099191936
29.3463793071324 -0.281172935007125
29.4088582922445 -0.28110210361107
29.4713372773565 -0.281051710283472
29.5338162624686 -0.2810198746113
29.5962952475806 -0.282157599599169
29.6587742326927 -0.281370617019074
29.7212532178047 -0.2809414932363
29.7837322029168 -0.280880483870654
29.8462111880288 -0.280777505807206
29.9086901731409 -0.280725404537063
29.971169158253 -0.280676622547731
30.033648143365 -0.280641570335406
30.0961271284771 -0.281684971620786
30.1586061135891 -0.281200780006748
30.2210850987012 -0.280561027722803
30.2835640838132 -0.280539256876468
30.3460430689253 -0.280440212108957
30.4085220540373 -0.280374843369363
30.4710010391494 -0.280327758581507
30.5334800242615 -0.280284703997849
30.5959590093735 -0.280246155127948
30.6584379944856 -0.280614078012868
30.7209169795976 -0.280488150208814
30.7833959647097 -0.280303699777343
30.8458749498217 -0.280160241363099
30.9083539349338 -0.280070468548388
30.9708329200458 -0.280014907035114
31.0333119051579 -0.279975875529825
31.09579089027 -0.280037853509268
31.158269875382 -0.280897776900952
31.2207488604941 -0.280029301369584
};
\addplot [semithick, color1]
table {%
0.00563389836704524 -3.51185617380076
0.0112677967340905 -3.39548777019784
0.0169016951011357 -3.28086795013549
0.0225355934681809 -3.16815555895103
0.0394372885693167 -2.84287523280513
0.095776272239769 -1.92764167924448
0.152115255910221 -1.36214061719266
0.208454239580674 -1.02304276857185
0.264793223251126 -0.822160696196537
0.321132206921578 -0.706152066417304
0.377471190592031 -0.635980539677172
0.433810174262483 -0.59198838405411
0.490149157932935 -0.561378347751888
0.546488141603388 -0.537757765853266
0.60282712527384 -0.518173383424222
0.659166108944293 -0.501298065802735
0.715505092614745 -0.486407424168352
0.771844076285197 -0.473069392032295
0.82818305995565 -0.460968091765585
0.884522043626102 -0.450081594673043
0.940861027296554 -0.440003587307145
0.997200010967007 -0.430851150441564
1.05353899463746 -0.422526538519166
1.10987797830791 -0.414954339718955
1.16621696197836 -0.408076499065922
1.22255594564882 -0.401838918764025
1.27889492931927 -0.396354113678039
1.33523391298972 -0.39121746905505
1.39157289666017 -0.386602786508747
1.44791188033063 -0.382513513165595
1.50425086400108 -0.378821811474063
1.56058984767153 -0.375484891914191
1.61692883134198 -0.372463427868851
1.67326781501243 -0.369725277154901
1.72960679868289 -0.367230968355665
1.78594578235334 -0.364954199386451
1.84228476602379 -0.362872004988018
1.89862374969424 -0.360963775250746
1.9549627333647 -0.359821009374095
2.01130171703515 -0.357648150776859
2.0676407007056 -0.356090556833031
2.12397968437605 -0.354637815754896
2.18031866804651 -0.353270442341335
2.23665765171696 -0.351970370753498
2.29299663538741 -0.350727590138292
2.34933561905786 -0.349534948553554
2.40567460272832 -0.348386824139646
2.46201358639877 -0.347280431999203
2.51835257006922 -0.346230715018772
2.57469155373967 -0.345173117451946
2.63103053741012 -0.344160282606618
2.68736952108058 -0.343168161019688
2.74370850475103 -0.342199291099968
2.80004748842148 -0.341516394694192
2.85638647209193 -0.340368123434658
2.91272545576239 -0.339400042546112
2.96906443943284 -0.338483132972091
3.02540342310329 -0.337586102318665
3.08174240677374 -0.336726958220365
3.1380813904442 -0.335889724608921
3.19442037411465 -0.33508035530462
3.2507593577851 -0.334294722724863
3.30709834145555 -0.333528830948047
3.36343732512601 -0.332784313951343
3.41977630879646 -0.332401868411196
3.47611529246691 -0.331420749098316
3.53245427613736 -0.330655410115995
3.58879325980781 -0.329960838014684
3.64513224347827 -0.329285180941114
3.70147122714872 -0.328628725877917
3.75781021081917 -0.327985961545759
3.81414919448962 -0.327355208933071
3.87048817816008 -0.326732798710834
3.92682716183053 -0.326118395056628
3.98316614550098 -0.325522015932537
4.03950512917143 -0.324978236203306
4.09584411284189 -0.324421128876959
4.15218309651234 -0.323744347599771
4.20852208018279 -0.323109558374643
4.26486106385324 -0.322490612288247
4.3212000475237 -0.321881505205479
4.37753903119415 -0.321274183100523
4.4338780148646 -0.320671302718439
4.49021699853505 -0.320115731923604
4.54655598220551 -0.319509935942845
4.60289496587596 -0.318934827794742
4.65923394954641 -0.318321440338155
4.71557293321686 -0.317749445643334
4.77191191688731 -0.317188725051112
4.82825090055777 -0.316825302776852
4.88458988422822 -0.316230767999792
4.94092886789867 -0.315637021788722
4.99726785156912 -0.315118581196138
5.05360683523958 -0.31462666070205
5.10994581891003 -0.314159948977432
5.16628480258048 -0.314010321282235
5.22262378625093 -0.313351652540627
5.27896276992139 -0.31288007166974
5.33530175359184 -0.312439438386215
5.39164073726229 -0.312205825089045
5.44797972093274 -0.31177571671825
5.50431870460319 -0.311290456150005
5.56065768827365 -0.310872525244731
5.6169966719441 -0.310460174366613
5.67333565561455 -0.310047490503547
5.729674639285 -0.309614661440638
5.78601362295546 -0.309160557662112
5.84235260662591 -0.308768927783104
5.89869159029636 -0.30834493955046
5.95503057396681 -0.30788212359229
6.01136955763727 -0.307497272314511
6.06770854130772 -0.30713931302822
6.12404752497817 -0.306803483660394
6.18038650864862 -0.306471980672476
6.23672549231908 -0.306158766176723
6.29306447598953 -0.306153591714547
6.34940345965998 -0.305799936249607
6.40574244333043 -0.305333106732319
6.46208142700088 -0.304987516896248
6.51842041067134 -0.304691443954303
6.57475939434179 -0.304414868962304
6.63109837801224 -0.304590306809383
6.68743736168269 -0.303977841069962
6.74377634535315 -0.303610996503868
6.8001153290236 -0.303345095779356
6.85645431269405 -0.303069043091335
6.9127932963645 -0.30281136376043
6.96913228003496 -0.302581928962797
7.02547126370541 -0.302540135478878
7.08181024737586 -0.302411208604978
7.13814923104631 -0.301953717817175
7.19448821471677 -0.30158177198596
7.25082719838722 -0.301321663624474
7.30716618205767 -0.301076359161466
7.36350516572812 -0.300834500326963
7.41984414939857 -0.300595983442273
7.47618313306903 -0.300360963428863
7.53252211673948 -0.300129427966393
7.58886110040993 -0.299972118234732
7.64520008408038 -0.300152076405762
7.70153906775084 -0.29971589058268
7.75787805142129 -0.299251196374092
7.81421703509174 -0.299022786362833
7.87055601876219 -0.298778758506683
7.92689500243265 -0.298553409263326
7.9832339861031 -0.298335033346163
8.03957296977355 -0.298124970600089
8.095911953444 -0.298614899307569
8.15225093711446 -0.297809330337265
8.20858992078491 -0.297509226308148
8.26492890445536 -0.297264988838165
8.32126788812581 -0.297048011200051
8.37760687179627 -0.296839377595273
8.43394585546672 -0.29677435634737
8.49028483913717 -0.296447588239061
8.54662382280762 -0.296403363373947
8.60296280647808 -0.296028968171667
8.65930179014853 -0.29580947636951
8.71564077381898 -0.295598101328318
8.77197975748943 -0.295389358954181
8.82831874115988 -0.295345469761563
8.88465772483034 -0.295109509775784
8.94099670850079 -0.294788861621495
8.99733569217124 -0.294578717571162
9.05367467584169 -0.294466334438053
9.11001365951214 -0.294166396912078
9.1663526431826 -0.293946410278513
9.22269162685305 -0.293739798407093
9.2790306105235 -0.293538417662643
9.33536959419395 -0.293323378811037
9.39170857786441 -0.293271022835171
9.44804756153486 -0.293055420111948
9.50438654520531 -0.29275049015096
9.56072552887576 -0.29247222419027
9.61706451254622 -0.292260433540312
9.67340349621667 -0.292233267083192
9.72974247988712 -0.2918825066022
9.78608146355757 -0.291971144109271
9.84242044722803 -0.291401112990064
9.89875943089848 -0.29111284331363
9.95509841456893 -0.290882640309328
10.0114373982394 -0.290639541009279
10.0677763819098 -0.290426021727594
10.1241153655803 -0.290374157333887
10.1804543492507 -0.289958412912788
10.2367933329212 -0.289748094629349
10.2931323165916 -0.289486311140678
10.3494713002621 -0.289276136733198
10.4058102839325 -0.289288170721146
10.462149267603 -0.288864005669776
10.5184882512735 -0.288560678221707
10.5748272349439 -0.28836247795457
10.6311662186144 -0.288267738610929
10.6875052022848 -0.288011746855579
10.7438441859553 -0.287810293964818
10.8001831696257 -0.287530724962563
10.8565221532962 -0.287333888101179
10.9128611369666 -0.287565054821875
10.9692001206371 -0.287156925094799
11.0255391043075 -0.286801630337191
11.081878087978 -0.286473358797976
11.1382170716484 -0.286230239555388
11.1945560553189 -0.286004142300605
11.2508950389893 -0.285792168571086
11.3072340226598 -0.285648837428995
11.3635730063302 -0.28566391913093
11.4199119900007 -0.285431495793059
11.4762509736711 -0.285137070078124
11.5325899573416 -0.28488589687001
11.588928941012 -0.28467859039776
11.6452679246825 -0.284510314170511
11.701606908353 -0.284387006455914
11.7579458920234 -0.284325326150057
11.8142848756939 -0.284010284324972
11.8706238593643 -0.283890064056104
11.9269628430348 -0.283764706264231
11.9833018267052 -0.283566008084723
12.0396408103757 -0.283564390363475
12.0959797940461 -0.283391403223828
12.1523187777166 -0.283102875014747
12.208657761387 -0.282935304488605
12.2649967450575 -0.28278124641754
12.3213357287279 -0.283058144650094
12.3776747123984 -0.282587543415692
12.4340136960688 -0.282390128769893
12.4903526797393 -0.282189403949884
12.5466916634097 -0.282017443821244
12.6030306470802 -0.281871550531163
12.6593696307506 -0.28214842443159
12.7157086144211 -0.281832607407226
12.7720475980915 -0.281527025629925
12.828386581762 -0.281318477396014
12.8847255654325 -0.281195103146054
12.9410645491029 -0.28207211911413
12.9974035327734 -0.281217777423061
13.0537425164438 -0.280827853553682
13.1100815001143 -0.280666837295226
13.1664204837847 -0.280502520454483
13.2227594674552 -0.280375414502497
13.2790984511256 -0.280241489404497
13.3354374347961 -0.280110688879014
13.3917764184665 -0.27998873341398
13.448115402137 -0.279937402825385
13.5044543858074 -0.279984133083274
13.5607933694779 -0.279646448884884
13.6171323531483 -0.279714771966286
13.6734713368188 -0.27946751642807
13.7298103204892 -0.279285165552142
13.7861493041597 -0.279152030107369
13.8424882878301 -0.27901529194572
13.8988272715006 -0.278885610846657
13.955166255171 -0.27877605981219
14.0115052388415 -0.279071566219473
14.067844222512 -0.278681591532133
14.1241832061824 -0.278525018140994
14.1805221898529 -0.278312441199811
14.2368611735233 -0.278195113123072
14.2932001571938 -0.278073655224981
14.3495391408642 -0.277965991589834
14.4058781245347 -0.278338280762642
14.4622171082051 -0.278003319538806
14.5185560918756 -0.277669317163436
14.574895075546 -0.277552352036749
14.6312340592165 -0.277398579133386
14.6875730428869 -0.277281811466718
14.7439120265574 -0.277207037261277
14.8002510102278 -0.278309099935209
14.8565899938983 -0.277106711814678
14.9129289775687 -0.276914282043659
14.9692679612392 -0.276749758152456
15.0256069449096 -0.27661427181586
15.0819459285801 -0.276507326196011
15.1382849122505 -0.276400122394799
15.194623895921 -0.276296096259117
15.2509628795915 -0.276193883922511
15.3073018632619 -0.276130507765298
15.3636408469324 -0.276683920106924
15.4199798306028 -0.276390467158289
15.4763188142733 -0.275943852423212
15.5326577979437 -0.2757457916449
15.5889967816142 -0.275621725336175
15.6453357652846 -0.275529438383451
15.7016747489551 -0.275431872605667
15.7580137326255 -0.275341494997387
15.814352716296 -0.275309913802012
15.8706916999664 -0.275842605027702
15.9270306836369 -0.275217371515447
15.9833696673073 -0.275025281967028
16.0397086509778 -0.274904572321752
16.0960476346482 -0.27481442942015
16.1523866183187 -0.274725783262077
16.2087256019891 -0.274657072600203
16.2650645856596 -0.274583993146802
16.32140356933 -0.27459489309846
16.3777425530005 -0.274780380158033
16.434081536671 -0.274431680495667
16.4904205203414 -0.274247018988372
16.5467595040119 -0.274137330233579
16.6030984876823 -0.274064540381649
16.6594374713528 -0.274004782651092
16.7157764550232 -0.27455203329332
16.7721154386937 -0.274072713687798
16.8284544223641 -0.273786118888762
16.8847934060346 -0.273682227402817
16.941132389705 -0.273606798729631
16.9974713733755 -0.273897637637488
17.0538103570459 -0.273433960213456
17.1101493407164 -0.273350731193356
17.1664883243868 -0.273268444652843
17.2228273080573 -0.273193266589473
17.2791662917277 -0.273125831312171
17.3355052753982 -0.273048351026339
17.3918442590686 -0.27297910503681
17.4481832427391 -0.272897742894503
17.5045222264095 -0.272830603455347
17.56086121008 -0.273841410053476
17.6172001937505 -0.273702802878284
17.6735391774209 -0.272930030752063
17.7298781610914 -0.272642518463418
17.7862171447618 -0.272496660288387
17.8425561284323 -0.272404278108066
17.8988951121027 -0.272334777390609
17.9552340957732 -0.272265280614126
18.0115730794436 -0.272196464101852
18.0679120631141 -0.272128618022706
18.1242510467845 -0.272073931341792
18.180590030455 -0.271998759825983
18.2369290141254 -0.271961882315471
18.2932679977959 -0.272398347794253
18.3496069814663 -0.271833844094767
18.4059459651368 -0.271780476963932
18.4622849488072 -0.271685835408939
18.5186239324777 -0.271616606193962
18.5749629161481 -0.271573293843531
18.6313018998186 -0.271919768697346
18.687640883489 -0.271456675888738
18.7439798671595 -0.27138399808719
18.8003188508299 -0.271314763362496
18.8566578345004 -0.271251146050893
18.9129968181709 -0.271180592587911
18.9693358018413 -0.271120673981497
19.0256747855118 -0.271114247389026
19.0820137691822 -0.271921315599198
19.1383527528527 -0.271229011090731
19.1946917365231 -0.270948010566553
19.2510307201936 -0.270839820700333
19.307369703864 -0.270772803786909
19.3637086875345 -0.270711010103651
19.4200476712049 -0.270651721296482
19.4763866548754 -0.270619784265265
19.5327256385458 -0.271261900990622
19.5890646222163 -0.270701016626976
19.6454036058867 -0.270492922216796
19.7017425895572 -0.270407931237223
19.7580815732276 -0.270329483178868
19.8144205568981 -0.270266367008956
19.8707595405685 -0.270213312937926
19.927098524239 -0.270286766703643
19.9834375079094 -0.270802800518049
20.0397764915799 -0.270174290127285
20.0961154752504 -0.270019202471195
20.1524544589208 -0.269954194150121
20.2087934425913 -0.269889503445384
20.2651324262617 -0.269831765084731
20.3214714099322 -0.26977900250609
20.3778103936026 -0.269775654814831
20.4341493772731 -0.269873511928929
20.4904883609435 -0.270239883491564
20.546827344614 -0.269706442471515
20.6031663282844 -0.269547807313376
20.6595053119549 -0.26947685587309
20.7158442956253 -0.269421696419825
20.7721832792958 -0.269368923448081
20.8285222629662 -0.269351668754027
20.8848612466367 -0.270317184775103
20.9412002303071 -0.269591132621852
20.9975392139776 -0.269257076994817
21.053878197648 -0.269145679993922
21.1102171813185 -0.2690739632359
21.166556164989 -0.269018362182424
21.2228951486594 -0.268968322025498
21.2792341323299 -0.268934445187843
21.3355731160003 -0.269327719442269
21.3919120996708 -0.269034910614668
21.4482510833412 -0.268853095976117
21.5045900670117 -0.26875238172471
21.5609290506821 -0.268739765050338
21.6172680343526 -0.269270033689394
21.673607018023 -0.268666122623148
21.7299460016935 -0.268560009410341
21.7862849853639 -0.268491018464446
21.8426239690344 -0.268456571907144
21.8989629527048 -0.268397769878503
21.9553019363753 -0.26836894193429
22.0116409200457 -0.268536392847228
22.0679799037162 -0.268546406567218
22.1243188873866 -0.26835950011095
22.1806578710571 -0.268215394064618
22.2369968547275 -0.268145675109843
22.293335838398 -0.268089873868725
22.3496748220684 -0.268074430409421
22.4060138057389 -0.269069166026875
22.4623527894094 -0.268086262546159
22.5186917730798 -0.268015370892651
22.5750307567503 -0.267875011582342
22.6313697404207 -0.267823722149106
22.6877087240912 -0.267772500720793
22.7440477077616 -0.267763816236425
22.8003866914321 -0.268551052388188
22.8567256751025 -0.267807378622911
22.913064658773 -0.267660422577595
22.9694036424434 -0.267577296006128
23.0257426261139 -0.267513452275542
23.0820816097843 -0.267474050533236
23.1384205934548 -0.267425630650453
23.1947595771252 -0.267383852228932
23.2510985607957 -0.267380582113476
23.3074375444661 -0.268933628766916
23.3637765281366 -0.267757255457364
23.420115511807 -0.267258885767878
23.4764544954775 -0.267249660775158
23.5327934791479 -0.267143959447891
23.5891324628184 -0.267101270266219
23.6454714464889 -0.267059857564422
23.7018104301593 -0.267041406100519
23.7581494138298 -0.267618956651878
23.8144883975002 -0.267015000838337
23.8708273811707 -0.266946405375543
23.9271663648411 -0.266866927636905
23.9835053485116 -0.266825519075732
24.039844332182 -0.266783260268047
24.0961833158525 -0.266758155148312
24.1525222995229 -0.267881136957388
24.2088612831934 -0.267292635471093
24.2652002668638 -0.266717243514841
24.3215392505343 -0.266636988929049
24.3778782342047 -0.266566940096931
24.4342172178752 -0.26652249172015
24.4905562015456 -0.266474613990714
24.5468951852161 -0.266435797386496
24.6032341688865 -0.266418852894667
24.659573152557 -0.267051172821125
24.7159121362274 -0.266416985775414
24.7722511198979 -0.266327720984868
24.8285901035684 -0.26626043141214
24.8849290872388 -0.266215109671111
24.9412680709093 -0.266172206869077
24.9976070545797 -0.266138939607101
25.0539460382502 -0.266922387255753
25.1102850219206 -0.266992461474866
25.1666240055911 -0.266126488805171
25.2229629892615 -0.26604485206308
25.279301972932 -0.265994721893111
25.3356409566024 -0.265925229887318
25.3919799402729 -0.26588106287243
25.4483189239433 -0.265843225458867
25.5046579076138 -0.265805420322033
25.5609968912842 -0.265768256510292
25.6173358749547 -0.265732844001723
25.6736748586251 -0.265793947183838
25.7300138422956 -0.265864840046511
25.786352825966 -0.265755053289839
25.8426918096365 -0.265634058968532
25.8990307933069 -0.265571136978226
25.9553697769774 -0.265519560236115
26.0117087606479 -0.265480285611891
26.0680477443183 -0.265447007380321
26.1243867279888 -0.265659240858552
26.1807257116592 -0.265549486325577
26.2370646953297 -0.265509984150021
26.2934036790001 -0.265375096766713
26.3497426626706 -0.265276533724226
26.406081646341 -0.265231790268178
26.4624206300115 -0.265190654617166
26.5187596136819 -0.265151697036137
26.5750985973524 -0.265114811841433
26.6314375810228 -0.265080612750768
26.6877765646933 -0.265360074449084
26.7441155483637 -0.265269977506284
26.8004545320342 -0.265058280073055
26.8567935157046 -0.264967788746908
26.9131324993751 -0.264937654159455
26.9694714830455 -0.265337901085438
27.025810466716 -0.264847357984695
27.0821494503864 -0.264817047739813
27.1384884340569 -0.264775167505694
27.1948274177273 -0.264732205138465
27.2511664013978 -0.264702500963676
27.3075053850683 -0.264666400867942
27.3638443687387 -0.264636691442769
27.4201833524092 -0.264653911291098
27.4765223360796 -0.265757183707512
27.5328613197501 -0.26488678913174
27.5892003034205 -0.264539942218506
27.645539287091 -0.264522045829185
27.7018782707614 -0.264448974831144
27.7582172544319 -0.264415585059966
27.8145562381023 -0.26440026200765
27.8708952217728 -0.265556340860058
27.9272342054432 -0.264961328345437
27.9835731891137 -0.264417100703288
28.0399121727841 -0.264318417499043
28.0962511564546 -0.264258362773154
28.152590140125 -0.264211788251886
};
\addplot [semithick, color2]
table {%
0.00523356419368896 -3.508379367034
0.0104671283873779 -3.32781045625142
0.0157006925810669 -3.16292929918732
0.0209342567747558 -3.0127969218807
0.0366349493558227 -2.64080412359574
0.0889705912927123 -1.96937666246366
0.141306233229602 -1.70836607340296
0.193641875166491 -1.58896992142586
0.245977517103381 -1.52409934464558
0.298313159040271 -1.48310370558512
0.35064880097716 -1.45376059992573
0.40298444291405 -1.43064125185891
0.455320084850939 -1.41112069330965
0.507655726787829 -1.39384247319636
0.559991368724718 -1.37806710416047
0.612327010661608 -1.36337258732953
0.664662652598498 -1.34950764729566
0.716998294535387 -1.33631603893368
0.769333936472277 -1.32369590930266
0.821669578409166 -1.31157729055901
0.874005220346056 -1.29990933588459
0.926340862282946 -1.28865295078791
0.978676504219835 -1.27777648132839
1.03101214615672 -1.26725316337758
1.08334778809361 -1.25705959793693
1.1356834300305 -1.24717482848217
1.18801907196739 -1.2375797728618
1.24035471390428 -1.22825686435911
1.29269035584117 -1.21918981630421
1.34502599777806 -1.21036345989697
1.39736163971495 -1.20176362578486
1.44969728165184 -1.19337705229003
1.50203292358873 -1.18519131044716
1.55436856552562 -1.17719474025011
1.60670420746251 -1.16937639493952
1.6590398493994 -1.16172599153368
1.71137549133629 -1.15423386655328
1.76371113327318 -1.14689093628243
1.81604677521007 -1.13968866110094
1.86838241714696 -1.13261901350822
1.92071805908385 -1.12567444949202
1.97305370102074 -1.11884788290471
2.02538934295763 -1.11213266251307
2.07772498489452 -1.10552255139283
2.13006062683141 -1.09901170834896
2.1823962687683 -1.09259467105954
2.23473191070519 -1.08626634066202
2.28706755264207 -1.08002196752672
2.33940319457896 -1.07385713798985
2.39173883651585 -1.06776776184746
2.44407447845274 -1.06175006043956
2.49641012038963 -1.05580055518089
2.54874576232652 -1.04991605641844
2.60108140426341 -1.04409365251805
2.6534170462003 -1.03833069910049
2.70575268813719 -1.0326248083632
2.75808833007408 -1.02697383843652
2.81042397201097 -1.02137588273366
2.86275961394786 -1.01582925926166
2.91509525588475 -1.01033249986748
2.96743089782164 -1.00488433939868
3.01976653975853 -0.999483704762862
3.07210218169542 -0.994129703874445
3.12443782363231 -0.988821614481893
3.1767734655692 -0.983558872872813
3.22910910750609 -0.978341062459632
3.28144474944298 -0.97316790225392
3.33378039137987 -0.968039235243568
3.38611603331676 -0.962955016693552
3.43845167525365 -0.957915302397941
3.49078731719053 -0.952920236917974
3.54312295912742 -0.947970041848197
3.59545860106431 -0.943065004159585
3.6477942430012 -0.93820546467508
3.70012988493809 -0.933391806738675
3.75246552687498 -0.928624445143943
3.80480116881187 -0.9239038153914
3.85713681074876 -0.91923036334617
3.90947245268565 -0.914604535367847
3.96180809462254 -0.910026768983195
4.01414373655943 -0.905497484169276
4.06647937849632 -0.9010170753097
4.11881502043321 -0.896585903880203
4.1711506623701 -0.892204291911556
4.22348630430699 -0.887872516268306
4.27582194624388 -0.883590803771192
4.32815758818077 -0.879359327179541
4.38049323011766 -0.875178202037927
4.43282887205455 -0.871047484379193
4.48516451399144 -0.866967169263873
4.53750015592833 -0.862937190124589
4.58983579786522 -0.858957418873325
4.64217143980211 -0.855027666719948
4.69450708173899 -0.85114768564219
4.74684272367588 -0.847317170440677
4.79917836561277 -0.843535761307612
4.85151400754966 -0.839803046834502
4.90384964948655 -0.836118567382755
4.95618529142344 -0.832481818741117
5.00852093336033 -0.828892255995549
5.06085657529722 -0.825349297540226
5.11319221723411 -0.821852329162496
5.165527859171 -0.818400708139944
5.21786350110789 -0.814993767293607
5.27019914304478 -0.811630818947925
5.32253478498167 -0.808311158754868
5.37487042691856 -0.805034069346565
5.42720606885545 -0.801798823787685
5.47954171079234 -0.798604688805441
5.53187735272923 -0.795450927781354
5.58421299466612 -0.792336803494743
5.63654863660301 -0.789261580613138
5.6888842785399 -0.786224527929496
5.74121992047679 -0.783224920350098
5.79355556241368 -0.780262040640431
5.84589120435057 -0.777335180939096
5.89822684628746 -0.774443644052001
5.95056248822435 -0.771586744540679
6.00289813016123 -0.768763809619738
6.05523377209812 -0.765974179879064
6.10756941403501 -0.763217209846723
6.1599050559719 -0.760492268408405
6.21224069790879 -0.757798739098918
6.26457633984568 -0.755136020280684
6.31691198178257 -0.752503525223419
6.36924762371946 -0.749900682098324
6.42158326565635 -0.747326933899134
6.47391890759324 -0.744781738301364
6.52625454953013 -0.742264567470057
6.57859019146702 -0.739774907825286
6.63092583340391 -0.737312259773667
6.6832614753408 -0.734876137413168
6.73559711727769 -0.732466068217571
6.78793275921458 -0.730081592706096
6.84026840115147 -0.727722264102908
6.89260404308836 -0.725387647990484
6.94493968502525 -0.723077321960214
6.99727532696214 -0.720790875262972
7.04961096889903 -0.718527908461932
7.10194661083592 -0.716288033089415
7.1542822527728 -0.714070871309191
7.20661789470969 -0.711876055585313
7.25895353664658 -0.709703228358278
7.31128917858347 -0.707552041729074
7.36362482052036 -0.705422157151482
7.41596046245725 -0.703313245132824
7.46829610439414 -0.701224984943236
7.52063174633103 -0.699157064333442
7.57296738826792 -0.697109179260899
7.62530303020481 -0.695081033624183
7.6776386721417 -0.693072339005367
7.72997431407859 -0.691082814420186
7.78230995601548 -0.689112186075723
7.83464559795237 -0.687160187135348
7.88698123988926 -0.685226557490662
7.93931688182615 -0.68331104354018
7.99165252376304 -0.681413397974507
8.04398816569993 -0.679533379567767
8.09632380763682 -0.677670752975067
8.14865944957371 -0.675825288535781
8.2009950915106 -0.673996762082471
8.25333073344749 -0.672184954755254
8.30566637538438 -0.670389652821455
8.35800201732127 -0.668610647500417
8.41033765925816 -0.666847734793289
8.46267330119504 -0.665100715317719
8.51500894313193 -0.663369394147303
8.56734458506882 -0.661653580655695
8.61968022700571 -0.659953088365307
8.6720158689426 -0.658267734800469
8.72435151087949 -0.656597341345018
8.77668715281638 -0.654941733104202
8.82902279475327 -0.653300738770854
8.88135843669016 -0.651674190495756
8.93369407862705 -0.650061923762135
8.98602972056394 -0.648463777264231
9.03836536250083 -0.646879592789864
9.09070100443772 -0.645309215106968
9.14303664637461 -0.643752491853992
9.1953722883115 -0.642209273434151
9.24770793024839 -0.640679412913431
9.30004357218528 -0.639162765922317
9.35237921412217 -0.637659190561155
9.40471485605906 -0.63616854730911
9.45705049799595 -0.634690698936633
9.50938613993284 -0.633225510421389
9.56172178186972 -0.631772848867572
9.61405742380662 -0.630332583428531
9.6663930657435 -0.628904585232652
9.71872870768039 -0.627488727312412
9.77106434961728 -0.626084884536538
9.82339999155417 -0.624692933545191
9.87573563349106 -0.623312752688111
9.92807127542795 -0.621944221965638
9.98040691736484 -0.620587222972524
10.0327425593017 -0.619241638844477
10.0850782012386 -0.617907354207344
10.1374138431755 -0.616584255128853
10.1897494851124 -0.615272229072842
10.2420851270493 -0.613971164855885
10.2944207689862 -0.612680952606244
10.3467564109231 -0.611401483725052
10.39909205286 -0.610132650849659
10.4514276947968 -0.608874347819059
10.5037633367337 -0.607626469641299
10.5560989786706 -0.60638891246282
10.6084346206075 -0.605161573539622
10.6607702625444 -0.60394435121019
10.7131059044813 -0.602737144870093
10.7654415464182 -0.60153985494819
10.8177771883551 -0.60035238288435
10.870112830292 -0.599174631108621
10.9224484722289 -0.59800650302178
10.9747841141657 -0.596847902977168
11.0271197561026 -0.595698736263762
11.0794553980395 -0.594558909090404
11.1317910399764 -0.593428328571109
11.1841266819133 -0.592306902711409
11.2364623238502 -0.59119454039564
11.2887979657871 -0.59009115137513
11.341133607724 -0.588996646257215
11.3934692496609 -0.58791093649503
11.4458048915978 -0.586833934378014
11.4981405335346 -0.585765553023077
11.5504761754715 -0.584705706366369
11.6028118174084 -0.583654309155614
11.6551474593453 -0.58261127694295
11.7074831012822 -0.581576526078221
11.7598187432191 -0.580549973702706
11.812154385156 -0.579531537743209
11.8644900270929 -0.578521136906494
11.9168256690298 -0.577518690674016
11.9691613109666 -0.57652411929692
12.0214969529035 -0.575537343791275
12.0738325948404 -0.574558285933499
12.1261682367773 -0.57358686825597
12.1785038787142 -0.572623014042774
12.2308395206511 -0.571666647325583
12.283175162588 -0.570717692879623
12.3355108045249 -0.569776076219729
12.3878464464618 -0.568841723596454
12.4401820883987 -0.567914561992222
12.4925177303355 -0.566994519117507
12.5448533722724 -0.56608152340703
12.5971890142093 -0.565175504015943
12.6495246561462 -0.564276390816012
12.7018602980831 -0.563384114391778
12.75419594002 -0.562498606036681
12.8065315819569 -0.561619797749154
12.8588672238938 -0.560747622228665
12.9112028658307 -0.559882012871718
12.9635385077675 -0.559022903767789
13.0158741497044 -0.55817022969522
13.0682097916413 -0.557323926117032
13.1205454335782 -0.556483929176691
13.1728810755151 -0.555650175693805
13.225216717452 -0.554822603159754
13.2775523593889 -0.554001149733256
13.3298880013258 -0.553185754235865
13.3822236432627 -0.552376356147409
13.4345592851996 -0.551572895601364
13.4868949271364 -0.55077531338016
13.5392305690733 -0.549983550910429
13.5915662110102 -0.549197550258202
13.6439018529471 -0.548417254124033
13.696237494884 -0.547642605838088
13.7485731368209 -0.546873549355164
13.8009087787578 -0.546110029249673
13.8532444206947 -0.545351990710575
13.9055800626316 -0.54459937953626
13.9579157045684 -0.543852142129404
14.0102513465053 -0.543110225491774
14.0625869884422 -0.542373577219005
14.1149226303791 -0.541642145495348
14.167258272316 -0.540915879088377
14.2195939142529 -0.540194727343688
14.2719295561898 -0.539478640179557
14.3242651981267 -0.538767568081594
14.3766008400636 -0.538061462097367
14.4289364820005 -0.53736027383102
14.4812721239373 -0.536663955437878
14.5336077658742 -0.535972459619038
14.5859434078111 -0.535285739615963
14.638279049748 -0.534603749205059
14.6906146916849 -0.533926442692265
14.7429503336218 -0.533253774907639
14.7952859755587 -0.532585701199937
14.8476216174956 -0.531922177431217
14.8999572594325 -0.53126315997143
14.9522929013694 -0.530608605693041
15.0046285433062 -0.529958471965647
15.0569641852431 -0.52931271665061
15.10929982718 -0.528671298095716
15.1616354691169 -0.528034175129841
15.2139711110538 -0.527401307057638
15.2663067529907 -0.526772653654248
15.3186423949276 -0.526148175160025
15.3709780368645 -0.525527832275301
15.4233136788014 -0.524911586155152
15.4756493207382 -0.524299398404212
15.5279849626751 -0.523691231071503
15.580320604612 -0.523087046645291
15.6326562465489 -0.522486808047984
15.6849918884858 -0.521890478631047
15.7373275304227 -0.521298022169956
15.7896631723596 -0.520709402859185
15.8419988142965 -0.520124585307222
15.8943344562334 -0.519543534531624
15.9466700981703 -0.518966215954102
15.9990057401071 -0.518392595395647
16.051341382044 -0.517822639071689
16.1036770239809 -0.517256313587294
16.1560126659178 -0.516693585932399
16.2083483078547 -0.516134423477086
16.2606839497916 -0.515578793966888
16.3130195917285 -0.515026665518147
16.3653552336654 -0.514478006613401
16.4176908756023 -0.513932786096814
16.4700265175392 -0.513390973169649
16.522362159476 -0.512852537385777
16.5746978014129 -0.51231744864723
16.6270334433498 -0.511785677199797
16.6793690852867 -0.511257193628662
16.7317047272236 -0.510731968854072
16.7840403691605 -0.510209974127069
16.8363760110974 -0.509691181025245
16.8887116530343 -0.509175561448545
16.9410472949712 -0.508663087615121
16.993382936908 -0.508153732057214
17.0457185788449 -0.507647467617093
17.0980542207818 -0.50714426744303
17.1503898627187 -0.506644104985311
17.2027255046556 -0.506146953992311
17.2550611465925 -0.505652788506585
17.3073967885294 -0.505161582861029
17.3597324304663 -0.50467331167506
17.4120680724032 -0.50418794985086
17.4644037143401 -0.503705472569643
17.5167393562769 -0.503225855287989
17.5690749982138 -0.502749073734195
17.6214106401507 -0.502275103904687
17.6737462820876 -0.501803922060473
17.7260819240245 -0.501335504723629
17.7784175659614 -0.500869828673838
17.8307532078983 -0.500406870944967
17.8830888498352 -0.499946608821688
17.9354244917721 -0.499489019836137
17.9877601337089 -0.499034081764624
18.0400957756458 -0.498581772624375
18.0924314175827 -0.498132070670327
18.1447670595196 -0.49768495439195
18.1971027014565 -0.497240402510127
18.2494383433934 -0.49679839397406
18.3017739853303 -0.49635890795823
18.3541096272672 -0.495921923859391
18.4064452692041 -0.495487421293602
18.458780911141 -0.495055380093308
18.5111165530778 -0.494625780304453
18.5634521950147 -0.494198602183635
18.6157878369516 -0.49377382619531
18.6681234788885 -0.493351433009014
18.7204591208254 -0.492931403496647
18.7727947627623 -0.492513718729781
18.8251304046992 -0.492098359977013
18.8774660466361 -0.491685308701355
18.929801688573 -0.491274546557655
18.9821373305099 -0.490866055390069
19.0344729724467 -0.490459817229558
19.0868086143836 -0.490055814291425
19.1391442563205 -0.489654028972896
19.1914798982574 -0.489254443850721
19.2438155401943 -0.488857041678826
19.2961511821312 -0.488461805385994
19.3484868240681 -0.488068718073579
19.400822466005 -0.487677763013261
19.4531581079419 -0.487288923644824
19.5054937498787 -0.486902183573981
19.5578293918156 -0.48651752657022
19.6101650337525 -0.486134936564697
19.6625006756894 -0.485754397648145
19.7148363176263 -0.485375894068827
19.7671719595632 -0.484999410230519
19.8195076015001 -0.484624930690514
19.871843243437 -0.484252440157682
19.9241788853739 -0.483881923490521
19.9765145273108 -0.483513365695283
20.0288501692476 -0.483146751924092
20.0811858111845 -0.482782067473111
20.1335214531214 -0.482419297780736
20.1858570950583 -0.482058428425813
20.2381927369952 -0.481699445125884
20.2905283789321 -0.481342333735468
20.342864020869 -0.480987080244354
20.3951996628059 -0.480633670775936
20.4475353047428 -0.480282091585567
20.4998709466796 -0.479932329058942
20.5522065886165 -0.479584369710495
20.6045422305534 -0.479238200181842
20.6568778724903 -0.478893807240228
20.7092135144272 -0.478551177777011
20.7615491563641 -0.478210298806163
20.813884798301 -0.4778711574628
20.8662204402379 -0.47753374100173
20.9185560821748 -0.477198036796023
20.9708917241117 -0.476864032335611
21.0232273660485 -0.4765317152259
21.0755630079854 -0.47620107318641
21.1278986499223 -0.475872094049434
21.1802342918592 -0.475544765758713
21.2325699337961 -0.47521907636814
21.284905575733 -0.474895014040481
21.3372412176699 -0.474572567046107
21.3895768596068 -0.474251723761761
21.4419125015437 -0.473932472669326
21.4942481434806 -0.473614802354631
21.5465837854174 -0.47329870150625
21.5989194273543 -0.472984158914349
21.6512550692912 -0.472671163469525
21.7035907112281 -0.472359704161676
21.755926353165 -0.472049770078878
21.8082619951019 -0.471741350406293
21.8605976370388 -0.471434434425078
21.9129332789757 -0.471129011511318
21.9652689209126 -0.470825071134973
22.0176045628494 -0.47052260285884
22.0699402047863 -0.470221596337527
22.1222758467232 -0.469922041316453
22.1746114886601 -0.469623927630843
22.226947130597 -0.469327245204757
22.2792827725339 -0.469031984050121
22.3316184144708 -0.468738134265772
22.3839540564077 -0.468445686036525
22.4362896983446 -0.46815462963224
22.4886253402815 -0.467864955406916
22.5409609822183 -0.467576653797787
22.5932966241552 -0.467289715324431
22.6456322660921 -0.467004130587902
22.697967908029 -0.466719890269859
22.7503035499659 -0.466436985131716
22.8026391919028 -0.466155406013799
22.8549748338397 -0.465875143834523
22.9073104757766 -0.465596189589567
22.9596461177135 -0.465318534351066
23.0119817596503 -0.465042169266819
23.0643174015872 -0.464767085559496
23.1166530435241 -0.46449327452587
23.168988685461 -0.464220727536039
23.2213243273979 -0.463949436032684
23.2736599693348 -0.463679391530307
23.3259956112717 -0.463410585614506
23.3783312532086 -0.46314300994124
23.4306668951455 -0.462876656236112
23.4830025370824 -0.462611516293666
23.5353381790192 -0.462347581976672
23.5876738209561 -0.462084845215449
23.640009462893 -0.461823298007171
23.6923451048299 -0.461562932415201
23.7446807467668 -0.461303740568417
23.7970163887037 -0.461045714660552
23.8493520306406 -0.460788846949554
23.9016876725775 -0.460533129756935
23.9540233145144 -0.460278555467138
24.0063589564512 -0.460025116526909
24.0586945983881 -0.459772805444683
24.111030240325 -0.459521614789959
24.1633658822619 -0.459271537192711
24.2157015241988 -0.459022565342781
24.2680371661357 -0.458774691989287
24.3203728080726 -0.458527909940042
24.3727084500095 -0.458282212060979
24.4250440919464 -0.458037591275578
24.4773797338833 -0.457794040564301
24.5297153758201 -0.457551552964038
24.582051017757 -0.457310121567559
24.6343866596939 -0.457069739522958
24.6867223016308 -0.456830400033128
24.7390579435677 -0.456592096355223
24.7913935855046 -0.456354821800132
24.8437292274415 -0.456118569731961
24.8960648693784 -0.455883333567516
24.9484005113153 -0.455649106775802
25.0007361532522 -0.455415882877508
25.053071795189 -0.455183655444523
25.1054074371259 -0.454952418099439
25.1577430790628 -0.454722164515066
25.2100787209997 -0.454492888413947
25.2624143629366 -0.454264583567899
25.3147500048735 -0.454037243797517
25.3670856468104 -0.453810862971737
25.4194212887473 -0.453585435007361
25.4717569306842 -0.453360953868608
25.524092572621 -0.45313741356666
25.5764282145579 -0.452914808159226
25.6287638564948 -0.452693131750094
25.6810994984317 -0.45247237848871
25.7334351403686 -0.452252542569727
25.7857707823055 -0.452033618232605
25.8381064242424 -0.451815599761172
25.8904420661793 -0.451598481483216
25.9427777081162 -0.451382257770075
25.9951133500531 -0.451166923036231
26.0474489919899 -0.450952471738901
26.0997846339268 -0.45073889837765
26.1521202758637 -0.450526197493989
};
\addplot [semithick, color2]
table {%
0.00527077089383331 -3.50908352559843
0.0105415417876666 -3.32889634596229
0.0158123126814999 -3.16444784492858
0.0210830835753332 -3.01478488071115
0.0368953962568332 -2.64425057136214
0.0896031051951662 -1.97579345230466
0.142310814133499 -1.71541133688133
0.195018523071832 -1.59602413864135
0.247726232010165 -1.53107446690409
0.300433940948499 -1.49001817339026
0.353141649886832 -1.46064344781248
0.405849358825165 -1.43751417208454
0.458557067763498 -1.41799711035167
0.511264776701831 -1.40072967982099
0.563972485640164 -1.384968372119
0.616680194578497 -1.37028871373916
0.66938790351683 -1.35643797354097
0.722095612455163 -1.34325907754249
0.774803321393496 -1.33064970327129
0.827511030331829 -1.31853960012009
0.880218739270162 -1.30687772071596
0.932926448208495 -1.29562479457066
0.985634157146829 -1.28474898982262
1.03834186608516 -1.27422335567363
1.09104957502349 -1.26402430228127
1.14375728396183 -1.25413068831129
1.19646499290016 -1.24452326480803
1.24917270183849 -1.23518432754528
1.30188041077683 -1.2260974908362
1.35458811971516 -1.21724753179106
1.40729582865349 -1.20862027539381
1.46000353759183 -1.20020250343934
1.51271124653016 -1.19198187783185
1.56541895546849 -1.18394687307974
1.61812666440683 -1.176086715293
1.67083437334516 -1.16839132635433
1.72354208228349 -1.16085127265199
1.77624979122182 -1.1534577181074
1.82895750016016 -1.14620238136696
1.88166520909849 -1.13907749705335
1.93437291803682 -1.1320757809439
1.98708062697516 -1.12519039889474
2.03978833591349 -1.11841493927806
2.09249604485182 -1.11174338865501
2.14520375379016 -1.10517011037396
2.19791146272849 -1.09868982576326
2.25061917166682 -1.09229759758048
2.30332688060516 -1.08598881538339
2.35603458954349 -1.07975918250153
2.40874229848182 -1.07360470430758
2.46145000742015 -1.06752167751377
2.51415771635849 -1.06150668024766
2.56686542529682 -1.05555656269237
2.61957313423515 -1.0496684381069
2.67228084317349 -1.04383967407196
2.72498855211182 -1.03806788383378
2.77769626105015 -1.03235091764349
2.83040396998849 -1.0266868540112
2.88311167892682 -1.02107399081289
2.93581938786515 -1.01551083620402
2.98852709680349 -1.00999609930687
3.04123480574182 -1.00452868064996
3.09394251468015 -0.999107662346763
3.14665022361848 -0.993732298008647
3.19935793255682 -0.988402002394102
3.25206564149515 -0.983116340802068
3.30477335043348 -0.977875018223374
3.35748105937182 -0.972677868270035
3.41018876831015 -0.967524841908213
3.46289647724848 -0.962415996026796
3.51560418618682 -0.957351481880031
3.56831189512515 -0.952331533449151
3.62101960406348 -0.947356455774526
3.67372731300182 -0.942426613316234
3.72643502194015 -0.937542418406909
3.77914273087848 -0.932704319866032
3.83185043981681 -0.927912791849226
3.88455814875515 -0.923168323009343
3.93726585769348 -0.918471406047942
3.98997356663181 -0.913822527736053
4.04268127557015 -0.909222159481604
4.09538898450848 -0.904670748517619
4.14809669344681 -0.900168709780172
4.20080440238515 -0.895716418538166
4.25351211132348 -0.891314203828431
4.30621982026181 -0.886962342739557
4.35892752920015 -0.882661055576578
4.41163523813848 -0.878410501926351
4.46434294707681 -0.874210777630614
4.51705065601514 -0.870061912660591
4.56975836495348 -0.865963869874016
4.62246607389181 -0.861916544622971
4.67517378283014 -0.857919765169266
4.72788149176848 -0.853973293853646
4.78058920070681 -0.850076828955996
4.83329690964514 -0.84623000717635
4.88600461858348 -0.842432406660822
4.93871232752181 -0.838683550492794
4.99142003646014 -0.83498291056777
5.04412774539848 -0.831329911770162
5.09683545433681 -0.827723936371808
5.14954316327514 -0.824164328575142
5.20225087221348 -0.820650399128285
5.25495858115181 -0.817181429944846
5.30766629009014 -0.813756678667584
5.36037399902847 -0.810375383122004
5.41308170796681 -0.807036765613314
5.46578941690514 -0.803740037027649
5.51849712584347 -0.800484400705854
5.57120483478181 -0.797269056065351
5.62391254372014 -0.794093201952376
5.67662025265847 -0.790956039713215
5.72932796159681 -0.787856775978779
5.78203567053514 -0.78479462516196
5.83474337947347 -0.781768811671615
5.8874510884118 -0.778778571850793
5.94015879735014 -0.775823155649846
5.99286650628847 -0.772901828047584
6.0455742152268 -0.770013870235394
6.09828192416514 -0.767158580580617
6.15098963310347 -0.764335275386243
6.2036973420418 -0.761543289464396
6.25640505098014 -0.758781976541097
6.30911275991847 -0.75605070950952
6.3618204688568 -0.753348880548383
6.41452817779514 -0.750675901121456
6.46723588673347 -0.748031201873215
6.5199435956718 -0.745414232434764
6.57265130461013 -0.742824461153032
6.62535901354847 -0.740261374755258
6.6780667224868 -0.737724477959596
6.73077443142513 -0.735213293041704
6.78348214036347 -0.732727359366072
6.8361898493018 -0.730266232889909
6.88889755824013 -0.727829485646463
6.94160526717847 -0.725416705213779
6.9943129761168 -0.723027494174137
7.04702068505513 -0.720661469568642
7.09972839399347 -0.718318262350835
7.1524361029318 -0.715997516842557
7.20514381187013 -0.713698890194819
7.25785152080847 -0.711422051855933
7.3105592297468 -0.709166683048779
7.36326693868513 -0.706932476258726
7.41597464762346 -0.704719134733411
7.4686823565618 -0.702526371995318
7.52139006550013 -0.700353911367901
7.57409777443846 -0.698201485515765
7.6268054833768 -0.696068835999285
7.67951319231513 -0.693955712843918
7.73222090125346 -0.691861874124311
7.7849286101918 -0.689787085563261
7.83763631913013 -0.68773112014548
7.89034402806846 -0.68569375774606
7.94305173700679 -0.683674784773486
7.99575944594513 -0.681673993826996
8.04846715488346 -0.679691183368069
8.10117486382179 -0.677726157405772
8.15388257276013 -0.675778725195698
8.20659028169846 -0.673848700952194
8.25929799063679 -0.671935903573565
8.31200569957513 -0.670040156379954
8.36471340851346 -0.668161286863536
8.41742111745179 -0.666299126450736
8.47012882639013 -0.664453510276077
8.52283653532846 -0.662624276967371
8.57554424426679 -0.660811268441868
8.62825195320512 -0.659014329713031
8.68095966214346 -0.657233308707596
8.73366737108179 -0.655468056092558
8.78637508002012 -0.653718425111753
8.83908278895846 -0.651984271431684
8.89179049789679 -0.650265452996252
8.94449820683512 -0.648561829890061
8.99720591577346 -0.646873264209959
9.04991362471179 -0.645199619944494
9.10262133365012 -0.643540762860949
9.15532904258846 -0.641896560399658
9.20803675152679 -0.64026688157527
9.26074446046512 -0.63865159688467
9.31345216940345 -0.637050578221254
9.36615987834179 -0.635463698795258
9.41886758728012 -0.63389083305987
9.47157529621845 -0.632331856642834
9.52428300515679 -0.630786646283275
9.57699071409512 -0.629255079773498
9.62969842303345 -0.627737035905485
9.68240613197179 -0.626232394421849
9.73511384091012 -0.624741035971016
9.78782154984845 -0.623262842066388
9.84052925878679 -0.621797695049268
9.89323696772512 -0.620345478055332
9.94594467666345 -0.618906074984446
9.99865238560179 -0.617479370473609
10.0513600945401 -0.61606524987285
10.1040678034785 -0.614663599223877
10.1567755124168 -0.61327430524132
10.2094832213551 -0.611897255296368
10.2621909302934 -0.610532337402673
10.3148986392318 -0.609179440204336
10.3676063481701 -0.607838452965845
10.4203140571084 -0.606509265563809
10.4730217660468 -0.605191768480369
10.5257294749851 -0.603885852798145
10.5784371839234 -0.602591410196598
10.6311448928618 -0.601308332949698
10.6838526018001 -0.600036513924786
10.7365603107384 -0.598775846582517
10.7892680196768 -0.597526224977794
10.8419757286151 -0.5962875437616
10.8946834375534 -0.595059698183629
10.9473911464918 -0.593842584095647
11.0000988554301 -0.592636097955487
11.0528065643684 -0.59144013683162
11.1055142733068 -0.590254598408214
11.1582219822451 -0.589079380990632
11.2109296911834 -0.58791438351129
11.2636374001218 -0.586759505535824
11.3163451090601 -0.585614647269512
11.3690528179984 -0.584479709563893
11.4217605269368 -0.583354593923535
11.4744682358751 -0.582239202512905
11.5271759448134 -0.581133438163301
11.5798836537518 -0.580037204379803
11.6325913626901 -0.578950405348205
11.6852990716284 -0.577872945941886
11.7380067805668 -0.576804731728599
11.7907144895051 -0.575745668977144
11.8434221984434 -0.574695664663879
11.8961299073818 -0.573654626479076
11.9488376163201 -0.572622462833065
12.0015453252584 -0.571599082862162
12.0542530341968 -0.570584396434356
12.1069607431351 -0.569578314154741
12.1596684520734 -0.568580747370662
12.2123761610118 -0.567591608176585
12.2650838699501 -0.566610809418652
12.3177915788884 -0.565638264698927
12.3704992878268 -0.564673888379318
12.4232069967651 -0.563717595585163
12.4759147057034 -0.562769302208481
12.5286224146418 -0.561828924910877
12.5813301235801 -0.560896381126097
12.6340378325184 -0.559971589062232
12.6867455414568 -0.559054467703572
12.7394532503951 -0.558144936812104
12.7921609593334 -0.557242916928658
12.8448686682718 -0.556348329373702
12.8975763772101 -0.555461096247793
12.9502840861484 -0.554581140431675
13.0029917950868 -0.553708385586045
13.0556995040251 -0.55284275615098
13.1084072129634 -0.551984177345031
13.1611149219018 -0.551132575164008
13.2138226308401 -0.550287876379431
13.2665303397784 -0.549450008536684
13.3192380487168 -0.548618899952866
13.3719457576551 -0.547794479714352
13.4246534665934 -0.546976677674068
13.4773611755318 -0.54616542444849
13.5300688844701 -0.545360651414386
13.5827765934084 -0.544562290705294
13.6354843023468 -0.543770275207765
13.6881920112851 -0.542984538557355
13.7408997202234 -0.542205015134409
13.7936074291618 -0.541431640059614
13.8463151381001 -0.540664349189358
13.8990228470384 -0.539903079110888
13.9517305559768 -0.539147767137279
14.0044382649151 -0.538398351302236
14.0571459738534 -0.537654770354723
14.1098536827918 -0.536916963753438
14.1625613917301 -0.536184871661142
14.2152691006684 -0.535458434938852
14.2679768096068 -0.534737595139902
14.3206845185451 -0.534022294503893
14.3733922274834 -0.533312475950523
14.4260999364218 -0.532608083073325
14.4788076453601 -0.53190906013331
14.5315153542984 -0.531215352052522
14.5842230632368 -0.530526904407523
14.6369307721751 -0.529843663422806
14.6896384811134 -0.529165575964146
14.7423461900518 -0.528492589531905
14.7950538989901 -0.527824652254285
14.8477616079284 -0.527161712880539
14.9004693168668 -0.526503720774159
14.9531770258051 -0.525850625906031
15.0058847347434 -0.525202378847572
15.0585924436818 -0.524558930763853
15.1113001526201 -0.523920233406711
15.1640078615584 -0.523286239107869
15.2167155704968 -0.522656900772041
15.2694232794351 -0.52203217187006
15.3221309883734 -0.52141200643201
15.3748386973118 -0.520796359040379
15.4275464062501 -0.520185184823228
15.4802541151884 -0.519578439447386
15.5329618241268 -0.518976079111685
15.5856695330651 -0.518378060540206
15.6383772420034 -0.517784340975585
15.6910849509418 -0.517194878172339
15.7437926598801 -0.516609630390247
15.7965003688184 -0.51602855638777
15.8492080777568 -0.51545161541552
15.9019157866951 -0.514878767209785
15.9546234956334 -0.514309971986092
16.0073312045718 -0.513745190432846
16.0600389135101 -0.513184383705013
16.1127466224484 -0.512627513417859
16.1654543313868 -0.512074541640757
16.2181620403251 -0.511525430891061
16.2708697492634 -0.510980144128029
16.3235774582018 -0.51043864474682
16.3762851671401 -0.509900896572558
16.4289928760784 -0.509366863854463
16.4817005850168 -0.508836511260044
16.5344082939551 -0.508309803869366
16.5871160028934 -0.507786707169386
16.6398237118318 -0.507267187048361
16.6925314207701 -0.50675120979032
16.7452391297084 -0.506238742069616
16.7979468386468 -0.505729750945539
16.8506545475851 -0.50522420385701
16.9033622565234 -0.504722068617343
16.9560699654618 -0.504223313409073
17.0087776744001 -0.503727906778868
17.0614853833384 -0.5032358176325
17.1141930922768 -0.502747015229892
17.1669008012151 -0.502261469180241
17.2196085101534 -0.501779149437203
17.2723162190917 -0.501300026294154
17.3250239280301 -0.500824070379521
17.3777316369684 -0.500351252652178
17.4304393459067 -0.499881544396917
17.4831470548451 -0.499414917219983
17.5358547637834 -0.498951343044678
17.5885624727217 -0.498490794107032
17.6412701816601 -0.498033242951543
17.6939778905984 -0.497578662426981
17.7466855995367 -0.497127025682254
17.7993933084751 -0.496678306162344
17.8521010174134 -0.496232477604303
17.9048087263517 -0.495789514033314
17.9575164352901 -0.495349389758812
18.0102241442284 -0.494912079370668
18.0629318531667 -0.494477557735428
18.1156395621051 -0.494045799992623
18.1683472710434 -0.493616781551127
18.2210549799817 -0.493190478085574
18.2737626889201 -0.49276686553284
18.3264703978584 -0.492345920088569
18.3791781067967 -0.491927618203763
18.4318858157351 -0.491511936581426
18.4845935246734 -0.491098852173254
18.5373012336117 -0.490688342176388
18.5900089425501 -0.490280384030207
18.6427166514884 -0.489874955413182
18.6954243604267 -0.489472034239776
18.7481320693651 -0.489071598657388
18.8008397783034 -0.488673627043355
18.8535474872417 -0.48827809800199
18.9062551961801 -0.48788499036168
18.9589629051184 -0.487494283172013
19.0116706140567 -0.487105955700969
19.0643783229951 -0.486719987432133
19.1170860319334 -0.486336358061972
19.1697937408717 -0.485955047497141
19.2225014498101 -0.485576035851836
19.2752091587484 -0.485199303445186
19.3279168676867 -0.484824830798683
19.3806245766251 -0.48445259863366
19.4333322855634 -0.484082587868794
19.4860399945017 -0.483714779617663
19.5387477034401 -0.483349155186322
19.5914554123784 -0.482985696070932
19.6441631213167 -0.482624383955413
19.6968708302551 -0.482265200709143
19.7495785391934 -0.481908128384679
19.8022862481317 -0.481553149215519
19.8549939570701 -0.481200245613902
19.9077016660084 -0.480849400168631
19.9604093749467 -0.480500595642931
20.0131170838851 -0.480153814972341
20.0658247928234 -0.47980904126264
20.1185325017617 -0.47946625778779
20.1712402107001 -0.479125447987923
20.2239479196384 -0.478786595467357
20.2766556285767 -0.478449683992623
20.3293633375151 -0.478114697490547
20.3820710464534 -0.477781620046336
20.4347787553917 -0.477450435901701
20.4874864643301 -0.477121129453017
20.5401941732684 -0.476793685249488
20.5929018822067 -0.476468087991354
20.6456095911451 -0.47614432252812
20.6983173000834 -0.475822373856805
20.7510250090217 -0.47550222712022
20.8037327179601 -0.475183867605277
20.8564404268984 -0.474867280741299
20.9091481358367 -0.474552452098384
20.9618558447751 -0.474239367385771
21.0145635537134 -0.473928012450229
21.0672712626517 -0.473618373274484
21.1199789715901 -0.473310435975653
21.1726866805284 -0.4730041868037
21.2253943894667 -0.472699612139924
21.2781020984051 -0.472396698495463
21.3308098073434 -0.472095432509806
21.3835175162817 -0.471795800949352
21.4362252252201 -0.471497790705961
21.4889329341584 -0.471201388795544
21.5416406430967 -0.470906582356663
21.5943483520351 -0.470613358649154
21.6470560609734 -0.470321705052762
21.6997637699117 -0.470031609065811
21.7524714788501 -0.469743058303868
21.8051791877884 -0.469456040498451
21.8578868967267 -0.469170543495731
21.9105946056651 -0.468886555255265
21.9633023146034 -0.468604063848753
22.0160100235417 -0.468323057458783
22.0687177324801 -0.46804352437763
22.1214254414184 -0.467765453006046
22.1741331503567 -0.46748883185207
22.2268408592951 -0.467213649529865
22.2795485682334 -0.466939894758558
22.3322562771717 -0.466667556361098
22.3849639861101 -0.466396623263143
22.4376716950484 -0.466127084491934
22.4903794039867 -0.465858929175219
22.5430871129251 -0.465592146540157
22.5957948218634 -0.465326725912264
22.6485025308017 -0.465062656714353
22.7012102397401 -0.464799928465502
22.7539179486784 -0.464538530780032
22.8066256576167 -0.46427845336649
22.8593333665551 -0.464019686026656
22.9120410754934 -0.463762218654561
22.9647487844317 -0.463506041235514
23.0174564933701 -0.463251143845144
23.0701642023084 -0.462997516648455
23.1228719112467 -0.46274514989889
23.1755796201851 -0.462494033937419
23.2282873291234 -0.46224415919162
23.2809950380617 -0.461995516174785
23.3337027470001 -0.461748095485037
23.3864104559384 -0.461501887804455
23.4391181648767 -0.461256883898211
23.4918258738151 -0.461013074613717
23.5445335827534 -0.460770450879784
23.5972412916917 -0.460529003705801
23.6499490006301 -0.460288724180903
23.7026567095684 -0.460049603473169
23.7553644185067 -0.459811632828826
23.8080721274451 -0.459574803571455
23.8607798363834 -0.459339107101219
23.9134875453217 -0.459104534894087
23.9661952542601 -0.458871078501084
24.0189029631984 -0.458638729547539
24.0716106721367 -0.45840747973234
24.124318381075 -0.458177320827213
24.1770260900134 -0.45794824467599
24.2297337989517 -0.457720243193913
24.28244150789 -0.45749330836691
24.3351492168284 -0.457267432250917
24.3878569257667 -0.457042606971184
24.440564634705 -0.456818824721602
24.4932723436434 -0.456596077764028
24.5459800525817 -0.456374358427629
24.59868776152 -0.456153659108226
24.6513954704584 -0.455933972267651
24.7041031793967 -0.455715290433111
24.756810888335 -0.45549760619655
24.8095185972734 -0.455280912214043
24.8622263062117 -0.455065201205162
24.91493401515 -0.454850465952388
24.9676417240884 -0.454636699300495
25.0203494330267 -0.454423894155968
25.073057141965 -0.454212043486412
25.1257648509034 -0.454001140319976
25.1784725598417 -0.453791177744779
25.23118026878 -0.453582148908346
25.2838879777184 -0.453374047017047
25.3365956866567 -0.453166865335547
25.389303395595 -0.45296059718626
25.4420111045334 -0.452755235948808
25.4947188134717 -0.452550775059489
25.54742652241 -0.452347208010752
25.6001342313484 -0.452144528350667
25.6528419402867 -0.451942729682419
25.705549649225 -0.451741805663796
25.7582573581634 -0.451541750006682
25.8109650671017 -0.451342556476562
25.86367277604 -0.45114421889203
25.9163804849784 -0.450946731124298
25.9690881939167 -0.450750087096719
26.021795902855 -0.450554280784306
26.0745036117934 -0.450359306213266
26.1272113207317 -0.450165157460527
26.17991902967 -0.449971828653287
26.2326267386084 -0.449779313968547
26.2853344475467 -0.449587607632669
26.338042156485 -0.449396703920925
};
\addplot [semithick, color2]
table {%
0.00530389562371398 -3.51317827316984
0.010607791247428 -3.32517764087767
0.0159116868711419 -3.15392337739693
0.0212155824948559 -2.99840882359507
0.0371272693659978 -2.61539151204671
0.0901662256031376 -1.93869930186009
0.143205181840277 -1.68490209446722
0.196244138077417 -1.57147114702668
0.249283094314557 -1.51058325464269
0.302322050551697 -1.47228619588915
0.355361006788836 -1.44486704157074
0.408399963025976 -1.42318568566416
0.461438919263116 -1.4047773065616
0.514477875500256 -1.38837735990086
0.567516831737396 -1.37330213948312
0.620555787974535 -1.3591658849293
0.673594744211675 -1.34574263310527
0.726633700448815 -1.33289506293745
0.779672656685955 -1.32053627816984
0.832711612923094 -1.30860860834412
0.885750569160234 -1.29707156534679
0.938789525397374 -1.28589488707396
0.991828481634514 -1.27505447884282
1.04486743787165 -1.26453003548894
1.09790639410879 -1.25430364971825
1.15094535034593 -1.24435900251536
1.20398430658307 -1.2346808970282
1.25702326282021 -1.22525499393321
1.31006221905735 -1.21606766353547
1.36310117529449 -1.20710590416696
1.41614013153163 -1.19835729712766
1.46917908776877 -1.18980998089101
1.52221804400591 -1.18145263478899
1.57525700024305 -1.17327446684858
1.62829595648019 -1.16526520305386
1.68133491271733 -1.15741507678722
1.73437386895447 -1.14971481800627
1.78741282519161 -1.1421556421166
1.84045178142875 -1.13472923867451
1.89349073766589 -1.12742776010101
1.94652969390303 -1.12024381057044
1.99956865014017 -1.11317043519165
2.05260760637731 -1.10620110954571
2.10564656261445 -1.0993297295939
2.15868551885159 -1.09255060192829
2.21172447508873 -1.0858584343049
2.26476343132587 -1.07924832637798
2.31780238756301 -1.07271576054021
2.37084134380015 -1.06625659276722
2.42388030003729 -1.05986704336326
2.47691925627443 -1.05354368750675
2.52995821251157 -1.04728344549924
2.58299716874871 -1.04108357262651
2.63603612498585 -1.03494164854755
2.68907508122299 -1.02885556613399
2.74211403746013 -1.02282351969037
2.79515299369727 -1.01684399249384
2.84819194993441 -1.01091574360139
2.90123090617155 -1.0050377938834
2.95426986240868 -0.999209411254967
3.00730881864582 -0.993430095090919
3.06034777488296 -0.987699559827355
3.1133867311201 -0.982017717771742
3.16642568735724 -0.97638466116475
3.21946464359438 -0.970800643560144
3.27250359983152 -0.965266060613375
3.32554255606866 -0.959781430394364
3.3785815123058 -0.954347373364506
3.43162046854294 -0.948964592181146
3.48465942478008 -0.943633851513533
3.53769838101722 -0.938355958071604
3.59073733725436 -0.933131741061703
3.6437762934915 -0.927962033290726
3.69681524972864 -0.922847653141352
3.74985420596578 -0.91778938763559
3.80289316220292 -0.912787976791577
3.85593211844006 -0.907844099459499
3.9089710746772 -0.902958360797245
3.96201003091434 -0.898131281515537
4.01504898715148 -0.893363288986955
4.06808794338862 -0.888654710274867
4.12112689962576 -0.884005767097982
4.1741658558629 -0.879416572705923
4.22720481210004 -0.874887130602179
4.28024376833718 -0.870417335014609
4.33328272457432 -0.866006972981591
4.38632168081146 -0.861655727895008
4.4393606370486 -0.857363184320304
4.49239959328574 -0.853128833899232
4.54543854952288 -0.848952082132903
4.59847750576002 -0.844832255841007
4.65151646199716 -0.840768611097291
4.7045554182343 -0.836760341450804
4.75759437447144 -0.832806586256219
4.81063333070858 -0.828906438953847
4.86367228694572 -0.825058955159644
4.91671124318286 -0.821263160446739
4.96975019942 -0.817518057721838
5.02278915565714 -0.813822634121344
5.07582811189428 -0.81017586737272
5.12886706813142 -0.806576731585734
5.18190602436855 -0.803024202455498
5.23494498060569 -0.799517261874319
5.28798393684283 -0.796054901962207
5.34102289307997 -0.792636128536354
5.39406184931711 -0.789259964048188
5.44710080555425 -0.785925450022651
5.50013976179139 -0.782631649038627
5.55317871802853 -0.779377646291851
5.60621767426567 -0.776162550782714
5.65925663050281 -0.772985496171141
5.71229558673995 -0.769845641339574
5.76533454297709 -0.766742170703162
5.81837349921423 -0.763674294303787
5.87141245545137 -0.760641247721716
5.92445141168851 -0.757642291835651
5.97749036792565 -0.754676712458735
6.03052932416279 -0.751743819875067
6.08356828039993 -0.748842948298139
6.13660723663707 -0.745973455269842
6.18964619287421 -0.743134721015952
6.24268514911135 -0.740326147771591
6.29572410534849 -0.737547159087952
6.34876306158563 -0.734797199129589
6.40180201782277 -0.732075731969855
6.45484097405991 -0.729382240890533
6.50787993029705 -0.726716227690442
6.56091888653419 -0.724077212006644
6.61395784277133 -0.721464730650978
6.66699679900847 -0.718878336963851
6.72003575524561 -0.716317600186582
6.77307471148275 -0.713782104853067
6.82611366771989 -0.711271450201117
6.87915262395703 -0.708785249603506
6.93219158019417 -0.706323130018487
6.98523053643131 -0.703884731459372
7.03826949266845 -0.701469706482603
7.09130844890559 -0.699077719693679
7.14434740514273 -0.696708447270213
7.19738636137987 -0.694361576501374
7.25042531761701 -0.692036805342961
7.30346427385415 -0.689733841987347
7.35650323009129 -0.687452404447569
7.40954218632843 -0.685192220154846
7.46258114256556 -0.682953025568861
7.5156200988027 -0.680734565800174
7.56865905503984 -0.678536594244173
7.62169801127698 -0.676358872226018
7.67473696751412 -0.674201168656076
7.72777592375126 -0.672063259695388
7.7808148799884 -0.669944928430754
7.83385383622554 -0.667845964559051
7.88689279246268 -0.665766164080463
7.93993174869982 -0.663705329000302
7.99297070493696 -0.661663267039177
8.0460096611741 -0.659639791351258
8.09904861741124 -0.657634720250433
8.15208757364838 -0.655647876944199
8.20512652988552 -0.653679089275108
8.25816548612266 -0.651728189469657
8.3112044423598 -0.649795013894512
8.36424339859694 -0.647879402819962
8.41728235483408 -0.645981200190548
8.47032131107122 -0.644100253402794
8.52336026730836 -0.642236413089997
8.5763992235455 -0.640389532914051
8.62943817978264 -0.638559469364257
8.68247713601978 -0.636746081563124
8.73551609225692 -0.634949231079134
8.78855504849406 -0.633168781746469
8.8415940047312 -0.631404599491692
8.89463296096834 -0.629656552167386
8.94767191720548 -0.627924509392729
9.00071087344262 -0.626208342401039
9.05374982967976 -0.624507923894235
9.1067887859169 -0.622823127904238
9.15982774215404 -0.621153829661296
9.21286669839118 -0.619499905469187
9.26590565462832 -0.617861232587311
9.31894461086546 -0.616237689119597
9.3719835671026 -0.614629153910227
9.42502252333974 -0.613035506446077
9.47806147957688 -0.611456626765857
9.53110043581402 -0.609892395375851
9.58413939205116 -0.608342693172187
9.63717834828829 -0.606807401369549
9.69021730452543 -0.605286401436206
9.74325626076257 -0.603779575035274
9.79629521699971 -0.602286803972058
9.84933417323685 -0.600807970147352
9.90237312947399 -0.599342955516553
9.95541208571113 -0.597891642054407
10.0084510419483 -0.596453911725248
10.0614899981854 -0.595029646458538
10.1145289544226 -0.593618728129512
10.1675679106597 -0.592221038544752
10.2206068668968 -0.59083645943247
10.273645823134 -0.589464872437295
10.3266847793711 -0.58810615911935
10.3797237356083 -0.586760200957392
10.4327626918454 -0.585426879355786
10.4858016480825 -0.584106075655084
10.5388406043197 -0.582797671145988
10.5918795605568 -0.581501547086428
10.644918516794 -0.580217584721561
10.6979574730311 -0.578945665306417
10.7509964292682 -0.577685670130977
10.8040353855054 -0.576437480547446
10.8570743417425 -0.575200977999485
10.9101132979797 -0.573976044053168
10.9631522542168 -0.572762560429463
11.0161912104539 -0.571560409037992
11.0692301666911 -0.570369472011867
11.1222691229282 -0.569189631743407
11.1753080791653 -0.568020770920516
11.2283470354025 -0.566862772563546
11.2813859916396 -0.565715520062453
11.3344249478768 -0.564578897214078
11.3874639041139 -0.563452788259373
11.440502860351 -0.562337077920438
11.4935418165882 -0.561231651437192
11.5465807728253 -0.560136394603575
11.5996197290625 -0.559051193803114
11.6526586852996 -0.557975936043774
11.7056976415367 -0.556910508991955
11.7587365977739 -0.555854801005553
11.811775554011 -0.55480870116599
11.8648145102482 -0.553772099309142
11.9178534664853 -0.552744886055084
11.9708924227224 -0.551726952836596
12.0239313789596 -0.550718191926389
12.0769703351967 -0.549718496462984
12.1300092914339 -0.548727760475242
12.183048247671 -0.547745878905477
12.2360872039081 -0.546772747631181
12.2891261601453 -0.545808263485299
12.3421651163824 -0.544852324275092
12.3952040726196 -0.543904828799553
12.4482430288567 -0.542965676865411
12.5012819850938 -0.542034769301708
12.554320941331 -0.541112007972993
12.6073598975681 -0.540197295791131
12.6603988538053 -0.539290536725761
12.7134378100424 -0.538391635813441
12.7664767662795 -0.537500499165487
12.8195157225167 -0.536617033974575
12.8725546787538 -0.535741148520111
12.925593634991 -0.534872752172427
12.9786325912281 -0.534011755395844
13.0316715474652 -0.533158069750632
13.0847105037024 -0.532311607893923
13.1377494599395 -0.531472283579621
13.1907884161767 -0.530640011657344
13.2438273724138 -0.529814708070455
13.2968663286509 -0.528996289853222
13.3499052848881 -0.52818467512715
13.4029442411252 -0.527379783096541
13.4559831973624 -0.526581534043309
13.5090221535995 -0.525789849321116
13.5620611098366 -0.525004651348851
13.6151000660738 -0.524225863603511
13.6681390223109 -0.523453410612513
13.7211779785481 -0.522687217945491
13.7742169347852 -0.521927212205599
13.8272558910223 -0.521173321020378
13.8802948472595 -0.520425473032207
13.9333338034966 -0.519683597888387
13.9863727597338 -0.518947626230878
14.0394117159709 -0.518217489685737
14.092450672208 -0.517493120852271
14.1454896284452 -0.516774453291956
14.1985285846823 -0.516061421517129
14.2515675409195 -0.515353960979492
14.3046064971566 -0.51465200805846
14.3576454533937 -0.513955500049355
14.4106844096309 -0.513264375151494
14.463723365868 -0.512578572456181
14.5167623221052 -0.511898031934622
14.5698012783423 -0.511222694425778
14.6228402345794 -0.510552501624204
14.6758791908166 -0.509887396067841
14.7289181470537 -0.509227321125821
14.7819571032909 -0.508572220986279
14.834996059528 -0.507922040644187
14.8880350157651 -0.50727672588923
14.9410739720023 -0.506636223293732
14.9941129282394 -0.506000480200635
15.0471518844766 -0.505369444711556
15.1001908407137 -0.504743065674925
15.1532297969508 -0.504121292674206
15.206268753188 -0.503504076016216
15.2593077094251 -0.502891366719552
15.3123466656623 -0.502283116503121
15.3653856218994 -0.501679277774795
15.4184245781365 -0.501079803620173
15.4714635343737 -0.500484647791485
15.5245024906108 -0.499893764696615
15.5775414468479 -0.499307109388261
15.6305804030851 -0.49872463755323
15.6836193593222 -0.498146305501878
15.7366583155594 -0.497572070157683
15.7896972717965 -0.497001889046973
15.8427362280336 -0.496435720288786
15.8957751842708 -0.495873522584894
15.9488141405079 -0.495315255209956
16.0018530967451 -0.494760878001837
16.0548920529822 -0.494210351352064
16.1079310092193 -0.493663636196436
16.1609699654565 -0.49312069400579
16.2140089216936 -0.492581486776897
16.2670478779308 -0.492045977023534
16.3200868341679 -0.491514127767679
16.373125790405 -0.490985902530872
16.4261647466422 -0.49046126532571
16.4792037028793 -0.489940180647498
16.5322426591165 -0.489422613466037
16.5852816153536 -0.48890852921756
16.6383205715907 -0.488397893796809
16.6913595278279 -0.487890673549249
16.744398484065 -0.487386835263435
16.7974374403022 -0.486886346163493
16.8504763965393 -0.486389173901761
16.9035153527764 -0.48589528655155
16.9565543090136 -0.485404652600045
17.0095932652507 -0.484917240941329
17.0626322214879 -0.484433020869549
17.115671177725 -0.483951962072194
17.1687101339621 -0.483474034623513
17.2217490901993 -0.482999208978043
17.2747880464364 -0.482527455964272
17.3278270026736 -0.482058746778411
17.3808659589107 -0.481593052978293
17.4339049151478 -0.481130346477378
17.486943871385 -0.480670599538881
17.5399828276221 -0.48021378477001
17.5930217838593 -0.479759875116308
17.6460607400964 -0.479308843856114
17.6990996963335 -0.478860664595121
17.7521386525707 -0.478415311261044
17.8051776088078 -0.477972758098388
17.858216565045 -0.477532979663319
17.9112555212821 -0.477095950818634
17.9642944775192 -0.476661646728823
18.0173334337564 -0.476230042855232
18.0703723899935 -0.475801114951319
18.1234113462307 -0.475374839058003
18.1764503024678 -0.474951191499091
18.2294892587049 -0.474530148876813
18.2825282149421 -0.474111688067427
18.3355671711792 -0.473695786216919
18.3886061274164 -0.473282420736776
18.4416450836535 -0.472871569299855
18.4946840398906 -0.472463209836317
18.5477229961278 -0.472057320529648
18.6007619523649 -0.471653879812756
18.6538009086021 -0.471252866364139
18.7068398648392 -0.470854259104132
18.7598788210763 -0.470458037191221
18.8129177773135 -0.470064180018434
18.8659567335506 -0.469672667209791
18.9189956897878 -0.469283478616837
18.9720346460249 -0.468896594315226
19.025073602262 -0.468511994601377
19.0781125584992 -0.468129659989201
19.1311515147363 -0.467749571206871
19.1841904709735 -0.467371709193677
19.2372294272106 -0.466996055096918
19.2902683834477 -0.466622590268873
19.3433073396849 -0.466251296263812
19.396346295922 -0.465882154835076
19.4493852521592 -0.465515147932203
19.5024242083963 -0.465150257698115
19.5554631646334 -0.464787466466353
19.6085021208706 -0.464426756758363
19.6615410771077 -0.464068111280836
19.7145800333449 -0.463711512923099
19.767618989582 -0.463356944754543
19.8206579458191 -0.463004390022115
19.8736969020563 -0.462653832147842
19.9267358582934 -0.462305254726407
19.9797748145306 -0.461958641522775
20.0328137707677 -0.461613976469848
20.0858527270048 -0.46127124366617
20.138891683242 -0.460930427373684
20.1919306394791 -0.460591512015508
20.2449695957162 -0.460254482173775
20.2980085519534 -0.459919322587489
20.3510475081905 -0.459586018150437
20.4040864644277 -0.459254553909128
20.4571254206648 -0.458924915060775
20.5101643769019 -0.458597086951311
20.5632033331391 -0.458271055073433
20.6162422893762 -0.457946805064692
20.6692812456134 -0.457624322705614
20.7223202018505 -0.457303593917842
20.7753591580876 -0.456984604762328
20.8283981143248 -0.456667341437541
20.8814370705619 -0.45635179027772
20.9344760267991 -0.456037937751144
20.9875149830362 -0.45572577045844
21.0405539392733 -0.455415275130919
21.0935928955105 -0.455106438628936
21.1466318517476 -0.454799247940283
21.1996708079848 -0.454493690178606
21.2527097642219 -0.45418975258185
21.305748720459 -0.45388742251073
21.3587876766962 -0.453586687447228
21.4118266329333 -0.45328753499311
21.4648655891705 -0.452989952868477
21.5179045454076 -0.452693928910333
21.5709435016447 -0.452399451071178
21.6239824578819 -0.452106507417619
21.677021414119 -0.451815086129022
21.7300603703562 -0.451525175496158
21.7830993265933 -0.451236763919892
21.8361382828304 -0.450949839909891
21.8891772390676 -0.45066439208334
21.9422161953047 -0.45038040916369
21.9952551515419 -0.450097879979423
22.048294107779 -0.449816793462837
22.1013330640161 -0.449537138648847
22.1543720202533 -0.449258904673806
22.2074109764904 -0.448982080774348
22.2604499327276 -0.448706656286244
22.3134888889647 -0.448432620643279
22.3665278452018 -0.448159963376144
22.419566801439 -0.447888674111344
22.4726057576761 -0.447618742570126
22.5256447139133 -0.447350158567427
22.5786836701504 -0.447082912010821
22.6317226263875 -0.446816992899501
22.6847615826247 -0.446552391323269
22.7378005388618 -0.446289097461535
22.790839495099 -0.446027101582342
22.8438784513361 -0.445766394041394
22.8969174075732 -0.445506965281105
22.9499563638104 -0.445248805829666
23.0029953200475 -0.44499190630011
23.0560342762847 -0.444736257389406
23.1090732325218 -0.444481849877566
23.1621121887589 -0.444228674626744
23.2151511449961 -0.443976722580377
23.2681901012332 -0.443725984762319
23.3212290574704 -0.443476452275987
23.3742680137075 -0.443228116303533
23.4273069699446 -0.442980968105009
23.4803459261818 -0.442734999017564
23.5333848824189 -0.44249020045463
23.5864238386561 -0.442246563905135
23.6394627948932 -0.442004080932722
23.6925017511303 -0.441762743174983
23.7455407073675 -0.441522542342685
23.7985796636046 -0.441283470219036
23.8516186198418 -0.441045518658934
23.9046575760789 -0.440808679588243
23.957696532316 -0.440572945003065
24.0107354885532 -0.440338306969036
24.0637744447903 -0.440104757620626
24.1168134010274 -0.439872289160434
24.1698523572646 -0.43964089385852
24.2228913135017 -0.439410564051712
24.2759302697389 -0.439181292142959
24.328969225976 -0.438953070600657
24.3820081822132 -0.438725891958009
24.4350471384503 -0.438499748812379
24.4880860946874 -0.438274633824659
24.5411250509246 -0.438050539718647
24.5941640071617 -0.437827459280422
24.6472029633989 -0.437605385357741
24.700241919636 -0.437384310859434
24.7532808758731 -0.437164228754808
24.8063198321103 -0.436945132073055
24.8593587883474 -0.436727013902681
24.9123977445845 -0.436509867390923
24.9654367008217 -0.436293685743182
25.0184756570588 -0.436078462222471
25.071514613296 -0.435864190148851
25.1245535695331 -0.43565086289889
25.1775925257702 -0.435438473905123
25.2306314820074 -0.43522701665551
25.2836704382445 -0.435016484692915
25.3367093944817 -0.434806871614584
25.3897483507188 -0.434598171071625
25.4427873069559 -0.434390376768494
25.4958262631931 -0.434183482462505
25.5488652194302 -0.433977481963316
25.6019041756674 -0.43377236913244
25.6549431319045 -0.433568137882768
25.7079820881416 -0.433364782178066
25.7610210443788 -0.433162296032522
25.8140600006159 -0.432960673510258
25.8670989568531 -0.432759908724869
25.9201379130902 -0.432559995838964
25.9731768693273 -0.432360929063706
26.0262158255645 -0.432162702658362
26.0792547818016 -0.431965310929861
26.1322937380388 -0.431768748232348
26.1853326942759 -0.431573008966747
26.238371650513 -0.431378087580337
26.2914106067502 -0.43118397856631
26.3444495629873 -0.430990676463363
26.3974885192245 -0.430798175855276
26.4505274754616 -0.430606471370489
26.5035664316987 -0.430415557681705
};
\addplot [semithick, color2]
table {%
0.00609915197837541 -3.50566822971854
0.0121983039567508 -3.32329904226536
0.0182974559351262 -3.15695835689076
0.0243966079135016 -3.00567158966814
0.0426940638486279 -2.63163916792783
0.103685583632382 -1.96016374656903
0.164677103416136 -1.70086688130202
0.22566862319989 -1.58272857513398
0.286660142983644 -1.51870405888127
0.347651662767398 -1.47832151171635
0.408643182551153 -1.44946916098088
0.469634702334907 -1.42677796823372
0.530626222118661 -1.4076548245944
0.591617741902415 -1.39076035399726
0.652609261686169 -1.37536413893459
0.713600781469923 -1.36104877541674
0.774592301253677 -1.34756500591186
0.835583821037431 -1.33475708680889
0.896575340821186 -1.32252276646491
0.95756686060494 -1.31079114916495
1.01855838038869 -1.29951016169286
1.07954990017245 -1.28863933182618
1.1405414199562 -1.27814557239653
1.20153293973996 -1.26800069374093
1.26252445952371 -1.25817992083899
1.32351597930746 -1.24866099811944
1.38450749909122 -1.23942363895633
1.44549901887497 -1.23044917742202
1.50649053865873 -1.22172033867528
1.56748205844248 -1.21322107901317
1.62847357822623 -1.2049364670834
1.68946509800999 -1.19685258982429
1.75045661779374 -1.18895647377507
1.8114481375775 -1.18123601650597
1.87243965736125 -1.17367992526421
1.93343117714501 -1.16627766124509
1.99442269692876 -1.15901938860947
2.05541421671251 -1.1518959277389
2.11640573649627 -1.14489871239794
2.17739725628002 -1.13801975055059
2.23838877606378 -1.13125158860199
2.29938029584753 -1.12458727883924
2.36037181563128 -1.1180203498383
2.42136333541504 -1.1115447795978
2.48235485519879 -1.10515497115702
2.54334637498255 -1.09884573045593
2.6043378947663 -1.09261224620023
2.66532941455006 -1.08645007150266
2.72632093433381 -1.08035510708294
2.78731245411756 -1.0743235858212
2.84830397390132 -1.0683520584739
2.90929549368507 -1.06243738037497
2.97028701346883 -1.05657669895895
3.03127853325258 -1.05076744195624
3.09227005303633 -1.04500730612313
3.15326157282009 -1.03929424638129
3.21425309260384 -1.03362646525226
3.2752446123876 -1.0280024024829
3.33623613217135 -1.02242072476778
3.3972276519551 -1.01688031548377
3.45821917173886 -1.01138026436168
3.51921069152261 -1.00591985702927
3.58020221130637 -1.00049856436987
3.64119373109012 -0.995116031651118
3.70218525087388 -0.989772067389191
3.76317677065763 -0.98446663192562
3.82416829044138 -0.979199825705896
3.88515981022514 -0.973971877261996
3.94615133000889 -0.968783130914283
4.00714284979265 -0.963634034221834
4.0681343695764 -0.958525125223919
4.12912588936015 -0.953457019528683
4.19011740914391 -0.948430397317834
4.25110892892766 -0.943445990347795
4.31210044871142 -0.938504569038045
4.37309196849517 -0.933606929745834
4.43408348827892 -0.928753882332667
4.49507500806268 -0.92394623813175
4.55606652784643 -0.919184798426547
4.61705804763019 -0.91447034354868
4.67804956741394 -0.909803622698498
4.73904108719769 -0.905185344583771
4.80003260698145 -0.900616168961299
4.8610241267652 -0.896096699153084
4.92201564654896 -0.891627475593367
4.98300716633271 -0.887208970445863
5.04399868611647 -0.882841583312348
5.10499020590022 -0.878525638035121
5.16598172568397 -0.874261380577167
5.22697324546773 -0.870048977945906
5.28796476525148 -0.865888518109653
5.34895628503524 -0.861780010840884
5.40994780481899 -0.857723389407566
5.47093932460274 -0.853718513023419
5.5319308443865 -0.849765169960303
5.59292236417025 -0.845863081221076
5.65391388395401 -0.842011904669137
5.71490540373776 -0.838211239511469
5.77589692352151 -0.834460631034984
5.83688844330527 -0.830759575501164
5.89787996308902 -0.827107525110905
5.95887148287278 -0.823503892959919
6.01986300265653 -0.819948057914357
6.08085452244029 -0.816439369346398
6.14184604222404 -0.81297715167974
6.20283756200779 -0.80956070870509
6.26382908179155 -0.806189327635499
6.3248206015753 -0.802862282880481
6.38581212135906 -0.799578839526157
6.44680364114281 -0.796338256515958
6.50779516092656 -0.793139789532762
6.56878668071032 -0.789982693588566
6.62977820049407 -0.786866225332004
6.69076972027783 -0.783789645087272
6.75176124006158 -0.780752218640331
6.81275275984533 -0.777753218789792
6.87374427962909 -0.774791926680718
6.93473579941284 -0.771867632939822
6.9957273191966 -0.768979638630333
7.05671883898035 -0.766127256044204
7.11771035876411 -0.763309809348518
7.17870187854786 -0.760526635101919
7.23969339833161 -0.757777082655765
7.30068491811537 -0.755060514453522
7.36167643789912 -0.752376306240776
7.42266795768288 -0.749723847197049
7.48365947746663 -0.747102539999564
7.54465099725038 -0.744511800828058
7.60564251703414 -0.741951059318815
7.66663403681789 -0.73941975847523
7.72762555660165 -0.736917354541439
7.7886170763854 -0.734443316844832
7.84960859616915 -0.731997127612612
7.91060011595291 -0.729578281767037
7.97159163573666 -0.727186286703364
8.03258315552042 -0.724820662054138
8.09357467530417 -0.72248093944294
8.15456619508793 -0.720166662230382
8.21555771487168 -0.717877385254735
8.27654923465543 -0.715612674569249
8.33754075443919 -0.713372107177947
8.39853227422294 -0.711155270771368
8.4595237940067 -0.708961763463518
8.52051531379045 -0.706791193531042
8.5815068335742 -0.704643179155454
8.64249835335796 -0.702517348169057
8.70348987314171 -0.70041333780507
8.76448139292547 -0.698330794452315
8.82547291270922 -0.696269373414714
8.88646443249297 -0.694228738675742
8.94745595227673 -0.692208562667924
9.00844747206048 -0.690208526047372
9.06943899184424 -0.688228317473315
9.13043051162799 -0.686267633392552
9.19142203141175 -0.684326177828688
9.2524135511955 -0.682403662176059
9.31340507097925 -0.680499804998152
9.37439659076301 -0.678614331830403
9.43538811054676 -0.676746974987204
9.49637963033052 -0.674897473372969
9.55737115011427 -0.673065572297119
9.61836266989802 -0.671251023292849
9.67935418968178 -0.669453583939561
9.74034570946553 -0.667673017688835
9.80133722924929 -0.665909093693857
9.86232874903304 -0.664161586642221
9.92332026881679 -0.662430276592002
9.98431178860055 -0.660714948811083
10.0453033083843 -0.659015393619649
10.1062948281681 -0.657331406235832
10.1672863479518 -0.655662786624462
10.2282778677356 -0.654009339348915
10.2892693875193 -0.652370873426036
10.3502609073031 -0.650747202184128
10.4112524270868 -0.649138143124004
10.4722439468706 -0.64754351778311
10.5332354666543 -0.645963151602701
10.5942269864381 -0.644396873798104
10.6552185062218 -0.642844517232037
10.7162100260056 -0.64130591829103
10.7772015457894 -0.639780916764912
10.8381930655731 -0.638269355729402
10.8991845853569 -0.636771081431781
10.9601761051406 -0.635285943179662
11.0211676249244 -0.633813793232844
11.0821591447081 -0.632354486698249
11.1431506644919 -0.630907881427939
11.2041421842756 -0.629473837920188
11.2651337040594 -0.628052219223612
11.3261252238431 -0.626642890844321
11.3871167436269 -0.625245720656093
11.4481082634106 -0.623860578813524
11.5090997831944 -0.622487337668144
11.5700913029782 -0.62112587168746
11.6310828227619 -0.6197760573769
11.6920743425457 -0.618437773204613
11.7530658623294 -0.617110899529096
11.8140573821132 -0.615795318529603
11.8750489018969 -0.614490914139296
11.9360404216807 -0.613197571981088
11.9970319414644 -0.611915179306136
12.0580234612482 -0.610643624934936
12.1190149810319 -0.609382799200963
12.1800065008157 -0.608132593896806
12.2409980205995 -0.606892902222758
12.3019895403832 -0.605663618737779
12.362981060167 -0.604444639312799
12.4239725799507 -0.603235861086298
12.4849640997345 -0.602037182422096
12.5459556195182 -0.600848502869299
12.606947139302 -0.599669723124347
12.6679386590857 -0.598500744995092
12.7289301788695 -0.597341471366845
12.7899216986532 -0.596191806170339
12.850913218437 -0.595051654351536
12.9119047382207 -0.593920921843212
12.9728962580045 -0.592799515538266
13.0338877777883 -0.591687343264677
13.094879297572 -0.590584313762055
13.1558708173558 -0.589490336659715
13.2168623371395 -0.588405322456206
13.2778538569233 -0.587329182500244
13.338845376707 -0.586261828972969
13.3998368964908 -0.585203174871471
13.4608284162745 -0.584153133993528
13.5218199360583 -0.583111620923479
13.582811455842 -0.582078551019182
13.6438029756258 -0.581053840399992
13.7047944954095 -0.580037405935703
13.7657860151933 -0.579029165236397
13.8267775349771 -0.578029036643136
13.8877690547608 -0.577036939219446
13.9487605745446 -0.576052792743549
14.0097520943283 -0.575076517701277
14.0707436141121 -0.574108035279622
14.1317351338958 -0.573147267360879
14.1927266536796 -0.572194136517331
14.2537181734633 -0.571248566006436
14.3147096932471 -0.57031047976646
14.3757012130308 -0.569379802412537
14.4366927328146 -0.568456459233098
14.4976842525984 -0.567540376186639
14.5586757723821 -0.566631479898797
14.6196672921659 -0.565729697659696
14.6806588119496 -0.564834957421531
14.7416503317334 -0.563947187796363
14.8026418515171 -0.563066318054094
14.8636333713009 -0.562192278120605
14.9246248910846 -0.561324998576017
14.9856164108684 -0.560464410653066
15.0466079306521 -0.559610446235563
15.1075994504359 -0.558763037856919
15.1685909702196 -0.557922118698727
15.2295824900034 -0.557087622589362
15.2905740097872 -0.556259484002606
15.3515655295709 -0.555437638056271
15.4125570493547 -0.5546220205108
15.4735485691384 -0.55381256776786
15.5345400889222 -0.553009216868868
15.5955316087059 -0.552211905493501
15.6565231284897 -0.55142057195812
15.7175146482734 -0.550635155214136
15.7785061680572 -0.54985559484631
15.8394976878409 -0.549081831070945
15.9004892076247 -0.548313804734016
15.9614807274085 -0.54755145730918
16.0224722471922 -0.546794730895698
16.083463766976 -0.54604356821625
16.1444552867597 -0.545297912614634
16.2054468065435 -0.544557708053354
16.2664383263272 -0.5438228991111
16.327429846111 -0.543093430980093
16.3884213658947 -0.542369249463326
16.4494128856785 -0.541650300971674
16.5104044054622 -0.540936532520888
16.571395925246 -0.540227891728456
16.6323874450297 -0.539524326810358
16.6933789648135 -0.538825786577684
16.7543704845973 -0.538132220433138
16.815362004381 -0.537443578367425
16.8763535241648 -0.536759810955515
16.9373450439485 -0.536080869352792
16.9983365637323 -0.535406705291093
17.059328083516 -0.534737271074634
17.1203196032998 -0.534072519575823
17.1813111230835 -0.533412404230979
17.2423026428673 -0.532756879035942
17.303294162651 -0.532105898541581
17.3642856824348 -0.531459417849216
17.4252772022186 -0.53081739260595
17.4862687220023 -0.530179778999899
17.5472602417861 -0.529546533755364
17.6082517615698 -0.528917614127904
17.6692432813536 -0.528292977899341
17.7302348011373 -0.527672583372705
17.7912263209211 -0.527056389367098
17.8522178407048 -0.526444355212506
17.9132093604886 -0.525836440744558
17.9742008802723 -0.525232606299228
18.0351924000561 -0.524632812707486
18.0961839198398 -0.524037021289912
18.1571754396236 -0.523445193851274
18.2181669594074 -0.522857292675065
18.2791584791911 -0.522273280518009
18.3401499989749 -0.52169312060455
18.4011415187586 -0.521116776621316
18.4621330385424 -0.520544212711553
18.5231245583261 -0.51997539346957
18.5841160781099 -0.519410283935151
18.6451075978936 -0.518848849587974
18.7060991176774 -0.518291056342024
18.7670906374611 -0.517736870540009
18.8280821572449 -0.517186258947779
18.8890736770287 -0.516639188748754
18.9500651968124 -0.516095627538364
19.0110567165962 -0.5155555433185
19.0720482363799 -0.51501890449199
19.1330397561637 -0.514485679857092
19.1940312759474 -0.513955838602004
19.2550227957312 -0.513429350299411
19.3160143155149 -0.512906184901051
19.3770058352987 -0.51238631273232
19.4379973550824 -0.511869704486906
19.4989888748662 -0.511356331221453
19.5599803946499 -0.510846164350276
19.6209719144337 -0.510339175640105
19.6819634342175 -0.509835337204875
19.7429549540012 -0.509334621500551
19.803946473785 -0.508837001320016
19.8649379935687 -0.508342449787985
19.9259295133525 -0.507850940355978
19.9869210331362 -0.507362446797344
20.04791255292 -0.506876943202326
20.1089040727037 -0.50639440397319
20.1698955924875 -0.505914803819395
20.2308871122712 -0.505438117752823
20.291878632055 -0.504964321083066
20.3528701518387 -0.504493389412761
20.4138616716225 -0.504025298632991
20.4748531914063 -0.503560024918732
20.53584471119 -0.503097544724367
20.5968362309738 -0.502637834779253
20.6578277507575 -0.502180872083347
20.7188192705413 -0.501726633902897
20.779810790325 -0.501275097766178
20.8408023101088 -0.500826241459304
20.9017938298925 -0.500380043022091
20.9627853496763 -0.499936480743981
21.02377686946 -0.499495533160022
21.0847683892438 -0.49905717904692
21.1457599090276 -0.498621397419137
21.2067514288113 -0.498188167525058
21.2677429485951 -0.497757468843214
21.3287344683788 -0.49732928107857
21.3897259881626 -0.49690358415886
21.4507175079463 -0.496480358230996
21.5117090277301 -0.496059583657529
21.5727005475138 -0.495641241013166
21.6336920672976 -0.495225311081358
21.6946835870813 -0.494811774850918
21.7556751068651 -0.494400613512741
21.8166666266488 -0.493991808456532
21.8776581464326 -0.49358534126763
21.9386496662164 -0.493181193723865
21.9996411860001 -0.492779347792486
22.0606327057839 -0.492379785627129
22.1216242255676 -0.491982489564851
22.1826157453514 -0.491587442123217
22.2436072651351 -0.491194625997437
22.3045987849189 -0.49080402405756
22.3655903047026 -0.490415619345715
22.4265818244864 -0.490029395073408
22.4875733442701 -0.489645334618874
22.5485648640539 -0.489263421524471
22.6095563838376 -0.48888363949413
22.6705479036214 -0.48850597239085
22.7315394234052 -0.488130404234249
22.7925309431889 -0.48775691919816
22.8535224629727 -0.487385501608262
22.9145139827564 -0.487016135939783
22.9755055025402 -0.486648806815223
23.0364970223239 -0.486283499002144
23.0974885421077 -0.485920197410985
23.1584800618914 -0.485558887092941
23.2194715816752 -0.485199553237867
23.2804631014589 -0.484842181172237
23.3414546212427 -0.484486756357138
23.4024461410265 -0.484133264386314
23.4634376608102 -0.483781690984237
23.524429180594 -0.483432022004229
23.5854207003777 -0.483084243426623
23.6464122201615 -0.482738341356954
23.7074037399452 -0.482394302024194
23.768395259729 -0.482052111779028
23.8293867795127 -0.481711757092158
23.8903782992965 -0.481373224552643
23.9513698190802 -0.481036500866288
24.012361338864 -0.480701572854047
24.0733528586477 -0.480368427450479
24.1343443784315 -0.48003705170222
24.1953358982153 -0.479707432766501
24.256327417999 -0.479379557909694
24.3173189377828 -0.479053414505885
24.3783104575665 -0.478728990035482
24.4393019773503 -0.478406272083854
24.500293497134 -0.478085248339991
24.5612850169178 -0.477765906595206
24.6222765367015 -0.477448234741855
24.6832680564853 -0.477132220772087
24.744259576269 -0.476817852776626
24.8052510960528 -0.476505118943568
24.8662426158366 -0.476194007557218
24.9272341356203 -0.475884506996941
24.9882256554041 -0.475576605736043
25.0492171751878 -0.475270292340675
25.1102086949716 -0.474965555468762
25.1712002147553 -0.47466238386895
25.2321917345391 -0.474360766379582
25.2931832543228 -0.474060691927694
25.3541747741066 -0.473762149528026
25.4151662938903 -0.473465128282064
25.4761578136741 -0.473169617377098
25.5371493334578 -0.472875606085295
25.5981408532416 -0.472583083762801
25.6591323730254 -0.472292039848852
25.7201238928091 -0.472002463864916
25.7811154125929 -0.471714345413831
25.8421069323766 -0.471427674178994
25.9030984521604 -0.471142439923528
25.9640899719441 -0.470858632489504
26.0250814917279 -0.470576241797144
26.0860730115116 -0.470295257844064
26.1470645312954 -0.470015670704529
26.2080560510791 -0.469737470528707
26.2690475708629 -0.469460647541959
26.3300390906467 -0.469185192044128
26.3910306104304 -0.468911094408848
26.4520221302142 -0.468638345082865
26.5130136499979 -0.468366934585366
26.5740051697817 -0.468096853507336
26.6349966895654 -0.467828092510908
26.6959882093492 -0.467560642328734
26.7569797291329 -0.467294493763369
26.8179712489167 -0.467029637686666
26.8789627687004 -0.466766065039175
26.9399542884842 -0.46650376682956
27.0009458082679 -0.466242734134026
27.0619373280517 -0.465982958095749
27.1229288478355 -0.465724429924321
27.1839203676192 -0.465467140895205
27.244911887403 -0.465211082349196
27.3059034071867 -0.464956245691895
27.3668949269705 -0.464702622393185
27.4278864467542 -0.464450203986715
27.488877966538 -0.464198982069406
27.5498694863217 -0.463948948300947
27.6108610061055 -0.463700094403304
27.6718525258892 -0.463452412160245
27.732844045673 -0.463205893416859
27.7938355654567 -0.462960530079091
27.8548270852405 -0.462716314113271
27.9158186050243 -0.462473237545678
27.976810124808 -0.462231292462069
28.0378016445918 -0.461990471007247
28.0987931643755 -0.461750765384622
28.1597846841593 -0.461512167855775
28.220776203943 -0.461274670740038
28.2817677237268 -0.461038266414062
28.3427592435105 -0.46080294731141
28.4037507632943 -0.460568705922137
28.464742283078 -0.460335534792388
28.5257338028618 -0.460103426523993
28.5867253226456 -0.459872373774071
28.6477168424293 -0.45964236925463
28.7087083622131 -0.459413405732183
28.7696998819968 -0.45918547602736
28.8306914017806 -0.458958573014522
28.8916829215643 -0.458732689621389
28.9526744413481 -0.458507818828657
29.0136659611318 -0.458283953669635
29.0746574809156 -0.458061087229869
29.1356490006993 -0.457839212646786
29.1966405204831 -0.457618323109317
29.2576320402668 -0.457398411857557
29.3186235600506 -0.457179472182398
29.3796150798344 -0.456961497425176
29.4406065996181 -0.456744480977323
29.5015981194019 -0.456528416280023
29.5625896391856 -0.456313296823863
29.6235811589694 -0.456099116148489
29.6845726787531 -0.455885867842274
29.7455641985369 -0.455673545541971
29.8065557183206 -0.455462142932384
29.8675472381044 -0.455251653746037
29.9285387578881 -0.455042071762837
29.9895302776719 -0.454833390809752
30.0505217974557 -0.454625604760482
30.1115133172394 -0.454418707535132
30.1725048370232 -0.454212693099897
30.2334963568069 -0.454007555466736
30.2944878765907 -0.453803288693059
30.3554793963744 -0.453599886881403
30.4164709161582 -0.453397344179123
30.4774624359419 -0.453195654778083
};
\addplot [semithick, color2]
table {%
0.00560619507248007 -3.51185617380076
0.0112123901449601 -3.32785266388616
0.0168185852174402 -3.16007083941486
0.0224247802899203 -3.00755470743381
0.0392433655073605 -2.63108425763003
0.0953053162321612 -1.95967282906467
0.151367266956962 -1.7031443783799
0.207429217681763 -1.58699822947987
0.263491168406563 -1.52427192351025
0.319553119131364 -1.48477979182214
0.375615069856165 -1.4565705677804
0.431677020580966 -1.43435511411015
0.487738971305766 -1.41558132799355
0.543800922030567 -1.3989327893525
0.599862872755368 -1.38369361120784
0.655924823480168 -1.36945692207413
0.711986774204969 -1.35598204189439
0.76804872492977 -1.34312077799651
0.824110675654571 -1.33077780291138
0.880172626379371 -1.31888866900965
0.936234577104172 -1.30740731414646
0.992296527828973 -1.29629883604997
1.04835847855377 -1.28553526248061
1.10442042927857 -1.27509305504861
1.16048238000337 -1.26495162839811
1.21654433072818 -1.25509246822073
1.27260628145298 -1.24549860329933
1.32866823217778 -1.23615428650311
1.38473018290258 -1.2270447984338
1.44079213362738 -1.21815632242899
1.49685408435218 -1.20947586060275
1.55291603507698 -1.20099117319378
1.60897798580178 -1.19269073103225
1.66503993652658 -1.18456367542239
1.72110188725138 -1.17659978237334
1.77716383797618 -1.1687894296282
1.83322578870098 -1.16112356578653
1.88928773942578 -1.15359368126085
1.94534969015058 -1.14619178102
2.00141164087539 -1.1389103591506
2.05747359160019 -1.13174237527524
2.11353554232499 -1.1246812328368
2.16959749304979 -1.11772075921588
2.22565944377459 -1.11085518760303
2.28172139449939 -1.10407914050756
2.33778334522419 -1.0973876147525
2.39384529594899 -1.09077596778203
2.44990724667379 -1.08423990509374
2.50596919739859 -1.07777546860169
2.56203114812339 -1.0713790257378
2.61809309884819 -1.06504725910483
2.67415504957299 -1.0587771565058
2.73021700029779 -1.05256600118789
2.7862789510226 -1.04641136215502
2.8423409017474 -1.04031108441971
2.8984028524722 -1.03426327908223
2.954464803197 -1.02826631314172
3.0105267539218 -1.02231879896079
3.0665887046466 -1.01641958332068
3.1226506553714 -1.01056773601992
3.1787126060962 -1.00476253798374
3.234774556821 -0.999003468866692
3.2908365075458 -0.993290194144576
3.3468984582706 -0.987622551706522
3.4029604089954 -0.982000537972031
3.4590223597202 -0.97642429357213
3.51508431044501 -0.970894088647979
3.57114626116981 -0.965410307834337
3.62720821189461 -0.959973435008827
3.68327016261941 -0.954584037900908
3.73933211334421 -0.949242752666148
3.79539406406901 -0.943950268541743
3.85145601479381 -0.938707312707499
3.90751796551861 -0.933514635482479
3.96357991624341 -0.92837299599077
4.01964186696821 -0.923283148429962
4.07570381769301 -0.918245829072901
4.13176576841781 -0.913261744126765
4.18782771914261 -0.908331558563724
4.24388966986741 -0.90345588602444
4.29995162059222 -0.898635279879762
4.35601357131702 -0.893870225517581
4.41207552204182 -0.889161133901551
4.46813747276662 -0.884508336426757
4.52419942349142 -0.879912081075202
4.58026137421622 -0.875372529851907
4.63632332494102 -0.870889757461089
4.69238527566582 -0.866463751162113
4.74844722639062 -0.862094411727154
4.80450917711542 -0.857781555407332
4.86057112784022 -0.853524916801855
4.91663307856502 -0.849324152515658
4.97269502928982 -0.845178845485189
5.02875698001462 -0.841088509849524
5.08481893073943 -0.837052596244483
5.14088088146423 -0.833070497400828
5.19694283218903 -0.829141553933481
5.25300478291383 -0.825265060216672
5.30906673363863 -0.821440270249471
5.36512868436343 -0.817666403427008
5.42119063508823 -0.813942650144135
5.47725258581303 -0.810268177170199
5.53331453653783 -0.806642132745326
5.58937648726263 -0.803063651360076
5.64543843798743 -0.799531858191055
5.70150038871223 -0.796045873174995
5.75756233943703 -0.792604814712668
5.81362429016183 -0.789207803001829
5.86968624088663 -0.78585396300497
5.92574819161144 -0.782542427063199
5.98181014233624 -0.7792723371719
6.03787209306104 -0.776042846937206
6.09393404378584 -0.772853123234656
6.14999599451064 -0.769702347592968
6.20605794523544 -0.766589717326636
6.26211989596024 -0.76351444644119
6.31818184668504 -0.760475766334623
6.37424379740984 -0.757472926317697
6.43030574813464 -0.754505193974709
6.48636769885944 -0.751571855385013
6.54242964958424 -0.748672215224081
6.59849160030904 -0.74580559676131
6.65455355103385 -0.742971341770195
6.71061550175865 -0.740168810364885
6.76667745248345 -0.737397380775581
6.82273940320825 -0.734656449073798
6.87880135393305 -0.731945428857081
6.93486330465785 -0.729263750901552
6.99092525538265 -0.726610862789435
7.04698720610745 -0.723986228517716
7.10304915683225 -0.721389328093117
7.15911110755705 -0.718819657117747
7.21517305828185 -0.716276726369074
7.27123500900665 -0.713760061377229
7.32729695973145 -0.711269202002083
7.38335891045625 -0.708803702012136
7.43942086118106 -0.706363128666798
7.49548281190586 -0.703947062303346
7.55154476263066 -0.701555095929586
7.60760671335546 -0.699186834822965
7.66366866408026 -0.696841896136751
7.71973061480506 -0.694519908513712
7.77579256552986 -0.692220511707623
7.83185451625466 -0.689943356212808
7.88791646697946 -0.687688102901885
7.94397841770426 -0.685454422671778
8.00004036842906 -0.683241996098058
8.05610231915386 -0.681050513097592
8.11216426987866 -0.678879672599502
8.16822622060347 -0.676729182224374
8.22428817132826 -0.674598757971658
8.28035012205307 -0.672488123915207
8.33641207277787 -0.670397011906862
8.39247402350267 -0.668325161288002
8.44853597422747 -0.666272318608988
8.50459792495227 -0.664238237356391
8.56065987567707 -0.662222677687936
8.61672182640187 -0.660225406175053
8.67278377712667 -0.65824619555295
8.72884572785147 -0.656284824478113
8.78490767857627 -0.65434107729314
8.84096962930107 -0.652414743798804
8.89703158002587 -0.650505619033269
8.95309353075067 -0.64861350305833
9.00915548147548 -0.646738200752601
9.06521743220028 -0.644879521611548
9.12127938292508 -0.643037279554248
9.17734133364988 -0.641211292736788
9.23340328437468 -0.639401383372183
9.28946523509948 -0.637607377556725
9.34552718582428 -0.635829105102623
9.40158913654908 -0.634066399376856
9.45765108727388 -0.632319097146102
9.51371303799868 -0.630587038427639
9.56977498872348 -0.628870066346102
9.62583693944828 -0.627168026995972
9.68189889017308 -0.625480769309683
9.73796084089789 -0.62380814493123
9.79402279162269 -0.622150008095138
9.85008474234749 -0.6205062155107
9.90614669307229 -0.618876626251322
9.96220864379709 -0.617261101648881
10.0182705945219 -0.615659505192955
10.0743325452467 -0.614071702434792
10.1303944959715 -0.612497560895907
10.1864564466963 -0.610936949981163
10.2425183974211 -0.609389740896215
10.2985803481459 -0.607855806569179
10.3546422988707 -0.606335021576411
10.4107042495955 -0.604827262072247
10.4667662003203 -0.603332405722595
10.5228281510451 -0.601850331642228
10.5788901017699 -0.600380920335667
10.6349520524947 -0.598924053641515
10.6910140032195 -0.597479614680119
10.7470759539443 -0.59604748780443
10.8031379046691 -0.594627558553939
10.8591998553939 -0.593219713611564
10.9152618061187 -0.591823840763355
10.9713237568435 -0.590439828860919
11.0273857075683 -0.58906756778642
11.0834476582931 -0.587706948420052
11.1395096090179 -0.586357862609863
11.1955715597427 -0.58502020314382
11.2516335104675 -0.583693863724007
11.3076954611923 -0.582378738942835
11.3637574119171 -0.581074724261171
11.4198193626419 -0.579781715988283
11.4758813133667 -0.578499611263484
11.5319432640915 -0.577228308039405
11.5880052148163 -0.575967705066768
11.6440671655411 -0.574717701880602
11.7001291162659 -0.573478198787782
11.7561910669907 -0.572249096855833
11.8122530177155 -0.571030297902887
11.8683149684403 -0.56982170448874
11.9243769191651 -0.568623219906915
11.9804388698899 -0.567434748177663
12.0365008206147 -0.566256194041824
12.0925627713395 -0.565087462955495
12.1486247220643 -0.563928461085423
12.2046866727891 -0.562779095305066
12.2607486235139 -0.561639273191275
12.3168105742387 -0.560508903021513
12.3728725249635 -0.559387893771586
12.4289344756883 -0.558276155113815
12.4849964264131 -0.557173597415609
12.5410583771379 -0.556080131738391
12.5971203278627 -0.554995669836832
12.6531822785875 -0.553920124158346
12.7092442293123 -0.552853407842832
12.7653061800371 -0.551795434722585
12.8213681307619 -0.550746119322384
12.8774300814867 -0.549705376859691
12.9334920322115 -0.548673123244956
12.9895539829363 -0.54764927508199
13.0456159336611 -0.546633749668366
13.1016778843859 -0.545626464995857
13.1577398351107 -0.544627339750852
13.2138017858355 -0.543636293314765
13.2698637365603 -0.542653245764379
13.3259256872851 -0.541678117872146
13.3819876380099 -0.540710831106403
13.4380495887347 -0.539751307631498
13.4941115394595 -0.538799470307813
13.5501734901843 -0.537855242691673
13.6062354409091 -0.536918549035128
13.6622973916339 -0.535989314285601
13.7183593423587 -0.535067464085398
13.7744212930835 -0.534152924771065
13.8304832438083 -0.533245623372593
13.8865451945331 -0.532345487612465
13.9426071452579 -0.531452445904543
13.9986690959827 -0.53056642735278
14.0547310467075 -0.529687361749776
14.1107929974323 -0.528815179575165
14.1668549481571 -0.527949811993814
14.2229168988819 -0.527091190853881
14.2789788496067 -0.526239248684681
14.3350408003315 -0.525393918694395
14.3911027510563 -0.524555134767607
14.4471647017811 -0.523722831462683
14.5032266525059 -0.522896944008983
14.5592886032307 -0.522077408303912
14.6153505539555 -0.521264160909825
14.6714125046803 -0.520457139050767
14.7274744554051 -0.519656280609072
14.7835364061299 -0.51886152412182
14.8395983568548 -0.518072808777143
14.8956603075796 -0.517290074410406
14.9517222583044 -0.516513261500253
15.0077842090292 -0.515742311164525
15.063846159754 -0.514977165156058
15.1199081104788 -0.514217765858365
15.1759700612036 -0.513464056281208
15.2320320119284 -0.512715980056058
15.2880939626532 -0.511973481431465
15.344155913378 -0.511236505268318
15.4002178641028 -0.51050499703503
15.4562798148276 -0.509778902802625
15.5123417655524 -0.509058169239752
15.5684037162772 -0.508342743607624
15.624465667002 -0.507632573754887
15.6805276177268 -0.506927608112421
15.7365895684516 -0.50622779568809
15.7926515191764 -0.505533086061428
15.8487134699012 -0.504843429378285
15.904775420626 -0.504158776345424
15.9608373713508 -0.503479078225076
16.0168993220756 -0.502804286829466
16.0729612728004 -0.502134354515307
16.1290232235252 -0.501469234178262
16.18508517425 -0.500808879247398
16.2411471249748 -0.500153243679607
16.2972090756996 -0.499502281954025
16.3532710264244 -0.498855949066437
16.4093329771492 -0.49821420052368
16.465394927874 -0.497576992338044
16.5214568785988 -0.496944281021669
16.5775188293236 -0.496316023580958
16.6335807800484 -0.49569217751099
16.6896427307732 -0.495072700789948
16.745704681498 -0.494457551873572
16.8017666322228 -0.49384668968961
16.8578285829476 -0.493240073632307
16.9138905336724 -0.492637663556917
16.9699524843972 -0.492039419774225
17.026014435122 -0.491445303045124
17.0820763858468 -0.490855274575194
17.1381383365716 -0.490269296009343
17.1942002872964 -0.48968732942646
17.2502622380212 -0.489109337334116
17.306324188746 -0.488535282663304
17.3623861394708 -0.487965128763221
17.4184480901956 -0.487398839396084
17.4745100409204 -0.486836378732
17.5305719916452 -0.486277711343876
17.58663394237 -0.485722802202372
17.6426958930948 -0.485171616670911
17.6987578438196 -0.484624120500732
17.7548197945444 -0.484080279825988
17.8108817452692 -0.483540061158903
17.866943695994 -0.483003431384979
17.9230056467188 -0.482470357758242
17.9790675974436 -0.481940807896566
18.0351295481684 -0.481414749777021
18.0911914988932 -0.480892151731295
18.147253449618 -0.480372982441162
18.2033154003428 -0.479857210934004
18.2593773510676 -0.47934480657839
18.3154393017924 -0.478835739079704
18.3715012525172 -0.478329978475835
18.427563203242 -0.477827495132916
18.4836251539668 -0.477328259741121
18.5396871046916 -0.476832243310512
18.5957490554164 -0.476339417166944
18.6518110061412 -0.475849752948026
18.707872956866 -0.47536322259913
18.7639349075908 -0.47487979836946
18.8199968583156 -0.474399452808169
18.8760588090404 -0.473922158760534
18.9321207597652 -0.47344788936418
18.98818271049 -0.472976618045359
19.0442446612148 -0.472508318515276
19.1003066119396 -0.472042964766481
19.1563685626644 -0.471580531069288
19.2124305133892 -0.471120991968265
19.268492464114 -0.47066432227877
19.3245544148388 -0.470210497083526
19.3806163655636 -0.46975949172926
19.4366783162884 -0.469311281823377
19.4927402670132 -0.468865843230693
19.548802217738 -0.468423152070208
19.6048641684628 -0.467983184711928
19.6609261191876 -0.467545917773731
19.7169880699124 -0.467111328118285
19.7730500206372 -0.466679392850002
19.829111971362 -0.466250089312045
19.8851739220868 -0.465823395083369
19.9412358728116 -0.465399287975814
19.9972978235364 -0.464977746031235
20.0533597742612 -0.464558747518678
20.109421724986 -0.464142270931587
20.1654836757108 -0.463728294985069
20.2215456264356 -0.463316798613182
20.2776075771604 -0.46290776096627
20.3336695278852 -0.462501161408337
20.38973147861 -0.462096979514457
20.4457934293348 -0.461695195068221
20.5018553800596 -0.461295788059225
20.5579173307844 -0.460898738680586
20.6139792815092 -0.460504027326501
20.670041232234 -0.460111634589841
20.7261031829588 -0.459721541259772
20.7821651336836 -0.45933372831942
20.8382270844084 -0.45894817694356
20.8942890351332 -0.458564868496342
20.950350985858 -0.458183784529054
21.0064129365828 -0.457804906777904
21.0624748873076 -0.457428217161847
21.1185368380324 -0.457053697780432
21.1745987887572 -0.456681330911687
21.230660739482 -0.456311099010026
21.2867226902068 -0.45594298470419
21.3427846409316 -0.455576970795218
21.3988465916564 -0.455213040254441
21.4549085423812 -0.454851176221502
21.510970493106 -0.454491362002417
21.5670324438308 -0.454133581067643
21.6230943945556 -0.453777817050184
21.6791563452804 -0.453424053743726
21.7352182960052 -0.453072275100784
21.79128024673 -0.452722465230888
21.8473421974548 -0.452374608398781
21.9034041481796 -0.452028689022653
21.9594660989044 -0.451684691672388
22.0155280496292 -0.451342601067842
22.071590000354 -0.45100240207714
22.1276519510788 -0.450664079714995
22.1837139018036 -0.450327619141051
22.2397758525284 -0.449993005658248
22.2958378032532 -0.449660224711205
22.351899753978 -0.44932926188463
22.4079617047028 -0.449000102901742
22.4640236554276 -0.448672733622723
22.5200856061524 -0.448347140043182
22.5761475568772 -0.448023308292646
22.632209507602 -0.447701224633059
22.6882714583269 -0.447380875457316
22.7443334090517 -0.447062247287803
22.8003953597765 -0.446745326774959
22.8564573105013 -0.446430100695857
22.9125192612261 -0.446116555952804
22.9685812119509 -0.445804679571955
23.0246431626757 -0.445494458701949
23.0807051134005 -0.44518588061256
23.1367670641253 -0.444878932693358
23.1928290148501 -0.444573602452404
23.2488909655749 -0.444269877514938
23.3049529162997 -0.443967745622104
23.3610148670245 -0.443667194629676
23.4170768177493 -0.443368212506815
23.4731387684741 -0.443070787334816
23.5292007191989 -0.442774907305905
23.5852626699237 -0.442480560722016
23.6413246206485 -0.442187735993607
23.6973865713733 -0.441896421638477
23.7534485220981 -0.441606606280612
23.8095104728229 -0.441318278649019
23.8655724235477 -0.441031427576607
23.9216343742725 -0.440746041999056
23.9776963249973 -0.440462110953705
24.0337582757221 -0.440179623578466
24.0898202264469 -0.439898569110734
24.1458821771717 -0.439618936886322
24.2019441278965 -0.4393407163384
24.2580060786213 -0.439063896996456
24.3140680293461 -0.438788468485258
24.3701299800709 -0.43851442052384
24.4261919307957 -0.438241742924493
24.4822538815205 -0.437970425591767
24.5383158322453 -0.437700458521488
24.5943777829701 -0.437431831799789
24.6504397336949 -0.43716453560214
24.7065016844197 -0.436898560192415
24.7625636351445 -0.436633895921934
24.8186255858693 -0.436370533228551
24.8746875365941 -0.436108462635728
24.9307494873189 -0.435847674751633
24.9868114380437 -0.435588160268246
25.0428733887685 -0.435329909960467
25.0989353394933 -0.435072914685253
25.1549972902181 -0.434817165380742
25.2110592409429 -0.434562653065408
25.2671211916677 -0.43430936883721
25.3231831423925 -0.434057303872761
25.3792450931173 -0.433806449426502
25.4353070438421 -0.433556796829887
25.4913689945669 -0.433308337490577
25.5474309452917 -0.433061062891643
25.6034928960165 -0.432814964590781
25.6595548467413 -0.43257003421953
25.7156167974661 -0.432326263482509
25.7716787481909 -0.43208364415665
25.8277406989157 -0.431842168090449
25.8838026496405 -0.431601827203229
25.9398646003653 -0.431362613484394
25.9959265510901 -0.431124518992716
26.0519885018149 -0.43088753585561
26.1080504525397 -0.430651656268426
26.1641124032645 -0.430416872493753
26.2201743539893 -0.430183176860721
26.2762363047141 -0.429950561764318
26.3322982554389 -0.429719019664717
26.3883602061637 -0.429488543086599
26.4444221568885 -0.429259124618502
26.5004841076133 -0.429030756912159
26.5565460583381 -0.428803432681857
26.6126080090629 -0.4285771447038
26.6686699597877 -0.428351885815471
26.7247319105125 -0.428127648915015
26.7807938612373 -0.427904426960619
26.8368558119621 -0.427682212969904
26.8929177626869 -0.427461000019325
26.9489797134117 -0.427240781243568
27.0050416641365 -0.427021549834974
27.0611036148613 -0.426803299042941
27.1171655655861 -0.426586022173369
27.1732275163109 -0.426369712588072
27.2292894670357 -0.426154363704231
27.2853514177605 -0.42593996899383
27.3414133684853 -0.425726521983113
27.3974753192101 -0.425514016252041
27.4535372699349 -0.425302445433749
27.5095992206597 -0.425091803214027
27.5656611713845 -0.424882083330787
27.6217231221093 -0.424673279573555
27.6777850728341 -0.424465385782947
27.7338470235589 -0.424258395850176
27.7899089742837 -0.424052303716543
27.8459709250085 -0.423847103372946
27.9020328757333 -0.423642788859398
27.9580948264581 -0.423439354264533
28.0141567771829 -0.423236793725135
};
\path [draw=black, fill opacity=0] (axis cs:0,-3.67565396350301)
--(axis cs:0,-0.101188776173255);

\path [draw=black, fill opacity=0] (axis cs:1,-3.67565396350301)
--(axis cs:1,-0.101188776173255);

\path [draw=black, fill opacity=0] (axis cs:0.00332314679001038,0)
--(axis cs:72.6116304000521,0);

\path [draw=black, fill opacity=0] (axis cs:0.00332314679001038,1)
--(axis cs:72.6116304000521,1);

\nextgroupplot[
title={Bernoulli (\dataset{pima}, N=768, D=8)},
xlabel={seconds},
xmin=0.00242359619097026, xmax=62.017813417063,
ymin=-1.02066225856816, ymax=-0.43648459856881,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,,},
ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00782421742183825 -0.994095213208241
0.0156484348436765 -0.820035091254574
0.0234726522655147 -0.733011128257931
0.031296869687353 -0.617071507634174
0.0547695219528677 -0.534291722520988
0.13301169617125 -0.511706727517713
0.211253870389633 -0.507361454600037
0.289496044608015 -0.504898989913099
0.367738218826398 -0.503116378200032
0.44598039304478 -0.501709417978018
0.524222567263163 -0.500527553177964
0.602464741481545 -0.499493992857363
0.680706915699928 -0.498580298357884
0.75894908991831 -0.497777552526299
0.837191264136693 -0.497073751447952
0.915433438355075 -0.496447354101608
0.993675612573458 -0.495879318274036
1.07191778679184 -0.495364443300953
1.15015996101022 -0.494898668432088
1.22840213522861 -0.494476026842342
1.30664430944699 -0.494089239166954
1.38488648366537 -0.493732651444415
1.46312865788375 -0.493402759555999
1.54137083210214 -0.493095408960993
1.61961300632052 -0.49280892200047
1.6978551805389 -0.492540023110211
1.77609735475728 -0.492285567924489
1.85433952897567 -0.492042635064122
1.93258170319405 -0.49180891317268
2.01082387741243 -0.491583018221955
2.08906605163081 -0.4913645472168
2.1673082258492 -0.491153793782845
2.24555040006758 -0.490951550860436
2.32379257428596 -0.49075803059062
2.40203474850434 -0.490572264689604
2.48027692272273 -0.490392612616127
2.55851909694111 -0.490217930435411
2.63676127115949 -0.490050336361631
2.71500344537787 -0.489895154894709
2.79324561959625 -0.489753765223002
2.87148779381464 -0.489622771067301
2.94972996803302 -0.489499057255504
3.0279721422514 -0.489381084224219
3.10621431646979 -0.489267968711419
3.18445649068817 -0.489159053194527
3.26269866490655 -0.489053856489982
3.34094083912493 -0.488952000392002
3.41918301334332 -0.488853177174677
3.4974251875617 -0.488757127675488
3.57566736178008 -0.488663632738612
3.65390953599846 -0.488572516204185
3.73215171021685 -0.488487988996624
3.81039388443523 -0.488397403711151
3.88863605865361 -0.488312260790859
3.96687823287199 -0.488229574671967
4.04512040709038 -0.488148889424851
4.12336258130876 -0.488070203138262
4.20160475552714 -0.487993525042566
4.27984692974552 -0.487918854436539
4.3580891039639 -0.487846170761587
4.43633127818229 -0.487775427924976
4.51457345240067 -0.487706555893005
4.59281562661905 -0.4876394679226
4.67105780083743 -0.487574069654511
4.74929997505582 -0.487510438751246
4.8275421492742 -0.48744868981203
4.90578432349258 -0.487387251174344
4.98402649771096 -0.48732766255255
5.06226867192935 -0.487269383379863
5.14051084614773 -0.487212321191152
5.21875302036611 -0.487156381861863
5.2969951945845 -0.487101491582109
5.37523736880288 -0.487047573221662
5.45347954302126 -0.486994541694394
5.53172171723964 -0.486942297507841
5.60996389145803 -0.486890717583958
5.68820606567641 -0.486839639463961
5.76644823989479 -0.486788832687926
5.84469041411317 -0.486737944217878
5.92293258833156 -0.486686390939745
6.00117476254994 -0.486633710705016
6.07941693676832 -0.486578381215647
6.1576591109867 -0.486513286346968
6.23590128520509 -0.486440066471239
6.31414345942347 -0.486359409027677
6.39238563364185 -0.486281553455883
6.47062780786023 -0.486213020187771
6.54886998207861 -0.486153362732835
6.627112156297 -0.486100687477669
6.70535433051538 -0.486053312994791
6.78359650473376 -0.48600979599799
6.86183867895214 -0.485969017674499
6.94008085317053 -0.485930193722499
7.01832302738891 -0.485892813791687
7.09656520160729 -0.485856555985919
7.17480737582567 -0.485821217979147
7.25304955004406 -0.485786671455203
7.33129172426244 -0.485752922244634
7.40953389848082 -0.485720730263336
7.48777607269921 -0.485687130594844
7.56601824691759 -0.485655156647174
7.64426042113597 -0.485623703978287
7.72250259535435 -0.485592802618352
7.80074476957274 -0.485562422449412
7.87898694379112 -0.485532542352189
7.9572291180095 -0.485503146842247
8.03547129222788 -0.48547422201696
8.11371346644627 -0.485445754852471
8.19195564066465 -0.485417732983778
8.27019781488303 -0.485390144603794
8.34843998910141 -0.485362978380915
8.42668216331979 -0.485336223425863
8.50492433753818 -0.485309869247621
8.58316651175656 -0.48528390572801
8.66140868597494 -0.485258323094173
8.73965086019333 -0.485233111896987
8.81789303441171 -0.485208262984655
8.89613520863009 -0.485183767457725
8.97437738284847 -0.485159721327952
9.05261955706685 -0.485137128899157
9.13086173128524 -0.485112734744693
9.20910390550362 -0.485089204676098
9.287346079722 -0.485066371051903
9.36558825394038 -0.485043831293826
9.44383042815877 -0.485021595837811
9.52207260237715 -0.484999650790572
9.60031477659553 -0.484977989394698
9.67855695081392 -0.48495660464226
9.7567991250323 -0.484935489728281
9.83504129925068 -0.48491463794906
9.91328347346906 -0.484894042696963
9.99152564768744 -0.484873697410483
10.0697678219058 -0.48485359554876
10.1480099961242 -0.484833730567297
10.2262521703426 -0.4848140958888
10.304494344561 -0.484794684869335
10.3827365187794 -0.48477549076378
10.4609786929977 -0.484756506694606
10.5392208672161 -0.484737725618392
10.6174630414345 -0.484719140393492
10.6957052156529 -0.484700799816218
10.7739473898713 -0.484687649996641
10.8521895640897 -0.48466483007493
10.930431738308 -0.484646730433944
11.0086739125264 -0.484628970394042
11.0869160867448 -0.484611411847785
11.1651582609632 -0.484593997787781
11.2434004351816 -0.484576721246479
11.3216426093999 -0.484559574811622
11.3998847836183 -0.48454255413914
11.4781269578367 -0.484525657004433
11.5563691320551 -0.484508883400784
11.6346113062735 -0.484492235774268
11.7128534804919 -0.48447571903118
11.7910956547102 -0.484459340315816
11.8693378289286 -0.484443108522853
11.947580003147 -0.484427033603707
12.0258221773654 -0.484411125707723
12.1040643515838 -0.484395394277884
12.1823065258022 -0.484379847233042
12.2605487000205 -0.484364490372268
12.3387908742389 -0.484349327116208
12.4170330484573 -0.484334358639084
12.4952752226757 -0.484319584364142
12.5735173968941 -0.484305263434564
12.6517595711124 -0.484293703726337
12.7300017453308 -0.484276937064677
12.8082439195492 -0.484262564657976
12.8864860937676 -0.484248678418827
12.964728267986 -0.484235049067687
13.0429704422044 -0.484221596875036
13.1212126164227 -0.484208319821159
13.1994547906411 -0.484195212281753
13.2776969648595 -0.484182269420567
13.3559391390779 -0.484169486471308
13.4341813132963 -0.484156858767639
13.5124234875147 -0.484144381759076
13.590665661733 -0.48413205107696
13.6689078359514 -0.484119862552808
13.7471500101698 -0.484107812221456
13.8253921843882 -0.484095896321226
13.9036343586066 -0.484084111287065
13.981876532825 -0.484072453740341
14.0601187070433 -0.484060920478154
14.1383608812617 -0.484049508462472
14.2166030554801 -0.484038214808935
14.2948452296985 -0.484027036776721
14.3730874039169 -0.484015971758058
14.4513295781352 -0.48400501726883
14.5295717523536 -0.483994170939329
14.607813926572 -0.483983430505722
14.6860561007904 -0.483972793802624
14.7642982750088 -0.483962258814631
14.8425404492272 -0.483951901015086
14.9207826234455 -0.483945074611022
14.9990247976639 -0.483932452708215
15.0772669718823 -0.483921186909598
15.1555091461007 -0.483911127556493
15.2337513203191 -0.483901162556544
15.3119934945375 -0.483891298739402
15.3902356687558 -0.483881523321366
15.4684778429742 -0.48387183346199
15.5467200171926 -0.483862227797474
15.624962191411 -0.483852704781638
15.7032043656294 -0.48384326294516
15.7814465398477 -0.48383390083558
15.8596887140661 -0.483824617026561
15.9379308882845 -0.483815410105529
16.0161730625029 -0.483806278672101
16.0944152367213 -0.48379722133811
16.1726574109397 -0.48378823672782
16.250899585158 -0.483779323479638
16.3291417593764 -0.483770480248963
16.4073839335948 -0.483761705712848
16.4856261078132 -0.483752998576225
16.5638682820316 -0.483744357580148
16.64211045625 -0.483735781511892
16.7203526304683 -0.48372726921682
16.7985948046867 -0.483718819611484
16.8768369789051 -0.483710431697739
16.9550791531235 -0.483702104576342
17.0333213273419 -0.483693837458859
17.1115635015603 -0.483685629676174
17.1898056757786 -0.48367748068189
17.268047849997 -0.483669390049221
17.3462900242154 -0.483661357462613
17.4245321984338 -0.483653383558344
17.5027743726522 -0.483647904781232
17.5810165468705 -0.483641793893512
17.6592587210889 -0.483629906563011
17.7375008953073 -0.483622167400138
17.8157430695257 -0.483614434463106
17.8939852437441 -0.483606811759228
17.9722274179625 -0.48359924788378
18.0504695921808 -0.483591740797928
18.1287117663992 -0.483584290066406
18.2069539406176 -0.483576895608552
18.285196114836 -0.483569557315472
18.3634382890544 -0.483562275125859
18.4416804632728 -0.483555049007014
18.5199226374911 -0.48354787893835
18.5981648117095 -0.483540764905011
18.6764069859279 -0.483533706887011
18.7546491601463 -0.483526704845784
18.8328913343647 -0.483519758710943
18.911133508583 -0.483512868369501
18.9893756828014 -0.483506033656402
19.0676178570198 -0.483499254347249
19.1458600312382 -0.483492530154125
19.2241022054566 -0.483485860723696
19.302344379675 -0.483479245637887
19.3805865538933 -0.483472684416623
19.4588287281117 -0.4834661765224
19.5370709023301 -0.48345972136612
19.6153130765485 -0.483453318313763
19.6935552507669 -0.483446966693703
19.7717974249853 -0.483440665804079
19.8500395992036 -0.483434414919994
19.928281773422 -0.483428213298965
20.0065239476404 -0.483422060380498
20.0847661218588 -0.483417100413687
20.1630082960772 -0.483416768370137
20.2412504702956 -0.483404156853505
20.3194926445139 -0.483398064882753
20.3977348187323 -0.483392043408377
20.4759769929507 -0.48338617194967
20.5542191671691 -0.483380342765796
20.6324613413875 -0.483374557352299
20.7107035156058 -0.483368813823622
20.7889456898242 -0.483363111459497
20.8671878640426 -0.483357449647956
20.945430038261 -0.483351827788017
21.0236722124794 -0.483346245301772
21.1019143866978 -0.483340701630508
21.1801565609161 -0.483335196234213
21.2583987351345 -0.483329728589791
21.3366409093529 -0.483324298190211
21.4148830835713 -0.483318904544264
21.4931252577897 -0.483313547175253
21.5713674320081 -0.483308225620459
21.6496096062264 -0.483302939430454
21.7278517804448 -0.483297688168399
21.8060939546632 -0.4832924714094
21.8843361288816 -0.483287288739906
21.9625783031 -0.48328213975718
22.0408204773183 -0.483277024068714
22.1190626515367 -0.483271941291783
22.1973048257551 -0.483266891052915
22.2755469999735 -0.483261872987503
22.3537891741919 -0.483256886739406
22.4320313484103 -0.483251931960543
22.5102735226286 -0.483247008310563
22.588515696847 -0.483242115456529
22.6667578710654 -0.483237253072587
22.7450000452838 -0.483232420839678
22.8232422195022 -0.483227618445593
22.9014843937206 -0.483222845605284
22.9797265679389 -0.483218122573728
23.0579687421573 -0.483237199991175
23.1362109163757 -0.483210507165817
23.2144530905941 -0.483204257456665
23.2926952648125 -0.483199457629378
23.3709374390309 -0.48319484987014
23.4491796132492 -0.483190275022138
23.5274217874676 -0.483185732001733
23.605663961686 -0.483181215832643
23.6839061359044 -0.483176726374191
23.7621483101228 -0.483172263331634
23.8403904843411 -0.483167826454936
23.9186326585595 -0.48316341549465
23.9968748327779 -0.483159030210989
24.0751170069963 -0.483154670368654
24.1533591812147 -0.483150335736235
24.2316013554331 -0.483146026085526
24.3098435296514 -0.483141741191756
24.3880857038698 -0.483137480832932
24.4663278780882 -0.483133244789891
24.5445700523066 -0.483129032846164
24.622812226525 -0.48312484478787
24.7010544007434 -0.483120680403608
24.7792965749617 -0.483116539484334
24.8575387491801 -0.483112421823302
24.9357809233985 -0.48310832721598
25.0140230976169 -0.483104255459963
25.0922652718353 -0.483100206354911
25.1705074460536 -0.483096179702526
25.248749620272 -0.483092175306443
25.3269917944904 -0.483088192972199
25.4052339687088 -0.483084232507198
25.4834761429272 -0.483080293720648
25.5617183171456 -0.483076376423536
25.6399604913639 -0.483072480428589
25.7182026655823 -0.483068605550185
25.7964448398007 -0.483064751603108
25.8746870140191 -0.48306091903923
25.9529291882375 -0.483058960758447
26.0311713624559 -0.483060022209965
26.1094135366742 -0.483049878311141
26.1876557108926 -0.483045857906086
26.265897885111 -0.483042094526204
26.3441400593294 -0.483038375424319
26.4223822335478 -0.483034684792555
26.5006244077662 -0.483031014133052
26.5788665819845 -0.483027362672055
26.6571087562029 -0.483023730186645
26.7353509304213 -0.483020116491658
26.8135931046397 -0.483016521419938
26.8918352788581 -0.483012944806559
26.9700774530764 -0.483009386488465
27.0483196272948 -0.48300584630527
27.1265618015132 -0.48300232409735
27.2048039757316 -0.482998819706606
27.28304614995 -0.482995332975803
27.3612883241684 -0.482991863748505
27.4395304983867 -0.482988411869054
27.5177726726051 -0.482984977182421
27.5960148468235 -0.482981559534128
27.6742570210419 -0.48297815877012
27.7524991952603 -0.482974774736678
27.8307413694787 -0.482971407280287
27.908983543697 -0.482968056247512
27.9872257179154 -0.482964721484863
28.0654678921338 -0.482961402838663
28.1437100663522 -0.482958100154872
28.2219522405706 -0.482954813278936
28.3001944147889 -0.482951542055605
28.3784365890073 -0.482948286328736
28.4566787632257 -0.482945045941086
28.5349209374441 -0.482941820734079
28.6131631116625 -0.482938610547571
28.6914052858809 -0.482935415219577
28.7696474600992 -0.482932234585707
28.8478896343176 -0.482929068497345
28.926131808536 -0.482925963988057
29.0043739827544 -0.482945901638372
29.0826161569728 -0.482920294020275
29.1608583311912 -0.482916838016741
29.2391005054095 -0.482913479410761
29.3173426796279 -0.482910395900095
29.3955848538463 -0.482907325866042
29.4738270280647 -0.482904272091022
29.5520692022831 -0.482901231482839
29.6303113765015 -0.482898203561858
29.7085535507198 -0.482895188133648
29.7867957249382 -0.48289218496718
29.8650378991566 -0.482889193846392
29.943280073375 -0.482886214551212
30.0215222475934 -0.482883246863205
30.0997644218117 -0.482880290565838
30.1780065960301 -0.48287734544849
30.2562487702485 -0.482874411310359
30.3344909444669 -0.482871487966357
30.4127331186853 -0.482868575254521
30.4909752929037 -0.482865673044937
30.569217467122 -0.482862781250211
30.6474596413404 -0.482859899836892
30.7257018155588 -0.482857028837248
30.8039439897772 -0.482854168360062
30.8821861639956 -0.482851318598692
30.960428338214 -0.482848479834273
31.0386705124323 -0.482845652431844
31.1169126866507 -0.482842836827718
31.1951548608691 -0.482840033507538
31.2733970350875 -0.482837242976259
31.3516392093059 -0.482834465723254
31.4298813835243 -0.482831702187335
31.5081235577426 -0.482828952726883
31.586365731961 -0.482826217599453
31.6646079061794 -0.482823496960965
31.7428500803978 -0.482820799653408
31.8210922546162 -0.482822929299995
31.8993344288345 -0.482819722529896
31.9775766030529 -0.482813390975596
32.0558187772713 -0.482810127088443
32.1340609514897 -0.482807495494525
32.2123031257081 -0.48280486630104
32.2905452999265 -0.482802258185663
32.3687874741448 -0.482799663533109
32.4470296483632 -0.482797081651799
32.5252718225816 -0.482794512202941
32.6035139968 -0.482791954985429
32.6817561710184 -0.482789409798126
32.7599983452368 -0.482786876461874
32.8382405194551 -0.482784354809205
32.9164826936735 -0.482781844685547
32.9947248678919 -0.482779345946581
33.0729670421103 -0.482776858457546
33.1512092163287 -0.4827743820919
33.229451390547 -0.482771916730569
33.3076935647654 -0.482769462260974
33.3859357389838 -0.482767018579204
33.4641779132022 -0.48276458685
33.5424200874206 -0.482762815011033
33.620662261639 -0.482759808781266
33.6989044358573 -0.482757370041923
33.7771466100757 -0.482754973229525
33.8553887842941 -0.482752593159122
33.9336309585125 -0.482750223745651
34.0118731327309 -0.482747864619543
34.0901153069493 -0.482745515458595
34.1683574811676 -0.48274317626237
34.246599655386 -0.482740846932032
34.3248418296044 -0.482738527375272
34.4030840038228 -0.482736217523531
34.4813261780412 -0.482733917311144
34.5595683522595 -0.48273162667475
34.6378105264779 -0.48272934555242
34.7160527006963 -0.482727073884201
34.7942948749147 -0.482724811611278
34.8725370491331 -0.482722558675989
34.9507792233515 -0.482720315021774
35.0290213975698 -0.482718080593069
35.1072635717882 -0.482715855335221
35.1855057460066 -0.482713639194422
35.263747920225 -0.482711432117642
35.3419900944434 -0.48270923405258
35.4202322686618 -0.482707044947596
35.4984744428801 -0.482704864751658
35.5767166170985 -0.482702693414288
35.6549587913169 -0.482700530885393
35.7332009655353 -0.482698377229863
35.8114431397537 -0.482696363751278
35.8896853139721 -0.482706358562201
35.9679274881904 -0.482692386177267
36.0461696624088 -0.482690012694195
36.1244118366272 -0.482687776526803
36.2026540108456 -0.482685655185397
36.280896185064 -0.482683562782816
36.3591383592823 -0.482681478881461
36.4373805335007 -0.48267940334087
36.5156227077191 -0.482677336085325
36.5938648819375 -0.482675277041929
36.6721070561559 -0.482673226158745
36.7503492303743 -0.482671183386869
36.8285914045926 -0.482669148679535
36.906833578811 -0.482667121990624
36.9850757530294 -0.482665103274829
37.0633179272478 -0.482663092486926
37.1415601014662 -0.482661089582061
37.2198022756846 -0.482659094515589
37.2980444499029 -0.48265710724307
37.3762866241213 -0.482655127720252
37.4545287983397 -0.482653155903067
37.5327709725581 -0.482651191747627
37.6110131467765 -0.482649235210219
37.6892553209948 -0.482647286247308
37.7674974952132 -0.482645344815538
37.8457396694316 -0.482643410871736
37.92398184365 -0.482641484372914
38.0022240178684 -0.482639565276273
38.0804661920868 -0.482637653539209
38.1587083663051 -0.482635749119315
38.2369505405235 -0.482633851974386
38.3151927147419 -0.482631962062431
38.3934348889603 -0.482630079341934
38.4716770631787 -0.482628203909822
38.5499192373971 -0.482626531158404
38.6281614116154 -0.482630145474154
38.7064035858338 -0.482623085574953
38.7846457600522 -0.482621001669233
38.8628879342706 -0.482618947851509
38.941130108489 -0.482617118002814
39.0193722827074 -0.482615289218283
39.0976144569257 -0.482613470407469
};
\addplot [semithick, color0]
table {%
0.00703450326181264 -0.99410554358037
0.0140690065236253 -0.810776827858446
0.0211035097854379 -0.720427675046258
0.0281380130472506 -0.601279106429911
0.0492415228326885 -0.517832327170659
0.119586555450815 -0.494665652561322
0.189931588068941 -0.489634061090435
0.260276620687068 -0.486809241398882
0.330621653305194 -0.484854101684051
0.400966685923321 -0.483366531960463
0.471311718541447 -0.482178185400504
0.541656751159573 -0.481186351915083
0.6120017837777 -0.480323328641799
0.682346816395826 -0.47956037506483
0.752691849013953 -0.478886670561141
0.823036881632079 -0.478290168230988
0.893381914250205 -0.477753677944982
0.963726946868332 -0.47726608716216
1.03407197948646 -0.476822758334199
1.10441701210458 -0.476417393196344
1.17476204472271 -0.476045378738426
1.24510707734084 -0.475694207129653
1.31545210995896 -0.475366268067129
1.38579714257709 -0.475056232522526
1.45614217519522 -0.47476114368739
1.52648720781334 -0.474478968537754
1.59683224043147 -0.474208498173846
1.6671772730496 -0.473949179591456
1.73752230566772 -0.473701909988861
1.80786733828585 -0.473463277629439
1.87821237090398 -0.47323674811138
1.9485574035221 -0.473021156783983
2.01890243614023 -0.472816372705564
2.08924746875835 -0.472621675096101
2.15959250137648 -0.472436081477324
2.22993753399461 -0.472258698375669
2.30028256661273 -0.472088789459125
2.37062759923086 -0.47192572345975
2.44097263184899 -0.471772131776675
2.51131766446711 -0.471617743298548
2.58166269708524 -0.471471318029235
2.65200772970337 -0.471329517966558
2.72235276232149 -0.471191752107097
2.79269779493962 -0.471057701995954
2.86304282755775 -0.47092716673231
2.93338786017587 -0.47080004792256
3.003732892794 -0.470676363206328
3.07407792541212 -0.47055628361946
3.14442295803025 -0.470440034220552
3.21476799064838 -0.470327991824888
3.2851130232665 -0.470220811822194
3.35545805588463 -0.470114461827197
3.42580308850276 -0.470012515920065
3.49614812112088 -0.469913814582625
3.56649315373901 -0.469817858661269
3.63683818635714 -0.469724386555975
3.70718321897526 -0.469633168507635
3.77752825159339 -0.469543993173373
3.84787328421151 -0.469456659875707
3.91821831682964 -0.46937097026049
3.98856334944777 -0.469286718720299
4.05890838206589 -0.46920368053748
4.12925341468402 -0.469121596362623
4.19959844730215 -0.469040149641375
4.26994347992027 -0.468959074155485
4.3402885125384 -0.468878975198767
4.41063354515653 -0.468795201620725
4.48097857777465 -0.468709988235143
4.55132361039278 -0.468620989556885
4.62166864301091 -0.468525749121142
4.69201367562903 -0.46842294411965
4.76235870824716 -0.468315883241752
4.83270374086528 -0.468213968340392
4.90304877348341 -0.468125365724055
4.97339380610154 -0.46804989500533
5.04373883871966 -0.467982306453725
5.11408387133779 -0.467918657974891
5.18442890395592 -0.46785746493191
5.25477393657404 -0.467798228064431
5.32511896919217 -0.467740687547943
5.3954640018103 -0.467684673233467
5.46580903442842 -0.467630060703119
5.53615406704655 -0.467576750316201
5.60649909966468 -0.467524673298236
5.6768441322828 -0.467487026568215
5.74718916490093 -0.467424287349771
5.81753419751905 -0.467375279192515
5.88787923013718 -0.467327333597993
5.95822426275531 -0.467280465521404
6.02856929537343 -0.467234501336774
6.09891432799156 -0.46718940315717
6.16925936060969 -0.467145138221616
6.23960439322781 -0.467101676157909
6.30994942584594 -0.467058989067779
6.38029445846407 -0.467017051179744
6.45063949108219 -0.466975838484946
6.52098452370032 -0.466935328550576
6.59132955631844 -0.466895500361365
6.66167458893657 -0.466856334164785
6.7320196215547 -0.466817811324108
6.80236465417282 -0.466779914187299
6.87270968679095 -0.466742625952974
6.94305471940908 -0.466705930544866
7.0133997520272 -0.466669812488574
7.08374478464533 -0.466634256791532
7.15408981726346 -0.46659924883166
7.22443484988158 -0.466564774246968
7.29477988249971 -0.46653081882866
7.36512491511784 -0.466497368413637
7.43546994773596 -0.46646440887088
7.50581498035409 -0.466432499680042
7.57616001297221 -0.466406915590309
7.64650504559034 -0.466368508072625
7.71685007820847 -0.4663372757416
7.78719511082659 -0.466306548259197
7.85754014344472 -0.466276228293122
7.92788517606285 -0.466246311147461
7.99823020868097 -0.466216774455974
8.0685752412991 -0.46618761418861
8.13892027391723 -0.466158830005598
8.20926530653535 -0.466130424037694
8.27961033915348 -0.466102398063218
8.34995537177161 -0.466074751707827
8.42030040438973 -0.466047482158783
8.49064543700786 -0.466020584784016
8.56099046962598 -0.46599405388414
8.63133550224411 -0.465967883194837
8.70168053486224 -0.465942066109718
8.77202556748036 -0.465916595741636
8.84237060009849 -0.465891464939218
8.91271563271662 -0.465866666321726
8.98306066533474 -0.465842192351026
9.05340569795287 -0.465818035431367
9.123750730571 -0.465794188015455
9.19409576318912 -0.465770642700951
9.26444079580725 -0.465747392304796
9.33478582842537 -0.465724429913055
9.4051308610435 -0.465701748912196
9.47547589366163 -0.465679342994723
9.54582092627975 -0.465657206154543
9.61616595889788 -0.465635332672601
9.68651099151601 -0.465613717095518
9.75685602413413 -0.465592354210554
9.82720105675226 -0.465571239019476
9.89754608937039 -0.465550366710654
9.96789112198851 -0.465529732965441
10.0382361546066 -0.465510493197891
10.1085811872248 -0.465495556156692
10.1789262198429 -0.465469545775451
10.249271252461 -0.465449554115592
10.3196162850791 -0.465430042125315
10.3899613176973 -0.465410743660448
10.4603063503154 -0.46539166514015
10.5306513829335 -0.465372789597472
10.6009964155517 -0.465354113223285
10.6713414481698 -0.465335631450299
10.7416864807879 -0.465317339830581
10.812031513406 -0.465299233825965
10.8823765460242 -0.465281308822357
10.9527215786423 -0.465263560117586
11.0230666112604 -0.465245982918037
11.0934116438785 -0.465228572336961
11.1637566764967 -0.465211323402584
11.2341017091148 -0.46519423107177
11.3044467417329 -0.465177290252656
11.374791774351 -0.465160495838432
11.4451368069692 -0.465143842754515
11.5154818395873 -0.465127326021781
11.5858268722054 -0.465110940836507
11.6561719048235 -0.465094682666192
11.7265169374417 -0.465078547359007
11.7968619700598 -0.465062531261306
11.8672070026779 -0.465046631334622
11.9375520352961 -0.465030845263677
12.0078970679142 -0.465015171549599
12.0782421005323 -0.464999609587859
12.1485871331504 -0.464984159738576
12.2189321657686 -0.464968823399547
12.2892771983867 -0.464953603079037
12.3596222310048 -0.464938502434543
12.4299672636229 -0.464923526207692
12.5003122962411 -0.464908679978506
12.5706573288592 -0.464893969721223
12.6410023614773 -0.464879408864941
12.7113473940954 -0.464881460970881
12.7816924267136 -0.464853895172557
12.8520374593317 -0.464836629606427
12.9223824919498 -0.464822716399392
12.9927275245679 -0.4648088622886
13.0630725571861 -0.464795209927926
13.1334175898042 -0.464781704386938
13.2037626224223 -0.46476834401295
13.2741076550405 -0.46475512461322
13.3444526876586 -0.464742042257249
13.4147977202767 -0.464729092975683
13.4851427528948 -0.464716272837904
13.555487785513 -0.46470357799699
13.6258328181311 -0.464691004740068
13.6961778507492 -0.464678549523803
13.7665228833673 -0.464666209007742
13.8368679159855 -0.464653980080889
13.9072129486036 -0.464641859886862
13.9775579812217 -0.464629845846141
14.0479030138398 -0.464617935672822
14.118248046458 -0.46460612738216
14.1885930790761 -0.464594419285781
14.2589381116942 -0.464582809971162
14.3292831443124 -0.46457129826424
14.3996281769305 -0.464559883177406
14.4699732095486 -0.464548563847144
14.5403182421667 -0.464537339467486
14.6106632747849 -0.464526209227664
14.681008307403 -0.464515172259451
14.7513533400211 -0.464504227599325
14.8216983726392 -0.464493374165788
14.8920434052574 -0.464482610751673
14.9623884378755 -0.464471936028105
15.0327334704936 -0.464461348556898
15.1030785031117 -0.464450846808058
15.1734235357299 -0.464440429180581
15.243768568348 -0.464430094025839
15.3141136009661 -0.464419840077149
15.3844586335842 -0.464410504859036
15.4548036662024 -0.464406492589153
15.5251486988205 -0.464389974716687
15.5954937314386 -0.46437969450455
15.6658387640568 -0.464369765572373
15.7361837966749 -0.464359960267942
15.806528829293 -0.464350235896498
15.8768738619111 -0.464340581010299
15.9472188945293 -0.464330995246783
16.0175639271474 -0.464321477876172
16.0879089597655 -0.464312028535828
16.1582539923836 -0.464302647050062
16.2285990250018 -0.464293333414038
16.2989440576199 -0.464284087743988
16.369289090238 -0.464274910223264
16.4396341228561 -0.464265801052273
16.5099791554743 -0.464256760397119
16.5803241880924 -0.464247788346926
16.6506692207105 -0.464238884883808
16.7210142533286 -0.46423004986551
16.7913592859468 -0.46422128302121
16.8617043185649 -0.464212583958271
16.932049351183 -0.464203952176376
17.0023943838012 -0.464195387086181
17.0727394164193 -0.464186888029315
17.1430844490374 -0.464178454297307
17.2134294816555 -0.464170085148457
17.2837745142737 -0.464161779821492
17.3541195468918 -0.464153537546141
17.4244645795099 -0.46414535755064
17.494809612128 -0.464137239066841
17.5651546447462 -0.464129181333217
17.6354996773643 -0.464121183596283
17.7058447099824 -0.464113245111102
17.7761897426005 -0.464105365140974
17.8465347752187 -0.464097542956656
17.9168798078368 -0.46408977783455
17.9872248404549 -0.464082069914316
18.057569873073 -0.46407640952706
18.1279149056912 -0.464073598271399
18.1982599383093 -0.464059461820931
18.2686049709274 -0.464051850085229
18.3389500035456 -0.464044384937396
18.4092950361637 -0.464036993028418
18.4796400687818 -0.464029663506085
18.5499851013999 -0.464022385079214
18.6203301340181 -0.464015156647482
18.6906751666362 -0.464007977543009
18.7610201992543 -0.464000847099775
18.8313652318724 -0.463993764664857
18.9017102644906 -0.463986729596578
18.9720552971087 -0.463979741265564
19.0424003297268 -0.463972799052906
19.1127453623449 -0.463965902350134
19.1830903949631 -0.463959050559052
19.2534354275812 -0.463952243092293
19.3237804601993 -0.463945479373456
19.3941254928175 -0.463938758836936
19.4644705254356 -0.463932080927936
19.5348155580537 -0.463925445102319
19.6051605906718 -0.463918850826445
19.67550562329 -0.463912297576933
19.7458506559081 -0.463905784840427
19.8161956885262 -0.46389931211322
19.8865407211443 -0.463892878900966
19.9568857537625 -0.463886484718229
20.0272307863806 -0.463880129088161
20.0975758189987 -0.463873811542094
20.1679208516168 -0.463867531619103
20.238265884235 -0.463861288865621
20.3086109168531 -0.463855082835029
20.3789559494712 -0.463848913087221
20.4493009820893 -0.463842779188142
20.5196460147075 -0.463836680708874
20.5899910473256 -0.463830617390385
20.6603360799437 -0.463824927085321
20.7306811125619 -0.463818753947948
20.80102614518 -0.463813799289891
20.8713711777981 -0.463806807145677
20.9417162104162 -0.463800834656301
21.0120612430344 -0.463794975447352
21.0824062756525 -0.463789147219433
21.1527513082706 -0.463783353079111
21.2230963408887 -0.463777590459272
21.2934413735069 -0.463771858802829
21.363786406125 -0.463766157711419
21.4341314387431 -0.463760486793573
21.5044764713612 -0.46375484565711
21.5748215039794 -0.463749233914989
21.6451665365975 -0.463743651180545
21.7155115692156 -0.46373809706705
21.7858566018337 -0.463732571186973
21.8562016344519 -0.463727073152303
21.92654666707 -0.463721602573966
21.9968916996881 -0.463716159061624
22.0672367323063 -0.463710742223665
22.1375817649244 -0.463705351667086
22.2079267975425 -0.463699986997505
22.2782718301606 -0.463694647819186
22.3486168627788 -0.463689333735161
22.4189618953969 -0.463684044347366
22.489306928015 -0.463678779256798
22.5596519606331 -0.463673538063717
22.6299969932513 -0.463668320367909
22.7003420258694 -0.463663125768823
22.7706870584875 -0.463657953865832
22.8410320911056 -0.463652804258473
22.9113771237238 -0.463647676546726
22.9817221563419 -0.463642570331409
23.05206718896 -0.463637485214756
23.1224122215782 -0.463632420801285
23.1927572541963 -0.463627376699139
23.2631022868144 -0.463622352522144
23.3334473194325 -0.463617347900171
23.4037923520507 -0.463612366657085
23.4741373846688 -0.463613323657178
23.5444824172869 -0.463604172148063
23.614827449905 -0.463597642121963
23.6851724825232 -0.463592700928826
23.7555175151413 -0.463587739891161
23.8258625477594 -0.463582863084044
23.8962075803775 -0.463578009233365
23.9665526129957 -0.463573172930007
24.0368976456138 -0.463568354351237
24.1072426782319 -0.463563553653965
24.17758771085 -0.463558771096429
24.2479327434682 -0.463554007034276
24.3182777760863 -0.463549261918578
24.3886228087044 -0.463544536272975
24.4589678413226 -0.463539830679404
24.5293128739407 -0.463535145759858
24.5996579065588 -0.463530482159349
24.6700029391769 -0.463525840525771
24.7403479717951 -0.463521221492434
24.8106930044132 -0.46351662566244
24.8810380370313 -0.463512053595566
24.9513830696494 -0.463507505798126
25.0217281022676 -0.463502982715767
25.0920731348857 -0.46349848472898
25.1624181675038 -0.463494012151027
25.2327632001219 -0.463489565227852
25.3031082327401 -0.463485144139521
25.3734532653582 -0.463480749002889
25.4437982979763 -0.463476379875066
25.5141433305945 -0.463472036757482
25.5844883632126 -0.463467719600275
25.6548333958307 -0.463463428306894
25.7251784284488 -0.463459162738771
25.795523461067 -0.463454922720025
25.8658684936851 -0.463450708042075
25.9362135263032 -0.46344651846815
26.0065585589213 -0.463442353737223
26.0769035915395 -0.463438213623023
26.1472486241576 -0.463434177431597
26.2175936567757 -0.463450761096688
26.2879386893938 -0.463427292066492
26.358283722012 -0.463421915871128
26.4286287546301 -0.463417914788541
26.4989737872482 -0.463413893194591
26.5693188198663 -0.463409915643323
26.6396638524845 -0.463405963639015
26.7100088851026 -0.463402033460968
26.7803539177207 -0.463398124654859
26.8506989503389 -0.46339423691102
26.921043982957 -0.463390369941043
26.9913890155751 -0.463386523474576
27.0617340481932 -0.463382697247869
27.1320790808114 -0.46337889100724
27.2024241134295 -0.463375104506947
27.2727691460476 -0.463371337509177
27.3431141786657 -0.463367589782948
27.4134592112839 -0.46336386110362
27.483804243902 -0.463360151252424
27.5541492765201 -0.463356460015716
27.6244943091382 -0.463352787184542
27.6948393417564 -0.463349132554205
27.7651843743745 -0.463345495923915
27.8355294069926 -0.463341877096526
27.9058744396107 -0.463338275878351
27.9762194722289 -0.463334692079044
28.046564504847 -0.463331125511547
28.1169095374651 -0.46332757599207
28.1872545700833 -0.463324043340116
28.2575996027014 -0.463320527378541
28.3279446353195 -0.463317027933613
28.3982896679376 -0.463313544834944
28.4686347005558 -0.46331007794765
28.5389797331739 -0.463306673658715
28.609324765792 -0.46330354078862
28.6796697984101 -0.463304248548221
28.7500148310283 -0.463296890186234
28.8203598636464 -0.463293021077963
28.8907048962645 -0.463289613460705
28.9610499288826 -0.46328625434356
29.0313949615008 -0.463282911824592
29.1017399941189 -0.463279584335537
29.172085026737 -0.46327627158895
29.2424300593552 -0.463272973442632
29.3127750919733 -0.463269689736299
29.3831201245914 -0.463266420343504
29.4534651572095 -0.463263165145742
29.5238101898277 -0.463259924085464
29.5941552224458 -0.463256700104778
29.6645002550639 -0.463253757361826
29.734845287682 -0.463258169387952
29.8051903203002 -0.463247155853796
29.8755353529183 -0.463244037145853
29.9458803855364 -0.463240771771262
30.0162254181545 -0.463237626340838
30.0865704507727 -0.463234493867396
30.1569154833908 -0.463231375031114
30.2272605160089 -0.463228269395685
30.297605548627 -0.463225176624866
30.3679505812452 -0.463222096605514
30.4382956138633 -0.463219029231554
30.5086406464814 -0.463215974402624
30.5789856790995 -0.463212932018098
30.6493307117177 -0.463209901979127
30.7196757443358 -0.463206884188017
30.7900207769539 -0.463203878548283
30.8603658095721 -0.463200884964625
30.9307108421902 -0.463197903342978
31.0010558748083 -0.463194933591607
31.0714009074264 -0.463191975850709
31.1417459400446 -0.463189076914172
31.2120909726627 -0.463195651675
31.2824360052808 -0.463184130763698
31.3527810378989 -0.463180516092565
31.4231260705171 -0.46317739426483
31.4934711031352 -0.463174476006692
31.5638161357533 -0.463171598601051
31.6341611683714 -0.463168732696386
31.7045062009896 -0.463165877869181
31.7748512336077 -0.463163034034921
31.8451962662258 -0.463160201045207
31.915541298844 -0.463157378825084
31.9858863314621 -0.463154567299114
32.0562313640802 -0.463151766393251
32.1265763966983 -0.463148976036001
32.1969214293165 -0.463146196156939
32.2672664619346 -0.463143426686863
32.3376114945527 -0.463140667557585
32.4079565271708 -0.46313791870205
32.478301559789 -0.463135180054203
32.5486465924071 -0.463132451548968
32.6189916250252 -0.463129733122197
32.6893366576433 -0.463127024710633
32.7596816902615 -0.463124326251884
32.8300267228796 -0.46312163768439
32.9003717554977 -0.463118958947411
32.9707167881159 -0.463116289981344
33.041061820734 -0.463113630758097
33.1114068533521 -0.463110992785143
33.1817518859702 -0.463115036050182
33.2520969185884 -0.463108307788437
33.3224419512065 -0.463103364932338
33.3927869838246 -0.463100509534739
33.4631320164427 -0.463097883613607
33.5334770490609 -0.463095289819505
33.603822081679 -0.463092707063114
33.6741671142971 -0.463090133744163
33.7445121469152 -0.463087569640464
33.8148571795334 -0.463085014638728
33.8852022121515 -0.463082468667042
33.9555472447696 -0.463079931673609
34.0258922773877 -0.463077403605537
34.0962373100059 -0.463074884412012
34.166582342624 -0.463072374042898
34.2369273752421 -0.463069872448605
34.3072724078603 -0.463067379580082
34.3776174404784 -0.463064895388851
34.4479624730965 -0.463062419826884
34.5183075057146 -0.46305995284665
34.5886525383328 -0.463057494401051
34.6589975709509 -0.463055044443413
34.729342603569 -0.46305260292749
34.7996876361871 -0.463050169807446
34.8700326688053 -0.463047745037843
34.9403777014234 -0.46304532857364
35.0107227340415 -0.463042920370182
35.0810677666596 -0.463040520383195
35.1514127992778 -0.46303812856878
};
\addplot [semithick, color0]
table {%
0.00702810206397053 -0.994098129988639
0.0140562041279411 -0.81897033590139
0.0210843061919116 -0.729288587453198
0.0281124082558821 -0.610252581160011
0.0491967144477937 -0.527430270985036
0.119477735087499 -0.50448033894855
0.189758755727204 -0.499593381748411
0.26003977636691 -0.496736218569889
0.330320797006615 -0.494665264428161
0.40060181764632 -0.493068683928429
0.470882838286026 -0.491793575506003
0.541163858925731 -0.490738850575732
0.611444879565436 -0.489843077157906
0.681725900205142 -0.489067327202344
0.752006920844847 -0.488385771916923
0.822287941484552 -0.487779537109604
0.892568962124258 -0.487233887718042
0.962849982763963 -0.486737945368439
1.03313100340367 -0.486284198870352
1.10341202404337 -0.485866995108742
1.17369304468308 -0.485481186646216
1.24397406532278 -0.485123844796496
1.31425508596249 -0.484785000651541
1.3845361066022 -0.484466897921254
1.4548171272419 -0.484165181566061
1.52509814788161 -0.483878375981225
1.59537916852131 -0.483605649638307
1.66566018916102 -0.48334647700217
1.73594120980072 -0.483099870902732
1.80622223044043 -0.48286409936983
1.87650325108013 -0.482638211013377
1.94678427171984 -0.482418646576503
2.01706529235954 -0.482207975146474
2.08734631299925 -0.482006222849226
2.15762733363895 -0.481813951045934
2.22790835427866 -0.481631056639185
2.29818937491836 -0.481456423354547
2.36847039555807 -0.481288519409753
2.43875141619778 -0.481126917165559
2.50903243683748 -0.480967932100753
2.57931345747719 -0.480813503421445
2.64959447811689 -0.480662271072671
2.7198754987566 -0.4805137323797
2.7901565193963 -0.480367475617903
2.86043754003601 -0.480223078882473
2.93071856067571 -0.480080706953212
3.00099958131542 -0.479938719192869
3.07128060195512 -0.4797964265562
3.14156162259483 -0.479654476640157
3.21184264323453 -0.479512754800858
3.28212366387424 -0.479371538747449
3.35240468451394 -0.47923186587559
3.42268570515365 -0.479095489906926
3.49296672579336 -0.478957159970777
3.56324774643306 -0.478822361444011
3.63352876707277 -0.478688900753068
3.70380978771247 -0.478555392854207
3.77409080835218 -0.478419444508207
3.84437182899188 -0.478269253937434
3.91465284963159 -0.478094748735528
3.98493387027129 -0.477908125177426
4.055214890911 -0.477739683466364
4.1254959115507 -0.477597836342936
4.19577693219041 -0.477471108314622
4.26605795283011 -0.477355114290369
4.33633897346982 -0.477246714092664
4.40661999410952 -0.477143483462248
4.47690101474923 -0.477044215616457
4.54718203538893 -0.476948205345064
4.61746305602864 -0.476855050801752
4.68774407666835 -0.476766326091325
4.75802509730805 -0.476677925153514
4.82830611794776 -0.476590635604028
4.89858713858746 -0.47650678719072
4.96886815922717 -0.476424971897334
5.03914917986687 -0.476345024730383
5.10943020050658 -0.476266824460002
5.17971122114628 -0.476190256272702
5.24999224178599 -0.476115218464083
5.32027326242569 -0.476043451130923
5.3905542830654 -0.475970636149302
5.4608353037051 -0.475898320968647
5.53111632434481 -0.475828370834043
5.60139734498452 -0.475759379599717
5.67167836562422 -0.475691244895595
5.74195938626393 -0.475623793012154
5.81224040690363 -0.475556929340344
5.88252142754334 -0.475490715218321
5.95280244818304 -0.475425399329651
6.02308346882275 -0.475361282995614
6.09336448946245 -0.475298833476007
6.16364551010216 -0.475238034419925
6.23392653074186 -0.475177366648379
6.30420755138157 -0.475118502608967
6.37448857202127 -0.475060915304777
6.44476959266098 -0.475004484772478
6.51505061330068 -0.474949187975014
6.58533163394039 -0.474895011784775
6.65561265458009 -0.47484194955932
6.7258936752198 -0.474789994498119
6.79617469585951 -0.474739135462308
6.86645571649921 -0.474689356369486
6.93673673713892 -0.474641032431652
7.00701775777862 -0.474593404816987
7.07729877841833 -0.474546358797158
7.14757979905803 -0.474500648271869
7.21786081969774 -0.474456578338426
7.28814184033744 -0.474412062160079
7.35842286097715 -0.474368620680329
7.42870388161685 -0.474326165988634
7.49898490225656 -0.474284555630566
7.56926592289626 -0.474243667781642
7.63954694353597 -0.474203463879388
7.70982796417568 -0.474163955955794
7.78010898481538 -0.474135147076125
7.85039000545509 -0.474086709292843
7.92067102609479 -0.474048950297037
7.9909520467345 -0.474011727169163
8.0612330673742 -0.47397500698702
8.13151408801391 -0.473938769434407
8.20179510865361 -0.473902986282716
8.27207612929332 -0.473867629144722
8.34235714993302 -0.473832675401891
8.41263817057273 -0.473798105866734
8.48291919121243 -0.473763906170294
8.55320021185214 -0.473730067498416
8.62348123249184 -0.473696586441186
8.69376225313155 -0.473663463842919
8.76404327377126 -0.473630703821391
8.83432429441096 -0.473599379720949
8.90460531505067 -0.473567494449444
8.97488633569037 -0.473535516963743
9.04516735633008 -0.473503697066427
9.11544837696978 -0.473472453807507
9.18572939760949 -0.473441917005359
9.25601041824919 -0.473411913625975
9.3262914388889 -0.473384318315579
9.3965724595286 -0.473352434202835
9.46685348016831 -0.473323181185191
9.53713450080801 -0.473294420309514
9.60741552144772 -0.473266016249488
9.67769654208742 -0.473238004964939
9.74797756272713 -0.47321040668363
9.81825858336684 -0.473184424358541
9.88853960400654 -0.473156521934478
9.95882062464625 -0.47313012227705
10.029101645286 -0.47310397857502
10.0993826659257 -0.473078324253493
10.1696636865654 -0.473053095327636
10.2399447072051 -0.473028250764323
10.3102257278448 -0.47300377893209
10.3805067484845 -0.472979669071947
10.4507877691242 -0.472955910025435
10.5210687897639 -0.472932491278041
10.5913498104036 -0.472909484079023
10.6616308310433 -0.472896948825701
10.731911851683 -0.472864409035062
10.8021928723227 -0.472842185811579
10.8724738929624 -0.472820179857824
10.9427549136021 -0.47279856756064
11.0130359342418 -0.472777242182435
11.0833169548815 -0.472756177123439
11.1535979755212 -0.472735365126684
11.2238789961609 -0.472714797920385
11.2941600168006 -0.472694467291528
11.3644410374404 -0.472674364449111
11.4347220580801 -0.472654479271055
11.5050030787198 -0.472634799073969
11.5752840993595 -0.472615306635416
11.6455651199992 -0.47259597768776
11.7158461406389 -0.472576804215282
11.7861271612786 -0.472562515152274
11.8564081819183 -0.472538772517712
11.926689202558 -0.472520242407543
11.9969702231977 -0.472501150316853
12.0672512438374 -0.472482627864385
12.1375322644771 -0.472464351857164
12.2078132851168 -0.472446296192994
12.2780943057565 -0.472428455670084
12.3483753263962 -0.47241082408082
12.4186563470359 -0.472393394959527
12.4889373676756 -0.472376162129362
12.5592183883153 -0.472359119750613
12.629499408955 -0.472342262746084
12.6997804295948 -0.472325677760267
12.7700614502345 -0.472325775531903
12.8403424708742 -0.472293219114194
12.9106234915139 -0.472276650684852
12.9809045121536 -0.472260648406465
13.0511855327933 -0.472244818101003
13.121466553433 -0.472229140223798
13.1917475740727 -0.472213618185287
13.2620285947124 -0.472198248096371
13.3323096153521 -0.472183027235347
13.4025906359918 -0.472167953566857
13.4728716566315 -0.472153025275879
13.5431526772712 -0.47213824064918
13.6134336979109 -0.472123598039058
13.6837147185506 -0.472109095818673
13.7539957391903 -0.472094732349233
13.82427675983 -0.472080505946876
13.8945577804697 -0.472066414863334
13.9648388011094 -0.472052457329624
14.0351198217492 -0.472038650193245
14.1054008423889 -0.47203740156454
14.1756818630286 -0.47201179792314
14.2459628836683 -0.471998117999206
14.316243904308 -0.471984716454351
14.3865249249477 -0.47197149017237
14.4568059455874 -0.471958413871259
14.5270869662271 -0.471945460632155
14.5973679868668 -0.471932623466672
14.6676490075065 -0.471919899588698
14.7379300281462 -0.471907286971177
14.8082110487859 -0.471894783827624
14.8784920694256 -0.471882388500068
14.9487730900653 -0.471870099438354
15.019054110705 -0.471857915220191
15.0893351313447 -0.471845834563426
15.1596161519844 -0.471833856325124
15.2298971726241 -0.471821979500971
15.3001781932639 -0.471810203225848
15.3704592139036 -0.471798526765961
15.4407402345433 -0.471786949508592
15.511021255183 -0.471775470947298
15.5813022758227 -0.471764090663346
15.6515832964624 -0.471752808306675
15.7218643171021 -0.471741626072333
15.7921453377418 -0.471733633246286
15.8624263583815 -0.471726773486874
15.9327073790212 -0.471709029046419
16.0029883996609 -0.471698039560384
16.0732694203006 -0.471687223948476
16.1435504409403 -0.471676622835742
16.21383146158 -0.471666117316297
16.2841124822197 -0.471655707659802
16.3543935028594 -0.471645390768113
16.4246745234991 -0.471635165628748
16.4949555441388 -0.47162503117283
16.5652365647785 -0.471614986288378
16.6355175854183 -0.47160502978791
16.705798606058 -0.471595160437475
16.7760796266977 -0.471585376971735
16.8463606473374 -0.471575678101403
16.9166416679771 -0.471566062526162
16.9869226886168 -0.471556528945145
17.0572037092565 -0.471547076066213
17.1274847298962 -0.471537702612793
17.1977657505359 -0.471528407329543
17.2680467711756 -0.471519188986348
17.3383277918153 -0.471510046381165
17.408608812455 -0.471500978341565
17.4788898330947 -0.471491983725655
17.5491708537344 -0.471483061435909
17.6194518743741 -0.471474221686852
17.6897328950138 -0.471480746052511
17.7600139156535 -0.471458134580537
17.8302949362932 -0.471448225984272
17.9005759569329 -0.471439618096231
17.9708569775727 -0.471431045974256
18.0411379982124 -0.471422600245178
18.1114190188521 -0.471414223950785
18.1817000394918 -0.471405912365284
18.2519810601315 -0.471397663364239
18.3222620807712 -0.471389475984577
18.3925431014109 -0.471381349329056
18.4628241220506 -0.471373282549065
18.5331051426903 -0.471365274796258
18.60338616333 -0.47135732522574
18.6736671839697 -0.471349432983655
18.7439482046094 -0.471341597200657
18.8142292252491 -0.471333816979965
18.8845102458888 -0.4713260913832
18.9547912665285 -0.471318419410625
19.0250722871682 -0.4713107999724
19.0953533078079 -0.47130323184677
19.1656343284476 -0.471295713616225
19.2359153490873 -0.471288243567262
19.3061963697271 -0.47128081952552
19.3764773903668 -0.471273438573236
19.4467584110065 -0.471266096539296
19.5170394316462 -0.471258787024737
19.5873204522859 -0.4712514994159
19.6576014729256 -0.471244214529501
19.7278824935653 -0.471236895165699
19.798163514205 -0.471231197455151
19.8684445348447 -0.471234049889894
19.9387255554844 -0.471213886898379
20.0090065761241 -0.471203120254459
20.0792875967638 -0.471189826157256
20.1495686174035 -0.471173603565586
20.2198496380432 -0.471155237941886
20.2901306586829 -0.471136275753319
20.3604116793226 -0.4711186488839
20.4306926999623 -0.471103491696644
20.500973720602 -0.471090760225363
20.5712547412418 -0.471079872932921
20.6415357618815 -0.471070271145596
20.7118167825212 -0.47106155249343
20.7820978031609 -0.47105344386458
20.8523788238006 -0.471045767448447
20.9226598444403 -0.471038405623767
20.99294086508 -0.471031279200594
21.0632218857197 -0.471024334563315
21.1335029063594 -0.471017534301649
21.2037839269991 -0.471010851879576
21.2740649476388 -0.471004268161454
21.3443459682785 -0.470997769099816
21.4146269889182 -0.470991344242565
21.4849080095579 -0.470984985689558
21.5551890301976 -0.470978687374925
21.6254700508373 -0.470972444563004
21.695751071477 -0.47096625370521
21.7660320921167 -0.470960351859373
21.8363131127564 -0.470967276836946
21.9065941333962 -0.470949618011483
21.9768751540359 -0.470941997410188
22.0471561746756 -0.470936029140117
22.1174371953153 -0.470930087667696
22.187718215955 -0.47092419516338
22.2579992365947 -0.470918341910104
22.3282802572344 -0.470912523778307
22.3985612778741 -0.470906739222154
22.4688422985138 -0.470900986708845
22.5391233191535 -0.470895264594577
22.6094043397932 -0.470889571065989
22.6796853604329 -0.470883904124584
22.7499663810726 -0.470878261562234
22.8202474017123 -0.470872640969258
22.890528422352 -0.470867039808947
22.9608094429917 -0.470861455588198
23.0310904636314 -0.470855886178723
23.1013714842711 -0.470850330323798
23.1716525049108 -0.470844788312857
23.2419335255506 -0.470839263009129
23.3122145461903 -0.470833893425568
23.38249556683 -0.47085686300847
23.4527765874697 -0.470824935764608
23.5230576081094 -0.470817793025134
23.5933386287491 -0.470812194912459
23.6636196493888 -0.470806884852641
23.7339006700285 -0.470801662391634
23.8041816906682 -0.470796498368038
23.8744627113079 -0.470791386329343
23.9447437319476 -0.470786322521697
24.0150247525873 -0.470781303595054
24.085305773227 -0.470776326605041
24.1555867938667 -0.470771389117987
24.2258678145064 -0.470766489181616
24.2961488351461 -0.470761625250586
24.3664298557858 -0.470756796091973
24.4367108764255 -0.470752000711455
24.5069918970652 -0.470747238291463
24.577272917705 -0.470742508144737
24.6475539383447 -0.470737809679941
24.7178349589844 -0.470733142377319
24.7881159796241 -0.470728505770952
24.8583970002638 -0.470723899436151
24.9286780209035 -0.470719322980325
24.9989590415432 -0.470714776036279
25.0692400621829 -0.47071025825723
25.1395210828226 -0.470705769313056
25.2098021034623 -0.470701308888078
25.280083124102 -0.470696876792785
25.3503641447417 -0.47069257146704
25.4206451653814 -0.470728337733488
25.4909261860211 -0.470687719305046
25.5612072066608 -0.470679496721838
25.6314882273005 -0.470675187003565
25.7017692479402 -0.470670906138607
25.7720502685799 -0.470666659868653
25.8423312892197 -0.470662446027683
25.9126123098594 -0.470658258913207
25.9828933304991 -0.470654097430074
26.0531743511388 -0.470649961240602
26.1234553717785 -0.470645850073166
26.1937363924182 -0.470641763666398
26.2640174130579 -0.470637701766261
26.3342984336976 -0.470633664120569
26.4045794543373 -0.470629650476081
26.474860474977 -0.470625660578384
26.5451414956167 -0.470621694171005
26.6154225162564 -0.470617750994389
26.6857035368961 -0.470613830784675
26.7559845575358 -0.470609933273296
26.8262655781755 -0.470606058185643
26.8965465988152 -0.470602205240059
26.9668276194549 -0.47059837414657
27.0371086400946 -0.470594564605451
27.1073896607343 -0.470590776305627
27.1776706813741 -0.470587008922829
27.2479517020138 -0.470583262117741
27.3182327226535 -0.470579535544482
27.3885137432932 -0.470575832406407
27.4587947639329 -0.470574846339651
27.5290757845726 -0.470579035643415
27.5993568052123 -0.47056508078585
27.669637825852 -0.47056127714846
27.7399188464917 -0.470557618496384
27.8101998671314 -0.470554005005545
27.8804808877711 -0.470550425060523
27.9507619084108 -0.470546862693978
28.0210429290505 -0.470543315646841
28.0913239496902 -0.470539782858394
28.1616049703299 -0.470536263420123
28.2318859909696 -0.470532756320866
28.3021670116093 -0.470529260450382
28.372448032249 -0.470525774619235
28.4427290528887 -0.470522298609483
28.5130100735285 -0.470518973324565
28.5832910941682 -0.470533873944452
28.6535721148079 -0.4705127486376
28.7238531354476 -0.470508874969453
28.7941341560873 -0.470505062827239
28.864415176727 -0.470501601519664
28.9346961973667 -0.470498161252854
29.0049772180064 -0.470494727598282
29.0752582386461 -0.470491302167792
29.1455392592858 -0.470487888174787
29.2158202799255 -0.47048448971126
29.2861013005652 -0.470481111208061
29.3563823212049 -0.47047775681168
29.4266633418446 -0.47047442993679
29.4969443624843 -0.4704711330153
29.567225383124 -0.470467867435736
29.6375064037637 -0.470464633659365
29.7077874244034 -0.470461431430586
29.7780684450432 -0.47045826109098
29.8483494656829 -0.470455480964028
29.9186304863226 -0.470472404025701
29.9889115069623 -0.470451499942432
30.059192527602 -0.470446189293285
30.1294735482417 -0.470442885725155
30.1997545688814 -0.470439849082751
30.2700355895211 -0.470436860201704
30.3403166101608 -0.470433893867167
30.4105976308005 -0.470430948868064
30.4808786514402 -0.470428024517088
30.5511596720799 -0.470425120112878
30.6214406927196 -0.470422235147414
30.6917217133593 -0.470419369151211
30.762002733999 -0.470416521705945
30.8322837546387 -0.470413692438512
30.9025647752784 -0.470410881008507
30.9728457959181 -0.470408087105383
31.0431268165578 -0.470405310443386
31.1134078371976 -0.470402550757921
31.1836888578373 -0.470399807802394
31.253969878477 -0.470397081345731
31.3242508991167 -0.470394371170221
31.3945319197564 -0.470391677069848
31.4648129403961 -0.470388998850077
31.5350939610358 -0.470386336452532
31.6053749816755 -0.470383751412515
31.6756560023152 -0.47041336803446
31.7459370229549 -0.470379921603771
31.8162180435946 -0.470376374604744
31.8864990642343 -0.470373364751815
31.956780084874 -0.470370721250672
32.0270611055137 -0.470368155179791
32.0973421261534 -0.470365612127471
32.1676231467931 -0.470363084595957
32.2379041674328 -0.47036057144098
32.3081851880725 -0.47035807234345
32.3784662087122 -0.470355587151249
32.448747229352 -0.470353115725015
32.5190282499917 -0.47035065793529
32.5893092706314 -0.470348213660506
32.6595902912711 -0.470345782781263
32.7298713119108 -0.470343365180959
32.8001523325505 -0.470340960745702
32.8704333531902 -0.470338569363906
32.9407143738299 -0.470336190926184
33.0109953944696 -0.470333825325135
33.0812764151093 -0.470331472455194
33.151557435749 -0.470329132212563
33.2218384563887 -0.470326804495109
33.2921194770284 -0.470324489202292
33.3624004976681 -0.470322186235298
33.4326815183078 -0.470319895504015
33.5029625389475 -0.470317618668706
33.5732435595872 -0.470316481351426
33.6435245802269 -0.470320104844746
33.7138056008666 -0.470312219994324
33.7840866215064 -0.470309076653114
33.8543676421461 -0.470306416421815
33.9246486627858 -0.470304210198473
33.9949296834255 -0.470302012278332
34.0652107040652 -0.470299827227208
34.1354917247049 -0.470297654366239
34.2057727453446 -0.470295492840249
34.2760537659843 -0.470293342503106
34.346334786624 -0.470291203239536
34.4166158072637 -0.470289074960319
34.4868968279034 -0.470286957584361
34.5571778485431 -0.470284851032374
34.6274588691828 -0.470282755244493
34.6977398898225 -0.47028067114848
34.7680209104622 -0.470278716597333
34.8383019311019 -0.470292925553878
34.9085829517416 -0.470277202368654
34.9788639723813 -0.470272863316197
35.0491449930211 -0.47027041618802
35.1194260136608 -0.470268400749695
};
\addplot [semithick, color0]
table {%
0.00749246090215358 -0.994100732623958
0.0149849218043072 -0.815981651213664
0.0224773827064607 -0.72736946448355
0.0299698436086143 -0.608791925837437
0.052447226315075 -0.52403704318761
0.127371835336611 -0.500675510959997
0.202296444358147 -0.495860240583344
0.277221053379682 -0.493018696802758
0.352145662401218 -0.490928377906132
0.427070271422754 -0.489289787069322
0.50199488044429 -0.487947378605231
0.576919489465825 -0.486808984493706
0.651844098487361 -0.485818953093081
0.726768707508897 -0.484943963524887
0.801693316530433 -0.48416115737487
0.876617925551968 -0.483457246603825
0.951542534573504 -0.482826533160859
1.02646714359504 -0.482263831221316
1.10139175261658 -0.481758334876683
1.17631636163811 -0.481299709371366
1.25124097065965 -0.480879229682707
1.32616557968118 -0.480490736722099
1.40109018870272 -0.480129280736514
1.47601479772425 -0.47979202102436
1.55093940674579 -0.479468674648146
1.62586401576733 -0.479160187264784
1.70078862478886 -0.478863630768936
1.7757132338104 -0.478581255467426
1.85063784283193 -0.478315104463467
1.92556245185347 -0.478062614173517
2.000487060875 -0.477820970143614
2.07541166989654 -0.477580522514126
2.15033627891808 -0.477347828847361
2.22526088793961 -0.477124996975419
2.30018549696115 -0.476915843514371
2.37511010598268 -0.476720202988317
2.45003471500422 -0.476534818628028
2.52495932402575 -0.476356240398025
2.59988393304729 -0.476182519608027
2.67480854206883 -0.47601204897742
2.74973315109036 -0.475844108613626
2.8246577601119 -0.475683010682553
2.89958236913343 -0.475529810540505
2.97450697815497 -0.475385013052774
3.0494315871765 -0.475247828108032
3.12435619619804 -0.475119415767342
3.19928080521958 -0.474991388832438
3.27420541424111 -0.474869921125534
3.34913002326265 -0.474752152522344
3.42405463228418 -0.474637673320006
3.49897924130572 -0.474526231208396
3.57390385032726 -0.474417631736849
3.64882845934879 -0.474311696595555
3.72375306837033 -0.474208255667791
3.79867767739186 -0.474107138423947
3.8736022864134 -0.474008171361576
3.94852689543493 -0.473912411300125
4.02345150445647 -0.47381722256684
4.09837611347801 -0.473722775048747
4.17330072249954 -0.473630516518597
4.24822533152108 -0.473539655312872
4.32314994054261 -0.47344986168222
4.39807454956415 -0.473360975067934
4.47299915858568 -0.473272870547726
4.54792376760722 -0.473185470860125
4.62284837662876 -0.473098754223424
4.69777298565029 -0.473012763495184
4.77269759467183 -0.472927606056346
4.84762220369336 -0.472843440328263
4.9225468127149 -0.472760805921717
4.99747142173643 -0.472681640287113
5.07239603075797 -0.472599223725342
5.14732063977951 -0.472520441615574
5.22224524880104 -0.472443719518809
5.29716985782258 -0.472368691590911
5.37209446684411 -0.472295324176398
5.44701907586565 -0.472223502281574
5.52194368488718 -0.472153053033506
5.59686829390872 -0.472083775303773
5.67179290293026 -0.47201552780728
5.74671751195179 -0.471948391596192
5.82164212097333 -0.471882810208666
5.89656672999486 -0.471819470562661
5.9714913390164 -0.471758891136663
6.04641594803793 -0.471701125948606
6.12134055705947 -0.471646280266183
6.19626516608101 -0.471594035866075
6.27118977510254 -0.471541127710742
6.34611438412408 -0.471490870461391
6.42103899314561 -0.471441772005206
6.49596360216715 -0.471393641287266
6.57088821118869 -0.4713463618879
6.64581282021022 -0.471300044294556
6.72073742923176 -0.471256718891833
6.79566203825329 -0.471208903220841
6.87058664727483 -0.471164312813608
6.94551125629636 -0.471120399371295
7.0204358653179 -0.47107727921235
7.09536047433944 -0.471034986581593
7.17028508336097 -0.470993565562871
7.24520969238251 -0.470953017402437
7.32013430140404 -0.470913312990725
7.39505891042558 -0.470874410400146
7.46998351944711 -0.470836295446173
7.54490812846865 -0.470804260015672
7.61983273749019 -0.47076250724628
7.69475734651172 -0.470726135890201
7.76968195553326 -0.470690607576436
7.84460656455479 -0.470655761188891
7.91953117357633 -0.470621494846076
7.99445578259787 -0.47058779206476
8.0693803916194 -0.470554632394046
8.14430500064094 -0.470521998560773
8.21922960966247 -0.470489874167862
8.29415421868401 -0.47045824361992
8.36907882770554 -0.470427092009301
8.44400343672708 -0.470396405010673
8.51892804574861 -0.47036616907538
8.59385265477015 -0.470336483937285
8.66877726379169 -0.470310485824092
8.74370187281322 -0.470278182216498
8.81862648183476 -0.470249581716704
8.89355109085629 -0.470221351842543
8.96847569987783 -0.470193549384135
9.04340030889936 -0.470166120374763
9.1183249179209 -0.47013904425724
9.19324952694244 -0.470112310493046
9.26817413596397 -0.470085909594521
9.34309874498551 -0.470059833244582
9.41802335400704 -0.470034074231492
9.49294796302858 -0.470008626368562
9.56787257205012 -0.469983484424149
9.64279718107165 -0.469958786604497
9.71772179009319 -0.469938961060977
9.79264639911472 -0.469910409477197
9.86757100813626 -0.469885911144438
9.94249561715779 -0.469862174018639
10.0174202261793 -0.469838724588883
10.0923448352009 -0.469815522746507
10.1672694442224 -0.469792560177955
10.2421940532439 -0.46976982649259
10.3171186622655 -0.469747313445966
10.392043271287 -0.469725014611909
10.4669678803085 -0.469702925788802
10.5418924893301 -0.469681045474886
10.6168170983516 -0.469659375316929
10.6917417073732 -0.469637920402517
10.7666663163947 -0.46961668924872
10.8415909254162 -0.469595693334513
10.9165155344378 -0.46957494632272
10.9914401434593 -0.469554567341117
11.0663647524808 -0.469536221547911
11.1412893615024 -0.469514682510343
11.2162139705239 -0.469494746425489
11.2911385795454 -0.469475351650621
11.366063188567 -0.469456272542089
11.4409877975885 -0.469437470422317
11.51591240661 -0.469418928583948
11.5908370156316 -0.469400636792843
11.6657616246531 -0.469382665975723
11.7406862336747 -0.469369083112392
11.8156108426962 -0.469347742559001
11.8905354517177 -0.469329745232818
11.9654600607393 -0.469312549864424
12.0403846697608 -0.469295534232545
12.1153092787823 -0.469278711580951
12.1902338878039 -0.469262071845925
12.2651584968254 -0.469245609070755
12.3400831058469 -0.469229319051542
12.4150077148685 -0.469213198090649
12.48993232389 -0.469197242965062
12.5648569329115 -0.469181450812521
12.6397815419331 -0.469165819085777
12.7147061509546 -0.469150345513124
12.7896307599762 -0.469135029847913
12.8645553689977 -0.469120381671793
12.9394799780192 -0.469105954292074
13.0144045870408 -0.469090081483071
13.0893291960623 -0.469075307583988
13.1642538050838 -0.469060737586543
13.2391784141054 -0.469046318435758
13.3141030231269 -0.469032043435209
13.3890276321484 -0.469017910109922
13.46395224117 -0.469003915829711
13.5388768501915 -0.468990058429874
13.613801459213 -0.468976335904315
13.6887260682346 -0.46896274907608
13.7636506772561 -0.468949512219478
13.8385752862777 -0.468938889336756
13.9134998952992 -0.468922873752514
13.9884245043207 -0.46890969917317
14.0633491133423 -0.468896726151619
14.1382737223638 -0.468883894288622
14.2131983313853 -0.468871181808771
14.2881229404069 -0.468858588002374
14.3630475494284 -0.468846110984322
14.4379721584499 -0.468833749117821
14.5128967674715 -0.46882150081761
14.587821376493 -0.468809364500346
14.6627459855145 -0.468797339272082
14.7376705945361 -0.468785480792553
14.8125952035576 -0.468778327964598
14.8875198125792 -0.468762350439348
14.9624444216007 -0.468750392544358
15.0373690306222 -0.468738818687743
15.1122936396438 -0.468727421213778
15.1872182486653 -0.468716122061105
15.2621428576868 -0.468704921970682
15.3370674667084 -0.468693817987159
15.4119920757299 -0.468682808508404
15.4869166847514 -0.468671893142715
15.561841293773 -0.468661142562087
15.6367659027945 -0.468654142787769
15.711690511816 -0.468640028484314
15.7866151208376 -0.468629160901132
15.8615397298591 -0.468618667956536
15.9364643388807 -0.468608275005225
16.0113889479022 -0.468597972976537
16.0863135569237 -0.468587753326744
16.1612381659453 -0.468577615100291
16.2361627749668 -0.468567556990092
16.3110873839883 -0.468557577817527
16.3860119930099 -0.468547677607387
16.4609366020314 -0.468537957942172
16.5358612110529 -0.468533312869613
16.6107858200745 -0.468518583365219
16.685710429096 -0.468508902557881
16.7606350381175 -0.46849929735746
16.8355596471391 -0.468489836403467
16.9104842561606 -0.468480442669071
16.9854088651822 -0.468471116245583
17.0603334742037 -0.468461854685666
17.1352580832252 -0.468452655837708
17.2101826922468 -0.468443517541486
17.2851073012683 -0.468434437740504
17.3600319102898 -0.468425433996809
17.4349565193114 -0.468418638875928
17.5098811283329 -0.468408385111193
17.5848057373544 -0.468398670310003
17.659730346376 -0.468389859419992
17.7346549553975 -0.468381078897736
17.809579564419 -0.468372371129635
17.8845041734406 -0.468363724289608
17.9594287824621 -0.468355142730649
18.0343533914837 -0.468346629947659
18.1092780005052 -0.468338189293392
18.1842026095267 -0.468329897089513
18.2591272185483 -0.468325547421085
18.3340518275698 -0.468313960966213
18.4089764365913 -0.468305142154084
18.4839010456129 -0.468297035337045
18.5588256546344 -0.468288989663168
18.6337502636559 -0.468281013516654
18.7086748726775 -0.468273098347025
18.783599481699 -0.468265241655543
18.8585240907206 -0.468257442101712
18.9334486997421 -0.468249698558396
19.0083733087636 -0.468242010005868
19.0832979177852 -0.468234375511203
19.1582225268067 -0.468226794279151
19.2331471358282 -0.468219269630272
19.3080717448498 -0.468212249037526
19.3829963538713 -0.46820508319869
19.4579209628928 -0.468197407353357
19.5328455719144 -0.4681896731379
19.6077701809359 -0.468182388356892
19.6826947899574 -0.468175154746139
19.757619398979 -0.468167974455261
19.8325440080005 -0.468160879171546
19.9074686170221 -0.468155907755778
19.9823932260436 -0.468147043138768
20.0573178350651 -0.468139857012092
20.1322424440867 -0.468132773860872
20.2071670531082 -0.468125859577527
20.2820916621297 -0.468118997055691
20.3570162711513 -0.468112177924167
20.4319408801728 -0.468105401697648
20.5068654891943 -0.468098667870916
20.5817900982159 -0.4680919759717
20.6567147072374 -0.468085325539792
20.7316393162589 -0.46807871612572
20.8065639252805 -0.468072147287553
20.881488534302 -0.468065618609328
20.9564131433235 -0.468059131075261
21.0313377523451 -0.468052893078269
21.1062623613666 -0.468051159379141
21.1811869703882 -0.468040313683299
21.2561115794097 -0.468033575185907
21.3310361884312 -0.468027280350245
21.4059607974528 -0.468021016097474
21.4808854064743 -0.468014793861887
21.5558100154958 -0.468008608866664
21.6307346245174 -0.468002460110454
21.7056592335389 -0.467996347161882
21.7805838425604 -0.467990269665158
21.855508451582 -0.467984227484009
21.9304330606035 -0.467978230251584
22.005357669625 -0.467973082117026
22.0802822786466 -0.467966472480588
22.1552068876681 -0.467960591369765
22.2301314966897 -0.467954540932161
22.3050561057112 -0.467948693796429
22.3799807147327 -0.467942887640098
22.4549053237543 -0.467937114017723
22.5298299327758 -0.467931373045052
22.6047545417973 -0.467925664001269
22.6796791508189 -0.467919986578112
22.7546037598404 -0.46791434097434
22.8295283688619 -0.467908756238883
22.9044529778835 -0.467905865515931
22.979377586905 -0.467898482044626
23.0543021959265 -0.467892078433387
23.1292268049481 -0.467886592630492
23.2041514139696 -0.46788111229861
23.2790760229912 -0.467875677963682
23.3540006320127 -0.467870273132217
23.4289252410342 -0.467864897269891
23.5038498500558 -0.467859550172081
23.5787744590773 -0.467854231553055
23.6536990680988 -0.467848941176575
23.7286236771204 -0.467843678844986
23.8035482861419 -0.467838445499338
23.8784728951634 -0.467833320453858
23.953397504185 -0.4678327683895
24.0283221132065 -0.46782367196287
24.1032467222281 -0.467817800231941
24.1781713312496 -0.467812696341719
24.2530959402711 -0.467807611212337
24.3280205492927 -0.467802565705013
24.4029451583142 -0.467797547453618
24.4778697673357 -0.467792599118019
24.5527943763573 -0.467789813199353
24.6277189853788 -0.467783069098049
24.7026435944003 -0.467777792373022
24.7775682034219 -0.467772841576357
24.8524928124434 -0.467767969375486
24.9274174214649 -0.467763125326523
25.0023420304865 -0.467758306717695
25.077266639508 -0.467753512484418
25.1521912485296 -0.46774874225062
25.2271158575511 -0.46774399580703
25.3020404665726 -0.467739272949396
25.3769650755942 -0.467734573484795
25.4518896846157 -0.467729897459126
25.5268142936372 -0.467725268211373
25.6017389026588 -0.467724121363243
25.6766635116803 -0.467717768081411
25.7515881207018 -0.467711450107004
25.8265127297234 -0.467706877873895
25.9014373387449 -0.467702325808749
25.9763619477664 -0.467697804369155
26.051286556788 -0.467693307309447
26.1262111658095 -0.467688831806678
26.2011357748311 -0.467684377634054
26.2760603838526 -0.467679944576169
26.3509849928741 -0.467675532447882
26.4259096018957 -0.467671141082455
26.5008342109172 -0.467666770769515
26.5757588199387 -0.467662454153765
26.6506834289603 -0.467661005511582
26.7256080379818 -0.467654693733255
26.8005326470033 -0.467649497914431
26.8754572560249 -0.467645234037612
26.9503818650464 -0.467640970535368
27.0253064740679 -0.467636738366009
27.1002310830895 -0.467632526309753
27.175155692111 -0.467628333325534
27.2500803011326 -0.46762415927413
27.3250049101541 -0.467620004187216
27.3999295191756 -0.467615877897211
27.4748541281972 -0.467612707193091
27.5497787372187 -0.467608049187645
27.6247033462402 -0.467603813240138
27.6996279552618 -0.467599518864763
27.7745525642833 -0.467595468104524
27.8494771733048 -0.46759143483968
27.9244017823264 -0.467587424142211
27.9993263913479 -0.467583431134895
28.0742510003694 -0.46757945538187
28.149175609391 -0.467575496711565
28.2241002184125 -0.467571554969578
28.2990248274341 -0.467567630008109
28.3739494364556 -0.467563721679672
28.4488740454771 -0.467559829838728
28.5237986544987 -0.467555954340948
28.5987232635202 -0.467552095100859
28.6736478725417 -0.467548256680945
28.7485724815633 -0.467545089259877
28.8234970905848 -0.467541915665479
28.8984216996063 -0.467537247851926
28.9733463086279 -0.467533078385723
29.0482709176494 -0.467529279115898
29.1231955266709 -0.467525526693392
29.1981201356925 -0.467521791723179
29.273044744714 -0.467518072451346
29.3479693537356 -0.467514369228935
29.4228939627571 -0.467510709786129
29.4978185717786 -0.467508191092085
29.5727431808002 -0.467503395226989
29.6476677898217 -0.467499723236545
29.7225923988432 -0.467496069493213
29.7975170078648 -0.467492444192905
29.8724416168863 -0.467488837388096
29.9473662259078 -0.46748524496084
30.0222908349294 -0.467481665840169
30.0972154439509 -0.467478099808416
30.1721400529724 -0.467474546683451
30.247064661994 -0.467471006280322
30.3219892710155 -0.467467478440984
30.3969138800371 -0.467463964166726
30.4718384890586 -0.467460563541711
30.5467630980801 -0.467463398836235
30.6216877071017 -0.46745383576844
30.6966123161232 -0.467450131043814
30.7715369251447 -0.467446570495136
30.8464615341663 -0.467443125745516
30.9213861431878 -0.46743969017309
30.9963107522093 -0.467436266955743
31.0712353612309 -0.467432854362997
31.1461599702524 -0.467429452125648
31.2210845792739 -0.467426060019779
31.2960091882955 -0.467422677824511
31.370933797317 -0.46741930531853
31.4458584063386 -0.467415942292042
31.5207830153601 -0.467412589500473
31.5957076243816 -0.467409395137042
31.6706322334032 -0.467411830692754
31.7455568424247 -0.467402703701691
31.8204814514462 -0.467399283815467
31.8954060604678 -0.46739596655725
31.9703306694893 -0.467392653540993
32.0452552785108 -0.467389359918154
32.1201798875324 -0.46738607429827
32.1951044965539 -0.467382797201747
32.2700291055754 -0.467379537400628
32.344953714597 -0.467376797241409
32.4198783236185 -0.467374714740813
32.4948029326401 -0.467369826178825
32.5697275416616 -0.467366559080429
32.6446521506831 -0.467363329124455
32.7195767597047 -0.467360117873208
32.7945013687262 -0.467356921607069
32.8694259777477 -0.467353739299521
32.9443505867693 -0.467350571178579
33.0192751957908 -0.467347417797021
33.0941998048123 -0.46734427965641
33.1691244138339 -0.467341157137818
33.2440490228554 -0.46733805049973
33.318973631877 -0.467334959880861
33.3938982408985 -0.467331885390788
33.46882284992 -0.467328833162135
33.5437474589416 -0.467326632396402
33.6186720679631 -0.467323668300939
33.6935966769846 -0.46732024360678
33.7685212860062 -0.467316780978339
33.8434458950277 -0.467313774215666
33.9183705040492 -0.467310804790124
33.9932951130708 -0.467307851023892
34.0682197220923 -0.467304911690508
34.1431443311138 -0.467301985809259
34.2180689401354 -0.467299073040725
34.2929935491569 -0.467296173154294
34.3679181581784 -0.467293287322896
34.4428427672 -0.467290502311269
34.5177673762215 -0.467291591333757
34.5926919852431 -0.467285217466623
34.6676165942646 -0.467281861628815
34.7425412032861 -0.467279041298575
34.8174658123077 -0.467276216672034
34.8923904213292 -0.467273410806216
34.9673150303507 -0.46727061684789
35.0422396393723 -0.467267833830157
35.1171642483938 -0.467265061603802
35.1920888574153 -0.467262300046193
35.2670134664369 -0.467259549047663
35.3419380754584 -0.467256808522871
35.41686268448 -0.467254079960435
35.4917872935015 -0.467251582356576
35.566711902523 -0.467254742150611
35.6416365115446 -0.467246285105449
35.7165611205661 -0.467243272170545
35.7914857295876 -0.467240593242553
35.8664103386092 -0.467237914688277
35.9413349476307 -0.467235254417062
36.0162595566522 -0.467232604192206
36.0911841656738 -0.467229963715708
36.1661087746953 -0.467227332795381
36.2410333837168 -0.467224711368239
36.3159579927384 -0.467222099607418
36.3908826017599 -0.467219511209234
36.4658072107814 -0.467218214046903
36.540731819803 -0.46721448695935
36.6156564288245 -0.467211924118646
36.6905810378461 -0.467209181589953
36.7655056468676 -0.467206627252209
36.8404302558891 -0.467204076781822
36.9153548649107 -0.467201538113698
36.9902794739322 -0.467199008482275
37.0652040829537 -0.467196487688059
37.1401286919753 -0.467193975667129
37.2150533009968 -0.467191472367161
37.2899779100183 -0.467188977774147
37.3649025190399 -0.467186493724261
37.4398271280614 -0.467184194828119
};
\addplot [semithick, color0]
table {%
0.00726600407743292 -0.994108728568189
0.0145320081548658 -0.819720434020837
0.0217980122322988 -0.731824504307912
0.0290640163097317 -0.615479648161967
0.0508620285420304 -0.533734129815564
0.12352206931636 -0.510146073333602
0.196182110090689 -0.505057659036825
0.268842150865018 -0.502201813322688
0.341502191639347 -0.500147730890163
0.414162232413676 -0.498519093058364
0.486822273188006 -0.497180036939905
0.559482313962335 -0.496057701371088
0.632142354736664 -0.495098057320096
0.704802395510993 -0.494259560720724
0.777462436285322 -0.493512069902118
0.850122477059651 -0.492835761184424
0.922782517833981 -0.492223729695404
0.99544255860831 -0.49167155260466
1.06810259938264 -0.491168791104108
1.14076264015697 -0.490705732048295
1.2134226809313 -0.490274035658796
1.28608272170563 -0.489866986459209
1.35874276247996 -0.489478358778861
1.43140280325428 -0.489105014310667
1.50406284402861 -0.488745532790097
1.57672288480294 -0.488401646087286
1.64938292557727 -0.488074573737522
1.7220429663516 -0.48776641113828
1.79470300712593 -0.487476217187399
1.86736304790026 -0.487200857267551
1.94002308867459 -0.486938664759848
2.01268312944892 -0.486689914397122
2.08534317022325 -0.486455073832281
2.15800321099758 -0.486234714691275
2.23066325177191 -0.486027124759954
2.30332329254624 -0.485828699110534
2.37598333332056 -0.485639312332178
2.44864337409489 -0.485457624413837
2.52130341486922 -0.485284893912192
2.59396345564355 -0.485113824031603
2.66662349641788 -0.484950576567652
2.73928353719221 -0.48479273179771
2.81194357796654 -0.484640370201788
2.88460361874087 -0.484494862641127
2.9572636595152 -0.484352001741714
3.02992370028953 -0.484215460414346
3.10258374106386 -0.484083692879776
3.17524378183819 -0.483956313674541
3.24790382261251 -0.483833008018333
3.32056386338684 -0.483713499565292
3.39322390416117 -0.483599542231538
3.4658839449355 -0.483484924151715
3.53854398570983 -0.483375414387511
3.61120402648416 -0.483268833601363
3.68386406725849 -0.483165051191098
3.75652410803282 -0.48306441747408
3.82918414880715 -0.482965689542226
3.90184418958148 -0.482869191899338
3.97450423035581 -0.482775311646463
4.04716427113014 -0.482683646262402
4.11982431190446 -0.482594072706328
4.19248435267879 -0.482506464407335
4.26514439345312 -0.482420716361761
4.33780443422745 -0.482340932274194
4.41046447500178 -0.482254716288345
4.48312451577611 -0.482173531971164
4.55578455655044 -0.482094144647195
4.62844459732477 -0.482016283670513
4.7011046380991 -0.481939890113408
4.77376467887343 -0.48186502533088
4.84642471964776 -0.48179161857215
4.91908476042209 -0.481719290689325
4.99174480119641 -0.481648340705589
5.06440484197074 -0.481578686397911
5.13706488274507 -0.481510219404139
5.2097249235194 -0.481442872159475
5.28238496429373 -0.48137657611794
5.35504500506806 -0.481311263783611
5.42770504584239 -0.481247899921097
5.50036508661672 -0.481184154355549
5.57302512739105 -0.481120773701034
5.64568516816538 -0.481058539828751
5.71834520893971 -0.480997047131384
5.79100524971404 -0.480936055273115
5.86366529048837 -0.480875452852974
5.93632533126269 -0.480815123504825
6.00898537203702 -0.480754943448921
6.08164541281135 -0.480694781593957
6.15430545358568 -0.480634784449707
6.22696549436001 -0.480575062288598
6.29962553513434 -0.480513261299306
6.37228557590867 -0.480451568003775
6.444945616683 -0.480389136071802
6.51760565745733 -0.480325880907323
6.59026569823166 -0.480261352398556
6.66292573900599 -0.480194052366655
6.73558577978032 -0.480124929584174
6.80824582055464 -0.480053383267456
6.88090586132897 -0.479978954036576
6.9535659021033 -0.479909256175118
7.02622594287763 -0.479822130448288
7.09888598365196 -0.479739090535846
7.17154602442629 -0.47965477609302
7.24420606520062 -0.479570259348025
7.31686610597495 -0.479486667663208
7.38952614674928 -0.479411310278982
7.46218618752361 -0.479326328509668
7.53484622829794 -0.479249546131148
7.60750626907227 -0.479175556107409
7.68016630984659 -0.479103991960188
7.75282635062092 -0.479034803623403
7.82548639139525 -0.47896796775898
7.89814643216958 -0.478916408380558
7.97080647294391 -0.478842200247049
8.04346651371824 -0.478780164989509
8.11612655449257 -0.478720332602316
8.1887865952669 -0.478661499114097
8.26144663604123 -0.478603283051382
8.33410667681556 -0.478545457469851
8.40676671758989 -0.478487983639059
8.47942675836422 -0.47843112609742
8.55208679913854 -0.478382523688454
8.62474683991287 -0.47832051885597
8.6974068806872 -0.478266683117969
8.77006692146153 -0.478213562301483
8.84272696223586 -0.478161238885531
8.91538700301019 -0.478109274125278
8.98804704378452 -0.478057316457711
9.06070708455885 -0.478005312344208
9.13336712533318 -0.477953764363776
9.20602716610751 -0.477903482690885
9.27868720688184 -0.477857046136907
9.35134724765617 -0.47781126222198
9.4240072884305 -0.477763861571868
9.49666732920482 -0.477720523051856
9.56932736997915 -0.477678393097626
9.64198741075348 -0.477637430978575
9.71464745152781 -0.477597495429447
9.78730749230214 -0.477558502094418
9.85996753307647 -0.47752166581576
9.9326275738508 -0.477483114083885
10.0052876146251 -0.477446947387514
10.0779476553995 -0.477410684888169
10.1506076961738 -0.477375468255097
10.2232677369481 -0.477340862515133
10.2959277777224 -0.477306848862632
10.3685878184968 -0.477273392749876
10.4412478592711 -0.477240473797268
10.5139079000454 -0.477208076212279
10.5865679408198 -0.47717632410464
10.6592279815941 -0.477150896967157
10.7318880223684 -0.477114398072384
10.8045480631427 -0.477083603573
10.8772081039171 -0.477053704546273
10.9498681446914 -0.477024280361216
11.0225281854657 -0.476995323857547
11.0951882262401 -0.476966824537013
11.1678482670144 -0.476938770948236
11.2405083077887 -0.476911150506673
11.3131683485631 -0.476883950681463
11.3858283893374 -0.476857212272768
11.4584884301117 -0.476839936161924
11.531148470886 -0.476806249706884
11.6038085116604 -0.476779462589722
11.6764685524347 -0.476753902123108
11.749128593209 -0.47672897088392
11.8217886339834 -0.476704377011591
11.8944486747577 -0.476680109821694
11.967108715532 -0.476656156748905
12.0397687563063 -0.4766325085818
12.1124287970807 -0.476609155960686
12.185088837855 -0.476586090750705
12.2577488786293 -0.47656344662346
12.3304089194037 -0.476545661346064
12.403068960178 -0.476519291041172
12.4757290009523 -0.476496674039641
12.5483890417266 -0.476474841348308
12.621049082501 -0.476453327376678
12.6937091232753 -0.476432056467387
12.7663691640496 -0.476411013214864
12.839029204824 -0.476390191883628
12.9116892455983 -0.476369586440461
12.9843492863726 -0.476349194843788
13.057009327147 -0.476329432944676
13.1296693679213 -0.476317283238255
13.2023294086956 -0.476289649001646
13.2749894494699 -0.476269690121803
13.3476494902443 -0.476250262178153
13.4203095310186 -0.476231017175698
13.4929695717929 -0.476211963166213
13.5656296125673 -0.476193079923964
13.6382896533416 -0.476174360875525
13.7109496941159 -0.476155798817411
13.7836097348902 -0.47613738429536
13.8562697756646 -0.476119105261861
13.9289298164389 -0.476100961731988
14.0015898572132 -0.476089690878245
14.0742498979876 -0.476065501426271
14.1469099387619 -0.476047037829508
14.2195699795362 -0.476029003675362
14.2922300203105 -0.476010916506667
14.3648900610849 -0.47599264898007
14.4375501018592 -0.475974086813021
14.5102101426335 -0.475955106560733
14.5828701834079 -0.475935604124035
14.6555302241822 -0.47591555015769
14.7281902649565 -0.475895059760385
14.8008503057309 -0.475874417125711
14.8735103465052 -0.475854001328159
14.9461703872795 -0.475838086880136
15.0188304280538 -0.47581849888769
15.0914904688282 -0.475796250730915
15.1641505096025 -0.475777996697212
15.2368105503768 -0.475760471867681
15.3094705911512 -0.475743441145104
15.3821306319255 -0.475726874801954
15.4547906726998 -0.475710730501818
15.5274507134741 -0.475694969874432
15.6001107542485 -0.475679557237829
15.6727707950228 -0.475664459206162
15.7454308357971 -0.475649645397218
15.8180908765715 -0.475635103946536
15.8907509173458 -0.475625943283832
15.9634109581201 -0.475609210092736
16.0360709988944 -0.475593087828279
16.1087310396688 -0.475579102215358
16.1813910804431 -0.47556549986931
16.2540511212174 -0.475552093201424
16.3267111619918 -0.475538841869962
16.3993712027661 -0.475525733277326
16.4720312435404 -0.475512761149693
16.5446912843148 -0.47549992011723
16.6173513250891 -0.475487205539338
16.6900113658634 -0.475474613398623
16.7626714066377 -0.47546214016977
16.8353314474121 -0.475449782730723
16.9079914881864 -0.47543753830877
16.9806515289607 -0.47542540637008
17.0533115697351 -0.475414382384881
17.1259716105094 -0.475402807404807
17.1986316512837 -0.475390054074279
17.271291692058 -0.475378087334936
17.3439517328324 -0.475366388046094
17.4166117736067 -0.475354862558217
17.489271814381 -0.47534344788333
17.5619318551554 -0.475332130653683
17.6345918959297 -0.475320907890157
17.707251936704 -0.475309778039842
17.7799119774783 -0.475298739775177
17.8525720182527 -0.475287791799816
17.925232059027 -0.475276932854176
17.9978920998013 -0.47526616185735
18.0705521405757 -0.475255502029097
18.14321218135 -0.475249690567704
18.2158722221243 -0.475235510696122
18.2885322628987 -0.475224107612956
18.361192303673 -0.475213597110386
18.4338523444473 -0.47520332849296
18.5065123852216 -0.475193140226694
18.579172425996 -0.475183032185771
18.6518324667703 -0.47517300236807
18.7244925075446 -0.475163049667343
18.797152548319 -0.475153173175051
18.8698125890933 -0.475143386135672
18.9424726298676 -0.475138252373936
19.0151326706419 -0.475128733077342
19.0877927114163 -0.475114903499203
19.1604527521906 -0.475104962856519
19.2331127929649 -0.475095497494274
19.3057728337393 -0.475086130987408
19.3784328745136 -0.475076833146124
19.4510929152879 -0.47506760419484
19.5237529560622 -0.475058442910229
19.5964129968366 -0.475049348406266
19.6690730376109 -0.47504031992722
19.7417330783852 -0.475031356693015
19.8143931191596 -0.475022457963849
19.8870531599339 -0.475013623004609
19.9597132007082 -0.475004851097052
20.0323732414826 -0.474996141539449
20.1050332822569 -0.474987493909055
20.1776933230312 -0.474978977029132
20.2503533638055 -0.474981878855708
20.3230134045799 -0.474962578229052
20.3956734453542 -0.474953640845169
20.4683334861285 -0.47494517919757
20.5409935269029 -0.474936886201609
20.6136535676772 -0.474928652769638
20.6863136084515 -0.474920494103954
20.7589736492258 -0.474912838334033
20.8316336900002 -0.474910634451814
20.9042937307745 -0.474897083527725
20.9769537715488 -0.474888404928873
21.0496138123232 -0.474880436844286
21.1222738530975 -0.474872579731409
21.1949338938718 -0.474864781446893
21.2675939346462 -0.474857036289941
21.3402539754205 -0.47484934274046
21.4129140161948 -0.474841700067524
21.4855740569691 -0.474834107775763
21.5582340977435 -0.474826569193476
21.6308941385178 -0.474819466322854
21.7035541792921 -0.474823690223543
21.7762142200665 -0.474804289166414
21.8488742608408 -0.47479704191099
21.9215343016151 -0.47478961262153
21.9941943423894 -0.474782355184295
22.0668543831638 -0.474775146286591
22.1395144239381 -0.474767985943017
22.2121744647124 -0.474760871029625
22.2848345054868 -0.474753801222524
22.3574945462611 -0.474746775991665
22.4301545870354 -0.474739794909449
22.5028146278097 -0.47473285753079
22.5754746685841 -0.474725963423812
22.6481347093584 -0.474719112475845
22.7207947501327 -0.474712363913186
22.7934547909071 -0.474715873945597
22.8661148316814 -0.474699269293002
22.9387748724557 -0.47469226072081
23.0114349132301 -0.474685525812215
23.0840949540044 -0.474678904251918
23.1567549947787 -0.474672340075922
23.229415035553 -0.474665818159977
23.3020750763274 -0.474659340615072
23.3747351171017 -0.474653032530323
23.447395157876 -0.474651849503774
23.5200551986504 -0.474640959480377
23.5927152394247 -0.474634048801442
23.665375280199 -0.474627535853281
23.7380353209733 -0.474621260210237
23.8106953617477 -0.474615041702573
23.883355402522 -0.474608860875016
23.9560154432963 -0.474602716434564
24.0286754840707 -0.474596607779662
24.101335524845 -0.474590534471439
24.1739955656193 -0.474584496230805
24.2466556063936 -0.474578493851282
24.319315647168 -0.474572605388922
24.3919756879423 -0.474575242614506
24.4646357287166 -0.474563697238862
24.537295769491 -0.474554901452176
24.6099558102653 -0.474549042093198
24.6826158510396 -0.474543208315209
24.755275891814 -0.474537438720385
24.8279359325883 -0.474531701742937
24.9005959733626 -0.474525997381785
24.9732560141369 -0.474520324707392
25.0459160549113 -0.474514683355905
25.1185760956856 -0.474509073025951
25.1912361364599 -0.474503493412774
25.2638961772343 -0.47449794422095
25.3365562180086 -0.474492425166602
25.4092162587829 -0.474486936157392
25.4818762995572 -0.474481504708761
25.5545363403316 -0.474481734886711
25.6271963811059 -0.474473345243037
25.6998564218802 -0.47446691579086
25.7725164626546 -0.474459985562208
25.8451765034289 -0.474454673969543
25.9178365442032 -0.474449356682743
25.9904965849775 -0.474444122799563
26.0631566257519 -0.474439333067054
26.1358166665262 -0.474438798322469
26.2084767073005 -0.474428941984372
26.2811367480749 -0.474423378539953
26.3537967888492 -0.474418200189927
26.4264568296235 -0.474413101556709
26.4991168703979 -0.474408026959205
26.5717769111722 -0.474402978813342
26.6444369519465 -0.474397956219412
26.7170969927208 -0.474392971999738
26.7897570334952 -0.47438860612675
26.8624170742695 -0.474392034330785
26.9350771150438 -0.474378475988124
27.0077371558182 -0.474373237283923
27.0803971965925 -0.474368350488935
27.1530572373668 -0.47436347863845
27.2257172781411 -0.474358639871025
27.2983773189155 -0.47435382406016
27.3710373596898 -0.474349029350434
27.4436974004641 -0.47434425488039
27.5163574412385 -0.47433950005766
27.5890174820128 -0.474334764275268
27.6616775227871 -0.474330047102172
27.7343375635614 -0.474325361719759
27.8069976043358 -0.474322614892209
27.8796576451101 -0.474317217748385
27.9523176858844 -0.474311735370704
28.0249777266588 -0.474306830173919
28.0976377674331 -0.474302119419931
28.1702978082074 -0.474297508369612
28.2429578489818 -0.474292911829473
28.3156178897561 -0.474288327023478
28.3882779305304 -0.474283752578249
28.4609379713047 -0.474279187609993
28.5335980120791 -0.474274631317948
28.6062580528534 -0.474270083031522
28.6789180936277 -0.474265542278163
28.7515781344021 -0.474261011709949
28.8242381751764 -0.474256858470762
28.8968982159507 -0.474265120720962
28.969558256725 -0.474247830233507
29.0422182974994 -0.474243057122023
29.1148783382737 -0.474238512708572
29.187538379048 -0.474234015649548
29.2601984198224 -0.47422955359566
29.3328584605967 -0.47422510562363
29.405518501371 -0.474220674416799
29.4781785421453 -0.47421626154992
29.5508385829197 -0.474211869005086
29.623498623694 -0.474207499181706
29.6961586644683 -0.474203189828931
29.7688187052427 -0.474203017402402
29.841478746017 -0.474195865298501
29.9141387867913 -0.474190544535809
29.9867988275657 -0.474186083590302
30.05945886834 -0.474181848107567
30.1321189091143 -0.47417766829151
30.2047789498886 -0.474173520907259
30.277438990663 -0.474169403165183
30.3500990314373 -0.474165314905131
30.4227590722116 -0.474161255742379
30.495419112986 -0.474157225231462
30.5680791537603 -0.474153222855714
30.6407391945346 -0.474149248063894
30.7133992353089 -0.474145300362502
30.7860592760833 -0.474141384929855
30.8587193168576 -0.47413837300968
30.9313793576319 -0.474139755634167
31.0040393984063 -0.474131005920088
31.0766994391806 -0.474126006442683
31.1493594799549 -0.474122180597947
31.2220195207292 -0.474118403750468
31.2946795615036 -0.474114652088905
31.3673396022779 -0.474110924926604
31.4399996430522 -0.474107219443545
31.5126596838266 -0.474103535271896
31.5853197246009 -0.474099871980671
31.6579797653752 -0.474096229171876
31.7306398061496 -0.4740926064753
31.8032998469239 -0.47408900354003
31.8759598876982 -0.474085420025432
31.9486199284725 -0.474081855608316
32.0212799692469 -0.474078309984137
32.0939400100212 -0.474074783421051
32.1666000507955 -0.474071368457396
32.2392600915699 -0.474076801056515
32.3119201323442 -0.474065688858502
32.3845801731185 -0.474061059700607
32.4572402138928 -0.474057449722219
32.5299002546672 -0.47405400694764
32.6025602954415 -0.47405059889597
32.6752203362158 -0.474047211266107
32.7478803769902 -0.47404383998337
32.8205404177645 -0.474040485216228
32.8932004585388 -0.474037157730934
32.9658604993132 -0.474034383196685
33.0385205400875 -0.474040300998197
33.1111805808618 -0.474027793711822
33.1838406216361 -0.474023966990551
33.2565006624105 -0.474020704981226
33.3291607031848 -0.47401744722346
33.4018207439591 -0.474014212494193
33.4744807847335 -0.474010993773703
33.5471408255078 -0.474007789484627
33.6198008662821 -0.474004599147465
33.6924609070564 -0.474001422565093
33.7651209478308 -0.473998259576917
33.8377809886051 -0.473995110020147
33.9104410293794 -0.473991973742222
33.9831010701538 -0.473988850780483
34.0557611109281 -0.473985759661404
34.1284211517024 -0.473985802050425
34.2010811924767 -0.47398042352214
34.2737412332511 -0.473976749052469
34.3464012740254 -0.47397355690664
34.4190613147997 -0.473970408314661
34.4917213555741 -0.473967372980469
34.5643813963484 -0.473964351609196
34.6370414371227 -0.473961343117731
34.709701477897 -0.473958346529271
34.7823615186714 -0.473955361654947
34.8550215594457 -0.473952388349729
34.92768160022 -0.47394942648516
35.0003416409944 -0.473946475946505
35.0730016817687 -0.473943536616143
35.145661722543 -0.473940608381037
35.2183217633174 -0.473937691133015
35.2909818040917 -0.473934784812009
35.363641844866 -0.473931894422002
35.4363018856403 -0.473929953661292
35.5089619264147 -0.47392654635534
35.581621967189 -0.473924861346204
35.6542820079633 -0.473922038044997
35.7269420487377 -0.473917640556426
35.799602089512 -0.473914780770151
35.8722621302863 -0.473911924883867
35.9449221710606 -0.473909112497488
36.017582211835 -0.473906318700557
36.0902422526093 -0.473903744913335
36.1629022933836 -0.473908380971776
36.235562334158 -0.473899330246232
36.3082223749323 -0.473895452319385
};
\addplot [semithick, color1]
table {%
0.00421603123267476 -0.994095213208242
0.00843206246534951 -0.958929503767673
0.0126480936980243 -0.92628851226059
0.016864124930699 -0.896040278594952
0.0295122186287233 -0.818476858096894
0.0716725309554709 -0.670502110769236
0.113832843282218 -0.600772426662319
0.155993155608966 -0.556555501268645
0.198153467935714 -0.532264618564343
0.240313780262461 -0.519235924812871
0.282474092589209 -0.512008453940937
0.324634404915956 -0.50762835673882
0.366794717242704 -0.504711808908319
0.408955029569451 -0.502631738425154
0.451115341896199 -0.501065594469842
0.493275654222947 -0.499843242397917
0.535435966549694 -0.498861602712358
0.577596278876442 -0.498046158556266
0.619756591203189 -0.497347963391946
0.661916903529937 -0.496736196844997
0.704077215856684 -0.496190258916642
0.746237528183432 -0.49569546146537
0.78839784051018 -0.495240524836813
0.830558152836927 -0.49481683461785
0.872718465163675 -0.494419173709187
0.914878777490422 -0.494046639747462
0.95703908981717 -0.493701531595312
0.999199402143917 -0.493385669822893
1.04135971447066 -0.493097477262372
1.08352002679741 -0.492832705640958
1.12568033912416 -0.492587079768597
1.16784065145091 -0.492357570576995
1.21000096377766 -0.49214208193846
1.2521612761044 -0.491938973565586
1.29432158843115 -0.49174682678161
1.3364819007579 -0.491564357228565
1.37864221308465 -0.491390380535962
1.42080252541139 -0.491223786901361
1.46296283773814 -0.491063513127411
1.50512315006489 -0.490908506172725
1.54728346239164 -0.490757679548924
1.58944377471838 -0.490609880024814
1.63160408704513 -0.490463906583436
1.67376439937188 -0.490318654580059
1.71592471169863 -0.490173504191389
1.75808502402537 -0.490029055050402
1.80024533635212 -0.489887835997494
1.84240564867887 -0.489753633982234
1.88456596100562 -0.489628924667796
1.92672627333236 -0.489513270561694
1.96888658565911 -0.489404615877525
2.01104689798586 -0.489301129722311
2.05320721031261 -0.489201715264929
2.09536752263935 -0.48910569962904
2.1375278349661 -0.489012562794498
2.17968814729285 -0.488921864759721
2.2218484596196 -0.488833219102722
2.26400877194634 -0.488746307840751
2.30616908427309 -0.488660830752112
2.34832939659984 -0.48857649014256
2.39048970892659 -0.488492975876105
2.43265002125333 -0.488409934787202
2.47481033358008 -0.48832697970765
2.51697064590683 -0.488243719527451
2.55913095823358 -0.488159850000138
2.60129127056033 -0.488075306520515
2.64345158288707 -0.48799042684363
2.68561189521382 -0.487905984196594
2.72777220754057 -0.487822960343556
2.76993251986732 -0.487742226826107
2.81209283219406 -0.487664327973044
2.85425314452081 -0.487589511629062
2.89641345684756 -0.487517814441341
2.93857376917431 -0.487449132880826
2.98073408150105 -0.487383287311248
3.0228943938278 -0.487320075367972
3.06505470615455 -0.487259216808428
3.1072150184813 -0.48720046550844
3.14937533080804 -0.487143683649012
3.19153564313479 -0.487088660334654
3.23369595546154 -0.487035032470487
3.27585626778829 -0.486982842414454
3.31801658011503 -0.486931920750953
3.36017689244178 -0.486882147844054
3.40233720476853 -0.486833422623167
3.44449751709528 -0.48678565592285
3.48665782942202 -0.486739197072761
3.52881814174877 -0.486692886001963
3.57097845407552 -0.486647244634535
3.61313876640227 -0.486602521543011
3.65529907872901 -0.486558342564129
3.69745939105576 -0.486514713858069
3.73961970338251 -0.4864715703108
3.78178001570926 -0.486428865892845
3.823940328036 -0.486386574303968
3.86610064036275 -0.486344684660056
3.9082609526895 -0.486303207507406
3.95042126501625 -0.486262154728635
3.992581577343 -0.486221600364942
4.03474188966974 -0.486181866622942
4.07690220199649 -0.48614228399546
4.11906251432324 -0.486103819503298
4.16122282664999 -0.48606586664077
4.20338313897673 -0.48602893939227
4.24554345130348 -0.485992900155682
4.28770376363023 -0.485957752634509
4.32986407595698 -0.485923446390959
4.37202438828372 -0.485889917934745
4.41418470061047 -0.485857118764225
4.45634501293722 -0.485825017652562
4.49850532526397 -0.48579365465766
4.54066563759071 -0.485762665716929
4.58282594991746 -0.485732580308323
4.62498626224421 -0.485702370070994
4.66714657457096 -0.485672844187504
4.7093068868977 -0.485643810869542
4.75146719922445 -0.485615268293875
4.7936275115512 -0.485587132577421
4.83578782387795 -0.48555941285954
4.87794813620469 -0.485532477713862
4.92010844853144 -0.485505291504919
4.96226876085819 -0.485478766640592
5.00442907318494 -0.485452326158113
5.04658938551168 -0.485426384444256
5.08874969783843 -0.485400827991011
5.13091001016518 -0.485375596823184
5.17307032249193 -0.4853506853085
5.21523063481867 -0.48532608730651
5.25739094714542 -0.485301797672168
5.29955125947217 -0.485278462391001
5.34171157179892 -0.485254818842119
5.38387188412567 -0.485230748059972
5.42603219645241 -0.485207624819179
5.46819250877916 -0.485184660527522
5.51035282110591 -0.485162029839991
5.55251313343266 -0.485139659496425
5.5946734457594 -0.485117558308649
5.63683375808615 -0.485095720246197
5.6789940704129 -0.485074130382631
5.72115438273965 -0.485052804524793
5.76331469506639 -0.485031755312231
5.80547500739314 -0.485014870254515
5.84763531971989 -0.484991086136043
5.88979563204664 -0.484970222532655
5.93195594437338 -0.484950023748355
5.97411625670013 -0.48493018191105
6.01627656902688 -0.484910577399238
6.05843688135363 -0.484891206928883
6.10059719368037 -0.4848720875987
6.14275750600712 -0.48485317676116
6.18491781833387 -0.484834499663775
6.22707813066062 -0.484816041382324
6.26923844298736 -0.484797830438702
6.31139875531411 -0.484781448907181
6.35355906764086 -0.484762975954113
6.39571937996761 -0.484744538393397
6.43787969229435 -0.484727109534731
6.4800400046211 -0.484709794661514
6.52220031694785 -0.484692716618961
6.5643606292746 -0.484675894581012
6.60652094160135 -0.484659250443405
6.64868125392809 -0.484642804028176
6.69084156625484 -0.484626580757073
6.73300187858159 -0.48461180974634
6.77516219090834 -0.484594808158116
6.81732250323508 -0.484578901630872
6.85948281556183 -0.484563215067213
6.90164312788858 -0.484547746858865
6.94380344021533 -0.4845324717801
6.98596375254207 -0.484517375627163
7.02812406486882 -0.484502576036811
7.07028437719557 -0.484488737335142
7.11244468952232 -0.48447302717896
7.15460500184906 -0.484458513242932
7.19676531417581 -0.484444091155108
7.23892562650256 -0.484429833488426
7.28108593882931 -0.484415698505551
7.32324625115605 -0.484401708601495
7.3654065634828 -0.484387937096718
7.40756687580955 -0.484375749995123
7.4497271881363 -0.484360717240266
7.49188750046304 -0.484347417066725
7.53404781278979 -0.484333890283882
7.57620812511654 -0.484320663502811
7.61836843744329 -0.484307587005598
7.66052874977003 -0.484294618584078
7.70268906209678 -0.484281801287234
7.74484937442353 -0.484269285875208
7.78700968675028 -0.484260378397159
7.82916999907702 -0.484245299973143
7.87133031140377 -0.484232037811102
7.91349062373052 -0.484219442049682
7.95565093605727 -0.484207204017919
7.99781124838402 -0.484195123270305
8.03997156071076 -0.484183189616919
8.08213187303751 -0.484171268603886
8.12429218536426 -0.484159561705458
8.166452497691 -0.484150229827027
8.20861281001775 -0.48413630661495
8.2507731223445 -0.484124596361647
8.29293343467125 -0.484112986070112
8.33509374699799 -0.48410155342766
8.37725405932474 -0.48409019750686
8.41941437165149 -0.484078846274586
8.46157468397824 -0.484067705338225
8.50373499630498 -0.484057462054441
8.54589530863173 -0.484047319184062
8.58805562095848 -0.484034334349851
8.63021593328523 -0.484023382491683
8.67237624561198 -0.484012134574578
8.71453655793872 -0.484001030850196
8.75669687026547 -0.483990064733969
8.79885718259222 -0.483979164859587
8.84101749491897 -0.48396833591165
8.88317780724571 -0.483957572195686
8.92533811957246 -0.483946847596415
8.96749843189921 -0.483936857283625
9.00965874422596 -0.483932178607728
9.0518190565527 -0.483916317106876
9.09397936887945 -0.483905136505963
9.1361396812062 -0.48389461031952
9.17829999353295 -0.48388408122609
9.22046030585969 -0.483873881273613
9.26262061818644 -0.483863754757757
9.30478093051319 -0.483853717366711
9.34694124283994 -0.483843791334158
9.38910155516668 -0.48383392666597
9.43126186749343 -0.483824159780894
9.47342217982018 -0.483814486398859
9.51558249214693 -0.483804867364133
9.55774280447367 -0.483795329879278
9.59990311680042 -0.48378602245592
9.64206342912717 -0.483782708001926
9.68422374145392 -0.483770003171187
9.72638405378066 -0.483758862639451
9.76854436610741 -0.483748851009836
9.81070467843416 -0.483739781173804
9.85286499076091 -0.483730615006095
9.89502530308765 -0.483721548614603
9.9371856154144 -0.483712553936844
9.97934592774115 -0.483703605760906
10.0215062400679 -0.483694692043153
10.0636665523946 -0.483685731766825
10.1058268647214 -0.483676823219392
10.1479871770481 -0.483667883134661
10.1901474893749 -0.483659024162558
10.2323078017016 -0.483651672133034
10.2744681140284 -0.483643184237801
10.3166284263551 -0.48363217783713
10.3587887386819 -0.483623002276016
10.4009490510086 -0.483613873778376
10.4431093633354 -0.483604699278026
10.4852696756621 -0.48359550538035
10.5274299879889 -0.483586288396096
10.5695903003156 -0.483577039032958
10.6117506126424 -0.483567737748445
10.6539109249691 -0.483559985795325
10.6960712372959 -0.483550599953213
10.7382315496226 -0.483539899270263
10.7803918619494 -0.483529130608938
10.8225521742761 -0.483518316759135
10.8647124866028 -0.483507583612726
10.9068727989296 -0.483496766689576
10.9490331112563 -0.483486230113146
10.9911934235831 -0.483476644332761
11.0333537359098 -0.483472629816312
11.0755140482366 -0.483459791251986
11.1176743605633 -0.483450421552943
11.1598346728901 -0.483442513464107
11.2019949852168 -0.48343525388799
11.2441552975436 -0.483428324488071
11.2863156098703 -0.483421610929983
11.3284759221971 -0.483415058134891
11.3706362345238 -0.483408642437895
11.4127965468506 -0.483402328771666
11.4549568591773 -0.483396118329169
11.4971171715041 -0.483389999668929
11.5392774838308 -0.483383933697161
11.5814377961576 -0.483378142149203
11.6235981084843 -0.483381160621803
11.6657584208111 -0.483368180108388
11.7079187331378 -0.483361415916095
11.7500790454645 -0.483354760632933
11.7922393577913 -0.48334889410784
11.834399670118 -0.483343223897154
11.8765599824448 -0.483337558635462
11.9187202947715 -0.483331982582316
11.9608806070983 -0.483326451548382
12.003040919425 -0.483320993207114
12.0452012317518 -0.48331619834942
12.0873615440785 -0.483315197333093
12.1295218564053 -0.48330634537792
12.171682168732 -0.483299979041002
12.2138424810588 -0.483294287831813
12.2560027933855 -0.483288878538158
12.2981631057123 -0.483283582675931
12.340323418039 -0.483278373831992
12.3824837303658 -0.483273185070799
12.4246440426925 -0.483268030736017
12.4668043550193 -0.483262924620158
12.508964667346 -0.48325783782463
12.5511249796728 -0.483252881474835
12.5932852919995 -0.483250076785964
12.6354456043262 -0.483243681422502
12.677605916653 -0.483238551601776
12.7197662289797 -0.483232960294292
12.7619265413065 -0.483227993712775
12.8040868536332 -0.483223064478922
12.84624716596 -0.483218305506395
12.8884074782867 -0.483214522151871
12.9305677906135 -0.483209928869563
12.9727281029402 -0.483203997661023
13.014888415267 -0.483198843307018
13.0570487275937 -0.483194173492153
13.0992090399205 -0.483189357446545
13.1413693522472 -0.483184996591941
13.183529664574 -0.483183737728042
13.2256899769007 -0.483176477274621
13.2678502892275 -0.483171124972467
13.3100106015542 -0.483166231156841
13.352170913881 -0.483161867878908
13.3943312262077 -0.483157895772583
13.4364915385345 -0.483152359420957
13.4786518508612 -0.48314754003241
13.5208121631879 -0.483143028827258
13.5629724755147 -0.483138439724879
13.6051327878414 -0.483134172651808
13.6472931001682 -0.483131108408264
13.6894534124949 -0.483125909987894
13.7316137248217 -0.483121731304846
13.7737740371484 -0.483116810758743
13.8159343494752 -0.483111941757742
13.8580946618019 -0.483107406273392
13.9002549741287 -0.483103115230227
13.9424152864554 -0.483099249203505
13.9845755987822 -0.483099937375109
14.0267359111089 -0.483091697734699
14.0688962234357 -0.483086768619586
14.1110565357624 -0.48308231418555
14.1532168480892 -0.483078025981815
14.1953771604159 -0.483073888435571
14.2375374727427 -0.483069868590399
14.2796977850694 -0.483066881389694
14.3218580973962 -0.483062932091468
14.3640184097229 -0.48305862098083
14.4061787220496 -0.483054132889777
14.4483390343764 -0.48304998377526
14.4904993467031 -0.483046337929169
14.5326596590299 -0.48304696557356
14.5748199713566 -0.483039820530254
14.6169802836834 -0.483034879712264
14.6591405960101 -0.483030731801094
14.7013009083369 -0.483026858684461
14.7434612206636 -0.483023457632285
14.7856215329904 -0.48302308184435
14.8277818453171 -0.483016590412379
14.8699421576439 -0.483012178975059
14.9121024699706 -0.48300856550556
14.9542627822974 -0.483007212033673
14.9964230946241 -0.483001115977752
15.0385834069509 -0.482997227773154
15.0807437192776 -0.482993623773894
15.1229040316044 -0.482990036845819
15.1650643439311 -0.482986469361255
15.2072246562578 -0.482983613289281
15.2493849685846 -0.482981348054209
15.2915452809113 -0.482977561732305
15.3337055932381 -0.482973184479233
15.3758659055648 -0.482968958010724
15.4180262178916 -0.482965504735839
15.4601865302183 -0.482962101935035
15.5023468425451 -0.482959787995964
15.5445071548718 -0.48295866051878
15.5866674671986 -0.48295277399264
15.6288277795253 -0.482948697447092
15.6709880918521 -0.482945096656648
15.7131484041788 -0.482941683515257
15.7553087165056 -0.482938335777734
15.7974690288323 -0.482935349908816
15.8396293411591 -0.482936152188205
15.8817896534858 -0.48293048549785
15.9239499658126 -0.482925690541788
15.9661102781393 -0.482922226437517
16.0082705904661 -0.482918840358642
16.0504309027928 -0.482915557492511
16.0925912151195 -0.482913282697528
16.1347515274463 -0.482911790448009
16.176911839773 -0.482907028415496
16.2190721520998 -0.482903057233073
16.2612324644265 -0.482899753369672
16.3033927767533 -0.482896632524046
16.34555308908 -0.482894462418164
16.3877134014068 -0.482892593767725
16.4298737137335 -0.482887771120498
16.4720340260603 -0.482884184494487
16.514194338387 -0.482881125710026
16.5563546507138 -0.482878005011644
16.5985149630405 -0.482874993724286
16.6406752753673 -0.482872325138848
16.682835587694 -0.482873753792883
16.7249959000208 -0.482869102837411
16.7671562123475 -0.482863888106607
16.8093165246743 -0.482860345912344
16.851476837001 -0.482857212110415
16.8936371493278 -0.482854280876868
16.9357974616545 -0.482853867099294
16.9779577739812 -0.482848935381221
17.020118086308 -0.482845785662281
17.0622783986347 -0.482842746573801
17.1044387109615 -0.482839784400509
17.1465990232882 -0.482836907701508
17.188759335615 -0.482834085471949
17.2309196479417 -0.482831283376583
17.2730799602685 -0.482828581134942
17.3152402725952 -0.482828468037189
17.357400584922 -0.482824316247697
17.3995608972487 -0.482820520846974
17.4417212095755 -0.482817695159603
17.4838815219022 -0.482814815097361
17.526041834229 -0.482812018823841
17.5682021465557 -0.482809283855822
17.6103624588825 -0.482806997798796
17.6525227712092 -0.482813765426907
17.694683083536 -0.482804235158284
17.7368433958627 -0.48279874916331
17.7790037081895 -0.482796119917617
17.8211640205162 -0.48279341922656
17.8633243328429 -0.482790696698793
17.9054846451697 -0.482788065754884
17.9476449574964 -0.482785589264114
17.9898052698232 -0.482786516911577
18.0319655821499 -0.482780512475273
18.0741258944767 -0.482778188314395
18.1162862068034 -0.482775616973827
18.1584465191302 -0.482772815814001
18.2006068314569 -0.482770159000964
18.2427671437837 -0.482767594281398
18.2849274561104 -0.482765069707064
18.3270877684372 -0.482762592301595
18.3692480807639 -0.482760138404777
18.4114083930907 -0.482757751943864
18.4535687054174 -0.482756768506359
18.4957290177442 -0.482756778059103
18.5378893300709 -0.482751676145735
18.5800496423977 -0.482748833245117
18.6222099547244 -0.482745659678857
18.6643702670512 -0.482743123387084
18.7065305793779 -0.482740854916156
18.7486908917046 -0.4827399456601
18.7908512040314 -0.482737291380572
18.8330115163581 -0.482733996010211
18.8751718286849 -0.482730951231957
18.9173321410116 -0.48272875915438
18.9594924533384 -0.482726295816824
19.0016527656651 -0.482723988312435
19.0438130779919 -0.482724909449531
19.0859733903186 -0.482720694943836
19.1281337026454 -0.482719183864008
19.1702940149721 -0.48271488740755
19.2124543272989 -0.482712491353244
19.2546146396256 -0.4827100616913
19.2967749519524 -0.482707709524686
19.3389352642791 -0.482705416970664
19.3810955766059 -0.482703149138691
19.4232558889326 -0.482701042972845
19.4654162012594 -0.48270434929273
19.5075765135861 -0.482697908150856
19.5497368259128 -0.482694965565891
19.5918971382396 -0.482692148467718
19.6340574505663 -0.482689788221192
19.6762177628931 -0.48268759188642
19.7183780752198 -0.482686223363895
19.7605383875466 -0.482684946934547
19.8026986998733 -0.482681616183882
19.8448590122001 -0.482678858266744
19.8870193245268 -0.482676543055196
19.9291796368536 -0.482674405035122
19.9713399491803 -0.482672214261851
20.0135002615071 -0.482670154425039
20.0556605738338 -0.482670509822053
20.0978208861606 -0.482668497732702
20.1399811984873 -0.482664173528547
20.1821415108141 -0.482662282571612
20.2243018231408 -0.482659596499854
20.2664621354676 -0.482657387158171
20.3086224477943 -0.482656877433332
20.3507827601211 -0.482655195571486
20.3929430724478 -0.482651299053758
20.4351033847745 -0.482649107511529
20.4772636971013 -0.48264693824635
20.519424009428 -0.482644849959309
20.5615843217548 -0.482642840290124
20.6037446340815 -0.482641811825663
20.6459049464083 -0.482641414490574
20.688065258735 -0.482637657294784
20.7302255710618 -0.482634981743088
20.7723858833885 -0.482632725083267
20.8145461957153 -0.48263061234586
20.856706508042 -0.482628616130807
20.8988668203688 -0.482626766585499
20.9410271326955 -0.482630556930227
20.9831874450223 -0.482625060175534
21.025347757349 -0.48262261038415
21.0675080696758 -0.482619297498421
};
\addplot [semithick, color1]
table {%
0.00402036412378911 -0.99410554358037
0.00804072824757823 -0.958222819517807
0.0120610923713673 -0.925357795910692
0.0160814564951565 -0.895386256886318
0.0281425488665238 -0.821234087691278
0.0683461901044149 -0.679723181668748
0.108549831342306 -0.603244354842437
0.148753472580197 -0.552390797225295
0.188957113818088 -0.521858292503147
0.229160755055979 -0.505434079095903
0.269364396293871 -0.496560031758458
0.309568037531762 -0.491325769157909
0.349771678769653 -0.487877705982789
0.389975320007544 -0.485453469117905
0.430178961245435 -0.483637088536108
0.470382602483326 -0.482213706632209
0.510586243721217 -0.48106389958516
0.550789884959108 -0.480113644022272
0.590993526197 -0.479313115406817
0.631197167434891 -0.478626926831039
0.671400808672782 -0.478030651790984
0.711604449910673 -0.477507121513816
0.751808091148564 -0.477051778228903
0.792011732386455 -0.476630682421931
0.832215373624346 -0.476250902393137
0.872419014862237 -0.475903542640001
0.912622656100129 -0.475582863556281
0.95282629733802 -0.475284732322541
0.993029938575911 -0.475005852163694
1.0332335798138 -0.474743573769093
1.07343722105169 -0.474495850136865
1.11364086228958 -0.474260410910132
1.15384450352748 -0.474036201598072
1.19404814476537 -0.473821431149633
1.23425178600326 -0.473614925435854
1.27445542724115 -0.473415410298871
1.31465906847904 -0.473221585547362
1.35486270971693 -0.47303206148277
1.39506635095482 -0.472845354226547
1.43526999219271 -0.472660236827205
1.4754736334306 -0.47247651649872
1.5156772746685 -0.472295830189261
1.55588091590639 -0.472121189231253
1.59608455714428 -0.471955252806059
1.63628819838217 -0.471798946838206
1.67649183962006 -0.471651582536983
1.71669548085795 -0.471511923793273
1.75689912209584 -0.471378691718773
1.79710276333373 -0.471250889331047
1.83730640457162 -0.471127974536416
1.87751004580952 -0.471009414300977
1.91771368704741 -0.470894794899197
1.9579173282853 -0.470783757530916
1.99812096952319 -0.47067605504438
2.03832461076108 -0.470571451350361
2.07852825199897 -0.470469748954388
2.11873189323686 -0.470370768777057
2.15893553447475 -0.470274372219384
2.19913917571264 -0.470180438836738
2.23934281695054 -0.470088814396116
2.27954645818843 -0.469999430612576
2.31975009942632 -0.469912182362298
2.35995374066421 -0.469826976780597
2.4001573819021 -0.469743734559496
2.44036102313999 -0.469662388292318
2.48056466437788 -0.469583032063214
2.52076830561577 -0.469505154518151
2.56097194685366 -0.469429117308016
2.60117558809156 -0.469354482624945
2.64137922932945 -0.469281481772572
2.68158287056734 -0.469210034129252
2.72178651180523 -0.469139989516478
2.76199015304312 -0.469071304893321
2.80219379428101 -0.469003965521046
2.8423974355189 -0.468937903870472
2.88260107675679 -0.468873075045361
2.92280471799469 -0.468809436949523
2.96300835923258 -0.468746954090699
3.00321200047047 -0.468685628092914
3.04341564170836 -0.468625347392276
3.08361928294625 -0.46856616298529
3.12382292418414 -0.468508051102674
3.16402656542203 -0.468451192689095
3.20423020665992 -0.468395015099474
3.24443384789781 -0.468340007400648
3.28463748913571 -0.468285943306387
3.3248411303736 -0.468232861728361
3.36504477161149 -0.468180710741367
3.40524841284938 -0.46812941363638
3.44545205408727 -0.468078979214058
3.48565569532516 -0.468029391226461
3.52585933656305 -0.467980581012392
3.56606297780094 -0.467932440655366
3.60626661903883 -0.46788507718403
3.64647026027673 -0.467838433503895
3.68667390151462 -0.46779248817443
3.72687754275251 -0.467747234862931
3.7670811839904 -0.467702673650883
3.80728482522829 -0.467658687031739
3.84748846646618 -0.467615338223383
3.88769210770407 -0.467572620429484
3.92789574894196 -0.467530525415042
3.96809939017985 -0.467489031184724
4.00830303141775 -0.46744813267761
4.04850667265564 -0.46740781931114
4.08871031389353 -0.467368181715237
4.12891395513142 -0.467328950064985
4.16911759636931 -0.467290267484193
4.2093212376072 -0.467252190269298
4.24952487884509 -0.467214644077405
4.28972852008298 -0.467177655412065
4.32993216132087 -0.467141196951932
4.37013580255877 -0.467105156028314
4.41033944379666 -0.467069680603732
4.45054308503455 -0.467034709954154
4.49074672627244 -0.467000250626189
4.53095036751033 -0.466966177196828
4.57115400874822 -0.466932606232322
4.61135764998611 -0.46689943664732
4.651561291224 -0.466866766899815
4.69176493246189 -0.466834533838045
4.73196857369979 -0.466802494672783
4.77217221493768 -0.466770914590898
4.81237585617557 -0.466739719688891
4.85257949741346 -0.466708868959565
4.89278313865135 -0.466678405877204
4.93298677988924 -0.466648261242088
4.97319042112713 -0.466618216614993
5.01339406236502 -0.466588537431623
5.05359770360291 -0.466559195107006
5.09380134484081 -0.466530180832863
5.1340049860787 -0.466501405141226
5.17420862731659 -0.466472664064923
5.21441226855448 -0.466444328134623
5.25461590979237 -0.466416093820485
5.29481955103026 -0.466388041335557
5.33502319226815 -0.46636025108705
5.37522683350604 -0.46633252720773
5.41543047474394 -0.466304457935502
5.45563411598183 -0.466276517424672
5.49583775721972 -0.466248587276112
5.53604139845761 -0.466220573489938
5.5762450396955 -0.466192485645705
5.61644868093339 -0.466164192572293
5.65665232217128 -0.466136008951483
5.69685596340917 -0.466107346042788
5.73705960464706 -0.46607837524514
5.77726324588496 -0.466049408616967
5.81746688712285 -0.466020407990928
5.85767052836074 -0.465991389229534
5.89787416959863 -0.465962436509847
5.93807781083652 -0.465933827088939
5.97828145207441 -0.465905142321194
6.0184850933123 -0.46587666614503
6.05868873455019 -0.465849065465919
6.09889237578808 -0.465821165120612
6.13909601702598 -0.465794166994758
6.17929965826387 -0.465767565519042
6.21950329950176 -0.465741562679842
6.25970694073965 -0.465716132102056
6.29991058197754 -0.465691217531318
6.34011422321543 -0.465666818748471
6.38031786445332 -0.465642787353468
6.42052150569121 -0.465619548234077
6.4607251469291 -0.465596454163463
6.500928788167 -0.465573602377492
6.54113242940489 -0.465550595878036
6.58133607064278 -0.465528350741649
6.62153971188067 -0.465506373092936
6.66174335311856 -0.465484718396707
6.70194699435645 -0.465463344634954
6.74215063559434 -0.465442355255629
6.78235427683223 -0.46542307853698
6.82255791807012 -0.465401221271631
6.86276155930802 -0.465380578422154
6.90296520054591 -0.465360334097294
6.9431688417838 -0.465340353348597
6.98337248302169 -0.465320652104924
7.02357612425958 -0.465301132272209
7.06377976549747 -0.465281833754518
7.10398340673536 -0.465262741836045
7.14418704797325 -0.465245563139067
7.18439068921114 -0.465226910381982
7.22459433044904 -0.465206794273677
7.26479797168693 -0.465188429324942
7.30500161292482 -0.465170103664562
7.34520525416271 -0.465151963950756
7.3854088954006 -0.465134105893373
7.42561253663849 -0.465116416886282
7.46581617787638 -0.465098920932733
7.50601981911427 -0.465081575121399
7.54622346035216 -0.465064424074339
7.58642710159006 -0.465047445223121
7.62663074282795 -0.465030670933841
7.66683438406584 -0.465015460364758
7.70703802530373 -0.464998634003328
7.74724166654162 -0.464981714449925
7.78744530777951 -0.464965524704718
7.8276489490174 -0.464949633705481
7.86785259025529 -0.4649339367286
7.90805623149318 -0.464918512249304
7.94825987273108 -0.464903330042276
7.98846351396897 -0.464890000204652
8.02866715520686 -0.464873398213105
8.06887079644475 -0.464858768399109
8.10907443768264 -0.464844301238235
8.14927807892053 -0.464829906379013
8.18948172015842 -0.464815696386382
8.22968536139631 -0.464801686373621
8.2698890026342 -0.464787771070056
8.3100926438721 -0.464774024521429
8.35029628510999 -0.464760612194314
8.39049992634788 -0.464753093534999
8.43070356758577 -0.464734800501657
8.47090720882366 -0.464719921692914
8.51111085006155 -0.464706571868282
8.55131449129944 -0.464693122091417
8.59151813253733 -0.464679866975658
8.63172177377523 -0.464666807552179
8.67192541501312 -0.464653927552607
8.71212905625101 -0.464641242053507
8.7523326974889 -0.464629133968218
8.79253633872679 -0.464620382994305
8.83273997996468 -0.464604670905757
8.87294362120257 -0.464592788700193
8.91314726244046 -0.464580910220197
8.95335090367835 -0.464569207039363
8.99355454491625 -0.464557872472433
9.03375818615414 -0.464548739575188
9.07396182739203 -0.464535341986902
9.11416546862992 -0.464524274134351
9.15436910986781 -0.464513346916588
9.1945727511057 -0.464502562733554
9.23477639234359 -0.464491830878262
9.27498003358148 -0.464481165578
9.31518367481937 -0.464470610182794
9.35538731605727 -0.464460166466417
9.39559095729516 -0.464450347928183
9.43579459853305 -0.464443872596635
9.47599823977094 -0.464430681304794
9.51620188100883 -0.464420437884373
9.55640552224672 -0.46440932770249
9.59660916348461 -0.464399256494172
9.6368128047225 -0.464389259968352
9.67701644596039 -0.464379404680516
9.71722008719829 -0.464369651954912
9.75742372843618 -0.464360383481057
9.79762736967407 -0.464357578668631
9.83783101091196 -0.46434261750508
9.87803465214985 -0.464331308273239
9.91823829338774 -0.4643218757537
9.95844193462563 -0.464312504543598
9.99864557586352 -0.464303150851089
10.0388492171014 -0.464293880236889
10.0790528583393 -0.464284701797122
10.1192564995772 -0.464275613877457
10.1594601408151 -0.464266516201805
10.199663782053 -0.46425753111842
10.2398674232909 -0.464248955061533
10.2800710645288 -0.464249169719756
10.3202747057667 -0.464232796530267
10.3604783470045 -0.464222580135952
10.4006819882424 -0.464213741363977
10.4408856294803 -0.464204722663151
10.4810892707182 -0.464196110189424
10.5212929119561 -0.464187507511922
10.561496553194 -0.464178957115949
10.6017001944319 -0.464170559744752
10.6419038356698 -0.464166718607105
10.6821074769077 -0.464154784669772
10.7223111181456 -0.464145799479132
10.7625147593835 -0.464136800372995
10.8027184006213 -0.464128332948191
10.8429220418592 -0.464119816838439
10.8831256830971 -0.464111362630449
10.923329324335 -0.46410287535721
10.9635329655729 -0.464094382657873
11.0037366068108 -0.464086023979479
11.0439402480487 -0.464085432295955
11.0841438892866 -0.464072908417728
11.1243475305245 -0.464061094440805
11.1645511717624 -0.464052248668237
11.2047548130003 -0.464043781630419
11.2449584542381 -0.464035343521967
11.285162095476 -0.464027207832027
11.3253657367139 -0.464019281801947
11.3655693779518 -0.464011365215906
11.4057730191897 -0.464003645724378
11.4459766604276 -0.463996061420398
11.4861803016655 -0.463988618052457
11.5263839429034 -0.463982553887224
11.5665875841413 -0.463977336535333
11.6067912253792 -0.463967970914834
11.6469948666171 -0.463960119739954
11.687198507855 -0.463953121121907
11.7274021490928 -0.46394595514568
11.7676057903307 -0.463939133506254
11.8078094315686 -0.463932515338752
11.8480130728065 -0.463928179096357
11.8882167140444 -0.463919794487921
11.9284203552823 -0.463912779906087
11.9686239965202 -0.463906025383721
12.0088276377581 -0.463899450158541
12.049031278996 -0.463892904013598
12.0892349202339 -0.463886426840101
12.1294385614718 -0.46388007638713
12.1696422027096 -0.463873777778586
12.2098458439475 -0.463867817824271
12.2500494851854 -0.463866700988527
12.2902531264233 -0.463855675823959
12.3304567676612 -0.463849184717519
12.3706604088991 -0.463842879192555
12.410864050137 -0.463836677513521
12.4510676913749 -0.463830672465373
12.4912713326128 -0.46382745537037
12.5314749738507 -0.463818801628795
12.5716786150886 -0.463813185870793
12.6118822563264 -0.463807088455792
12.6520858975643 -0.463800990582769
12.6922895388022 -0.463795076574667
12.7324931800401 -0.463789303829546
12.772696821278 -0.463784850026855
12.8129004625159 -0.463782904249541
12.8531041037538 -0.463773139567553
12.8933077449917 -0.463766451261328
12.9335113862296 -0.463760745198926
12.9737150274675 -0.463755142215438
13.0139186687054 -0.463749560010849
13.0541223099432 -0.463744023360765
13.0943259511811 -0.463738522164287
13.134529592419 -0.46373306990373
13.1747332336569 -0.463729015369794
13.2149368748948 -0.463724228742086
13.2551405161327 -0.463717088949181
13.2953441573706 -0.463712043359081
13.3355477986085 -0.463706261436833
13.3757514398464 -0.463701034676144
13.4159550810843 -0.463698268105101
13.4561587223222 -0.463691233452462
13.4963623635601 -0.463685584206793
13.5365660047979 -0.46368015991456
13.5767696460358 -0.463674908444054
13.6169732872737 -0.463669672003295
13.6571769285116 -0.463664496034984
13.6973805697495 -0.463659421680321
13.7375842109874 -0.463654375955301
13.7777878522253 -0.463649624638864
13.8179914934632 -0.463650102849588
13.8581951347011 -0.463639729589787
13.898398775939 -0.463634725925959
13.9386024171769 -0.463629603433858
13.9788060584147 -0.463624484027182
14.0190096996526 -0.463619476418131
14.0592133408905 -0.463614554965775
14.0994169821284 -0.463609670345339
14.1396206233663 -0.463604815224477
14.1798242646042 -0.463600503445869
14.2200279058421 -0.46360296265496
14.26023154708 -0.463591693456056
14.3004351883179 -0.463585709270825
14.3406388295558 -0.46358160790038
14.3808424707937 -0.463583167444936
14.4210461120315 -0.463573058529808
14.4612497532694 -0.463567181021475
14.5014533945073 -0.463562012724082
14.5416570357452 -0.46355714264633
14.5818606769831 -0.463552490045169
14.622064318221 -0.463547892420903
14.6622679594589 -0.463543311606812
14.7024716006968 -0.463538812528023
14.7426752419347 -0.463535315054424
14.7828788831726 -0.463540060526879
14.8230825244105 -0.463528541416387
14.8632861656484 -0.463521576386715
14.9034898068862 -0.463516597717008
14.9436934481241 -0.463512172978877
14.983897089362 -0.46350784633402
15.0241007305999 -0.463503556785465
15.0643043718378 -0.463499280750931
15.1045080130757 -0.463495050349654
15.1447116543136 -0.463491042804164
15.1849152955515 -0.463487263098439
15.2251189367894 -0.463490537703541
15.2653225780273 -0.463481677870355
15.3055262192652 -0.463477260946434
15.345729860503 -0.463470310988148
15.3859335017409 -0.463466583282543
15.4261371429788 -0.463462016122268
15.4663407842167 -0.463458021609319
15.5065444254546 -0.463454440308746
15.5467480666925 -0.463454892451411
15.5869517079304 -0.463446024080953
15.6271553491683 -0.463442211369078
15.6673589904062 -0.463438345512883
15.7075626316441 -0.463434311982275
15.747766272882 -0.463430238261473
15.7879699141198 -0.463426401687487
15.8281735553577 -0.46342257317976
15.8683771965956 -0.463419161356745
15.9085808378335 -0.463421298143767
15.9487844790714 -0.463411363831494
15.9889881203093 -0.463407329058645
16.0291917615472 -0.463403461919542
16.0693954027851 -0.463399685279382
16.109599044023 -0.463395968666149
16.1498026852609 -0.463392218021085
16.1900063264988 -0.463388896320827
16.2302099677366 -0.463390561159005
16.2704136089745 -0.463382703637993
16.3106172502124 -0.463378031640395
16.3508208914503 -0.46337396403308
16.3910245326882 -0.463370440305805
16.4312281739261 -0.463373903884305
16.471431815164 -0.463363681963595
16.5116354564019 -0.463360759332847
16.5518390976398 -0.463356401977221
16.5920427388777 -0.463352283247651
16.6322463801156 -0.463348603867125
16.6724500213535 -0.463345045992402
16.7126536625913 -0.463341519829792
16.7528573038292 -0.463338007005878
16.7930609450671 -0.463334512016239
16.833264586305 -0.463331027499152
16.8734682275429 -0.463327620502621
16.9136718687808 -0.463324187309048
16.9538755100187 -0.463322589612351
16.9940791512566 -0.46332064930551
17.0342827924945 -0.463315036375437
17.0744864337324 -0.463313931927043
17.1146900749703 -0.463307580505631
17.1548937162081 -0.463304311800873
17.195097357446 -0.463300269185731
17.2353009986839 -0.463296962580093
17.2755046399218 -0.463293856621797
17.3157082811597 -0.463292312755046
17.3559119223976 -0.46329033452969
17.3961155636355 -0.463284653746025
17.4363192048734 -0.463280251898569
17.4765228461113 -0.463277108864223
17.5167264873492 -0.463273669648616
17.5569301285871 -0.463270478722542
17.5971337698249 -0.463267489056891
17.6373374110628 -0.463267362937363
17.6775410523007 -0.463262862654106
17.7177446935386 -0.463258819444426
17.7579483347765 -0.463254797607182
17.7981519760144 -0.463251105158676
17.8383556172523 -0.463247787815288
17.8785592584902 -0.463244694039997
17.9187628997281 -0.463241997386742
17.958966540966 -0.463241237496502
17.9991701822039 -0.463236532367744
18.0393738234417 -0.463232898286884
18.0795774646796 -0.463230736987487
18.1197811059175 -0.463233002679386
18.1599847471554 -0.46322504064095
18.2001883883933 -0.463220389191358
18.2403920296312 -0.463216738034675
18.2805956708691 -0.463213469354538
18.320799312107 -0.463210443221358
18.3610029533449 -0.463207405496229
18.4012065945828 -0.463204401800079
18.4414102358207 -0.46320146228642
18.4816138770586 -0.463199669689143
18.5218175182964 -0.463206435309079
18.5620211595343 -0.463195906008895
18.6022248007722 -0.463190554673987
18.6424284420101 -0.463186806242557
18.682632083248 -0.463183661738256
18.7228357244859 -0.463180683666762
18.7630393657238 -0.463177784920081
18.8032430069617 -0.463175868135007
18.8434466481996 -0.463181704953037
18.8836502894375 -0.463171809654113
18.9238539306754 -0.463166685062102
18.9640575719132 -0.463163341761152
19.0042612131511 -0.463160445639104
19.044464854389 -0.463157569154257
19.0846684956269 -0.463154720186429
19.1248721368648 -0.463151910806663
19.1650757781027 -0.46314931766485
19.2052794193406 -0.463154328911429
19.2454830605785 -0.463144717558159
19.2856867018164 -0.463143041533376
19.3258903430543 -0.463138467775319
19.3660939842922 -0.463135230821448
19.40629762553 -0.46313243547324
19.4465012667679 -0.463129623324154
19.4867049080058 -0.463126850202927
19.5269085492437 -0.463124114025902
19.5671121904816 -0.463121400522776
19.6073158317195 -0.463118663939469
19.6475194729574 -0.463115972923397
19.6877231141953 -0.463113446407141
19.7279267554332 -0.463115344160413
19.7681303966711 -0.463110155369352
19.808334037909 -0.463107991069422
19.8485376791469 -0.463103701571377
19.8887413203847 -0.463100007166091
19.9289449616226 -0.463097678442837
19.9691486028605 -0.463095440464295
20.0093522440984 -0.463094487405575
20.0495558853363 -0.463090856694397
20.0897595265742 -0.463086938888649
};
\addplot [semithick, color1]
table {%
0.00402491425103868 -0.994098129988639
0.00804982850207737 -0.960372962352254
0.0120747427531161 -0.929238316676224
0.0160996570041547 -0.900588494634587
0.0281743997572708 -0.828019924305243
0.0684235422676576 -0.689165539456311
0.108672684778044 -0.61269336824408
0.148921827288431 -0.559912168877307
0.189170969798818 -0.529650963656122
0.229420112309205 -0.514262977553054
0.269669254819592 -0.505933885254675
0.309918397329979 -0.500993558683415
0.350167539840366 -0.497741474638778
0.390416682350752 -0.495400486038545
0.430665824861139 -0.493615240505888
0.470914967371526 -0.492206765135957
0.511164109881913 -0.491061858314946
0.5514132523923 -0.490093696368199
0.591662394902687 -0.48925389774987
0.631911537413073 -0.488515201317459
0.67216067992346 -0.487854427176812
0.712409822433847 -0.487253508341713
0.752658964944234 -0.48670202133113
0.792908107454621 -0.486194995340062
0.833157249965008 -0.485729602458111
0.873406392475395 -0.485302800473172
0.913655534985781 -0.484910054723794
0.953904677496168 -0.484546056417474
0.994153820006555 -0.484206701373543
1.03440296251694 -0.483890140864577
1.07465210502733 -0.483595879177098
1.11490124753772 -0.48332290031958
1.1551503900481 -0.483068826423957
1.19539953255849 -0.482830692324819
1.23564867506888 -0.482605934100773
1.27589781757926 -0.482392652730129
1.31614696008965 -0.482189353845115
1.35639610260004 -0.481994963217856
1.39664524511042 -0.481808530016671
1.43689438762081 -0.481629253976423
1.4771435301312 -0.481456426645435
1.51739267264158 -0.481289403095366
1.55764181515197 -0.481127584239839
1.59789095766236 -0.480970418591114
1.63814010017274 -0.480817404575922
1.67838924268313 -0.480668110203514
1.71863838519352 -0.480522178330574
1.75888752770391 -0.480379335768469
1.79913667021429 -0.480239372154454
1.83938581272468 -0.48010215371513
1.87963495523507 -0.47996758389036
1.91988409774545 -0.479835603507853
1.96013324025584 -0.479706148084083
2.00038238276623 -0.479579103247298
2.04063152527661 -0.479454281210186
2.080880667787 -0.479331450020185
2.12112981029739 -0.479210368123497
2.16137895280777 -0.479090836190913
2.20162809531816 -0.478972685786561
2.24187723782855 -0.478855796081184
2.28212638033893 -0.478740093295849
2.32237552284932 -0.47862554989259
2.36262466535971 -0.478512200638961
2.40287380787009 -0.478400118940175
2.44312295038048 -0.478289422351055
2.48337209289087 -0.478180245940675
2.52362123540126 -0.478072726601866
2.56387037791164 -0.477966982442738
2.60411952042203 -0.47786307638271
2.64436866293242 -0.47776100991175
2.6846178054428 -0.477660687631223
2.72486694795319 -0.47756193367407
2.76511609046358 -0.477464575708148
2.80536523297396 -0.477367921460619
2.84561437548435 -0.47727177592008
2.88586351799474 -0.477175511027301
2.92611266050512 -0.477078315817929
2.96636180301551 -0.476978913406389
3.0066109455259 -0.476875154892659
3.04686008803628 -0.476763838297411
3.08710923054667 -0.476641158397103
3.12735837305706 -0.476514490873481
3.16760751556745 -0.476407026694672
3.20785665807783 -0.476316619390787
3.24810580058822 -0.476229295728486
3.28835494309861 -0.476145595211491
3.32860408560899 -0.476064663534509
3.36885322811938 -0.475985780814032
3.40910237062977 -0.475908805942493
3.44935151314015 -0.475833271119073
3.48960065565054 -0.475759448076824
3.52984979816093 -0.47568732812371
3.57009894067131 -0.475616941647866
3.6103480831817 -0.475548979770452
3.65059722569209 -0.475481745440013
3.69084636820247 -0.47541623117366
3.73109551071286 -0.475352730625495
3.77134465322325 -0.475290720819643
3.81159379573363 -0.47523021612326
3.85184293824402 -0.475171197333168
3.89209208075441 -0.475113536873734
3.9323412232648 -0.475056684240591
3.97259036577518 -0.475001346879436
4.01283950828557 -0.474947095770217
4.05308865079596 -0.47489381198263
4.09333779330634 -0.474841592028559
4.13358693581673 -0.474790739884726
4.17383607832712 -0.47473989435842
4.2140852208375 -0.474690410233812
4.25433436334789 -0.47464163603808
4.29458350585828 -0.474593872331845
4.33483264836866 -0.474546620482644
4.37508179087905 -0.474499922175766
4.41533093338944 -0.474453801581041
4.45558007589982 -0.47440863115215
4.49582921841021 -0.474364481687816
4.5360783609206 -0.474319862652064
4.57632750343098 -0.474276561693565
4.61657664594137 -0.47423366993794
4.65682578845176 -0.474191694346336
4.69707493096215 -0.474150831372369
4.73732407347253 -0.474109218455521
4.77757321598292 -0.474068668498534
4.81782235849331 -0.474028890169845
4.85807150100369 -0.473989746415663
4.89832064351408 -0.47395136318939
4.93856978602447 -0.473914466315337
4.97881892853485 -0.473876462702162
5.01906807104524 -0.473839833067748
5.05931721355563 -0.473803802607056
5.09956635606601 -0.473768369787031
5.1398154985764 -0.473733454734105
5.18006464108679 -0.473699236152384
5.22031378359717 -0.473666975723983
5.26056292610756 -0.473632384491833
5.30081206861795 -0.473599116558882
5.34106121112833 -0.473566598627171
5.38131035363872 -0.473534595791657
5.42155949614911 -0.473503123891189
5.4618086386595 -0.473472257133081
5.50205778116988 -0.473443516201919
5.54230692368027 -0.473411892783778
5.58255606619066 -0.473381618411104
5.62280520870104 -0.473352036387066
5.66305435121143 -0.473322883281096
5.70330349372182 -0.473294148993342
5.7435526362322 -0.473265744337171
5.78380177874259 -0.473238452538617
5.82405092125298 -0.473210259412114
5.86430006376336 -0.473182863603386
5.90454920627375 -0.473155570367011
5.94479834878414 -0.473128510307757
5.98504749129452 -0.473101937380106
6.02529663380491 -0.473075674486611
6.0655457763153 -0.47304969903325
6.10579491882568 -0.473024016493839
6.14604406133607 -0.472998613035516
6.18629320384646 -0.472973504289222
6.22654234635685 -0.47294868323424
6.26679148886723 -0.472924374379951
6.30704063137762 -0.472902476453157
6.34728977388801 -0.472876682728991
6.38753891639839 -0.47285242171356
6.42778805890878 -0.472828804650988
6.46803720141917 -0.472805599114004
6.50828634392955 -0.472782715796987
6.54853548643994 -0.472760113694186
6.58878462895033 -0.47273779659872
6.62903377146071 -0.47271572639213
6.6692829139711 -0.472693959458639
6.70953205648149 -0.472673463901054
6.74978119899187 -0.47265130791939
6.79003034150226 -0.47263013412836
6.83027948401265 -0.472609287369065
6.87052862652303 -0.472588670811757
6.91077776903342 -0.472568312102
6.95102691154381 -0.472548187926382
6.99127605405419 -0.472528371993615
7.03152519656458 -0.47250903486759
7.07177433907497 -0.472490719795737
7.11202348158536 -0.472470390205716
7.15227262409574 -0.472450922932154
7.19252176660613 -0.472431903613055
7.23277090911652 -0.472413146939473
7.2730200516269 -0.472394603366281
7.31326919413729 -0.472376276029753
7.35351833664768 -0.472358147231712
7.39376747915806 -0.472340425989908
7.43401662166845 -0.472324700652453
7.47426576417884 -0.472305465374346
7.51451490668922 -0.472287737670823
7.55476404919961 -0.472270500083083
7.59501319171 -0.472253649132445
7.63526233422038 -0.47223694083142
7.67551147673077 -0.472220551534241
7.71576061924116 -0.472204492049295
7.75600976175155 -0.472189404221067
7.79625890426193 -0.472173198772688
7.83650804677232 -0.472157203261949
7.87675718928271 -0.472141683834542
7.91700633179309 -0.472126414503667
7.95725547430348 -0.47211134179063
7.99750461681387 -0.472096539813011
8.03775375932425 -0.472082049546743
8.07800290183464 -0.472067745702674
8.11825204434503 -0.472055556318968
8.15850118685541 -0.472039223190752
8.1987503293658 -0.472024681714898
8.23899947187619 -0.472010693679947
8.27924861438657 -0.471997112294797
8.31949775689696 -0.471983148675422
8.35974689940735 -0.471969608520879
8.39999604191773 -0.471958256541169
8.44024518442812 -0.471942453973052
8.48049432693851 -0.471928921919833
8.5207434694489 -0.471915609766861
8.56099261195928 -0.471902257924103
8.60124175446967 -0.471889056012294
8.64149089698006 -0.471876090747516
8.68174003949044 -0.471865932969851
8.72198918200083 -0.471850013804713
8.76223832451122 -0.471837090205825
8.8024874670216 -0.471824272199724
8.84273660953199 -0.471811621603997
8.88298575204238 -0.471799100703286
8.92323489455276 -0.471786640003042
8.96348403706315 -0.471774257775359
9.00373317957354 -0.471762026743688
9.04398232208392 -0.471751235018289
9.08423146459431 -0.471740215259812
9.1244806071047 -0.47172667054084
9.16472974961509 -0.47171439194425
9.20497889212547 -0.471701976849434
9.24522803463586 -0.471690121481595
9.28547717714625 -0.471678281599259
9.32572631965663 -0.471666495749942
9.36597546216702 -0.471654861861685
9.40622460467741 -0.471643116262035
9.44647374718779 -0.471631506690887
9.48672288969818 -0.47162003776996
9.52697203220857 -0.471608690361071
9.56722117471895 -0.471597909482542
9.60747031722934 -0.471595811998252
9.64771945973973 -0.471577048523217
9.68796860225011 -0.471565439186421
9.7282177447605 -0.471554768415265
9.76846688727089 -0.471544184400089
9.80871602978127 -0.471533899682419
9.84896517229166 -0.471523794395826
9.88921431480205 -0.471513521646562
9.92946345731244 -0.471502835260277
9.96971259982282 -0.471486772135579
10.0099617423332 -0.471445929803853
10.0502108848436 -0.471402929795021
10.090460027354 -0.471379452210504
10.1307091698644 -0.471359350911177
10.1709583123748 -0.471349366183054
10.2112074548851 -0.471326474634544
10.2514565973955 -0.471313767097463
10.2917057399059 -0.471301632061773
10.3319548824163 -0.471290410511739
10.3722040249267 -0.471279846771668
10.4124531674371 -0.471269642673565
10.4527023099475 -0.471259731558597
10.4929514524579 -0.471250055456585
10.5332005949682 -0.471240584887695
10.5734497374786 -0.471231286252423
10.613698879989 -0.47122211864789
10.6539480224994 -0.471213282794735
10.6941971650098 -0.471206037203652
10.7344463075202 -0.471196666526467
10.7746954500306 -0.471188068008236
10.8149445925409 -0.471178571232902
10.8551937350513 -0.471169636709131
10.8954428775617 -0.471161192070765
10.9356920200721 -0.471152752085592
10.9759411625825 -0.471144443376236
11.0161903050929 -0.471136216616745
11.0564394476033 -0.471128074614156
11.0966885901137 -0.471120000851555
11.136937732624 -0.471112281156553
11.1771868751344 -0.471105583678703
11.2174360176448 -0.471097420096352
11.2576851601552 -0.471091432397665
11.2979343026656 -0.471081021349062
11.338183445176 -0.471072719724933
11.3784325876864 -0.47106522168179
11.4186817301967 -0.471057383957645
11.4589308727071 -0.47104978744455
11.4991800152175 -0.471042323273291
11.5394291577279 -0.471038205050504
11.5796783002383 -0.471027981246294
11.6199274427487 -0.471021988926454
11.6601765852591 -0.471013076664565
11.7004257277695 -0.471005477506944
11.7406748702798 -0.470998310693791
11.7809240127902 -0.470991511488292
11.8211731553006 -0.470984143449112
11.861422297811 -0.470976901961319
11.9016714403214 -0.470969811320928
11.9419205828318 -0.47096286602877
11.9821697253422 -0.470956415097366
12.0224188678526 -0.470951881159575
12.0626680103629 -0.470945046286489
12.1029171528733 -0.470936486769633
12.1431662953837 -0.47092907200415
12.1834154378941 -0.470922077610758
12.2236645804045 -0.470915352358283
12.2639137229149 -0.470908675748623
12.3041628654253 -0.470902123846629
12.3444120079356 -0.470895706602896
12.384661150446 -0.470893572449634
12.4249102929564 -0.470890488633341
12.4651594354668 -0.4708783556416
12.5054085779772 -0.470871195988268
12.5456577204876 -0.470863904205374
12.585906862998 -0.470857482515655
12.6261560055084 -0.470851184095028
12.6664051480187 -0.470844968064357
12.7066542905291 -0.470838831932454
12.7469034330395 -0.470832693670631
12.7871525755499 -0.470826654133177
12.8274017180603 -0.470820655424062
12.8676508605707 -0.470818494885068
12.9079000030811 -0.470809425807329
12.9481491455914 -0.470805840574476
12.9883982881018 -0.470797162570323
13.0286474306122 -0.470791272359673
13.0688965731226 -0.470785241584807
13.109145715633 -0.470779358462994
13.1493948581434 -0.470773605642526
13.1896440006538 -0.47076789725337
13.2298931431642 -0.470762321752456
13.2701422856745 -0.470761957623057
13.3103914281849 -0.470755119098242
13.3506405706953 -0.470746029001084
13.3908897132057 -0.470740681637378
13.4311388557161 -0.470736021244325
13.4713879982265 -0.470732608995021
13.5116371407369 -0.470723872795737
13.5518862832473 -0.470719423443816
13.5921354257576 -0.470714096006619
13.632384568268 -0.470709290058069
13.6726337107784 -0.470706502588374
13.7128828532888 -0.470698197882066
13.7531319957992 -0.470693470289201
13.7933811383096 -0.470688502174825
13.83363028082 -0.470684654283282
13.8738794233303 -0.470679783385437
13.9141285658407 -0.470675480784011
13.9543777083511 -0.470669323160135
13.9946268508615 -0.470662969892458
14.0348759933719 -0.470657987761141
14.0751251358823 -0.470653211109824
14.1153742783927 -0.470652419088221
14.1556234209031 -0.470646492852744
14.1958725634134 -0.470644380590536
14.2361217059238 -0.470635797328645
14.2763708484342 -0.470629827479482
14.3166199909446 -0.470625190269857
14.356869133455 -0.470620403209204
14.3971182759654 -0.47061584028729
14.4373674184758 -0.470611245092198
14.4776165609861 -0.470606721120638
14.5178657034965 -0.470602710762964
14.5581148460069 -0.470603404825455
14.5983639885173 -0.470594315816553
14.6386131310277 -0.470589292823851
14.6788622735381 -0.470584483730412
14.7191114160485 -0.470580194046203
14.7593605585589 -0.470578731410986
14.7996097010692 -0.470575804109814
14.8398588435796 -0.470568391312276
14.88010798609 -0.470562990648036
14.9203571286004 -0.470558325918632
14.9606062711108 -0.470553711666218
15.0008554136212 -0.470549400733887
15.0411045561316 -0.470545055280419
15.081353698642 -0.470541110470464
15.1216028411523 -0.470550279565247
15.1618519836627 -0.470539379153879
15.2021011261731 -0.470530993355742
15.2423502686835 -0.470524395251938
15.2825994111939 -0.470520426334964
15.3228485537043 -0.470515964591515
15.3630976962147 -0.470511788890341
15.403346838725 -0.470507816112654
15.4435959812354 -0.470507047589461
15.4838451237458 -0.470500251137408
15.5240942662562 -0.470496092457914
15.5643434087666 -0.470491864404008
15.604592551277 -0.470488026340814
15.6448416937874 -0.470497299741994
15.6850908362978 -0.470485702919885
15.7253399788081 -0.470478878619841
15.7655891213185 -0.47047210373992
15.8058382638289 -0.470468451117307
15.8460874063393 -0.470464319767796
15.8863365488497 -0.470460341669394
15.9265856913601 -0.470456441816657
15.9668348338705 -0.47045259312787
16.0070839763808 -0.470448768613745
16.0473331188912 -0.470445505300439
16.0875822614016 -0.470451445720164
16.127831403912 -0.470452381636978
16.1680805464224 -0.470437856479543
16.2083296889328 -0.470432397518283
16.2485788314432 -0.470427179982017
16.2888279739536 -0.470422817987439
16.3290771164639 -0.470418890405018
16.3693262589743 -0.470415092804255
16.4095754014847 -0.47041141367462
16.4498245439951 -0.47040776022686
16.4900736865055 -0.470404865904672
16.5303228290159 -0.470426592990431
16.5705719715263 -0.470406051919989
16.6108211140367 -0.470393674870266
16.651070256547 -0.470390824741847
16.6913193990574 -0.47038642061231
16.7315685415678 -0.470382664101108
16.7718176840782 -0.47037911285587
16.8120668265886 -0.470375601970444
16.852315969099 -0.47037212189925
16.8925651116094 -0.470368835989392
16.9328142541197 -0.470366104951026
16.9730633966301 -0.470367314912159
17.0133125391405 -0.470369744459711
17.0535616816509 -0.470356967515714
17.0938108241613 -0.470352517365551
17.1340599666717 -0.470348619352982
17.1743091091821 -0.470345220769182
17.2145582516925 -0.470341997748
17.2548073942028 -0.470338760106317
17.2950565367132 -0.470335637100322
17.3353056792236 -0.47033304232945
17.375554821734 -0.470342492031611
17.4158039642444 -0.470328080451089
17.4560531067548 -0.470325472440591
17.4963022492652 -0.4703214478517
17.5365513917756 -0.470317731167493
17.5768005342859 -0.470314537041171
17.6170496767963 -0.470311496487697
17.6572988193067 -0.470308594474202
17.6975479618171 -0.470306411809438
17.7377971043275 -0.470309028820086
17.7780462468379 -0.470302697664466
17.8182953893483 -0.470305223920915
17.8585445318586 -0.470295385897813
17.898793674369 -0.470292992473852
17.9390428168794 -0.47028984733272
17.9792919593898 -0.47028636901584
18.0195411019002 -0.470283847436548
18.0597902444106 -0.470281180938044
18.100039386921 -0.470280085796546
18.1402885294314 -0.470291738336939
18.1805376719417 -0.470277134480759
18.2207868144521 -0.470272065733955
18.2610359569625 -0.470268379700976
18.3012850994729 -0.470265340257494
18.3415342419833 -0.470262689756955
18.3817833844937 -0.470260329603298
18.4220325270041 -0.470260995555497
18.4622816695144 -0.470255920234604
18.5025308120248 -0.470255281006403
18.5427799545352 -0.470259667733108
18.5830290970456 -0.470249174843424
18.623278239556 -0.47024521293471
18.6635273820664 -0.470243079832884
18.7037765245768 -0.470240243344887
18.7440256670872 -0.470238044386005
18.7842748095975 -0.470236985103415
18.8245239521079 -0.470246119040424
18.8647730946183 -0.470232008991946
18.9050222371287 -0.470228369870322
18.9452713796391 -0.470225882351832
18.9855205221495 -0.470223690363986
19.0257696646599 -0.470221140841188
19.0660188071702 -0.470218926624324
19.1062679496806 -0.470216899718806
19.146517092191 -0.470220812790938
19.1867662347014 -0.470218857465074
19.2270153772118 -0.470211476291475
19.2672645197222 -0.470207533029971
19.3075136622326 -0.470205121813695
19.347762804743 -0.47020275782
19.3880119472533 -0.470200429146241
19.4282610897637 -0.470198180454768
19.4685102322741 -0.470196035058257
19.5087593747845 -0.470197278158222
19.5490085172949 -0.470208776328497
19.5892576598053 -0.470191475878033
19.6295068023157 -0.470188908970156
19.6697559448261 -0.470185180556476
19.7100050873364 -0.470183008501481
19.7502542298468 -0.470180678664483
19.7905033723572 -0.470178427470499
19.8307525148676 -0.470176269441174
19.871001657378 -0.470174171791686
19.9112507998884 -0.470172001273328
19.9514999423988 -0.470170085847851
19.9917490849091 -0.470169340998269
20.0319982274195 -0.470200907016903
20.0722473699299 -0.470170530869544
20.1124965124403 -0.470162730954734
};
\addplot [semithick, color1]
table {%
0.00391245212619794 -0.994100732623958
0.00782490425239589 -0.955078146742823
0.0117373563785938 -0.918991527583602
0.0156498085047918 -0.88576731578237
0.0273871648833856 -0.802656760021396
0.0665116861453651 -0.658403912783809
0.105636207407345 -0.584436776950568
0.144760728669324 -0.542093337196415
0.183885249931303 -0.519693283778849
0.223009771193283 -0.507800299939376
0.262134292455262 -0.501018119647685
0.301258813717242 -0.496651296129038
0.340383334979221 -0.493555028230677
0.379507856241201 -0.491220899817538
0.41863237750318 -0.4893922220991
0.45775689876516 -0.48791153292692
0.496881420027139 -0.486678344329049
0.536005941289118 -0.485628392135059
0.575130462551098 -0.484719129197167
0.614254983813077 -0.483920737322872
0.653379505075057 -0.483212323441915
0.692504026337036 -0.48258248331056
0.731628547599016 -0.482025799638798
0.770753068860995 -0.481533515839877
0.809877590122975 -0.481093113681908
0.849002111384954 -0.480694265333458
0.888126632646933 -0.480329299103517
0.927251153908913 -0.479992117550735
0.966375675170892 -0.47967794337914
1.00550019643287 -0.47938316722297
1.04462471769485 -0.479105165031563
1.08374923895683 -0.478842161688751
1.12287376021881 -0.478593023384882
1.16199828148079 -0.47835692985833
1.20112280274277 -0.478133060845637
1.24024732400475 -0.477920430338245
1.27937184526673 -0.477718003790584
1.31849636652871 -0.477524817680144
1.35762088779069 -0.477340074185474
1.39674540905267 -0.477163125803883
1.43586993031465 -0.476993409985939
1.47499445157663 -0.476830371602292
1.5141189728386 -0.476673485205631
1.55324349410058 -0.476522282970327
1.59236801536256 -0.476376354109484
1.63149253662454 -0.47623531544228
1.67061705788652 -0.476098799086153
1.7097415791485 -0.475966454067522
1.74886610041048 -0.475837952669738
1.78799062167246 -0.475712994170638
1.82711514293444 -0.475591299213032
1.86623966419642 -0.475472602084829
1.9053641854584 -0.47535664319435
1.94448870672038 -0.475243166372252
1.98361322798236 -0.475131928841901
2.02273774924434 -0.475022733857072
2.06186227050632 -0.47491547144864
2.1009867917683 -0.474810177824919
2.14011131303028 -0.474707017636248
2.17923583429226 -0.474606249670436
2.21836035555423 -0.474508055246379
2.25748487681621 -0.474412537224403
2.29660939807819 -0.47431962619216
2.33573391934017 -0.474229151156659
2.37485844060215 -0.47414089925851
2.41398296186413 -0.47405465902753
2.45310748312611 -0.473970245125085
2.49223200438809 -0.473887459365373
2.53135652565007 -0.473806169419371
2.57048104691205 -0.473726214975209
2.60960556817403 -0.473647478714549
2.64873008943601 -0.473569834102672
2.68785461069799 -0.473493205735019
2.72697913195997 -0.473417506920763
2.76610365322195 -0.473342711608465
2.80522817448393 -0.473268801516338
2.84435269574591 -0.47319574938033
2.88347721700789 -0.473123588222618
2.92260173826986 -0.473052242549555
2.96172625953184 -0.472981755238048
3.00085078079382 -0.472912128291882
3.0399753020558 -0.472843352145532
3.07909982331778 -0.472775475596315
3.11822434457976 -0.472708595561721
3.15734886584174 -0.472642683642312
3.19647338710372 -0.472577705136051
3.2355979083657 -0.47251348963729
3.27472242962768 -0.472449701959443
3.31384695088966 -0.472386042930209
3.35297147215164 -0.472322022798277
3.39209599341362 -0.472257052666631
3.4312205146756 -0.472190444817528
3.47034503593758 -0.472121469148033
3.50946955719956 -0.472049291591629
3.54859407846154 -0.47197392568741
3.58771859972352 -0.471896236745301
3.62684312098549 -0.471818893532317
3.66596764224747 -0.471745488708154
3.70509216350945 -0.471678958175633
3.74421668477143 -0.471619860921213
3.78334120603341 -0.471566906293463
3.82246572729539 -0.471517778705492
3.86159024855737 -0.471471401126101
3.90071476981935 -0.4714267759584
3.93983929108133 -0.471383427125292
3.97896381234331 -0.471341063643403
4.01808833360529 -0.471299591341138
4.05721285486727 -0.471259133423666
4.09633737612925 -0.471218882264389
4.13546189739123 -0.47117950957813
4.17458641865321 -0.471140825201805
4.21371093991519 -0.471102767879775
4.25283546117717 -0.471065352898372
4.29195998243915 -0.471028625646876
4.33108450370112 -0.470992838151381
4.3702090249631 -0.470956599413392
4.40933354622508 -0.470921480291922
4.44845806748706 -0.470886815600179
4.48758258874904 -0.470852674569287
4.52670711001102 -0.470819043495325
4.565831631273 -0.47078590179251
4.60495615253498 -0.470753215259581
4.64408067379696 -0.470720971712728
4.68320519505894 -0.47068919637009
4.72232971632092 -0.470659100602101
4.7614542375829 -0.470627117572925
4.80057875884488 -0.470596132354227
4.83970328010686 -0.470565793719391
4.87882780136884 -0.470535845643704
4.91795232263082 -0.47050624489947
4.9570768438928 -0.470476955932938
4.99620136515478 -0.470447969109008
5.03532588641675 -0.47041929691298
5.07445040767873 -0.47039190756723
5.11357492894071 -0.470362838539495
5.15269945020269 -0.470334908296413
5.19182397146467 -0.47030694720637
5.23094849272665 -0.470279234253438
5.27007301398863 -0.47025171976502
5.30919753525061 -0.470224347217783
5.34832205651259 -0.47019711845203
5.38744657777457 -0.470170088794728
5.42657109903655 -0.470145672746082
5.46569562029853 -0.470117160578501
5.50482014156051 -0.470089912784036
5.54394466282249 -0.470063372507709
5.58306918408447 -0.470037392240547
5.62219370534645 -0.470011872833146
5.66131822660843 -0.469986795667417
5.70044274787041 -0.469962233054468
5.73956726913238 -0.469939067873589
5.77869179039436 -0.469914844032443
5.81781631165634 -0.469892467786014
5.85694083291832 -0.469868312525832
5.8960653541803 -0.469845286537462
5.93518987544228 -0.469822834023764
5.97431439670426 -0.469800607717171
6.01343891796624 -0.469778646834645
6.05256343922822 -0.469757733289541
6.0916879604902 -0.469734961339902
6.13081248175218 -0.469712900403014
6.16993700301416 -0.469690664509144
6.20906152427614 -0.469668623613223
6.24818604553812 -0.469646926756969
6.2873105668001 -0.469626086025072
6.32643508806208 -0.469606538530851
6.36555960932406 -0.469585565254232
6.40468413058604 -0.469565368471224
6.44380865184802 -0.469546001213823
6.48293317310999 -0.46952710695988
6.52205769437197 -0.469509856721933
6.56118221563395 -0.469489892500761
6.60030673689593 -0.469471456232496
6.63943125815791 -0.469453509083089
6.67855577941989 -0.46943580726322
6.71768030068187 -0.469418310440495
6.75680482194385 -0.469401246563952
6.79592934320583 -0.469385297989924
6.83505386446781 -0.469367443543258
6.87417838572979 -0.469350493411979
6.91330290699177 -0.469334030551721
6.95242742825375 -0.469317739825398
6.99155194951573 -0.469301934750802
7.03067647077771 -0.469288566525025
7.06980099203969 -0.469270786724119
7.10892551330167 -0.469254585825221
7.14805003456364 -0.469238925378604
7.18717455582562 -0.469223523643959
7.2262990770876 -0.469208323185948
7.26542359834958 -0.469193311350592
7.30454811961156 -0.469179013292517
7.34367264087354 -0.469164802416748
7.38279716213552 -0.469149037347944
7.4219216833975 -0.469134487785875
7.46104620465948 -0.469120057058104
7.50017072592146 -0.469105705435413
7.53929524718344 -0.469091548044129
7.57841976844542 -0.469078784965208
7.6175442897074 -0.469063615268035
7.65666881096938 -0.469049627160116
7.69579333223136 -0.469035833483271
7.73491785349334 -0.46902215475043
7.77404237475532 -0.469008595439222
7.8131668960173 -0.468995185660026
7.85229141727928 -0.468981874073982
7.89141593854125 -0.468968695272476
7.93054045980323 -0.468955962483102
7.96966498106521 -0.468945265436653
8.00878950232719 -0.468930912411613
8.04791402358917 -0.468917345194125
8.08703854485115 -0.468904589000845
8.12616306611313 -0.468892092052846
8.16528758737511 -0.468880153749954
8.20441210863709 -0.468868630788744
8.24353662989907 -0.468855319736197
8.28266115116105 -0.468842999611941
8.32178567242303 -0.4688311062603
8.36091019368501 -0.468819144507201
8.40003471494699 -0.468807428258444
8.43915923620897 -0.468797700159254
8.47828375747095 -0.468784625199334
8.51740827873293 -0.468773959660988
8.5565327999949 -0.468761398345147
8.59565732125689 -0.468750231065515
8.63478184251886 -0.468738760473937
8.67390636378084 -0.46872770389784
8.71303088504282 -0.468716813654317
8.7521554063048 -0.468706902805655
8.79127992756678 -0.468695913906503
8.83040444882876 -0.468684627510067
8.86952897009074 -0.468673595740797
8.90865349135272 -0.468663108303947
8.9477780126147 -0.46865396670153
8.98690253387668 -0.468642316015287
9.02602705513866 -0.468631901079708
9.06515157640064 -0.468621582061967
9.10427609766262 -0.468611261434351
9.1434006189246 -0.468601501323281
9.18252514018658 -0.468595712319338
9.22164966144856 -0.468582117076404
9.26077418271054 -0.468571562473011
9.29989870397251 -0.468561480781559
9.33902322523449 -0.468551658785963
9.37814774649647 -0.468542042370359
9.41727226775845 -0.468532425451634
9.45639678902043 -0.468522996922921
9.49552131028241 -0.46851716303569
9.53464583154439 -0.468506115850339
9.57377035280637 -0.468495951476089
9.61289487406835 -0.468485745876252
9.65201939533033 -0.468476659133147
9.69114391659231 -0.468467484790037
9.73026843785429 -0.468458456550848
9.76939295911627 -0.468449629310422
9.80851748037825 -0.468447881179527
9.84764200164023 -0.468435794040325
9.88676652290221 -0.468423883602924
9.92589104416419 -0.468414852638556
9.96501556542617 -0.468406130116853
10.0041400866881 -0.468397521407324
10.0432646079501 -0.468389034878485
10.0823891292121 -0.468380647927296
10.1215136504741 -0.468372329717972
10.1606381717361 -0.468364073787067
10.199762692998 -0.46835588044032
10.23888721426 -0.468347751429445
10.278011735522 -0.468339672606204
10.317136256784 -0.468331669750328
10.356260778046 -0.468324354771772
10.3953852993079 -0.468324963810425
10.4345098205699 -0.468308965692591
10.4736343418319 -0.468301056609408
10.5127588630939 -0.46829249160193
10.5518833843559 -0.468284841751128
10.5910079056178 -0.468277124974245
10.6301324268798 -0.46826952864902
10.6692569481418 -0.468262002942978
10.7083814694038 -0.468254536736299
10.7475059906658 -0.468247092868189
10.7866305119277 -0.468239719905787
10.8257550331897 -0.468232390564751
10.8648795544517 -0.468225265327644
10.9040040757137 -0.468223956040825
10.9431285969757 -0.46821262434326
10.9822531182376 -0.468204354684793
11.0213776394996 -0.468196526352072
11.0605021607616 -0.468189504936871
11.0996266820236 -0.46818241475183
11.1387512032855 -0.468175416497726
11.1778757245475 -0.468168492698926
11.2170002458095 -0.468161610253808
11.2561247670715 -0.46815476813095
11.2952492883335 -0.468147977487432
11.3343738095954 -0.468141300106533
11.3734983308574 -0.468137537915775
11.4126228521194 -0.468128616351281
11.4517473733814 -0.468123503277186
11.4908718946434 -0.468114700047679
11.5299964159053 -0.468108325745055
11.5691209371673 -0.468101557347301
11.6082454584293 -0.468095083382773
11.6473699796913 -0.468088629199903
11.6864945009533 -0.468082217969752
11.7256190222152 -0.468075853289097
11.7647435434772 -0.468069530150018
11.8038680647392 -0.468063254882302
11.8429925860012 -0.468057057537703
11.8821171072632 -0.468053704769673
11.9212416285251 -0.468045892701897
11.9603661497871 -0.468039718889286
11.9994906710491 -0.468032789084482
12.0386151923111 -0.468026343080793
12.0777397135731 -0.468020232942141
12.116864234835 -0.468014214899126
12.155988756097 -0.468008220903878
12.195113277359 -0.468002281880876
12.234237798621 -0.467996438680871
12.273362319883 -0.467992450513335
12.3124868411449 -0.467987590422166
12.3516113624069 -0.467979259766987
12.3907358836689 -0.467973274413314
12.4298604049309 -0.467967488607961
12.4689849261928 -0.467961673613228
12.5081094474548 -0.467955934834789
12.5472339687168 -0.467950258958356
12.5863584899788 -0.467944628911863
12.6254830112408 -0.467939045454028
12.6646075325027 -0.467933490575292
12.7037320537647 -0.467928124871892
12.7428565750267 -0.467927107901113
12.7819810962887 -0.467920303153821
12.8211056175507 -0.467912959475411
12.8602301388126 -0.467906420564127
12.8993546600746 -0.467900763038867
12.9384791813366 -0.46789536222016
12.9776037025986 -0.467890026462794
13.0167282238606 -0.467884733801879
13.0558527451225 -0.467879877479144
13.0949772663845 -0.467880122085007
13.1341017876465 -0.467869961958237
13.1732263089085 -0.467864129438739
13.2123508301705 -0.467858695022614
13.2514753514324 -0.467853435616033
13.2905998726944 -0.467848282521128
13.3297243939564 -0.467843195046345
13.3688489152184 -0.467838109415357
13.4079734364804 -0.467833091382188
13.4470979577423 -0.467828071782912
13.4862224790043 -0.467823619906279
13.5253470002663 -0.467827642074237
13.5644715215283 -0.467816453900312
13.6035960427903 -0.467808681684488
13.6427205640522 -0.467803507539606
13.6818450853142 -0.467798575000095
13.7209696065762 -0.467793601487358
13.7600941278382 -0.467788738693644
13.7992186491002 -0.467783937971079
13.8383431703621 -0.467779263014964
13.8774676916241 -0.467777246682887
13.9165922128861 -0.467770552366982
13.9557167341481 -0.467765003470094
13.99484125541 -0.467760324580439
14.033965776672 -0.467755642402303
14.073090297934 -0.46775094180378
14.112214819196 -0.467746284375791
14.151339340458 -0.467741674285984
14.1904638617199 -0.467737095709169
14.2295883829819 -0.467732533576198
14.2687129042439 -0.467728045426048
14.3078374255059 -0.46772419916608
14.3469619467679 -0.46772354579681
14.3860864680298 -0.46771571721479
14.4252109892918 -0.467710345311662
14.4643355105538 -0.467705701151319
14.5034600318158 -0.467701218831611
14.5425845530778 -0.467696776466336
14.5817090743397 -0.46769241132262
14.6208335956017 -0.467689111198099
14.6599581168637 -0.467690036098936
14.6990826381257 -0.46768135283306
14.7382071593877 -0.467675671727261
14.7773316806496 -0.467670923093007
14.8164562019116 -0.46766649799446
14.8555807231736 -0.467662186476362
14.8947052444356 -0.4676579276484
14.9338297656976 -0.467653718876384
14.9729542869595 -0.467649824980622
15.0120788082215 -0.46765088970894
15.0512033294835 -0.467643030670507
15.0903278507455 -0.467637506927125
15.1294523720075 -0.467633127376548
15.1685768932694 -0.467628846227969
15.2077014145314 -0.467624731096501
15.2468259357934 -0.467620885950502
15.2859504570554 -0.46761963651891
15.3250749783173 -0.467612965784937
15.3641994995793 -0.467609043860283
15.4033240208413 -0.467604758958848
15.4424485421033 -0.467600455489289
15.4815730633653 -0.467596378300154
15.5206975846272 -0.467592422889682
15.5598221058892 -0.467588478668081
15.5989466271512 -0.467584617771998
15.6380711484132 -0.46758194870841
15.6771956696752 -0.467582679885906
15.7163201909371 -0.467575099063142
15.7554447121991 -0.46756976944575
15.7945692334611 -0.467565403358658
15.8336937547231 -0.467561477354597
15.8728182759851 -0.467558160416556
15.911942797247 -0.467554529510518
15.951067318509 -0.467549719049615
15.990191839771 -0.467545998617937
16.029316361033 -0.467542074248067
16.068440882295 -0.467538260022623
16.1075654035569 -0.467535358436549
16.1466899248189 -0.46753945474131
16.1858144460809 -0.467529109288636
16.2249389673429 -0.467523439101633
16.2640634886049 -0.467519432678257
16.3031880098668 -0.467515688723698
16.3423125311288 -0.467511946560762
16.3814370523908 -0.46750821144511
16.4205615736528 -0.467504505271638
16.4596860949148 -0.467500914786788
16.4988106161767 -0.467500511065756
16.5379351374387 -0.467495413258202
16.5770596587007 -0.467490605801518
16.6161841799627 -0.467486490551936
16.6553087012247 -0.467482568482954
16.6944332224866 -0.467478849270196
16.7335577437486 -0.467475185257366
16.7726822650106 -0.467471552249551
16.8118067862726 -0.467467965037954
16.8509313075345 -0.46746479578013
16.8900558287965 -0.467470859632087
16.9291803500585 -0.467460657102351
16.9683048713205 -0.467454966187582
17.0074293925825 -0.467450272547459
17.0465539138444 -0.467446581712775
17.0856784351064 -0.467443065247687
17.1248029563684 -0.467439561827995
17.1639274776304 -0.467436076596236
17.2030519988924 -0.467432611803474
17.2421765201543 -0.467429180746033
17.2813010414163 -0.467426034798131
17.3204255626783 -0.467425655741703
17.3595500839403 -0.467420112892371
17.3986746052023 -0.467416111964666
17.4377991264642 -0.46741263146448
17.4769236477262 -0.46741041178538
17.5160481689882 -0.467407772710056
17.5551726902502 -0.467402286785156
17.5942972115122 -0.467398873683928
17.6334217327741 -0.467395390161631
17.6725462540361 -0.46739219709359
17.7116707752981 -0.467389208655252
17.7507952965601 -0.467388200652289
17.7899198178221 -0.467383535981858
17.829044339084 -0.467379878853858
17.868168860346 -0.467376009440765
17.907293381608 -0.46737397631342
17.94641790287 -0.46737054339326
17.985542424132 -0.467366023232874
18.0246669453939 -0.46736300282526
18.0637914666559 -0.467359664143394
18.1029159879179 -0.467357069400687
18.1420405091799 -0.467365566341619
18.1811650304418 -0.467354405101582
18.2202895517038 -0.46734820662442
18.2594140729658 -0.467343972826243
18.2985385942278 -0.467340783989193
18.3376631154898 -0.467337692365497
18.3767876367517 -0.46733461432654
18.4159121580137 -0.467331706550004
18.4550366792757 -0.467332226472786
18.4941612005377 -0.467325908448984
18.5332857217997 -0.467322870670415
18.5724102430616 -0.467319594222663
18.6115347643236 -0.467316536840431
18.6506592855856 -0.467313473596325
18.6897838068476 -0.46731054033074
18.7289083281096 -0.467308863313052
18.7680328493715 -0.467314913064945
18.8071573706335 -0.467304786517073
18.8462818918955 -0.467299694403593
18.8854064131575 -0.467296096768096
18.9245309344195 -0.467293003050241
18.9636554556814 -0.467290052257193
19.0027799769434 -0.467287145624873
19.0419044982054 -0.467284269118856
19.0810290194674 -0.467281429885062
19.1201535407294 -0.46727862586171
19.1592780619913 -0.467276350455953
19.1984025832533 -0.467282263596201
19.2375271045153 -0.467275003272941
19.2766516257773 -0.467270150604419
19.3157761470393 -0.467266189372638
19.3549006683012 -0.467262014286687
19.3940251895632 -0.467259255252427
19.4331497108252 -0.467256447927545
19.4722742320872 -0.467253796325439
19.5113987533492 -0.467251472215869
19.5505232746111 -0.467252938336288
};
\addplot [semithick, color1]
table {%
0.00414651941122783 -0.994108728568189
0.00829303882245565 -0.960082944761838
0.0124395582336835 -0.928823528712969
0.0165860776449113 -0.900159641259888
0.0290256358785948 -0.828215597060492
0.0704908299908731 -0.692003706969833
0.111956024103151 -0.615264801688355
0.15342121821543 -0.564375489204994
0.194886412327708 -0.534658813897208
0.236351606439986 -0.518748629147614
0.277816800552264 -0.509897394109179
0.319281994664543 -0.504555807256414
0.360747188776821 -0.501071796653576
0.402212382889099 -0.498650480978024
0.443677577001377 -0.496869773141627
0.485142771113656 -0.495494428570288
0.526607965225934 -0.4943854966464
0.568073159338212 -0.493458694409382
0.60953835345049 -0.492661978290944
0.651003547562769 -0.491963188301475
0.692468741675047 -0.491341519266678
0.733933935787325 -0.490782678074725
0.775399129899604 -0.49027619767932
0.816864324011882 -0.489813750192088
0.85832951812416 -0.489388132600378
0.899794712236438 -0.488993541912063
0.941259906348717 -0.488626182543672
0.982725100460995 -0.488283916241542
1.02419029457327 -0.487965232432318
1.06565548868555 -0.487668429782293
1.10712068279783 -0.487391464472162
1.14858587691011 -0.487132169490162
1.19005107102239 -0.486888408487596
1.23151626513466 -0.48665820260125
1.27298145924694 -0.486439891537007
1.31444665335922 -0.486232187869105
1.3559118474715 -0.48603410207776
1.39737704158378 -0.48584483204044
1.43884223569606 -0.48566367860125
1.48030742980833 -0.485489999327982
1.52177262392061 -0.485323195803914
1.56323781803289 -0.485162709185273
1.60470301214517 -0.485008035583221
1.64616820625745 -0.48485873937942
1.68763340036973 -0.48471444240397
1.729098594482 -0.484574825646747
1.77056378859428 -0.484439618131089
1.81202898270656 -0.484308582728574
1.85349417681884 -0.484181499885588
1.89495937093112 -0.484058237668186
1.93642456504339 -0.483938605517113
1.97788975915567 -0.483821847974328
2.01935495326795 -0.483708528063148
2.06082014738023 -0.483598071473241
2.10228534149251 -0.48349048611568
2.14375053560479 -0.483385826576789
2.18521572971706 -0.483282896480062
2.22668092382934 -0.483182753016135
2.26814611794162 -0.483084929691536
2.3096113120539 -0.482989233805626
2.35107650616618 -0.482896444617561
2.39254170027846 -0.482804368570137
2.43400689439073 -0.482714607910427
2.47547208850301 -0.482626703200561
2.51693728261529 -0.482540646644089
2.55840247672757 -0.482456267430809
2.59986767083985 -0.482373522203662
2.64133286495213 -0.48229490622209
2.6827980590644 -0.482212407629979
2.72426325317668 -0.482133918650514
2.76572844728896 -0.482056401446657
2.80719364140124 -0.481980123540517
2.84865883551352 -0.481905048545026
2.8901240296258 -0.48183108716848
2.93158922373807 -0.481758204029841
2.97305441785035 -0.481686384913937
3.01451961196263 -0.481615620190252
3.05598480607491 -0.481546335225924
3.09745000018719 -0.481477588652413
3.13891519429946 -0.481409476674441
3.18038038841174 -0.481342635124861
3.22184558252402 -0.481276676030579
3.2633107766363 -0.481211561214209
3.30477597074858 -0.481147256072904
3.34624116486086 -0.481083665123243
3.38770635897313 -0.481020816138428
3.42917155308541 -0.480958682185563
3.47063674719769 -0.480897300570415
3.51210194130997 -0.480836844634433
3.55356713542225 -0.480782494833699
3.59503232953453 -0.480719442558674
3.6364975236468 -0.480661118866633
3.67796271775908 -0.480604580198516
3.71942791187136 -0.480549248881367
3.76089310598364 -0.480494956941024
3.80235830009592 -0.4804415630209
3.8438234942082 -0.480389011893998
3.88528868832047 -0.480337155996558
3.92675388243275 -0.480285883570858
3.96821907654503 -0.480235070696488
4.00968427065731 -0.480184589007663
4.05114946476959 -0.480134303231189
4.09261465888186 -0.48008407028801
4.13407985299414 -0.480033743751927
4.17554504710642 -0.479983179402232
4.2170102412187 -0.479932697819124
4.25847543533098 -0.479881619482471
4.29994062944326 -0.479829336459514
4.34140582355553 -0.479776302416127
4.38287101766781 -0.479723115853522
4.42433621178009 -0.479669137108482
4.46580140589237 -0.4796142353534
4.50726660000465 -0.47955816745751
4.54873179411693 -0.479500567983045
4.5901969882292 -0.479441080414283
4.63166218234148 -0.479379394493843
4.67312737645376 -0.479315216719829
4.71459257056604 -0.479247919730554
4.75605776467832 -0.479177329170333
4.7975229587906 -0.47910369989547
4.83898815290287 -0.479027146368962
4.88045334701515 -0.478947244945784
4.92191854112743 -0.478865485331897
4.96338373523971 -0.478782171855956
5.00484892935199 -0.478698095824432
5.04631412346427 -0.478614001512167
5.08777931757654 -0.478531491945644
5.12924451168882 -0.47845083219854
5.1707097058011 -0.478374312532814
5.21217489991338 -0.478302021349332
5.25364009402566 -0.478234575635906
5.29510528813793 -0.478172347141958
5.33657048225021 -0.478112104785294
5.37803567636249 -0.478055703916474
5.41950087047477 -0.478002245941596
5.46096606458705 -0.47795115031488
5.50243125869933 -0.477902055240018
5.5438964528116 -0.477854657702462
5.58536164692388 -0.477808276347067
5.62682684103616 -0.477764872307277
5.66829203514844 -0.47771965806106
5.70975722926072 -0.477676214215365
5.751222423373 -0.477633819822932
5.79268761748527 -0.477592430316802
5.83415281159755 -0.477551915998695
5.87561800570983 -0.477512258763368
5.91708319982211 -0.477473447564118
5.95854839393439 -0.477435879396313
6.00001358804666 -0.477398519428962
6.04147878215894 -0.477362081813356
6.08294397627122 -0.477326581204683
6.1244091703835 -0.477291594205462
6.16587436449578 -0.477257281650933
6.20733955860806 -0.477223786577107
6.24880475272033 -0.477191083927276
6.29026994683261 -0.477160385294099
6.33173514094489 -0.477127472636331
6.37320033505717 -0.477096074092604
6.41466552916945 -0.477065387688259
6.45613072328173 -0.477035296439433
6.497595917394 -0.477005683452095
6.53906111150628 -0.476976553288915
6.58052630561856 -0.476948198159615
6.62199149973084 -0.476920380655915
6.66345669384312 -0.476891689678896
6.7049218879554 -0.476863780976696
6.74638708206767 -0.476836458745185
6.78785227617995 -0.476809439867661
6.82931747029223 -0.476782792067629
6.87078266440451 -0.476757889168142
6.91224785851679 -0.476730454905375
6.95371305262907 -0.476704424774512
6.99517824674134 -0.476678776946384
7.03664344085362 -0.476653371522695
7.0781086349659 -0.47662820673739
7.11957382907818 -0.476603252224549
7.16103902319046 -0.476578522315233
7.20250421730273 -0.47655416682428
7.24396941141501 -0.476532826175615
7.28543460552729 -0.476506236020885
7.32689979963957 -0.476481419036936
7.36836499375185 -0.476457161928169
7.40983018786413 -0.476433137255286
7.4512953819764 -0.476409184470764
7.49276057608868 -0.476385305416089
7.53422577020096 -0.47636153228737
7.57569096431324 -0.476337972572907
7.61715615842552 -0.476316251559757
7.6586213525378 -0.476293208547229
7.70008654665007 -0.476269851000234
7.74155174076235 -0.476247437944328
7.78301693487463 -0.476225588716888
7.82448212898691 -0.47620419443866
7.86594732309919 -0.47618322626883
7.90741251721147 -0.476162597325328
7.94887771132374 -0.476142295481805
7.99034290543602 -0.47612230562275
8.0318080995483 -0.476102625715492
8.07327329366058 -0.476083222196713
8.11473848777286 -0.476066135337009
8.15620368188513 -0.476045919343916
8.19766887599741 -0.476026432275515
8.23913407010969 -0.47600779091792
8.28059926422197 -0.475989442095842
8.32206445833425 -0.475971282008965
8.36352965244653 -0.475953269789385
8.4049948465588 -0.475935423049121
8.44646004067108 -0.475917700049166
8.48792523478336 -0.475900080143236
8.52939042889564 -0.475882559058861
8.57085562300792 -0.475866962445195
8.6123208171202 -0.475851771406626
8.65378601123247 -0.475830647545779
8.69525120534475 -0.47581246822684
8.73671639945703 -0.475794463217406
8.77818159356931 -0.475776219011328
8.81964678768159 -0.475757680810713
8.86111198179387 -0.47573869680335
8.90257717590614 -0.475719212919548
8.94404237001842 -0.475699275431489
8.9855075641307 -0.475679090522517
9.02697275824298 -0.475658985472384
9.06843795235526 -0.475639675448794
9.10990314646753 -0.47562222996634
9.15136834057981 -0.475603879212476
9.19283353469209 -0.475585839478054
9.23429872880437 -0.475569507944801
9.27576392291665 -0.475553591966068
9.31722911702893 -0.475538209680632
9.35869431114121 -0.475523271326038
9.40015950525348 -0.475508746752969
9.44162469936576 -0.475499339633171
9.48308989347804 -0.475483828806931
9.52455508759032 -0.47546719574661
9.5660202817026 -0.475453729011682
9.60748547581487 -0.475440220122799
9.64895066992715 -0.475427177028008
9.69041586403943 -0.47541430045786
9.73188105815171 -0.475401714442078
9.77334625226399 -0.475391371951735
9.81481144637626 -0.475377287535393
9.85627664048854 -0.475364578286864
9.89774183460082 -0.475352279692376
9.9392070287131 -0.475340346308831
9.98067222282538 -0.475337017594673
10.0221374169377 -0.475317386280501
10.0636026110499 -0.475305013037489
10.1050678051622 -0.475293364835906
10.1465329992745 -0.475281743340865
10.1879981933868 -0.475270265341132
10.229463387499 -0.475258945652331
10.2709285816113 -0.475247812375517
10.3123937757236 -0.475241140963204
10.3538589698359 -0.475226485075047
10.3953241639482 -0.475214993505009
10.4367893580604 -0.475203863064922
10.4782545521727 -0.475192962235853
10.519719746285 -0.475182311076528
10.5611849403973 -0.475176875618726
10.6026501345096 -0.475164175430635
10.6441153286218 -0.47515126472436
10.6855805227341 -0.475140574118531
10.7270457168464 -0.475130043485984
10.7685109109587 -0.47511976653391
10.8099761050709 -0.475109562977374
10.8514412991832 -0.475099482473611
10.8929064932955 -0.475089474888494
10.9343716874078 -0.475079544516384
10.9758368815201 -0.47506970261459
11.0173020756323 -0.475060931064971
11.0587672697446 -0.475056555790454
11.1002324638569 -0.475042744129335
11.1416976579692 -0.47503117893349
11.1831628520814 -0.475021532616603
11.2246280461937 -0.475012038264247
11.266093240306 -0.475002592100676
11.3075584344183 -0.474993271135549
11.3490236285306 -0.47498401856398
11.3904888226428 -0.474974840383963
11.4319540167551 -0.474965860974043
11.4734192108674 -0.47496230301577
11.5148844049797 -0.474949894052525
11.556349599092 -0.474939981408409
11.5978147932042 -0.474929985580638
11.6392799873165 -0.474921238391628
11.6807451814288 -0.474912374817351
11.7222103755411 -0.474903716902259
11.7636755696533 -0.474896322814765
11.8051407637656 -0.474886641333427
11.8466059578779 -0.47487813643183
11.8880711519902 -0.474869548559545
11.9295363461025 -0.474861086379832
11.9710015402147 -0.474852774371926
12.012466734327 -0.47484545876017
12.0539319284393 -0.474841867971162
12.0953971225516 -0.474828483592981
12.1368623166638 -0.474820248270939
12.1783275107761 -0.474812124440505
12.2197927048884 -0.474803932396321
12.2612578990007 -0.474795928516163
12.302723093113 -0.474788047253753
12.3441882872252 -0.47478093239844
12.3856534813375 -0.47477528352054
12.4271186754498 -0.474765323345619
12.4685838695621 -0.474757119694029
12.5100490636744 -0.474749448642015
12.5515142577866 -0.47474219519725
12.5929794518989 -0.474739340057789
12.6344446460112 -0.474728311517072
12.6759098401235 -0.474720249981715
12.7173750342357 -0.474712376785097
12.758840228348 -0.474704992136429
12.8003054224603 -0.474697733014305
12.8417706165726 -0.474690859982777
12.8832358106849 -0.474687670293925
12.9247010047971 -0.474676750594645
12.9661661989094 -0.474669511108739
13.0076313930217 -0.474662273279083
13.049096587134 -0.474655421342121
13.0905617812462 -0.474648737544552
13.1320269753585 -0.474644991862709
13.1734921694708 -0.474634959725279
13.2149573635831 -0.474628119943306
13.2564225576954 -0.474621399059303
13.2978877518076 -0.474614866486622
13.3393529459199 -0.47461053820561
13.3808181400322 -0.47460248816815
13.4222833341445 -0.474595328684514
13.4637485282568 -0.474588644309498
13.505213722369 -0.474582149396384
13.5466789164813 -0.474575738595262
13.5881441105936 -0.474569355322566
13.6296093047059 -0.474563155274582
13.6710744988181 -0.474570069940771
13.7125396929304 -0.474554711337826
13.7540048870427 -0.474546137571158
13.795470081155 -0.474538732926488
13.8369352752673 -0.474532225917571
13.8784004693795 -0.474526093617338
13.9198656634918 -0.474520052556599
13.9613308576041 -0.474514054518606
14.0027960517164 -0.474508108727127
14.0442612458286 -0.47450220222093
14.0857264399409 -0.474496538384611
14.1271916340532 -0.47450283062695
14.1686568281655 -0.474488152338027
14.2101220222778 -0.474479755871077
14.25158721639 -0.47447358939259
14.2930524105023 -0.474467755634861
14.3345176046146 -0.474462087357999
14.3759827987269 -0.474456476109446
14.4174479928392 -0.474450968143053
14.4589131869514 -0.474445469536639
14.5003783810637 -0.474440160080137
14.541843575176 -0.474436090124824
14.5833087692883 -0.47443389588032
14.6247739634005 -0.474424779514149
14.6662391575128 -0.474418864902287
14.7077043516251 -0.47441349360788
14.7491695457374 -0.474408191436355
14.7906347398497 -0.474402990207618
14.8320999339619 -0.474397831736497
14.8735651280742 -0.474392719024455
14.9150303221865 -0.474387666069794
14.9564955162988 -0.474384799301116
14.997960710411 -0.474381040128078
15.0394259045233 -0.474373651202932
15.0808910986356 -0.47436852414454
15.1223562927479 -0.474362828724056
15.1638214868602 -0.474357824462274
15.2052866809724 -0.474352975782343
15.2467518750847 -0.474348372177907
15.288217069197 -0.474349469917416
15.3296822633093 -0.474339978867878
15.3711474574216 -0.474334553695077
15.4126126515338 -0.474329217715245
15.4540778456461 -0.474324343401453
15.4955430397584 -0.474319591990054
15.5370082338707 -0.474314923914736
15.5784734279829 -0.474310366653932
15.6199386220952 -0.474305855877363
15.6614038162075 -0.474301852495656
15.7028690103198 -0.474311665298713
15.7443342044321 -0.474294576645709
15.7857993985443 -0.474288113487357
15.8272645926566 -0.474283430879704
15.8687297867689 -0.474278594438712
15.9101949808812 -0.474274122569186
15.9516601749934 -0.474269685318253
15.9931253691057 -0.474265297623979
16.034590563218 -0.474261040081241
16.0760557573303 -0.474256820136627
16.1175209514426 -0.474257769038241
16.1589861455548 -0.474249577765214
16.2004513396671 -0.474245527375191
16.2419165337794 -0.4742398099895
16.2833817278917 -0.47423547805904
16.324846922004 -0.474230995478217
16.3663121161162 -0.474226785597913
16.4077773102285 -0.474222594035033
16.4492425043408 -0.474218526811521
16.4907076984531 -0.47421864923791
16.5321728925653 -0.474211725353693
16.5736380866776 -0.474207605577135
16.6151032807899 -0.474202439615146
16.6565684749022 -0.474198135474107
16.6980336690145 -0.474194045801856
16.7394988631267 -0.47418999571968
16.780964057239 -0.474186015566156
16.8224292513513 -0.474182014169047
16.8638944454636 -0.474178069097549
16.9053596395758 -0.474174160522754
16.9468248336881 -0.474170605574509
16.9882900278004 -0.474184661283556
17.0297552219127 -0.474169273814892
17.071220416025 -0.474159239817448
17.1126856101372 -0.474155539170175
17.1541508042495 -0.474151069369204
17.1956159983618 -0.474147279092137
17.2370811924741 -0.474143433070645
17.2785463865864 -0.474139739368459
17.3200115806986 -0.474139469023047
17.3614767748109 -0.474132863521461
17.4029419689232 -0.474130269008414
17.4444071630355 -0.474125227328278
17.4858723571477 -0.47412122674799
17.52733755126 -0.47411754137091
17.5688027453723 -0.474113861284998
17.6102679394846 -0.474110223326298
17.6517331335969 -0.474106621323426
17.6931983277091 -0.474103167402971
17.7346635218214 -0.474107042133583
17.7761287159337 -0.474098479141342
17.817593910046 -0.474095837947963
17.8590591041582 -0.474089216728359
17.9005242982705 -0.474085746948512
17.9419894923828 -0.474081989505501
17.9834546864951 -0.474078428922706
18.0249198806074 -0.474074962645268
18.0663850747196 -0.474071531494406
18.1078502688319 -0.47406820713601
18.1493154629442 -0.474068005959092
18.1907806570565 -0.474063296581405
18.2322458511688 -0.474059013245214
18.273711045281 -0.474055471692969
18.3151762393933 -0.474051398639679
18.3566414335056 -0.474047916660971
18.3981066276179 -0.47404458552834
18.4395718217301 -0.474041394992985
18.4810370158424 -0.474041960465821
18.5225022099547 -0.474037881007748
18.563967404067 -0.474031971121924
18.6054325981793 -0.474029017685171
18.6468977922915 -0.474025377107065
18.6883629864038 -0.47402187986485
18.7298281805161 -0.474018572069421
18.7712933746284 -0.4740153853829
18.8127585687406 -0.474012185256101
18.8542237628529 -0.474009524508386
18.8956889569652 -0.474020755991193
18.9371541510775 -0.474008171322576
18.9786193451898 -0.474000556925668
19.020084539302 -0.473996798146914
19.0615497334143 -0.473993555469549
19.1030149275266 -0.473990428533826
19.1444801216389 -0.473988977758146
19.1859453157512 -0.473993362917439
19.2274105098634 -0.473984068452169
19.2688757039757 -0.473978999488394
19.310340898088 -0.473975186494418
19.3518060922003 -0.473971889764676
19.3932712863125 -0.473968884911853
19.4347364804248 -0.473965845113762
19.4762016745371 -0.473962962012427
19.5176668686494 -0.473960785251151
19.5591320627617 -0.473973090129058
19.6005972568739 -0.473959430253167
19.6420624509862 -0.473951871748623
19.6835276450985 -0.47394836169737
19.7249928392108 -0.473945249231762
19.766458033323 -0.473942105794897
19.8079232274353 -0.473939120965988
19.8493884215476 -0.473936180388303
19.8908536156599 -0.473933274021753
19.9323188097722 -0.473930459599209
19.9737840038844 -0.473931401013993
20.0152491979967 -0.473931738597003
20.056714392109 -0.473924277748757
20.0981795862213 -0.473920341476809
20.1396447803336 -0.473916215021232
20.1811099744458 -0.473913327268289
20.2225751685581 -0.473910360722516
20.2640403626704 -0.473907694083417
20.3055055567827 -0.473911335408003
20.3469707508949 -0.47390309070547
20.3884359450072 -0.473900161367018
20.4299011391195 -0.473896723251706
20.4713663332318 -0.47389363174029
20.5128315273441 -0.473890790117369
20.5542967214563 -0.473888002698064
20.5957619155686 -0.47388528391162
20.6372271096809 -0.473882563935933
20.6786923037932 -0.473879929262131
20.7201574979055 -0.473885540895779
};
\addplot [semithick, color2]
table {%
0.0041718127179513 -0.994095213208241
0.00834362543590261 -0.985069472543562
0.0125154381538539 -0.976386084818987
0.0166872508718052 -0.968029411124838
0.0292026890256591 -0.944773199795418
0.0709208162051722 -0.883152585395492
0.112638943384685 -0.83886894072111
0.154357070564198 -0.805768646993777
0.196075197743711 -0.780151067158706
0.237793324923224 -0.75972708983349
0.279511452102737 -0.743030282641522
0.32122957928225 -0.729088523045734
0.362947706461763 -0.717236867142696
0.404665833641277 -0.707007512388777
0.44638396082079 -0.698062962421223
0.488102088000303 -0.690154172618561
0.529820215179816 -0.683093596831612
0.571538342359329 -0.676737385253667
0.613256469538842 -0.670973353906914
0.654974596718355 -0.665712683493112
0.696692723897868 -0.660884081614487
0.738410851077381 -0.656429605108592
0.780128978256894 -0.65230162191056
0.821847105436407 -0.648460568439442
0.86356523261592 -0.644873271103258
0.905283359795433 -0.641511673680402
0.947001486974946 -0.638351860706101
0.988719614154459 -0.635373299489523
1.03043774133397 -0.63255824554655
1.07215586851349 -0.629891271554411
1.113873995693 -0.627358890665729
1.15559212287251 -0.624949252627994
1.19731025005202 -0.622651896611013
1.23902837723154 -0.62045754860066
1.28074650441105 -0.618357954114573
1.32246463159056 -0.616345739138344
1.36418275877008 -0.614414293780319
1.40590088594959 -0.612557674347785
1.4476190131291 -0.610770520462233
1.48933714030862 -0.609047984531829
1.53105526748813 -0.607385671439681
1.57277339466764 -0.605779586726522
1.61449152184715 -0.604226091875247
1.65620964902667 -0.60272186556387
1.69792777620618 -0.601263869959015
1.73964590338569 -0.599849321286105
1.78136403056521 -0.598475664044159
1.82308215774472 -0.597140548339494
1.86480028492423 -0.595841809898998
1.90651841210375 -0.594577452394164
1.94823653928326 -0.593345631764917
1.98995466646277 -0.59214464227996
2.03167279364229 -0.59097290410985
2.0733909208218 -0.589828952221882
2.11510904800131 -0.588711426433288
2.15682717518082 -0.587619062482297
2.19854530236034 -0.586550683995974
2.24026342953985 -0.585505195250147
2.28198155671936 -0.584481574630629
2.32369968389888 -0.583478868716779
2.36541781107839 -0.582496186918525
2.4071359382579 -0.581532696606657
2.44885406543742 -0.580587618683616
2.49057219261693 -0.579660223548407
2.53229031979644 -0.578749827414818
2.57400844697595 -0.577855788946924
2.61572657415547 -0.576977506179993
2.65744470133498 -0.576114413698592
2.69916282851449 -0.575265980046806
2.74088095569401 -0.574431705348296
2.78259908287352 -0.573611119116323
2.82431721005303 -0.572803778236027
2.86603533723255 -0.572009265103097
2.90775346441206 -0.571227185904667
2.94947159159157 -0.570457169029701
2.99118971877109 -0.56969886359745
3.0329078459506 -0.568951938093714
3.07462597313011 -0.568216079105655
3.11634410030962 -0.567490990146821
3.15806222748914 -0.566776390564859
3.19978035466865 -0.566072014525117
3.24149848184816 -0.565377610063966
3.28321660902768 -0.564692938206278
3.32493473620719 -0.564017772141998
3.3666528633867 -0.563351896457217
3.40837099056622 -0.562695106415574
3.45008911774573 -0.562047207286196
3.49180724492524 -0.561408013714705
3.53352537210476 -0.560777349134157
3.57524349928427 -0.560155045213024
3.61696162646378 -0.559540941337595
3.65867975364329 -0.558934884126395
3.70039788082281 -0.558336726974425
3.74211600800232 -0.557746329625201
3.78383413518183 -0.55716355776875
3.82555226236135 -0.556588282663871
3.86727038954086 -0.556020380783082
3.90898851672037 -0.555459733478845
3.95070664389989 -0.554906226669725
3.9924247710794 -0.554359750545274
4.03414289825891 -0.553820199288516
4.07586102543842 -0.553287470814979
4.11757915261794 -0.552761466527328
4.15929727979745 -0.552242091084687
4.20101540697696 -0.551729252185842
4.24273353415648 -0.551222860365522
4.28445166133599 -0.550722828803075
4.3261697885155 -0.550229073142842
4.36788791569502 -0.54974151132561
4.40960604287453 -0.549260063430568
4.45132417005404 -0.548784651527201
4.49304229723356 -0.548315199536612
4.53476042441307 -0.547851633101794
4.57647855159258 -0.547393879466379
4.61819667877209 -0.546941867361447
4.65991480595161 -0.54649552689998
4.70163293313112 -0.546054789478564
4.74335106031063 -0.545619587685993
4.78506918749015 -0.54518985521841
4.82678731466966 -0.544765526800652
4.86850544184917 -0.544346538113489
4.91022356902869 -0.543932825726457
4.9519416962082 -0.543524327035981
4.99365982338771 -0.543120980208525
5.03537795056722 -0.542722724128495
5.07709607774674 -0.542329498350647
5.11881420492625 -0.54194124305675
5.16053233210576 -0.541557899016263
5.20225045928528 -0.541179407550824
5.24396858646479 -0.540805710502293
5.2856867136443 -0.540436750204182
5.32740484082382 -0.540072469456243
5.36912296800333 -0.539712811502025
5.41084109518284 -0.539357720009221
5.45255922236236 -0.539007139052613
5.49427734954187 -0.538661013099456
5.53599547672138 -0.538319286997118
5.57771360390089 -0.537981905962828
5.61943173108041 -0.537648815575371
5.66114985825992 -0.537319961768586
5.70286798543943 -0.53699529082652
5.74458611261895 -0.536674749380106
5.78630423979846 -0.536358284405232
5.82802236697797 -0.536045843222079
5.86974049415749 -0.535737373495597
5.911458621337 -0.535432823237028
5.95317674851651 -0.535132140806338
5.99489487569602 -0.534835274915481
6.03661300287554 -0.534542174632381
6.07833113005505 -0.53425278938554
6.12004925723456 -0.533967068969191
6.16176738441408 -0.533684963548911
6.20348551159359 -0.533406423667602
6.2452036387731 -0.533131400251792
6.28692176595262 -0.532859844618158
6.32863989313213 -0.532591708480229
6.37035802031164 -0.532326943955195
6.41207614749116 -0.532065503570774
6.45379427467067 -0.531807340272078
6.49551240185018 -0.531552407428433
6.53723052902969 -0.531300658840112
6.57894865620921 -0.531052048744936
6.62066678338872 -0.530806531824706
6.66238491056823 -0.530564063211439
6.70410303774775 -0.530324598493365
6.74582116492726 -0.530088093720676
6.78753929210677 -0.529854505410987
6.82925741928629 -0.529623790554499
6.8709755464658 -0.529395906618836
6.91269367364531 -0.529170811553555
6.95441180082482 -0.528948463794297
6.99612992800434 -0.528728822266589
7.03784805518385 -0.528511846389274
7.07956618236336 -0.528297496077562
7.12128430954288 -0.528085731745716
7.16300243672239 -0.527876514309345
7.2047205639019 -0.527669805187324
7.24643869108142 -0.52746556630333
7.28815681826093 -0.527263760087003
7.32987494544044 -0.527064349474732
7.37159307261996 -0.52686729791007
7.41331119979947 -0.526672569343791
7.45502932697898 -0.526480128233584
7.49674745415849 -0.526289939543407
7.53846558133801 -0.526101968742496
7.58018370851752 -0.525916181804046
7.62190183569703 -0.525732545203577
7.66361996287655 -0.525551025916981
7.70533809005606 -0.525371591418284
7.74705621723557 -0.525194209677114
7.78877434441509 -0.525018849155895
7.8304924715946 -0.524845478806783
7.87221059877411 -0.52467406806835
7.91392872595363 -0.524504586862029
7.95564685313314 -0.524337005588339
7.99736498031265 -0.524171295122896
8.03908310749216 -0.524007426812217
8.08080123467168 -0.523845372469349
8.12251936185119 -0.523685104369315
8.1642374890307 -0.5235265952444
8.20595561621022 -0.523369818279282
8.24767374338973 -0.52321474710603
8.28939187056924 -0.523061355798972
8.33110999774876 -0.522909618869442
8.37282812492827 -0.52275951126043
8.41454625210778 -0.522611008341133
8.45626437928729 -0.522464085901419
8.49798250646681 -0.522318720146221
8.53970063364632 -0.522174887689866
8.58141876082583 -0.522032565550346
8.62313688800535 -0.521891731143548
8.66485501518486 -0.521752362277439
8.70657314236437 -0.52161443714623
8.74829126954389 -0.521477934324512
8.7900093967234 -0.521342832761383
8.83172752390291 -0.521209111774564
8.87344565108243 -0.521076751044523
8.91516377826194 -0.520945730608593
8.95688190544145 -0.520816030855118
8.99860003262097 -0.520687632517605
9.04031815980048 -0.52056051666891
9.08203628697999 -0.520434664715444
9.1237544141595 -0.520310058391424
9.16547254133902 -0.520186679753151
9.20719066851853 -0.520064511173341
9.24890879569804 -0.519943535335495
9.29062692287756 -0.519823735228325
9.33234505005707 -0.519705094140229
9.37406317723658 -0.519587595653825
9.41578130441609 -0.519471223640548
9.45749943159561 -0.519355962255299
9.49921755877512 -0.519241795931169
9.54093568595463 -0.519128709374223
9.58265381313415 -0.519016687558357
9.62437194031366 -0.518905715720215
9.66609006749317 -0.518795779354192
9.70780819467269 -0.518686864207498
9.7495263218522 -0.518578956275298
9.79124444903171 -0.518472041795932
9.83296257621122 -0.518366107246202
9.87468070339074 -0.518261139336742
9.91639883057025 -0.518157125007458
9.95811695774976 -0.518054051423052
9.99983508492928 -0.517951905968617
10.0415532121088 -0.517850676245308
10.0832713392883 -0.517750350066096
10.1249894664678 -0.517650915451594
10.1667075936473 -0.517552360625958
10.2084257208268 -0.51745467401287
10.2501438480064 -0.517357844231591
10.2918619751859 -0.517261860093093
10.3335801023654 -0.517166710596261
10.3752982295449 -0.517072384924172
10.4170163567244 -0.516978872440451
10.4587344839039 -0.516886162685692
10.5004526110834 -0.516794245373953
10.5421707382629 -0.516703110389326
10.5838888654425 -0.516612747782573
10.625606992622 -0.51652314776783
10.6673251198015 -0.516434300719383
10.709043246981 -0.516346197168511
10.7507613741605 -0.516258827800386
10.79247950134 -0.516172183451053
10.8341976285195 -0.516086255104463
10.8759157556991 -0.516001033889571
10.9176338828786 -0.5159165110775
10.9593520100581 -0.51583267807876
11.0010701372376 -0.515749526440531
11.0427882644171 -0.515667047844005
11.0845063915966 -0.515585234101779
11.1262245187761 -0.515504077155313
11.1679426459556 -0.51542356907244
11.2096607731352 -0.515343702044928
11.2513789003147 -0.515264468386096
11.2930970274942 -0.515185860528486
11.3348151546737 -0.515107871021581
11.3765332818532 -0.515030492529575
11.4182514090327 -0.514953717829195
11.4599695362122 -0.514877539807561
11.5016876633917 -0.51480195146011
11.5434057905713 -0.514726945888543
11.5851239177508 -0.514652516298841
11.6268420449303 -0.514578655999306
11.6685601721098 -0.514505358398653
11.7102782992893 -0.514432617004143
11.7519964264688 -0.51436042541976
11.7937145536483 -0.514288777344419
11.8354326808279 -0.514217666570223
11.8771508080074 -0.514147086980753
11.9188689351869 -0.514077032549393
11.9605870623664 -0.514007497337701
12.0023051895459 -0.513938475493803
12.0440233167254 -0.513869961250831
12.0857414439049 -0.513801948925392
12.1274595710844 -0.513734432916068
12.169177698264 -0.513667407701952
12.2108958254435 -0.513600867841213
12.252613952623 -0.513534807969694
12.2943320798025 -0.513469222799535
12.336050206982 -0.513404107117833
12.3777683341615 -0.513339455785326
12.419486461341 -0.513275263735104
12.4612045885205 -0.513211525971348
12.5029227157001 -0.513148237568101
12.5446408428796 -0.513085393668055
12.5863589700591 -0.513022989481374
12.6280770972386 -0.512961020284533
12.6697952244181 -0.512899481419186
12.7115133515976 -0.512838368291056
12.7532314787771 -0.512777676368849
12.7949496059567 -0.512717401183189
12.8366677331362 -0.512657538325579
12.8783858603157 -0.512598083447373
12.9201039874952 -0.512539032258782
12.9618221146747 -0.512480380527895
13.0035402418542 -0.512422124079714
13.0452583690337 -0.512364258795217
13.0869764962132 -0.512306780610437
13.1286946233928 -0.512249685515558
13.1704127505723 -0.512192969554031
13.2121308777518 -0.512136628821705
13.2538490049313 -0.512080659465978
13.2955671321108 -0.512025057684966
13.3372852592903 -0.511969819726683
13.3790033864698 -0.511914941888241
13.4207215136493 -0.511860420515066
13.4624396408289 -0.511806252000128
13.5041577680084 -0.511752432783184
13.5458758951879 -0.511698959350042
13.5875940223674 -0.51164582823183
13.6293121495469 -0.511593036004286
13.6710302767264 -0.511540579287062
13.7127484039059 -0.511488454743033
13.7544665310855 -0.51143665907763
13.796184658265 -0.511385189038178
13.8379027854445 -0.511334041413248
13.879620912624 -0.511283213032024
13.9213390398035 -0.511232700763678
13.963057166983 -0.511182501516759
14.0047752941625 -0.511132612238594
14.046493421342 -0.511083029914693
14.0882115485216 -0.511033751568179
14.1299296757011 -0.510984774259214
14.1716478028806 -0.510936095084441
14.2133659300601 -0.510887711176443
14.2550840572396 -0.510839619703195
14.2968021844191 -0.510791817867547
14.3385203115986 -0.510744302906698
14.3802384387781 -0.51069707209169
14.4219565659577 -0.510650122726905
14.4636746931372 -0.510603452149578
14.5053928203167 -0.510557057729311
14.5471109474962 -0.510510936867601
14.5888290746757 -0.510465086997372
14.6305472018552 -0.510419505582519
14.6722653290347 -0.510374190117458
14.7139834562143 -0.510329138126681
14.7557015833938 -0.510284347164329
14.7974197105733 -0.510239814813757
14.8391378377528 -0.51019553868712
14.8808559649323 -0.510151516424957
14.9225740921118 -0.51010774569579
14.9642922192913 -0.51006422419572
15.0060103464708 -0.510020949648041
15.0477284736504 -0.50997791980285
15.0894466008299 -0.509935132436673
15.1311647280094 -0.509892585352086
15.1728828551889 -0.509850276377358
15.2146009823684 -0.509808203366083
15.2563191095479 -0.50976636419683
15.2980372367274 -0.509724756772793
15.3397553639069 -0.50968337902145
15.3814734910865 -0.509642228894227
15.423191618266 -0.509601304366162
15.4649097454455 -0.509560603435584
15.506627872625 -0.509520124123791
15.5483459998045 -0.509479864474733
15.590064126984 -0.509439822554704
15.6317822541635 -0.509399996452033
15.6735003813431 -0.509360384276789
15.7152185085226 -0.509320984160479
15.7569366357021 -0.509281794255763
15.7986547628816 -0.509242812736163
15.8403728900611 -0.509204037795784
15.8820910172406 -0.509165467649035
15.9238091444201 -0.509127100530359
15.9655272715996 -0.509088934693959
16.0072453987792 -0.50905096841354
16.0489635259587 -0.509013199982043
16.0906816531382 -0.508975627711391
16.1323997803177 -0.50893824993224
16.1741179074972 -0.508901064993723
16.2158360346767 -0.508864071263214
16.2575541618562 -0.50882726712608
16.2992722890357 -0.508790650985448
16.3409904162153 -0.508754221261972
16.3827085433948 -0.5087179763936
16.4244266705743 -0.508681914835351
16.4661447977538 -0.508646035059089
16.5078629249333 -0.508610335553306
16.5495810521128 -0.508574814822904
16.5912991792923 -0.508539471388983
16.6330173064719 -0.508504303788631
16.6747354336514 -0.508469310574717
16.7164535608309 -0.508434490315689
16.7581716880104 -0.508399841595372
16.7998898151899 -0.50836536301277
16.8416079423694 -0.508331053181874
16.8833260695489 -0.508296910731468
16.9250441967284 -0.50826293430494
16.966762323908 -0.508229122560098
17.0084804510875 -0.508195474168986
17.050198578267 -0.508161987817702
17.0919167054465 -0.508128662206222
17.133634832626 -0.508095496048222
17.1753529598055 -0.50806248807091
17.217071086985 -0.508029637014849
17.2587892141645 -0.507996941633795
17.3005073413441 -0.507964400694529
17.3422254685236 -0.507932012976696
17.3839435957031 -0.507899777272639
17.4256617228826 -0.507867692387249
17.4673798500621 -0.507835757137802
17.5090979772416 -0.507803970353808
17.5508161044211 -0.507772330876859
17.5925342316007 -0.50774083756048
17.6342523587802 -0.507709489269983
17.6759704859597 -0.507678284882316
17.7176886131392 -0.507647223285929
17.7594067403187 -0.507616303380623
17.8011248674982 -0.507585524077421
17.8428429946777 -0.50755488429842
17.8845611218572 -0.507524382976666
17.9262792490368 -0.507494019056013
17.9679973762163 -0.507463791490997
18.0097155033958 -0.5074336992467
18.0514336305753 -0.507403741298632
18.0931517577548 -0.507373916632592
18.1348698849343 -0.507344224244557
18.1765880121138 -0.50731466314055
18.2183061392933 -0.507285232336523
18.2600242664729 -0.507255930858236
18.3017423936524 -0.507226757741142
18.3434605208319 -0.507197712030269
18.3851786480114 -0.507168792780108
18.4268967751909 -0.507139999054495
18.4686149023704 -0.507111329926506
18.5103330295499 -0.507082784478345
18.5520511567295 -0.507054361801234
18.593769283909 -0.507026060995307
18.6354874110885 -0.506997881169508
18.677205538268 -0.506969821441482
18.7189236654475 -0.506941880937476
18.760641792627 -0.506914058792238
18.8023599198065 -0.506886354148915
18.844078046986 -0.506858766158957
18.8857961741656 -0.506831293982019
18.9275143013451 -0.506803936785863
18.9692324285246 -0.506776693746269
19.0109505557041 -0.506749564046937
19.0526686828836 -0.506722546879398
19.0943868100631 -0.506695641442919
19.1361049372426 -0.50666884694442
19.1778230644221 -0.506642162598379
19.2195411916017 -0.506615587626752
19.2612593187812 -0.50658912125888
19.3029774459607 -0.506562762731407
19.3446955731402 -0.506536511288199
19.3864137003197 -0.506510366180257
19.4281318274992 -0.506484326665637
19.4698499546787 -0.506458392009372
19.5115680818583 -0.506432561483388
19.5532862090378 -0.50640683436643
19.5950043362173 -0.506381209943981
19.6367224633968 -0.506355687508189
19.6784405905763 -0.506330266357791
19.7201587177558 -0.506304945798034
19.7618768449353 -0.506279725140608
19.8035949721148 -0.506254603703572
19.8453130992944 -0.506229580811278
19.8870312264739 -0.506204655794306
19.9287493536534 -0.506179827989393
19.9704674808329 -0.506155096739359
20.0121856080124 -0.50613046139305
20.0539037351919 -0.506105921305258
20.0956218623714 -0.506081475836666
20.1373399895509 -0.506057124353775
20.1790581167305 -0.506032866228844
20.22077624391 -0.506008700839825
20.2624943710895 -0.505984627570298
20.304212498269 -0.505960645809412
20.3459306254485 -0.505936754951825
20.387648752628 -0.505912954397637
20.4293668798075 -0.505889243552338
20.4710850069871 -0.505865621826743
20.5128031341666 -0.505842088636937
20.5545212613461 -0.505818643404219
20.5962393885256 -0.505795285555039
20.6379575157051 -0.505772014520949
20.6796756428846 -0.505748829738544
20.7213937700641 -0.505725730649408
20.7631118972436 -0.505702716700059
20.8048300244232 -0.505679787341898
20.8465481516027 -0.505656942031154
};
\addplot [semithick, color2]
table {%
0.00395657959449861 -0.99410554358037
0.00791315918899722 -0.984616359612898
0.0118697387834958 -0.975499305632111
0.0158263183779944 -0.96673690869721
0.0276960571614903 -0.942414067267226
0.0672618531064764 -0.878441931906366
0.106827649051463 -0.832907874436134
0.146393444996449 -0.799099947883272
0.185959240941435 -0.773048354444948
0.225525036886421 -0.752331675122028
0.265090832831407 -0.735416342990491
0.304656628776393 -0.721295237647831
0.344222424721379 -0.709284863391069
0.383788220666365 -0.698907543464183
0.423354016611351 -0.689820586348995
0.462919812556338 -0.681772305686224
0.502485608501324 -0.674573908501787
0.54205140444631 -0.668081050586491
0.581617200391296 -0.662181446210293
0.621182996336282 -0.656786365307339
0.660748792281268 -0.65182468374967
0.700314588226254 -0.647238645081825
0.73988038417124 -0.642980791223106
0.779446180116227 -0.639011705467646
0.819011976061213 -0.635298328994799
0.858577772006199 -0.631812688333528
0.898143567951185 -0.628530921397181
0.937709363896171 -0.625432523268008
0.977275159841157 -0.622499755703013
1.01684095578614 -0.619717180029284
1.05640675173113 -0.617071284049104
1.09597254767612 -0.614550181311719
1.1355383436211 -0.61214336663728
1.17510413956609 -0.6098415157729
1.21466993551107 -0.607636319976964
1.25423573145606 -0.605520348477873
1.29380152740105 -0.603486933353746
1.33336732334603 -0.601530072581513
1.37293311929102 -0.599644347914281
1.412498915236 -0.597824854941339
1.45206471118099 -0.596067143220561
1.49163050712598 -0.594367164788362
1.53119630307096 -0.592721229676911
1.57076209901595 -0.591125967323754
1.61032789496093 -0.589578292961327
1.64989369090592 -0.588075378235211
1.68945948685091 -0.586614625429381
1.72902528279589 -0.585193644781226
1.76859107874088 -0.58381023445384
1.80815687468587 -0.582462362802339
1.84772267063085 -0.581148152627673
1.88728846657584 -0.579865867158233
1.92685426252082 -0.578613897538293
1.96642005846581 -0.577390751634593
2.0059858544108 -0.576195043999352
2.04555165035578 -0.575025486850585
2.08511744630077 -0.573880881949708
2.12468324224575 -0.572760113272527
2.16424903819074 -0.571662140383405
2.20381483413573 -0.570585992434059
2.24338063008071 -0.569530762718426
2.2829464260257 -0.568495603723586
2.32251222197069 -0.567479722624077
2.36207801791567 -0.566482377173287
2.40164381386066 -0.565502871951113
2.44120960980564 -0.564540554931815
2.48077540575063 -0.563594814340156
2.52034120169562 -0.562665075767516
2.5599069976406 -0.561750799522836
2.59947279358559 -0.560851478195995
2.63903858953057 -0.559966634413673
2.67860438547556 -0.559095818769861
2.71817018142055 -0.558238607915083
2.75773597736553 -0.557394602790039
2.79730177331052 -0.556563426990858
2.8368675692555 -0.555744725254454
2.87643336520049 -0.55493816205361
2.91599916114548 -0.554143420292494
2.95556495709046 -0.553360200094164
2.99513075303545 -0.552588217672485
3.03469654898044 -0.551827204281595
3.07426234492542 -0.551076905236687
3.11382814087041 -0.550337079000503
3.15339393681539 -0.549607496330415
3.19295973276038 -0.548887939481475
3.23252552870537 -0.548178201461201
3.27209132465035 -0.547478085332295
3.31165712059534 -0.54678740355977
3.35122291654032 -0.546105977399335
3.39078871248531 -0.545433636324116
3.4303545084303 -0.544770217487064
3.46992030437528 -0.544115565216631
3.50948610032027 -0.543469530543486
3.54905189626525 -0.54283197075624
3.58861769221024 -0.54220274898431
3.62818348815523 -0.541581733806212
3.66774928410021 -0.540968798881693
3.7073150800452 -0.540363822606262
3.74688087599019 -0.539766687786775
3.78644667193517 -0.539177281336826
3.82601246788016 -0.538595493990818
3.86557826382514 -0.538021220035628
3.90514405977013 -0.537454357058906
3.94470985571512 -0.536894805713072
3.9842756516601 -0.53634246949417
4.02384144760509 -0.535797254534781
4.06340724355007 -0.535259069410245
4.10297303949506 -0.534727824957499
4.14253883544005 -0.534203434105882
4.18210463138503 -0.533685811719283
4.22167042733002 -0.533174874449055
4.261236223275 -0.532670540597147
4.30080201921999 -0.532172729988938
4.34036781516498 -0.53168136385528
4.37993361110996 -0.531196364723276
4.41949940705495 -0.530717656315362
4.45906520299994 -0.530245163456255
4.49863099894492 -0.529778811987369
4.53819679488991 -0.529318528688312
4.57776259083489 -0.528864241205084
4.61732838677988 -0.528415877984634
4.65689418272487 -0.527973368215412
4.69645997866985 -0.52753664177361
4.73602577461484 -0.527105629174751
4.77559157055982 -0.526680261530345
4.81515736650481 -0.526260470509288
4.8547231624498 -0.525846188303751
4.89428895839478 -0.525437347599254
4.93385475433977 -0.525033881548682
4.97342055028475 -0.524635723749981
5.01298634622974 -0.524242808227282
5.05255214217473 -0.523855069415221
5.09211793811971 -0.523472442146223
5.1316837340647 -0.523094861640533
5.17124953000969 -0.522722263498773
5.21081532595467 -0.522354583696838
5.25038112189966 -0.521991758582902
5.28994691784464 -0.521633724876391
5.32951271378963 -0.521280419668699
5.36907850973462 -0.520931780425499
5.4086443056796 -0.520587744990484
5.44821010162459 -0.520248251590359
5.48777589756957 -0.519913238840968
5.52734169351456 -0.519582645754379
5.56690748945955 -0.519256411746816
5.60647328540453 -0.518934476647299
5.64603908134952 -0.518616780706874
5.68560487729451 -0.518303264608321
5.72517067323949 -0.517993869476232
5.76473646918448 -0.517688536887352
5.80430226512946 -0.517387208881108
5.84386806107445 -0.517089827970219
5.88343385701944 -0.51679633715132
5.92299965296442 -0.51650667991552
5.96256544890941 -0.516220800258829
6.00213124485439 -0.515938642692389
6.04169704079938 -0.515660152252458
6.08126283674437 -0.515385274510087
6.12082863268935 -0.51511395558045
6.16039442863434 -0.514846142131793
6.19996022457932 -0.514581781393947
6.23952602052431 -0.514320821166395
6.2790918164693 -0.514063209825857
6.31865761241428 -0.513808896333361
6.35822340835927 -0.513557830240801
6.39778920430426 -0.513309961696951
6.43735500024924 -0.513065241452935
6.47692079619423 -0.512823620867131
6.51648659213921 -0.512585051909517
6.5560523880842 -0.51234948716546
6.59561818402919 -0.512116879838923
6.63518397997417 -0.51188718375513
6.67474977591916 -0.511660353362662
6.71431557186414 -0.511436343735014
6.75388136780913 -0.511215110571603
6.79344716375412 -0.510996610198257
6.8330129596991 -0.510780799567182
6.87257875564409 -0.510567636256432
6.91214455158907 -0.510357078468886
6.95171034753406 -0.510149085030757
6.99127614347905 -0.509943615389649
7.03084193942403 -0.50974062961217
7.07040773536902 -0.509540088381132
7.10997353131401 -0.50934195299235
7.14953932725899 -0.509146185351056
7.18910512320398 -0.508952747967956
7.22867091914896 -0.508761603954938
7.26823671509395 -0.508572717020463
7.30780251103894 -0.508386051464648
7.34736830698392 -0.508201572174064
7.38693410292891 -0.50801924461627
7.42649989887389 -0.507839034834098
7.46606569481888 -0.507660909439712
7.50563149076387 -0.507484835608452
7.54519728670885 -0.507310781072494
7.58476308265384 -0.507138714114322
7.62432887859883 -0.506968603560055
7.66389467454381 -0.50680041877262
7.7034604704888 -0.506634129644809
7.74302626643378 -0.506469706592214
7.78259206237877 -0.506307120546072
7.82215785832376 -0.506146342946031
7.86172365426874 -0.505987345732835
7.90128945021373 -0.505830101340963
7.94085524615871 -0.505674582691221
7.9804210421037 -0.5055207631833
8.01998683804869 -0.505368616688314
8.05955263399367 -0.505218117541326
8.09911842993866 -0.505069240533874
8.13868422588364 -0.504921960906508
8.17825002182863 -0.504776254341335
8.21781581777362 -0.504632096954602
8.2573816137186 -0.504489465289298
8.29694740966359 -0.504348336307809
8.33651320560858 -0.504208687384612
8.37607900155356 -0.504070496299019
8.41564479749855 -0.50393374122799
8.45521059344353 -0.503798400739
8.49477638938852 -0.503664453782974
8.53434218533351 -0.503531879687306
8.57390798127849 -0.50340065814894
8.61347377722348 -0.503270769227538
8.65303957316846 -0.503142193338737
8.69260536911345 -0.503014911247478
8.73217116505844 -0.502888904061438
8.77173696100342 -0.502764153224544
8.81130275694841 -0.50264064051058
8.8508685528934 -0.502518348016898
8.89043434883838 -0.502397258158209
8.93000014478337 -0.502277353660484
8.96956594072835 -0.502158617554945
9.00913173667334 -0.502041033172162
9.04869753261833 -0.501924584136238
9.08826332856331 -0.501809254359102
9.1278291245083 -0.501695028034899
9.16739492045328 -0.501581889634477
9.20696071639827 -0.501469823899975
9.24652651234326 -0.501358815839506
9.28609230828824 -0.501248850721947
9.32565810423323 -0.501139914071812
9.36522390017821 -0.501031991664237
9.4047896961232 -0.500925069520052
9.44435549206819 -0.500819133900947
9.48392128801317 -0.500714171304739
9.52348708395816 -0.500610168460727
9.56305287990314 -0.500507112325141
9.60261867584813 -0.500404990076677
9.64218447179312 -0.500303789112133
9.6817502677381 -0.500203497042118
9.72131606368309 -0.500104101686863
9.76088185962807 -0.500005591072107
9.80044765557306 -0.499907953425071
9.84001345151805 -0.499811177170519
9.87957924746303 -0.499715250926893
9.91914504340802 -0.499620163502534
9.95871083935301 -0.499525903891982
9.99827663529799 -0.499432461272347
10.037842431243 -0.499339824999765
10.077408227188 -0.499247984605924
10.116974023133 -0.49915692979466
10.1565398190779 -0.499066650438631
10.1961056150229 -0.498977136576059
10.2356714109679 -0.49888837840754
10.2752372069129 -0.498800366292919
10.3148030028579 -0.49871309074824
10.3543687988029 -0.498626542442752
10.3939345947479 -0.498540712195979
10.4335003906928 -0.498455590974863
10.4730661866378 -0.498371169890951
10.5126319825828 -0.498287440197656
10.5521977785278 -0.498204393287567
10.5917635744728 -0.498122020689822
10.6313293704178 -0.498040314067534
10.6708951663628 -0.497959265215271
10.7104609623077 -0.497878866056592
10.7500267582527 -0.497799108641631
10.7895925541977 -0.497719985144738
10.8291583501427 -0.497641487862162
10.8687241460877 -0.497563609209793
10.9082899420327 -0.49748634172094
10.9478557379777 -0.497409678044165
10.9874215339226 -0.497333610941161
11.0269873298676 -0.497258133284668
11.0665531258126 -0.497183238056439
11.1061189217576 -0.497108918345252
11.1456847177026 -0.497035167344949
11.1852505136476 -0.496961978352534
11.2248163095926 -0.496889344766298
11.2643821055375 -0.496817260083986
11.3039479014825 -0.496745717901004
11.3435136974275 -0.496674711908662
11.3830794933725 -0.496604235892456
11.4226452893175 -0.496534283730375
11.4622110852625 -0.496464849391257
11.5017768812075 -0.496395926933172
11.5413426771524 -0.496327510501834
11.5809084730974 -0.496259594329052
11.6204742690424 -0.49619217273121
11.6600400649874 -0.49612524010778
11.6996058609324 -0.496058790939859
11.7391716568774 -0.495992819788743
11.7787374528224 -0.495927321294527
11.8183032487674 -0.49586229017473
11.8578690447123 -0.495797721222954
11.8974348406573 -0.495733609307564
11.9370006366023 -0.495669949370397
11.9765664325473 -0.495606736425497
12.0161322284923 -0.495543965557874
12.0556980244373 -0.495481631922292
12.0952638203823 -0.495419730742072
12.1348296163272 -0.495358257307926
12.1743954122722 -0.495297206976814
12.2139612082172 -0.49523657517082
12.2535270041622 -0.495176357376051
12.2930928001072 -0.495116549141558
12.3326585960522 -0.495057146078281
12.3722243919972 -0.494998143858007
12.4117901879421 -0.494939538212357
12.4513559838871 -0.494881324931788
12.4909217798321 -0.494823499864611
12.5304875757771 -0.494766058916036
12.5700533717221 -0.494708998047232
12.6096191676671 -0.494652313274398
12.6491849636121 -0.494596000667866
12.688750759557 -0.494540056351205
12.728316555502 -0.494484476500358
12.767882351447 -0.49442925734278
12.807448147392 -0.494374395156608
12.847013943337 -0.494319886269829
12.886579739282 -0.494265727059483
12.926145535227 -0.494211913950862
12.965711331172 -0.494158443416741
13.0052771271169 -0.494105311976612
13.0448429230619 -0.494052516195934
13.0844087190069 -0.494000052685404
13.1239745149519 -0.493947918100231
13.1635403108969 -0.493896109139432
13.2031061068419 -0.493844622545138
13.2426719027869 -0.493793455101912
13.2822376987318 -0.493742603636079
13.3218034946768 -0.493692065015069
13.3613692906218 -0.493641836146778
13.4009350865668 -0.493591913978928
13.4405008825118 -0.49354229549845
13.4800666784568 -0.493492977730873
13.5196324744018 -0.493443957739723
13.5591982703467 -0.493395232625939
13.5987640662917 -0.493346799527294
13.6383298622367 -0.493298655617825
13.6778956581817 -0.49325079810728
13.7174614541267 -0.493203224240568
13.7570272500717 -0.493155931297224
13.7965930460167 -0.49310891659088
13.8361588419616 -0.493062177468746
13.8757246379066 -0.493015711311105
13.9152904338516 -0.492969515530806
13.9548562297966 -0.49292358757278
13.9944220257416 -0.492877924913551
14.0339878216866 -0.492832525060768
14.0735536176316 -0.492787385552732
14.1131194135765 -0.492742503957946
14.1526852095215 -0.492697877874659
14.1922510054665 -0.492653504930425
14.2318168014115 -0.492609382781674
14.2713825973565 -0.492565509113278
14.3109483933015 -0.492521881638136
14.3505141892465 -0.492478498096761
14.3900799851915 -0.492435356256874
14.4296457811364 -0.492392453913005
14.4692115770814 -0.492349788886106
14.5087773730264 -0.492307359023161
14.5483431689714 -0.492265162196811
14.5879089649164 -0.492223196304979
14.6274747608614 -0.49218145927051
14.6670405568064 -0.492139949040806
14.7066063527513 -0.492098663587478
14.7461721486963 -0.492057600905992
14.7857379446413 -0.492016759015336
14.8253037405863 -0.491976135957675
14.8648695365313 -0.491935729798029
14.9044353324763 -0.491895538623945
14.9440011284213 -0.491855560545174
14.9835669243662 -0.491815793693365
15.0231327203112 -0.491776236221748
15.0626985162562 -0.491736886304837
15.1022643122012 -0.491697742138127
15.1418301081462 -0.491658801937801
15.1813959040912 -0.491620063940444
15.2209617000362 -0.491581526402752
15.2605274959811 -0.491543187601262
15.3000932919261 -0.491505045832067
15.3396590878711 -0.491467099410553
15.3792248838161 -0.491429346671129
15.4187906797611 -0.491391785966964
15.4583564757061 -0.491354415669733
15.4979222716511 -0.491317234169362
15.537488067596 -0.491280239873777
15.577053863541 -0.491243431208658
15.616619659486 -0.491206806617202
15.656185455431 -0.49117036455988
15.695751251376 -0.491134103514206
15.735317047321 -0.491098021974505
15.774882843266 -0.49106211845169
15.814448639211 -0.491026391473033
15.8540144351559 -0.49099083958195
15.8935802311009 -0.490955461337785
15.9331460270459 -0.490920255315595
15.9727118229909 -0.490885220105941
16.0122776189359 -0.490850354314684
16.0518434148809 -0.49081565656278
16.0914092108259 -0.490781125486082
16.1309750067708 -0.490746759735141
16.1705408027158 -0.490712557975015
16.2101065986608 -0.490678518885077
16.2496723946058 -0.490644641158828
16.2892381905508 -0.49061092350371
16.3288039864958 -0.490577364640929
16.3683697824408 -0.490543963305271
16.4079355783857 -0.490510718244926
16.4475013743307 -0.49047762822132
16.4870671702757 -0.490444692008934
16.5266329662207 -0.490411908395146
16.5661987621657 -0.490379276180058
16.6057645581107 -0.490346794176334
16.6453303540557 -0.490314461209042
16.6848961500006 -0.49028227611549
16.7244619459456 -0.490250237745077
16.7640277418906 -0.490218344959132
16.8035935378356 -0.490186596630768
16.8431593337806 -0.490154991644728
16.8827251297256 -0.490123528897243
16.9222909256706 -0.490092207295883
16.9618567216156 -0.490061025759416
17.0014225175605 -0.490029983217667
17.0409883135055 -0.489999078611381
17.0805541094505 -0.489968310892083
17.1201199053955 -0.489937679021948
17.1596857013405 -0.489907181973664
17.1992514972855 -0.489876818730304
17.2388172932305 -0.489846588285199
17.2783830891754 -0.489816489641807
17.3179488851204 -0.489786521813589
17.3575146810654 -0.489756683823891
17.3970804770104 -0.489726974705814
17.4366462729554 -0.489697393502102
17.4762120689004 -0.489667939265021
17.5157778648454 -0.48963861105624
17.5553436607903 -0.489609407946722
17.5949094567353 -0.489580329016609
17.6344752526803 -0.489551373355108
17.6740410486253 -0.489522540060385
17.7136068445703 -0.489493828239454
17.7531726405153 -0.489465237008073
17.7927384364603 -0.489436765490637
17.8323042324052 -0.489408412820076
17.8718700283502 -0.48938017813775
17.9114358242952 -0.489352060593352
17.9510016202402 -0.489324059344806
17.9905674161852 -0.489296173558172
18.0301332121302 -0.489268402407543
18.0696990080752 -0.48924074507496
18.1092648040201 -0.489213200750307
18.1488305999651 -0.489185768631229
18.1883963959101 -0.489158447923033
18.2279621918551 -0.4891312378386
18.2675279878001 -0.489104137598298
18.3070937837451 -0.489077146429894
18.3466595796901 -0.489050263568466
18.386225375635 -0.48902348825632
18.42579117158 -0.488996819742904
18.465356967525 -0.488970257284726
18.50492276347 -0.488943800145274
18.544488559415 -0.488917447594932
18.58405435536 -0.488891198910904
18.623620151305 -0.488865053377133
18.66318594725 -0.488839010284224
18.7027517431949 -0.488813068929371
18.7423175391399 -0.488787228616277
18.7818833350849 -0.488761488655081
18.8214491310299 -0.488735848362288
18.8610149269749 -0.488710307060694
18.9005807229199 -0.488684864079312
18.9401465188649 -0.488659518753309
18.9797123148098 -0.488634270423928
19.0192781107548 -0.488609118438428
19.0588439066998 -0.488584062150009
19.0984097026448 -0.48855910091775
19.1379754985898 -0.488534234106542
19.1775412945348 -0.48850946108702
19.2171070904798 -0.488484781235505
19.2566728864247 -0.488460193933937
19.2962386823697 -0.48843569856981
19.3358044783147 -0.488411294536117
19.3753702742597 -0.488386981231285
19.4149360702047 -0.488362758059113
19.4545018661497 -0.488338624428719
19.4940676620947 -0.488314579754476
19.5336334580396 -0.488290623455957
19.5731992539846 -0.488266754957876
19.6127650499296 -0.488242973690035
19.6523308458746 -0.488219279087267
19.6918966418196 -0.488195670589378
19.7314624377646 -0.4881721476411
19.7710282337096 -0.48814870969203
};
\addplot [semithick, color2]
table {%
0.00384438126104835 -0.994098129988639
0.0076887625220967 -0.984994182536151
0.0115331437831451 -0.976239789962048
0.0153775250441934 -0.967818949162352
0.0269106688273385 -0.944407451567967
0.065354481437822 -0.882560012130653
0.103798294048306 -0.838276531755822
0.142242106658789 -0.805239489640353
0.180685919269273 -0.779680703411532
0.219129731879756 -0.7592881019189
0.25757354449024 -0.742590728097722
0.296017357100723 -0.728618936694617
0.334461169711207 -0.71671246633758
0.37290498232169 -0.706408450684235
0.411348794932174 -0.697373848513091
0.449792607542657 -0.689363372709862
0.488236420153141 -0.682192534309627
0.526680232763624 -0.675719917816064
0.565124045374108 -0.66983524996564
0.603567857984591 -0.664451195308927
0.642011670595075 -0.659497603564325
0.680455483205558 -0.65491740324681
0.718899295816042 -0.650663621613892
0.757343108426525 -0.646697188606032
0.795786921037009 -0.642985295289282
0.834230733647492 -0.639500150356613
0.872674546257976 -0.63621802637594
0.911118358868459 -0.633118519706154
0.949562171478943 -0.630183969916745
0.988005984089427 -0.627398999656627
1.02644979669991 -0.624750146474167
1.06489360931039 -0.622225565557437
1.10333742192088 -0.619814787707449
1.14178123453136 -0.61750852072381
1.18022504714184 -0.615298485209577
1.21866885975233 -0.613177277890205
1.25711267236281 -0.611138257098222
1.29555648497329 -0.609175446246542
1.33400029758378 -0.607283452002129
1.37244411019426 -0.605457394551832
1.41088792280475 -0.603692847876722
1.44933173541523 -0.601985788358888
1.48777554802571 -0.600332550363719
1.5262193606362 -0.598729787692158
1.56466317324668 -0.597174439997024
1.60310698585716 -0.595663703416814
1.64155079846765 -0.594195004808436
1.67999461107813 -0.592765979063822
1.71843842368861 -0.59137444907942
1.7568822362991 -0.590018408016306
1.79532604890958 -0.588696003545036
1.83376986152006 -0.587405523815979
1.87221367413055 -0.586145384934411
1.91065748674103 -0.584914119751877
1.94910129935151 -0.583710367812151
1.987545111962 -0.582532866312793
2.02598892457248 -0.58138044196227
2.06443273718296 -0.580252003628799
2.10287654979345 -0.579146535690707
2.14132036240393 -0.578063092009823
2.17976417501442 -0.577000790459357
2.2182079876249 -0.575958807946312
2.25665180023538 -0.574936375875828
2.29509561284587 -0.573932776011224
2.33353942545635 -0.572947336688992
2.37198323806683 -0.57197942935279
2.41042705067732 -0.57102846537462
2.4488708632878 -0.570093893134995
2.48731467589828 -0.569175195337081
2.52575848850877 -0.568271886532559
2.56420230111925 -0.567383510839389
2.60264611372973 -0.566509639833793
2.64108992634022 -0.565649870600686
2.6795337389507 -0.564803823928417
2.71797755156119 -0.563971142635178
2.75642136417167 -0.563151490015739
2.79486517678215 -0.562344548398333
2.83330898939264 -0.561550017802523
2.87175280200312 -0.560767614689839
2.9101966146136 -0.559997070799741
2.94864042722409 -0.559238132064245
2.98708423983457 -0.558490557595149
3.02552805244505 -0.557754118738414
3.06397186505554 -0.557028598190766
3.10241567766602 -0.556313789174034
3.1408594902765 -0.555609494663179
3.17930330288699 -0.554915526664332
3.21774711549747 -0.554231705539477
3.25619092810795 -0.55355785937476
3.29463474071844 -0.552893823389611
3.33307855332892 -0.552239439384172
3.3715223659394 -0.551594555222671
3.40996617854989 -0.550959024350653
3.44840999116037 -0.550332705344065
3.48685380377086 -0.549715461488429
3.52529761638134 -0.549107160386411
3.56374142899182 -0.54850767359225
3.60218524160231 -0.547916876271618
3.64062905421279 -0.54733464688557
3.67907286682327 -0.546760866897332
3.71751667943376 -0.546195420500764
3.75596049204424 -0.545638194369386
3.79440430465472 -0.54508907742494
3.83284811726521 -0.544547960624481
3.87129192987569 -0.544014736765079
3.90973574248617 -0.543489300305235
3.94817955509666 -0.542971547202134
3.98662336770714 -0.542461374763948
4.02506718031762 -0.541958681516376
4.06351099292811 -0.541463367082661
4.10195480553859 -0.540975332076364
4.14039861814908 -0.54049447800616
4.17884243075956 -0.540020707191991
4.21728624337004 -0.539553922691884
4.25573005598053 -0.539094028238796
4.29417386859101 -0.53864092818685
4.33261768120149 -0.538194527466349
4.37106149381198 -0.537754731546967
4.40950530642246 -0.53732144640854
4.44794911903294 -0.536894578518894
4.48639293164343 -0.53647403481816
4.52483674425391 -0.536059722709048
4.56328055686439 -0.53565155005257
4.60172436947488 -0.535249425168708
4.64016818208536 -0.534853256841569
4.67861199469584 -0.534462954328535
4.71705580730633 -0.534078427373003
4.75549961991681 -0.533699586220262
4.7939434325273 -0.533326341636123
4.83238724513778 -0.532958604927901
4.87083105774826 -0.532596287967393
4.90927487035875 -0.532239303215506
4.94771868296923 -0.531887563748191
4.98616249557971 -0.531540983283402
5.0246063081902 -0.531199476208759
5.06305012080068 -0.530862957609674
5.10149393341116 -0.530531343297667
5.13993774602165 -0.530204549838662
5.17838155863213 -0.52988249458102
5.21682537124261 -0.529565095683147
5.2552691838531 -0.529252272140476
5.29371299646358 -0.528943943811673
5.33215680907406 -0.528640031443922
5.37060062168455 -0.528340456697164
5.40904443429503 -0.528045142167177
5.44748824690552 -0.527754011407398
5.485932059516 -0.527466988949418
5.52437587212648 -0.527184000322066
5.56281968473697 -0.526904972069038
5.60126349734745 -0.526629831765027
5.63970730995793 -0.52635850803032
5.67815112256842 -0.526090930543844
5.7165949351789 -0.525827030054654
5.75503874778938 -0.525566738391855
5.79348256039987 -0.525309988472971
5.83192637301035 -0.52505671431078
5.87037018562083 -0.524806851018626
5.90881399823132 -0.524560334814252
5.9472578108418 -0.524317103022173
5.98570162345228 -0.524077094074648
6.02414543606277 -0.523840247511276
6.06258924867325 -0.523606503977275
6.10103306128373 -0.523375805220494
6.13947687389422 -0.523148094087212
6.1779206865047 -0.522923314516779
6.21636449911519 -0.522701411535155
6.25480831172567 -0.522482331247414
6.29325212433615 -0.522266020829263
6.33169593694664 -0.522052428517645
6.37013974955712 -0.521841503600481
6.4085835621676 -0.521633196405615
6.44702737477809 -0.521427458289019
6.48547118738857 -0.521224241622319
6.52391499999905 -0.521023499779703
6.56235881260954 -0.520825187124254
6.60080262522002 -0.520629258993789
6.6392464378305 -0.520435671686229
6.67769025044099 -0.520244382444572
6.71613406305147 -0.520055349441513
6.75457787566195 -0.519868531763756
6.79302168827244 -0.519683889396067
6.83146550088292 -0.519501383205122
6.86990931349341 -0.519320974923164
6.90835312610389 -0.519142627131552
6.94679693871437 -0.518966303244189
6.98524075132486 -0.518791967490915
7.02368456393534 -0.51861958490086
7.06212837654582 -0.518449121285807
7.10057218915631 -0.518280543223595
7.13901600176679 -0.518113818041579
7.17745981437727 -0.517948913800181
7.21590362698776 -0.517785799276558
7.25434743959824 -0.517624443948393
7.29279125220872 -0.51746481797785
7.33123506481921 -0.517306892195693
7.36967887742969 -0.517150638085603
7.40812269004017 -0.51699602776868
7.44656650265066 -0.516843033988183
7.48501031526114 -0.516691630094481
7.52345412787163 -0.516541790030251
7.56189794048211 -0.516393488315917
7.60034175309259 -0.516246700035352
7.63878556570308 -0.516101400821838
7.67722937831356 -0.515957566844288
7.71567319092404 -0.515815174793751
7.75411700353453 -0.515674201870185
7.79256081614501 -0.515534625769512
7.83100462875549 -0.515396424670949
7.86944844136598 -0.515259577224623
7.90789225397646 -0.515124062539473
7.94633606658694 -0.51498986017142
7.98477987919743 -0.514856950111833
8.02322369180791 -0.514725312776263
8.06166750441839 -0.514594928993456
8.10011131702888 -0.514465779994648
8.13855512963936 -0.514337847403119
8.17699894224985 -0.51421111322403
8.21544275486033 -0.514085559834513
8.25388656747081 -0.513961169974032
8.2923303800813 -0.51383792673499
8.33077419269178 -0.513715813553603
8.36921800530226 -0.51359481420101
8.40766181791275 -0.513474912774636
8.44610563052323 -0.513356093689784
8.48454944313371 -0.513238341671474
8.5229932557442 -0.513121641746499
8.56143706835468 -0.513005979235712
8.59988088096516 -0.512891339746532
8.63832469357565 -0.512777709165658
8.67676850618613 -0.512665073651996
8.71521231879662 -0.512553419629791
8.7536561314071 -0.512442733781954
8.79209994401758 -0.512333003043582
8.83054375662807 -0.512224214595668
8.86898756923855 -0.512116355858991
8.90743138184903 -0.512009414488187
8.94587519445952 -0.511903378365993
8.98431900707 -0.511798235597654
9.02276281968048 -0.511693974505503
9.06120663229097 -0.511590583623685
9.09965044490145 -0.511488051693051
9.13809425751193 -0.51138636765619
9.17653807012242 -0.51128552065261
9.2149818827329 -0.51118550001406
9.25342569534338 -0.511086295259987
9.29186950795387 -0.510987896093124
9.33031332056435 -0.510890292395211
9.36875713317484 -0.510793474222833
9.40720094578532 -0.510697431803385
9.4456447583958 -0.510602155531146
9.48408857100629 -0.510507635963474
9.52253238361677 -0.510413863817106
9.56097619622725 -0.510320829964561
9.59942000883774 -0.51022852543065
9.63786382144822 -0.510136941389084
9.6763076340587 -0.510046069159178
9.71475144666919 -0.509955900202644
9.75319525927967 -0.509866426120482
9.79163907189015 -0.509777638649949
9.83008288450064 -0.509689529661617
9.86852669711112 -0.509602091156515
9.9069705097216 -0.509515315263344
9.94541432233209 -0.509429194235771
9.98385813494257 -0.5093437204498
10.0223019475531 -0.509258886401207
10.0607457601635 -0.509174684703051
10.099189572774 -0.509091108083252
10.1376333853845 -0.509008149382226
10.176077197995 -0.508925801550596
10.2145210106055 -0.508844057646945
10.252964823216 -0.508762910835653
10.2914086358264 -0.508682354384764
10.3298524484369 -0.508602381663927
10.3682962610474 -0.508522986142385
10.4067400736579 -0.508444161387014
10.4451838862684 -0.508365901060411
10.4836276988789 -0.508288198919035
10.5220715114893 -0.508211048811393
10.5605153240998 -0.508134444676269
10.5989591367103 -0.508058380541001
10.6374029493208 -0.507982850519799
10.6758467619313 -0.507907848812105
10.7142905745418 -0.507833369700989
10.7527343871522 -0.507759407551594
10.7911781997627 -0.507685956809605
10.8296220123732 -0.507613011999769
10.8680658249837 -0.507540567724438
10.9065096375942 -0.507468618662156
10.9449534502047 -0.507397159566272
10.9833972628151 -0.507326185263591
11.0218410754256 -0.507255690653052
11.0602848880361 -0.507185670704444
11.0987287006466 -0.507116120457138
11.1371725132571 -0.507047035018866
11.1756163258676 -0.506978409564508
11.214060138478 -0.506910239334926
11.2525039510885 -0.506842519635807
11.290947763699 -0.506775245836544
11.3293915763095 -0.506708413369138
11.36783538892 -0.506642017727116
11.4062792015305 -0.506576054464491
11.4447230141409 -0.506510519194724
11.4831668267514 -0.506445407589723
11.5216106393619 -0.50638071537886
11.5600544519724 -0.506316438348004
11.5984982645829 -0.50625257233858
11.6369420771934 -0.506189113246645
11.6753858898038 -0.506126057021988
11.7138297024143 -0.50606339966724
11.7522735150248 -0.506001137237013
11.7907173276353 -0.505939265837048
11.8291611402458 -0.505877781623386
11.8676049528563 -0.505816680801551
11.9060487654667 -0.505755959625759
11.9444925780772 -0.505695614398128
11.9829363906877 -0.50563564146792
12.0213802032982 -0.505576037230785
12.0598240159087 -0.50551679812803
12.0982678285192 -0.505457920645892
12.1367116411296 -0.505399401314839
12.1751554537401 -0.505341236708872
12.2135992663506 -0.505283423444844
12.2520430789611 -0.505225958181799
12.2904868915716 -0.505168837620315
12.3289307041821 -0.505112058501861
12.3673745167925 -0.505055617608175
12.405818329403 -0.504999511760638
12.4442621420135 -0.504943737819677
12.482705954624 -0.504888292684168
12.5211497672345 -0.504833173290849
12.559593579845 -0.504778376613756
12.5980373924555 -0.504723899663657
12.6364812050659 -0.504669739487499
12.6749250176764 -0.504615893167872
12.7133688302869 -0.504562357822477
12.7518126428974 -0.5045091306036
12.7902564555079 -0.504456208697605
12.8287002681184 -0.504403589324432
12.8671440807288 -0.504351269737098
12.9055878933393 -0.504299247221218
12.9440317059498 -0.504247519094523
12.9824755185603 -0.504196082706399
13.0209193311708 -0.504144935437421
13.0593631437813 -0.504094074698907
13.0978069563917 -0.50404349793247
13.1362507690022 -0.503993202609585
13.1746945816127 -0.503943186231159
13.2131383942232 -0.503893446327113
13.2515822068337 -0.503843980455964
13.2900260194442 -0.503794786204426
13.3284698320546 -0.503745861186999
13.3669136446651 -0.503697203045588
13.4053574572756 -0.503648809449111
13.4438012698861 -0.503600678093118
13.4822450824966 -0.503552806699424
13.5206888951071 -0.503505193015737
13.5591327077175 -0.503457834815297
13.597576520328 -0.503410729896526
13.6360203329385 -0.503363876082676
13.674464145549 -0.503317271221485
13.7129079581595 -0.503270913184843
13.75135177077 -0.503224799868457
13.7897955833804 -0.503178929191527
13.8282393959909 -0.503133299096423
13.8666832086014 -0.503087907548372
13.9051270212119 -0.503042752535145
13.9435708338224 -0.502997832066751
13.9820146464329 -0.502953144175139
14.0204584590433 -0.5029086869139
14.0589022716538 -0.502864458357976
14.0973460842643 -0.502820456603376
14.1357898968748 -0.502776679766891
14.1742337094853 -0.502733125985817
14.2126775220958 -0.502689793417685
14.2511213347062 -0.502646680239989
14.2895651473167 -0.502603784649924
14.3280089599272 -0.502561104864124
14.3664527725377 -0.502518639118405
14.4048965851482 -0.502476385667518
14.4433403977587 -0.502434342784894
14.4817842103691 -0.502392508762404
14.5202280229796 -0.502350881910117
14.5586718355901 -0.502309460556062
14.5971156482006 -0.502268243045999
14.6355594608111 -0.502227227743183
14.6740032734216 -0.502186413028144
14.712447086032 -0.50214579729846
14.7508908986425 -0.50210537896854
14.789334711253 -0.502065156469408
14.8277785238635 -0.50202512824849
14.866222336474 -0.501985292769402
14.9046661490845 -0.50194564851175
14.9431099616949 -0.501906193970921
14.9815537743054 -0.501866927657884
15.0199975869159 -0.501827848098996
15.0584413995264 -0.501788953835804
15.0968852121369 -0.501750243424858
15.1353290247474 -0.501711715437518
15.1737728373578 -0.50167336845977
15.2122166499683 -0.501635201092046
15.2506604625788 -0.50159721194904
15.2891042751893 -0.501559399659533
15.3275480877998 -0.501521762866215
15.3659919004103 -0.501484300225517
15.4044357130207 -0.50144701040744
15.4428795256312 -0.501409892095383
15.4813233382417 -0.501372943985986
15.5197671508522 -0.501336164788959
15.5582109634627 -0.501299553226932
15.5966547760732 -0.501263108035287
15.6350985886836 -0.501226827962008
15.6735424012941 -0.501190711767526
15.7119862139046 -0.501154758224572
15.7504300265151 -0.501118966118021
15.7888738391256 -0.50108333424475
15.8273176517361 -0.501047861413493
15.8657614643465 -0.501012546444696
15.904205276957 -0.500977388170381
15.9426490895675 -0.500942385434001
15.981092902178 -0.50090753709031
16.0195367147885 -0.500872842005221
16.057980527399 -0.500838299055682
16.0964243400095 -0.500803907129536
16.1348681526199 -0.5007696651254
16.1733119652304 -0.500735571952531
16.2117557778409 -0.500701626530705
16.2501995904514 -0.500667827790091
16.2886434030619 -0.50063417467113
16.3270872156724 -0.500600666124414
16.3655310282828 -0.500567301110568
16.4039748408933 -0.500534078600132
16.4424186535038 -0.500500997573444
16.4808624661143 -0.500468057020534
16.5193062787248 -0.500435255941
16.5577500913353 -0.500402593343906
16.5961939039457 -0.50037006824767
16.6346377165562 -0.500337679679956
16.6730815291667 -0.500305426677567
16.7115253417772 -0.500273308286342
16.7499691543877 -0.500241323561052
16.7884129669982 -0.500209471565298
16.8268567796086 -0.50017775137141
16.8653005922191 -0.500146162060346
16.9037444048296 -0.500114702721598
16.9421882174401 -0.500083372453094
16.9806320300506 -0.500052170361099
17.0190758426611 -0.500021095560127
17.0575196552715 -0.499990147172843
17.095963467882 -0.499959324329975
17.1344072804925 -0.499928626170222
17.172851093103 -0.499898051840163
17.2112949057135 -0.499867600494174
17.249738718324 -0.499837271294338
17.2881825309344 -0.499807063410357
17.3266263435449 -0.499776976019473
17.3650701561554 -0.499747008306381
17.4035139687659 -0.499717159463145
17.4419577813764 -0.499687428689122
17.4804015939869 -0.499657815190879
17.5188454065973 -0.49962831818211
17.5572892192078 -0.499598936883565
17.5957330318183 -0.49956967052297
17.6341768444288 -0.499540518334946
17.6726206570393 -0.499511479560943
17.7110644696498 -0.499482553449158
17.7495082822602 -0.499453739254466
17.7879520948707 -0.499425036238347
17.8263959074812 -0.499396443668811
17.8648397200917 -0.499367960820336
17.9032835327022 -0.499339586973787
17.9417273453127 -0.499311321416359
17.9801711579231 -0.499283163441501
18.0186149705336 -0.49925511234885
18.0570587831441 -0.499227167444171
18.0955025957546 -0.499199328039283
18.1339464083651 -0.499171593452003
18.1723902209756 -0.499143963006075
18.210834033586 -0.499116436031112
18.2492778461965 -0.499089011862532
18.287721658807 -0.499061689841498
18.3261654714175 -0.499034469314856
18.364609284028 -0.499007349635076
18.4030530966385 -0.498980330160192
18.4414969092489 -0.498953410253747
18.4799407218594 -0.498926589284732
18.5183845344699 -0.498899866627528
18.5568283470804 -0.498873241661856
18.5952721596909 -0.498846713772714
18.6337159723014 -0.498820282350328
18.6721597849118 -0.498793946790096
18.7106035975223 -0.498767706492533
18.7490474101328 -0.498741560863219
18.7874912227433 -0.49871550931275
18.8259350353538 -0.49868955125668
18.8643788479643 -0.498663686115478
18.9028226605747 -0.49863791331447
18.9412664731852 -0.498612232283796
18.9797102857957 -0.498586642458355
19.0181540984062 -0.498561143277761
19.0565979110167 -0.498535734186294
19.0950417236272 -0.49851041463285
19.1334855362377 -0.498485184070899
19.1719293488481 -0.498460041958434
19.2103731614586 -0.498434987757928
};
\addplot [semithick, color2]
table {%
0.00385664601067491 -0.994100732623958
0.00771329202134983 -0.985119368714788
0.0115699380320247 -0.976474179384445
0.0154265840426997 -0.968149773608723
0.0269965220747244 -0.944957467242483
0.0655629821814735 -0.883277077131543
0.104129442288223 -0.838690891278917
0.142695902394972 -0.805193107564232
0.181262362501721 -0.779156957199306
0.21982882260847 -0.7583274170084
0.258395282715219 -0.741252435354919
0.296961742821968 -0.72696469215312
0.335528202928717 -0.714799457003556
0.374094663035467 -0.704287033316558
0.412661123142216 -0.695087170664726
0.451227583248965 -0.686947837001138
0.489794043355714 -0.679678572936434
0.528360503462463 -0.673132830842206
0.566926963569212 -0.667195998644497
0.605493423675961 -0.661777108143573
0.644059883782711 -0.656802984474658
0.68262634388946 -0.652214045651706
0.721192803996209 -0.647961238142441
0.759759264102958 -0.64400376788783
0.798325724209707 -0.640307397051171
0.836892184316456 -0.636843148992872
0.875458644423205 -0.63358631182059
0.914025104529954 -0.630515663089586
0.952591564636704 -0.62761286025446
0.991158024743453 -0.624861956739185
1.0297244848502 -0.62224901421079
1.06829094495695 -0.61976178925978
1.1068574050637 -0.617389478167028
1.14542386517045 -0.615122507416839
1.1839903252772 -0.612952360538105
1.22255678538395 -0.610871434021913
1.2611232454907 -0.608872916685036
1.29968970559745 -0.60695068807236
1.33825616570419 -0.60509923242277
1.37682262581094 -0.603313565437693
1.41538908591769 -0.601589171644101
1.45395554602444 -0.599921950574125
1.49252200613119 -0.598308170320993
1.53108846623794 -0.59674442729747
1.56965492634469 -0.595227611234778
1.60822138645144 -0.593754874629206
1.64678784655819 -0.592323605979805
1.68535430666494 -0.590931406270633
1.72392076677169 -0.589576068240515
1.76248722687844 -0.588255558056432
1.80105368698518 -0.58696799906674
1.83962014709193 -0.585711657359944
1.87818660719868 -0.584484928895894
1.91675306730543 -0.583286328010396
1.95531952741218 -0.582114477122897
1.99388598751893 -0.580968097500826
2.03245244762568 -0.57984600095443
2.07101890773243 -0.578747082353008
2.10958536783918 -0.577670312867967
2.14815182794593 -0.576614733860441
2.18671828805268 -0.575579451341785
2.22528474815942 -0.574563630944271
2.26385120826617 -0.573566493347076
2.30241766837292 -0.572587310109363
2.34098412847967 -0.571625399867988
2.37955058858642 -0.570680124862429
2.41811704869317 -0.56975088775385
2.45668350879992 -0.568837128708998
2.49524996890667 -0.567938322722956
2.53381642901342 -0.567053977157658
2.57238288912017 -0.566183629475594
2.61094934922692 -0.565326845150385
2.64951580933367 -0.564483215737851
2.68808226944041 -0.563652357092918
2.72664872954716 -0.56283390771927
2.76521518965391 -0.562027527239961
2.80378164976066 -0.561232894978438
2.84234810986741 -0.560449708640471
2.88091456997416 -0.559677683088443
2.91948103008091 -0.558916549200292
2.95804749018766 -0.558166052806149
2.99661395029441 -0.557425953696409
3.03518041040116 -0.556696024695536
3.07374687050791 -0.555976050796482
3.11231333061466 -0.555265828351062
3.1508797907214 -0.55456516431206
3.18944625082815 -0.553873875523252
3.2280127109349 -0.553191788053845
3.26657917104165 -0.552518736574192
3.3051456311484 -0.551854563769895
3.34371209125515 -0.551199119791671
3.3822785513619 -0.550552261738598
3.42084501146865 -0.54991385317255
3.4594114715754 -0.549283763661845
3.49797793168215 -0.548661868352247
3.5365443917889 -0.548048047563692
3.57511085189564 -0.547442186411177
3.61367731200239 -0.546844174448402
3.65224377210914 -0.546253905332899
3.69081023221589 -0.54567127651141
3.72937669232264 -0.545096188924451
3.76794315242939 -0.544528546729017
3.80650961253614 -0.543968257038493
3.84507607264289 -0.543415229678886
3.88364253274964 -0.542869376960563
3.92220899285639 -0.542330613464734
3.96077545296314 -0.541798855843955
3.99934191306988 -0.54127402263599
4.03790837317663 -0.540756034090386
4.07647483328338 -0.540244812007177
4.11504129339013 -0.539740279587149
4.15360775349688 -0.539242361293117
4.19217421360363 -0.538750982721722
4.23074067371038 -0.538266070485239
4.26930713381713 -0.537787552102945
4.30787359392388 -0.537315355901594
4.34644005403063 -0.536849410924553
4.38500651413738 -0.536389646849202
4.42357297424413 -0.535935993912189
4.46213943435087 -0.535488382842139
4.50070589445762 -0.535046744799452
4.53927235456437 -0.534611011322819
4.57783881467112 -0.534181114282097
4.61640527477787 -0.533756985837194
4.65497173488462 -0.533338558402633
4.69353819499137 -0.532925764617463
4.73210465509812 -0.532518537320184
4.77067111520487 -0.532116809528399
4.80923757531162 -0.531720514422863
4.84780403541837 -0.531329585335649
4.88637049552512 -0.530943955742136
4.92493695563186 -0.530563559256547
4.96350341573861 -0.53018832963075
5.00206987584536 -0.529818200756075
5.04063633595211 -0.529453106667886
5.07920279605886 -0.529092981552655
5.11776925616561 -0.528737759757311
5.15633571627236 -0.528387375800622
5.19490217637911 -0.528041764386401
5.23346863648586 -0.527700860418318
5.27203509659261 -0.527364599016111
5.31060155669936 -0.527032915533012
5.3491680168061 -0.526705745574191
5.38773447691285 -0.526383025016054
5.4263009370196 -0.526064690026215
5.46486739712635 -0.525750677084001
5.5034338572331 -0.525440923001317
5.54200031733985 -0.525135364943756
5.5805667774466 -0.524833940451812
5.61913323755335 -0.524536587462066
5.6576996976601 -0.524243244328245
5.69626615776685 -0.523953849842048
5.7348326178736 -0.523668343253626
5.77339907798035 -0.523386664291652
5.81196553808709 -0.523108753182885
5.85053199819384 -0.522834550671153
5.88909845830059 -0.522563998035707
5.92766491840734 -0.522297037108869
5.96623137851409 -0.522033610292938
6.00479783862084 -0.521773660576299
6.04336429872759 -0.521517131548711
6.08193075883434 -0.521263967415723
6.12049721894109 -0.521014113012218
6.15906367904784 -0.520767513815042
6.19763013915459 -0.520524115954714
6.23619659926133 -0.520283866226215
6.27476305936808 -0.520046712098829
6.31332951947483 -0.519812601725064
6.35189597958158 -0.519581483948626
6.39046243968833 -0.519353308311483
6.42902889979508 -0.519128025060003
6.46759535990183 -0.518905585150197
6.50616182000858 -0.518685940252076
6.54472828011533 -0.518469042753143
6.58329474022208 -0.518254845761039
6.62186120032883 -0.518043303105369
6.66042766043557 -0.517834369338732
6.69899412054232 -0.517627999736979
6.73756058064907 -0.517424150298726
6.77612704075582 -0.517222777744165
6.81469350086257 -0.517023839513172
6.85325996096932 -0.516827293762781
6.89182642107607 -0.516633099364022
6.93039288118282 -0.516441215898171
6.96895934128957 -0.516251603652443
7.00752580139632 -0.516064223615152
7.04609226150307 -0.515879037470373
7.08465872160982 -0.515696007592141
7.12322518171657 -0.515515097038215
7.16179164182331 -0.515336269543428
7.20035810193006 -0.515159489512672
7.23892456203681 -0.514984722013532
7.27749102214356 -0.514811932768597
7.31605748225031 -0.514641088147491
7.35462394235706 -0.51447215515863
7.39319040246381 -0.514305101440752
7.43175686257056 -0.514139895254225
7.47032332267731 -0.513976505472176
7.50888978278406 -0.513814901571449
7.54745624289081 -0.513655053623427
7.58602270299755 -0.513496932284727
7.6245891631043 -0.513340508787805
7.66315562321105 -0.513185754931466
7.7017220833178 -0.513032643071329
7.74028854342455 -0.512881146110236
7.7788550035313 -0.512731237488634
7.81742146363805 -0.512582891174953
7.8559879237448 -0.512436081655979
7.89455438385155 -0.512290783927248
7.9331208439583 -0.512146973483466
7.97168730406505 -0.512004626308971
8.01025376417179 -0.511863718868256
8.04882022427854 -0.51172422809654
8.08738668438529 -0.511586131390425
8.12595314449204 -0.51144940659863
8.16451960459879 -0.511314032012814
8.20308606470554 -0.511179986358497
8.24165252481229 -0.511047248786082
8.28021898491904 -0.510915798861994
8.31878544502579 -0.510785616559929
8.35735190513254 -0.510656682252223
8.39591836523929 -0.510528976701347
8.43448482534603 -0.510402481051534
8.47305128545278 -0.510277176820528
8.51161774555953 -0.510153045891481
8.55018420566628 -0.510030070504972
8.58875066577303 -0.509908233251179
8.62731712587978 -0.50978751706218
8.66588358598653 -0.509667905204404
8.70445004609328 -0.509549381271216
8.74301650620003 -0.509431929175654
8.78158296630678 -0.509315533143303
8.82014942641353 -0.509200177705313
8.85871588652028 -0.509085847691561
8.89728234662702 -0.508972528223955
8.93584880673377 -0.50886020470988
8.97441526684052 -0.508748862835782
9.01298172694727 -0.508638488560894
9.05154818705402 -0.508529068111099
9.09011464716077 -0.508420587972933
9.12868110726752 -0.508313034887715
9.16724756737427 -0.508206395845816
9.20581402748102 -0.508100658081063
9.24438048758777 -0.507995809065264
9.28294694769452 -0.50789183650287
9.32151340780127 -0.507788728325751
9.36007986790801 -0.507686472688109
9.39864632801476 -0.507585057961503
9.43721278812151 -0.507484472729994
9.47577924822826 -0.507384705785411
9.51434570833501 -0.507285746122731
9.55291216844176 -0.507187582935563
9.59147862854851 -0.507090205611758
9.63004508865526 -0.506993603729108
9.66861154876201 -0.506897767051167
9.70717800886876 -0.506802685523164
9.74574446897551 -0.50670834926802
9.78431092908225 -0.506614748582467
9.822877389189 -0.506521873933259
9.86144384929575 -0.506429715953478
9.9000103094025 -0.506338265438929
9.93857676950925 -0.506247513344635
9.977143229616 -0.506157450781402
10.0157096897227 -0.506068069012488
10.0542761498295 -0.505979359450338
10.0928426099362 -0.505891313653415
10.131409070043 -0.505803923323097
10.1699755301497 -0.50571718030066
10.2085419902565 -0.505631076564331
10.2471084503632 -0.505545604226417
10.28567491047 -0.505460755530503
10.3242413705767 -0.505376522848717
10.3628078306835 -0.505292898679071
10.4013742907902 -0.505209875642857
10.439940750897 -0.505127446482111
10.4785072110037 -0.505045604057147
10.5170736711105 -0.504964341344133
10.5556401312172 -0.504883651432747
10.594206591324 -0.504803527523876
10.6327730514307 -0.504723962927374
10.6713395115375 -0.504644951059879
10.7099059716442 -0.504566485442674
10.748472431751 -0.504488559699612
10.7870388918577 -0.504411167555073
10.8256053519645 -0.50433430283199
10.8641718120712 -0.504257959449906
10.902738272178 -0.504182131423085
10.9413047322847 -0.504106812858666
10.9798711923915 -0.504031997954859
11.0184376524982 -0.503957680999188
11.057004112605 -0.503883856366769
11.0955705727117 -0.503810518518631
11.1341370328185 -0.503737662000078
11.1727034929252 -0.503665281439085
11.211269953032 -0.503593371544735
11.2498364131387 -0.503521927105687
11.2884028732455 -0.503450942988684
11.3269693333522 -0.503380414137094
11.365535793459 -0.503310335569478
11.4041022535657 -0.5032407023782
11.4426687136725 -0.503171509728062
11.4812351737792 -0.503102752854971
11.519801633886 -0.503034427064637
11.5583680939927 -0.502966527731295
11.5969345540995 -0.502899050296464
11.6355010142062 -0.502831990267727
11.674067474313 -0.502765343217537
11.7126339344197 -0.502699104782054
11.7512003945265 -0.502633270660004
11.7897668546332 -0.502567836611562
11.82833331474 -0.502502798457265
11.8668997748467 -0.502438152076936
11.9054662349535 -0.502373893408648
11.9440326950602 -0.502310018447694
11.982599155167 -0.502246523245591
12.0211656152737 -0.502183403909096
12.0597320753805 -0.502120656599251
12.0982985354872 -0.502058277530438
12.136864995594 -0.501996262969467
12.1754314557007 -0.501934609234669
12.2139979158075 -0.501873312695018
12.2525643759142 -0.501812369769265
12.2911308360209 -0.501751776925097
12.3296972961277 -0.501691530678302
12.3682637562344 -0.501631627591963
12.4068302163412 -0.50157206427566
12.4453966764479 -0.501512837384692
12.4839631365547 -0.501453943619313
12.5225295966614 -0.501395379723988
12.5610960567682 -0.501337142486653
12.5996625168749 -0.501279228738004
12.6382289769817 -0.501221635350789
12.6767954370884 -0.501164359239117
12.7153618971952 -0.501107397357786
12.7539283573019 -0.501050746701616
12.7924948174087 -0.500994404304799
12.8310612775154 -0.500938367240263
12.8696277376222 -0.500882632619048
12.9081941977289 -0.50082719758969
12.9467606578357 -0.50077205933762
12.9853271179424 -0.500717215084577
13.0238935780492 -0.500662662088028
13.0624600381559 -0.500608397640601
13.1010264982627 -0.500554419069528
13.1395929583694 -0.5005007237361
13.1781594184762 -0.50044730903513
13.2167258785829 -0.500394172394428
13.2552923386897 -0.500341311274286
13.2938587987964 -0.500288723166974
13.3324252589032 -0.500236405596236
13.3709917190099 -0.500184356116811
13.4095581791167 -0.500132572313951
13.4481246392234 -0.500081051802949
13.4866910993302 -0.500029792228685
13.5252575594369 -0.499978791265165
13.5638240195437 -0.499928046615083
13.6023904796504 -0.499877556009383
13.6409569397572 -0.499827317206831
13.6795233998639 -0.499777327993593
13.7180898599707 -0.499727586182826
13.7566563200774 -0.499678089614267
13.7952227801842 -0.499628836153841
13.8337892402909 -0.499579823693265
13.8723557003977 -0.499531050149667
13.9109221605044 -0.499482513465206
13.9494886206112 -0.499434211606705
13.9880550807179 -0.499386142565284
14.0266215408247 -0.499338304356005
14.0651880009314 -0.499290695017517
14.1037544610382 -0.499243312611715
14.1423209211449 -0.499196155223397
14.1808873812517 -0.499149220959935
14.2194538413584 -0.499102507950943
14.2580203014652 -0.499056014347958
14.2965867615719 -0.499009738324122
14.3351532216787 -0.498963678073876
14.3737196817854 -0.498917831812646
14.4122861418922 -0.49887219777655
14.4508526019989 -0.4988267742221
14.4894190621056 -0.498781559425912
14.5279855222124 -0.498736551684421
14.5665519823191 -0.498691749313601
14.6051184424259 -0.498647150648687
14.6436849025326 -0.498602754043907
14.6822513626394 -0.498558557872216
14.7208178227461 -0.498514560525028
14.7593842828529 -0.498470760411967
14.7979507429596 -0.498427155960607
14.8365172030664 -0.498383745616223
14.8750836631731 -0.498340527841552
14.9136501232799 -0.498297501116543
14.9522165833866 -0.498254663938129
14.9907830434934 -0.498212014819987
15.0293495036001 -0.49816955229231
15.0679159637069 -0.498127274901585
15.1064824238136 -0.498085181210366
15.1450488839204 -0.498043269797058
15.1836153440271 -0.498001539255705
15.2221818041339 -0.497959988195771
15.2607482642406 -0.49791861524194
15.2993147243474 -0.497877419033905
15.3378811844541 -0.497836398226173
15.3764476445609 -0.497795551487859
15.4150141046676 -0.497754877502499
15.4535805647744 -0.497714374967852
15.4921470248811 -0.497674042595713
15.5307134849879 -0.497633879111729
15.5692799450946 -0.497593883255212
15.6078464052014 -0.497554053778963
15.6464128653081 -0.497514389449092
15.6849793254149 -0.497474889044844
15.7235457855216 -0.497435551358426
15.7621122456284 -0.497396375194843
15.8006787057351 -0.497357359371722
15.8392451658419 -0.497318502719159
15.8778116259486 -0.497279804079547
15.9163780860554 -0.497241262307426
15.9549445461621 -0.497202876269319
15.9935110062689 -0.497164644843585
16.0320774663756 -0.497126566920259
16.0706439264824 -0.49708864140091
16.1092103865891 -0.497050867198489
16.1477768466959 -0.497013243237187
16.1863433068026 -0.496975768452289
16.2249097669094 -0.496938441790035
16.2634762270161 -0.496901262207482
16.3020426871229 -0.496864228672367
16.3406091472296 -0.496827340162971
16.3791756073364 -0.496790595667989
16.4177420674431 -0.496753994186398
16.4563085275499 -0.496717534727328
16.4948749876566 -0.496681216309935
16.5334414477634 -0.49664503796328
16.5720079078701 -0.4966089987262
16.6105743679769 -0.496573097647191
16.6491408280836 -0.496537333784287
16.6877072881903 -0.496501706204944
16.7262737482971 -0.49646621398592
16.7648402084038 -0.496430856213165
16.8034066685106 -0.496395631981707
16.8419731286173 -0.496360540395538
16.8805395887241 -0.496325580567512
16.9191060488308 -0.496290751619226
16.9576725089376 -0.496256052680925
16.9962389690443 -0.49622148289139
17.0348054291511 -0.496187041397835
17.0733718892578 -0.49615272735581
17.1119383493646 -0.496118539929095
17.1505048094713 -0.496084478289605
17.1890712695781 -0.496050541617289
17.2276377296848 -0.496016729100038
17.2662041897916 -0.495983039933585
17.3047706498983 -0.495949473321414
17.3433371100051 -0.49591602847467
17.3819035701118 -0.495882704612065
17.4204700302186 -0.495849500959787
17.4590364903253 -0.495816416751416
17.4976029504321 -0.495783451227832
17.5361694105388 -0.495750603637133
17.5747358706456 -0.495717873234547
17.6133023307523 -0.49568525928235
17.6518687908591 -0.495652761049783
17.6904352509658 -0.495620377812971
17.7290017110726 -0.49558810885484
17.7675681711793 -0.495555953465042
17.8061346312861 -0.495523910939874
17.8447010913928 -0.495491980582201
17.8832675514996 -0.495460161701381
17.9218340116063 -0.495428453613188
17.9604004717131 -0.495396855639741
17.9989669318198 -0.495365367109427
18.0375333919266 -0.495333987356833
18.0760998520333 -0.495302715722672
18.1146663121401 -0.495271551553713
18.1532327722468 -0.495240494202713
18.1917992323536 -0.495209543028347
18.2303656924603 -0.495178697395143
18.2689321525671 -0.495147956673413
18.3074986126738 -0.495117320239187
18.3460650727806 -0.49508678747415
18.3846315328873 -0.495056357765578
18.4231979929941 -0.495026030506274
18.4617644531008 -0.494995805094504
18.5003309132076 -0.494965680933938
18.5388973733143 -0.494935657433589
18.5774638334211 -0.494905734007751
18.6160302935278 -0.494875910075943
18.6545967536346 -0.494846185062846
18.6931632137413 -0.49481655839825
18.7317296738481 -0.494787029516994
18.7702961339548 -0.494757597858912
18.8088625940616 -0.494728262868774
18.8474290541683 -0.494699023996235
18.885995514275 -0.494669880695778
18.9245619743818 -0.494640832426663
18.9631284344885 -0.494611878652873
19.0016948945953 -0.49458301884306
19.040261354702 -0.494554252470497
19.0788278148088 -0.494525579013026
19.1173942749155 -0.494496997953004
19.1559607350223 -0.494468508777261
19.194527195129 -0.494440110977045
19.2330936552358 -0.494411804047975
19.2716601153425 -0.494383587489994
};
\addplot [semithick, color2]
table {%
0.00406046227517903 -0.994108728568189
0.00812092455035807 -0.984979813275619
0.0121813868255371 -0.976203199800318
0.0162418491007161 -0.967762703230858
0.0284232359262532 -0.944305978898922
0.0690278586780436 -0.882417249079932
0.109632481429834 -0.838193218805594
0.150237104181624 -0.80526485195007
0.190841726933415 -0.779837279647211
0.231446349685205 -0.759584287942752
0.272050972436995 -0.743027380215481
0.312655595188786 -0.729192977739557
0.353260217940576 -0.717418902145788
0.393864840692366 -0.707241508094143
0.434469463444157 -0.698327613209575
0.475074086195947 -0.690432136754199
0.515678708947737 -0.683370973530449
0.556283331699528 -0.677003169523124
0.596887954451318 -0.671218932972194
0.637492577203108 -0.665931397516768
0.678097199954899 -0.661070852342564
0.718701822706689 -0.656580627747125
0.759306445458479 -0.652414112433101
0.79991106821027 -0.648532557909761
0.84051569096206 -0.644903439097799
0.881120313713851 -0.641499213830938
0.921724936465641 -0.638296372423041
0.962329559217431 -0.635274700917512
1.00293418196922 -0.632416703684275
1.04353880472101 -0.629707146222546
1.0841434274728 -0.627132689634714
1.12474805022459 -0.624681595733794
1.16535267297638 -0.622343487107854
1.20595729572817 -0.620109150340669
1.24656191847996 -0.617970373419295
1.28716654123175 -0.615919810448515
1.32777116398354 -0.613950868348227
1.36837578673533 -0.612057611379533
1.40898040948712 -0.610234680232069
1.44958503223892 -0.60847722308301
1.49018965499071 -0.606780836560561
1.5307942777425 -0.605141514950293
1.57139890049429 -0.603555606299892
1.61200352324608 -0.602019774327693
1.65260814599787 -0.600530965238444
1.69321276874966 -0.5990863787078
1.73381739150145 -0.597683442423955
1.77442201425324 -0.596319789677292
1.81502663700503 -0.594993239572189
1.85563125975682 -0.593701779503097
1.89623588250861 -0.592443549592791
1.9368405052604 -0.591216828836738
1.97744512801219 -0.590020022735652
2.01804975076398 -0.588851652230109
2.05865437351577 -0.587710343777598
2.09925899626756 -0.586594820434727
2.13986361901935 -0.585503893826085
2.18046824177114 -0.584436456897169
2.22107286452293 -0.583391477362286
2.26167748727472 -0.582367991769862
2.30228211002651 -0.581365100117428
2.3428867327783 -0.580381960956993
2.38349135553009 -0.579417786938776
2.42409597828188 -0.578471840747541
2.46470060103367 -0.577543431391195
2.50530522378546 -0.576631910806008
2.54590984653725 -0.575736670746925
2.58651446928905 -0.57485713993498
2.62711909204084 -0.573992781436964
2.66772371479263 -0.573143090255203
2.70832833754442 -0.572307591107733
2.74893296029621 -0.57148583638124
2.789537583048 -0.570677404240991
2.83014220579979 -0.569881896883655
2.87074682855158 -0.569098938920323
2.91135145130337 -0.568328175878353
2.95195607405516 -0.5675692728118
2.99256069680695 -0.566821913011202
3.03316531955874 -0.566085796804408
3.07376994231053 -0.565360640440928
3.11437456506232 -0.564646175053026
3.15497918781411 -0.5639421456874
3.1955838105659 -0.56324831040189
3.23618843331769 -0.562564439422154
3.27679305606948 -0.561890314353741
3.31739767882127 -0.561225727445385
3.35800230157306 -0.56057048089973
3.39860692432485 -0.559924386228042
3.43921154707664 -0.559287263645756
3.47981616982843 -0.558658941505987
3.52042079258022 -0.558039255768385
3.56102541533201 -0.557428049500937
3.6016300380838 -0.556825172412517
3.64223466083559 -0.556230480414181
3.68283928358738 -0.555643835207345
3.72344390633917 -0.555065103897179
3.76404852909097 -0.554494158629628
3.80465315184276 -0.553930876250642
3.84525777459455 -0.553375137986289
3.88586239734634 -0.552826829142528
3.92646702009813 -0.5522858388235
3.96707164284992 -0.55175205966731
4.00767626560171 -0.551225387598305
4.0482808883535 -0.55070572159496
4.08888551110529 -0.550192963472523
4.12949013385708 -0.549687017679624
4.17009475660887 -0.549187791108134
4.21069937936066 -0.548695192915558
4.25130400211245 -0.548209134359336
4.29190862486424 -0.54772952864243
4.33251324761603 -0.547256290769621
4.37311787036782 -0.546789337413984
4.41372249311961 -0.54632858679301
4.4543271158714 -0.545873958553896
4.49493173862319 -0.545425373667532
4.53553636137498 -0.544982754330742
4.57614098412677 -0.544546023876359
4.61674560687856 -0.544115106690715
4.65735022963035 -0.543689928138173
4.69795485238214 -0.543270414492315
4.73855947513393 -0.542856492873428
4.77916409788572 -0.542448091191951
4.81976872063751 -0.542045138097533
4.8603733433893 -0.541647562933395
4.9009779661411 -0.54125529569568
4.94158258889289 -0.540868266997488
4.98218721164468 -0.540486408037312
5.02279183439647 -0.540109650571584
5.06339645714826 -0.539737926891084
5.10400107990005 -0.539371169800917
5.14460570265184 -0.539009312603839
5.18521032540363 -0.538652289086665
5.22581494815542 -0.538300033509538
5.26641957090721 -0.537952480597824
5.307024193659 -0.537609565536423
5.34762881641079 -0.537271223966279
5.38823343916258 -0.536937391982899
5.42883806191437 -0.536608006136674
5.46944268466616 -0.536283003434834
5.51004730741795 -0.535962321344839
5.55065193016974 -0.535645897799072
5.59125655292153 -0.535333671200632
5.63186117567332 -0.53502558043011
5.67246579842511 -0.534721564853188
5.7130704211769 -0.534421564328927
5.75367504392869 -0.534125519218614
5.79427966668048 -0.533833370395056
5.83488428943227 -0.533545059252202
5.87548891218406 -0.533260527714978
5.91609353493585 -0.532979718249262
5.95669815768764 -0.532702573871882
5.99730278043943 -0.532429038160568
6.03790740319122 -0.532159055263776
6.07851202594301 -0.531892569910319
6.11911664869481 -0.531629527418727
6.1597212714466 -0.531369873706302
6.20032589419839 -0.531113555297786
6.24093051695018 -0.530860519333627
6.28153513970197 -0.53061071357778
6.32213976245376 -0.530364086425015
6.36274438520555 -0.530120586907709
6.40334900795734 -0.529880164702087
6.44395363070913 -0.529642770133893
6.48455825346092 -0.529408354183481
6.52516287621271 -0.529176868490306
6.5657674989645 -0.528948265356815
6.60637212171629 -0.528722497751721
6.64697674446808 -0.528499519312672
6.68758136721987 -0.528279284348309
6.72818598997166 -0.52806174783971
6.76879061272345 -0.527846865441252
6.80939523547524 -0.527634593480864
6.84999985822703 -0.527424888959714
6.89060448097882 -0.527217709551329
6.93120910373061 -0.52701301360016
6.9718137264824 -0.526810760119619
7.01241834923419 -0.526610908789592
7.05302297198598 -0.526413419953464
7.09362759473777 -0.526218254614658
7.13423221748956 -0.526025374432723
7.17483684024135 -0.52583474171898
7.21544146299315 -0.525646319431761
7.25604608574494 -0.525460071171246
7.29665070849673 -0.525275961173944
7.33725533124852 -0.525093954306809
7.37785995400031 -0.524914016061046
7.4184645767521 -0.524736112545604
7.45906919950389 -0.524560210480396
7.49967382225568 -0.524386277189249
7.54027844500747 -0.524214280592629
7.58088306775926 -0.524044189200138
7.62148769051105 -0.523875972102824
7.66209231326284 -0.523709598965306
7.70269693601463 -0.523545040017751
7.74330155876642 -0.523382266047708
7.78390618151821 -0.523221248391819
7.82451080427 -0.52306195892744
7.86511542702179 -0.522904370064163
7.90572004977358 -0.522748454735278
7.94632467252537 -0.522594186389177
7.98692929527716 -0.522441538980722
8.02753391802895 -0.522290486962587
8.06813854078074 -0.522141005276585
8.10874316353253 -0.521993069345004
8.14934778628432 -0.521846655061947
8.18995240903611 -0.521701738784701
8.2305570317879 -0.521558297325141
8.27116165453969 -0.521416307941174
8.31176627729148 -0.52127574832824
8.35237090004327 -0.521136596610871
8.39297552279507 -0.520998831334326
8.43358014554686 -0.520862431456296
8.47418476829865 -0.52072737633869
8.51478939105044 -0.520593645739526
8.55539401380223 -0.520461219804895
8.59599863655402 -0.520330079061041
8.63660325930581 -0.520200204406538
8.6772078820576 -0.520071577104579
8.71781250480939 -0.519944178775372
8.75841712756118 -0.519817991388656
8.79902175031297 -0.519692997256331
8.83962637306476 -0.519569179025208
8.88023099581655 -0.519446519669883
8.92083561856834 -0.519325002485733
8.96144024132013 -0.519204611082034
9.00204486407192 -0.519085329375211
9.04264948682371 -0.518967141582204
9.0832541095755 -0.518850032213973
9.12385873232729 -0.518733986069118
9.16446335507908 -0.518618988227631
9.20506797783087 -0.518505024044777
9.24567260058266 -0.518392079145094
9.28627722333445 -0.518280139416521
9.32688184608624 -0.518169191004653
9.36748646883803 -0.518059220307115
9.40809109158982 -0.517950213968058
9.44869571434161 -0.517842158872777
9.4893003370934 -0.517735042142453
9.5299049598452 -0.517628851129001
9.57050958259699 -0.517523573410046
9.61111420534878 -0.517419196784007
9.65171882810057 -0.517315709265295
9.69232345085236 -0.517213099079621
9.73292807360415 -0.51711135465942
9.77353269635594 -0.51701046463937
9.81413731910773 -0.516910417852025
9.85474194185952 -0.516811203323552
9.89534656461131 -0.516712810269564
9.9359511873631 -0.516615228091054
9.97655581011489 -0.516518446370431
10.0171604328667 -0.516422454867643
10.0577650556185 -0.516327243516401
10.0983696783703 -0.516232802420488
10.138974301122 -0.516139121850164
10.1795789238738 -0.516046192238652
10.2201835466256 -0.515954004178712
10.2607881693774 -0.515862548419297
10.3013927921292 -0.515771815862294
10.341997414881 -0.51568179755934
10.3826020376328 -0.515592484708715
10.4232066603846 -0.515503868652315
10.4638112831364 -0.515415940872699
10.5044159058882 -0.515328692990198
10.54502052864 -0.515242116760109
10.5856251513917 -0.515156204069943
10.6262297741435 -0.515070946936753
10.6668343968953 -0.514986337504512
10.7074390196471 -0.514902368041571
10.7480436423989 -0.514819030938163
10.7886482651507 -0.514736318703978
10.8292528879025 -0.514654223965791
10.8698575106543 -0.514572739465144
10.9104621334061 -0.514491858056099
10.9510667561579 -0.514411572703018
10.9916713789096 -0.514331876478423
11.0322760016614 -0.514252762560891
11.0728806244132 -0.514174224233002
11.113485247165 -0.514096254879336
11.1540898699168 -0.514018847984518
11.1946944926686 -0.513941997131309
11.2352991154204 -0.513865695998739
11.2759037381722 -0.513789938360287
11.316508360924 -0.513714718082101
11.3571129836758 -0.513640029121258
11.3977176064276 -0.513565865524067
11.4383222291793 -0.513492221424411
11.4789268519311 -0.513419091042121
11.5195314746829 -0.513346468681399
11.5601360974347 -0.51327434872926
11.6007407201865 -0.513202725654028
11.6413453429383 -0.513131594003849
11.6819499656901 -0.513060948405249
11.7225545884419 -0.512990783561716
11.7631592111937 -0.512921094252323
11.8037638339455 -0.51285187533037
11.8443684566972 -0.512783121722064
11.884973079449 -0.512714828425227
11.9255777022008 -0.512646990508029
11.9661823249526 -0.512579603107751
12.0067869477044 -0.512512661429574
12.0473915704562 -0.512446160745395
12.087996193208 -0.512380096392667
12.1286008159598 -0.512314463773264
12.1692054387116 -0.512249258352371
12.2098100614634 -0.512184475657398
12.2504146842151 -0.512120111276916
12.2910193069669 -0.512056160859613
12.3316239297187 -0.511992620113276
12.3722285524705 -0.511929484803793
12.4128331752223 -0.511866750754174
12.4534377979741 -0.511804413843592
12.4940424207259 -0.511742470006446
12.5346470434777 -0.511680915231443
12.5752516662295 -0.511619745560697
12.6158562889813 -0.511558957088846
12.6564609117331 -0.511498545962189
12.6970655344848 -0.511438508377837
12.7376701572366 -0.511378840582886
12.7782747799884 -0.511319538873603
12.8188794027402 -0.511260599594625
12.859484025492 -0.511202019138183
12.9000886482438 -0.511143793943333
12.9406932709956 -0.511085920495203
12.9812978937474 -0.511028395324259
13.0219025164992 -0.510971215005584
13.062507139251 -0.510914376158167
13.1031117620027 -0.510857875444208
13.1437163847545 -0.51080170956844
13.1843210075063 -0.510745875277457
13.2249256302581 -0.510690369359062
13.2655302530099 -0.510635188641621
13.3061348757617 -0.510580329993433
13.3467394985135 -0.510525790322111
13.3873441212653 -0.510471566573975
13.4279487440171 -0.510417655733456
13.4685533667689 -0.510364054822508
13.5091579895206 -0.510310760900037
13.5497626122724 -0.510257771061336
13.5903672350242 -0.510205082437534
13.630971857776 -0.510152692195047
13.6715764805278 -0.51010059753505
13.7121811032796 -0.510048795692954
13.7527857260314 -0.509997283937886
13.7933903487832 -0.50994605957219
13.833994971535 -0.509895119930929
13.8745995942868 -0.509844462381399
13.9152042170386 -0.509794084322649
13.9558088397903 -0.509743983185011
13.9964134625421 -0.509694156429644
14.0370180852939 -0.509644601548073
14.0776227080457 -0.509595316061751
14.1182273307975 -0.509546297521615
14.1588319535493 -0.509497543507662
14.1994365763011 -0.509449051628524
14.2400411990529 -0.509400819521052
14.2806458218047 -0.509352844849911
14.3212504445565 -0.509305125307177
14.3618550673082 -0.509257658611944
14.40245969006 -0.509210442509938
14.4430643128118 -0.509163474773136
14.4836689355636 -0.509116753199389
14.5242735583154 -0.50907027561206
14.5648781810672 -0.509024039859658
14.605482803819 -0.508978043815484
14.6460874265708 -0.508932285377284
14.6866920493226 -0.508886762466901
14.7272966720744 -0.508841473029943
14.7679012948261 -0.508796415035445
14.8085059175779 -0.508751586475547
14.8491105403297 -0.50870698536517
14.8897151630815 -0.508662609741702
14.9303197858333 -0.508618457664687
14.9709244085851 -0.508574527215519
15.0115290313369 -0.50853081649714
15.0521336540887 -0.508487323633749
15.0927382768405 -0.508444046770505
15.1333428995923 -0.508400984073248
15.1739475223441 -0.508358133728209
15.2145521450958 -0.508315493941742
15.2551567678476 -0.508273062940046
15.2957613905994 -0.508230838968897
15.3363660133512 -0.508188820293388
15.376970636103 -0.508147005197665
15.4175752588548 -0.508105391984674
15.4581798816066 -0.50806397897591
15.4987845043584 -0.508022764511169
15.5393891271102 -0.507981746948302
15.579993749862 -0.507940924662982
15.6205983726137 -0.507900296048459
15.6612029953655 -0.507859859515337
15.7018076181173 -0.507819613491339
15.7424122408691 -0.507779556421085
15.7830168636209 -0.507739686765867
15.8236214863727 -0.507700003003439
15.8642261091245 -0.507660503627791
15.9048307318763 -0.507621187148949
15.9454353546281 -0.507582052092758
15.9860399773799 -0.507543097000681
16.0266446001317 -0.507504320429599
16.0672492228834 -0.507465720951609
16.1078538456352 -0.507427297153827
16.148458468387 -0.507389047638202
16.1890630911388 -0.507350971021319
16.2296677138906 -0.507313065934217
16.2702723366424 -0.507275331022201
16.3108769593942 -0.507237764944666
16.351481582146 -0.507200366374912
16.3920862048978 -0.507163133999973
16.4326908276496 -0.507126066520441
16.4732954504013 -0.507089162650296
16.5139000731531 -0.507052421116741
16.5545046959049 -0.50701584066003
16.5951093186567 -0.506979420033309
16.6357139414085 -0.506943158002456
16.6763185641603 -0.50690705334592
16.7169231869121 -0.506871104854566
16.7575278096639 -0.506835311331519
16.7981324324157 -0.506799671592019
16.8387370551675 -0.506764184463264
16.8793416779192 -0.506728848784265
16.919946300671 -0.506693663405706
16.9605509234228 -0.506658627189792
17.0011555461746 -0.506623739010116
17.0417601689264 -0.506588997751518
17.0823647916782 -0.506554402309945
17.12296941443 -0.506519951592319
17.1635740371818 -0.506485644516405
17.2041786599336 -0.506451480010678
17.2447832826854 -0.506417457014192
17.2853879054372 -0.506383574476459
17.3259925281889 -0.506349831357315
17.3665971509407 -0.506316226626805
17.4072017736925 -0.506282759265053
17.4478063964443 -0.506249428262148
17.4884110191961 -0.50621623261802
17.5290156419479 -0.506183171342329
17.5696202646997 -0.506150243454344
17.6102248874515 -0.506117447982834
17.6508295102033 -0.506084783965951
17.6914341329551 -0.506052250451125
17.7320387557068 -0.50601984649495
17.7726433784586 -0.50598757116308
17.8132480012104 -0.505955423530122
17.8538526239622 -0.505923402679529
17.894457246714 -0.505891507703503
17.9350618694658 -0.505859737702884
17.9756664922176 -0.50582809178706
18.0162711149694 -0.505796569073861
18.0568757377212 -0.505765168689464
18.097480360473 -0.505733889768295
18.1380849832247 -0.505702731452937
18.1786896059765 -0.505671692894035
18.2192942287283 -0.505640773250202
18.2598988514801 -0.50560997168793
18.3005034742319 -0.505579287381499
18.3411080969837 -0.50554871951289
18.3817127197355 -0.505518267271694
18.4223173424873 -0.50548792985503
18.4629219652391 -0.505457706467455
18.5035265879909 -0.505427596320886
18.5441312107427 -0.50539759863451
18.5847358334944 -0.505367712634709
18.6253404562462 -0.505337937554975
18.665945078998 -0.50530827263583
18.7065497017498 -0.505278717124752
18.7471543245016 -0.505249270276091
18.7877589472534 -0.505219931350997
18.8283635700052 -0.505190699617344
18.868968192757 -0.505161574349655
18.9095728155088 -0.505132554829025
18.9501774382606 -0.505103640343053
18.9907820610123 -0.505074830185771
19.0313866837641 -0.505046123657567
19.0719913065159 -0.505017520065122
19.1125959292677 -0.504989018721336
19.1532005520195 -0.504960618945265
19.1938051747713 -0.504932320062047
19.2344097975231 -0.504904121402844
19.2750144202749 -0.504876022304768
19.3156190430267 -0.504848022110824
19.3562236657785 -0.50482012016984
19.3968282885302 -0.50479231583641
19.437432911282 -0.504764608470826
19.4780375340338 -0.50473699743902
19.5186421567856 -0.504709482112503
19.5592467795374 -0.504682061868305
19.5998514022892 -0.504654736088915
19.640456025041 -0.504627504162224
19.6810606477928 -0.504600365481467
19.7216652705446 -0.504573319445165
19.7622698932964 -0.504546365457071
19.8028745160482 -0.504519502926113
19.8434791387999 -0.504492731266338
19.8840837615517 -0.504466049896863
19.9246883843035 -0.504439458241815
19.9652930070553 -0.504412955730282
20.0058976298071 -0.504386541796261
20.0465022525589 -0.504360215878605
20.0871068753107 -0.504333977420974
20.1277114980625 -0.504307825871782
20.1683161208143 -0.504281760684152
20.2089207435661 -0.504255781315862
20.2495253663178 -0.504229887229299
20.2901299890696 -0.504204077891412
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.02066225856816)
--(axis cs:0,-0.43648459856881);

\path [draw=black, fill opacity=0] (axis cs:1,-1.02066225856816)
--(axis cs:1,-0.43648459856881);

\path [draw=black, fill opacity=0] (axis cs:0.00242359619097026,0)
--(axis cs:62.017813417063,0);

\path [draw=black, fill opacity=0] (axis cs:0.00242359619097026,1)
--(axis cs:62.017813417063,1);

\end{groupplot}

\end{tikzpicture}

==> figs/line_search.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian (\dataset{energy}, $N=768$, $$D=8$$)},
ylabel={Evidence lower bound},
xmin=0.707945784384138, xmax=1412.53754462275,
ymin=-10.2405010132645, ymax=0.152443815858277,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -0.319962767283668
3 -0.319962767283668
};
\addplot [semithick, color0, dashed]
table {%
1 -9.76809443011769
2 -3.74213813261637
3 -2.17132859308039
4 -1.32638433668926
5 -0.803059432680805
6 -0.46992330606553
7 -0.339765933215556
8 -0.32377999801424
9 -0.322668495659397
10 -0.321368928213941
11 -0.320185596810317
12 -0.319963762248782
13 -0.319962767287888
};
\addplot [semithick, color1]
table {%
1 -9.76809443012256
2 -9.25925128784668
3 -7.91730389909167
4 -7.47019849098071
5 -7.34002830698727
6 -6.21707279856102
7 -6.21446885808374
8 -5.95316733318278
9 -5.93325668345761
10 -5.31952983092819
11 -5.3049785280888
12 -4.77634087094703
13 -4.76697840609403
14 -4.76320878434936
15 -4.74098218359793
16 -4.66055623010115
17 -4.63072834176282
18 -4.6307125930699
19 -4.63067664480567
20 -4.63055205114312
21 -4.62925448630447
22 -4.59795779950121
23 -4.58234959330822
24 -4.48890449735483
25 -4.48470266170304
26 -4.48210137915712
27 -4.45493390786548
28 -4.42463472880758
29 -4.32791315930467
30 -4.32029942023649
31 -4.31922264094743
32 -4.27418234791718
33 -4.25761836152554
34 -4.25737984978395
35 -4.25250712323772
36 -4.23217222702607
37 -4.23107938646409
38 -4.21786509202996
39 -4.20686969571658
40 -4.20143818432264
41 -4.19659191625124
42 -4.18993343866159
43 -4.18145991574749
44 -4.05784739925047
45 -4.05294169750013
46 -4.02706654258293
47 -4.00260736347592
48 -4.00102416853007
49 -3.97558272860008
50 -3.95731937459398
51 -3.94155307460764
52 -3.9344424622729
53 -3.93434592798529
54 -3.93361791581543
55 -3.91535092547707
56 -3.90584327554964
57 -3.90408296927451
58 -3.89155531543564
59 -3.8662966028802
60 -3.86144700632172
61 -3.86140654023902
62 -3.86120518030725
63 -3.77981833123429
64 -3.7728980144326
65 -3.77285076228805
66 -3.77261442891753
67 -3.68284872280649
68 -3.59801746725552
69 -3.28862194257687
70 -3.27812545944309
71 -3.27766630078286
72 -3.20084581248098
73 -3.1854269146136
74 -3.18507051513433
75 -3.18397381213139
76 -3.12511609188764
77 -3.09380386127689
78 -3.09376860086549
79 -3.09365390859205
80 -3.09272671836772
81 -3.06125439303507
82 -3.05260314760352
83 -3.04734939613255
84 -3.04662222836641
85 -3.04496952384909
86 -3.04086692572193
87 -3.03739134705647
88 -3.02784333622094
89 -3.02109700451401
90 -3.0165101076071
91 -3.00276895636601
92 -3.00252703728503
93 -2.98317621450118
94 -2.97012453610145
95 -2.97011956312882
96 -2.97010712089318
97 -2.97005788175269
98 -2.96933570977337
99 -2.96266400016562
100 -2.94408039518771
101 -2.9412981806308
102 -2.93902784210501
103 -2.93434168890346
104 -2.92589661806209
105 -2.92579903528158
106 -2.92459045047156
107 -2.91335734588923
108 -2.89135190154851
109 -2.88190194719299
110 -2.88189796303869
111 -2.88188766732492
112 -2.88184090006283
113 -2.88042344372711
114 -2.87643725129628
115 -2.87636048059174
116 -2.85485032030944
117 -2.84503129462738
118 -2.84470898285504
119 -2.84095457686607
120 -2.8264605829669
121 -2.8207893625744
122 -2.80639721013498
123 -2.80630688610551
124 -2.80487994892377
125 -2.79883932432982
126 -2.79744866312351
127 -2.79239607232355
128 -2.7918572324025
129 -2.78628784447258
130 -2.78146872763006
131 -2.77682303351493
132 -2.77503600032638
133 -2.77337176889816
134 -2.77057827921073
135 -2.77026091084222
136 -2.76099430057641
137 -2.75601692438531
138 -2.75586942598
139 -2.73207853807534
140 -2.71828035142954
141 -2.71119672360503
142 -2.71106790633055
143 -2.71004581984658
144 -2.69606727286068
145 -2.68864354510494
146 -2.68155726476417
147 -2.6793187526534
148 -2.67624960398209
149 -2.67267106209642
150 -2.66400053008014
151 -2.66004454864045
152 -2.65925870768559
153 -2.65477872840515
154 -2.64984170849038
155 -2.64608914273984
156 -2.64601824311172
157 -2.64516737099356
158 -2.63918360396881
159 -2.62440308701265
160 -2.62321573300841
161 -2.61695025775672
162 -2.60962103694525
163 -2.60958973180766
164 -2.60947148414044
165 -2.60694443087572
166 -2.59957124870376
167 -2.59946610032875
168 -2.5944987230673
169 -2.59227047902581
170 -2.59222573880999
171 -2.59181846486961
172 -2.58730582901506
173 -2.58291836976371
174 -2.57840164048201
175 -2.57487094633571
176 -2.57140253088414
177 -2.56864863315357
178 -2.56373818093125
179 -2.56052695594352
180 -2.56008107852791
181 -2.55574762698243
182 -2.54941584817768
183 -2.54605755857645
184 -2.54597058730563
185 -2.51167044121808
186 -2.49637480073475
187 -2.49613900548593
188 -2.49465557702959
189 -2.47122043114136
190 -2.46168638399358
191 -2.46124566565538
192 -2.45745886891554
193 -2.45635259383599
194 -2.45516469982761
195 -2.45134108115856
196 -2.44856658864078
197 -2.44766923600644
198 -2.44270960759253
199 -2.43811145225022
200 -2.43729175612921
201 -2.43709679118486
202 -2.42854269609609
203 -2.42483591646888
204 -2.42402950679252
205 -2.41415802416542
206 -2.40846179365467
207 -2.40295771556422
208 -2.40274549761798
209 -2.40145852301429
210 -2.39953843210559
211 -2.39013405824507
212 -2.37916308865302
213 -2.37916030724788
214 -2.3791543235183
215 -2.37913584270831
216 -2.37900061778216
217 -2.36665679390382
218 -2.36366732676804
219 -2.36354736951738
220 -2.3582140013227
221 -2.35203932141191
222 -2.35203520989025
223 -2.35202342545517
224 -2.35195754337712
225 -2.3477306412743
226 -2.34420064629526
227 -2.34417562632013
228 -2.34403962931336
229 -2.32139847548323
230 -2.31939397862153
231 -2.31737306297263
232 -2.31198356594292
233 -2.31151948892491
234 -2.3039517068654
235 -2.30107761175926
236 -2.29934064594681
237 -2.29863747149923
238 -2.2927203472195
239 -2.28743627849028
240 -2.28738758461748
241 -2.28712722737522
242 -2.27548498205704
243 -2.27527815694124
244 -2.27324006099802
245 -2.26826642665756
246 -2.26208633267366
247 -2.26184614351308
248 -2.25014938256715
249 -2.24731148524373
250 -2.24730639297053
251 -2.24729469407695
252 -2.24724019992287
253 -2.24078618183114
254 -2.23118020406692
255 -2.23117337488498
256 -2.23115756066421
257 -2.23109386858853
258 -2.22973740279847
259 -2.22581519476141
260 -2.22574758851848
261 -2.22255660176484
262 -2.22131129298538
263 -2.22124044453664
264 -2.21875144233493
265 -2.21421913236736
266 -2.21419635795429
267 -2.21405761924894
268 -2.20498834153941
269 -2.20419878484999
270 -2.20235522754667
271 -2.19700739214131
272 -2.19322552182707
273 -2.19242131886483
274 -2.1884485183631
275 -2.18772095591708
276 -2.18540557890854
277 -2.18534610622476
278 -2.1805581425514
279 -2.17376782187012
280 -2.16580213110395
281 -2.16573397308181
282 -2.16530602109055
283 -2.15486367052321
284 -2.1531669686476
285 -2.15314403595046
286 -2.15284089219235
287 -2.15193785212322
288 -2.14488929607456
289 -2.13649995697482
290 -2.13641803001782
291 -2.13598245058557
292 -2.12195821129546
293 -2.12146369875209
294 -2.12142415379235
295 -2.12128653070166
296 -2.11925940828889
297 -2.11732314514111
298 -2.09169789171269
299 -2.08669371650394
300 -2.08034761422857
301 -2.08012775663092
302 -2.06926965920863
303 -2.06644125764189
304 -2.06643640242292
305 -2.06642516620161
306 -2.0663728911342
307 -2.06152884218902
308 -2.05530839929483
309 -2.05530089235606
310 -2.05528091052392
311 -2.05516153120343
312 -2.04503278194921
313 -2.04303581682593
314 -2.04081765263934
315 -2.03562625756562
316 -2.02935820704574
317 -2.02934883743736
318 -2.02931627673163
319 -2.02898240046478
320 -2.02490607966105
321 -2.0226986920502
322 -2.02188117768587
323 -2.01870666828584
324 -2.01667929084016
325 -2.0080751499448
326 -2.0012699542687
327 -2.00126476514537
328 -2.00125208467409
329 -2.00119861331373
330 -1.99999219794959
331 -1.9961081102467
332 -1.99603841428263
333 -1.99197437759534
334 -1.99138398581171
335 -1.99124945951918
336 -1.9860815810424
337 -1.98274497440206
338 -1.98270257943244
339 -1.98222479463457
340 -1.97782026435126
341 -1.97217656055162
342 -1.97027043815279
343 -1.97022723887228
344 -1.96463399843729
345 -1.96333370871647
346 -1.95647152014855
347 -1.95199457227748
348 -1.95189371523722
349 -1.94676979249623
350 -1.94129960346159
351 -1.94129835857021
352 -1.94129548350111
353 -1.94128570048581
354 -1.94119759834579
355 -1.93772200003868
356 -1.93580969030323
357 -1.93572577852335
358 -1.92382479275572
359 -1.9143811109648
360 -1.91438006071637
361 -1.91437810311852
362 -1.91437357889993
363 -1.91435785028513
364 -1.91420150118883
365 -1.91093331015536
366 -1.9090934981776
367 -1.90679235093564
368 -1.90409591903827
369 -1.90407588322612
370 -1.90396379201039
371 -1.89327643298865
372 -1.89160883750131
373 -1.88920522458629
374 -1.88521147404825
375 -1.88011268324569
376 -1.88010851377865
377 -1.88009524342115
378 -1.88000050448495
379 -1.87603204596838
380 -1.87542049265868
381 -1.86521888395977
382 -1.85596966229811
383 -1.85579140166042
384 -1.85429647475098
385 -1.84396097622926
386 -1.8381015284126
387 -1.83791935186056
388 -1.83789950141095
389 -1.83788556746547
390 -1.83786457016611
391 -1.83777116516246
392 -1.83309774416158
393 -1.83173959566373
394 -1.82837298978389
395 -1.82409578831757
396 -1.82407933053875
397 -1.82399929702077
398 -1.82014257113826
399 -1.81666772054843
400 -1.81666049465758
401 -1.81663687619028
402 -1.81635672683186
403 -1.81395183387736
404 -1.80989711848611
405 -1.80876192716885
406 -1.80846412062701
407 -1.80649860777046
408 -1.79206258303289
409 -1.78470675866281
410 -1.78470283155164
411 -1.78469500690003
412 -1.78467170402117
413 -1.78448754202594
414 -1.77859631062601
415 -1.77640360501201
416 -1.77638016529928
417 -1.77536469538019
418 -1.77365348713908
419 -1.77363661542784
420 -1.77341800360257
421 -1.7713572954011
422 -1.76746250529969
423 -1.76495738740077
424 -1.76493258761889
425 -1.7638770045246
426 -1.76135761327505
427 -1.76134896174289
428 -1.76127556878252
429 -1.7557985121085
430 -1.75324047370799
431 -1.75323416615525
432 -1.75320487815732
433 -1.75188070202536
434 -1.74871608029621
435 -1.74870915265956
436 -1.74866076348888
437 -1.73617585211282
438 -1.73365419409934
439 -1.72995618537284
440 -1.72146852021793
441 -1.71703361161252
442 -1.71703040056702
443 -1.71702361242899
444 -1.71700037484161
445 -1.71670237114351
446 -1.71449526471938
447 -1.71040908741255
448 -1.70843361279373
449 -1.70353890211064
450 -1.69870460383846
451 -1.69864618635969
452 -1.6981254409775
453 -1.69222356640914
454 -1.68927527337677
455 -1.6888807165367
456 -1.68873744564247
457 -1.68785858057351
458 -1.68687745858132
459 -1.67650481673612
460 -1.67515043755236
461 -1.66478463117416
462 -1.65809838097901
463 -1.65809771573003
464 -1.65809649024833
465 -1.65809378027877
466 -1.65808545859644
467 -1.65803177050448
468 -1.65346198269412
469 -1.65292051327044
470 -1.65116017281878
471 -1.64817600455969
472 -1.64814180774476
473 -1.64776879347514
474 -1.64449791790238
475 -1.64120209142686
476 -1.64061499437727
477 -1.636923982094
478 -1.63519649568778
479 -1.63387455595788
480 -1.63014297438844
481 -1.62972069169356
482 -1.62577765805176
483 -1.62335520992224
484 -1.62316852920552
485 -1.62215616887127
486 -1.62079027215861
487 -1.61852690720154
488 -1.61452834547853
489 -1.61251208687
490 -1.61224540283962
491 -1.61042375773989
492 -1.60533686006701
493 -1.60210496936838
494 -1.59960341784834
495 -1.59942041683478
496 -1.58851334060031
497 -1.58781064199956
498 -1.58637959503566
499 -1.58374480826416
500 -1.58104167499985
501 -1.57746129142193
502 -1.57644927984816
503 -1.57589865331624
504 -1.57437439512491
505 -1.57399091262188
506 -1.57161063183335
507 -1.566106876133
508 -1.56549418126726
509 -1.56530332343071
510 -1.56257711388026
511 -1.56052659296775
512 -1.55921343303198
513 -1.55639496543965
514 -1.55638787301995
515 -1.55633307896907
516 -1.55201192542487
517 -1.55098872158019
518 -1.55081122681487
519 -1.54797389892817
520 -1.54588985920252
521 -1.54497372079881
522 -1.54294453774064
523 -1.54293155823672
524 -1.54274526221634
525 -1.54109870733205
526 -1.53639640847408
527 -1.53497103157224
528 -1.53491887950766
529 -1.53250794303901
530 -1.52885628640443
531 -1.52885208996938
532 -1.52883793167616
533 -1.52870664303584
534 -1.52564752579366
535 -1.52440659393785
536 -1.5237345946771
537 -1.5225450084353
538 -1.52252279493611
539 -1.52181266288609
540 -1.51993150710635
541 -1.51990353033881
542 -1.51884421969243
543 -1.51623307007434
544 -1.51622453949232
545 -1.51614178797017
546 -1.51369738185793
547 -1.51240837500969
548 -1.51231010336515
549 -1.51090204598174
550 -1.50940762099846
551 -1.50769744849796
552 -1.50612861004514
553 -1.50036704498072
554 -1.49661720122611
555 -1.49661625177151
556 -1.49661399601136
557 -1.49660585435341
558 -1.49651552159529
559 -1.49457894886783
560 -1.49313607322161
561 -1.49114357127358
562 -1.48796906107814
563 -1.48796826840658
564 -1.4879664741772
565 -1.48796066558549
566 -1.48791607609405
567 -1.47776953339193
568 -1.47251637012535
569 -1.47251485219101
570 -1.4725121359419
571 -1.47250595967139
572 -1.47248368413647
573 -1.47220793557738
574 -1.4699491745292
575 -1.46804792216008
576 -1.46779882032991
577 -1.46701844337277
578 -1.46547995439411
579 -1.46529830252261
580 -1.46197790800363
581 -1.46016076756217
582 -1.45987100098999
583 -1.45856732097903
584 -1.45827488476016
585 -1.45698831337666
586 -1.45664342584257
587 -1.45531710927153
588 -1.45515412193928
589 -1.4536472041331
590 -1.45074459065984
591 -1.44937034716535
592 -1.44932762216611
593 -1.44094961445227
594 -1.43588919826219
595 -1.43588776415653
596 -1.43588529974829
597 -1.43588001523983
598 -1.43586289110627
599 -1.43570819724838
600 -1.43293407846673
601 -1.43185194440759
602 -1.43084091020555
603 -1.43039530697701
604 -1.42666415621294
605 -1.42385171223972
606 -1.42383415614916
607 -1.42370320560591
608 -1.41990340601986
609 -1.41859357544373
610 -1.418540093068
611 -1.41613639018519
612 -1.41521344910464
613 -1.41503130500255
614 -1.41333353195422
615 -1.4110919929646
616 -1.40967798294972
617 -1.40514946331613
618 -1.40399333437581
619 -1.40382684891942
620 -1.39767655450453
621 -1.39607256703099
622 -1.39605776542203
623 -1.39587968910285
624 -1.39436540068207
625 -1.39126328351997
626 -1.39015750633705
627 -1.39013122963125
628 -1.38708481387519
629 -1.38343660375554
630 -1.38343039271587
631 -1.38341333414563
632 -1.38329567715984
633 -1.37929986562841
634 -1.37856073646973
635 -1.37851831776864
636 -1.37608422412167
637 -1.37482731513561
638 -1.37460199281613
639 -1.37167522981576
640 -1.36966269206438
641 -1.3675924738367
642 -1.36689078347099
643 -1.36684992103541
644 -1.36508942952973
645 -1.36240821612763
646 -1.36240299321329
647 -1.36238230321548
648 -1.36197461514401
649 -1.36045566455656
650 -1.36035881346024
651 -1.35883314339596
652 -1.35779809398055
653 -1.35647046046949
654 -1.35546818302314
655 -1.34786432015542
656 -1.3450349814484
657 -1.34496652524399
658 -1.34430044055085
659 -1.34052744543375
660 -1.33780019260788
661 -1.33709961361169
662 -1.33709393551624
663 -1.33708470510009
664 -1.33704910359228
665 -1.3340670553428
666 -1.33248215508954
667 -1.33246001385819
668 -1.33230977220896
669 -1.32849499467652
670 -1.32702061828674
671 -1.32694450578066
672 -1.3251192723387
673 -1.32432335660169
674 -1.32265159138148
675 -1.32126270095307
676 -1.3212317053983
677 -1.32080965341636
678 -1.31882000039366
679 -1.31718617031013
680 -1.31466925264766
681 -1.3146675996917
682 -1.31466175015764
683 -1.31460637558301
684 -1.31301634057457
685 -1.31224072845406
686 -1.31189927933276
687 -1.31081646097241
688 -1.31074530386226
689 -1.30773837915045
690 -1.30609193670208
691 -1.30608658243901
692 -1.30604062223444
693 -1.30296483886441
694 -1.30162668775806
695 -1.30162100267876
696 -1.30158169597335
697 -1.29106158891312
698 -1.28602301524077
699 -1.28602175877654
700 -1.28601962928532
701 -1.28601519900634
702 -1.28600182322269
703 -1.28590604407244
704 -1.28304569629044
705 -1.28277906248559
706 -1.28256911898157
707 -1.28196142808911
708 -1.28023051356926
709 -1.27871812233393
710 -1.2781041312677
711 -1.27648312346029
712 -1.27645533924309
713 -1.27494287613327
714 -1.27375473252113
715 -1.27374462358416
716 -1.27368522721094
717 -1.26933761163435
718 -1.26812908250687
719 -1.26811163669604
720 -1.26789959022371
721 -1.26640911085755
722 -1.26194974032143
723 -1.26139136720224
724 -1.26125036114211
725 -1.25984204819158
726 -1.25832162681001
727 -1.25678513396255
728 -1.25552787828014
729 -1.2543636883349
730 -1.2533707058862
731 -1.25207727184132
732 -1.25110095292361
733 -1.24329203736199
734 -1.24122544576584
735 -1.24087730152252
736 -1.2345163002455
737 -1.23282879511809
738 -1.23281643081438
739 -1.23262654640038
740 -1.23224763065765
741 -1.23221931483777
742 -1.23034529365057
743 -1.22938974175188
744 -1.22674745643492
745 -1.22448420475378
746 -1.22202935571551
747 -1.22141962603175
748 -1.22140512659406
749 -1.2213040040664
750 -1.21963192603182
751 -1.21854007884457
752 -1.21767376905533
753 -1.21623414859777
754 -1.21622933335038
755 -1.21619873294149
756 -1.20877128152378
757 -1.20718661644782
758 -1.20483585777007
759 -1.19963747469264
760 -1.19875694704269
761 -1.19874897250948
762 -1.19872644449418
763 -1.19834046232379
764 -1.19708063247677
765 -1.19694110317554
766 -1.19559872721442
767 -1.19428577380253
768 -1.19386650547608
769 -1.18995087212266
770 -1.1869266034456
771 -1.1868966160828
772 -1.18672825008815
773 -1.18225350888673
774 -1.18205101369548
775 -1.18203516865913
776 -1.18199175236774
777 -1.18086300676602
778 -1.1800239504587
779 -1.17547893556095
780 -1.17287222461688
781 -1.17287184119599
782 -1.17287112327286
783 -1.17286945331237
784 -1.17286357657588
785 -1.17280194913109
786 -1.17134482978565
787 -1.170472220952
788 -1.17024622390981
789 -1.16930799758182
790 -1.16925030796744
791 -1.16813829832266
792 -1.16723933068379
793 -1.15450218425146
794 -1.15398096024564
795 -1.14212839115624
796 -1.14108110516162
797 -1.14107692774576
798 -1.14103928714872
799 -1.13888283590367
800 -1.13743870558252
801 -1.13743661597456
802 -1.13742520774949
803 -1.13640529085219
804 -1.13453484717424
805 -1.13453430647588
806 -1.1345329702947
807 -1.13452786477949
808 -1.13446246539368
809 -1.13344271254334
810 -1.13257590634906
811 -1.13110146641838
812 -1.13019646612172
813 -1.130179640046
814 -1.12124926326918
815 -1.1186484504482
816 -1.11864812126256
817 -1.11864743887909
818 -1.11864559708254
819 -1.11863700721106
820 -1.1183707082352
821 -1.11744110243201
822 -1.11742303165003
823 -1.10876100171601
824 -1.10775343846744
825 -1.1077285062206
826 -1.10694322999091
827 -1.10530031261715
828 -1.10529295341603
829 -1.10522281463759
830 -1.10373605280635
831 -1.10312316614574
832 -1.10235319492828
833 -1.10194190024213
834 -1.10181808148261
835 -1.10048131082412
836 -1.09914146006926
837 -1.09650859531111
838 -1.09561205961668
839 -1.09560752800224
840 -1.09555908787877
841 -1.09464295896201
842 -1.09389690760113
843 -1.08469960838824
844 -1.08400149727792
845 -1.08395107364033
846 -1.0814736877956
847 -1.08062948340761
848 -1.08062411264297
849 -1.08056252023488
850 -1.07957280694779
851 -1.07876884040509
852 -1.0749537069771
853 -1.07321994832251
854 -1.07321724833641
855 -1.07320994733405
856 -1.07316558377924
857 -1.07066158634366
858 -1.07043727294962
859 -1.06987621882733
860 -1.0686768638812
861 -1.06726556573542
862 -1.06591927667631
863 -1.06511261375882
864 -1.06446302414756
865 -1.063992408206
866 -1.06302211537833
867 -1.06208796960917
868 -1.05871324151269
869 -1.05805788245078
870 -1.05801799601488
871 -1.05624245333209
872 -1.05435868214244
873 -1.05435823710851
874 -1.05435716875525
875 -1.05435339033121
876 -1.05431823287929
877 -1.05313265964831
878 -1.05261015123716
879 -1.05244365450978
880 -1.05165253567626
881 -1.05112973943739
882 -1.04997537068622
883 -1.04997237655852
884 -1.04995161362929
885 -1.04723027643014
886 -1.0402428794304
887 -1.03804524278879
888 -1.03803825233411
889 -1.0380117143311
890 -1.03752162215333
891 -1.03621257350362
892 -1.03619890294691
893 -1.0358880530431
894 -1.03546350823136
895 -1.03545753574027
896 -1.03540618312523
897 -1.03472072834852
898 -1.03398931782813
899 -1.03188231849015
900 -1.03071447561508
901 -1.03071238267769
902 -1.03070104491372
903 -1.02962444667073
904 -1.0280312935857
905 -1.0280305822859
906 -1.02802887502174
907 -1.02802234296087
908 -1.02792845546173
909 -1.02712580445363
910 -1.02508149710012
911 -1.02456419221722
912 -1.02415304429235
913 -1.02294856721292
914 -1.02285073202777
915 -1.02146047065377
916 -1.02085950368661
917 -1.02050790241268
918 -1.01994364564986
919 -1.0191970234328
920 -1.01869116278161
921 -1.01711745369412
922 -1.01700441062971
923 -1.01580161447579
924 -1.01530210041423
925 -1.01526358172183
926 -1.01466583884232
927 -1.01393493681631
928 -1.01257613425308
929 -1.00946457742819
930 -1.00899879615676
931 -1.00898945497899
932 -1.00864731718021
933 -1.00792583181244
934 -1.00790121114602
935 -1.00597747393714
936 -1.00432706029785
937 -1.00432638276796
938 -1.00432489185586
939 -1.00431990088159
940 -1.00426970784422
941 -1.00323304655655
942 -1.0025660543377
943 -1.00203779660951
944 -1.00108496018384
945 -1.00108254242225
946 -1.00107119844022
947 -1.00051668272861
948 -0.999341700207814
949 -0.999340237702191
950 -0.999333110497033
951 -0.999068089125076
952 -0.998318010647819
953 -0.99831212721129
954 -0.998161265788365
955 -0.997484421416712
956 -0.997418099343331
957 -0.996766510412457
958 -0.994921955738888
959 -0.993826021475254
960 -0.993824910930199
961 -0.993820848586269
962 -0.99377356343782
963 -0.992914441547576
964 -0.992302486699124
965 -0.986882402191316
966 -0.979717221833698
967 -0.979311672772359
968 -0.977499458395026
969 -0.976476571315342
970 -0.976474815447258
971 -0.976467262850246
972 -0.976281840615029
973 -0.975542545225694
974 -0.975505556638536
975 -0.974666520916144
976 -0.974120565172728
977 -0.973023020570315
978 -0.971318494364679
979 -0.971317491255445
980 -0.971315217538745
981 -0.971307089300199
982 -0.971209341884691
983 -0.970339473537087
984 -0.969498269283751
985 -0.968935539720925
986 -0.961734264006723
987 -0.960955275787768
988 -0.960935997798939
989 -0.959613003465691
990 -0.958866568495615
991 -0.95886366765392
992 -0.958853292400173
993 -0.958633110599759
994 -0.957805477383462
995 -0.957751491891099
996 -0.956947426000511
997 -0.956365070943531
998 -0.955700186597107
999 -0.955217076167846
1000 -0.953218246081598
};
\addplot [semithick, color1, dashed]
table {%
1 -9.76809443011769
2 -5.90117648532289
3 -3.48594045162253
4 -2.8450699292933
5 -2.40808241996188
6 -2.04537705371762
7 -1.81366801220187
8 -1.6741767973768
9 -1.57647352800085
10 -1.49070037463124
11 -1.40241037451714
12 -1.30497177400451
13 -1.19991566531361
14 -1.09867361578521
15 -1.01115343694236
16 -0.938456922262801
17 -0.876914314251778
18 -0.824878408697353
19 -0.782836287981559
20 -0.749300019827589
21 -0.72107434953357
22 -0.694648220110063
23 -0.666935430511226
24 -0.635640058706206
25 -0.600562854066469
26 -0.566131335379542
27 -0.538665603837179
28 -0.518458912511069
29 -0.502947425912426
30 -0.490228853220091
31 -0.4786918849848
32 -0.466880583336672
33 -0.454180076515827
34 -0.441753833625581
35 -0.431084116141526
36 -0.421973224591599
37 -0.413584729996991
38 -0.40539967133702
39 -0.397689796629385
40 -0.39132529306629
41 -0.386214111135947
42 -0.381388402886426
43 -0.376145419428406
44 -0.370907078535257
45 -0.366607445693464
46 -0.363178893802545
47 -0.360237159993597
48 -0.35750099777998
49 -0.354729371021673
50 -0.351858785132273
51 -0.349199656109399
52 -0.347019211742656
53 -0.345167804550478
54 -0.343388625677745
55 -0.341555474705487
56 -0.339808212696114
57 -0.338354822704631
58 -0.337205699751494
59 -0.336234129395243
60 -0.335233995299958
61 -0.333978947245962
62 -0.332581740416466
63 -0.33152427494923
64 -0.330761080364965
65 -0.330134535492856
66 -0.329577492211557
67 -0.3290611196175
68 -0.328544671964007
69 -0.327981943688077
70 -0.327419088135588
71 -0.326893641426488
72 -0.326311522796827
73 -0.32575680190667
74 -0.325347014943793
75 -0.325002796187858
76 -0.324678661566746
77 -0.324331741890935
78 -0.323966019161953
79 -0.323630655758021
80 -0.323365851383222
81 -0.323168496919485
82 -0.322992609594766
83 -0.322802488502173
84 -0.322584471026004
85 -0.322365549728924
86 -0.322151079504525
87 -0.321938525626734
88 -0.321820054819113
89 -0.321719335132245
90 -0.321623635275182
91 -0.32152319501726
92 -0.321391029959857
93 -0.32126828805956
94 -0.321157270957254
95 -0.321074343853972
96 -0.321000092048795
97 -0.320919941124121
98 -0.320852700451245
99 -0.320781773905198
100 -0.320715022471449
101 -0.320651723983364
102 -0.320599244585444
103 -0.320571446641852
104 -0.32053246780902
105 -0.320483501020096
106 -0.320441913265713
107 -0.320405506029324
108 -0.3203715033879
109 -0.320334922348711
110 -0.320308136611397
111 -0.320284834988314
112 -0.320265410057398
113 -0.320240246485632
114 -0.320215350516705
115 -0.320198115833941
116 -0.320178305728479
117 -0.320162349894844
118 -0.320147747815402
119 -0.32013346469248
120 -0.320120034269951
121 -0.320106973032406
122 -0.320095673669507
123 -0.320084942748093
124 -0.320075475645006
125 -0.32006760616916
126 -0.320059639394315
127 -0.32005088770359
128 -0.320044255283084
129 -0.320038741534194
130 -0.320031595010559
131 -0.320025278310155
132 -0.320021031730994
133 -0.320016654084579
134 -0.320012396432144
135 -0.320009044792894
136 -0.320005308254408
137 -0.320002278393029
138 -0.319999282753385
139 -0.319996493093885
140 -0.319993956063406
141 -0.319991749621381
142 -0.319989363485545
143 -0.319987530891755
144 -0.319985405959426
145 -0.319983799831796
146 -0.319982432781546
147 -0.319980939138117
148 -0.319979630255199
149 -0.31997832655546
150 -0.319977416741338
151 -0.319976184157848
152 -0.31997520352489
153 -0.319974357752639
154 -0.319973493792722
155 -0.319972738631287
156 -0.319972139016863
157 -0.31997139172231
158 -0.31997097112468
159 -0.319970381443398
160 -0.319969920262956
161 -0.319969403774273
162 -0.319969016659392
163 -0.319968614303771
164 -0.319968236247546
165 -0.319967907226926
166 -0.319967537235511
167 -0.319967266770563
168 -0.319966984385291
169 -0.319966769326159
170 -0.319966462039404
171 -0.319966267514412
172 -0.319966073457491
173 -0.319965866155018
174 -0.319965656907092
175 -0.319965455312891
176 -0.319965294049096
177 -0.319965107264753
178 -0.319964983042101
179 -0.319964811710541
180 -0.319964740929465
181 -0.319964575777703
182 -0.319964494477479
183 -0.31996437316792
184 -0.319964286519817
185 -0.31996417595113
186 -0.319964125660578
187 -0.319964004375474
188 -0.31996398138157
189 -0.319963854562183
190 -0.319963851256684
191 -0.31996374249347
192 -0.319963717699003
193 -0.319963649186788
194 -0.319963597507582
195 -0.319963527437268
196 -0.319963544658752
197 -0.319963437667101
198 -0.319963454811639
199 -0.319963376248559
200 -0.319963391190426
201 -0.319963281557168
202 -0.319963385342757
203 -0.319963255623898
204 -0.319963269376452
205 -0.319963275522421
206 -0.319963205704655
207 -0.319963243966756
208 -0.319963181223827
209 -0.319963171321008
210 -0.319963178663418
211 -0.319963113748869
212 -0.319963173300025
213 -0.319963075653401
214 -0.319963156845628
215 -0.319963060810894
216 -0.319963103938929
217 -0.319963065577737
218 -0.319963054778195
219 -0.319963043199322
220 -0.319963055627023
221 -0.319962990725083
222 -0.319963087544435
223 -0.319962957875924
224 -0.319963029317303
225 -0.319962980955212
226 -0.319962998378629
227 -0.319962982517862
228 -0.319962962843911
229 -0.319962992540369
230 -0.319962927245563
231 -0.319963014130595
232 -0.319962911126613
233 -0.319962984707111
234 -0.319962919565194
235 -0.319962963890984
236 -0.319962905900373
237 -0.319962977880636
238 -0.319962887095401
239 -0.319962984328801
240 -0.319962884972055
241 -0.319962948738554
242 -0.319962900384981
243 -0.319962920671717
244 -0.319962892607322
245 -0.319962932994896
246 -0.319962868392051
247 -0.319962933509179
248 -0.319962870295883
249 -0.319962931537662
250 -0.319962848605088
251 -0.319962980006783
252 -0.319962836430711
253 -0.319962907616149
254 -0.319962889167415
255 -0.319962854742171
256 -0.319962909233204
257 -0.319962842823672
258 -0.319962922414529
259 -0.31996283802003
260 -0.319962896326244
261 -0.319962859109746
262 -0.319962874247737
263 -0.319962856100013
264 -0.319962859035104
265 -0.319962875517641
266 -0.319962837963883
267 -0.319962876201007
268 -0.319962830242379
269 -0.319962893822719
270 -0.319962817808424
271 -0.31996290852282
272 -0.319962822597714
273 -0.319962918816729
274 -0.319962827356107
275 -0.319962877947112
276 -0.319962853742032
277 -0.319962865330414
278 -0.319962850429146
279 -0.31996283469513
280 -0.319962884201931
281 -0.319962816517156
282 -0.319962902270294
283 -0.31996281333606
284 -0.3199629124058
285 -0.319962815579409
286 -0.319962907214221
287 -0.319962818499954
288 -0.319962902206106
289 -0.319962826761097
290 -0.319962895182691
291 -0.319962827854566
292 -0.319962884914718
293 -0.319962829770981
294 -0.319962876424869
295 -0.319962829380902
296 -0.319962861495629
297 -0.3199628305504
298 -0.319962872745272
299 -0.319962816970506
300 -0.319962864422269
301 -0.31996284967588
302 -0.319962845194486
303 -0.319962830398213
304 -0.319962842742668
305 -0.319962865079254
306 -0.31996280042333
307 -0.319962897320055
308 -0.319962805577856
309 -0.319962846758874
310 -0.319962834812464
311 -0.319962831643011
312 -0.319962846191163
313 -0.319962820525472
314 -0.319962846815404
315 -0.319962831299344
316 -0.319962820402366
317 -0.319962873337429
318 -0.319962796537615
319 -0.319962871384192
320 -0.31996280678138
321 -0.319962854697348
322 -0.319962816884465
323 -0.319962846532426
324 -0.319962813960188
325 -0.31996287673942
326 -0.319962793890946
327 -0.319962858857627
328 -0.319962808411174
329 -0.319962853564759
330 -0.319962815422087
331 -0.319962839769302
332 -0.31996282441379
333 -0.31996283268748
334 -0.319962821790633
335 -0.319962837965061
336 -0.319962809913266
337 -0.319962873685724
338 -0.319962794044343
339 -0.319962895823735
340 -0.319962795543754
341 -0.319962855566911
342 -0.319962819423994
343 -0.319962847823346
344 -0.319962825405135
345 -0.319962838189459
346 -0.319962833139479
347 -0.319962821370353
348 -0.319962860078333
349 -0.319962808424283
350 -0.319962867519044
351 -0.319962803159355
352 -0.31996288482967
353 -0.319962797283436
354 -0.319962914829208
355 -0.319962790919639
356 -0.319962854986141
357 -0.319962824512779
358 -0.319962844605105
359 -0.319962811315437
360 -0.319962874036248
361 -0.319962792645415
362 -0.319962875535842
363 -0.319962805223135
364 -0.319962842388142
365 -0.31996282995717
366 -0.319962821199058
367 -0.319962831248271
368 -0.31996282495423
369 -0.319962835268058
370 -0.319962813857441
371 -0.31996282866907
372 -0.319962831407982
373 -0.319962809828338
374 -0.319962876739524
375 -0.319962790285754
376 -0.319962843915692
377 -0.319962815414598
378 -0.319962841184809
379 -0.319962821705716
380 -0.319962823988542
381 -0.319962840379677
382 -0.319962809128236
383 -0.319962850509863
384 -0.319962808901229
385 -0.31996285392935
386 -0.319962800377511
387 -0.319962897541737
388 -0.319962797697595
389 -0.319962844555591
390 -0.319962831163897
391 -0.319962827344344
392 -0.319962838431132
393 -0.31996282725466
394 -0.319962824270411
395 -0.31996283891231
396 -0.319962820542076
397 -0.319962822052862
398 -0.319962870452704
399 -0.319962789908012
400 -0.319962842192683
401 -0.319962803271061
402 -0.319962867961779
403 -0.319962792162993
404 -0.319962840778134
405 -0.31996280332573
406 -0.319962861745242
407 -0.319962791244939
408 -0.319962853079301
409 -0.31996279615256
410 -0.319962861174066
411 -0.319962793519299
412 -0.31996285220976
413 -0.319962797245246
414 -0.31996286347755
415 -0.319962791286856
416 -0.319962855674564
417 -0.319962795316999
418 -0.31996286434161
419 -0.319962792783328
420 -0.319962851702278
421 -0.319962798619727
422 -0.319962861840322
423 -0.319962792695374
424 -0.319962860588227
425 -0.319962793635737
426 -0.319962864154924
427 -0.319962791571492
428 -0.319962866899741
429 -0.319962790189315
430 -0.319962865969898
431 -0.319962791265723
432 -0.319962865873864
433 -0.319962791846883
434 -0.319962865866843
435 -0.319962791880864
436 -0.319962867686372
437 -0.31996279156744
438 -0.31996286381229
439 -0.319962793316185
440 -0.319962871518608
441 -0.319962790076935
442 -0.319962860418802
443 -0.319962794681935
444 -0.319962881974803
445 -0.319962786760674
446 -0.319962842998486
447 -0.319962806237481
448 -0.319962866814409
449 -0.319962787898203
450 -0.319962870512039
451 -0.31996278741963
452 -0.319962877114916
453 -0.319962784028608
454 -0.319962861588829
455 -0.319962790330354
456 -0.31996291099763
457 -0.319962779503869
458 -0.319962803960365
459 -0.319962882064858
460 -0.319962781507644
461 -0.319962808780492
462 -0.319962823771926
463 -0.31996281216033
464 -0.319962859599967
465 -0.31996278508829
466 -0.319962821278809
467 -0.319962804401557
468 -0.319962843096358
469 -0.319962796921388
470 -0.319962832806681
471 -0.319962807239649
472 -0.319962820129134
473 -0.31996281800351
474 -0.319962808261518
475 -0.319962830183346
476 -0.319962793172691
477 -0.31996290431575
478 -0.319962779889915
479 -0.319962794836849
480 -0.319962829933742
481 -0.319962812445144
482 -0.319962813946865
483 -0.319962817852117
484 -0.319962815626243
485 -0.319962815198156
486 -0.319962802459951
487 -0.31996286196544
488 -0.319962782876063
489 -0.319962828393978
490 -0.319962801020622
491 -0.319962853102656
492 -0.3199627893355
493 -0.319962845915254
494 -0.319962798687625
495 -0.319962832565938
496 -0.319962808192893
497 -0.319962825830248
498 -0.319962806095864
499 -0.319962830979661
500 -0.319962800328907
501 -0.319962896368338
502 -0.319962779511416
503 -0.319962795321675
504 -0.319962829891594
505 -0.319962811753671
506 -0.319962814223706
507 -0.319962815188656
508 -0.319962815247776
509 -0.319962815472009
510 -0.319962809788202
511 -0.319962811739985
512 -0.319962811531252
513 -0.319962819707232
514 -0.319962804441519
515 -0.319962830661827
516 -0.31996278905437
517 -0.319962905442285
518 -0.319962780077219
519 -0.319962797451099
520 -0.319962841075697
521 -0.319962809011524
522 -0.319962828014532
523 -0.319962813611449
524 -0.319962830757974
525 -0.319962802813426
526 -0.319962851070145
527 -0.319962789876129
528 -0.319962876771001
529 -0.31996279166583
530 -0.319962828985854
531 -0.319962813433729
532 -0.319962830290669
533 -0.319962805212021
534 -0.319962859028819
535 -0.319962788110367
536 -0.319962836472091
537 -0.319962806998357
538 -0.319962821375189
539 -0.319962824082237
540 -0.319962801748744
541 -0.319962846878284
542 -0.319962788970931
543 -0.319962859014978
544 -0.319962789722514
545 -0.319962835826355
546 -0.319962802665834
547 -0.319962831623064
548 -0.319962799266639
549 -0.319962872599648
550 -0.319962780438368
551 -0.31996280485072
552 -0.319962826458012
553 -0.319962804911617
554 -0.319962828926429
555 -0.319962802293598
556 -0.319962855133374
557 -0.319962784551974
558 -0.319962853160965
559 -0.319962795692027
560 -0.319962835383765
561 -0.319962811189318
562 -0.319962816995486
563 -0.31996282973702
564 -0.31996279958423
565 -0.319962847885856
566 -0.319962792629533
567 -0.319962855195564
568 -0.319962790177544
569 -0.319962858321894
570 -0.319962791652611
571 -0.319962846183835
572 -0.319962797358808
573 -0.319962850995868
574 -0.319962794588925
575 -0.319962848420269
576 -0.31996279515614
577 -0.319962853921446
578 -0.319962792794588
579 -0.319962849952216
580 -0.319962794775742
581 -0.31996285387725
582 -0.319962793142857
583 -0.319962848128798
584 -0.319962794626173
585 -0.319962855774389
586 -0.319962790199315
587 -0.319962848196643
588 -0.319962792047002
589 -0.319962867400847
590 -0.319962785062988
591 -0.319962830564638
592 -0.319962802839414
593 -0.319962862421177
594 -0.319962785625969
595 -0.319962831388495
596 -0.319962805095741
597 -0.319962822026449
598 -0.319962804152572
599 -0.31996284809774
600 -0.319962789484743
601 -0.319962842404469
602 -0.319962801613555
603 -0.319962821243095
604 -0.319962822901116
605 -0.319962797690963
606 -0.319962856293324
607 -0.319962786960254
608 -0.319962823066813
609 -0.319962805856792
610 -0.31996282186847
611 -0.319962810983459
612 -0.31996280830128
613 -0.319962827873623
614 -0.319962796773905
615 -0.319962842392277
616 -0.319962788074765
617 -0.319962872611223
618 -0.319962781576943
619 -0.319962813116923
620 -0.319962819286887
621 -0.319962802760802
622 -0.319962842459581
623 -0.31996279002463
624 -0.319962845524716
625 -0.31996279353709
626 -0.319962855570601
627 -0.319962793281161
628 -0.319962834542614
629 -0.319962807184287
630 -0.319962827144908
631 -0.319962805095821
632 -0.319962846614502
633 -0.319962797831293
634 -0.319962828600479
635 -0.319962812689786
636 -0.319962817098059
637 -0.319962811116746
638 -0.319962812724676
639 -0.319962828043572
640 -0.319962799778514
641 -0.319962856364642
642 -0.319962787457658
643 -0.319962826985642
644 -0.319962812276908
645 -0.319962802393619
646 -0.319962833630623
647 -0.319962799202477
648 -0.31996281302613
649 -0.319962825553542
650 -0.319962791523372
651 -0.319962841809313
652 -0.319962789536655
653 -0.319962829274409
654 -0.319962795540337
655 -0.319962838272194
656 -0.319962788810363
657 -0.319962826499437
658 -0.319962789895361
659 -0.319962848199073
660 -0.319962782408823
661 -0.319962814886366
662 -0.319962798609544
663 -0.319962838647853
664 -0.319962785417539
665 -0.31996283122338
666 -0.319962791449588
667 -0.319962828116344
668 -0.319962794608271
669 -0.319962824974591
670 -0.319962794799049
671 -0.319962836074479
672 -0.319962788258101
673 -0.319962838515802
674 -0.319962789258692
675 -0.319962837942522
676 -0.319962789847507
677 -0.319962840461031
678 -0.319962790482704
679 -0.319962832379256
680 -0.319962794729641
681 -0.319962837358031
682 -0.319962786406856
683 -0.319962860580093
684 -0.319962781815916
685 -0.319962815080245
686 -0.3199628090213
687 -0.319962806079929
688 -0.319962808685842
689 -0.319962808037541
690 -0.319962807780392
691 -0.319962809234295
692 -0.319962809396534
693 -0.319962799478626
694 -0.319962808857333
695 -0.319962798029738
696 -0.319962828435023
697 -0.319962782201288
698 -0.319962843540171
699 -0.319962787085159
700 -0.319962812324734
701 -0.31996280289807
702 -0.319962809946084
703 -0.319962805516697
704 -0.319962801675817
705 -0.319962815064703
706 -0.319962796319638
707 -0.319962815660704
708 -0.319962792741199
709 -0.319962849758716
710 -0.319962784418657
711 -0.319962814411033
712 -0.319962808478084
713 -0.319962799508862
714 -0.319962828275863
715 -0.319962787484348
716 -0.319962826291116
717 -0.319962795383153
718 -0.31996281112703
719 -0.319962808377151
720 -0.319962797666526
721 -0.319962828033267
722 -0.319962783171624
723 -0.319962843033498
724 -0.319962780807273
725 -0.319962811717094
726 -0.319962798702893
727 -0.31996280576545
728 -0.31996280419758
729 -0.319962806385427
730 -0.319962792057629
731 -0.319962852945937
732 -0.31996277765797
733 -0.319962796241339
734 -0.319962814043212
735 -0.319962791716516
736 -0.319962855312607
737 -0.319962777981153
738 -0.319962796762202
739 -0.319962813727624
740 -0.319962796919082
741 -0.319962817743066
742 -0.319962791790772
743 -0.31996284332579
744 -0.319962779279423
745 -0.319962810490851
746 -0.319962797911716
747 -0.319962821487851
748 -0.319962796473366
749 -0.319962813655004
750 -0.319962809592246
751 -0.319962794052982
752 -0.319962844820367
753 -0.319962782097324
754 -0.319962812673668
755 -0.319962798756796
756 -0.319962823390458
757 -0.319962793383504
758 -0.319962823109489
759 -0.319962800146609
760 -0.319962807543294
761 -0.319962814967415
762 -0.319962796003442
763 -0.319962828388051
764 -0.3199627931595
765 -0.319962828110999
766 -0.319962788061675
767 -0.319962876836104
768 -0.319962776128362
769 -0.319962790736531
770 -0.31996283610208
771 -0.319962786172967
772 -0.31996283901802
773 -0.319962786433672
774 -0.31996286201353
775 -0.319962780658683
776 -0.319962806088421
777 -0.319962814233326
778 -0.319962790737893
779 -0.319962864684372
780 -0.319962785390487
781 -0.31996280401473
782 -0.319962808503745
783 -0.319962814503174
784 -0.319962796738347
785 -0.319962818890753
786 -0.319962791983278
787 -0.319962832443015
788 -0.319962785518744
789 -0.31996282428741
790 -0.319962793247322
791 -0.319962820666899
792 -0.319962796100128
793 -0.319962816645645
794 -0.319962796695581
795 -0.319962820133337
796 -0.319962792081883
797 -0.319962829379823
798 -0.319962791695509
799 -0.319962815837332
800 -0.319962803536419
801 -0.31996280150547
802 -0.319962817525169
803 -0.319962790385218
804 -0.31996284026313
805 -0.319962781925636
806 -0.319962813341094
807 -0.319962796937982
808 -0.319962813319559
809 -0.319962798143204
810 -0.319962814014678
811 -0.319962794278104
812 -0.319962816267733
813 -0.319962787084221
814 -0.319962913553435
815 -0.319962775111045
816 -0.319962781194564
817 -0.319962800241768
818 -0.319962817194026
819 -0.319962800677163
820 -0.319962827360126
821 -0.31996278579986
822 -0.319962854223202
823 -0.319962784377769
824 -0.319962809687239
825 -0.319962801201994
826 -0.319962840329789
827 -0.319962784214873
828 -0.319962814669886
829 -0.319962796377044
830 -0.319962826482598
831 -0.319962789981064
832 -0.319962830912652
833 -0.319962792733957
834 -0.319962819539673
835 -0.319962801017762
836 -0.319962813106574
837 -0.319962803979152
838 -0.319962807805073
839 -0.319962804590334
840 -0.31996281222974
841 -0.319962796497315
842 -0.319962823323597
843 -0.319962782438063
844 -0.319962838332974
845 -0.319962783943657
846 -0.319962810293152
847 -0.319962802339263
848 -0.319962794353476
849 -0.319962822291187
850 -0.319962789288813
851 -0.319962809793281
852 -0.319962801373978
853 -0.31996279581269
854 -0.319962818363539
855 -0.319962789384403
856 -0.319962811254691
857 -0.31996280075052
858 -0.319962795413851
859 -0.319962816168713
860 -0.31996279225828
861 -0.319962803495933
862 -0.319962809506994
863 -0.319962790577091
864 -0.319962809866601
865 -0.319962795243792
866 -0.319962808797428
867 -0.319962787848473
868 -0.319962839005849
869 -0.319962787771136
870 -0.319962810999187
871 -0.319962805660681
872 -0.319962805447234
873 -0.319962805633136
874 -0.319962806212075
875 -0.319962797526188
876 -0.319962824428294
877 -0.319962789928345
878 -0.319962815255032
879 -0.319962801852611
880 -0.319962802332599
881 -0.319962805020743
882 -0.319962796888249
883 -0.319962824206579
884 -0.319962789507333
885 -0.319962818615099
886 -0.319962799024698
887 -0.319962810668389
888 -0.319962802881974
889 -0.319962801478644
890 -0.319962801695388
891 -0.319962810163658
892 -0.319962789224955
893 -0.31996283180025
894 -0.319962785351535
895 -0.319962825028163
896 -0.319962796588465
897 -0.319962810059221
898 -0.319962803480501
899 -0.319962814696748
900 -0.319962791430784
901 -0.319962828581077
902 -0.319962789186712
903 -0.319962819161902
904 -0.319962795375856
905 -0.319962815081742
906 -0.319962798350456
907 -0.31996280791975
908 -0.319962802559459
909 -0.319962809002313
910 -0.319962792762747
911 -0.319962826525479
912 -0.319962782584305
913 -0.319962847290648
914 -0.31996277941048
915 -0.319962810758459
916 -0.319962801891322
917 -0.319962799798052
918 -0.319962802677969
919 -0.319962804472639
920 -0.319962803756838
921 -0.319962793512563
922 -0.319962818916921
923 -0.319962785441887
924 -0.319962819419425
925 -0.319962792156134
926 -0.319962815071811
927 -0.31996278486957
928 -0.319962846810254
929 -0.31996278204525
930 -0.319962808248351
931 -0.319962809148364
932 -0.319962786952002
933 -0.319962835161261
934 -0.3199627803239
935 -0.319962803549729
936 -0.319962797257468
937 -0.319962803719754
938 -0.319962798145794
939 -0.319962800025203
940 -0.319962800807067
941 -0.319962794806908
942 -0.319962811894379
943 -0.319962784279477
944 -0.319962840766238
945 -0.319962781479057
946 -0.319962804755099
947 -0.319962799945006
948 -0.319962803784781
949 -0.319962798466585
950 -0.319962806784515
951 -0.319962793718711
952 -0.319962814576722
953 -0.319962783145827
954 -0.319962850078815
955 -0.31996278191999
956 -0.319962799654139
957 -0.319962802692127
958 -0.319962808634499
959 -0.31996279342822
960 -0.319962816217766
961 -0.319962788262531
962 -0.319962821705509
963 -0.319962787010556
964 -0.319962819786893
965 -0.319962789657597
966 -0.319962817185684
967 -0.319962791746573
968 -0.319962816476452
969 -0.319962789677339
970 -0.319962833045712
971 -0.319962781543716
972 -0.319962819982958
973 -0.319962789223972
974 -0.319962825414492
975 -0.31996278707729
976 -0.31996282026293
977 -0.319962793598045
978 -0.319962811196804
979 -0.319962794945466
980 -0.319962817621549
981 -0.319962787728056
982 -0.319962838143528
983 -0.319962780900985
984 -0.319962818291916
985 -0.319962795433171
986 -0.319962802050982
987 -0.31996280296988
988 -0.319962800715109
989 -0.319962797366203
990 -0.319962809260531
991 -0.319962785010396
992 -0.319962838907149
993 -0.319962777652698
994 -0.319962806436247
995 -0.319962797738695
996 -0.319962798987761
997 -0.319962792318787
998 -0.319962830988724
999 -0.319962780148101
1000 -0.319962810476069
};
\addplot [semithick, color2]
table {%
1 -9.76809443012256
2 -1.54041204942073
3 -1.45058036562784
4 -1.44396371253979
5 -1.43257372202242
6 -1.4259458749708
7 -1.414931797685
8 -1.40828630087815
9 -1.39756897544161
10 -1.39093308901346
11 -1.38050892300682
12 -1.37392151304354
13 -1.36381198002463
14 -1.35730954621242
15 -1.3475354661471
16 -1.34114577462543
17 -1.33171746790376
18 -1.32545828368284
19 -1.31637443403962
20 -1.3102548931737
21 -1.30150511140938
22 -1.2955279684529
23 -1.28709614440021
24 -1.28125992914982
25 -1.27312710182606
26 -1.26742782285691
27 -1.25957420933178
28 -1.25400655295155
29 -1.24641280938569
30 -1.24097091214452
31 -1.23361881951706
32 -1.22829673360246
33 -1.22116950375117
34 -1.21596145750199
35 -1.20904381308843
36 -1.20394434052322
37 -1.19722246702475
38 -1.19222645988028
39 -1.18568789665083
40 -1.18079061416117
41 -1.1744241226143
42 -1.1696211769054
43 -1.16341660516453
44 -1.15870393715549
45 -1.15265209317328
46 -1.14802594365209
47 -1.14211847993278
48 -1.13757536163879
49 -1.13180467462102
50 -1.12734134526268
51 -1.12170048671407
52 -1.11731392478371
53 -1.11179652630238
54 -1.10748390992192
55 -1.10208411741563
56 -1.09784280591399
57 -1.09255522333079
58 -1.08838273968617
59 -1.08320238046978
60 -1.07909639776397
61 -1.07401864269735
62 -1.06997697119544
63 -1.06499753217757
64 -1.06101810821466
65 -1.05613299621652
66 -1.05221387263168
67 -1.04741936998135
68 -1.04355870669708
69 -1.03885134258003
70 -1.03504739939098
71 -1.03042392836793
72 -1.02667505756812
73 -1.02213244010204
74 -1.01843708034855
75 -1.01397246672214
76 -1.01032913724545
77 -1.00593985022741
78 -1.00234714547196
79 -0.998030668861278
80 -0.994487253979395
81 -0.990241219225523
82 -0.986745825228377
83 -0.982567999396905
84 -0.97911941946084
85 -0.975007697093354
86 -0.971604782701204
87 -0.967557175243607
88 -0.964198832615983
89 -0.960213460285193
90 -0.956898647177021
91 -0.952973731627788
92 -0.949701454387343
93 -0.945835311417648
94 -0.942604622045235
95 -0.938795655290002
96 -0.93560564854592
97 -0.93185234260268
98 -0.928702154195125
99 -0.925003071081647
100 -0.921891874321467
101 -0.918245646693282
102 -0.915172651570578
103 -0.911577978839041
104 -0.908542428644574
105 -0.904998072331255
106 -0.901999242583864
107 -0.898504022476965
108 -0.895541218790529
109 -0.892094009619088
110 -0.889166566668406
111 -0.885766295013167
112 -0.882873573247457
113 -0.879519211496232
114 -0.876660597296447
115 -0.873351164335382
116 -0.870526067715748
117 -0.867260624540144
118 -0.864468478451289
119 -0.861246124619749
120 -0.858486382669064
121 -0.855306256390919
122 -0.852578392720035
123 -0.849439666425331
124 -0.846743173703674
125 -0.843645052997881
126 -0.84097944250563
127 -0.837921163971911
128 -0.835285962942711
129 -0.83226679227358
130 -0.829661545517885
131 -0.826680776289971
132 -0.824105041759179
133 -0.821161992546619
134 -0.818615343089693
135 -0.815709355877196
136 -0.813191376965001
137 -0.810321818235585
138 -0.807832110068453
139 -0.804998368302709
140 -0.802536541486141
141 -0.799738024201746
142 -0.797303700436815
143 -0.794539834882882
144 -0.792132647399228
145 -0.789402878449241
146 -0.787022469681509
147 -0.784326261301565
148 -0.781972285154358
149 -0.77930911671816
150 -0.77698123376124
151 -0.774350598672785
152 -0.772048479456924
153 -0.769449886948332
154 -0.76717320964345
155 -0.764606182520476
156 -0.762354633384108
157 -0.759818708290248
158 -0.757591980579592
159 -0.75508670478871
160 -0.752884497748172
161 -0.750409430511674
162 -0.748231451071445
163 -0.745786164156432
164 -0.743632125400413
165 -0.741216201620858
166 -0.739085822667128
167 -0.73669885294677
168 -0.734591857012992
169 -0.732233441574789
170 -0.730149558399371
171 -0.727819308440602
172 -0.725758272435618
173 -0.723455805851024
174 -0.721417356419036
175 -0.719142300412119
176 -0.717126180513411
177 -0.714878169839632
178 -0.712884127436655
179 -0.710662803810504
180 -0.70869059072924
181 -0.706495603173096
182 -0.704544975264425
183 -0.702375979673433
184 -0.700446696439223
185 -0.698303355899628
186 -0.696395181129603
187 -0.694277164616777
188 -0.692389864233403
189 -0.690296845574376
190 -0.688430188374953
191 -0.686361846953578
192 -0.684515606186885
193 -0.682471628029043
194 -0.68064557903071
195 -0.678625653927675
196 -0.676819574380243
197 -0.674823398210983
198 -0.67303706914754
199 -0.671064342093002
200 -0.66929754730414
201 -0.667347974434014
202 -0.66560049966652
203 -0.663673789823464
204 -0.661945424118402
205 -0.660041290467564
206 -0.658331822787699
207 -0.65644998229428
208 -0.654759206404455
209 -0.652899381955619
210 -0.651227092155599
211 -0.649389007516489
212 -0.647735000616466
213 -0.645918384661342
214 -0.64428245909544
215 -0.642487044175058
216 -0.640869001189382
217 -0.639094523128728
218 -0.637494165183921
219 -0.635740363323102
220 -0.634157495242556
221 -0.632424111867665
222 -0.63085853917756
223 -0.629145319782878
224 -0.627596850443486
225 -0.625903543655379
226 -0.624371987475528
227 -0.622698344074368
228 -0.621183513100853
229 -0.619529290639971
230 -0.618030998312925
231 -0.616395953743183
232 -0.614914014751329
233 -0.613297907710767
234 -0.611832136597386
235 -0.610234729564031
236 -0.608784944937999
237 -0.607206003861502
238 -0.60577202431597
239 -0.60421131777506
240 -0.602792965182439
241 -0.601250264988458
242 -0.599847360936879
243 -0.598322440192876
244 -0.596934808665444
245 -0.595427443482488
246 -0.594054910076649
247 -0.592564879740182
248 -0.591207271132078
249 -0.589734355800102
250 -0.588391499487334
251 -0.586935483487875
252 -0.585607210067852
253 -0.584167879758774
254 -0.582854020130885
255 -0.58143116394681
256 -0.580131551196386
257 -0.578724959129153
258 -0.577439426759478
259 -0.576048892899407
260 -0.574777278248572
261 -0.573402598977086
262 -0.57214473843768
263 -0.570785711177744
264 -0.569541442899949
265 -0.568197866979284
266 -0.5669670307377
267 -0.565638708266758
268 -0.564421146150067
269 -0.563107882629476
270 -0.561903437266237
271 -0.560605039840712
272 -0.55941355641189
273 -0.558129834733782
274 -0.556951158918624
275 -0.555681924049596
276 -0.554515904211295
277 -0.553260971078227
278 -0.552107456634263
279 -0.55086664057649
280 -0.549725481488941
281 -0.548498601467222
282 -0.54736965019011
283 -0.54615652575969
284 -0.545039635483052
285 -0.543840089455741
286 -0.542735115591618
287 -0.541548972387138
288 -0.540455771408752
289 -0.539282858667701
290 -0.538201289059382
291 -0.537041435977107
292 -0.53597135707304
293 -0.53482439459405
294 -0.533765667948398
295 -0.532631429432381
296 -0.531583918199136
297 -0.530462239725251
298 -0.529425807808251
299 -0.528316525835982
300 -0.527291038574871
301 -0.526193993727685
302 -0.525179319211125
303 -0.524094354521826
304 -0.523090361775125
305 -0.522017319074818
306 -0.521023878217787
307 -0.51996260494426
308 -0.518979587840791
309 -0.517929931365383
310 -0.516957211691346
311 -0.515919022502401
312 -0.514956475864865
313 -0.513929606659803
314 -0.512977109469345
315 -0.51196141378544
316 -0.511018843816023
317 -0.510014178434446
318 -0.509081415235313
319 -0.508087637452081
320 -0.507164562574796
321 -0.506181533809992
322 -0.505268029739173
323 -0.504295611594758
324 -0.503391563159248
325 -0.502429619944883
326 -0.501534912865121
327 -0.500583312100122
328 -0.499697834345448
329 -0.498756443468339
330 -0.497880083267761
331 -0.49694877244113
332 -0.496081420033075
333 -0.495160060849554
334 -0.494301608196207
335 -0.493390074871713
336 -0.4925404155326
337 -0.491638583960476
338 -0.490797612691376
339 -0.489905360383907
340 -0.48907297231315
341 -0.488190177970189
342 -0.48736627150843
343 -0.486492816878372
344 -0.485677291487941
345 -0.484813060052428
346 -0.484005815557495
347 -0.48315069172458
348 -0.482351629875287
349 -0.481505499214386
350 -0.480714523853554
351 -0.479877276334359
352 -0.479094292482483
353 -0.478265817008429
354 -0.477490730102732
355 -0.476670918360666
356 -0.475903636319376
357 -0.475092382362703
358 -0.474332813658541
359 -0.473530011522577
360 -0.472778065260667
361 -0.471983611487602
362 -0.471239199710104
363 -0.470452992699807
364 -0.469716028089936
365 -0.468937967616304
366 -0.468208364443003
367 -0.467438352152571
368 -0.466716025723288
369 -0.465953964612285
370 -0.465238831846647
371 -0.464484626721356
372 -0.463776605079687
373 -0.463030161431019
374 -0.462329169337688
375 -0.461590393864581
376 -0.460896351945542
377 -0.460165154349779
378 -0.459477984385744
379 -0.458754274831306
380 -0.45807389918856
381 -0.457357590143396
382 -0.45668393301125
383 -0.455974937174392
384 -0.455307923263336
385 -0.454606155123882
386 -0.453945710690532
387 -0.453251086064849
388 -0.452597137692059
389 -0.451909573642335
390 -0.451262050397997
391 -0.450581466207268
392 -0.449940297454576
393 -0.449266612369085
394 -0.448631727749092
395 -0.447964862202889
396 -0.447336193566588
397 -0.44667607060454
398 -0.446053550694988
399 -0.445400093455135
400 -0.444783655277201
401 -0.444136788051607
402 -0.443526366534407
403 -0.442886015756599
404 -0.442281546629664
405 -0.441647639610797
406 -0.441049059497779
407 -0.440421524738442
408 -0.439828771404221
409 -0.439207538431024
410 -0.438620550479223
411 -0.438005548927629
412 -0.437424265086393
413 -0.436815426785025
414 -0.436239788027917
415 -0.435637045783236
416 -0.435066992009231
417 -0.434470278662343
418 -0.433905753185611
419 -0.433315004849058
420 -0.432755950996669
421 -0.432171102519672
422 -0.431617462590896
423 -0.431038449836818
424 -0.430490168821634
425 -0.429916929729776
426 -0.429373953435573
427 -0.428806426940982
428 -0.4282687018886
429 -0.427706827231668
430 -0.42717430021439
431 -0.426618018626177
432 -0.426090637873353
433 -0.425539890364226
434 -0.425017603571341
435 -0.424472331601745
436 -0.423955088716217
437 -0.423415235523629
438 -0.422902985266021
439 -0.422368493882416
440 -0.421861187610534
441 -0.421332002936747
442 -0.420829591648407
443 -0.420305659339501
444 -0.419808095080877
445 -0.419289360128345
446 -0.418796595964576
447 -0.418283006402205
448 -0.417794996605287
449 -0.417286501302916
450 -0.416803200568901
451 -0.416299746912092
452 -0.415821108464903
453 -0.415322646243483
454 -0.414848627148066
455 -0.414355106230653
456 -0.413885663119264
457 -0.413397035365501
458 -0.412932123539479
459 -0.412448339138518
460 -0.411987916302875
461 -0.411508927197305
462 -0.411052950738861
463 -0.410578709477398
464 -0.41012713781158
465 -0.409657597364466
466 -0.409210389793394
467 -0.408745504317957
468 -0.40830262102918
469 -0.407842345952098
470 -0.407403747377183
471 -0.406948037402424
472 -0.406513684338399
473 -0.406062495613375
474 -0.405632348814603
475 -0.405185636827756
476 -0.404759659867883
477 -0.404317383105917
478 -0.403895537115276
479 -0.403457651917289
480 -0.403039901043691
481 -0.402606365809703
482 -0.402192673616344
483 -0.401763447185157
484 -0.401353778058637
485 -0.400928819900639
486 -0.400523140352337
487 -0.40010241046315
488 -0.399700684932686
489 -0.39928414278294
490 -0.398886338305812
491 -0.39847394461214
492 -0.398080029088117
493 -0.397671745647363
494 -0.397281686694997
495 -0.39687747541371
496 -0.396491242163756
497 -0.396091064650888
498 -0.395708628363148
499 -0.395312448216598
500 -0.39493378104885
501 -0.394541561768224
502 -0.394166637575985
503 -0.393778343597163
504 -0.393407138440134
505 -0.393022734519039
506 -0.392655226795418
507 -0.39227467835622
508 -0.391910850992312
509 -0.391534125034245
510 -0.391173966904995
511 -0.390801033334077
512 -0.390444537101528
513 -0.39007536445114
514 -0.389722533984075
515 -0.389357096076337
516 -0.389007948856755
517 -0.388646224063614
518 -0.388300797257772
519 -0.387942772572847
520 -0.387601130398344
521 -0.387246805175845
522 -0.386909052563937
523 -0.386558448835756
524 -0.386224747788546
525 -0.385877924217479
526 -0.385548514559719
527 -0.385205592563815
528 -0.384880813092967
529 -0.384542018271885
530 -0.384222314426507
531 -0.383888035266087
532 -0.383573921520077
533 -0.383244773577896
534 -0.382936707083897
535 -0.382613546726568
536 -0.382311697801056
537 -0.381995489973942
538 -0.381699507672993
539 -0.381390986304715
540 -0.381099984102812
541 -0.380799278631194
542 -0.380512149978483
543 -0.380218727499595
544 -0.379934550353756
545 -0.379647522118093
546 -0.379365751666244
547 -0.379084239294079
548 -0.378804672819632
549 -0.378527995738565
550 -0.37825065169864
551 -0.377978347659828
552 -0.37770336052768
553 -0.377435137350419
554 -0.377162690026162
555 -0.376898366692397
556 -0.37662865460372
557 -0.376368119022155
558 -0.376101330115719
559 -0.375844510694997
560 -0.375580822460714
561 -0.375327674594523
562 -0.37506725332143
563 -0.374817754291155
564 -0.37456076653336
565 -0.374314920944669
566 -0.374061549389262
567 -0.373819399636799
568 -0.373569868892441
569 -0.373331513972665
570 -0.373086126565486
571 -0.372851749273278
572 -0.372610924807585
573 -0.372380817566489
574 -0.372145111924876
575 -0.371919680041521
576 -0.37168972210165
577 -0.371469408560624
578 -0.371245696549758
579 -0.371030794146527
580 -0.37081340688946
581 -0.370603839594271
582 -0.37039230230422
583 -0.370187580708651
584 -0.369981055218945
585 -0.369780480907693
586 -0.369578104047788
587 -0.369381030953602
588 -0.369182126899741
589 -0.368988086303097
590 -0.368792207115191
591 -0.368600908088455
592 -0.368407789723563
593 -0.368219072109438
594 -0.368028577577419
595 -0.367842365159066
596 -0.367654437342832
597 -0.367470703869779
598 -0.3672853326323
599 -0.367104079027789
600 -0.366921278917189
601 -0.366742517656093
602 -0.366562310100528
603 -0.366386052436983
604 -0.36620845216684
605 -0.366034697947026
606 -0.365859701794252
607 -0.365688432418507
608 -0.365516013997573
609 -0.365347188901409
610 -0.3651772948078
611 -0.36501085041879
612 -0.364843405168092
613 -0.364679261322046
614 -0.364514172799502
615 -0.364352237473982
616 -0.364189404121521
617 -0.364029581230342
618 -0.363868900440762
619 -0.363711096035401
620 -0.363552469463749
621 -0.363396596040388
622 -0.363239934863486
623 -0.363085915095732
624 -0.362931140131306
625 -0.362778906468789
626 -0.362625950046873
627 -0.362475445637693
628 -0.362324250120596
629 -0.36217542731515
630 -0.362025945109564
631 -0.361878765401755
632 -0.361730957677897
633 -0.361585390146405
634 -0.36143922682434
635 -0.361295248485381
636 -0.361150707554992
637 -0.361008303354026
638 -0.360865371846227
639 -0.36072453532002
640 -0.360583211912516
641 -0.360443948359348
642 -0.360304247018037
643 -0.360166577580388
644 -0.360028535391399
645 -0.359892505265333
646 -0.359756193002548
647 -0.359621882162473
648 -0.359487419854856
649 -0.359354957911973
650 -0.359222529404228
651 -0.359092106626061
652 -0.358961961650598
653 -0.358833823201076
654 -0.358706239069773
655 -0.358580634919045
656 -0.35845582005301
657 -0.358332903900226
658 -0.358210875062325
659 -0.358090599445692
660 -0.357971137379639
661 -0.357853244897829
662 -0.35773598081305
663 -0.357620107787306
664 -0.35750466137093
665 -0.357390462390737
666 -0.357276531173193
667 -0.357163745413221
668 -0.357051124340148
669 -0.35693958193089
670 -0.356828146853923
671 -0.356717748902565
672 -0.356607434139145
673 -0.356498132228021
674 -0.35638891134838
675 -0.35628069034173
676 -0.356172564077748
677 -0.356065432237117
678 -0.355958420915249
679 -0.355852402956678
680 -0.355746540774908
681 -0.355641673632044
682 -0.355537004837039
683 -0.355433333804847
684 -0.355329908894831
685 -0.355227483124261
686 -0.355125352754824
687 -0.355024220229892
688 -0.354923429408239
689 -0.354823630205798
690 -0.354724211498972
691 -0.354625772167858
692 -0.354527740785798
693 -0.35443067066807
694 -0.354334023657007
695 -0.354238314788505
696 -0.354143033907629
697 -0.354048665395011
698 -0.353954723195409
699 -0.353861666554405
700 -0.353769032114879
701 -0.353677257391943
702 -0.353585900709675
703 -0.353495379276184
704 -0.353405272431478
705 -0.353315977078049
706 -0.353227091528457
707 -0.35313899354684
708 -0.353051296380948
709 -0.35296436165751
710 -0.352877812651802
711 -0.352791999392113
712 -0.352706549770633
713 -0.35262180802357
714 -0.352537402863508
715 -0.352453677737974
716 -0.352370259425815
717 -0.352287494281412
718 -0.352205006548671
719 -0.352123147600462
720 -0.352041539233335
721 -0.351960538353175
722 -0.351879766103429
723 -0.351799583454956
724 -0.351719612334109
725 -0.351640216350772
726 -0.351561020036463
727 -0.351482387492451
728 -0.351403947622031
729 -0.351326062883375
730 -0.351248368030393
731 -0.351171221983859
732 -0.351094266706035
733 -0.351017855665218
734 -0.350941639356731
735 -0.350865964161959
736 -0.350790490196448
737 -0.350715554780663
738 -0.350640828697621
739 -0.350566639091224
740 -0.350492668008536
741 -0.35041923123401
742 -0.350346022213519
743 -0.350273344539054
744 -0.350200903133548
745 -0.350128988881164
746 -0.350057317340009
747 -0.349986167186965
748 -0.349915263643336
749 -0.349844874000146
750 -0.349774731768135
751 -0.349705094185057
752 -0.349635702214657
753 -0.349566804282205
754 -0.349498147375619
755 -0.349429972755572
756 -0.349362032695744
757 -0.349294562685852
758 -0.349227319542295
759 -0.349160534113226
760 -0.3490939678196
761 -0.349027847380907
762 -0.348961938568382
763 -0.348896464434094
764 -0.348831195790749
765 -0.348766351658943
766 -0.348701707951277
767 -0.348637479542068
768 -0.348573447905905
769 -0.348509823381165
770 -0.348446393103858
771 -0.34838336275917
772 -0.348320525557907
773 -0.348258081984709
774 -0.348195831537302
775 -0.348133969037826
776 -0.348072300418379
777 -0.348011014610373
778 -0.347949923864973
779 -0.347889211177041
780 -0.347828695177188
781 -0.347768552659459
782 -0.347708608112604
783 -0.347649032531872
784 -0.347589656396391
785 -0.347530644662578
786 -0.34747183328008
787 -0.347413381558797
788 -0.347355130640987
789 -0.347297234342602
790 -0.347239538618416
791 -0.347182192372338
792 -0.34712504597292
793 -0.347068243627224
794 -0.34701163985226
795 -0.346955374488732
796 -0.346899305889
797 -0.346843569906771
798 -0.346788028484779
799 -0.346732813845772
800 -0.346677791267819
801 -0.34662308958168
802 -0.346568577443692
803 -0.346514380482529
804 -0.346460370634932
805 -0.34640667032565
806 -0.34635315471574
807 -0.346299943133874
808 -0.346246914137379
809 -0.346194183870538
810 -0.346141634327228
811 -0.346089378466734
812 -0.346037301844962
813 -0.345985514038768
814 -0.345933904064293
815 -0.345882578165046
816 -0.34583142898512
817 -0.345780559323904
818 -0.345729865376285
819 -0.345679446503745
820 -0.34562920253337
821 -0.345579229292263
822 -0.3455294302642
823 -0.345479897715293
824 -0.345430538701479
825 -0.345381441922424
826 -0.345332517903797
827 -0.345283851938962
828 -0.345235358023987
829 -0.345187117958831
830 -0.345139049246348
831 -0.345091230304763
832 -0.345043581854453
833 -0.344996179118395
834 -0.344948946060318
835 -0.34490195464686
836 -0.344855131940246
837 -0.344808546767367
838 -0.344762129432928
839 -0.344715945626149
840 -0.344669928462841
841 -0.344624140894408
842 -0.344578518957909
843 -0.344533122690067
844 -0.344487890989767
845 -0.34444288109698
846 -0.344398034702368
847 -0.344353406381596
848 -0.344308940511159
849 -0.344264689059738
850 -0.34422059904571
851 -0.344176719829177
852 -0.344133000944756
853 -0.344089489334894
854 -0.344046137084973
855 -0.344002988660177
856 -0.343959998547952
857 -0.343917208945337
858 -0.343874576710592
859 -0.343832141633097
860 -0.343789862873535
861 -0.343747778055852
862 -0.34370584858707
863 -0.343664109888931
864 -0.343622525558199
865 -0.343581128902852
866 -0.34353988564946
867 -0.343498826975568
868 -0.343457920735493
869 -0.343417196148864
870 -0.343376623001771
871 -0.343336228587779
872 -0.343295984584851
873 -0.343255916439094
874 -0.34321599781812
875 -0.343176252238113
876 -0.343136655223696
877 -0.343097228449117
878 -0.343057949297268
879 -0.343018837679428
880 -0.342979872747108
881 -0.342941072670127
882 -0.342902418337121
883 -0.342863926222682
884 -0.342825578985049
885 -0.342787391369891
886 -0.342749347609935
887 -0.342711460949192
888 -0.342673717232336
889 -0.342636128001505
890 -0.342598680799643
891 -0.342561385695261
892 -0.342524231714565
893 -0.342487227405247
894 -0.342450363317741
895 -0.342413646512713
896 -0.342377069069611
897 -0.342340636564317
898 -0.342304342510305
899 -0.342268191104584
900 -0.342232177363208
901 -0.342196303976577
902 -0.342160567377666
903 -0.342124968873505
904 -0.34208950628132
905 -0.342054179548444
906 -0.342018987958853
907 -0.341983930102807
908 -0.341949006434319
909 -0.34191421437219
910 -0.34187955564803
911 -0.341845026449918
912 -0.34181062981936
913 -0.341776360627915
914 -0.341742223268679
915 -0.341708211352786
916 -0.341674330429836
917 -0.34164057297924
918 -0.341606945753572
919 -0.341573440036273
920 -0.34154006378192
921 -0.341506807105717
922 -0.341473679099672
923 -0.341440668773438
924 -0.341407786385998
925 -0.341375019808233
926 -0.341342380418218
927 -0.34130985495751
928 -0.341277455940488
929 -0.341245169094877
930 -0.341213007946502
931 -0.34118095725287
932 -0.34114903155236
933 -0.341117214525706
934 -0.341085521785454
935 -0.341053935967245
936 -0.341022473624936
937 -0.340991116506047
938 -0.340959882144122
939 -0.340928751336709
940 -0.340897742622365
941 -0.340866835823405
942 -0.34083605043205
943 -0.340805365291618
944 -0.340774800869173
945 -0.340744335133998
946 -0.340713989434848
947 -0.340683740900223
948 -0.340653611691474
949 -0.340623578091068
950 -0.340593663177616
951 -0.340563842356253
952 -0.340534139553364
953 -0.340504529366471
954 -0.340475036541705
955 -0.340445634847975
956 -0.340416349889032
957 -0.34038715461272
958 -0.340358075405224
959 -0.340329084462208
960 -0.340300208907276
961 -0.340271420200876
962 -0.340242746295584
963 -0.340214157856092
964 -0.340185683609423
965 -0.340157293491737
966 -0.3401290169332
967 -0.340100823133234
968 -0.340072742282446
969 -0.340044742888292
970 -0.340016855883611
971 -0.339989049019145
972 -0.33996135397239
973 -0.339933737784924
974 -0.339906232748056
975 -0.339878805307619
976 -0.339851488426029
977 -0.339824247896056
978 -0.339797117342284
979 -0.339770061914369
980 -0.339743115880747
981 -0.339716243758538
982 -0.339689480397315
983 -0.339662789768906
984 -0.339636207348012
985 -0.339609696468044
986 -0.339583293272945
987 -0.339556960443111
988 -0.339530734793666
989 -0.339504578411239
990 -0.339478528625784
991 -0.339452546984152
992 -0.33942667140356
993 -0.339400862834366
994 -0.339375159793492
995 -0.339349522685821
996 -0.339323990576904
997 -0.33929852332597
998 -0.339273160539531
999 -0.339247861554799
1000 -0.339222666512871
};
\addplot [semithick, color2, dashed]
table {%
1 -9.76809443011769
2 -3.99358296964738
3 -2.66369465772482
4 -2.072623891497
5 -1.73963754440494
6 -1.51506711993365
7 -1.35640973980858
8 -1.23735369033918
9 -1.14581783721724
10 -1.07230497173021
11 -1.01241352658455
12 -0.96194005356656
13 -0.919123914640547
14 -0.881809843447002
15 -0.849264397890492
16 -0.820229373437109
17 -0.794407179033175
18 -0.770980543932629
19 -0.749849650605113
20 -0.730439233625329
21 -0.71274314823164
22 -0.696332441670794
23 -0.681245766544388
24 -0.667149833735244
25 -0.654103851182849
26 -0.641841000382625
27 -0.630428570777388
28 -0.619648132417763
29 -0.609568531135919
30 -0.600007850988282
31 -0.591033098786064
32 -0.582490700576529
33 -0.574444136402833
34 -0.566762324686485
35 -0.559504468868435
36 -0.552557663783362
37 -0.545976608377836
38 -0.53966330355117
39 -0.533668002986098
40 -0.527905082691842
41 -0.522420561192865
42 -0.517139195288603
43 -0.512103051558223
44 -0.507245671768181
45 -0.502605481373249
46 -0.498123513690379
47 -0.493834866638382
48 -0.489687005173296
49 -0.485712000856646
50 -0.481862873336764
51 -0.478168950248458
52 -0.474588074425533
53 -0.47114708925826
54 -0.467808045408074
55 -0.464595539075739
56 -0.461475308815341
57 -0.45846991778012
58 -0.455548349020843
59 -0.45273132520273
60 -0.449990695229856
61 -0.447345514688396
62 -0.444770172395297
63 -0.442282212145699
64 -0.439858281416598
65 -0.437514551588296
66 -0.435229684551539
67 -0.433018603936614
68 -0.430861773777989
69 -0.428772982291449
70 -0.426734309933842
71 -0.424758509957907
72 -0.422829116402741
73 -0.420957937852459
74 -0.419129818961064
75 -0.41735570513712
76 -0.415621625058557
77 -0.413937734272599
78 -0.412291133933471
79 -0.410691255763531
80 -0.409126173946267
81 -0.407604656400546
82 -0.406115662088105
83 -0.40466734940848
84 -0.403249483351084
85 -0.401869661760593
86 -0.400518385114172
87 -0.399202735208657
88 -0.397913884910239
89 -0.396658440442138
90 -0.395428190775219
91 -0.39422930298886
92 -0.3930541304492
93 -0.391908435630007
94 -0.390785090366903
95 -0.389689482679728
96 -0.388614961149249
97 -0.387566567550144
98 -0.386538089695048
99 -0.38553424849773
100 -0.384549236692774
101 -0.383587478010177
102 -0.38264353890157
103 -0.381721567343807
104 -0.380816475387625
105 -0.37993215491962
106 -0.379063837655638
107 -0.378215177604706
108 -0.377381702662266
109 -0.376566845623116
110 -0.375766408966827
111 -0.374983619485598
112 -0.374214534513946
113 -0.373462189408643
114 -0.372722878179489
115 -0.371999457486847
116 -0.371288441237498
117 -0.370592519768235
118 -0.369908411983234
119 -0.369238652717043
120 -0.368580151793265
121 -0.367935298743174
122 -0.367301181306725
123 -0.366680053350764
124 -0.366069168679427
125 -0.365470654258316
126 -0.364881918801746
127 -0.36430497075043
128 -0.363737363666207
129 -0.363180994728647
130 -0.362633553102875
131 -0.362096832061509
132 -0.361568647338415
133 -0.361050694544474
134 -0.360540908186106
135 -0.360040892409181
136 -0.359548692876639
137 -0.359065827966851
138 -0.35859044754936
139 -0.358123989476051
140 -0.357664701442584
141 -0.357213945624561
142 -0.356770061555515
143 -0.356334340219453
144 -0.355905207382771
145 -0.355483887304108
146 -0.355068886718527
147 -0.354661367020418
148 -0.354259911178452
149 -0.353865621391469
150 -0.353477152239479
151 -0.353095550303125
152 -0.352719537663262
153 -0.352350108523678
154 -0.351986048581957
155 -0.351628302361236
156 -0.351275715562631
157 -0.350929186200447
158 -0.350587616426664
159 -0.350251860301447
160 -0.349920873218584
161 -0.349595467692263
162 -0.349274649455963
163 -0.348959191817131
164 -0.348648147966759
165 -0.348342254168128
166 -0.348040608494443
167 -0.347743912347253
168 -0.347451306296984
169 -0.347163458473153
170 -0.346879549450472
171 -0.346600216370404
172 -0.346324677677805
173 -0.346053540842954
174 -0.345786060277771
175 -0.345522815434343
176 -0.345263094651712
177 -0.34500745100308
178 -0.344755204939773
179 -0.344506884473919
180 -0.344261840535903
181 -0.344020577359737
182 -0.343782474840292
183 -0.343548014619742
184 -0.343316604050112
185 -0.343088703444841
186 -0.342863746032257
187 -0.342642171895823
188 -0.342423438967181
189 -0.342207968123462
190 -0.341995240707022
191 -0.341785659338203
192 -0.341578727640865
193 -0.341374830865104
194 -0.34117349381235
195 -0.340975085302028
196 -0.340779150161217
197 -0.340586041589671
198 -0.340395323454198
199 -0.340207334108914
200 -0.340021655662853
201 -0.33983861231516
202 -0.339657803464869
203 -0.339479539866601
204 -0.339303437251338
205 -0.339129793666864
206 -0.338958240640068
207 -0.338789063906472
208 -0.338621909847718
209 -0.338457052617743
210 -0.33829415286061
211 -0.33813347378306
212 -0.337974689496639
213 -0.337818052632716
214 -0.337663250280932
215 -0.337510525050036
216 -0.337359576240781
217 -0.337210636987179
218 -0.337063418402334
219 -0.336918144414109
220 -0.336774537321764
221 -0.336632812390869
222 -0.336492702544842
223 -0.336354414825426
224 -0.336217692475135
225 -0.336082734497612
226 -0.335949293859664
227 -0.335817562059945
228 -0.335687301348346
229 -0.335558696017409
230 -0.335431517219008
231 -0.335305942324667
232 -0.335181751039449
233 -0.335059114083141
234 -0.334937819365421
235 -0.334818031332878
236 -0.334699545543495
237 -0.334582520491924
238 -0.334466759255703
239 -0.334352414497538
240 -0.334239296386346
241 -0.334127552117262
242 -0.334016998740295
243 -0.333907778087852
244 -0.333799713730765
245 -0.333692942512466
246 -0.333587294238343
247 -0.333482900851079
248 -0.333379598217157
249 -0.333277513612996
250 -0.333176488647028
251 -0.333076646203256
252 -0.332977833371674
253 -0.332880168764296
254 -0.33278350478
255 -0.332687955898422
256 -0.332593379592664
257 -0.332499886447297
258 -0.332407338797004
259 -0.332315843471086
260 -0.332225267458168
261 -0.332135713959674
262 -0.33204705447247
263 -0.3319593887703
264 -0.331872592616049
265 -0.331786762516098
266 -0.331701778292645
267 -0.331617733239822
268 -0.33153451121813
269 -0.331452202411652
270 -0.3313706944768
271 -0.331290074716689
272 -0.331210234557869
273 -0.331131258310526
274 -0.331053040871766
275 -0.330975663901579
276 -0.330899025679495
277 -0.330823205234678
278 -0.330748104133569
279 -0.330673798916942
280 -0.330600194257187
281 -0.3305273642731
282 -0.330455216656627
283 -0.33038382319088
284 -0.330313094476362
285 -0.330243100050834
286 -0.330173753309088
287 -0.330105121641173
288 -0.330037121179456
289 -0.329969817162982
290 -0.329903128246913
291 -0.329837117762628
292 -0.329771706884068
293 -0.329706956964077
294 -0.329642791632636
295 -0.329579270381732
296 -0.329516319086023
297 -0.329453995493526
298 -0.329392227730267
299 -0.329331071800108
300 -0.32927045796694
301 -0.329210440608432
302 -0.329150952085629
303 -0.329092045097784
304 -0.329033654017262
305 -0.328975829989539
306 -0.328918509358819
307 -0.328861741796542
308 -0.328805465475189
309 -0.328749728641362
310 -0.328694471271575
311 -0.328639740199778
312 -0.328585477149847
313 -0.328531727624174
314 -0.328478435017307
315 -0.328425643483384
316 -0.328373298086858
317 -0.328321441765868
318 -0.328270021110862
319 -0.328219077856798
320 -0.328168560094817
321 -0.328118508391282
322 -0.328068872335267
323 -0.32801969133255
324 -0.327970916358077
325 -0.327922585768945
326 -0.327874651885777
327 -0.327827151987082
328 -0.327780039735506
329 -0.327733351383706
330 -0.327687041874521
331 -0.327641146478714
332 -0.327595621363329
333 -0.327550500846565
334 -0.327505742300015
335 -0.327461379080154
336 -0.327417369750409
337 -0.327373746790475
338 -0.327330469861397
339 -0.327287570558776
340 -0.327245009629835
341 -0.327202817852864
342 -0.327160957006819
343 -0.327119457055522
344 -0.32707828082655
345 -0.327037457470057
346 -0.326996950773807
347 -0.326956789140523
348 -0.326916937324409
349 -0.326877422993232
350 -0.326838211798294
351 -0.326799330712089
352 -0.326760746287541
353 -0.326722484786917
354 -0.326684513618303
355 -0.32664685837403
356 -0.326609487310841
357 -0.326572425360045
358 -0.326535641619308
359 -0.326499160380351
360 -0.326462951513401
361 -0.326427038704985
362 -0.32639139258327
363 -0.326356036239424
364 -0.326320941057089
365 -0.326286129552322
366 -0.326251573831865
367 -0.326217295836361
368 -0.326183268361033
369 -0.326149512809559
370 -0.326116002661066
371 -0.326082758785705
372 -0.326049755332462
373 -0.326017012673855
374 -0.325984505579322
375 -0.325952253927351
376 -0.325920233104757
377 -0.32588846251135
378 -0.325856918137742
379 -0.325825618903755
380 -0.325794541374634
381 -0.325763704023803
382 -0.325733083998284
383 -0.325702699308666
384 -0.325672527667204
385 -0.325642586662731
386 -0.325612854540826
387 -0.32558334846508
388 -0.325554047195391
389 -0.325524967505336
390 -0.325496088653634
391 -0.325467427017423
392 -0.325438962338949
393 -0.325410710593009
394 -0.325382652037898
395 -0.325354802265265
396 -0.325327142008921
397 -0.325299686484888
398 -0.325272416870605
399 -0.325245348039945
400 -0.325218461563791
401 -0.325191772004922
402 -0.325165261391383
403 -0.325138943936952
404 -0.325112802069971
405 -0.325086849679153
406 -0.325061069658784
407 -0.325035475536758
408 -0.325010050566641
409 -0.324984807974909
410 -0.3249597314201
411 -0.324934833831875
412 -0.324910099196029
413 -0.32488554018924
414 -0.324861141210033
415 -0.324836914624586
416 -0.324812845153002
417 -0.324788944870767
418 -0.324765198853816
419 -0.324741618930227
420 -0.324718190479411
421 -0.324694925061476
422 -0.324671808407499
423 -0.324648851816602
424 -0.324626041345076
425 -0.324603388055326
426 -0.324580878291242
427 -0.324558522861875
428 -0.324536308430257
429 -0.324514245555834
430 -0.324492321215077
431 -0.324470545737415
432 -0.324448906377996
433 -0.324427413227322
434 -0.324406053816881
435 -0.324384838022612
436 -0.324363753649627
437 -0.324342810358502
438 -0.324321996231686
439 -0.324301320739428
440 -0.324280772208646
441 -0.32426035988757
442 -0.324240072356245
443 -0.324219918668076
444 -0.324199887650464
445 -0.324179988165358
446 -0.324160209281258
447 -0.324140559670362
448 -0.324121028642135
449 -0.324101624658027
450 -0.32408233725713
451 -0.324063174739119
452 -0.324044126883104
453 -0.32402520180287
454 -0.324006389498732
455 -0.323987697900442
456 -0.323969117184114
457 -0.323950655156127
458 -0.323932302208641
459 -0.323914065965629
460 -0.323895937015474
461 -0.32387792281011
462 -0.323860014156427
463 -0.323842218354381
464 -0.323824526387009
465 -0.323806945412057
466 -0.32378946660806
467 -0.323772096969381
468 -0.323754827875594
469 -0.323737666166338
470 -0.32372060340227
471 -0.323703646282611
472 -0.323686786513143
473 -0.323670030670599
474 -0.323653370649595
475 -0.323636812896641
476 -0.323620349448893
477 -0.323603986612343
478 -0.323587716624006
479 -0.323571545638295
480 -0.323555466065743
481 -0.323539483922507
482 -0.323523591780545
483 -0.323507795514632
484 -0.323492087825092
485 -0.323476474518184
486 -0.323460948436919
487 -0.323445515258588
488 -0.323430167968305
489 -0.323414912123792
490 -0.323399740860525
491 -0.323384659612703
492 -0.323369661668987
493 -0.32335475235308
494 -0.32333992508014
495 -0.323325185059115
496 -0.323310525845179
497 -0.323295952538114
498 -0.323281458834404
499 -0.323267049731833
500 -0.323252719045192
501 -0.323238471675517
502 -0.323224301559717
503 -0.323210213498058
504 -0.32319620153618
505 -0.323182270387845
506 -0.323168414233032
507 -0.323154637675773
508 -0.323140935015834
509 -0.32312731075881
510 -0.323113759325699
511 -0.323100285146397
512 -0.323086882745839
513 -0.323073556435611
514 -0.323060300855748
515 -0.323047120258516
516 -0.323034009373144
517 -0.323020972347929
518 -0.323008004039039
519 -0.322995108516488
520 -0.322982280732005
521 -0.322969524666846
522 -0.322956835392633
523 -0.322944216794808
524 -0.322931664029157
525 -0.322919180920557
526 -0.322906762718429
527 -0.322894413161315
528 -0.32288212760159
529 -0.322869909703473
530 -0.322857754906264
531 -0.322845666800532
532 -0.322833640922259
533 -0.322821680783898
534 -0.322809782024776
535 -0.322797948078568
536 -0.322786174669949
537 -0.322774465160453
538 -0.322762815352177
539 -0.322751228550253
540 -0.322739700628022
541 -0.322728234822378
542 -0.32271682710114
543 -0.322705480632624
544 -0.322694191459531
545 -0.322682962688731
546 -0.322671790442937
547 -0.322660677758532
548 -0.322649620830259
549 -0.322638622644128
550 -0.322627679482373
551 -0.322616794264876
552 -0.322605963338188
553 -0.322595189545535
554 -0.322584469321052
555 -0.322573805458609
556 -0.322563194457927
557 -0.322552639065329
558 -0.322542135848555
559 -0.322531687476987
560 -0.322521290590608
561 -0.322510947810096
562 -0.322500655843036
563 -0.322490417258979
564 -0.32248022882843
565 -0.322470093064247
566 -0.322460006806985
567 -0.322449972512617
568 -0.32243998709079
569 -0.322430052949407
570 -0.322420167038654
571 -0.322410331728215
572 -0.322400544043636
573 -0.322390806302035
574 -0.322381115579878
575 -0.322371474131547
576 -0.322361879109177
577 -0.322352332719285
578 -0.322342832152847
579 -0.322333379581144
580 -0.322323972270212
581 -0.322314612336007
582 -0.322305297104716
583 -0.322296028637501
584 -0.322286804308305
585 -0.322277626141051
586 -0.32226849156745
587 -0.322259402564809
588 -0.322250356629445
589 -0.32224135568155
590 -0.322232397269255
591 -0.322223483276078
592 -0.322214611281909
593 -0.322205783133743
594 -0.322196996472653
595 -0.322188253105693
596 -0.322179550723516
597 -0.32217089108994
598 -0.322162271937
599 -0.322153694996873
600 -0.32214515804731
601 -0.322136662781542
602 -0.322128207029761
603 -0.32211979243921
604 -0.322111416887066
605 -0.322103081991385
606 -0.322094785667058
607 -0.3220865294906
608 -0.32207831142338
609 -0.322070133009209
610 -0.322061992251965
611 -0.322053890657873
612 -0.322045826276178
613 -0.32203780057999
614 -0.322029811660164
615 -0.322021860950398
616 -0.32201394657761
617 -0.322006069949331
618 -0.321998229239121
619 -0.321990425817395
620 -0.321982657898562
621 -0.32197492681217
622 -0.321967230816015
623 -0.321959571199212
624 -0.321951946271091
625 -0.321944357297804
626 -0.321936802606933
627 -0.321929283440908
628 -0.321921798166077
629 -0.321914347994394
630 -0.321906931332665
631 -0.321899549335109
632 -0.321892200460422
633 -0.321884885855509
634 -0.321877604004864
635 -0.321870356025069
636 -0.321863140422693
637 -0.321855958289706
638 -0.321848808155027
639 -0.321841691094644
640 -0.321834605683469
641 -0.321827552953053
642 -0.32182053151705
643 -0.321813542395234
644 -0.321806584220798
645 -0.32179965797654
646 -0.321792762337237
647 -0.321785898257189
648 -0.321779064438958
649 -0.321772261810877
650 -0.321765489116929
651 -0.321758747257582
652 -0.321752034984998
653 -0.321745353192892
654 -0.321738700676743
655 -0.321732078291137
656 -0.321725484863414
657 -0.321718921223419
658 -0.321712386222976
659 -0.321705880670435
660 -0.321699403444917
661 -0.321692955329525
662 -0.321686535245908
663 -0.321680143945605
664 -0.321673780366803
665 -0.321667445244751
666 -0.321661137544155
667 -0.321654857982033
668 -0.321648605548316
669 -0.321642380930805
670 -0.321636183152726
671 -0.321630012885936
672 -0.321623869172248
673 -0.321617752662492
674 -0.32161166242532
675 -0.321605599090832
676 -0.321599561749761
677 -0.321593551006711
678 -0.321587565988253
679 -0.321581607282282
680 -0.321575674029743
681 -0.321569766802902
682 -0.321563884765418
683 -0.321558028457391
684 -0.321552197079613
685 -0.321546391152384
686 -0.321540609886747
687 -0.321534853796413
688 -0.32152912211098
689 -0.321523415329297
690 -0.321517732705377
691 -0.321512074709102
692 -0.321506440618799
693 -0.321500830892929
694 -0.321495244829358
695 -0.321489682860889
696 -0.321484144308669
697 -0.321478629589598
698 -0.321473138056246
699 -0.321467670096469
700 -0.321462225077305
701 -0.321456803382988
702 -0.321451404398256
703 -0.321446028489669
704 -0.321440675061003
705 -0.32143534446091
706 -0.321430036113263
707 -0.321424750351687
708 -0.321419486618775
709 -0.3214142452317
710 -0.32140902565598
711 -0.321403828190174
712 -0.321398652318406
713 -0.321393498331562
714 -0.321388365722826
715 -0.321383254764518
716 -0.321378164958611
717 -0.321373096570481
718 -0.321368049134896
719 -0.321363022895693
720 -0.321358017409998
721 -0.321353032895641
722 -0.321348068926481
723 -0.321343125713735
724 -0.32133820284501
725 -0.321333300513396
726 -0.32132841832275
727 -0.321323556455743
728 -0.321318714533454
729 -0.321313892725376
730 -0.321309090672575
731 -0.321304308526897
732 -0.321299545945429
733 -0.321294803063038
734 -0.32129007955042
735 -0.321285375542175
736 -0.32128069071744
737 -0.321276025193491
738 -0.32127137866909
739 -0.32126675124206
740 -0.321262142632349
741 -0.321257552925598
742 -0.321252981866523
743 -0.321248429525121
744 -0.321243895644862
745 -0.321239380280847
746 -0.321234883200226
747 -0.321230404451932
748 -0.321225943808626
749 -0.321221501314554
750 -0.321217076767417
751 -0.321212670184449
752 -0.3212082813726
753 -0.321203910343337
754 -0.321199556917587
755 -0.321195221085985
756 -0.321190902692391
757 -0.3211866017272
758 -0.321182318038477
759 -0.321178051602831
760 -0.32117380227885
761 -0.321169570034332
762 -0.321165354745814
763 -0.321161156368042
764 -0.321156974791317
765 -0.321152809954076
766 -0.321148661753905
767 -0.32114453013219
768 -0.321140415009694
769 -0.321136316299645
770 -0.321132233924498
771 -0.321128167794694
772 -0.321124117846392
773 -0.321120083988393
774 -0.321116066168703
775 -0.32111206428174
776 -0.321108078290589
777 -0.321104108078862
778 -0.321100153614143
779 -0.321096214777134
780 -0.321092291548099
781 -0.321088383783947
782 -0.321084491492729
783 -0.321080614517481
784 -0.321076752863264
785 -0.321072906377412
786 -0.321069075073479
787 -0.321065258792713
788 -0.321061457560118
789 -0.321057671202647
790 -0.321053899755307
791 -0.321050143045717
792 -0.321046401117711
793 -0.321042673777212
794 -0.321038961078605
795 -0.321035262830993
796 -0.321031579099921
797 -0.321027909675667
798 -0.321024254637639
799 -0.321020613767379
800 -0.321016987159595
801 -0.321013374584012
802 -0.321009776140186
803 -0.321006191595692
804 -0.32100262105729
805 -0.320999064285737
806 -0.320995521396929
807 -0.320991992140176
808 -0.320988476638228
809 -0.320984974645343
810 -0.320981486293885
811 -0.320978011322127
812 -0.320974549870138
813 -0.320971101669701
814 -0.320967666869474
815 -0.320964245195729
816 -0.320960836810301
817 -0.320957441424538
818 -0.320954059205674
819 -0.320950689871605
820 -0.320947333598831
821 -0.320943990083039
822 -0.32094065951672
823 -0.320937341588507
824 -0.320934036500309
825 -0.320930743929843
826 -0.320927464070254
827 -0.320924196611677
828 -0.32092094176815
829 -0.320917699216205
830 -0.320914469169091
831 -0.320911251291542
832 -0.320908045816804
833 -0.32090485239762
834 -0.320901671275608
835 -0.320898502100582
836 -0.320895345111674
837 -0.320892199954779
838 -0.320889066884424
839 -0.320885945540524
840 -0.320882836186753
841 -0.320879738442515
842 -0.320876652580584
843 -0.320873578225547
844 -0.320870515654354
845 -0.320867464478538
846 -0.320864424986472
847 -0.320861396788935
848 -0.320858380180038
849 -0.32085537477124
850 -0.320852380852253
851 -0.320849398020872
852 -0.320846426586702
853 -0.320843466140832
854 -0.320840516993179
855 -0.320837578733759
856 -0.3208346516799
857 -0.320831735412948
858 -0.320828830258541
859 -0.320825935791874
860 -0.320823052345922
861 -0.320820179490484
862 -0.320817317562273
863 -0.320814466126901
864 -0.320811625534511
865 -0.320808795341788
866 -0.320805975899993
867 -0.320803166757747
868 -0.320800368278037
869 -0.320797580007219
870 -0.320794802313696
871 -0.320792034737001
872 -0.3207892776465
873 -0.320786530578607
874 -0.320783793915923
875 -0.320781067186452
876 -0.320778350777752
877 -0.320775644213791
878 -0.320772947889599
879 -0.320770261322817
880 -0.320767584907369
881 -0.320764918163002
882 -0.320762261491115
883 -0.320759614399339
884 -0.320756977291284
885 -0.320754349676524
886 -0.320751731969235
887 -0.32074912367736
888 -0.320746525212368
889 -0.320743936073085
890 -0.320741356684845
891 -0.320738786536708
892 -0.320736226061817
893 -0.320733674745896
894 -0.320731133026351
895 -0.320728600381098
896 -0.320726077255696
897 -0.320723563126281
898 -0.320721058442389
899 -0.3207185626745
900 -0.320716076274014
901 -0.320713598711334
902 -0.320711130443767
903 -0.320708670936959
904 -0.320706220655862
905 -0.320703779053788
906 -0.320701346600343
907 -0.320698922751681
908 -0.320696507983936
909 -0.320694101740207
910 -0.320691704497947
911 -0.320689315709334
912 -0.320686935854699
913 -0.32068456437625
914 -0.320682201764018
915 -0.320679847455774
916 -0.320677501949299
917 -0.320675164677279
918 -0.320672836139181
919 -0.320670515761142
920 -0.320668204040412
921 -0.32066590040669
922 -0.320663605365721
923 -0.320661318340523
924 -0.320659039845894
925 -0.320656769297598
926 -0.320654507208377
927 -0.320652253000338
928 -0.320650007187788
929 -0.320647769184233
930 -0.320645539513216
931 -0.320643317582617
932 -0.320641103918763
933 -0.320638897928386
934 -0.320636700144147
935 -0.32063450996746
936 -0.3206323279301
937 -0.320630153431017
938 -0.32062798701179
939 -0.320625828064971
940 -0.320623677134909
941 -0.320621533616233
942 -0.320619398050793
943 -0.320617269830227
944 -0.320615149504767
945 -0.320613036451429
946 -0.320610931229328
947 -0.3206088332146
948 -0.32060674297758
949 -0.320604659897752
950 -0.320602584540253
951 -0.320600516273797
952 -0.320598455666938
953 -0.32059640208874
954 -0.320594356112808
955 -0.320592317105458
956 -0.320590285649163
957 -0.320588261104053
958 -0.320586244047029
959 -0.320584233841332
960 -0.320582231073429
961 -0.320580235094477
962 -0.320578246492678
963 -0.32057626462355
964 -0.320574290077441
965 -0.32057232220607
966 -0.320570361603367
967 -0.320568407620466
968 -0.320566460846567
969 -0.320564520632718
970 -0.320562587581334
971 -0.320560661031023
972 -0.320558741584994
973 -0.320556828587102
974 -0.320554922643201
975 -0.320553023090222
976 -0.320551130531361
977 -0.320549244312591
978 -0.3205473650469
979 -0.320545492064509
980 -0.320543625981771
981 -0.320541766128671
982 -0.32053991312525
983 -0.320538066304378
984 -0.320536226288632
985 -0.320534392395324
986 -0.320532565253056
987 -0.320530744175637
988 -0.32052892979496
989 -0.320527121432567
990 -0.320525319725738
991 -0.32052352398592
992 -0.320521734851328
993 -0.320519951636378
994 -0.320518174987038
995 -0.320516404204556
996 -0.320514639931389
997 -0.320512881476988
998 -0.320511129481302
999 -0.320509383253332
1000 -0.320507643444557
};
\addplot [semithick, color3]
table {%
1 -9.76809443012256
2 -6.8799330336826
3 -3.66748291887256
4 -3.35238725937424
5 -2.85341317640152
6 -2.7730713240018
7 -2.52234980908459
8 -2.33512907108247
9 -2.05212319452202
10 -1.83993105544992
11 -1.50406227178945
12 -1.23654632375621
13 -0.988757696913706
14 -0.865426270866105
15 -0.764632324629023
16 -0.651611439141501
17 -0.561758767436976
18 -0.464039880891614
19 -0.432267583405446
20 -0.414474617567987
21 -0.377905633204642
22 -0.360863144797582
23 -0.35946353389736
24 -0.343558230456721
25 -0.339259595353284
26 -0.336390761480308
27 -0.336111949585543
28 -0.335059594481066
29 -0.334907673683942
30 -0.334738086690127
31 -0.334521787896325
32 -0.334348076336387
33 -0.334040317270635
34 -0.333651697388041
35 -0.33348982550116
36 -0.33304955520726
37 -0.332783080589121
38 -0.332658790696082
39 -0.332572610438879
40 -0.332486485007875
41 -0.332184010414818
42 -0.331966885126419
43 -0.331915240686351
44 -0.33170937881183
45 -0.331610732729821
46 -0.331477833051874
47 -0.331332196050955
48 -0.331209844343867
49 -0.33109173464861
50 -0.330968573785353
51 -0.330840878330867
52 -0.330687673404673
53 -0.330552805931585
54 -0.330436269332254
55 -0.330350468086741
56 -0.330277590713496
57 -0.330193878493688
58 -0.330120860301195
59 -0.330041881378429
60 -0.32991374072984
61 -0.329800524146088
62 -0.329677330837376
63 -0.329587615228023
64 -0.329511531154433
65 -0.329424591528425
66 -0.32926343711705
67 -0.32916279197014
68 -0.329090235134542
69 -0.329018595122637
70 -0.328957707108297
71 -0.328873726672726
72 -0.328799212658357
73 -0.328739268701605
74 -0.328657978365268
75 -0.328633628827709
76 -0.328571223008858
77 -0.328543428630028
78 -0.328508270435532
79 -0.328462135746888
80 -0.328407363935491
81 -0.328352623093647
82 -0.328303713240571
83 -0.328248941122498
84 -0.328200561165167
85 -0.328144673271465
86 -0.328100543931032
87 -0.32806147696312
88 -0.328014846169568
89 -0.327974290203442
90 -0.327944900556128
91 -0.327879970793197
92 -0.327840002109947
93 -0.327802278261142
94 -0.327759527538565
95 -0.327724582665731
96 -0.327662666515946
97 -0.327600834961462
98 -0.32757450198421
99 -0.327541028895981
100 -0.327520796447348
101 -0.327473931071942
102 -0.327421412725858
103 -0.327401523232424
104 -0.327354746951166
105 -0.327340902066202
106 -0.327321286658806
107 -0.32729360699404
108 -0.327267566181769
109 -0.327230666904507
110 -0.327195699017797
111 -0.327169424473587
112 -0.327155411447791
113 -0.327117005835716
114 -0.327100706452346
115 -0.327081307520403
116 -0.327055702693452
117 -0.327033238454718
118 -0.327012931168983
119 -0.326998136833807
120 -0.326979878906232
121 -0.326967677167881
122 -0.32693463476747
123 -0.326925358436478
124 -0.326907168942577
125 -0.326880423999663
126 -0.326856308185532
127 -0.32683042793869
128 -0.326815219489334
129 -0.326800413239475
130 -0.326778099232336
131 -0.326757224034838
132 -0.326739320467933
133 -0.32672328278031
134 -0.326711398674615
135 -0.326692853349529
136 -0.326673422147274
137 -0.32664855515994
138 -0.326636276038129
139 -0.326625079986944
140 -0.326618871790519
141 -0.326605468019979
142 -0.32658993305749
143 -0.326571447648245
144 -0.326552024046708
145 -0.326531387089103
146 -0.326517460830549
147 -0.326503230089368
148 -0.326486986464932
149 -0.326476550076636
150 -0.32645164454893
151 -0.326447817912735
152 -0.326412057258621
153 -0.32640221791175
154 -0.326392037230756
155 -0.326375059125061
156 -0.326361295169181
157 -0.326344509308528
158 -0.326334548388104
159 -0.326324973828833
160 -0.326314740053386
161 -0.326304027563476
162 -0.32629080842933
163 -0.326278929267947
164 -0.326265156161975
165 -0.326256628455056
166 -0.326247001836157
167 -0.326235489931795
168 -0.326221740762119
169 -0.32620948245032
170 -0.326202243089907
171 -0.326194795852927
172 -0.326188411461312
173 -0.326178203883317
174 -0.326167411347963
175 -0.326153736523004
176 -0.326143412392211
177 -0.326135280607919
178 -0.326127173325321
179 -0.326116008099912
180 -0.326110126135818
181 -0.326100953412005
182 -0.32609782863233
183 -0.326091234742999
184 -0.326083591135347
185 -0.326074107165255
186 -0.326065603309439
187 -0.326058477286159
188 -0.326052477759553
189 -0.326045130975399
190 -0.326041226315325
191 -0.326034989805622
192 -0.326030424980619
193 -0.326023968005077
194 -0.326014987061648
195 -0.326010461016528
196 -0.326000788201367
197 -0.325993453967974
198 -0.325986527050842
199 -0.325980035176681
200 -0.325974115031264
201 -0.32596654722143
202 -0.325962068099066
203 -0.325955709659324
204 -0.32595128094131
205 -0.325946641383698
206 -0.32593836534779
207 -0.325932143693674
208 -0.325926462913596
209 -0.325920502981076
210 -0.325914128105712
211 -0.325910699117745
212 -0.325901941815147
213 -0.325898782995121
214 -0.325894448571085
215 -0.325887752253787
216 -0.325884007301918
217 -0.325876037432586
218 -0.325871253551311
219 -0.325865545808426
220 -0.325861939241101
221 -0.325850607012472
222 -0.325846568136836
223 -0.325843038140382
224 -0.325838746745496
225 -0.325832736737983
226 -0.325827518678749
227 -0.325822008649972
228 -0.325816737353315
229 -0.325810660977895
230 -0.325801009052042
231 -0.32579807885387
232 -0.325794704865433
233 -0.325790601126694
234 -0.325786845232258
235 -0.325782014903875
236 -0.325774490711776
237 -0.325767381666069
238 -0.325758088988384
239 -0.32575410191125
240 -0.325750456285076
241 -0.32574724445145
242 -0.325743806812305
243 -0.32573487704888
244 -0.325730042780045
245 -0.325724111796084
246 -0.325716647592976
247 -0.32571363186328
248 -0.325710952357427
249 -0.325705151455249
250 -0.325701740325858
251 -0.325699773662378
252 -0.325690066116555
253 -0.325685959044694
254 -0.325679624087878
255 -0.325673357463472
256 -0.325669529940442
257 -0.325665764178676
258 -0.325662925319463
259 -0.325658588239996
260 -0.325653096094867
261 -0.325645888245456
262 -0.325641132247543
263 -0.325636748165196
264 -0.325633329400967
265 -0.325629047939339
266 -0.325623812001267
267 -0.325618300761477
268 -0.325613344195196
269 -0.325609567723885
270 -0.325603881465755
271 -0.325600595767807
272 -0.325596834911043
273 -0.325590664568881
274 -0.325587878250811
275 -0.325584281548754
276 -0.325581831639203
277 -0.325571000079181
278 -0.325569166781049
279 -0.325563232205878
280 -0.325560375311423
281 -0.325555375389045
282 -0.325552918758502
283 -0.325549756218487
284 -0.325543421972638
285 -0.325540167611052
286 -0.325534549049836
287 -0.325530589244248
288 -0.325527345523694
289 -0.325523930412276
290 -0.32552077697893
291 -0.325515703087099
292 -0.325514327857682
293 -0.325509492881318
294 -0.325506675966925
295 -0.325503204303731
296 -0.325498206953448
297 -0.325494568030811
298 -0.32548902636497
299 -0.325483420419288
300 -0.325477263183696
301 -0.325474521277744
302 -0.325470541597013
303 -0.32546782502637
304 -0.325464809351685
305 -0.32546006448686
306 -0.325452160189819
307 -0.325446397952076
308 -0.325441296162247
309 -0.325439192881115
310 -0.325436319716477
311 -0.325433551767525
312 -0.325427520679478
313 -0.32542480015325
314 -0.325421278289477
315 -0.325416806677676
316 -0.325411765799435
317 -0.325408714499884
318 -0.325405844328133
319 -0.325403287108662
320 -0.325400232437463
321 -0.325388608463837
322 -0.325385108074056
323 -0.325382444465729
324 -0.325378740254011
325 -0.325375539774978
326 -0.325371333018369
327 -0.325365589043216
328 -0.325362396565038
329 -0.325358660063599
330 -0.325355565606326
331 -0.325353100993673
332 -0.325350915997578
333 -0.325347275167468
334 -0.325343775860155
335 -0.325339948333825
336 -0.325333986100729
337 -0.325331600424088
338 -0.325327636815793
339 -0.325324607340552
340 -0.325320399696746
341 -0.325316556728785
342 -0.325311806487159
343 -0.325305015985218
344 -0.325301181607286
345 -0.325296452460637
346 -0.325292281324965
347 -0.325288272461931
348 -0.325285480365853
349 -0.325280288823646
350 -0.325276940621466
351 -0.32527323704709
352 -0.325267103792084
353 -0.325263504739635
354 -0.325259083495145
355 -0.325253006291914
356 -0.325249696339566
357 -0.325244424398071
358 -0.325240812470888
359 -0.325237542701914
360 -0.325232925256641
361 -0.32523003595437
362 -0.325225271028621
363 -0.325223670935556
364 -0.325216981104317
365 -0.325212825160105
366 -0.325207870392952
367 -0.325201553031513
368 -0.325197766289772
369 -0.325193701122949
370 -0.325190411998792
371 -0.325185805462458
372 -0.325182158741739
373 -0.325177110863033
374 -0.325173246578608
375 -0.325169490074516
376 -0.325163009355541
377 -0.325158370561373
378 -0.325154040185583
379 -0.325150950126879
380 -0.325147725636781
381 -0.325141744934396
382 -0.325135613347687
383 -0.325128450588597
384 -0.325122524161738
385 -0.325117539854669
386 -0.325112748308284
387 -0.325107746881921
388 -0.325103525885725
389 -0.325099156362531
390 -0.325092641575595
391 -0.3250872415355
392 -0.325081031168695
393 -0.325076360153298
394 -0.325072667587543
395 -0.325068762543429
396 -0.325064268430784
397 -0.325060855484088
398 -0.325057336662235
399 -0.325050609289125
400 -0.325044776521024
401 -0.325038407155332
402 -0.325033032098416
403 -0.325028623553986
404 -0.325024898735939
405 -0.325020670947283
406 -0.325015804977341
407 -0.325010746330869
408 -0.325005968359082
409 -0.325000149676441
410 -0.324995895924326
411 -0.324991199628048
412 -0.324983222041674
413 -0.324982338056193
414 -0.324978390634764
415 -0.324976567384791
416 -0.324973052749939
417 -0.324968350715416
418 -0.324964169146041
419 -0.324956228694412
420 -0.324951525406529
421 -0.324946855550178
422 -0.324942596298553
423 -0.324937984628125
424 -0.324931142440901
425 -0.324922561949755
426 -0.324919399789011
427 -0.324911285233828
428 -0.324906064469344
429 -0.324900037507863
430 -0.324891629341155
431 -0.324885999659919
432 -0.324881588086328
433 -0.324876224688418
434 -0.324872156158826
435 -0.324866289682409
436 -0.324861120955766
437 -0.324856452684364
438 -0.324850245102987
439 -0.324845795858444
440 -0.324838812974511
441 -0.324833651166322
442 -0.324827072084313
443 -0.324823222698931
444 -0.324817475083308
445 -0.324810956883722
446 -0.324803798518142
447 -0.324794840358887
448 -0.324788904766813
449 -0.324783787386924
450 -0.324774010411904
451 -0.324768568491144
452 -0.324763453109624
453 -0.324756619496968
454 -0.324752312851312
455 -0.324742128150162
456 -0.324736511442319
457 -0.32472964598491
458 -0.324724494087084
459 -0.324719687428402
460 -0.324709763935836
461 -0.324704043989312
462 -0.324695610406489
463 -0.324690585939978
464 -0.32468529210438
465 -0.324677775866152
466 -0.32466792197268
467 -0.32466203249853
468 -0.324656035290632
469 -0.32465100665244
470 -0.32464465202659
471 -0.324637918902233
472 -0.324633168231109
473 -0.324627466792088
474 -0.324619823116508
475 -0.32461199498376
476 -0.32460406074468
477 -0.324600050903343
478 -0.324592719564826
479 -0.324587856391759
480 -0.324581238784584
481 -0.324573131535534
482 -0.324565947621129
483 -0.32455802199034
484 -0.324549203461355
485 -0.324543874963453
486 -0.32453962720783
487 -0.324538064687927
488 -0.324528396450621
489 -0.324524738591602
490 -0.324519291403433
491 -0.324510404655852
492 -0.324504331045817
493 -0.324494666150387
494 -0.324488687124841
495 -0.324480968800474
496 -0.324476219754537
497 -0.324471706700299
498 -0.32446642047174
499 -0.324462260399204
500 -0.324452923981417
501 -0.324446473423904
502 -0.324440354183833
503 -0.324435064594546
504 -0.324430973102089
505 -0.324424523791353
506 -0.324418004400832
507 -0.324411612799013
508 -0.324405584731251
509 -0.32440049531737
510 -0.324393874359159
511 -0.324387366107481
512 -0.324380560196743
513 -0.324377156894546
514 -0.324365595137436
515 -0.324361580020788
516 -0.324355795827581
517 -0.324347403045692
518 -0.324340129500137
519 -0.324332206217377
520 -0.324326194916551
521 -0.324320549535871
522 -0.324318518024244
523 -0.324311050652921
524 -0.324308422122077
525 -0.324303844551041
526 -0.324295557331854
527 -0.324287037212448
528 -0.32427468639734
529 -0.324269372579274
530 -0.324264039636707
531 -0.324259406542872
532 -0.324253409373028
533 -0.324244925699587
534 -0.324240320126116
535 -0.324235121234161
536 -0.324225008818564
537 -0.324217536716066
538 -0.324214106438723
539 -0.324204307185445
540 -0.324201403223162
541 -0.324195846193788
542 -0.324188605055174
543 -0.324180634199685
544 -0.324174441514083
545 -0.324168697038228
546 -0.324164299644645
547 -0.32415645115645
548 -0.324147610998571
549 -0.324140796204124
550 -0.32413630535397
551 -0.324129206351876
552 -0.324124031694442
553 -0.324116753970155
554 -0.324110863502879
555 -0.324104656516976
556 -0.324098408193156
557 -0.324093299259769
558 -0.324087011472667
559 -0.32408039062541
560 -0.324072669744946
561 -0.324068047320474
562 -0.324061712528398
563 -0.324057134084026
564 -0.324052192765851
565 -0.324041400248702
566 -0.324033939184311
567 -0.324025456825425
568 -0.324018036840871
569 -0.324013116314882
570 -0.324008178685951
571 -0.324001734662824
572 -0.323996441477734
573 -0.323988729369215
574 -0.323982412668184
575 -0.323977775156589
576 -0.32397138089206
577 -0.323966717470331
578 -0.323961972063256
579 -0.323955686530859
580 -0.323951738054574
581 -0.323946689704297
582 -0.323940589114818
583 -0.323934094237632
584 -0.323931193922674
585 -0.323924416859947
586 -0.323923185820527
587 -0.323914723105298
588 -0.3239102200465
589 -0.323905567396821
590 -0.323899912615775
591 -0.323896700795468
592 -0.323890802566022
593 -0.323884904135571
594 -0.323876601176592
595 -0.323871870872431
596 -0.323867673547651
597 -0.32386407727317
598 -0.323859891941605
599 -0.323855824747109
600 -0.323849428004981
601 -0.323846111484252
602 -0.32384205183704
603 -0.323836683567194
604 -0.323830717287684
605 -0.323825301215259
606 -0.323819240134516
607 -0.323815150890945
608 -0.323810075530953
609 -0.323804356954093
610 -0.323798818762974
611 -0.323796361199163
612 -0.323790204736209
613 -0.323784253616343
614 -0.323775655082652
615 -0.323768806832746
616 -0.323762409667325
617 -0.323758287982515
618 -0.323751864483272
619 -0.323748330694394
620 -0.323743223459759
621 -0.323738838579161
622 -0.323734923529359
623 -0.323726076665266
624 -0.323718224929059
625 -0.323711777684414
626 -0.323706639252917
627 -0.323702780293676
628 -0.323695418618533
629 -0.32368970940216
630 -0.323683856053908
631 -0.32367820365328
632 -0.323673816677916
633 -0.323667942707558
634 -0.323660485028445
635 -0.323656106124139
636 -0.323651444292331
637 -0.323644319252304
638 -0.323638186348354
639 -0.323633359075429
640 -0.323627025280406
641 -0.323622790197194
642 -0.323616557609705
643 -0.323608659004326
644 -0.323598789031269
645 -0.323593931204039
646 -0.323586914791464
647 -0.323584178699257
648 -0.323578663080366
649 -0.323576680949432
650 -0.323570108175754
651 -0.323567437766596
652 -0.323563754735436
653 -0.32355748369923
654 -0.323550435004297
655 -0.323542074517492
656 -0.323535794875028
657 -0.32353097515252
658 -0.323527425778399
659 -0.323521788510073
660 -0.323518764079792
661 -0.323514775947284
662 -0.323508470527753
663 -0.32350038005285
664 -0.323494714706878
665 -0.323489180242696
666 -0.323487308339647
667 -0.323481958016902
668 -0.323478447989694
669 -0.32347486556804
670 -0.323468823914394
671 -0.323465209716352
672 -0.323457983825428
673 -0.323452499099772
674 -0.323445533709496
675 -0.323441179104587
676 -0.32343628972525
677 -0.323431309985852
678 -0.323427502046443
679 -0.323421923467921
680 -0.32341557002848
681 -0.323412586453335
682 -0.323408400500413
683 -0.323405680316623
684 -0.323402296213426
685 -0.323397859537634
686 -0.323395305889604
687 -0.323391143894759
688 -0.323384080548969
689 -0.323381306668426
690 -0.323377546500875
691 -0.323376095918907
692 -0.32337249607189
693 -0.323370041360964
694 -0.323367618489683
695 -0.32336250138375
696 -0.323359593619212
697 -0.323354033287685
698 -0.323350378150703
699 -0.323346415902222
700 -0.32334447808776
701 -0.323341660029676
702 -0.323339019672249
703 -0.323336080735832
704 -0.323329729704054
705 -0.323325520832942
706 -0.32331988975561
707 -0.323315341211277
708 -0.323312104231384
709 -0.323307805164239
710 -0.32330321960709
711 -0.323299097178979
712 -0.323296131684916
713 -0.323292714183582
714 -0.323288051428597
715 -0.323284949445443
716 -0.32328195825572
717 -0.323278685360751
718 -0.323275283075598
719 -0.323272969370716
720 -0.32326839488424
721 -0.323266226444207
722 -0.323263130430345
723 -0.323258887967972
724 -0.323256526466305
725 -0.323252403978191
726 -0.323250314958711
727 -0.323247463013999
728 -0.323243121673549
729 -0.323240317524631
730 -0.323237330513911
731 -0.323234629559985
732 -0.323232081152963
733 -0.323228468692268
734 -0.323225415259276
735 -0.323223000611336
736 -0.323221353076806
737 -0.323219013120001
738 -0.323216163324606
739 -0.323213082652067
740 -0.323210587947377
741 -0.323208020039208
742 -0.323204927605144
743 -0.323201351676339
744 -0.323198313040978
745 -0.323195454858524
746 -0.323194764894138
747 -0.32319099298716
748 -0.323189848539747
749 -0.323188032174338
750 -0.323184824492251
751 -0.323181256287903
752 -0.323177695651191
753 -0.323175342047075
754 -0.32317326769819
755 -0.323170393341541
756 -0.323167864938528
757 -0.323165488400034
758 -0.323162980407397
759 -0.323159830121361
760 -0.32315625888156
761 -0.323152834037538
762 -0.323149575035226
763 -0.323147312138173
764 -0.323145190359418
765 -0.323142256846768
766 -0.323139331417308
767 -0.323137069006524
768 -0.323134267985305
769 -0.323132228890059
770 -0.323130914755401
771 -0.32312716811795
772 -0.323125994472938
773 -0.323124018295704
774 -0.323121722197668
775 -0.323119735005662
776 -0.323116157125065
777 -0.323114769314411
778 -0.323112055367717
779 -0.323110007213716
780 -0.323106624619938
781 -0.323104529013171
782 -0.323102581972769
783 -0.323100286197281
784 -0.323098506045893
785 -0.323096152719752
786 -0.323092845915406
787 -0.323091400640846
788 -0.323089356908335
789 -0.323087700574511
790 -0.323085533335482
791 -0.323083732265038
792 -0.323082006859559
793 -0.323081319954553
794 -0.323078445900078
795 -0.32307699402159
796 -0.323075140729694
797 -0.323072213035199
798 -0.323070521500722
799 -0.323067853922991
800 -0.323066434346461
801 -0.323064414206413
802 -0.323062489207769
803 -0.323060165129337
804 -0.323057735331721
805 -0.323056255174143
806 -0.323054250334599
807 -0.323052428678797
808 -0.323050660548307
809 -0.323049117482335
810 -0.323047242598012
811 -0.323044965421437
812 -0.323043149822372
813 -0.32304154121152
814 -0.323039530858443
815 -0.323038205616459
816 -0.323037205803822
817 -0.323034811168818
818 -0.32303361069675
819 -0.323031854638262
820 -0.323029871069672
821 -0.323028540069259
822 -0.323027820391762
823 -0.323024877723051
824 -0.323024080533613
825 -0.323022893224984
826 -0.323020995976846
827 -0.323018472783957
828 -0.323016302942678
829 -0.323013792493444
830 -0.323011803840038
831 -0.323009833196331
832 -0.323008252884079
833 -0.323006631554902
834 -0.323004710354515
835 -0.323002298924472
836 -0.323000037512316
837 -0.322998223912985
838 -0.322996372153515
839 -0.322994151941435
840 -0.322991899696159
841 -0.322988976121688
842 -0.322985837550012
843 -0.322983842178943
844 -0.322981861719517
845 -0.322980718703919
846 -0.322978308779167
847 -0.322976395661754
848 -0.322974170453165
849 -0.322972378297845
850 -0.322970658487339
851 -0.322968526691511
852 -0.322965868886632
853 -0.322964495404854
854 -0.32296288551613
855 -0.3229617434615
856 -0.322959749223129
857 -0.322957473293259
858 -0.322955726435199
859 -0.322953529674858
860 -0.322950573464095
861 -0.322949533056398
862 -0.322948176720105
863 -0.322946611948929
864 -0.3229446644608
865 -0.322942420085034
866 -0.322941243217633
867 -0.322939619209914
868 -0.322936970100307
869 -0.322936362047719
870 -0.322933824154633
871 -0.322932877413283
872 -0.322931046017012
873 -0.322929356660542
874 -0.322927052388319
875 -0.322925414367833
876 -0.322923794426529
877 -0.32292232004909
878 -0.322920511165834
879 -0.322918448480849
880 -0.322916831472572
881 -0.322915332366659
882 -0.322913341250822
883 -0.322912387755599
884 -0.3229110585707
885 -0.322909724017633
886 -0.322907199220013
887 -0.322905670837704
888 -0.322904254523546
889 -0.32290193352286
890 -0.322901043903484
891 -0.322898025991782
892 -0.322896943573308
893 -0.322895054669403
894 -0.322894118922019
895 -0.322891588538681
896 -0.322890477001699
897 -0.322889355686039
898 -0.322887527977587
899 -0.322886215025592
900 -0.32288400699306
901 -0.322882263777193
902 -0.322880421475641
903 -0.322879114672368
904 -0.322877677518307
905 -0.322876218368462
906 -0.322875143954878
907 -0.322873552435967
908 -0.322871238056314
909 -0.32286987103095
910 -0.322867981077024
911 -0.322865842158995
912 -0.322863797123243
913 -0.322862375534411
914 -0.322861095388231
915 -0.322859923143356
916 -0.322857502203574
917 -0.322857144691453
918 -0.322854425032029
919 -0.32285323921611
920 -0.322851451550937
921 -0.322849086498096
922 -0.322847838777838
923 -0.322845338604281
924 -0.322843459086921
925 -0.322841585192383
926 -0.322839679168675
927 -0.322837796009468
928 -0.322835302151205
929 -0.322834126558698
930 -0.322832200308688
931 -0.322830936980247
932 -0.322829539299469
933 -0.322826965930017
934 -0.322825557160311
935 -0.322823635756061
936 -0.322822530282286
937 -0.322820977409918
938 -0.322819565713178
939 -0.322817535268541
940 -0.322816296701339
941 -0.32281477044974
942 -0.32281199438965
943 -0.322809961030149
944 -0.322807853761256
945 -0.322806684064183
946 -0.322805470022347
947 -0.322803046142214
948 -0.322800558898972
949 -0.32279783147517
950 -0.322795530664668
951 -0.322793311545278
952 -0.322791626165526
953 -0.322789483318675
954 -0.322787169980637
955 -0.322784558649201
956 -0.322782520572935
957 -0.322780557014533
958 -0.322779038492569
959 -0.32277638688167
960 -0.322774721451742
961 -0.322772102672539
962 -0.322770247358089
963 -0.322768813807065
964 -0.322767366293457
965 -0.322765411766673
966 -0.322763884899516
967 -0.322762101358368
968 -0.322760605447585
969 -0.322758415017362
970 -0.322756319827065
971 -0.322754664217553
972 -0.32275161571721
973 -0.32274950501665
974 -0.322747891298434
975 -0.322746467638014
976 -0.322744832367532
977 -0.322742897695102
978 -0.322741229042311
979 -0.322740362756992
980 -0.322739260799091
981 -0.322737544084453
982 -0.322735726425488
983 -0.322734051600344
984 -0.322732568719106
985 -0.322731414886689
986 -0.322729888263982
987 -0.322727857391844
988 -0.322726343511683
989 -0.322724863094909
990 -0.322723044971018
991 -0.322721843688101
992 -0.322721294525116
993 -0.322718614685487
994 -0.322717741360661
995 -0.322716337286707
996 -0.322714768970189
997 -0.322712803392907
998 -0.3227109041122
999 -0.322709518740509
1000 -0.322707693521706
};
\addplot [semithick, color3, dashed]
table {%
1 -9.76809443011769
2 -5.82607999706025
3 -2.37648376062469
4 -1.73254185312987
5 -1.16446043598869
6 -1.15413849300325
7 -1.08903543459058
8 -0.981465838792344
9 -0.804717519797868
10 -0.674388989722085
11 -0.560473560938531
12 -0.519052878084081
13 -0.480760694408576
14 -0.465413476197261
15 -0.443093795644766
16 -0.423986542759261
17 -0.406283295896871
18 -0.389354505481055
19 -0.38259281003266
20 -0.371542205349817
21 -0.361718392942378
22 -0.357368936423839
23 -0.352524844322267
24 -0.348964528604367
25 -0.345529529119704
26 -0.344149317436105
27 -0.340296211580365
28 -0.338852324225655
29 -0.337644667725771
30 -0.335417379391788
31 -0.334498052432943
32 -0.332850204177949
33 -0.331616764061362
34 -0.330194519566886
35 -0.32900229783887
36 -0.327895076056586
37 -0.327301323854717
38 -0.326451184518125
39 -0.325755347167903
40 -0.325195983641506
41 -0.324736089253212
42 -0.324423418048257
43 -0.324084688719684
44 -0.323830183855869
45 -0.32338957196375
46 -0.323134394055456
47 -0.322868206083799
48 -0.32257644560207
49 -0.3223904511166
50 -0.322169549559223
51 -0.321971178101745
52 -0.32178810668359
53 -0.321677196378962
54 -0.321473401983061
55 -0.321342707576537
56 -0.321208874197596
57 -0.321077972262864
58 -0.32100540943335
59 -0.320898524833365
60 -0.320821771535487
61 -0.320709549567898
62 -0.320670912169062
63 -0.320608386198323
64 -0.320535947205786
65 -0.320473178011339
66 -0.32046409493032
67 -0.320374101260174
68 -0.320348912451946
69 -0.320323010871225
70 -0.320295471324063
71 -0.320276031694639
72 -0.320240481599861
73 -0.320217662568795
74 -0.320196338529183
75 -0.320174750639132
76 -0.320152258924879
77 -0.320138332656609
78 -0.320121284109484
79 -0.320107320922698
80 -0.320099780027195
81 -0.320085602168578
82 -0.320076578733807
83 -0.320068426747916
84 -0.320057041672768
85 -0.320049816518542
86 -0.32004215992805
87 -0.320035852118457
88 -0.320028484877928
89 -0.320021637577884
90 -0.320016528529209
91 -0.320010056945531
92 -0.320005947135626
93 -0.319999638543452
94 -0.319995135600039
95 -0.319992735381402
96 -0.319990397962685
97 -0.319987952268596
98 -0.319984932585301
99 -0.319982020104149
100 -0.319980825149089
101 -0.31997963469565
102 -0.319978185381433
103 -0.319976522743206
104 -0.319975394415604
105 -0.319974128829707
106 -0.319973150158977
107 -0.31997222708048
108 -0.319971353132255
109 -0.319970370875015
110 -0.319969605089268
111 -0.319969454221316
112 -0.319968519273026
113 -0.319968221907531
114 -0.319967661051584
115 -0.31996725909162
116 -0.319966671276949
117 -0.319966351160075
118 -0.319965965472305
119 -0.319965884437635
120 -0.319965507843638
121 -0.319965372104963
122 -0.319965122054595
123 -0.319964739059772
124 -0.319964646463147
125 -0.319964441837217
126 -0.319964312291489
127 -0.319964079259676
128 -0.319963966612106
129 -0.319963814359431
130 -0.319963729709985
131 -0.319963649687383
132 -0.319963537587531
133 -0.319963466516113
134 -0.319963379292087
135 -0.319963346738537
136 -0.319963284709347
137 -0.31996324900941
138 -0.319963187932426
139 -0.319963153536859
140 -0.319963110686428
141 -0.319963052884593
142 -0.319963033411502
143 -0.319963003915078
144 -0.319962984033863
145 -0.319962957870171
146 -0.319962938807624
147 -0.319962926402086
148 -0.319962912652905
149 -0.319962898985937
150 -0.319962892509917
151 -0.319962873969255
152 -0.319962863155971
153 -0.31996284931065
154 -0.319962840205756
155 -0.31996283512766
156 -0.319962826554675
157 -0.319962823154784
158 -0.319962819200386
159 -0.319962811659819
160 -0.319962808482374
161 -0.319962804896033
162 -0.319962802263875
163 -0.319962798710081
164 -0.319962797362565
165 -0.319962794766399
166 -0.319962792470698
167 -0.319962790375794
168 -0.319962787692805
169 -0.319962784073106
170 -0.319962782160264
171 -0.319962780894182
172 -0.319962779792864
173 -0.319962779331348
};




\nextgroupplot[
title={\StudentT (\dataset{boston}, $N=506$, $D=14$)},
xmin=0.707945784384138, xmax=1412.53754462275,
ymin=-3.65248806379767, ymax=-0.482096735014907,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.3)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \nat},{NGD \sqrtmeanvar},{Adam \nat},{Adam \sqrtmeanvar},{GD \nat},{GD \sqrtmeanvar},{LBFGS \nat},{LBFGS \sqrtmeanvar}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -1.73276853970927
3 -0.78148840433641
4 -0.652648046232571
5 -0.631569418397814
6 -0.626584541483684
7 -0.626237240337937
8 -0.626208475036463
9 -0.626205880972848
};
\addplot [semithick, color0, dashed]
table {%
1 -3.508379367034
2 -2.72660100667415
3 -2.2190049657179
4 -1.5665238277886
5 -1.20898302502345
6 -0.865355661511426
7 -0.706892365790382
8 -0.65950679728651
9 -0.639330096029526
10 -0.630015595510829
11 -0.627951451091361
12 -0.626734637857288
13 -0.626331964066223
14 -0.626223256964385
15 -0.626208446451876
16 -0.626205844871513
};
\addplot [semithick, color1]
table {%
1 -3.50837936703482
2 -3.44816568946484
3 -3.10437803976408
4 -3.05765045596317
5 -3.05299664851601
6 -2.9460079906994
7 -2.94474519694639
8 -2.94140312560183
9 -2.91087167131042
10 -2.90178753448891
11 -2.90174215031304
12 -2.90147103105283
13 -2.87199873085752
14 -2.86934319936998
15 -2.86259632681873
16 -2.85136207702081
17 -2.85069696479386
18 -2.80161622278618
19 -2.79806849271728
20 -2.79783514185418
21 -2.79644023683892
22 -2.78586042355975
23 -2.76041280735112
24 -2.75303221124546
25 -2.75137148859033
26 -2.74128370235664
27 -2.73901053802361
28 -2.73394025493848
29 -2.733809911787
30 -2.6412348717913
31 -2.5644392680576
32 -2.56265849882931
33 -2.55026135793753
34 -2.53916827220995
35 -2.53914310571949
36 -2.53905612429772
37 -2.53803569543655
38 -2.52733136219857
39 -2.52040234917964
40 -2.51958913541976
41 -2.51533492869945
42 -2.51134381153537
43 -2.50027709121706
44 -2.49432500412799
45 -2.4863084939051
46 -2.4785699383291
47 -2.47855518886419
48 -2.47851391313908
49 -2.47811904374374
50 -2.4728585467862
51 -2.46674246661047
52 -2.4581640186047
53 -2.45173647139943
54 -2.45170534168623
55 -2.45109915791788
56 -2.44792835965315
57 -2.44491147133315
58 -2.43525941553918
59 -2.43525036785684
60 -2.4352056120092
61 -2.43315037463812
62 -2.42880807736681
63 -2.42879654171575
64 -2.42872220676174
65 -2.39363740641897
66 -2.38910468854412
67 -2.37907406707494
68 -2.3707162665507
69 -2.36369886116903
70 -2.35973474819401
71 -2.35879930026904
72 -2.35301527735329
73 -2.34980918716654
74 -2.34380781840896
75 -2.33292968678943
76 -2.32867932563824
77 -2.32553142026631
78 -2.3236651365711
79 -2.32362105338132
80 -2.32330908337468
81 -2.31950346150228
82 -2.31560753280468
83 -2.30606166338396
84 -2.30422271313028
85 -2.30304191445478
86 -2.29882730181533
87 -2.29539926201675
88 -2.28706309654599
89 -2.28703329665585
90 -2.28666036410311
91 -2.2832266200106
92 -2.27841694662099
93 -2.27725966080444
94 -2.27469782919585
95 -2.2721194402044
96 -2.25759529788218
97 -2.255649206321
98 -2.25552837840875
99 -2.23833118319981
100 -2.23463685531843
101 -2.23437331073085
102 -2.22149403174306
103 -2.21545061145705
104 -2.21544878345939
105 -2.21544493559759
106 -2.21543393536894
107 -2.21537281856739
108 -2.21124050909556
109 -2.20775809047145
110 -2.20774718108589
111 -2.20770934076569
112 -2.20687477736701
113 -2.20422021069589
114 -2.20408155830781
115 -2.19786882057153
116 -2.19613793381433
117 -2.19606274935604
118 -2.1804490141094
119 -2.17725393120047
120 -2.17705710676383
121 -2.16597372886379
122 -2.15430392843221
123 -2.15430328767952
124 -2.15430205588444
125 -2.15429914053646
126 -2.15428892407662
127 -2.15419116168655
128 -2.15055573867876
129 -2.14799108892269
130 -2.14792334067978
131 -2.07094049132039
132 -2.06752800556314
133 -2.03202930381801
134 -2.02982426477937
135 -2.02960370338179
136 -2.02278390393078
137 -2.0169357552842
138 -2.01691897057444
139 -2.01683952497276
140 -2.01394294313063
141 -2.01005537704167
142 -2.01004217570456
143 -2.01000568024922
144 -2.00965295083439
145 -2.0061753384411
146 -2.00306870284991
147 -1.99940387070813
148 -1.99841113833212
149 -1.99595262330779
150 -1.99277706759215
151 -1.9869869637061
152 -1.98616956363985
153 -1.98596938660074
154 -1.98384371887136
155 -1.98124206134051
156 -1.97670509159409
157 -1.97407228050221
158 -1.97405010691425
159 -1.97327768125234
160 -1.9711400659769
161 -1.97111009392652
162 -1.96960291595679
163 -1.96565319457188
164 -1.96564738632254
165 -1.96561411531912
166 -1.96198763556331
167 -1.95806813250642
168 -1.95806673438034
169 -1.95806356162184
170 -1.95805304540203
171 -1.95796430143019
172 -1.95337413965638
173 -1.95178235002555
174 -1.95174187964196
175 -1.92161334877666
176 -1.91346912256121
177 -1.90318163169685
178 -1.88753895279027
179 -1.88677454006516
180 -1.88675218480248
181 -1.88673407095287
182 -1.88670545769853
183 -1.88658351318378
184 -1.87900079718816
185 -1.87770409263828
186 -1.87724015897712
187 -1.87439355070189
188 -1.86949747825441
189 -1.86818809053397
190 -1.86805353482966
191 -1.86249017939764
192 -1.86085531057135
193 -1.86067810299596
194 -1.85828989621072
195 -1.85624784746851
196 -1.85443599775589
197 -1.85060234902353
198 -1.84858306874307
199 -1.8485577924382
200 -1.84821793475356
201 -1.84630726744241
202 -1.84278526481403
203 -1.8410981635714
204 -1.84106146084512
205 -1.8407400596625
206 -1.83816375420747
207 -1.83471261287884
208 -1.83372335211461
209 -1.83165704764295
210 -1.82943145684989
211 -1.82933256136095
212 -1.82550269168415
213 -1.82282864350454
214 -1.82282656461382
215 -1.82282089991487
216 -1.82279143397735
217 -1.82095347347688
218 -1.8185955199631
219 -1.81858193584799
220 -1.81850795340178
221 -1.81122189266938
222 -1.78994391642082
223 -1.78627364498219
224 -1.78601511282911
225 -1.77787194524119
226 -1.77333621001317
227 -1.77333507121082
228 -1.7733334447996
229 -1.77333066501427
230 -1.77332425353237
231 -1.7732970790755
232 -1.77252713279426
233 -1.77111721840426
234 -1.77109223008209
235 -1.77024350467103
236 -1.76826451568767
237 -1.76823767023073
238 -1.76746708097037
239 -1.76561264355192
240 -1.7655922424463
241 -1.7650445881658
242 -1.76337491992572
243 -1.76335294001728
244 -1.76131377930234
245 -1.75942793208671
246 -1.75941653490699
247 -1.75936403527182
248 -1.75625834964048
249 -1.7539665627963
250 -1.75396186699563
251 -1.75394848882044
252 -1.75383434861159
253 -1.75155253767712
254 -1.75015270842953
255 -1.74965434292962
256 -1.74837970045936
257 -1.7483566982758
258 -1.74684596020133
259 -1.74389922960447
260 -1.74389715904455
261 -1.74389005424269
262 -1.74382269150003
263 -1.7416256893924
264 -1.74026930096424
265 -1.74020169569078
266 -1.73806085833753
267 -1.73648204504577
268 -1.73643335257882
269 -1.73224322200452
270 -1.72964347144627
271 -1.7296371250509
272 -1.72960899151975
273 -1.72857925139174
274 -1.72678375437667
275 -1.7267805561568
276 -1.72676349599297
277 -1.72579325197154
278 -1.72394469646832
279 -1.72393427105561
280 -1.72384786138005
281 -1.72137052863749
282 -1.71997430062532
283 -1.71992962296497
284 -1.71679646428008
285 -1.71460976841523
286 -1.71459622110533
287 -1.71448162181022
288 -1.71222394073039
289 -1.71109456250034
290 -1.7105619671755
291 -1.70946884204165
292 -1.70943070031467
293 -1.70535803191541
294 -1.70134542012706
295 -1.70134279876624
296 -1.70133690970157
297 -1.70131470249768
298 -1.70094825353821
299 -1.69945924760614
300 -1.6993503835108
301 -1.69827629009242
302 -1.69681382768627
303 -1.67403105385487
304 -1.65846059893107
305 -1.65846040556877
306 -1.65846014722348
307 -1.65845978994972
308 -1.65845927205431
309 -1.65845846982119
310 -1.65845710096745
311 -1.65845439016523
312 -1.65844749897512
313 -1.65841903944528
314 -1.65802349656201
315 -1.6566731477122
316 -1.65666674857145
317 -1.65661740622834
318 -1.656060415648
319 -1.65474112445656
320 -1.65375426926564
321 -1.64819226341942
322 -1.6467470689434
323 -1.64673600276371
324 -1.64661620742433
325 -1.64503027367706
326 -1.64371929796597
327 -1.64263867169034
328 -1.64078202336561
329 -1.63951003738263
330 -1.63940823822754
331 -1.6370297428549
332 -1.63558188190602
333 -1.63552820123468
334 -1.63367829180834
335 -1.63271313190478
336 -1.6326318929789
337 -1.63111581223294
338 -1.6298514782157
339 -1.62819330953368
340 -1.62606504483099
341 -1.62606408900204
342 -1.62606168885969
343 -1.6260518095346
344 -1.6258681490582
345 -1.6246965152599
346 -1.6227248674526
347 -1.62036857760357
348 -1.6203667496541
349 -1.62036241916611
350 -1.62034517936568
351 -1.62003005404735
352 -1.61868369355339
353 -1.61859792170929
354 -1.61767504412061
355 -1.61603952272549
356 -1.61510741452656
357 -1.61472609250847
358 -1.61302409349978
359 -1.61247554884211
360 -1.61121495498792
361 -1.61120459938275
362 -1.61096944866213
363 -1.61004505500747
364 -1.60992926648628
365 -1.60895232582113
366 -1.60547460144188
367 -1.60374283114798
368 -1.60374041842338
369 -1.60373201140141
370 -1.60364074686517
371 -1.60208901996966
372 -1.60112503696714
373 -1.59663180446202
374 -1.59535909127909
375 -1.59512548423623
376 -1.59112901003399
377 -1.58981182195398
378 -1.5896427629637
379 -1.58882425128127
380 -1.58859924075152
381 -1.58788897403953
382 -1.58750444867874
383 -1.58631871407544
384 -1.5862151108153
385 -1.58480390005228
386 -1.58362735368254
387 -1.58210851232381
388 -1.58118551705905
389 -1.58087175399192
390 -1.57974553720892
391 -1.57961650039243
392 -1.57829433135136
393 -1.5767098311328
394 -1.57589250052355
395 -1.5754934641789
396 -1.574340646469
397 -1.57429738429592
398 -1.57112892147603
399 -1.57040593421286
400 -1.56896674133962
401 -1.56673134970393
402 -1.56557637038936
403 -1.56543797094694
404 -1.56468010691923
405 -1.563778572432
406 -1.56220955071897
407 -1.56219065472459
408 -1.5619806665008
409 -1.56057745852414
410 -1.5592950443447
411 -1.55901086906726
412 -1.55867329758663
413 -1.55751499713502
414 -1.55651730700086
415 -1.55477715863291
416 -1.55477425533948
417 -1.55475741150915
418 -1.55347361461611
419 -1.5524497323201
420 -1.55242023135287
421 -1.55194633789138
422 -1.55033366846702
423 -1.55026539862411
424 -1.54913748663858
425 -1.5485975837195
426 -1.54721020216107
427 -1.54583614026132
428 -1.5455880480342
429 -1.54352132738627
430 -1.54215885358837
431 -1.54200853977756
432 -1.54176553929689
433 -1.53906369412206
434 -1.53692536292088
435 -1.53691255566967
436 -1.53685225664407
437 -1.53510547854702
438 -1.53436359550767
439 -1.53435901470714
440 -1.53434811962299
441 -1.5342515703434
442 -1.53306311028353
443 -1.53188270506439
444 -1.53027138954822
445 -1.52945390729089
446 -1.52935510776061
447 -1.52835589901678
448 -1.52676189507869
449 -1.52590225020383
450 -1.525827165519
451 -1.52482935155184
452 -1.5238058836479
453 -1.52286515121795
454 -1.52037242005012
455 -1.51865676254427
456 -1.51865465962914
457 -1.51864561697849
458 -1.51843640583106
459 -1.517543952475
460 -1.51746957760631
461 -1.51649101574448
462 -1.51547779915011
463 -1.51461448267981
464 -1.50300406555952
465 -1.49358460206555
466 -1.49357915909336
467 -1.49356922079896
468 -1.49354312241209
469 -1.49339665751221
470 -1.49091019028572
471 -1.49081975348207
472 -1.49081131523317
473 -1.49080648880624
474 -1.49080120996873
475 -1.49078953324164
476 -1.49066771540584
477 -1.48977138810374
478 -1.48768423853941
479 -1.48650654658937
480 -1.48649859599765
481 -1.48635120728914
482 -1.48554076531842
483 -1.48499261931818
484 -1.48374832956941
485 -1.48374373383121
486 -1.48370524925234
487 -1.48165515494723
488 -1.4804639724008
489 -1.48045878722034
490 -1.48041045528328
491 -1.47896323698266
492 -1.47804508517843
493 -1.47801155665773
494 -1.47616791581859
495 -1.47489652128793
496 -1.47489138498954
497 -1.47484409449793
498 -1.4733900809337
499 -1.47255185399756
500 -1.47251430999226
501 -1.47099523329685
502 -1.46990175234415
503 -1.46989078013231
504 -1.46942585967933
505 -1.46835142395414
506 -1.46834848318651
507 -1.46832653759264
508 -1.46126279191977
509 -1.45852426330014
510 -1.4584973415871
511 -1.4583874396287
512 -1.4557483373577
513 -1.45480004669581
514 -1.45479815473617
515 -1.45479606812542
516 -1.45479296180208
517 -1.45478563583038
518 -1.45473757372275
519 -1.45256719146757
520 -1.45142794061185
521 -1.45142307987095
522 -1.45138237206175
523 -1.44965040575041
524 -1.44866512677488
525 -1.44865509718417
526 -1.44833444450473
527 -1.44741446449062
528 -1.44740387262739
529 -1.44695418190092
530 -1.44585655717647
531 -1.44585209060916
532 -1.44580380380008
533 -1.44477455613241
534 -1.44400483205626
535 -1.44291523183354
536 -1.44123995876803
537 -1.44123928587811
538 -1.44123770366586
539 -1.44123198848618
540 -1.44116694873231
541 -1.44015872934093
542 -1.43945324561936
543 -1.43830800212812
544 -1.43761204194522
545 -1.43753273335982
546 -1.43636002361766
547 -1.43554369671122
548 -1.43331427056022
549 -1.43275408516322
550 -1.43242982865336
551 -1.43115000940199
552 -1.43082221321014
553 -1.42987592274022
554 -1.4298587265855
555 -1.4290207631478
556 -1.42875736351239
557 -1.42821757548445
558 -1.42705777461158
559 -1.42701959105521
560 -1.42515941410491
561 -1.42448225793727
562 -1.42447369079556
563 -1.42443229086987
564 -1.42091489081307
565 -1.42043701877231
566 -1.41663228206477
567 -1.41507372025926
568 -1.41507273216995
569 -1.41506998062807
570 -1.41505446279068
571 -1.41239921339829
572 -1.41024088936854
573 -1.41023910857021
574 -1.4102354621986
575 -1.41022413306474
576 -1.41012898279219
577 -1.40878189204485
578 -1.40845059194593
579 -1.40835363052748
580 -1.40769282856135
581 -1.40695378151354
582 -1.40549634397153
583 -1.40390375749631
584 -1.40390150492532
585 -1.40389369921233
586 -1.40380389348233
587 -1.40293801104704
588 -1.40195933438173
589 -1.40161873778259
590 -1.39898822280195
591 -1.39706466911412
592 -1.39706166489931
593 -1.39705356082272
594 -1.39700663389423
595 -1.39542820840707
596 -1.39533223632782
597 -1.39530167946697
598 -1.39324240400942
599 -1.39174800005549
600 -1.39171999431801
601 -1.39151209163361
602 -1.38905096876392
603 -1.38810081818382
604 -1.3880285049575
605 -1.38794506189574
606 -1.38786888892095
607 -1.38731288742187
608 -1.38657635745948
609 -1.38450827083392
610 -1.38349669551427
611 -1.38349102977211
612 -1.38342782450563
613 -1.38262688202197
614 -1.38186964043352
615 -1.38129371536226
616 -1.38028965084894
617 -1.37961008812345
618 -1.37951148511423
619 -1.37867354953509
620 -1.37703226316192
621 -1.37650809198484
622 -1.37640217231514
623 -1.37541416947926
624 -1.37440645154436
625 -1.37384406479274
626 -1.37283537952088
627 -1.37226560932721
628 -1.37189905468472
629 -1.3708097532466
630 -1.37076650927725
631 -1.36969673633485
632 -1.36938200841607
633 -1.3667598437518
634 -1.36560351864589
635 -1.36492715741437
636 -1.36289340478364
637 -1.36267273101641
638 -1.36147761277879
639 -1.36146052609164
640 -1.36130151076585
641 -1.36123756581844
642 -1.36117935994536
643 -1.36045816169586
644 -1.35997319670671
645 -1.35704643038536
646 -1.35645670306805
647 -1.35531981354519
648 -1.35380485481384
649 -1.3538028461694
650 -1.35379435185337
651 -1.35364663105252
652 -1.35310378704314
653 -1.35307019945953
654 -1.35244642998705
655 -1.35195981451313
656 -1.3504234814066
657 -1.34957283069461
658 -1.34956675219182
659 -1.34949770221974
660 -1.34866576030856
661 -1.347926713921
662 -1.34743313302299
663 -1.34454273970497
664 -1.34307241799081
665 -1.34304877434437
666 -1.34285455436909
667 -1.34116602166128
668 -1.34025286702908
669 -1.34023860636473
670 -1.34015770161777
671 -1.33996069484583
672 -1.33949733197743
673 -1.33856427138821
674 -1.33749404706981
675 -1.33621807069098
676 -1.33568853194155
677 -1.33556891272999
678 -1.33509988568884
679 -1.33492129076607
680 -1.33427923967082
681 -1.3342126789714
682 -1.333525707895
683 -1.33257180571173
684 -1.33208914734141
685 -1.33193914947606
686 -1.33131255408764
687 -1.33121380310903
688 -1.33061343112084
689 -1.32950175730052
690 -1.32833008524932
691 -1.32832634427493
692 -1.32831306651754
693 -1.32808532325656
694 -1.32730110299178
695 -1.3272656231027
696 -1.3266059810468
697 -1.32624834171126
698 -1.32573105426939
699 -1.32509304957264
700 -1.32280966700413
701 -1.32235594098693
702 -1.32230176317322
703 -1.32087981558674
704 -1.32031621786229
705 -1.32030310434559
706 -1.31792256313005
707 -1.31710053851492
708 -1.31444170275675
709 -1.31352068479007
710 -1.31351230135273
711 -1.31333765458502
712 -1.31305344427749
713 -1.31302855743312
714 -1.31022933833553
715 -1.30920958223164
716 -1.30917465802991
717 -1.30863337641915
718 -1.30722308772857
719 -1.30721032809207
720 -1.30697532242878
721 -1.30658286630558
722 -1.30657806739517
723 -1.30653523177575
724 -1.30609188900861
725 -1.30548598478094
726 -1.30493429976052
727 -1.30242423619895
728 -1.30194738351926
729 -1.29992174592907
730 -1.29907762662167
731 -1.2990640982754
732 -1.29854420291614
733 -1.29820421887221
734 -1.29819263687136
735 -1.29798903227728
736 -1.29732967287865
737 -1.29726553887052
738 -1.29646914859006
739 -1.29591132770264
740 -1.29551644453635
741 -1.29492266206046
742 -1.29433558756172
743 -1.2928115475497
744 -1.29183503875356
745 -1.29183373094025
746 -1.29183035649071
747 -1.29181236728443
748 -1.29040739543672
749 -1.28987687274546
750 -1.28986143411152
751 -1.28966549875103
752 -1.28885862329136
753 -1.28864276124685
754 -1.28802959956382
755 -1.28802269817786
756 -1.28774156293559
757 -1.28733764088125
758 -1.28731800317042
759 -1.28437478518024
760 -1.28306549921753
761 -1.28304786490272
762 -1.28295002152113
763 -1.28100165812474
764 -1.28087663344439
765 -1.28086343275502
766 -1.28080764868968
767 -1.28040841205806
768 -1.27981794679836
769 -1.27889292873427
770 -1.27829951902791
771 -1.27805195266748
772 -1.27752929092317
773 -1.27752157320589
774 -1.27726169294626
775 -1.27657055450382
776 -1.27656352850712
777 -1.27635806483372
778 -1.27579118538189
779 -1.27578445242387
780 -1.27544279193008
781 -1.2747501150133
782 -1.27474698592097
783 -1.274722496285
784 -1.27332145841289
785 -1.27257733416954
786 -1.27257521910709
787 -1.27256212903566
788 -1.26888163511602
789 -1.26804862628422
790 -1.26467320716232
791 -1.26449884733963
792 -1.26449229998662
793 -1.26447416812829
794 -1.26300214057652
795 -1.26161379530281
796 -1.26161247112764
797 -1.26160948913394
798 -1.26159828924449
799 -1.26143088663853
800 -1.26075212033968
801 -1.26073025180252
802 -1.26036755328196
803 -1.26009606624007
804 -1.25836674566898
805 -1.25656591150526
806 -1.25656011596902
807 -1.25654046246933
808 -1.25628338155377
809 -1.25533965104604
810 -1.25530965416451
811 -1.25497949427946
812 -1.25496870106526
813 -1.25490667654452
814 -1.25464861340532
815 -1.25401753577726
816 -1.25344282827114
817 -1.25214677895599
818 -1.25174677484894
819 -1.25172255116074
820 -1.25078017110136
821 -1.24979022267825
822 -1.24978975805827
823 -1.24978845196167
824 -1.24978177661997
825 -1.24950958676131
826 -1.24899218595708
827 -1.24898812962798
828 -1.24893710461876
829 -1.24843445449214
830 -1.2475650113023
831 -1.24711334916967
832 -1.24710029738293
833 -1.2423557960833
834 -1.23994132811577
835 -1.23993825365898
836 -1.2399320839378
837 -1.23991242676578
838 -1.23972559737175
839 -1.23850228291986
840 -1.23847535075665
841 -1.23833627644856
842 -1.23832651348633
843 -1.23831591274974
844 -1.23823415684126
845 -1.23795315458873
846 -1.23611065708353
847 -1.23569183134522
848 -1.23546709287825
849 -1.23456652342478
850 -1.23393323963812
851 -1.23316330584077
852 -1.23316170890012
853 -1.23315554582883
854 -1.23304479177049
855 -1.23260859736241
856 -1.23253848640199
857 -1.23214270461832
858 -1.231795572872
859 -1.23130703477393
860 -1.23129955849452
861 -1.23119952974994
862 -1.23059239000503
863 -1.22982843695043
864 -1.22942535364533
865 -1.2294166723469
866 -1.22931962102051
867 -1.22870659219356
868 -1.22790472484177
869 -1.22773922895053
870 -1.22626340278887
871 -1.22459184221915
872 -1.22459145846491
873 -1.22459070217713
874 -1.22458871035742
875 -1.22457904910433
876 -1.22422783640224
877 -1.22367311514623
878 -1.22367135047297
879 -1.22365970182739
880 -1.22192977167859
881 -1.22160073429645
882 -1.22071145526354
883 -1.21994935798664
884 -1.21829366094378
885 -1.21811296364369
886 -1.21757281934155
887 -1.21702301667217
888 -1.21692349861312
889 -1.21585923445627
890 -1.21505140376552
891 -1.21431388260088
892 -1.21418932143372
893 -1.21369465291191
894 -1.21335931651112
895 -1.21259210748179
896 -1.21168925088591
897 -1.21059134560914
898 -1.21016528861201
899 -1.21013591583961
900 -1.20979846586022
901 -1.20939606817188
902 -1.20911239296906
903 -1.20439191723945
904 -1.20355510948136
905 -1.2034951794956
906 -1.2009884349137
907 -1.20043811034287
908 -1.20043318897705
909 -1.2004211915511
910 -1.20031026985089
911 -1.19964796427354
912 -1.19925184810241
913 -1.1991526538549
914 -1.19911971381599
915 -1.19796042535786
916 -1.1974753667142
917 -1.19745866011629
918 -1.19690530604908
919 -1.19615002877228
920 -1.19614780302797
921 -1.19613556109502
922 -1.19534670163729
923 -1.19508998718132
924 -1.19508162704111
925 -1.19500180008912
926 -1.19446731385367
927 -1.19331308195118
928 -1.19304530082526
929 -1.19300771370354
930 -1.19247463976139
931 -1.19204462906514
932 -1.19050078087169
933 -1.19016383390846
934 -1.19013735426098
935 -1.18846858882054
936 -1.18824454172847
937 -1.18773301411755
938 -1.18687107876755
939 -1.18686911843982
940 -1.18685999616662
941 -1.18658944387219
942 -1.18616001453309
943 -1.18615810189162
944 -1.18614230966106
945 -1.18544084221469
946 -1.18509032896325
947 -1.18506197254742
948 -1.18408715161224
949 -1.18369762026201
950 -1.18369122851159
951 -1.18321361248478
952 -1.18243208332481
953 -1.18243097488782
954 -1.18242729228579
955 -1.18238956534172
956 -1.18186515043654
957 -1.18150193331027
958 -1.18107259390604
959 -1.18078308382555
960 -1.17997817475794
961 -1.1789959088975
962 -1.17899567150775
963 -1.17899515648872
964 -1.17899360760304
965 -1.17898385490802
966 -1.17788517612894
967 -1.17765962483231
968 -1.17720448163352
969 -1.17641127738684
970 -1.1764048770713
971 -1.17633490453694
972 -1.17575443779766
973 -1.17552272243825
974 -1.17541825359277
975 -1.17539170483703
976 -1.17453710180428
977 -1.17403121892265
978 -1.17402142965953
979 -1.17380340773639
980 -1.17320470196155
981 -1.17319692092235
982 -1.17286444902235
983 -1.17254638004495
984 -1.17254383855245
985 -1.17252617861898
986 -1.17144353697135
987 -1.17086996440027
988 -1.17086822008186
989 -1.17085957037405
990 -1.17035889512418
991 -1.16973480027662
992 -1.16973413981486
993 -1.16973202135863
994 -1.1697133007848
995 -1.16897298312284
996 -1.16851408985729
997 -1.16851103499475
998 -1.16844151607014
999 -1.16810734140477
1000 -1.16804760907122
};
\addplot [semithick, color1, dashed]
table {%
1 -3.508379367034
2 -2.83727804712043
3 -2.24126780057356
4 -2.02724397529432
5 -1.84747286374385
6 -1.66643120516144
7 -1.56325795705735
8 -1.44787374161759
9 -1.33049198653358
10 -1.26400666109897
11 -1.20542906674095
12 -1.13136394153678
13 -1.07996263151959
14 -1.0473769353664
15 -1.00996753750831
16 -0.967651628593518
17 -0.935132680790074
18 -0.912403383810939
19 -0.895404038379913
20 -0.878563540975523
21 -0.856695265956917
22 -0.835126360802455
23 -0.818658666441158
24 -0.799877700562331
25 -0.781228410488227
26 -0.767084205862659
27 -0.750533446108555
28 -0.733717143371647
29 -0.722573626540646
30 -0.713497966146962
31 -0.704190411682748
32 -0.694157794043284
33 -0.68737796682211
34 -0.681728422269251
35 -0.673679003314532
36 -0.667610063773022
37 -0.664410371008104
38 -0.661071313309651
39 -0.657113897095376
40 -0.65347344199954
41 -0.650893014991378
42 -0.649074380875265
43 -0.647391753081037
44 -0.645560440136916
45 -0.643620723927291
46 -0.64161074422348
47 -0.640139355216818
48 -0.638953100573261
49 -0.637625249689406
50 -0.636510603860803
51 -0.635677676801748
52 -0.63485855641677
53 -0.634007781002561
54 -0.633150782737323
55 -0.63253606867326
56 -0.632086498802216
57 -0.631501764313399
58 -0.63088761696177
59 -0.630489094016949
60 -0.630051023956883
61 -0.629565620408861
62 -0.629098418012175
63 -0.628760114056454
64 -0.628537749621419
65 -0.628309864827797
66 -0.628108155485257
67 -0.627934906533274
68 -0.627748298611432
69 -0.627585453935039
70 -0.627442246211798
71 -0.62730755862562
72 -0.627190779525785
73 -0.62708008369997
74 -0.626986977906002
75 -0.626903128136525
76 -0.626826411600292
77 -0.626772778277668
78 -0.626725384382103
79 -0.626679667065626
80 -0.626643812692474
81 -0.626611808808567
82 -0.626580277105147
83 -0.626548409751198
84 -0.626513683916917
85 -0.626480222595066
86 -0.626445966318327
87 -0.626411266005588
88 -0.626388178955081
89 -0.626369700110339
90 -0.626354560100367
91 -0.62634178864236
92 -0.626329366880078
93 -0.62631728208533
94 -0.626306112064081
95 -0.626295756403539
96 -0.626285660581054
97 -0.626275863204795
98 -0.626269426708286
99 -0.626264450742565
100 -0.62625899949745
101 -0.62625396465205
102 -0.626249958643339
103 -0.626246219378288
104 -0.626242434287329
105 -0.626238905303344
106 -0.626235576686551
107 -0.626232217594151
108 -0.626229486524775
109 -0.626227411048256
110 -0.626225008212377
111 -0.626222528288771
112 -0.626220668988176
113 -0.626218940213757
114 -0.626217359284587
115 -0.626216073599295
116 -0.62621508544866
117 -0.626214150772237
118 -0.626213272388844
119 -0.62621266849333
120 -0.626212088745172
121 -0.626211417521474
122 -0.626210853469392
123 -0.626210332515882
124 -0.626209860364095
125 -0.626209494955807
126 -0.62620914389245
127 -0.626208803706463
128 -0.626208520709
129 -0.626208280800409
130 -0.626208023739852
131 -0.626207774264841
132 -0.626207592597147
133 -0.626207399824692
134 -0.626207214518794
135 -0.626207074625773
136 -0.626206927529843
137 -0.626206789483892
138 -0.626206674289748
139 -0.626206542412679
140 -0.626206438665048
141 -0.626206349535003
142 -0.626206262400997
143 -0.626206173925923
144 -0.626206098837587
145 -0.626206051566928
146 -0.62620599716633
147 -0.626205933374234
148 -0.62620588200186
149 -0.626205846848812
150 -0.626205799949679
151 -0.626205755920719
152 -0.626205726732601
153 -0.626205702523252
154 -0.626205668339173
155 -0.626205644106992
156 -0.626205628517292
157 -0.626205616501206
158 -0.626205596306089
159 -0.626205601763932
160 -0.626205575831419
161 -0.626205587850986
162 -0.62620558352528
163 -0.626205568609105
164 -0.626205539812201
165 -0.626205548624801
166 -0.626205541612465
167 -0.626205518955203
168 -0.626205539836056
169 -0.626205509544813
170 -0.626205522225684
171 -0.626205505427601
172 -0.626205506394101
173 -0.626205496496403
174 -0.626205509822951
175 -0.626205487571275
176 -0.626205492179083
177 -0.626205497458349
178 -0.626205480763916
179 -0.626205484335002
180 -0.626205485867036
181 -0.626205476253081
182 -0.626205484080949
183 -0.626205463478579
184 -0.626205515278508
185 -0.626205462561564
186 -0.626205482851782
187 -0.626205467610747
188 -0.626205480656877
189 -0.626205467421794
190 -0.626205477877561
191 -0.626205463924453
192 -0.62620547084019
193 -0.626205464475677
194 -0.626205486047686
195 -0.626205454628722
196 -0.626205495090289
197 -0.62620545587612
198 -0.626205481683183
199 -0.62620545906256
200 -0.626205484039098
201 -0.626205453567395
202 -0.626205481819021
203 -0.626205455146025
204 -0.626205475267425
205 -0.626205458847782
206 -0.626205470647467
207 -0.626205461897101
208 -0.62620546602668
209 -0.626205458301452
210 -0.626205475358287
211 -0.626205445869512
212 -0.626205476307347
213 -0.626205449571777
214 -0.626205470660727
215 -0.626205449488502
216 -0.626205479677681
217 -0.626205446594741
218 -0.626205477937791
219 -0.626205449506813
220 -0.626205471012172
221 -0.626205453753791
222 -0.626205473560433
223 -0.626205448801294
224 -0.626205465756437
225 -0.626205459872562
226 -0.626205455957909
227 -0.626205460076958
228 -0.62620545422372
229 -0.626205458928697
230 -0.626205449342869
231 -0.626205472768304
232 -0.626205444955984
233 -0.626205472215697
234 -0.626205449589497
235 -0.626205476079643
236 -0.62620544126765
237 -0.626205486410595
238 -0.626205443642431
239 -0.626205464396256
240 -0.62620546105576
241 -0.62620544634663
242 -0.626205484441814
243 -0.626205438137742
244 -0.626205452538857
245 -0.626205456609821
246 -0.626205456860167
247 -0.626205450565396
248 -0.62620546674739
249 -0.626205443489376
250 -0.626205479063177
251 -0.626205440593818
252 -0.626205468787932
253 -0.626205448308454
254 -0.626205462986926
255 -0.626205452608656
256 -0.626205458370238
257 -0.626205454754877
258 -0.626205459041549
259 -0.626205446623595
260 -0.626205466916606
261 -0.626205444416696
262 -0.626205479638702
263 -0.626205440796909
264 -0.626205476683527
265 -0.626205444476627
266 -0.626205473578547
267 -0.626205448131001
268 -0.626205466711929
269 -0.626205453181552
270 -0.626205461907062
271 -0.626205453828983
272 -0.626205463172232
273 -0.6262054470711
274 -0.626205463575498
275 -0.626205443465779
276 -0.626205482029203
277 -0.626205439759047
278 -0.626205465224417
279 -0.626205453420951
280 -0.626205450624638
281 -0.626205458581895
282 -0.626205449675179
283 -0.62620546930677
284 -0.626205439489205
285 -0.626205463350821
286 -0.626205445489107
287 -0.626205455861222
288 -0.626205451993432
289 -0.626205448818423
290 -0.626205456694736
291 -0.626205444389097
292 -0.626205473450172
293 -0.626205439543555
294 -0.626205456526726
295 -0.626205450791081
296 -0.626205448830016
297 -0.626205460998389
298 -0.626205441860793
299 -0.626205462453058
300 -0.626205443278822
301 -0.626205461992155
302 -0.626205443295574
303 -0.626205467737981
304 -0.626205445889161
305 -0.626205453893034
306 -0.626205459311433
307 -0.626205441581157
308 -0.626205467071859
309 -0.6262054411954
310 -0.626205458541807
311 -0.626205447951477
312 -0.626205453915565
313 -0.626205448598123
314 -0.626205453831247
315 -0.626205461337123
316 -0.6262054394782
317 -0.626205461581779
318 -0.626205440360135
319 -0.626205456658376
320 -0.626205441762851
321 -0.626205457978716
322 -0.626205441640972
323 -0.626205455174214
324 -0.626205444482693
325 -0.62620545101278
326 -0.62620544917381
327 -0.626205444515327
328 -0.62620545789179
329 -0.626205440936988
330 -0.626205456533822
331 -0.626205443075385
332 -0.626205456670535
333 -0.62620543960542
334 -0.626205487711253
335 -0.626205437440377
336 -0.626205443864294
337 -0.626205448795219
338 -0.626205458013346
339 -0.626205440330104
340 -0.626205463561838
341 -0.626205442220579
342 -0.626205453737305
343 -0.626205452518678
344 -0.626205441973343
345 -0.626205474377475
346 -0.62620543695034
347 -0.626205447762731
348 -0.626205448229176
349 -0.626205456925755
350 -0.626205441529533
351 -0.626205457182187
352 -0.626205441278526
353 -0.626205455406773
354 -0.626205442157511
355 -0.626205453786806
356 -0.626205443421145
357 -0.626205452260379
358 -0.626205442872161
359 -0.626205461948216
360 -0.62620543661532
361 -0.626205456678178
362 -0.626205440180407
363 -0.6262054596498
364 -0.626205440150034
365 -0.626205454417357
366 -0.626205443085446
367 -0.626205452763778
368 -0.626205444515053
369 -0.626205450345949
370 -0.626205445963833
371 -0.626205450284985
372 -0.626205444259519
373 -0.626205452026241
374 -0.626205442237074
375 -0.626205469353227
376 -0.626205433677572
377 -0.626205443856284
378 -0.626205454693076
379 -0.626205437300172
380 -0.626205488098807
381 -0.626205437528303
382 -0.626205442574353
383 -0.626205446947287
384 -0.626205454065145
385 -0.626205446848816
386 -0.626205455237314
387 -0.626205442750795
388 -0.626205460989113
389 -0.626205443047901
390 -0.626205453747446
391 -0.626205449081731
392 -0.62620544861099
393 -0.626205450096116
394 -0.626205449881227
395 -0.626205442373407
396 -0.626205474875418
397 -0.62620543498
398 -0.626205443384763
399 -0.626205451349102
400 -0.626205453172061
401 -0.626205443562801
402 -0.626205459658569
403 -0.626205437558777
404 -0.62620548070922
405 -0.626205435389121
406 -0.626205443858731
407 -0.626205454057236
408 -0.626205446789204
409 -0.626205454261503
410 -0.626205447610174
411 -0.626205447634779
412 -0.626205457044962
413 -0.626205441753587
414 -0.626205459038164
415 -0.626205440535071
416 -0.626205489047211
417 -0.626205437027219
418 -0.626205444734287
419 -0.626205451022466
420 -0.626205454754517
421 -0.626205446207324
422 -0.626205450439198
423 -0.626205452928552
424 -0.626205442990401
425 -0.626205460160609
426 -0.626205439750046
427 -0.626205460794506
428 -0.626205444584022
429 -0.626205451558658
430 -0.626205451382928
431 -0.626205446505954
432 -0.626205452820278
433 -0.626205445260675
434 -0.626205454888527
435 -0.626205446418458
436 -0.626205448550304
437 -0.626205448844444
438 -0.626205443178058
439 -0.626205455907054
440 -0.626205439992856
441 -0.62620546023512
442 -0.626205440789125
443 -0.626205462395524
444 -0.62620544234674
445 -0.626205460937929
446 -0.626205445821969
447 -0.626205460455804
448 -0.626205447070889
449 -0.626205453760846
450 -0.626205450629438
451 -0.626205450908197
452 -0.626205447356656
453 -0.626205455405001
454 -0.626205444404467
455 -0.626205452383257
456 -0.626205450641184
457 -0.626205453886038
458 -0.626205440730219
459 -0.62620546330823
460 -0.626205441705285
461 -0.626205452121928
462 -0.626205447116581
463 -0.626205450208706
464 -0.62620544549944
465 -0.626205451862353
466 -0.626205448889231
467 -0.626205441826697
468 -0.626205464293477
469 -0.62620543654496
470 -0.626205451102198
471 -0.62620544418665
472 -0.626205448501953
473 -0.62620544747156
474 -0.626205445349254
475 -0.626205449138787
476 -0.626205440807345
477 -0.6262054655899
478 -0.626205435651663
479 -0.626205449663983
480 -0.626205444651742
481 -0.626205448325602
482 -0.626205445821889
483 -0.62620544795936
484 -0.626205444684136
485 -0.626205451559496
486 -0.626205437818163
487 -0.626205469743875
488 -0.626205435130552
489 -0.626205444211642
490 -0.626205448717595
491 -0.626205444393993
492 -0.626205450898363
493 -0.626205443873287
494 -0.62620544686596
495 -0.626205449835264
496 -0.626205441623985
497 -0.626205462943935
498 -0.626205435642861
499 -0.626205449693373
500 -0.626205441719086
501 -0.626205456612689
502 -0.626205438049849
503 -0.626205454982549
504 -0.626205440233811
505 -0.626205452314671
506 -0.626205443046116
507 -0.626205448875583
508 -0.626205444750034
509 -0.626205449706458
510 -0.626205442516981
511 -0.626205450590459
512 -0.626205441462946
513 -0.626205457688402
514 -0.626205435188733
515 -0.62620545869396
516 -0.626205437710377
517 -0.626205451423935
518 -0.626205442693594
519 -0.626205447892851
520 -0.626205445246848
521 -0.626205445180213
522 -0.626205448489227
523 -0.626205439933893
524 -0.626205460137324
525 -0.626205434816652
526 -0.626205451733529
527 -0.62620543919061
528 -0.626205460129646
529 -0.626205436421198
530 -0.626205454444685
531 -0.626205439269736
532 -0.626205459649947
533 -0.626205437568481
534 -0.626205454373929
535 -0.626205440830283
536 -0.626205453609086
537 -0.626205441731885
538 -0.626205453209589
539 -0.6262054407283
540 -0.626205461639171
541 -0.626205435683302
542 -0.626205456927091
543 -0.62620543836393
544 -0.626205463429161
545 -0.626205436744908
546 -0.626205453220285
547 -0.626205443106536
548 -0.626205449420172
549 -0.626205444835051
550 -0.626205448080116
551 -0.626205443902129
552 -0.626205450133787
553 -0.626205439700309
554 -0.626205454113832
555 -0.626205438192303
556 -0.626205468895565
557 -0.626205433810761
558 -0.626205443687813
559 -0.626205450758418
560 -0.626205436371567
561 -0.626205467379334
562 -0.626205436041827
563 -0.626205443669924
564 -0.626205445280302
565 -0.626205448384861
566 -0.626205440592815
567 -0.626205451554967
568 -0.626205438658615
569 -0.62620545163874
570 -0.626205439078955
571 -0.626205449866703
572 -0.626205441059567
573 -0.626205446024934
574 -0.62620544499382
575 -0.626205442678436
576 -0.626205444677502
577 -0.6262054464657
578 -0.626205440003635
579 -0.626205452419477
580 -0.626205436619303
581 -0.626205475831254
582 -0.626205432550593
583 -0.626205436268978
584 -0.626205450735025
585 -0.626205442259176
586 -0.626205447285526
587 -0.626205442806029
588 -0.626205450317608
589 -0.626205439854167
590 -0.626205452532865
591 -0.626205440158794
592 -0.62620545785316
593 -0.626205435717789
594 -0.626205455585156
595 -0.626205440121626
596 -0.62620544773995
597 -0.626205447882855
598 -0.626205439614155
599 -0.626205458963372
600 -0.626205435668316
601 -0.626205448489654
602 -0.626205441430358
603 -0.626205448140444
604 -0.626205441068094
605 -0.626205452475122
606 -0.626205436900141
607 -0.626205463104411
608 -0.626205435863439
609 -0.626205445777165
610 -0.626205443968449
611 -0.626205448599965
612 -0.626205443145864
613 -0.626205445448486
614 -0.626205448105326
615 -0.62620544067015
616 -0.626205452428822
617 -0.626205437668193
618 -0.626205467046744
619 -0.626205434559033
620 -0.626205443300812
621 -0.626205447440813
622 -0.626205442351875
623 -0.62620545173225
624 -0.626205437365914
625 -0.626205457573871
626 -0.626205438023773
627 -0.626205451231542
628 -0.626205442690497
629 -0.626205447548499
630 -0.626205445736466
631 -0.626205443867904
632 -0.626205450678267
633 -0.626205436180317
634 -0.626205460142916
635 -0.62620543531748
636 -0.626205445756937
637 -0.626205443333974
638 -0.626205443617721
639 -0.626205443986902
640 -0.626205442914473
641 -0.626205448599643
642 -0.626205438099426
643 -0.626205448799037
644 -0.626205438589535
645 -0.626205470751836
646 -0.626205434849055
647 -0.626205439045814
648 -0.626205441772207
649 -0.626205448669007
650 -0.626205436313904
651 -0.626205458574378
652 -0.62620543648556
653 -0.626205444871182
654 -0.626205441761571
655 -0.626205449894872
656 -0.626205437693316
657 -0.626205446915843
658 -0.626205438625198
659 -0.626205447526287
660 -0.626205438897637
661 -0.626205446566768
662 -0.626205439649636
663 -0.626205446142858
664 -0.626205439380104
665 -0.626205447242763
666 -0.626205437617742
667 -0.626205452787971
668 -0.626205435221032
669 -0.626205447115281
670 -0.6262054378441
671 -0.62620545079634
672 -0.626205436700202
673 -0.62620544772278
674 -0.626205438537441
675 -0.626205447122934
676 -0.626205438758013
677 -0.626205448293738
678 -0.626205437868366
679 -0.626205449562527
680 -0.626205437400098
681 -0.626205452657348
682 -0.626205434380566
683 -0.626205458505945
684 -0.626205433700508
685 -0.626205443663403
686 -0.626205442443565
687 -0.626205441164293
688 -0.626205444277091
689 -0.626205441194463
690 -0.626205444984652
691 -0.626205438400562
692 -0.626205452028391
693 -0.626205433465663
694 -0.626205450195574
695 -0.626205435776968
696 -0.626205450293738
697 -0.626205436727808
698 -0.626205446803684
699 -0.62620543793979
700 -0.626205447184736
701 -0.626205437720159
702 -0.626205446245653
703 -0.626205438595306
704 -0.626205445471593
705 -0.626205438557906
706 -0.626205449001209
707 -0.626205436362218
708 -0.626205449973708
709 -0.626205437291415
710 -0.626205447530252
711 -0.626205437781825
712 -0.626205459709871
713 -0.626205433490563
714 -0.626205439320498
715 -0.626205443005267
716 -0.62620545148149
717 -0.626205436076127
718 -0.626205447080795
719 -0.626205439193719
720 -0.626205443757666
721 -0.626205443080576
722 -0.626205439279557
723 -0.626205447666144
724 -0.626205437912378
725 -0.626205447003499
726 -0.626205438541591
727 -0.626205449372054
728 -0.626205436547968
729 -0.626205454492299
730 -0.626205435519317
731 -0.626205450030474
732 -0.626205438759691
733 -0.626205449757628
734 -0.626205440207487
735 -0.626205446511037
736 -0.626205443214161
737 -0.626205442983757
738 -0.626205446383303
739 -0.626205438161054
740 -0.626205469988555
741 -0.626205431953567
742 -0.626205434853136
743 -0.626205448050991
744 -0.626205439788399
745 -0.626205445460098
746 -0.626205441613381
747 -0.626205445614219
748 -0.626205438722452
749 -0.626205454709804
750 -0.626205434698019
751 -0.626205453219711
752 -0.626205436190028
753 -0.626205454280785
754 -0.626205436305351
755 -0.62620545248863
756 -0.6262054382343
757 -0.626205450239041
758 -0.626205440441568
759 -0.626205447275362
760 -0.626205443149646
761 -0.626205443842759
762 -0.62620544564153
763 -0.626205441615146
764 -0.626205445262212
765 -0.626205439992807
766 -0.626205446265741
767 -0.626205436233238
768 -0.626205458398055
769 -0.62620543430937
770 -0.626205445434746
771 -0.626205442597377
772 -0.62620544018569
773 -0.626205446797231
774 -0.626205438640276
775 -0.626205450767218
776 -0.626205433701501
777 -0.626205452911371
778 -0.626205435736206
779 -0.626205445017679
780 -0.626205441294418
781 -0.62620544053466
782 -0.626205446737337
783 -0.626205436516503
784 -0.626205448838353
785 -0.626205437478063
786 -0.626205444386313
787 -0.626205442105119
788 -0.626205439112104
789 -0.626205448000391
790 -0.62620543607823
791 -0.626205450570773
792 -0.626205435950503
793 -0.626205448198622
794 -0.626205437477366
795 -0.626205449161279
796 -0.62620543582407
797 -0.626205456640732
798 -0.626205434429596
799 -0.62620544384305
800 -0.626205441323948
801 -0.626205443146153
802 -0.626205442318124
803 -0.626205441317553
804 -0.626205445801969
805 -0.626205437614693
806 -0.626205451127157
807 -0.626205435407454
808 -0.626205452900069
809 -0.626205437551184
810 -0.626205445149062
811 -0.626205443719233
812 -0.626205439546288
813 -0.626205447125401
814 -0.626205438335398
815 -0.626205449083701
816 -0.626205436635942
817 -0.62620545229366
818 -0.626205437389874
819 -0.626205447941697
820 -0.626205441458525
821 -0.626205442534032
822 -0.626205447419231
823 -0.626205438203044
824 -0.626205451419236
825 -0.626205435024305
826 -0.626205455661062
827 -0.626205434759125
828 -0.626205447460325
829 -0.626205439667194
830 -0.626205444770695
831 -0.626205437793216
832 -0.626205461518431
833 -0.626205432760193
834 -0.626205437639479
835 -0.626205445418771
836 -0.626205441059233
837 -0.626205443991939
838 -0.626205439038564
839 -0.626205448732363
840 -0.626205438445254
841 -0.626205443706536
842 -0.626205446069241
843 -0.626205436892571
844 -0.626205452969503
845 -0.626205433537252
846 -0.626205448185827
847 -0.62620543555044
848 -0.626205461162845
849 -0.626205432664409
850 -0.626205437449982
851 -0.626205444741873
852 -0.626205438413111
853 -0.626205450125685
854 -0.626205437000358
855 -0.626205445757566
856 -0.626205439754881
857 -0.626205445112332
858 -0.626205438443848
859 -0.626205449067468
860 -0.626205436512768
861 -0.626205448516364
862 -0.626205437923197
863 -0.626205462479308
864 -0.626205433545906
865 -0.626205437791971
866 -0.626205440511312
867 -0.626205447505606
868 -0.626205433662729
869 -0.626205443049052
870 -0.626205436610559
871 -0.62620544936469
872 -0.626205435698311
873 -0.626205444892044
874 -0.62620543816978
875 -0.626205446203458
876 -0.62620543691027
877 -0.626205445818481
878 -0.626205436051884
879 -0.626205445630035
880 -0.626205435151694
881 -0.62620544619141
882 -0.626205434638026
883 -0.626205446288846
884 -0.626205434669388
885 -0.626205446241197
886 -0.626205434555902
887 -0.626205446185703
888 -0.626205434168092
889 -0.62620544656951
890 -0.626205433692733
891 -0.626205446679037
892 -0.626205433639107
893 -0.626205447161567
894 -0.626205433633994
895 -0.626205445997171
896 -0.626205434059166
897 -0.62620544813876
898 -0.626205433174019
899 -0.626205443716961
900 -0.62620543494538
901 -0.626205452795923
902 -0.62620543177776
903 -0.626205437147826
904 -0.626205448823467
905 -0.626205432494256
906 -0.626205443265767
907 -0.626205435132665
908 -0.626205456385297
909 -0.626205432475102
910 -0.626205436879613
911 -0.626205443950029
912 -0.626205438952688
913 -0.626205442103785
914 -0.626205439673927
915 -0.626205442311495
916 -0.626205437328107
917 -0.62620544961802
918 -0.626205434997284
919 -0.626205447509627
920 -0.626205438113664
921 -0.626205444167735
922 -0.626205440257405
923 -0.626205439621092
924 -0.626205447544813
925 -0.626205434888616
926 -0.626205451193851
927 -0.626205434933815
928 -0.626205444913697
929 -0.626205438276234
930 -0.626205444829502
931 -0.626205436722955
932 -0.626205451334769
933 -0.626205434394336
934 -0.626205445649954
935 -0.626205437786437
936 -0.626205444957641
937 -0.626205438332305
938 -0.626205446438525
939 -0.626205435798613
940 -0.626205452885145
941 -0.626205434646949
942 -0.626205444905787
943 -0.626205439587876
944 -0.626205441908298
945 -0.626205441655387
946 -0.62620544120748
947 -0.626205440756176
948 -0.626205439687696
949 -0.626205447371745
950 -0.626205434349294
951 -0.626205445241236
952 -0.626205437074694
953 -0.626205442295967
954 -0.626205439237767
955 -0.62620544023377
956 -0.626205440306189
957 -0.626205439204912
958 -0.626205442784825
959 -0.626205435701725
960 -0.626205446730341
961 -0.626205435666467
962 -0.626205445412666
963 -0.62620543660269
964 -0.62620544476898
965 -0.626205438054854
966 -0.626205444282974
967 -0.626205435205682
968 -0.626205451168088
969 -0.626205434320218
970 -0.626205447149968
971 -0.626205437752702
972 -0.626205443249728
973 -0.626205442053013
974 -0.626205437792948
975 -0.62620544870754
976 -0.626205434915413
977 -0.626205446957962
978 -0.626205436900714
979 -0.626205444560424
980 -0.626205438308417
981 -0.626205444867401
982 -0.626205438588308
983 -0.626205442224605
984 -0.626205439703198
985 -0.626205442441173
986 -0.626205438594889
987 -0.626205441646454
988 -0.626205437476037
989 -0.626205441910617
990 -0.626205436811513
991 -0.626205445662664
992 -0.626205433385698
993 -0.626205449080031
994 -0.62620543580139
995 -0.626205439700418
996 -0.6262054439845
997 -0.626205433609405
998 -0.62620544379313
999 -0.626205434534112
1000 -0.626205444197749
};
\addplot [semithick, color2]
table {%
1 -3.50837936703482
2 -1.37927920569083
3 -1.33424498791312
4 -1.29810997139935
5 -1.27831609610148
6 -1.25758584901385
7 -1.24401411407943
8 -1.23148970185445
9 -1.22169503488456
10 -1.21176723378832
11 -1.2057030824201
12 -1.20049087289447
13 -1.19798773128562
14 -1.1962419989634
15 -1.19474521156887
16 -1.19314554810947
17 -1.19174232401788
18 -1.19021865306444
19 -1.18887840977999
20 -1.18742106315598
21 -1.18613605982933
22 -1.18473867782002
23 -1.18350372225742
24 -1.18216120937647
25 -1.18097211282189
26 -1.1796801547403
27 -1.17853336699938
28 -1.17728820450847
29 -1.17618064858872
30 -1.17497897210018
31 -1.17390792839631
32 -1.17274677938443
33 -1.17170982073264
34 -1.17058653749537
35 -1.16958147882479
36 -1.16849365046085
37 -1.16751853627969
38 -1.16646399279762
39 -1.16551701629665
40 -1.16449374568257
41 -1.16357327269145
42 -1.16257945293461
43 -1.16168397824155
44 -1.16071792415039
45 -1.15984606917502
46 -1.15890623626427
47 -1.15805672305165
48 -1.15714168039078
49 -1.15631333444881
50 -1.15542176204911
51 -1.15461348390444
52 -1.15374414671447
53 -1.15295491844387
54 -1.15210667488392
55 -1.15133553704071
56 -1.15050731023078
57 -1.14975337974944
58 -1.14894417920726
59 -1.1482066393265
60 -1.14741554787848
61 -1.14669361459686
62 -1.14591975410536
63 -1.14521270175566
64 -1.14445525936833
65 -1.14376241348493
66 -1.14302063472247
67 -1.14234135256176
68 -1.14161451813926
69 -1.14094820216328
70 -1.14023564471588
71 -1.13958173062997
72 -1.13888282081577
73 -1.13824077817783
74 -1.13755492272823
75 -1.13692425316818
76 -1.13625089752477
77 -1.13563112127961
78 -1.13496973109256
79 -1.13436040750219
80 -1.13371049198216
81 -1.13311120145497
82 -1.13247229573441
83 -1.13188264169827
84 -1.13125430333516
85 -1.13067391142189
86 -1.13005572491036
87 -1.12948423880532
88 -1.12887581012629
89 -1.12831290091701
90 -1.12771386460123
91 -1.12715921454807
92 -1.12656921884969
93 -1.12602253290372
94 -1.12544125088968
95 -1.12490223919149
96 -1.12432935072568
97 -1.12379774733791
98 -1.12323295808975
99 -1.12270850769793
100 -1.12215153598301
101 -1.12163399914613
102 -1.12108457984861
103 -1.12057372391585
104 -1.1200316005171
105 -1.11952720709986
106 -1.11899213857957
107 -1.11849399917658
108 -1.11796575595193
109 -1.11747366800623
110 -1.1169520269916
111 -1.11646580884439
112 -1.11595056937223
113 -1.11547004092802
114 -1.11496100463026
115 -1.11448599807715
116 -1.11398298030965
117 -1.11351333279561
118 -1.1130161542588
119 -1.11255171135657
120 -1.11206020273581
121 -1.11160081547627
122 -1.11111481194547
123 -1.11066033949559
124 -1.11017968703243
125 -1.10972999656981
126 -1.10925454874591
127 -1.1088095144076
128 -1.10833913262992
129 -1.10789863022152
130 -1.10743317869315
131 -1.10699709164739
132 -1.10653644195294
133 -1.10610465999659
134 -1.10564869125326
135 -1.10522110682932
136 -1.1047697006798
137 -1.10434621211302
138 -1.10389925692915
139 -1.10347976852743
140 -1.10303715915448
141 -1.10262157360079
142 -1.10218320323058
143 -1.10177143177922
144 -1.10133720314489
145 -1.10092915789042
146 -1.10049897466539
147 -1.1000945743842
148 -1.0996683466832
149 -1.09926751031905
150 -1.09884515041532
151 -1.09844779897571
152 -1.0980292192394
153 -1.09763527885747
154 -1.09722039761445
155 -1.09682979665911
156 -1.09641853661397
157 -1.09603121105465
158 -1.09562350116528
159 -1.09523938656938
160 -1.09483515727361
161 -1.09445418890735
162 -1.09405336781282
163 -1.09367548682319
164 -1.09327800976041
165 -1.09290315210935
166 -1.09250894931448
167 -1.09213705974368
168 -1.09174607020993
169 -1.09137709315257
170 -1.09098925616809
171 -1.09062314033566
172 -1.09023839931357
173 -1.08987509476963
174 -1.08949339454357
175 -1.08913285141268
176 -1.08875413766271
177 -1.08839630129707
178 -1.08802051433364
179 -1.08766534471534
180 -1.08729244054129
181 -1.08693989094363
182 -1.08656981819187
183 -1.086219844835
184 -1.08585255589154
185 -1.08550512254178
186 -1.08514057650536
187 -1.08479563914899
188 -1.08443378813504
189 -1.08409130463751
190 -1.08373210343387
191 -1.08339204288886
192 -1.08303545659071
193 -1.08269777370506
194 -1.08234375255705
195 -1.08200841122124
196 -1.08165691643829
197 -1.08132388310572
198 -1.08097487730118
199 -1.08064411755636
200 -1.08029756314266
201 -1.07996904364513
202 -1.07962490390581
203 -1.07929859204101
204 -1.07895683122664
205 -1.07863269825408
206 -1.0782932846211
207 -1.0779712965318
208 -1.07763419338615
209 -1.07731432100938
210 -1.07697949583768
211 -1.07666170966426
212 -1.0763291306137
213 -1.07601340126749
214 -1.07568303608777
215 -1.07536933421468
216 -1.07504115002736
217 -1.07472944690784
218 -1.07440341312369
219 -1.07409368525619
220 -1.07376977568841
221 -1.07346199977148
222 -1.07314018932527
223 -1.07283433604188
224 -1.07251459166876
225 -1.07221063682537
226 -1.0718929325955
227 -1.0715908532199
228 -1.07127516402811
229 -1.07097493596986
230 -1.07066123550889
231 -1.07036283670655
232 -1.07005110014591
233 -1.06975450903356
234 -1.06944471298425
235 -1.06914990535899
236 -1.06884202334838
237 -1.06854898088785
238 -1.06824299340994
239 -1.06795169362688
240 -1.06764757541417
241 -1.06735799801155
242 -1.06705572652605
243 -1.06676784899526
244 -1.06646740052118
245 -1.06618120426268
246 -1.06588255785046
247 -1.06559802148219
248 -1.06530115399595
249 -1.0650182597151
250 -1.06472315183019
251 -1.06444187754654
252 -1.06414850506501
253 -1.0638688356851
254 -1.06357718165979
255 -1.06329909544216
256 -1.06300913674255
257 -1.06273262212886
258 -1.06244434574006
259 -1.06216937919769
260 -1.06188275966017
261 -1.06160932467885
262 -1.06132434357925
263 -1.06105242682242
264 -1.06076906970552
265 -1.06049865298402
266 -1.06021689988063
267 -1.05994796422922
268 -1.05966779494977
269 -1.05940032430371
270 -1.05912172119758
271 -1.05885570281895
272 -1.05857865139142
273 -1.05831406863346
274 -1.05803855128463
275 -1.05777538904651
276 -1.05750138925934
277 -1.05723963262907
278 -1.05696713411274
279 -1.05670676940876
280 -1.05643575696678
281 -1.05617676847973
282 -1.05590722527546
283 -1.05564959876551
284 -1.05538150930489
285 -1.05512522996916
286 -1.05485857778253
287 -1.05460363238475
288 -1.05433840342892
289 -1.05408477730951
290 -1.05382095525774
291 -1.05356863506376
292 -1.0533062059511
293 -1.05305517842896
294 -1.05279412737834
295 -1.0525443820876
296 -1.05228469769022
297 -1.05203621973307
298 -1.05177788632591
299 -1.05153066307791
300 -1.05127366622678
301 -1.05102768767027
302 -1.05077201669495
303 -1.05052726889925
304 -1.05027290918801
305 -1.0500293793698
306 -1.0497763168756
307 -1.04953399316214
308 -1.04928221440968
309 -1.04904108565594
310 -1.04879057883529
311 -1.04855063404651
312 -1.04830138739071
313 -1.04806261304339
314 -1.04781461175507
315 -1.04757699749363
316 -1.04733023060772
317 -1.04709376544765
318 -1.04684822056397
319 -1.04661289438344
320 -1.04636856043489
321 -1.04613436117026
322 -1.04589122530951
323 -1.04565814369529
324 -1.04541619599171
325 -1.04518422006289
326 -1.04494344774952
327 -1.04471256610504
328 -1.04447295665864
329 -1.04424315967376
330 -1.04400470255917
331 -1.0437759835726
332 -1.04353867151543
333 -1.04331101956071
334 -1.04307484051591
335 -1.04284824327241
336 -1.0426131845248
337 -1.04238763298721
338 -1.04215368427772
339 -1.04192916853202
340 -1.04169631914695
341 -1.04147283224082
342 -1.04124107539568
343 -1.04101860965222
344 -1.04078793567515
345 -1.04056647965471
346 -1.04033687695227
347 -1.04011642261867
348 -1.03988788271724
349 -1.03966841996384
350 -1.03944093166398
351 -1.03922245182254
352 -1.03899600566694
353 -1.03877850032154
354 -1.03855308736725
355 -1.03833654991497
356 -1.03811216303845
357 -1.03789658186193
358 -1.03767320847634
359 -1.03745857614845
360 -1.03723620853428
361 -1.03702251656032
362 -1.03680114501069
363 -1.03658838555241
364 -1.03636800213431
365 -1.03615616924683
366 -1.03593676697578
367 -1.03572584923137
368 -1.03550741586871
369 -1.03529740793434
370 -1.03507993807248
371 -1.03487083143764
372 -1.03465431579424
373 -1.03444610232479
374 -1.03423053197669
375 -1.03402320358464
376 -1.03380857005797
377 -1.03360211968823
378 -1.03338841527523
379 -1.03318283659788
380 -1.03297005450371
381 -1.03276533845054
382 -1.03255346874918
383 -1.03234960840199
384 -1.03213864372622
385 -1.03193563350635
386 -1.03172556788502
387 -1.03152339994807
388 -1.03131422500174
389 -1.03111289000081
390 -1.03090459566263
391 -1.03070408842927
392 -1.03049666924982
393 -1.03029698537564
394 -1.03009043623752
395 -1.02989156818445
396 -1.02968588115096
397 -1.02948782089285
398 -1.02928298736691
399 -1.02908573273998
400 -1.02888175029125
401 -1.02868529147676
402 -1.02848214972183
403 -1.028286481294
404 -1.02808417462548
405 -1.0278892903231
406 -1.02768781122839
407 -1.0274937029883
408 -1.02729304341212
409 -1.0270997069792
410 -1.02689986211274
411 -1.02670728651367
412 -1.02650824493812
413 -1.02631642595043
414 -1.02611818289418
415 -1.02592711604771
416 -1.0257296666447
417 -1.02553934824607
418 -1.02534268877824
419 -1.02515311305075
420 -1.0249572372665
421 -1.02476839475564
422 -1.02457329211037
423 -1.02438517919576
424 -1.0241908461387
425 -1.02400345817471
426 -1.02380988964778
427 -1.02362321905925
428 -1.02343040704462
429 -1.02324444981943
430 -1.02305238985524
431 -1.02286714047563
432 -1.02267582675074
433 -1.02249127959256
434 -1.02230070612983
435 -1.02211685474408
436 -1.02192701428573
437 -1.02174384952319
438 -1.02155473254581
439 -1.02137225402178
440 -1.02118386037936
441 -1.02100206257396
442 -1.02081438585676
443 -1.02063326212522
444 -1.02044629559339
445 -1.02026584627099
446 -1.02007959013396
447 -1.01989980662983
448 -1.01971425186199
449 -1.0195351294599
450 -1.01935027078954
451 -1.01917180525716
452 -1.01898763815369
453 -1.0188098252285
454 -1.01862634529353
455 -1.01844917879826
456 -1.01826637901713
457 -1.01808985459961
458 -1.01790773071507
459 -1.01773184319575
460 -1.01755038961449
461 -1.01737513241138
462 -1.01719434193356
463 -1.01701971054628
464 -1.01683957858328
465 -1.01666557324264
466 -1.01648610009014
467 -1.01631271300456
468 -1.01613389000128
469 -1.0159611207434
470 -1.01578294760819
471 -1.01561078698038
472 -1.01543325390583
473 -1.01526169982718
474 -1.01508480467669
475 -1.01491385325827
476 -1.01473759169724
477 -1.01456723832931
478 -1.01439160523503
479 -1.0142218422346
480 -1.01404683006177
481 -1.01387765361661
482 -1.01370325797813
483 -1.01353466721002
484 -1.01336088731498
485 -1.01319287870716
486 -1.01301971013251
487 -1.01285227518427
488 -1.01267970968126
489 -1.0125128485193
490 -1.01234088562323
491 -1.01217459638772
492 -1.0120032345401
493 -1.01183750961355
494 -1.01166674033806
495 -1.01150157604667
496 -1.01133139574805
497 -1.01116678982121
498 -1.01099719576961
499 -1.01083314313717
500 -1.01066412995133
501 -1.01050062858757
502 -1.0103321944422
503 -1.01016924000636
504 -1.01000138026171
505 -1.00983896949736
506 -1.00967168025238
507 -1.00950980597902
508 -1.00934307991871
509 -1.0091817402768
510 -1.00901557538836
511 -1.00885476869708
512 -1.00868916274666
513 -1.0085288839796
514 -1.00836383235136
515 -1.00820407655404
516 -1.00803957364252
517 -1.00788033921706
518 -1.00771638326893
519 -1.0075576671617
520 -1.00739425485594
521 -1.00723605399074
522 -1.00707318165352
523 -1.00691549153151
524 -1.00675315547561
525 -1.0065959726938
526 -1.00643416864999
527 -1.00627749181444
528 -1.00611621858792
529 -1.00596004412618
530 -1.00579929721277
531 -1.00564361903431
532 -1.00548339267217
533 -1.00532820834451
534 -1.00516849948844
535 -1.00501380648019
536 -1.0048546128205
537 -1.0047004083513
538 -1.00454172662627
539 -1.00438800943593
540 -1.0042298383252
541 -1.00407660428872
542 -1.00391893932126
543 -1.00376618286076
544 -1.00360901873941
545 -1.00345673726168
546 -1.00330007070683
547 -1.00314826362398
548 -1.00299209406281
549 -1.00284075809354
550 -1.00268508186484
551 -1.00253421391131
552 -1.00237902817722
553 -1.00222862487163
554 -1.0020739257262
555 -1.00192398494492
556 -1.00176977022004
557 -1.0016202866344
558 -1.00146655052841
559 -1.00131752384152
560 -1.00116426605949
561 -1.00101569313268
562 -1.00086291066431
563 -1.00071479001192
564 -1.00056248105833
565 -1.00041480663312
566 -1.00026296465383
567 -1.00011573568239
568 -0.999964359933454
569 -0.999817573661607
570 -0.999666661220009
571 -0.99952031347139
572 -0.999369860118902
573 -0.999223951150534
574 -0.999073957134996
575 -0.998928480796899
576 -0.998778939256092
577 -0.998633892777278
578 -0.998484801088896
579 -0.998340185387764
580 -0.998191544359007
581 -0.998047358121933
582 -0.997899166014603
583 -0.997755404684602
584 -0.997607657405568
585 -0.997464319803521
586 -0.997317015517402
587 -0.9971740985637
588 -0.99702723440087
589 -0.996884734562316
590 -0.996738306374745
591 -0.996596221212547
592 -0.996450226748146
593 -0.99630855391579
594 -0.996162990514482
595 -0.996021727573462
596 -0.995876592770468
597 -0.995735737417411
598 -0.995591028689699
599 -0.995450577171478
600 -0.995306290598759
601 -0.995166242234188
602 -0.995022377058095
603 -0.994882730333936
604 -0.994739284506188
605 -0.994600035371284
606 -0.994457005415088
607 -0.994318151020855
608 -0.994175533496989
609 -0.99403707274116
610 -0.993894866530196
611 -0.993756797407377
612 -0.993615000324391
613 -0.99347732191713
614 -0.993335932892168
615 -0.993198641304743
616 -0.993057656580025
617 -0.992920750968547
618 -0.992780169418846
619 -0.992643645485418
620 -0.992503462520384
621 -0.992367318232558
622 -0.99222753176902
623 -0.992091766617325
624 -0.991952376098908
625 -0.991816985603049
626 -0.991677986390556
627 -0.991542968677135
628 -0.991404358929031
629 -0.991269711599925
630 -0.991131488192769
631 -0.990997210615597
632 -0.990859373630272
633 -0.990725465538012
634 -0.990588013907543
635 -0.990454471711699
636 -0.990317402199598
637 -0.990184224055853
638 -0.990047534480409
639 -0.989914717376232
640 -0.989778404649973
641 -0.989645947624367
642 -0.989510010731065
643 -0.989377911874677
644 -0.989242348709205
645 -0.989110607083406
646 -0.988975416623287
647 -0.988844029195199
648 -0.988709208599024
649 -0.988578173757951
650 -0.988443720757723
651 -0.988313036868663
652 -0.988178950257476
653 -0.98804861339436
654 -0.987914888228644
655 -0.987784897780467
656 -0.987651534160082
657 -0.987521887281415
658 -0.987388882116206
659 -0.987259578293217
660 -0.987126930671598
661 -0.986997967598711
662 -0.986865675315943
663 -0.986737050896556
664 -0.986605112156615
665 -0.986476824886008
666 -0.986345237462926
667 -0.986217285936941
668 -0.986086048812758
669 -0.985958430122832
670 -0.985827539781132
671 -0.985700253316357
672 -0.985569709219438
673 -0.985442756277935
674 -0.985312560084248
675 -0.985185933468573
676 -0.985056077630012
677 -0.984929778413915
678 -0.984800263572251
679 -0.984674290020818
680 -0.984545114724603
681 -0.984419467145529
682 -0.984290631592088
683 -0.984165307624622
684 -0.984036809142541
685 -0.98391180613249
686 -0.98378364217066
687 -0.983658958012635
688 -0.98353112632413
689 -0.983406758350581
690 -0.983279255799915
691 -0.983155202148992
692 -0.983028027220132
693 -0.982904287100457
694 -0.982777439003375
695 -0.982654011920378
696 -0.982527489735031
697 -0.982404371739319
698 -0.982278171612888
699 -0.982155361251868
700 -0.982029481563252
701 -0.98190697902385
702 -0.981781419869033
703 -0.98165922375806
704 -0.981533983772763
705 -0.981412093401455
706 -0.981287171708689
707 -0.981165586137176
708 -0.981040981946095
709 -0.980919698113213
710 -0.980795407829935
711 -0.980674423037096
712 -0.98055044432893
713 -0.980429758262602
714 -0.980306090480839
715 -0.980185701783937
716 -0.980062343627004
717 -0.979942248862519
718 -0.979819196675818
719 -0.979699398013364
720 -0.979576654319252
721 -0.979457149359976
722 -0.979334711117977
723 -0.979215495387484
724 -0.979093358129741
725 -0.978974432768392
726 -0.978852597459352
727 -0.978733959167969
728 -0.97861242262987
729 -0.97849407161368
730 -0.978372833918069
731 -0.978254766991921
732 -0.97813382521186
733 -0.978016041260663
734 -0.977895393933971
735 -0.977777891861876
736 -0.97765753780426
737 -0.977540316612741
738 -0.97742025449291
739 -0.977303313192844
740 -0.977183542311915
741 -0.97706687871198
742 -0.976947396709814
743 -0.976831010798631
744 -0.976711817553825
745 -0.976595706388074
746 -0.976476798913185
747 -0.976360962427188
748 -0.976242340522812
749 -0.976126777015782
750 -0.976008439290615
751 -0.975893147656564
752 -0.975775092797191
753 -0.975660071394156
754 -0.97554229736236
755 -0.975427546506063
756 -0.97531005379701
757 -0.975195572069882
758 -0.975078359141242
759 -0.974964143547759
760 -0.97484720723292
761 -0.974733257436154
762 -0.974616597704181
763 -0.97450291176844
764 -0.974386526112069
765 -0.974273102962579
766 -0.974156990420978
767 -0.974043829591148
768 -0.973927989603867
769 -0.97381508969594
770 -0.973699521101872
771 -0.973586882477002
772 -0.973471585502504
773 -0.973359205969447
774 -0.973244178050843
775 -0.973132057677186
776 -0.973017299225374
777 -0.972905436704164
778 -0.97279094599217
779 -0.972679338781056
780 -0.972565113628242
781 -0.972453760327457
782 -0.972339798813842
783 -0.972228700602411
784 -0.972115004175455
785 -0.972004157448308
786 -0.971890722102067
787 -0.971780124689785
788 -0.971666948511491
789 -0.97155660072272
790 -0.971443683817608
791 -0.971333584610689
792 -0.971220925860287
793 -0.971111073271181
794 -0.97099867092048
795 -0.970889063598828
796 -0.970776915643768
797 -0.97066755466004
798 -0.970555662705949
799 -0.970446544916498
800 -0.970334905481582
801 -0.970226030461452
802 -0.970114643118896
803 -0.970006009919182
804 -0.969894873490676
805 -0.969786480901794
806 -0.969675594508519
807 -0.969567441844387
808 -0.969456804442717
809 -0.969348889537707
810 -0.969238499274782
811 -0.969130821863072
812 -0.969020677892594
813 -0.968913236948824
814 -0.968803338432521
815 -0.968696132697961
816 -0.968586478379961
817 -0.968479506981056
818 -0.968370095981711
819 -0.968263358344612
820 -0.968154190032984
821 -0.968047683837631
822 -0.967938755711325
823 -0.967832482538339
824 -0.967723796128063
825 -0.967617753072288
826 -0.967509305485658
827 -0.967403491944657
828 -0.967295282557279
829 -0.967189697255646
830 -0.967081724781858
831 -0.966976369600817
832 -0.966868635748037
833 -0.966763509226414
834 -0.966656012646644
835 -0.966551112124828
836 -0.966443850193413
837 -0.966339176052495
838 -0.966232148869884
839 -0.966127698328127
840 -0.966020902957986
841 -0.965916673840725
842 -0.965810108326691
843 -0.965706101658203
844 -0.965599766869691
845 -0.965495981254587
846 -0.965389875693041
847 -0.965286309372138
848 -0.965180431320168
849 -0.965077083285453
850 -0.964971431438232
851 -0.964868301465925
852 -0.964762875916227
853 -0.964659963004991
854 -0.964554762623305
855 -0.964452066198268
856 -0.964347090284151
857 -0.964244608527984
858 -0.964139855053629
859 -0.964037587236762
860 -0.963933055803855
861 -0.963831002390629
862 -0.963726693041778
863 -0.96362485033455
864 -0.963520759604078
865 -0.963419127620197
866 -0.963315255213065
867 -0.963213835920128
868 -0.963110183995012
869 -0.963008975273591
870 -0.962905541798908
871 -0.96280454042435
872 -0.962701321876188
873 -0.962600529614852
874 -0.962497527819417
875 -0.962396942666515
876 -0.962294155370421
877 -0.962193776940476
878 -0.962091204055445
879 -0.961991030792351
880 -0.961888670542638
881 -0.961788702158062
882 -0.961686554128301
883 -0.961586789983554
884 -0.961484853796556
885 -0.961385293926028
886 -0.961283569368563
887 -0.961184210047606
888 -0.961082693295146
889 -0.960983535465889
890 -0.960882227631675
891 -0.960783270233189
892 -0.960682169930378
893 -0.960583412832122
894 -0.960482520022915
895 -0.960383963244714
896 -0.960283278073035
897 -0.960184919282316
898 -0.96008443912028
899 -0.959986279687994
900 -0.959886006162026
901 -0.959788043791667
902 -0.959687974272284
903 -0.959590207445443
904 -0.959490340503153
905 -0.959392768840728
906 -0.959293104319383
907 -0.95919572798926
908 -0.959096265338776
909 -0.958999082120963
910 -0.958899819615877
911 -0.958802829678658
912 -0.958703767342642
913 -0.958606969756483
914 -0.958508106563115
915 -0.9584115008178
916 -0.958312836276463
917 -0.958216422072669
918 -0.95811795577099
919 -0.958021733583181
920 -0.957923466130524
921 -0.95782743280517
922 -0.957729361007261
923 -0.957633515561871
924 -0.957535638322517
925 -0.957439980936347
926 -0.957342298187399
927 -0.957246827905817
928 -0.957149339086542
929 -0.957054055049804
930 -0.956956759042901
931 -0.956861661009098
932 -0.956764557351253
933 -0.956669642551531
934 -0.956572728716089
935 -0.956477998911325
936 -0.956381276485804
937 -0.956286730737073
938 -0.956190198817615
939 -0.956095836461635
940 -0.955999494482658
941 -0.955905314168696
942 -0.95580916061534
943 -0.95571516202636
944 -0.955619196511629
945 -0.955525379489375
946 -0.955429601688249
947 -0.95533596411359
948 -0.955240372007528
949 -0.955146915801634
950 -0.955051511494535
951 -0.954958232443008
952 -0.954863011598964
953 -0.954769910550682
954 -0.954674873918151
955 -0.954581950378289
956 -0.954487097223658
957 -0.954394351856581
958 -0.954299683125758
959 -0.954207113586955
960 -0.954112627021753
961 -0.954020232726644
962 -0.953925927096972
963 -0.953833707504736
964 -0.953739582663667
965 -0.95364753745532
966 -0.953553592604606
967 -0.95346172070663
968 -0.953367955503551
969 -0.953276255965978
970 -0.953182668994128
971 -0.953091141685639
972 -0.952997732826002
973 -0.952906376939552
974 -0.952813145275197
975 -0.952721960467494
976 -0.95262890583029
977 -0.952537891270327
978 -0.952445012604168
979 -0.952354168488042
980 -0.952261466203554
981 -0.952170790453912
982 -0.952078262161717
983 -0.951987755463498
984 -0.951895402293518
985 -0.951805063104738
986 -0.951712882917015
987 -0.951622709685332
988 -0.951530701052165
989 -0.951440694465255
990 -0.951348858046133
991 -0.95125901729105
992 -0.951167352613092
993 -0.951077677268454
994 -0.950986183476936
995 -0.950896672888994
996 -0.950805349270727
997 -0.95071600404676
998 -0.950624851521236
999 -0.950535669439282
1000 -0.950444685520012
};
\addplot [semithick, color2, dashed]
table {%
1 -3.508379367034
2 -2.66001639601681
3 -2.35067911455862
4 -2.17570501499988
5 -2.04655159788479
6 -1.94616171534451
7 -1.86182639693634
8 -1.78904781089312
9 -1.72555882389598
10 -1.66909139826139
11 -1.61896071623817
12 -1.57373093456911
13 -1.53306075361454
14 -1.49600430282941
15 -1.46233647228075
16 -1.43142960405747
17 -1.40311066233742
18 -1.37695750847822
19 -1.35282202510353
20 -1.33041320193708
21 -1.30959847165455
22 -1.29017241379538
23 -1.27201734695789
24 -1.2549862655529
25 -1.23897749101934
26 -1.2238852524515
27 -1.20962380777711
28 -1.19611682844438
29 -1.18329309746987
30 -1.17109725715377
31 -1.15947055405496
32 -1.14837247351973
33 -1.13775459963182
34 -1.12758686947665
35 -1.11782930539869
36 -1.10845918739833
37 -1.0994433959368
38 -1.09076437543299
39 -1.08239459314927
40 -1.07432014135806
41 -1.0665180653451
42 -1.05897705142705
43 -1.05167792459462
44 -1.04461123015674
45 -1.03776093559491
46 -1.03111892940516
47 -1.02467180933112
48 -1.01841244003524
49 -1.01232963297007
50 -1.00641696604278
51 -1.00066512214297
52 -0.995068203213386
53 -0.989618480585349
54 -0.984310442816477
55 -0.979137714416878
56 -0.974095071386859
57 -0.969177294570434
58 -0.964379376215334
59 -0.959697087754772
60 -0.955125588100216
61 -0.950661498049555
62 -0.946300109017421
63 -0.942038771493824
64 -0.93787288638414
65 -0.933800431813394
66 -0.929816903213364
67 -0.925920817697551
68 -0.922107757074982
69 -0.91837670158584
70 -0.914723314955695
71 -0.911146974819056
72 -0.907643425001676
73 -0.904212383303217
74 -0.900849674370732
75 -0.897555306464707
76 -0.894325186825865
77 -0.891159571253342
78 -0.888054451369481
79 -0.885010292700883
80 -0.882023174065144
81 -0.87909373808755
82 -0.876218153301574
83 -0.873397210719016
84 -0.870627170918657
85 -0.867908948863609
86 -0.86523889914758
87 -0.862618038734649
88 -0.860042817631206
89 -0.857514336626454
90 -0.855029142486023
91 -0.852588402689757
92 -0.85018876152794
93 -0.847831439273982
94 -0.84551317782994
95 -0.843235237565958
96 -0.840994458007687
97 -0.838792129074378
98 -0.836625187105786
99 -0.834494941987593
100 -0.832398426283741
101 -0.830336961635295
102 -0.828307675411684
103 -0.826311893983727
104 -0.824346838049486
105 -0.822413832406114
106 -0.82051018940466
107 -0.818637227362303
108 -0.816792348402048
109 -0.814976859413594
110 -0.813188250327858
111 -0.811427812968011
112 -0.809693122787997
113 -0.807985453353538
114 -0.806302463408898
115 -0.804645405467461
116 -0.80301201931021
117 -0.801403534068711
118 -0.799817768389323
119 -0.79825592628925
120 -0.796715902728764
121 -0.795198875098688
122 -0.793702812504353
123 -0.792228864662616
124 -0.790775072496272
125 -0.789342556992348
126 -0.787929428732597
127 -0.786536779569301
128 -0.785162787149569
129 -0.783808513781826
130 -0.782472202123457
131 -0.78115488507003
132 -0.779854868024857
133 -0.778573154100155
134 -0.777308109492936
135 -0.776060707720171
136 -0.774829373603892
137 -0.773615051499439
138 -0.772416222682329
139 -0.771233802644446
140 -0.770066327347154
141 -0.768914683738767
142 -0.767777460395386
143 -0.766655516507039
144 -0.765547491375164
145 -0.76445421677546
146 -0.763374380931117
147 -0.762308789051292
148 -0.761256176440935
149 -0.760217322114894
150 -0.759191006861629
151 -0.758177984535984
152 -0.757177079428829
153 -0.756189020663067
154 -0.755212674750762
155 -0.754248746907267
156 -0.753296144153668
157 -0.752355548362267
158 -0.751425905644778
159 -0.750507875313617
160 -0.749600440976764
161 -0.748704240103933
162 -0.74781829240724
163 -0.746943214225951
164 -0.746078059991797
165 -0.745223425683714
166 -0.744378399024584
167 -0.743543556193726
168 -0.742718017252674
169 -0.741902339148476
170 -0.741095672799321
171 -0.740298556778104
172 -0.739510171555185
173 -0.738731037897771
174 -0.737960364893135
175 -0.737198656160754
176 -0.736445148219883
177 -0.73570032805326
178 -0.734963458601052
179 -0.734235010825731
180 -0.73351427306206
181 -0.732801700851897
182 -0.73209660698094
183 -0.731399432048296
184 -0.730709512229826
185 -0.730027273868289
186 -0.729352075711356
187 -0.728684330227386
188 -0.728023417799146
189 -0.727369737525881
190 -0.726722690723975
191 -0.726082663605153
192 -0.725449077549593
193 -0.724822306403538
194 -0.724201790820079
195 -0.723587892691306
196 -0.722980071301649
197 -0.722378676969614
198 -0.721783186805947
199 -0.721193940069869
200 -0.720610431073144
201 -0.720032988237641
202 -0.719461122432886
203 -0.718895151849847
204 -0.71833460322996
205 -0.71777978486484
206 -0.717230238793014
207 -0.716686263655322
208 -0.716147416253746
209 -0.715613985993132
210 -0.715085543885902
211 -0.714562370399994
212 -0.714044050201502
213 -0.713530855161459
214 -0.713022383086132
215 -0.712518897601287
216 -0.71202000916933
217 -0.71152597341371
218 -0.711036413047212
219 -0.710551575916959
220 -0.710071096449882
221 -0.709595215112327
222 -0.709123577686666
223 -0.708656417392052
224 -0.70819339098806
225 -0.707734724840379
226 -0.707280086135842
227 -0.706829694485999
228 -0.70638322726305
229 -0.705940897774763
230 -0.705502393077327
231 -0.705067920231203
232 -0.704637175737791
233 -0.704210360596161
234 -0.703787180462632
235 -0.703367830551058
236 -0.702952025233157
237 -0.702539954154098
238 -0.702131340172135
239 -0.701726367462532
240 -0.701324767067747
241 -0.700926717940018
242 -0.700531958974744
243 -0.700140664050413
244 -0.699752579716317
245 -0.699367874940634
246 -0.698986303658597
247 -0.69860803013677
248 -0.698232815382879
249 -0.697860819111361
250 -0.697491809113508
251 -0.697125940779016
252 -0.696762988492433
253 -0.696403103310799
254 -0.696046066045742
255 -0.69569202364453
256 -0.695340763077848
257 -0.694992427336171
258 -0.694646809342545
259 -0.694304048244449
260 -0.693963942728856
261 -0.69362662812095
262 -0.693291908718978
263 -0.692959916351294
264 -0.692630460643778
265 -0.692303669888796
266 -0.691979358962315
267 -0.691657652718225
268 -0.691338371099581
269 -0.691021635750064
270 -0.690707271404444
271 -0.690395396561446
272 -0.69008584070169
273 -0.689778719252246
274 -0.689473866225045
275 -0.689171394049893
276 -0.688871141128398
277 -0.688573217062234
278 -0.68827746457321
279 -0.687983990426123
280 -0.687692641505928
281 -0.687403521845655
282 -0.687116482301854
283 -0.686831624305189
284 -0.686548802607456
285 -0.686268116103055
286 -0.685989423277143
287 -0.685712820537483
288 -0.685438170020176
289 -0.685165565782532
290 -0.684894873485252
291 -0.684626184846653
292 -0.68435936893817
293 -0.684094515223837
294 -0.68383149613205
295 -0.683570398924968
296 -0.683311099183746
297 -0.683053682070454
298 -0.682798026277284
299 -0.682544214914983
300 -0.682292129698352
301 -0.682041851769393
302 -0.681793265746949
303 -0.68154645078846
304 -0.68130129437935
305 -0.681057873786483
306 -0.680816079266239
307 -0.680575986268946
308 -0.680337487702787
309 -0.6801006572695
310 -0.679865390430451
311 -0.679631759159996
312 -0.67939966145789
313 -0.679169167588797
314 -0.67894017800686
315 -0.678712761350768
316 -0.678486820449518
317 -0.678262422361851
318 -0.678039472197627
319 -0.677818035469841
320 -0.677598019539995
321 -0.677379488424349
322 -0.677162351640677
323 -0.676946671755892
324 -0.676732360401416
325 -0.676519478762834
326 -0.676307940459364
327 -0.676097805261113
328 -0.675888988839187
329 -0.675681549641603
330 -0.67547540520137
331 -0.675270612675959
332 -0.675067091540292
333 -0.674864897643026
334 -0.674663952286499
335 -0.67446431010608
336 -0.674265894151654
337 -0.674068757824142
338 -0.673872825937637
339 -0.67367815072111
340 -0.673484658656521
341 -0.673292400834488
342 -0.673101305383169
343 -0.672911422279545
344 -0.672722681229133
345 -0.672535131149183
346 -0.672348703246107
347 -0.672163445379528
348 -0.671979290340776
349 -0.671796284929051
350 -0.671614363351503
351 -0.671433571418684
352 -0.671253844763252
353 -0.671075228280425
354 -0.67089765893202
355 -0.670721180629546
356 -0.670545731732394
357 -0.670371355234665
358 -0.670197990815973
359 -0.670025680555912
360 -0.669854365411804
361 -0.669684086583047
362 -0.669514786247446
363 -0.669346504771396
364 -0.669179185565246
365 -0.66901286813129
366 -0.668847497068067
367 -0.668683111065263
368 -0.668519655872844
369 -0.668357169393117
370 -0.668195598499244
371 -0.668034980309428
372 -0.667875262792449
373 -0.667716482317367
374 -0.667558587867809
375 -0.66740161511055
376 -0.667245514112322
377 -0.667090319812335
378 -0.666935983249274
379 -0.666782538606475
380 -0.666629937991826
381 -0.666478214920085
382 -0.666327322422753
383 -0.666177293364846
384 -0.66602808171836
385 -0.665879719689028
386 -0.665732162159929
387 -0.665585440689337
388 -0.665439511113444
389 -0.665294404318671
390 -0.665150076984427
391 -0.665006559452461
392 -0.664863809221779
393 -0.664721856048924
394 -0.664580658260278
395 -0.664440245046044
396 -0.664300575536173
397 -0.664161678377752
398 -0.664023513487382
399 -0.663886108917743
400 -0.663749425364612
401 -0.66361349036436
402 -0.663478265354847
403 -0.663343777355887
404 -0.663209988568641
405 -0.663076925452701
406 -0.662944550927414
407 -0.662812891001577
408 -0.662681909273446
409 -0.662551631245738
410 -0.662422021212808
411 -0.662293104240878
412 -0.662164845255196
413 -0.662037268847567
414 -0.661910340605776
415 -0.661784084624267
416 -0.661658467164173
417 -0.661533511914275
418 -0.661409185717066
419 -0.661285511821211
420 -0.661162457701295
421 -0.661040046177179
422 -0.660918245301637
423 -0.660797077487366
424 -0.660676511390017
425 -0.660556569010812
426 -0.660437219555917
427 -0.660318484656022
428 -0.660200334059574
429 -0.66008278899095
430 -0.659965819780218
431 -0.659849447254859
432 -0.65973364225741
433 -0.659618425269537
434 -0.659503767634348
435 -0.659389689466216
436 -0.659276162639522
437 -0.659163206911474
438 -0.659050794694514
439 -0.658938945355593
440 -0.658827631739258
441 -0.658716872895962
442 -0.658606642202963
443 -0.658496958389889
444 -0.65838779525028
445 -0.658279171204907
446 -0.658171060493232
447 -0.658063481220317
448 -0.657956408086354
449 -0.657849858890073
450 -0.657743808739242
451 -0.657638275157594
452 -0.65753323368488
453 -0.657428701515169
454 -0.657324654622035
455 -0.657221109922143
456 -0.657118043781662
457 -0.657015472835167
458 -0.656913373855065
459 -0.656811763190034
460 -0.65671061797942
461 -0.656609954317884
462 -0.656509749766179
463 -0.656410020140029
464 -0.656310743356608
465 -0.656211934991235
466 -0.656113573312946
467 -0.656015673624307
468 -0.655918214602616
469 -0.655821211279308
470 -0.655724642636323
471 -0.655628523476571
472 -0.655532833147256
473 -0.655437586201505
474 -0.655342762341317
475 -0.655248375905083
476 -0.655154406883685
477 -0.655060869401691
478 -0.654967743764566
479 -0.654875043873838
480 -0.654782750408131
481 -0.654690877027686
482 -0.654599404674618
483 -0.654508346791042
484 -0.654417684651393
485 -0.654327431497759
486 -0.654237568886789
487 -0.654148109863593
488 -0.654059036269681
489 -0.653970360942994
490 -0.653882066018733
491 -0.65379416415459
492 -0.653706637745713
493 -0.653619499195658
494 -0.65353273123818
495 -0.653446346135416
496 -0.653360326831163
497 -0.653274685402633
498 -0.653189405075756
499 -0.653104497725247
500 -0.653019946838405
501 -0.652935764123633
502 -0.652851933319205
503 -0.652768465964948
504 -0.652685346035849
505 -0.652602584871915
506 -0.65252016672826
507 -0.652438102776309
508 -0.652356377496001
509 -0.652275001919593
510 -0.652193960752054
511 -0.652113264857328
512 -0.652032899169823
513 -0.651952874402675
514 -0.651873175697197
515 -0.651793813613114
516 -0.651714773527042
517 -0.651636065847123
518 -0.651557676164519
519 -0.651479614723086
520 -0.65140186733422
521 -0.651324444103282
522 -0.651247331044304
523 -0.651170538121444
524 -0.651094051554395
525 -0.651017881150559
526 -0.650942013338766
527 -0.65086645779694
528 -0.650791201138474
529 -0.650716252910081
530 -0.650641599935173
531 -0.65056725162121
532 -0.650493194968532
533 -0.650419439265482
534 -0.650345971692712
535 -0.650272801410869
536 -0.650199915785964
537 -0.650127323836313
538 -0.6500550131295
539 -0.649982992549061
540 -0.649911249839968
541 -0.649839793774336
542 -0.649768612255328
543 -0.649697713929816
544 -0.649627086884873
545 -0.649556739666124
546 -0.649486660500649
547 -0.649416857828604
548 -0.649347320050557
549 -0.649278055466393
550 -0.64920905263288
551 -0.649140319776856
552 -0.649071845607613
553 -0.649003638223978
554 -0.648935686510067
555 -0.648867998456986
556 -0.648800563086915
557 -0.648733388286672
558 -0.648666463232867
559 -0.648599795716893
560 -0.648533375057682
561 -0.648467208934604
562 -0.648401286849298
563 -0.648335616334648
564 -0.648270187018972
565 -0.648205006404081
566 -0.648140064222519
567 -0.648075367870908
568 -0.648010907222305
569 -0.647946689588667
570 -0.647882704975022
571 -0.647818960610873
572 -0.647755446627467
573 -0.647692170146636
574 -0.647629121430763
575 -0.647566307513621
576 -0.647503718801354
577 -0.647441362224783
578 -0.647379228330169
579 -0.647317323967948
580 -0.647255639788065
581 -0.647194182566152
582 -0.647132943074261
583 -0.647071928012056
584 -0.647011128259932
585 -0.646950550427429
586 -0.646890185529496
587 -0.646830040083635
588 -0.646770105216165
589 -0.646710387400563
590 -0.646650877860957
591 -0.646591582939002
592 -0.646532493999142
593 -0.64647361733118
594 -0.64641494440778
595 -0.646356481420318
596 -0.646298219942532
597 -0.646240166125022
598 -0.646182311625942
599 -0.646124662514337
600 -0.646067210579889
601 -0.646009961798772
602 -0.645952908061181
603 -0.645896055308511
604 -0.645839395510322
605 -0.645782934530447
606 -0.645726664445009
607 -0.645670591057402
608 -0.645614706507995
609 -0.64555901652813
610 -0.645503513397843
611 -0.645448202785037
612 -0.645393077041243
613 -0.645338141787352
614 -0.645283389465037
615 -0.645228825593344
616 -0.64517444272509
617 -0.645120246334462
618 -0.645066229054787
619 -0.645012396299794
620 -0.644958740787453
621 -0.644905267870585
622 -0.644851970336831
623 -0.644798853502619
624 -0.64474591025206
625 -0.644693145801483
626 -0.644640553145698
627 -0.644588137468293
628 -0.644535891818143
629 -0.644483821333496
630 -0.644431919140878
631 -0.644380190297562
632 -0.644328628023747
633 -0.644277237326549
634 -0.644226011517673
635 -0.644174955558319
636 -0.64412406280609
637 -0.644073338173685
638 -0.644022775110283
639 -0.643972378452138
640 -0.643922141733637
641 -0.643872069770548
642 -0.64382215614763
643 -0.643772405612537
644 -0.64372281183326
645 -0.643673379513563
646 -0.643624102377583
647 -0.643574985072874
648 -0.643526021435959
649 -0.643477216079993
650 -0.643428562870125
651 -0.643380066362369
652 -0.643331720504593
653 -0.643283529817919
654 -0.64323548830431
655 -0.643187600423725
656 -0.64313986026223
657 -0.643092272243381
658 -0.643044830516218
659 -0.642997539450266
660 -0.642950393252453
661 -0.642903396249321
662 -0.642856542723903
663 -0.642809836973649
664 -0.642763273322158
665 -0.64271685600234
666 -0.642670579421115
667 -0.642624447784771
668 -0.642578455544185
669 -0.642532606856972
670 -0.642486896244376
671 -0.642441327831489
672 -0.642395896189297
673 -0.642350605386817
674 -0.642305450071802
675 -0.642260434288091
676 -0.642215552704006
677 -0.642170809354317
678 -0.642126198967881
679 -0.642081725516504
680 -0.642037383790283
681 -0.64199317770131
682 -0.64194910211776
683 -0.641905160944215
684 -0.641861349077352
685 -0.641817670367069
686 -0.641774119777665
687 -0.641730701124644
688 -0.641687409417171
689 -0.641644248428197
690 -0.641601213228292
691 -0.641558307566419
692 -0.641515526549178
693 -0.641472873880911
694 -0.641430344729356
695 -0.641387942777053
696 -0.641345663234791
697 -0.641303509734547
698 -0.641261477552308
699 -0.641219570283447
700 -0.641177783246714
701 -0.641136120017375
702 -0.641094575955881
703 -0.641053154603779
704 -0.641011851362027
705 -0.640970669750873
706 -0.640929605207856
707 -0.640888661229563
708 -0.64084783329453
709 -0.640807124866688
710 -0.640766531477179
711 -0.640726056545525
712 -0.640685695650075
713 -0.640645452190523
714 -0.640605321777483
715 -0.640565307785182
716 -0.640525405860183
717 -0.640485619354132
718 -0.64044594397226
719 -0.640406383014473
720 -0.640366932219192
721 -0.640327594882213
722 -0.640288366784341
723 -0.640249251164723
724 -0.640210243866055
725 -0.640171348106907
726 -0.640132559749721
727 -0.640093881996071
728 -0.640055310751718
729 -0.640016849190306
730 -0.639978493250346
731 -0.639940246078811
732 -0.639902103656779
733 -0.639864069100513
734 -0.639826138416607
735 -0.639788314696381
736 -0.639750593997021
737 -0.639712979401282
738 -0.639675467000101
739 -0.639638059834119
740 -0.639600754025026
741 -0.639563552592372
742 -0.639526451702335
743 -0.639489454335127
744 -0.639452556708678
745 -0.639415761772416
746 -0.639379065769132
747 -0.639342471647637
748 -0.639305975676008
749 -0.639269580776635
750 -0.639233283244715
751 -0.639197085970779
752 -0.639160985315844
753 -0.639124984131831
754 -0.639089078796506
755 -0.639053272163013
756 -0.639017560636078
757 -0.63898194703931
758 -0.638946427803542
759 -0.63891100574284
760 -0.638875677311088
761 -0.63884044529264
762 -0.638805306194518
763 -0.638770262783311
764 -0.638735311571627
765 -0.638700455320219
766 -0.638665690579107
767 -0.638631020060528
768 -0.638596440357282
769 -0.638561954171262
770 -0.638527558124841
771 -0.638493254903761
772 -0.638459041148633
773 -0.638424919523168
774 -0.638390886694945
775 -0.638356945320859
776 -0.638323092095418
777 -0.63828932964109
778 -0.63825565470324
779 -0.638222069874967
780 -0.638188571904433
781 -0.638155163381035
782 -0.638121841099875
783 -0.638088607622848
784 -0.638055459760854
785 -0.638022400063879
786 -0.637989425369905
787 -0.637956538212296
788 -0.637923735450003
789 -0.637891019599249
790 -0.637858387552048
791 -0.637825841807162
792 -0.637793379272294
793 -0.637761002411792
794 -0.637728708185199
795 -0.637696499053052
796 -0.637664371976357
797 -0.637632329404821
798 -0.637600368333491
799 -0.637568491175539
800 -0.637536694951491
801 -0.637504982050361
802 -0.637473349533019
803 -0.63744179977143
804 -0.637410329839382
805 -0.637378942123726
806 -0.637347633708715
807 -0.637316406950016
808 -0.637285258969242
809 -0.637254192098824
810 -0.637223203476355
811 -0.637192295421326
812 -0.637161465094919
813 -0.637130714810876
814 -0.637100041748871
815 -0.637069448200997
816 -0.637038931378904
817 -0.637008493532367
818 -0.636978131904177
819 -0.636947848747721
820 -0.63691764131911
821 -0.636887511868691
822 -0.636857457670783
823 -0.636827480962776
824 -0.636797579031174
825 -0.636767754088705
826 -0.636738003450401
827 -0.636708329307875
828 -0.636678729009318
829 -0.636649204728969
830 -0.63661975382197
831 -0.636590378473376
832 -0.636561076049855
833 -0.636531848716289
834 -0.636502693867492
835 -0.63647361365999
836 -0.636444605492424
837 -0.636415671486015
838 -0.636386809088107
839 -0.636358020407428
840 -0.636329302904203
841 -0.636300658677743
842 -0.636272085209877
843 -0.636243584587513
844 -0.636215154266441
845 -0.636186796356183
846 -0.636158508379308
847 -0.636130292393401
848 -0.636102145929401
849 -0.636074071034608
850 -0.636046065264433
851 -0.636018130655421
852 -0.635990264778988
853 -0.635962469649159
854 -0.635934742858324
855 -0.635907086410732
856 -0.635879497905597
857 -0.63585197934566
858 -0.635824528320463
859 -0.635797146850273
860 -0.635769832583864
861 -0.635742587474552
862 -0.635715409156481
863 -0.635688299620366
864 -0.635661256510819
865 -0.635634281806566
866 -0.635607373168949
867 -0.635580532559449
868 -0.635553757661578
869 -0.635527050441707
870 -0.635500408623934
871 -0.63547383409731
872 -0.635447324618013
873 -0.63542088208205
874 -0.635394504254755
875 -0.635368193003584
876 -0.635341946088083
877 -0.635315765396345
878 -0.635289648741962
879 -0.635263597972247
880 -0.635237610910147
881 -0.635211689395119
882 -0.635185831255527
883 -0.635160038322837
884 -0.635134308418811
885 -0.635108643389388
886 -0.635083041075178
887 -0.635057503306306
888 -0.63503202794187
889 -0.635006616809505
890 -0.634981267803588
891 -0.634955982710023
892 -0.634930759445649
893 -0.634905599787796
894 -0.634880501646729
895 -0.634855466775851
896 -0.634830493101571
897 -0.634805582403728
898 -0.634780732635825
899 -0.634755945531934
900 -0.634731219083693
901 -0.63470655500979
902 -0.634681951297288
903 -0.63465740965716
904 -0.634632928092445
905 -0.634608508317071
906 -0.634584148342977
907 -0.634559849855503
908 -0.634535610863216
909 -0.634511433071636
910 -0.63448731453715
911 -0.634463256919075
912 -0.634439258257889
913 -0.634415320256887
914 -0.63439144097045
915 -0.634367622051302
916 -0.634343861584247
917 -0.634320161214433
918 -0.63429651906089
919 -0.634272936733718
920 -0.634249412355251
921 -0.634225947551751
922 -0.634202540445432
923 -0.634179192647514
924 -0.634155902290349
925 -0.634132670973917
926 -0.634109496861571
927 -0.634086381548422
928 -0.634063323176257
929 -0.63404032334297
930 -0.634017380235093
931 -0.63399449543307
932 -0.633971667101062
933 -0.633948896814281
934 -0.633926182767715
935 -0.633903526513662
936 -0.633880926250238
937 -0.633858383541842
938 -0.633835896612334
939 -0.633813466993427
940 -0.633791092925247
941 -0.633768775938279
942 -0.633746514273751
943 -0.633724309469234
944 -0.633702159757435
945 -0.633680066658702
946 -0.633658028457939
947 -0.633636046651967
948 -0.63361411952206
949 -0.633592248559321
950 -0.633570432054438
951 -0.63354867150056
952 -0.633526965212022
953 -0.633505314647067
954 -0.633483718126939
955 -0.633462177106492
956 -0.633440689903289
957 -0.633419257999024
958 -0.633397879708645
959 -0.633376556496998
960 -0.633355286727014
961 -0.633334071826064
962 -0.633312910147063
963 -0.6332918031275
964 -0.633270749138134
965 -0.633249749600053
966 -0.633228802892761
967 -0.633207910423742
968 -0.633187070596989
969 -0.633166284807274
970 -0.633145551463099
971 -0.63312487196627
972 -0.633104244730338
973 -0.633083671133904
974 -0.633063149616412
975 -0.633042681544838
976 -0.63302226536673
977 -0.633001902436089
978 -0.632981591220242
979 -0.63296133306913
980 -0.632941126434149
981 -0.632920972671114
982 -0.632900870249747
983 -0.632880820516817
984 -0.632860821937305
985 -0.632840875852351
986 -0.632820980751061
987 -0.632801137942798
988 -0.632781345944141
989 -0.632761606072617
990 -0.632741916835415
991 -0.632722279531439
992 -0.632702692683029
993 -0.632683157605723
994 -0.632663672817862
995 -0.63264423960702
996 -0.632624856505123
997 -0.632605524801729
998 -0.632586243037231
999 -0.632567012508282
1000 -0.632547831770872
};
\addplot [semithick, color3]
table {%
1 -3.50837936703482
2 -2.99848307114083
3 -2.42623004634197
4 -2.41426333637249
5 -2.35489613091591
6 -2.27314816365586
7 -2.12764936355911
8 -1.89083996134687
9 -1.76639260687011
10 -1.61453008942448
11 -1.46558110492461
12 -1.31770800647803
13 -1.18771754752077
14 -1.03332611849153
15 -0.965079453291494
16 -0.912149960283115
17 -0.894496404552273
18 -0.82966579887742
19 -0.779615566043967
20 -0.766514448129599
21 -0.723680634537433
22 -0.690364551305097
23 -0.683802791926223
24 -0.66405483660076
25 -0.651274337727856
26 -0.645625503772904
27 -0.64132315631862
28 -0.639764996165794
29 -0.638898631761359
30 -0.638566402975057
31 -0.638244701669506
32 -0.637861527341051
33 -0.637304304354777
34 -0.636536633046249
35 -0.636045104965621
36 -0.635537277910455
37 -0.635189727388285
38 -0.634872472474848
39 -0.634473940935967
40 -0.634163611611589
41 -0.633929635287471
42 -0.63376385921965
43 -0.633625303401624
44 -0.633454706907668
45 -0.633264527782862
46 -0.6331165647726
47 -0.632992130893808
48 -0.632840992119907
49 -0.632698401663098
50 -0.632576090714304
51 -0.632506513029909
52 -0.632468345501014
53 -0.63242431091151
54 -0.632380845639588
55 -0.632338672360933
56 -0.632300974879761
57 -0.63225824726462
58 -0.632211917511226
59 -0.632157335156583
60 -0.63211456608089
61 -0.63205132269062
62 -0.631996371816275
63 -0.631927871274682
64 -0.631866391315041
65 -0.631804285912
66 -0.631746836782809
67 -0.631685685532614
68 -0.631643174528189
69 -0.631595376251908
70 -0.631538169343806
71 -0.631465288987636
72 -0.631404156910891
73 -0.631340480273555
74 -0.631324209229138
75 -0.631259345412895
76 -0.631230230285727
77 -0.631189257231328
78 -0.631132049896543
79 -0.631094228915597
80 -0.631050720745909
81 -0.631021251009469
82 -0.630991923232659
83 -0.630966026165277
84 -0.630945252894359
85 -0.630918371947445
86 -0.630895915803858
87 -0.630868283249248
88 -0.630832704947588
89 -0.630790457877235
90 -0.63076490300404
91 -0.630719763684513
92 -0.630698162294175
93 -0.630669419566559
94 -0.630644097404841
95 -0.630620338771196
96 -0.630572226347085
97 -0.630547373381165
98 -0.630510255180921
99 -0.630484321824465
100 -0.630461711574192
101 -0.630439920034253
102 -0.630419701922157
103 -0.630400114346834
104 -0.630382167201104
105 -0.630361562380965
106 -0.63034558466281
107 -0.630327745481374
108 -0.630305163422715
109 -0.630277580131974
110 -0.630259756739168
111 -0.630236877456521
112 -0.630224001722312
113 -0.630201861832919
114 -0.630187437351637
115 -0.630177385407991
116 -0.630155879920532
117 -0.630147055934359
118 -0.630132633062676
119 -0.630119273501193
120 -0.630099373348108
121 -0.630083081379904
122 -0.630067782335056
123 -0.630054145230263
124 -0.630045073086401
125 -0.630026074396906
126 -0.630008129178943
127 -0.629991417811176
128 -0.629974121125036
129 -0.629962333676216
130 -0.629949392124285
131 -0.629928731885373
132 -0.629914233395202
133 -0.62989964904977
134 -0.629879363999345
135 -0.629865839928837
136 -0.629846438416936
137 -0.629822009180182
138 -0.629804793856553
139 -0.62978537159663
140 -0.629772897359497
141 -0.62975617553803
142 -0.629744478115674
143 -0.629723728586633
144 -0.629708738804328
145 -0.629693825525816
146 -0.629671206277577
147 -0.629649720986906
148 -0.629634513921893
149 -0.629619437409075
150 -0.629609050709012
151 -0.62959392753959
152 -0.629567169999463
153 -0.629559776750525
154 -0.629544935723845
155 -0.629536168574467
156 -0.629525918009381
157 -0.629509771451728
158 -0.629498543199096
159 -0.629480773173568
160 -0.629466055283874
161 -0.629449874410313
162 -0.629441885160865
163 -0.629429252798393
164 -0.629421681239236
165 -0.62941401898023
166 -0.629400055139126
167 -0.629398136481659
168 -0.62937906289871
169 -0.629371596331883
170 -0.62935848773483
171 -0.629339903355629
172 -0.629331809228973
173 -0.629317339025593
174 -0.629308559691342
175 -0.62929917770014
176 -0.629293379104153
177 -0.629284555121396
178 -0.629274885367833
179 -0.629267666110927
180 -0.629252862669878
181 -0.629244220558214
182 -0.629228570969376
183 -0.629216645105585
184 -0.629206436190976
185 -0.629196629967893
186 -0.629185021928432
187 -0.629173910995425
188 -0.629164134603701
189 -0.629157839380134
190 -0.629147094863579
191 -0.629136817130879
192 -0.629124976527726
193 -0.629112712666865
194 -0.629105154256948
195 -0.629094686885242
196 -0.629085598882783
197 -0.62907696414892
198 -0.629069841398494
199 -0.629060578535193
200 -0.629053632662924
201 -0.629046443057312
202 -0.629036815857198
203 -0.629028682346627
204 -0.629019145573188
205 -0.62901082274587
206 -0.629002663128149
207 -0.628995742013179
208 -0.628987692136197
209 -0.628981239034982
210 -0.62897545904517
211 -0.628965237703514
212 -0.628959730014811
213 -0.628952456930396
214 -0.628943668223324
215 -0.628937646311799
216 -0.628932332950867
217 -0.628925137180375
218 -0.628919656679419
219 -0.628912948510246
220 -0.628907079238184
221 -0.628901852336545
222 -0.628894424158364
223 -0.628888868710379
224 -0.628879299560062
225 -0.628872584684142
226 -0.628864321672922
227 -0.628854522343345
228 -0.628845884805744
229 -0.628842732411692
230 -0.628831631504387
231 -0.62882761637287
232 -0.628821300417451
233 -0.628813914304167
234 -0.62880559629251
235 -0.628799137676319
236 -0.628791057611106
237 -0.628784716626043
238 -0.628776562446171
239 -0.628770693275587
240 -0.628761032759158
241 -0.628754526141992
242 -0.628744717124311
243 -0.628733652092065
244 -0.628728014623845
245 -0.628717854843196
246 -0.628714096979749
247 -0.62870807480696
248 -0.628704569550958
249 -0.628694515101015
250 -0.628689363963713
251 -0.628683267741326
252 -0.62867644024362
253 -0.628667380555229
254 -0.628656962163258
255 -0.628650093919084
256 -0.628638107326013
257 -0.628631751864378
258 -0.628627138295485
259 -0.628622531265098
260 -0.628618412995191
261 -0.62861323358878
262 -0.628606634424159
263 -0.628602196205612
264 -0.628593803812767
265 -0.628587444689298
266 -0.628576610541595
267 -0.628571557502101
268 -0.628567944163007
269 -0.628565497855216
270 -0.628558764482444
271 -0.62855571255935
272 -0.628551786148916
273 -0.628545153616403
274 -0.62854054855002
275 -0.628534963729711
276 -0.628530757858656
277 -0.628523864941499
278 -0.628518004779155
279 -0.628511984426109
280 -0.628507409758144
281 -0.628504079390883
282 -0.628498005774299
283 -0.628491795146335
284 -0.628484303203254
285 -0.628478409849212
286 -0.62847261755963
287 -0.628467087217309
288 -0.628463108594489
289 -0.628459761749779
290 -0.628454577630567
291 -0.628450718151483
292 -0.628445405274491
293 -0.628439460446662
294 -0.628431970169823
295 -0.628427624160007
296 -0.628422978882672
297 -0.628418060469705
298 -0.628411703786885
299 -0.628403597892603
300 -0.62839851368855
301 -0.628393710644256
302 -0.628389281606297
303 -0.628384767569349
304 -0.628378817333388
305 -0.628371491784606
306 -0.628366425045965
307 -0.628360352532249
308 -0.628356044327379
309 -0.62835021413777
310 -0.628345949763448
311 -0.628342735867244
312 -0.628338848540369
313 -0.628334550560091
314 -0.62833090305572
315 -0.628327754068182
316 -0.628324952537536
317 -0.628320246883399
318 -0.628316506521627
319 -0.628312343897655
320 -0.628303641770951
321 -0.628300351675034
322 -0.6282945390996
323 -0.628290976226808
324 -0.628287192898243
325 -0.628284146408564
326 -0.628281229002126
327 -0.628276506399279
328 -0.628273529010807
329 -0.628268147188341
330 -0.628264700945567
331 -0.628259625597833
332 -0.628256243996751
333 -0.628252717673476
334 -0.628248457008062
335 -0.628242565249188
336 -0.628238323651369
337 -0.628234102357678
338 -0.628232268555257
339 -0.628228580174974
340 -0.628226397713864
341 -0.628224126116184
342 -0.62821917572733
343 -0.628216229001114
344 -0.62821025968494
345 -0.628206178913782
346 -0.628201738172932
347 -0.62819782106863
348 -0.628193417907145
349 -0.6281888534095
350 -0.628183911217055
351 -0.628181009279523
352 -0.628175851689621
353 -0.628173228877993
354 -0.628170163913275
355 -0.628165707445986
356 -0.628162836061021
357 -0.628159434439235
358 -0.628154470618738
359 -0.628150868273934
360 -0.628146209001301
361 -0.62814099852821
362 -0.628139176743253
363 -0.628136198732704
364 -0.628132353689511
365 -0.628127918112111
366 -0.628123687803812
367 -0.628119587068043
368 -0.62811634820744
369 -0.628112303886689
370 -0.628109888004601
371 -0.628107191599763
372 -0.628105034754346
373 -0.628102067568472
374 -0.628098366924276
375 -0.628094423012248
376 -0.628091609989878
377 -0.628087927212968
378 -0.628085236829066
379 -0.628081794315462
380 -0.62807659266281
381 -0.628073750420972
382 -0.628071257981946
383 -0.628067680885272
384 -0.628065294123199
385 -0.628061387296471
386 -0.628057639389276
387 -0.628054965549538
388 -0.628051441285168
389 -0.6280486012607
390 -0.628044879789415
391 -0.628040992162358
392 -0.628038484557611
393 -0.628034848463824
394 -0.628031122454094
395 -0.628029345715212
396 -0.62802660448833
397 -0.628024394910496
398 -0.628022127868265
399 -0.62801900947192
400 -0.628016518493769
401 -0.62801280785527
402 -0.628009659978388
403 -0.628007108654465
404 -0.628005209188879
405 -0.62800106708353
406 -0.627998252627669
407 -0.627995551890861
408 -0.627992437951594
409 -0.627989867297409
410 -0.627987482790389
411 -0.6279835345104
412 -0.62798196283416
413 -0.627979008328796
414 -0.627976912384472
415 -0.62797358210927
416 -0.627970550366544
417 -0.627968048806205
418 -0.627963925226963
419 -0.627961852618453
420 -0.627959746544641
421 -0.627957561690982
422 -0.627955384424201
423 -0.627951246098138
424 -0.62794799730467
425 -0.627944825619728
426 -0.627941985354422
427 -0.627940073043417
428 -0.627939110631303
429 -0.627934329632327
430 -0.627932784939287
431 -0.627930556810643
432 -0.627927394333971
433 -0.627925444254341
434 -0.627922411227735
435 -0.627920736186896
436 -0.627918334332204
437 -0.627915237992984
438 -0.627913603557361
439 -0.627909679846036
440 -0.627908078001835
441 -0.627906415142876
442 -0.627903420890932
443 -0.627899962051433
444 -0.627897362499021
445 -0.627894716146173
446 -0.627893151061246
447 -0.627891073678651
448 -0.627887538379041
449 -0.627885901359632
450 -0.627883129060518
451 -0.627881565144084
452 -0.62787751581726
453 -0.627876145638614
454 -0.627873574555739
455 -0.627870298887968
456 -0.627867640764477
457 -0.627864931192782
458 -0.62786266570889
459 -0.627860068212463
460 -0.627859699590903
461 -0.627856263488507
462 -0.627855379760119
463 -0.627853670890553
464 -0.627851083474603
465 -0.627847743906753
466 -0.62784476772089
467 -0.627842121025892
468 -0.62784013267933
469 -0.627837438282601
470 -0.627834953999188
471 -0.627833421029329
472 -0.627830812368732
473 -0.627829041867621
474 -0.627827158867662
475 -0.627824626409225
476 -0.627822940112151
477 -0.627819833732414
478 -0.627817727353338
479 -0.62781629776602
480 -0.627813990260448
481 -0.627812113792142
482 -0.627809952939843
483 -0.627808042562952
484 -0.627806360249475
485 -0.627804258604353
486 -0.627801764768181
487 -0.627799570136448
488 -0.627797707431451
489 -0.627796076092021
490 -0.627793857135228
491 -0.627791870506681
492 -0.627789891744147
493 -0.627787963159416
494 -0.627786205990512
495 -0.627785049193916
496 -0.627781394543478
497 -0.627780174893937
498 -0.627778654172907
499 -0.627777533785429
500 -0.627775966820073
501 -0.627774697712724
502 -0.627773699200596
503 -0.627771388378877
504 -0.627768832327281
505 -0.627766570710062
506 -0.627763390394168
507 -0.627761692798782
508 -0.627759680726086
509 -0.627757889919586
510 -0.627756889395714
511 -0.627755103040995
512 -0.62775335382533
513 -0.627750380951532
514 -0.627749117142587
515 -0.627747821567256
516 -0.627746529098306
517 -0.62774483782535
518 -0.62774324576287
519 -0.627741708032327
520 -0.627740078048246
521 -0.627738605015565
522 -0.627737102224596
523 -0.627736232945654
524 -0.627735081502489
525 -0.627733417181812
526 -0.627731410270882
527 -0.627730340127068
528 -0.627727484424342
529 -0.627726363009064
530 -0.627724963046031
531 -0.627723329280994
532 -0.627722340884847
533 -0.62772127620249
534 -0.627719907920208
535 -0.627718707095095
536 -0.627716494622985
537 -0.627713892953446
538 -0.627712386715609
539 -0.627710185592929
540 -0.627708887211753
541 -0.627707169450501
542 -0.62770525804614
543 -0.627704238393243
544 -0.627703755914497
545 -0.627700284006828
546 -0.627699204759087
547 -0.627697904178859
548 -0.627696919644094
549 -0.627695029947633
550 -0.627692973843402
551 -0.627691795089682
552 -0.627689207152449
553 -0.627687642894086
554 -0.62768523128472
555 -0.627683717428174
556 -0.627681955886566
557 -0.627680512566282
558 -0.627679349365785
559 -0.627677623247155
560 -0.627676308738564
561 -0.627674843833985
562 -0.627672081345822
563 -0.627670251428318
564 -0.627668845118883
565 -0.627666624725431
566 -0.627665386657406
567 -0.627664055229224
568 -0.627661483598137
569 -0.627660582469172
570 -0.627659351930421
571 -0.627657622612274
572 -0.627656015142051
573 -0.62765496650726
574 -0.627652870649371
575 -0.627652043974553
576 -0.6276507044094
577 -0.62764946728193
578 -0.627648165259889
579 -0.627646309134755
580 -0.627644285752101
581 -0.627642570945191
582 -0.627641324368151
583 -0.627640325281049
584 -0.62763916803305
585 -0.627637395717859
586 -0.627635542144173
587 -0.627633917677502
588 -0.627632697958882
589 -0.627630980201686
590 -0.627629464902638
591 -0.627628106373566
592 -0.627626923959385
593 -0.627625928699862
594 -0.627624428218224
595 -0.627622989214283
596 -0.62762144382864
597 -0.627620330520674
598 -0.627618539675858
599 -0.627617684560204
600 -0.627615890702832
601 -0.627614887247484
602 -0.6276138589103
603 -0.627612091849438
604 -0.62761058243616
605 -0.62760921201838
606 -0.627608178524472
607 -0.627607198147524
608 -0.627605862510684
609 -0.627604761431909
610 -0.627603196847174
611 -0.627601523143716
612 -0.627599638255923
613 -0.62759799824776
614 -0.627596501201647
615 -0.62759472957399
616 -0.627592837813025
617 -0.627591464375627
618 -0.627590480100421
619 -0.627589686779948
620 -0.627588675201191
621 -0.627587525891624
622 -0.627586302629811
623 -0.627584924147461
624 -0.627583379907325
625 -0.627582193575823
626 -0.627580934345063
627 -0.627578509748897
628 -0.627577356581569
629 -0.627576091112615
630 -0.627575048007875
631 -0.627574044884307
632 -0.627572946943471
633 -0.627571578249436
634 -0.627570234895435
635 -0.627568817134112
636 -0.62756681548795
637 -0.627565039508641
638 -0.627563460499272
639 -0.627562133782504
640 -0.627560853291821
641 -0.627559749639888
642 -0.627558763753529
643 -0.627557234543501
644 -0.62755626025213
645 -0.627555128960847
646 -0.627553352694158
647 -0.62755226726246
648 -0.627550646830288
649 -0.62754963752994
650 -0.627547192476436
651 -0.627546416649061
652 -0.62754463229048
653 -0.627543745883019
654 -0.627542669735568
655 -0.627541507477328
656 -0.627540444145268
657 -0.627539302120542
658 -0.627538011409548
659 -0.6275359992756
660 -0.627534647064078
661 -0.627532978766454
662 -0.62753143614902
663 -0.627530468258428
664 -0.627529351214719
665 -0.627528259251884
666 -0.627527293660178
667 -0.627526542215544
668 -0.627525472748702
669 -0.627524199673553
670 -0.627522710880334
671 -0.62752133018578
672 -0.627520200512438
673 -0.627519435282654
674 -0.627518378466297
675 -0.627517655472801
676 -0.627516681531149
677 -0.627515546255634
678 -0.627513844227283
679 -0.62751281366397
680 -0.627511702261664
681 -0.627510718722962
682 -0.627509399539234
683 -0.627507911016529
684 -0.627507086528321
685 -0.627505473906524
686 -0.627504265628713
687 -0.627503389447571
688 -0.627501867690311
689 -0.627500379965326
690 -0.627498628505915
691 -0.627497241429577
692 -0.627496250543352
693 -0.627495315062811
694 -0.627493979542573
695 -0.62749269574955
696 -0.627491721523711
697 -0.627490772738828
698 -0.6274897070066
699 -0.62748856425217
700 -0.627487185751469
701 -0.627485882704878
702 -0.627484569821286
703 -0.627482944161857
704 -0.627481803424377
705 -0.627480252364287
706 -0.627478453254148
707 -0.627476809768215
708 -0.627475891676917
709 -0.627474375203149
710 -0.62747389124492
711 -0.627473197915608
712 -0.627472705409197
713 -0.627471972022369
714 -0.62747083644538
715 -0.627470501421939
716 -0.627468375906751
717 -0.627467500700655
718 -0.6274662347997
719 -0.627464664314345
720 -0.627463529947015
721 -0.62746184333689
722 -0.627460757661306
723 -0.627459811161716
724 -0.627458814678111
725 -0.627457739279848
726 -0.627456641636437
727 -0.627455803595241
728 -0.62745490969008
729 -0.627453659075894
730 -0.627452508704315
731 -0.627451590228948
732 -0.627449665024283
733 -0.627448979178743
734 -0.62744816087
735 -0.62744677483926
736 -0.627445823729306
737 -0.627444469021673
738 -0.627443366001685
739 -0.627442203917581
740 -0.627441058308415
741 -0.627440070279268
742 -0.627438924994821
743 -0.627437992846996
744 -0.62743692470372
745 -0.627434858002577
746 -0.627434015608354
747 -0.627433391701349
748 -0.627432657407949
749 -0.627431994674259
750 -0.627431072864054
751 -0.627429392409233
752 -0.627428538193742
753 -0.627427581873911
754 -0.627426545113342
755 -0.627425551121945
756 -0.627424309895873
757 -0.62742317842941
758 -0.627422415823585
759 -0.627421681500412
760 -0.627420890777618
761 -0.627419829400107
762 -0.627418809952244
763 -0.627417917144574
764 -0.627416759638448
765 -0.627415733670465
766 -0.627414763727141
767 -0.627413872736962
768 -0.627413013879324
769 -0.627412009666568
770 -0.627411000622581
771 -0.627410066847359
772 -0.627409361233765
773 -0.627408469544237
774 -0.627408164166011
775 -0.627407281092848
776 -0.627406750644468
777 -0.627406097206034
778 -0.627405005248129
779 -0.627404358232801
780 -0.627403201824894
781 -0.627402189376696
782 -0.62740125538629
783 -0.627400418089232
784 -0.627399930339945
785 -0.62739939882683
786 -0.627398780111524
787 -0.627398120561217
788 -0.627397212066803
789 -0.627396413924066
790 -0.627395301176497
791 -0.627394199150917
792 -0.627393231051119
793 -0.627392378616286
794 -0.627391579305628
795 -0.627390723108634
796 -0.627390044927793
797 -0.627389455653326
798 -0.62738868291741
799 -0.627387899402471
800 -0.627387049650031
801 -0.627385800298748
802 -0.627385096699415
803 -0.62738409150539
804 -0.62738354053344
805 -0.627382210394382
806 -0.627381605670807
807 -0.627380970978762
808 -0.62737984159244
809 -0.627379110520681
810 -0.627378022424707
811 -0.627377372669134
812 -0.627376762270138
813 -0.627376007661351
814 -0.627375236388122
815 -0.627374441086726
816 -0.62737358599498
817 -0.627372606033168
818 -0.627371881001121
819 -0.627370893558141
820 -0.627369989035764
821 -0.627368683033079
822 -0.627367456720556
823 -0.627366544432041
824 -0.627365720697186
825 -0.627364805354417
826 -0.627364170678237
827 -0.627363444619597
828 -0.627362842527669
829 -0.627362171863334
830 -0.627360840904486
831 -0.627360199263616
832 -0.627358776152495
833 -0.627357758110216
834 -0.627356714977932
835 -0.62735559562818
836 -0.627354811814614
837 -0.627353822395474
838 -0.627352918186831
839 -0.627352324126497
840 -0.627351455769175
841 -0.627350821978283
842 -0.627350120821151
843 -0.627349196110469
844 -0.627348479325847
845 -0.627347652984998
846 -0.627346577643695
847 -0.627346026102557
848 -0.627345073422717
849 -0.627344489948542
850 -0.627343640942531
851 -0.627342970344276
852 -0.627342237993923
853 -0.62734147255455
854 -0.627340562682233
855 -0.627339925049836
856 -0.627338887837888
857 -0.627338384293518
858 -0.627337465570743
859 -0.6273362647795
860 -0.627335555589421
861 -0.627334777576488
862 -0.627334223440754
863 -0.627333601039276
864 -0.627332911167499
865 -0.627332305661151
866 -0.627331768996161
867 -0.627331278071695
868 -0.627330217514011
869 -0.627329159604691
870 -0.627327876400213
871 -0.627326976235899
872 -0.627326364769184
873 -0.627325491860859
874 -0.627324776105469
875 -0.627324204035972
876 -0.627323663513646
877 -0.627323129563464
878 -0.627322479973769
879 -0.627321767782526
880 -0.627321090417943
881 -0.627320174486483
882 -0.62731903889486
883 -0.62731822262241
884 -0.627317297884925
885 -0.627316805575376
886 -0.627316042479396
887 -0.627315601629409
888 -0.627315120456255
889 -0.627314209913882
890 -0.627313284022361
891 -0.627312557129169
892 -0.627311509266225
893 -0.627310801859802
894 -0.6273099991943
895 -0.62730925820627
896 -0.627308658124866
897 -0.627308122349916
898 -0.627307106457164
899 -0.627306827664789
900 -0.627305662552701
901 -0.627304958813018
902 -0.627304254745909
903 -0.627303403681509
904 -0.627302837891296
905 -0.627301916769121
906 -0.627301241333007
907 -0.627300351376299
908 -0.627299719007604
909 -0.627298822083274
910 -0.627298087958611
911 -0.627297641255458
912 -0.62729680132645
913 -0.627295956853467
914 -0.62729543096986
915 -0.627294520578336
916 -0.627293778176703
917 -0.627293031668208
918 -0.627291739828836
919 -0.627291269876477
920 -0.627290839213633
921 -0.627290303794609
922 -0.62728974425736
923 -0.627288689242669
924 -0.62728807639484
925 -0.627287374120737
926 -0.627286815327
927 -0.627285984803754
928 -0.627285102378609
929 -0.627284229550546
930 -0.627283485082409
931 -0.62728297185041
932 -0.627282413697189
933 -0.627281449912571
934 -0.627281184129123
935 -0.62728047892108
936 -0.627280109260729
937 -0.627279510478935
938 -0.627278658408141
939 -0.62727817716401
940 -0.627277283719969
941 -0.627276714382774
942 -0.627276134083779
943 -0.627275578868624
944 -0.62727479969403
945 -0.627273830632707
946 -0.627273189997014
947 -0.627272510680795
948 -0.627272050643787
949 -0.627271334646009
950 -0.62727039458777
951 -0.62726976021958
952 -0.627269082719287
953 -0.627268625127769
954 -0.627268163324655
955 -0.627267451925663
956 -0.627266398601881
957 -0.627265365939963
958 -0.627264739962097
959 -0.627263753794149
960 -0.627263020636219
961 -0.627262387953781
962 -0.627261728652952
963 -0.627261313913482
964 -0.627260721751846
965 -0.627260343426315
966 -0.627259941034947
967 -0.627259076223293
968 -0.627258295471096
969 -0.627257648694292
970 -0.627256606934598
971 -0.627256124061058
972 -0.627255525152876
973 -0.6272546760769
974 -0.627254067813337
975 -0.627253161594692
976 -0.627252469284708
977 -0.627251873935553
978 -0.627251327124879
979 -0.627250606851251
980 -0.627249823305703
981 -0.62724912939082
982 -0.62724823608624
983 -0.627247613421256
984 -0.627246996275332
985 -0.627246516542423
986 -0.627246179187055
987 -0.627245778087426
988 -0.627244989718572
989 -0.627244659545056
990 -0.627243997006261
991 -0.627243370130634
992 -0.627242648764028
993 -0.62724161142493
994 -0.627241134930918
995 -0.627240294664631
996 -0.627239673083214
997 -0.627239022936418
998 -0.627238498047516
999 -0.627238013745851
1000 -0.627237296595056
};
\addplot [semithick, color3, dashed]
table {%
1 -3.508379367034
2 -2.79490720028299
3 -2.44481933861681
4 -2.15970782373405
5 -1.94537583807632
6 -1.7864733125592
7 -1.65934214839912
8 -1.47573655585869
9 -1.36161294511228
10 -1.32288246992955
11 -1.23472419300736
12 -1.19556792133893
13 -1.1013597039572
14 -1.03326886155454
15 -0.988775445435599
16 -0.936781530145054
17 -0.912053528921463
18 -0.887642561629706
19 -0.85575563832101
20 -0.830194498884962
21 -0.806345737212301
22 -0.79193039486877
23 -0.778062397546275
24 -0.765155804679096
25 -0.75171693908416
26 -0.739393158227864
27 -0.729849178008094
28 -0.714758024965439
29 -0.708864269009525
30 -0.703223059102326
31 -0.697052085581423
32 -0.693100420646524
33 -0.687497946113531
34 -0.68334352402495
35 -0.680530934198657
36 -0.675876449995647
37 -0.672778353600553
38 -0.670424392034506
39 -0.668136007862796
40 -0.665838391989871
41 -0.664306202090824
42 -0.660633336092587
43 -0.659331399520108
44 -0.657512795649505
45 -0.654753225443804
46 -0.65343396056563
47 -0.651305034535576
48 -0.649867425719827
49 -0.648526952460966
50 -0.647424541523618
51 -0.645726499276343
52 -0.644767778067957
53 -0.643921185877327
54 -0.642638671351128
55 -0.641662884484482
56 -0.640383950879223
57 -0.639560692211126
58 -0.638506861945535
59 -0.637936921280288
60 -0.637062027651431
61 -0.636198169316883
62 -0.63554139015344
63 -0.634818393242797
64 -0.634108699313352
65 -0.633511035519158
66 -0.633425564873083
67 -0.632422840265463
68 -0.632046780479496
69 -0.631553515548968
70 -0.630983361354203
71 -0.630603106091417
72 -0.630053977693124
73 -0.629739863100413
74 -0.629389504624803
75 -0.629147293125938
76 -0.628970746843543
77 -0.628705158626588
78 -0.628494241437609
79 -0.628260900775398
80 -0.628055765282215
81 -0.627950584081208
82 -0.627819033594409
83 -0.627697641339013
84 -0.627624955046923
85 -0.627510630203874
86 -0.627472244921398
87 -0.627406841770961
88 -0.6273748617179
89 -0.627293868501347
90 -0.627244422721042
91 -0.627182466206303
92 -0.627127151424093
93 -0.627042566913899
94 -0.627014224738944
95 -0.626979428270772
96 -0.626927981071675
97 -0.626849997159365
98 -0.626797231705252
99 -0.626751378847567
100 -0.626727241225028
101 -0.626706224612099
102 -0.626682633972893
103 -0.626637719334922
104 -0.626603481943475
105 -0.626582033613232
106 -0.626562935501391
107 -0.626540511260742
108 -0.626507052796582
109 -0.626484020901735
110 -0.626470151523505
111 -0.626452196960706
112 -0.626437412632157
113 -0.62642132357265
114 -0.62640857117326
115 -0.626390903791487
116 -0.626384033687213
117 -0.626373386076242
118 -0.626357309714036
119 -0.626348184998646
120 -0.626339309289811
121 -0.626328917602129
122 -0.626321879292867
123 -0.626308299154179
124 -0.62630008226019
125 -0.626291954300103
126 -0.626285890338045
127 -0.626279560737486
128 -0.626272965370288
129 -0.626268089246667
130 -0.62626393462885
131 -0.626260559107418
132 -0.626255724236656
133 -0.626250079484512
134 -0.626247608287979
135 -0.626243994572222
136 -0.626241302928061
137 -0.626238495077912
138 -0.626234937358624
139 -0.626233440602524
140 -0.62623074533531
141 -0.626229164343317
142 -0.626226954064747
143 -0.6262260712229
144 -0.626225047067875
145 -0.626223842333468
146 -0.626222752707828
147 -0.626221578137813
148 -0.626220381376553
149 -0.626219599150063
150 -0.626218469519121
151 -0.626217589467955
152 -0.626216898903327
153 -0.626215846443601
154 -0.626215242977176
155 -0.626214597254252
156 -0.626214144180732
157 -0.62621379524249
158 -0.626213221646774
159 -0.626212634942336
160 -0.626212107989991
161 -0.626211725843068
162 -0.626211393012562
163 -0.626210786538086
164 -0.626210495811592
165 -0.626210084313463
166 -0.626209735566409
167 -0.626209421570951
168 -0.626209146256132
169 -0.626208931784987
170 -0.626208749190867
171 -0.626208488136944
172 -0.626208356653397
173 -0.626208189724896
174 -0.626208024130686
175 -0.626207896939413
176 -0.626207675106564
177 -0.626207568489311
178 -0.626207415805959
179 -0.626207316093777
180 -0.626207161729017
181 -0.626207086639671
182 -0.626206965341233
183 -0.626206894427483
184 -0.626206809690408
185 -0.626206713460252
186 -0.626206625449293
187 -0.626206560499975
188 -0.6262064806007
189 -0.626206420673153
190 -0.626206364228746
191 -0.626206296345672
192 -0.626206269966501
193 -0.626206216260331
194 -0.626206155037324
195 -0.626206091919318
196 -0.626206049499868
197 -0.626206011999598
198 -0.626205970182542
199 -0.626205928327547
200 -0.626205898790127
201 -0.62620586976095
202 -0.626205833124434
203 -0.626205820939018
204 -0.626205778375913
205 -0.626205763976955
206 -0.626205739847701
207 -0.626205711597683
208 -0.626205682962316
209 -0.626205667112564
210 -0.626205651836441
211 -0.626205636448209
212 -0.626205620690352
213 -0.626205608362006
214 -0.62620560128588
215 -0.626205588939241
216 -0.6262055767494
217 -0.626205569156343
218 -0.626205560702192
219 -0.626205551109519
220 -0.626205545812332
221 -0.626205538629534
222 -0.626205529391134
223 -0.626205518618617
224 -0.62620551019288
225 -0.626205505012156
226 -0.626205501265636
227 -0.626205497002864
228 -0.626205491640157
229 -0.626205486834754
230 -0.626205483507365
231 -0.626205480177118
232 -0.626205477297781
233 -0.626205474631847
234 -0.626205471825538
235 -0.626205469478223
236 -0.626205466731205
237 -0.626205465392375
};




\nextgroupplot[
title={Bernoulli (\dataset{pima}, $N=768$, $$D=8$$)},
xmin=0.707945784384138, xmax=1412.53754462275,
ymin=-1.01786415189264, ymax=-0.494947500841385,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
%tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208241
2 -0.524975477789644
3 -0.518774860326427
4 -0.518717427466849
5 -0.518716460338967
};
\addplot [semithick, color0, dashed]
table {%
1 -0.994095213208242
2 -0.760376680494746
3 -0.584775200380842
4 -0.534730329669022
5 -0.522283798003671
6 -0.519958383023418
7 -0.518779001891452
8 -0.518716716569405
9 -0.518716439988952
};
\addplot [semithick, color1]
table {%
1 -0.994095213208494
2 -0.966900374210724
3 -0.855159132834258
4 -0.837129432133067
5 -0.832938932794789
6 -0.832789491464778
7 -0.805663639985334
8 -0.804097065269286
9 -0.800449985547946
10 -0.771556996637566
11 -0.768214492132589
12 -0.767953186393053
13 -0.756183064999439
14 -0.753472125414145
15 -0.753194341341362
16 -0.748137920313275
17 -0.745441988575798
18 -0.741180862079259
19 -0.738925092613175
20 -0.732226558777084
21 -0.729997102060381
22 -0.729881156917629
23 -0.721212249319717
24 -0.718855035305741
25 -0.718829150876745
26 -0.717902051203408
27 -0.713571531005331
28 -0.713544606012736
29 -0.712087300646338
30 -0.70962462001404
31 -0.709619401031531
32 -0.709592214591246
33 -0.679052380271133
34 -0.677875019849547
35 -0.655189584828471
36 -0.654259640865287
37 -0.651102560145131
38 -0.649617803091464
39 -0.649588731105001
40 -0.646740652916896
41 -0.644581267135184
42 -0.644548653955316
43 -0.644442427442864
44 -0.638468150747896
45 -0.635725659729376
46 -0.635724610082349
47 -0.63572202321306
48 -0.635712374651386
49 -0.635609662264724
50 -0.634230117421035
51 -0.633638849154597
52 -0.633546271728248
53 -0.633111082257346
54 -0.632582139490512
55 -0.629320525739484
56 -0.628099735159826
57 -0.628096373511882
58 -0.628079587613599
59 -0.627299887871622
60 -0.626068424587435
61 -0.626067571684772
62 -0.626064833980453
63 -0.626042181288166
64 -0.621215633987631
65 -0.620234900972947
66 -0.618573797487383
67 -0.611709082936007
68 -0.611448902828232
69 -0.611060429741107
70 -0.609143793920712
71 -0.60845475150145
72 -0.607471953918028
73 -0.605686444799286
74 -0.604901447344265
75 -0.604896908729186
76 -0.604869452189249
77 -0.60289207323712
78 -0.602548531079233
79 -0.601067281925264
80 -0.600890176837276
81 -0.595154228876927
82 -0.594851268542172
83 -0.594465509655689
84 -0.592179248886803
85 -0.591382876663286
86 -0.59138214599193
87 -0.591380029018225
88 -0.591366827674993
89 -0.589150758330705
90 -0.588761924836717
91 -0.588747238835191
92 -0.587670531459578
93 -0.587271257601395
94 -0.587267832859211
95 -0.587182746963723
96 -0.586786043468157
97 -0.586759941260319
98 -0.58638696466658
99 -0.586031358404767
100 -0.58554182327761
101 -0.58519521034146
102 -0.585187782570247
103 -0.581321749190389
104 -0.580630851344308
105 -0.580630388315965
106 -0.580629424312775
107 -0.580626398215922
108 -0.580599397214028
109 -0.57985147682208
110 -0.57949149467417
111 -0.579339579711032
112 -0.578837573300752
113 -0.578834811196035
114 -0.578793897914505
115 -0.578464303287692
116 -0.577627907346858
117 -0.577377078782976
118 -0.57737296183653
119 -0.577035026780458
120 -0.576271338444916
121 -0.576271170694116
122 -0.57627081012773
123 -0.576269713023643
124 -0.576262157182306
125 -0.574471601916354
126 -0.57423453266875
127 -0.57422098463602
128 -0.5734478052284
129 -0.573067407146115
130 -0.573066508121046
131 -0.573064134761892
132 -0.573046568458414
133 -0.572391854047782
134 -0.572021668681572
135 -0.572021064540706
136 -0.572017652375715
137 -0.571705601486229
138 -0.571331930924883
139 -0.571331585787688
140 -0.571330579114282
141 -0.571324235454389
142 -0.570317396805997
143 -0.569678823067256
144 -0.569096401880158
145 -0.569093410392001
146 -0.569081700250249
147 -0.56881789750585
148 -0.56833591696211
149 -0.568335275207798
150 -0.568332098068039
151 -0.56826039127911
152 -0.568139101124093
153 -0.568134163118311
154 -0.567425340754776
155 -0.566960805050884
156 -0.566556890148279
157 -0.566549278444651
158 -0.566433436737386
159 -0.565980798655017
160 -0.565959153622896
161 -0.565679059825492
162 -0.565578781019437
163 -0.565522512484495
164 -0.565409547057498
165 -0.565108339244982
166 -0.56490703926676
167 -0.56457055459293
168 -0.564370375404358
169 -0.564368119420528
170 -0.564355971400678
171 -0.56332954942824
172 -0.563260221890953
173 -0.563077959506699
174 -0.562760497362349
175 -0.562755622994162
176 -0.56265687276177
177 -0.562312133727334
178 -0.562305821054675
179 -0.562026310076227
180 -0.561941953234787
181 -0.561939245584395
182 -0.561884063865726
183 -0.561720236018481
184 -0.56170769979824
185 -0.561417988605452
186 -0.561252752605392
187 -0.561238078236982
188 -0.561064103842777
189 -0.560870130892568
190 -0.560722621593344
191 -0.560439694562602
192 -0.560302892949421
193 -0.560298566037581
194 -0.558918469668092
195 -0.558692565578463
196 -0.558684914470079
197 -0.558540912438717
198 -0.558143225846282
199 -0.558139181826337
200 -0.558048527339046
201 -0.557873617000556
202 -0.557871865318331
203 -0.557828795525327
204 -0.55772552098337
205 -0.557722087892415
206 -0.557537388225641
207 -0.557385383716564
208 -0.557384164053277
209 -0.557375600070663
210 -0.557010558863628
211 -0.556874301009171
212 -0.556870313948125
213 -0.556095656115243
214 -0.556010171736906
215 -0.55582341119749
216 -0.555590887791858
217 -0.55534428552111
218 -0.55503704063513
219 -0.554900326378529
220 -0.554898859099725
221 -0.554852859549481
222 -0.554740864449075
223 -0.554738389797875
224 -0.553987274060409
225 -0.553859590026652
226 -0.553738173151329
227 -0.553389515491382
228 -0.552956765084975
229 -0.552846597217371
230 -0.552837075490723
231 -0.552775043613994
232 -0.55241616195955
233 -0.55231327758877
234 -0.552311599789002
235 -0.552301677470959
236 -0.552233713568545
237 -0.55215581718687
238 -0.552057822658539
239 -0.551935399784779
240 -0.551544742905357
241 -0.551474343990292
242 -0.551303665478989
243 -0.551045416177581
244 -0.551044923144912
245 -0.551043521694257
246 -0.551032870356482
247 -0.550719055114546
248 -0.550651911745738
249 -0.55064998214349
250 -0.550619498010865
251 -0.550510474288668
252 -0.550471234268674
253 -0.550337862016397
254 -0.550334780981646
255 -0.550114123130603
256 -0.550044041619623
257 -0.550040199082429
258 -0.549387187961672
259 -0.548259426196239
260 -0.54789874372398
261 -0.54770052704636
262 -0.547699691675353
263 -0.547694837765241
264 -0.547482654147489
265 -0.547459326001373
266 -0.547404175879521
267 -0.547270204862438
268 -0.54717656495881
269 -0.546939497253147
270 -0.546870841268278
271 -0.546732022807593
272 -0.546620487554875
273 -0.546469820088473
274 -0.546403343895447
275 -0.546221360360027
276 -0.546154542278594
277 -0.546136213749506
278 -0.546029163063758
279 -0.545902800765279
280 -0.545810050567122
281 -0.545809236911545
282 -0.545802005498695
283 -0.545689302768467
284 -0.545615215112911
285 -0.545538903490652
286 -0.545471628374755
287 -0.545301797328545
288 -0.545214024634239
289 -0.545212522321569
290 -0.545046640413932
291 -0.54489842968056
292 -0.544894346946409
293 -0.544861831111803
294 -0.544681985121749
295 -0.544651964519373
296 -0.544648401692472
297 -0.544644262652869
298 -0.54454498806416
299 -0.544491412215786
300 -0.544453100700167
301 -0.544340930641874
302 -0.544335303491683
303 -0.544173281794204
304 -0.54414631073899
305 -0.544077075215817
306 -0.543999557003609
307 -0.543844481470899
308 -0.543765554215375
309 -0.543763130329201
310 -0.543681309790076
311 -0.54358988204331
312 -0.543589443996669
313 -0.543587816661901
314 -0.543547397391023
315 -0.543457745356139
316 -0.543456590273925
317 -0.543401859564159
318 -0.54332528024548
319 -0.543324541371804
320 -0.543319534342038
321 -0.543157164532545
322 -0.543101690654953
323 -0.543096232524371
324 -0.542926763543677
325 -0.542887105605236
326 -0.542864539426753
327 -0.542778961662371
328 -0.542727586594784
329 -0.542666150370671
330 -0.542665358369155
331 -0.542659964907338
332 -0.542526802860497
333 -0.542474665644554
334 -0.542471746191999
335 -0.542161618331363
336 -0.542017276657676
337 -0.542011775186453
338 -0.541956289049971
339 -0.541819999237414
340 -0.541817566370262
341 -0.541799782353136
342 -0.541797652899287
343 -0.54179523067894
344 -0.54175795358364
345 -0.541707426226461
346 -0.541684465959448
347 -0.541600117137858
348 -0.541590072585983
349 -0.541521873026345
350 -0.541461973219368
351 -0.541405420901215
352 -0.541342365115007
353 -0.541271304465728
354 -0.541135647259637
355 -0.541135406485627
356 -0.54113429932469
357 -0.541112533503535
358 -0.541062820910567
359 -0.541061622795416
360 -0.540988540966758
361 -0.54090695124996
362 -0.540807548597609
363 -0.540802054345054
364 -0.54062049498282
365 -0.540612282733713
366 -0.540592773590805
367 -0.540524696343269
368 -0.540470121763518
369 -0.54024005108699
370 -0.540201858290609
371 -0.540189161120058
372 -0.540038373455576
373 -0.539974957586925
374 -0.539971977672738
375 -0.539908525314056
376 -0.539884676607263
377 -0.539813247805024
378 -0.539746915932268
379 -0.539728632301206
380 -0.539651972936324
381 -0.53962102298058
382 -0.539568430611834
383 -0.539568002377895
384 -0.539564817580761
385 -0.539483122846986
386 -0.539443400485692
387 -0.539403603718786
388 -0.539329044544998
389 -0.539328434809585
390 -0.539319225978452
391 -0.539266338147801
392 -0.539249078099965
393 -0.539205443159849
394 -0.539203287096519
395 -0.539097601195174
396 -0.53905386396805
397 -0.539010890891189
398 -0.538933000378634
399 -0.538932828201131
400 -0.538931854457837
401 -0.538851831037534
402 -0.538782813499726
403 -0.538782419326784
404 -0.538780472219131
405 -0.538657814939626
406 -0.538633413407953
407 -0.538535861386213
408 -0.538485211542215
409 -0.538482578564183
410 -0.538358186343371
411 -0.5383442661255
412 -0.538146858432652
413 -0.538042456120719
414 -0.537945306619428
415 -0.537929593393247
416 -0.537884025344823
417 -0.537883648455277
418 -0.537880893189965
419 -0.537835964762766
420 -0.537802637135931
421 -0.537718611777531
422 -0.537668147998183
423 -0.537662973633791
424 -0.537594781084863
425 -0.537560574859787
426 -0.537456184493136
427 -0.537392814154164
428 -0.537309654737949
429 -0.53728276813317
430 -0.537215009963293
431 -0.537212918410549
432 -0.537174944733598
433 -0.537169697013646
434 -0.537140869527472
435 -0.537100133373037
436 -0.536984809400575
437 -0.536933240774304
438 -0.536931435589828
439 -0.536881520647372
440 -0.536849900666751
441 -0.536848773911552
442 -0.536803868965237
443 -0.536731800261722
444 -0.536731602775347
445 -0.536730723938178
446 -0.53670907008324
447 -0.536668742631377
448 -0.536668017946361
449 -0.536623702675121
450 -0.536553680447773
451 -0.536553487587503
452 -0.536552703389842
453 -0.536534742946707
454 -0.536487570865737
455 -0.53648668176707
456 -0.536408478226157
457 -0.536385087774643
458 -0.536173072955808
459 -0.536077003900509
460 -0.536009182247312
461 -0.536007563332987
462 -0.535986492958298
463 -0.535931706132309
464 -0.53593018511809
465 -0.535900935060933
466 -0.535888478530452
467 -0.535859163712331
468 -0.535797790074121
469 -0.535753968359532
470 -0.535675316569702
471 -0.535647870369125
472 -0.535601368466489
473 -0.535551448805036
474 -0.535509315484341
475 -0.535461423271475
476 -0.535430732799259
477 -0.535357166579417
478 -0.535308786765113
479 -0.535307743847004
480 -0.535294888240263
481 -0.535248998367557
482 -0.535246980286648
483 -0.535203192038296
484 -0.535183167877544
485 -0.535143485320789
486 -0.535098487126626
487 -0.534996108589484
488 -0.53497527245859
489 -0.534931594571566
490 -0.534866439171061
491 -0.534835831146269
492 -0.534806334463673
493 -0.534770934436883
494 -0.534769937725114
495 -0.534732902142941
496 -0.534690934437401
497 -0.534690395917382
498 -0.534685938997148
499 -0.534636744155829
500 -0.534611730867563
501 -0.534539950760964
502 -0.534493414613478
503 -0.534369893941753
504 -0.534350608618647
505 -0.534349145773643
506 -0.534305551198016
507 -0.534282077626488
508 -0.534272611167883
509 -0.534221429543724
510 -0.53417730393781
511 -0.534144803145544
512 -0.534120906073969
513 -0.534068425288513
514 -0.534021662365791
515 -0.533977245307979
516 -0.53395146800897
517 -0.533924384553563
518 -0.533888028608855
519 -0.533842126163244
520 -0.533803637940668
521 -0.53376695926933
522 -0.533741300170698
523 -0.533711411546493
524 -0.53367487226593
525 -0.533631528687027
526 -0.533599678387454
527 -0.533560917297676
528 -0.533538746098288
529 -0.53342172888741
530 -0.533373874322376
531 -0.533372953800698
532 -0.533363410458739
533 -0.533334534187664
534 -0.533333765642984
535 -0.533316906477327
536 -0.53329413555211
537 -0.533291176950014
538 -0.533254532169392
539 -0.533217773274238
540 -0.533189648088944
541 -0.533157652807724
542 -0.533133185581552
543 -0.533126955408593
544 -0.533093813339127
545 -0.533087091776718
546 -0.533065420581297
547 -0.533029893958683
548 -0.533003714989066
549 -0.533000382510738
550 -0.532951946884458
551 -0.532936779020811
552 -0.532904962330684
553 -0.532863944017273
554 -0.532840873636427
555 -0.532791660426413
556 -0.532767424072448
557 -0.532759720735382
558 -0.532728347902847
559 -0.532715832862433
560 -0.532698917764839
561 -0.532692026079397
562 -0.532658183894936
563 -0.532633788711227
564 -0.532619808761534
565 -0.532566802056346
566 -0.532542734638506
567 -0.532536702008267
568 -0.532513528996435
569 -0.532504059270469
570 -0.532477466575993
571 -0.532472204678044
572 -0.532446077876266
573 -0.532438843558202
574 -0.532417269039185
575 -0.532379692583503
576 -0.532359849417864
577 -0.532356078277739
578 -0.532325728708277
579 -0.532304896054082
580 -0.53226869277427
581 -0.532235451206235
582 -0.532234257634168
583 -0.532213649247048
584 -0.532177528022893
585 -0.532150790613033
586 -0.532140758575127
587 -0.532119429503474
588 -0.53209055595495
589 -0.532072050631582
590 -0.532070945222975
591 -0.532015595663409
592 -0.53198476724044
593 -0.53194562578773
594 -0.531943483559872
595 -0.531899061207249
596 -0.531849281502869
597 -0.531847403313779
598 -0.53183201344377
599 -0.531811025168699
600 -0.531810549959684
601 -0.531808958053917
602 -0.531790473983571
603 -0.531781932909375
604 -0.531734986128395
605 -0.531708761980412
606 -0.531707275010282
607 -0.531673420156597
608 -0.531651118297352
609 -0.531625275255899
610 -0.531584377548325
611 -0.531531763427384
612 -0.531505906552257
613 -0.531462665041838
614 -0.531447257047754
615 -0.531412808335303
616 -0.531390644935519
617 -0.531356875569895
618 -0.531326886803127
619 -0.531315203842335
620 -0.531294288264123
621 -0.53125732478793
622 -0.531209469226727
623 -0.531130287279244
624 -0.531061352702551
625 -0.53103584402406
626 -0.531034287103193
627 -0.531014535428336
628 -0.530999373218224
629 -0.53097682043119
630 -0.530943827359312
631 -0.530918993714968
632 -0.530896743162103
633 -0.530873502704622
634 -0.530850420702856
635 -0.530823764420836
636 -0.530800126220638
637 -0.530771986004354
638 -0.530718441817294
639 -0.530695980709959
640 -0.530682670136256
641 -0.530660617412166
642 -0.530660114874091
643 -0.530652458019768
644 -0.530636859776715
645 -0.530634950548243
646 -0.530606362576036
647 -0.530587781086395
648 -0.530519176011551
649 -0.5304870399044
650 -0.530455780572751
651 -0.530444928466499
652 -0.530429564423645
653 -0.53042857205017
654 -0.530410552388649
655 -0.530380592407762
656 -0.53035630962954
657 -0.530353643697935
658 -0.530328659438417
659 -0.530320563824935
660 -0.530309526931299
661 -0.530266971280111
662 -0.530248465285189
663 -0.530222401140349
664 -0.530208070215105
665 -0.530182672488368
666 -0.530159579679191
667 -0.530107125214643
668 -0.530098570917497
669 -0.530067154524867
670 -0.530051800515111
671 -0.530030339217415
672 -0.530016072951747
673 -0.53001336168543
674 -0.529990649226051
675 -0.529969831635849
676 -0.529908125488472
677 -0.52985963198087
678 -0.529823325010969
679 -0.529808090120877
680 -0.529803795585864
681 -0.529784733090131
682 -0.529778995956564
683 -0.529764016161357
684 -0.529758896831976
685 -0.529740233541579
686 -0.529738871665821
687 -0.529721542582345
688 -0.529698772065846
689 -0.529682221350045
690 -0.529619733293268
691 -0.529596339915032
692 -0.529572586631219
693 -0.529570321098523
694 -0.529545489045321
695 -0.529520545024093
696 -0.529499342479611
697 -0.529494719732268
698 -0.529482200434264
699 -0.529473927027201
700 -0.52945698165359
701 -0.52945354893116
702 -0.52943629588273
703 -0.529430897140768
704 -0.529416018535887
705 -0.52939794516038
706 -0.529384876510185
707 -0.529378211238172
708 -0.52936331750392
709 -0.529362172882704
710 -0.52933738411971
711 -0.529314190238556
712 -0.529294258261057
713 -0.529292864999372
714 -0.529278816904486
715 -0.529235619621448
716 -0.529189305124735
717 -0.529171577631831
718 -0.529170785472592
719 -0.529162580315639
720 -0.529153982676297
721 -0.529147228867751
722 -0.529130134738864
723 -0.52912815435524
724 -0.529111794667225
725 -0.529089525260408
726 -0.529074995596617
727 -0.52905196211024
728 -0.529033730191581
729 -0.529018150963521
730 -0.529002450148156
731 -0.528977080258405
732 -0.528963440206119
733 -0.528918693022436
734 -0.52887940624268
735 -0.528857814306537
736 -0.528854831861854
737 -0.528842548991194
738 -0.52884187351549
739 -0.528823755855534
740 -0.528807678048508
741 -0.528778794968541
742 -0.528765439885836
743 -0.528746005700908
744 -0.528721397248021
745 -0.528700640672179
746 -0.528696668065172
747 -0.528683985408347
748 -0.5286832960913
749 -0.528665073505547
750 -0.528647534587809
751 -0.528627933549496
752 -0.528609979658482
753 -0.528598788656892
754 -0.528589321293504
755 -0.528571379414695
756 -0.528569966931737
757 -0.528556625171397
758 -0.528551841658444
759 -0.528536312822263
760 -0.528516194938611
761 -0.528499357551131
762 -0.528485897573181
763 -0.528453761012325
764 -0.528406296810419
765 -0.528394286278855
766 -0.528375979609512
767 -0.528363153119729
768 -0.528357056589387
769 -0.52834128192547
770 -0.528323259167363
771 -0.528323058320133
772 -0.528321093604185
773 -0.528308419576451
774 -0.528286247565222
775 -0.528269238682228
776 -0.528247628845148
777 -0.528236682275898
778 -0.528235905988051
779 -0.528227806387863
780 -0.528221118272916
781 -0.528216605926737
782 -0.528199138055275
783 -0.528191564924674
784 -0.528183079384269
785 -0.528173618093701
786 -0.528160402269854
787 -0.528159357234452
788 -0.528139293318306
789 -0.528125996982813
790 -0.528110863351041
791 -0.528087407284059
792 -0.52807859088425
793 -0.528062974709238
794 -0.528052662865776
795 -0.528032941879526
796 -0.528025276657094
797 -0.528016632720996
798 -0.528000459817187
799 -0.527992258779448
800 -0.527983424647295
801 -0.527978260379831
802 -0.527965773806977
803 -0.527964987164967
804 -0.527946478617239
805 -0.52793174283363
806 -0.527924378559441
807 -0.52791633562426
808 -0.527912352532023
809 -0.527898346253302
810 -0.527896182223991
811 -0.52788595617992
812 -0.527864013615356
813 -0.527848298780451
814 -0.527834213160075
815 -0.527832543563586
816 -0.527821942670478
817 -0.527800143834147
818 -0.527787054335528
819 -0.527773819265858
820 -0.52775150005058
821 -0.527734405132764
822 -0.52772340013128
823 -0.527721344075665
824 -0.527706016496687
825 -0.527695232939869
826 -0.527670370109375
827 -0.527654373006982
828 -0.527647430451712
829 -0.527641716309689
830 -0.527637042264959
831 -0.527625471275226
832 -0.527623133227238
833 -0.52761095430401
834 -0.527600791116395
835 -0.52758425812356
836 -0.52757386418399
837 -0.527570473509749
838 -0.527557184693116
839 -0.527543935303235
840 -0.527522519317846
841 -0.527511726297259
842 -0.527493495601108
843 -0.527490446716323
844 -0.527487102682428
845 -0.527482584613772
846 -0.527470236833112
847 -0.5274686777025
848 -0.527454529663566
849 -0.527443519255919
850 -0.527402294241042
851 -0.527389452941314
852 -0.527381972417509
853 -0.52737564322563
854 -0.527362803543174
855 -0.52733950444974
856 -0.527320591492251
857 -0.527313260010411
858 -0.527309361724313
859 -0.527307603968138
860 -0.527301032494766
861 -0.527295633778851
862 -0.527287957074917
863 -0.527278414049039
864 -0.527276194767676
865 -0.527264768619059
866 -0.527257118318126
867 -0.527242126805523
868 -0.527230720548844
869 -0.527227200526845
870 -0.527216087771264
871 -0.527203738876965
872 -0.52719054830465
873 -0.527180157138555
874 -0.527172437553173
875 -0.527163593744362
876 -0.527161062091252
877 -0.527150725700726
878 -0.527146796530331
879 -0.527135665488121
880 -0.527132567194138
881 -0.527123810546163
882 -0.527121132153223
883 -0.527110390094728
884 -0.527106209079316
885 -0.527094957143998
886 -0.527091915176878
887 -0.527083195098524
888 -0.527081965339607
889 -0.52706835882258
890 -0.527057762585461
891 -0.527041083811507
892 -0.52702939559213
893 -0.527027359534106
894 -0.527019484914253
895 -0.527011855472775
896 -0.52699955851403
897 -0.526999349272121
898 -0.526994276713354
899 -0.526984241579613
900 -0.526982589349436
901 -0.526973400444143
902 -0.526965551271399
903 -0.52695083947668
904 -0.52694987133416
905 -0.526942585998816
906 -0.526940398234112
907 -0.526928631231515
908 -0.526916016330451
909 -0.526912798032172
910 -0.526907042304326
911 -0.526905364937666
912 -0.526893362169742
913 -0.526868199008786
914 -0.526849602551154
915 -0.526848904479431
916 -0.526844161335894
917 -0.526840869998267
918 -0.526840335964911
919 -0.526838569573605
920 -0.526825770281201
921 -0.526818194263287
922 -0.526802348765793
923 -0.526791335778229
924 -0.526790377012812
925 -0.526780828517884
926 -0.526768193215888
927 -0.526758083749298
928 -0.526736802885642
929 -0.526720584081457
930 -0.526719374610182
931 -0.526714309531952
932 -0.526712750608691
933 -0.526709037972445
934 -0.526699363804661
935 -0.526694055844542
936 -0.526685426613925
937 -0.526682246121636
938 -0.526673205709281
939 -0.526671389623537
940 -0.526662477052583
941 -0.526648459386354
942 -0.52663376725095
943 -0.526624648457839
944 -0.526623463986788
945 -0.5266077132411
946 -0.526595283302893
947 -0.526586399292789
948 -0.526575344916139
949 -0.526562983396159
950 -0.526553571570099
951 -0.526550597089975
952 -0.526541690166802
953 -0.526536727456538
954 -0.526526991630005
955 -0.52652482719135
956 -0.526517656410212
957 -0.526515112447268
958 -0.526505008338477
959 -0.52649684799699
960 -0.526487898949629
961 -0.526480395352813
962 -0.526475266287174
963 -0.526467855122549
964 -0.526460383018443
965 -0.526456761837919
966 -0.526449161211053
967 -0.526445032607466
968 -0.52643744908621
969 -0.526435381622991
970 -0.526425660966576
971 -0.526421315004657
972 -0.526410070478345
973 -0.526408841241788
974 -0.526403441572119
975 -0.526400723103233
976 -0.526390566674704
977 -0.526379652349933
978 -0.526362528301211
979 -0.526357788454748
980 -0.526354829292168
981 -0.526344311297136
982 -0.526334136688989
983 -0.526316067506024
984 -0.526306141995971
985 -0.526299860508454
986 -0.526294358632297
987 -0.526287416892631
988 -0.526279547741623
989 -0.526271487992632
990 -0.526264974501658
991 -0.526253517079506
992 -0.526252600765404
993 -0.526246949049545
994 -0.526240269780108
995 -0.526232177758323
996 -0.526226461756246
997 -0.526218631394162
998 -0.526217822185216
999 -0.526208688770409
1000 -0.526177669575129
};
\addplot [semithick, color1, dashed]
table {%
1 -0.994095213208241
2 -0.814940543496404
3 -0.697428643603245
4 -0.674739568250133
5 -0.654901379136261
6 -0.628725757990931
7 -0.608351662066586
8 -0.598329546767086
9 -0.591785495015842
10 -0.586337080864092
11 -0.581617576762389
12 -0.57755961881502
13 -0.57380094646526
14 -0.569785068619727
15 -0.565300655125522
16 -0.560977078668757
17 -0.557305973079247
18 -0.553866912522298
19 -0.550151099346086
20 -0.546205444874801
21 -0.542685977191815
22 -0.540010427875239
23 -0.537978949988129
24 -0.536306976892256
25 -0.534835704979912
26 -0.533502841033903
27 -0.532299198950899
28 -0.531247733299088
29 -0.530340514919339
30 -0.529508634083719
31 -0.528652143375522
32 -0.527687729575978
33 -0.52661738752248
34 -0.525589263580293
35 -0.524785358672657
36 -0.524196575458767
37 -0.52372430566928
38 -0.523304708228575
39 -0.522906635616711
40 -0.522518061926163
41 -0.522151951929533
42 -0.521834878681621
43 -0.52156605392729
44 -0.521322188753944
45 -0.52108269933876
46 -0.520844145302385
47 -0.520624225104811
48 -0.520439519564087
49 -0.520289590988695
50 -0.52016249263569
51 -0.520041024379594
52 -0.519910606320562
53 -0.519771404017531
54 -0.519642715819483
55 -0.519539061844258
56 -0.519456113394406
57 -0.519384482892515
58 -0.519320512974928
59 -0.519265282702392
60 -0.519219170031079
61 -0.519179492925215
62 -0.519142223845369
63 -0.519104403678162
64 -0.519066555557941
65 -0.519031667104329
66 -0.519000197907039
67 -0.518970187004126
68 -0.518940385990367
69 -0.51891228080897
70 -0.51888873386792
71 -0.518869797924505
72 -0.51885390756882
73 -0.51883971407669
74 -0.518826552268602
75 -0.518815209568512
76 -0.518806759499556
77 -0.518800478844718
78 -0.51879488263904
79 -0.518788826389883
80 -0.518781940428064
81 -0.518775009600543
82 -0.518769010808757
83 -0.518764024763272
84 -0.518759423935663
85 -0.518754751526242
86 -0.518750243434569
87 -0.51874634908982
88 -0.518743127669467
89 -0.518740365774289
90 -0.518737842851113
91 -0.518735511206953
92 -0.518733474268305
93 -0.518731783615774
94 -0.518730408786412
95 -0.518729236440026
96 -0.518728129666209
97 -0.518727060136947
98 -0.518726112317796
99 -0.518725291328822
100 -0.518724487445264
101 -0.518723659850514
102 -0.51872292941422
103 -0.518722340276102
104 -0.518721839101929
105 -0.518721368984075
106 -0.518720879097751
107 -0.518720369315567
108 -0.518719912615271
109 -0.518719543831598
110 -0.51871920195692
111 -0.518718884699448
112 -0.518718575850679
113 -0.518718174691833
114 -0.518718013579063
115 -0.518717905660535
116 -0.518717819956966
117 -0.518717694897452
118 -0.518717542935645
119 -0.51871742993051
120 -0.518717370087137
121 -0.518717307196859
122 -0.518717204282609
123 -0.518717091446934
124 -0.518717036187139
125 -0.518716994333369
126 -0.518716943805115
127 -0.518716879060318
128 -0.518716822283277
129 -0.518716788735729
130 -0.518716758853438
131 -0.518716740897385
132 -0.518716711309014
133 -0.518716709950108
134 -0.518716728613393
135 -0.518716698839123
136 -0.518716666818048
137 -0.518716653220102
138 -0.518716624837594
139 -0.518716642452029
140 -0.518716598170655
141 -0.518716598083938
142 -0.5187165945096
143 -0.518716608750138
144 -0.518716586365489
145 -0.518716564266349
146 -0.51871658665214
147 -0.518716554439256
148 -0.518716593464743
149 -0.518716574321844
150 -0.51871653107698
151 -0.518716611967705
152 -0.518716550770445
153 -0.518716549944742
154 -0.518716586985851
155 -0.51871654156283
156 -0.518716523939663
157 -0.518716609660691
158 -0.518716528737332
159 -0.518716534185649
160 -0.518716581781448
161 -0.518716518103485
162 -0.518716548854601
163 -0.518716561392282
164 -0.518716506881886
165 -0.518716553670657
166 -0.51871655223185
167 -0.518716494947003
168 -0.518716556806417
169 -0.5187165233886
170 -0.518716522460906
171 -0.518716512435207
172 -0.518716556656738
173 -0.518716493754203
174 -0.518716557302608
175 -0.518716506669184
176 -0.518716531770861
177 -0.518716512026437
178 -0.518716537051955
179 -0.518716495732173
180 -0.518716546648249
181 -0.51871649051676
182 -0.518716559470622
183 -0.518716496497252
184 -0.518716530668573
185 -0.518716520526016
186 -0.518716502926756
187 -0.518716528938603
188 -0.518716506442193
189 -0.518716508361259
190 -0.518716511272654
191 -0.518716497454865
192 -0.518716510949511
193 -0.518716502195478
194 -0.518716500966999
195 -0.518716498764233
196 -0.518716495265736
197 -0.518716508998895
198 -0.518716485050951
199 -0.518716518397747
200 -0.518716482149113
201 -0.518716542924611
202 -0.518716476817895
203 -0.518716547583254
204 -0.518716488503423
205 -0.518716560220562
206 -0.518716478936956
207 -0.518716524510526
208 -0.518716518248702
209 -0.518716485034916
210 -0.518716535795935
211 -0.51871649805318
212 -0.518716488517169
213 -0.518716568614866
214 -0.518716462408956
215 -0.51871650036707
216 -0.518716490939772
217 -0.518716538875978
218 -0.51871647058506
219 -0.51871652435321
220 -0.518716478792412
221 -0.518716523450579
222 -0.518716479469667
223 -0.518716518800823
224 -0.518716482367661
225 -0.51871652897281
226 -0.518716472761029
227 -0.518716549661485
228 -0.51871647047689
229 -0.518716518570729
230 -0.518716483825233
231 -0.518716525079883
232 -0.518716480739128
233 -0.518716520610014
234 -0.518716483938654
235 -0.518716518880077
236 -0.51871648152228
237 -0.518716533824764
238 -0.518716474333023
239 -0.518716531385452
240 -0.518716484011272
241 -0.518716509855954
242 -0.518716500815392
243 -0.518716498602412
244 -0.518716490716641
245 -0.518716527525313
246 -0.518716468892597
247 -0.518716579889949
248 -0.518716456694836
249 -0.518716495305674
250 -0.518716511514067
251 -0.518716480485341
252 -0.518716526040453
253 -0.518716464852019
254 -0.518716548965244
255 -0.518716466425985
256 -0.5187165090962
257 -0.518716487901724
258 -0.518716495022165
259 -0.518716488981096
260 -0.518716523989378
261 -0.518716457827686
262 -0.51871651342066
263 -0.518716465312665
264 -0.518716529443813
265 -0.518716462818416
266 -0.518716503581047
267 -0.518716472004001
268 -0.518716518839764
269 -0.51871646493155
270 -0.518716511688149
271 -0.518716470368133
272 -0.518716512288908
273 -0.518716468798813
274 -0.518716517842967
275 -0.51871646342833
276 -0.518716532956865
277 -0.51871645646134
278 -0.518716514078206
279 -0.518716464610178
280 -0.518716558584541
281 -0.518716453769431
282 -0.518716484200783
283 -0.518716503031096
284 -0.518716473475309
285 -0.518716544931481
286 -0.518716456523053
287 -0.518716506516087
288 -0.518716474335823
289 -0.518716570929928
290 -0.51871645699157
291 -0.518716481574455
292 -0.518716498042882
293 -0.518716506373515
294 -0.518716477466184
295 -0.518716521671292
296 -0.518716467966436
297 -0.518716538106308
298 -0.518716471517903
299 -0.518716513955984
300 -0.518716490370825
301 -0.518716497775306
302 -0.518716498510351
303 -0.518716491773642
304 -0.518716497741347
305 -0.518716489015957
306 -0.518716491002327
307 -0.518716504028769
308 -0.518716476904177
309 -0.518716517661773
310 -0.518716469186514
311 -0.518716537423039
312 -0.51871647624991
313 -0.518716513723213
314 -0.518716493463215
315 -0.518716500137145
316 -0.518716502895852
317 -0.51871647703502
318 -0.518716527255827
319 -0.51871646281321
320 -0.518716615444024
321 -0.518716451455602
322 -0.518716469844253
323 -0.518716517799143
324 -0.518716478760608
325 -0.518716551546734
326 -0.518716470349883
327 -0.518716509747357
328 -0.51871650285835
329 -0.51871648441803
330 -0.518716512493276
331 -0.518716483467903
332 -0.518716509097909
333 -0.518716477237988
334 -0.518716511327314
335 -0.518716485392347
336 -0.518716530013442
337 -0.518716459928713
338 -0.518716506288089
339 -0.518716476591893
340 -0.518716514407195
341 -0.518716471960772
342 -0.518716507868524
343 -0.518716471605521
344 -0.518716510380356
345 -0.518716466959753
346 -0.518716511610617
347 -0.518716464953085
348 -0.518716515583495
349 -0.518716462588005
350 -0.518716518301243
351 -0.51871646013739
352 -0.518716518097181
353 -0.518716457900047
354 -0.518716522349487
355 -0.518716455958393
356 -0.518716516261674
357 -0.518716459730437
358 -0.518716528423735
359 -0.518716456928315
360 -0.518716505119487
361 -0.518716466363099
362 -0.518716537492666
363 -0.518716452742418
364 -0.518716489875595
365 -0.518716481942538
366 -0.518716489182901
367 -0.518716475121464
368 -0.518716513853466
369 -0.518716457266775
370 -0.518716550961186
371 -0.518716453854153
372 -0.518716483195934
373 -0.518716493469573
374 -0.518716478948965
375 -0.518716496157203
376 -0.518716475293306
377 -0.518716532943821
378 -0.518716452524218
379 -0.518716486572994
380 -0.518716478682337
381 -0.518716496782561
382 -0.518716469382731
383 -0.518716552240875
384 -0.518716451062899
385 -0.518716471268948
386 -0.518716500551082
387 -0.518716486706293
388 -0.518716484078933
389 -0.518716493354963
390 -0.518716476701296
391 -0.518716507573837
392 -0.518716468408812
393 -0.518716550765418
394 -0.518716453469487
395 -0.518716487799771
396 -0.518716492048738
397 -0.518716477645045
398 -0.518716532131174
399 -0.518716457064088
400 -0.518716505369704
401 -0.518716475089332
402 -0.518716500762091
403 -0.518716479629049
404 -0.518716496249282
405 -0.518716479196151
406 -0.518716496704663
407 -0.518716478754486
408 -0.518716510538481
409 -0.518716457905836
410 -0.518716560207639
411 -0.518716453963835
412 -0.518716477513919
413 -0.518716496159085
414 -0.518716487151764
415 -0.518716488756271
416 -0.518716485119634
417 -0.518716491496201
418 -0.518716478430881
419 -0.518716514943051
420 -0.518716456567531
421 -0.518716553911325
422 -0.518716452695849
423 -0.51871647901464
424 -0.518716497908508
425 -0.518716479885772
426 -0.518716509811771
427 -0.518716464092468
428 -0.518716545430925
429 -0.518716460753324
430 -0.518716500971844
431 -0.518716488051229
432 -0.518716487722003
433 -0.518716502765253
434 -0.518716470918766
435 -0.518716532867376
436 -0.518716458203738
437 -0.518716517781296
438 -0.5187164679232
439 -0.518716529489755
440 -0.518716464928859
441 -0.518716519426989
442 -0.518716471037592
443 -0.518716523412384
444 -0.518716470449495
445 -0.51871651859535
446 -0.51871647414094
447 -0.518716516913254
448 -0.518716475431597
449 -0.518716516825397
450 -0.518716476876348
451 -0.518716513713892
452 -0.518716481738552
453 -0.518716503427258
454 -0.518716493989584
455 -0.518716483438446
456 -0.518716527573894
457 -0.518716463581284
458 -0.518716530738737
459 -0.518716466054186
460 -0.518716522326386
461 -0.518716471821284
462 -0.518716520657328
463 -0.518716473220466
464 -0.518716520893367
465 -0.518716472232021
466 -0.518716530135039
467 -0.518716463517567
468 -0.5187165573018
469 -0.518716454810591
470 -0.518716502370257
471 -0.518716488375867
472 -0.518716488945396
473 -0.518716482959768
474 -0.518716477081309
475 -0.518716498529217
476 -0.518716471278179
477 -0.518716506570184
478 -0.518716467153476
479 -0.51871651280256
480 -0.51871646096154
481 -0.518716539045452
482 -0.518716457132356
483 -0.518716521925938
484 -0.518716471398295
485 -0.5187165029262
486 -0.51871647292568
487 -0.518716537962324
488 -0.518716454156234
489 -0.518716491557611
490 -0.518716486282918
491 -0.518716470673122
492 -0.518716532257064
493 -0.518716454896127
494 -0.518716486966121
495 -0.518716478005195
496 -0.518716494267337
497 -0.518716467976158
498 -0.51871652815686
499 -0.518716454320793
500 -0.518716488091743
501 -0.518716475068115
502 -0.518716504923907
503 -0.518716468571053
504 -0.518716502308999
505 -0.518716472878492
506 -0.518716499539906
507 -0.518716474453177
508 -0.518716497938936
509 -0.518716476952065
510 -0.518716495851894
511 -0.518716471920624
512 -0.518716514342044
513 -0.518716458408144
514 -0.518716538225141
515 -0.51871645728893
516 -0.51871649983924
517 -0.518716480388095
518 -0.518716488008873
519 -0.518716484514031
520 -0.518716485044053
521 -0.518716495237592
522 -0.518716473119697
523 -0.518716496546178
524 -0.518716471342839
525 -0.518716517599687
526 -0.518716460378054
527 -0.518716582547377
528 -0.518716451498294
529 -0.518716473378136
530 -0.518716515987651
531 -0.518716470894708
532 -0.518716523350098
533 -0.518716468328801
534 -0.518716535356627
535 -0.518716469260736
536 -0.518716514657189
537 -0.518716485961095
538 -0.518716500301577
539 -0.518716476976417
540 -0.518716527410279
541 -0.518716455072836
542 -0.518716510165674
543 -0.518716474125344
544 -0.518716488422973
545 -0.518716501489765
546 -0.518716462471575
547 -0.518716526205002
548 -0.518716456654702
549 -0.518716495868115
550 -0.518716473165895
551 -0.518716498072688
552 -0.518716470058584
553 -0.518716510250681
554 -0.518716458417547
555 -0.518716540419296
556 -0.518716453095897
557 -0.518716481423542
558 -0.51871648585073
559 -0.518716490641855
560 -0.518716476261576
561 -0.518716510384302
562 -0.518716459684297
563 -0.518716531536358
564 -0.518716459051441
565 -0.518716498610147
566 -0.518716479963334
567 -0.518716482231187
568 -0.518716496539838
569 -0.518716472225817
570 -0.518716497347046
571 -0.518716477960895
572 -0.518716488360768
573 -0.518716475630472
574 -0.518716511397324
575 -0.518716460559383
576 -0.518716537966281
577 -0.518716458617156
578 -0.518716504620711
579 -0.518716478851015
580 -0.518716501888357
581 -0.518716484070968
582 -0.51871648770593
583 -0.518716505200666
584 -0.518716467473119
585 -0.518716541854875
586 -0.518716454369733
587 -0.518716495924713
588 -0.518716481404559
589 -0.51871649204214
590 -0.518716474145168
591 -0.51871650516466
592 -0.518716462207378
593 -0.518716535709301
594 -0.51871645460972
595 -0.518716510856308
596 -0.518716467055094
597 -0.518716541546263
598 -0.518716456434609
599 -0.518716500113307
600 -0.518716480997312
601 -0.518716491584327
602 -0.518716481808915
603 -0.518716502411954
604 -0.51871646831176
605 -0.51871651683505
606 -0.518716464583719
607 -0.51871652992677
608 -0.518716466874037
609 -0.518716510802598
610 -0.518716482690756
611 -0.518716491326099
612 -0.518716503450813
613 -0.518716469683552
614 -0.518716529328672
615 -0.518716463233015
616 -0.518716511457979
617 -0.518716475321108
618 -0.518716506076365
619 -0.518716477080296
620 -0.518716502978781
621 -0.518716482230893
622 -0.518716496972042
623 -0.518716477053633
624 -0.51871649747212
625 -0.518716470628428
626 -0.518716500201363
627 -0.518716468161124
628 -0.518716507998251
629 -0.518716461342012
630 -0.518716527305121
631 -0.518716456352095
632 -0.518716526390889
633 -0.518716463877963
634 -0.518716521668355
635 -0.518716462857919
636 -0.518716512748197
637 -0.518716477821373
638 -0.518716496238618
639 -0.518716472874851
640 -0.518716500490079
641 -0.518716476189762
642 -0.518716515698577
643 -0.518716455047051
644 -0.518716505776379
645 -0.518716471840507
646 -0.518716482030248
647 -0.518716502575492
648 -0.518716454087672
649 -0.518716507829349
650 -0.518716454394333
651 -0.518716506787874
652 -0.518716458137317
653 -0.518716501805785
654 -0.518716460596954
655 -0.518716503754132
656 -0.518716458629236
657 -0.518716503418934
658 -0.51871645747499
659 -0.518716508727038
660 -0.518716454567003
661 -0.518716501702935
662 -0.518716455873647
663 -0.518716529418533
664 -0.518716448813775
665 -0.518716470029495
666 -0.518716499347015
667 -0.518716464257762
668 -0.518716511498142
669 -0.518716457723061
670 -0.518716538515826
671 -0.51871645721164
672 -0.518716494722432
673 -0.518716486243685
674 -0.518716473109375
675 -0.518716516566459
676 -0.518716456907182
677 -0.518716505393755
678 -0.518716468154614
679 -0.518716496337604
680 -0.518716480504839
681 -0.518716475724358
682 -0.518716513550061
683 -0.518716455318607
684 -0.518716500918642
685 -0.51871646135031
686 -0.518716523042666
687 -0.518716454852678
688 -0.51871649133287
689 -0.518716471017591
690 -0.51871650333109
691 -0.518716462662443
692 -0.518716518650337
693 -0.518716456581843
694 -0.518716510338985
695 -0.518716460450103
696 -0.518716526445621
697 -0.518716453987683
698 -0.5187165011176
699 -0.51871646592065
700 -0.518716534157567
701 -0.518716453793495
702 -0.518716488332009
703 -0.518716483742673
704 -0.518716469306754
705 -0.518716509402713
706 -0.518716460167374
707 -0.518716506414147
708 -0.518716463750548
709 -0.518716511424077
710 -0.518716462240841
711 -0.518716507651475
712 -0.5187164680223
713 -0.518716502133499
714 -0.518716469953982
715 -0.518716505049091
716 -0.51871647174747
717 -0.518716501623103
718 -0.518716469764342
719 -0.518716499937943
720 -0.518716466943522
721 -0.518716545639577
722 -0.518716450753798
723 -0.518716472848844
724 -0.518716489574572
725 -0.518716467289912
726 -0.518716529009571
727 -0.518716451068482
728 -0.518716475111364
729 -0.518716478583325
730 -0.518716490262628
731 -0.518716468593377
732 -0.518716493126489
733 -0.518716469757868
734 -0.518716492896931
735 -0.518716467833424
736 -0.518716499635519
737 -0.518716463500732
738 -0.518716512689598
739 -0.518716461708222
740 -0.518716514749043
741 -0.518716464580486
742 -0.518716504091003
743 -0.518716470535246
744 -0.518716510916282
745 -0.518716455072411
746 -0.5187165368529
747 -0.518716454804579
748 -0.518716489293798
749 -0.518716484879582
750 -0.51871647057507
751 -0.518716522822201
752 -0.518716451574851
753 -0.518716485145307
754 -0.518716473571532
755 -0.518716489403066
756 -0.518716463039202
757 -0.518716536606379
758 -0.518716453334816
759 -0.518716475197089
760 -0.518716480155523
761 -0.518716489813685
762 -0.518716467972049
763 -0.518716499238514
764 -0.518716463955069
765 -0.518716493785235
766 -0.518716471352286
767 -0.518716488231195
768 -0.518716462804383
769 -0.518716532252011
770 -0.518716452642528
771 -0.518716475806986
772 -0.518716477852902
773 -0.518716494964206
774 -0.518716462047875
775 -0.518716510166354
776 -0.518716458522615
777 -0.518716491887113
778 -0.518716472007565
779 -0.518716478499141
780 -0.518716484677271
781 -0.518716467123502
782 -0.518716499383769
783 -0.518716459634401
784 -0.518716501323505
785 -0.518716461385866
786 -0.518716509710361
787 -0.518716456320124
788 -0.518716503661525
789 -0.518716464184265
790 -0.518716493742713
791 -0.518716469634394
792 -0.518716496867743
793 -0.518716466538699
794 -0.518716491900266
795 -0.518716472619169
796 -0.518716494751629
797 -0.518716465033825
798 -0.518716487709044
799 -0.518716480130277
800 -0.51871647823638
801 -0.518716467740218
802 -0.518716495270698
803 -0.518716465447618
804 -0.518716502285058
805 -0.51871645389625
806 -0.518716516351271
807 -0.518716457904649
808 -0.518716489445712
809 -0.518716478746586
810 -0.518716468206871
811 -0.518716501965546
812 -0.518716455961018
813 -0.518716500404029
814 -0.518716461478168
815 -0.518716491425522
816 -0.518716471230271
817 -0.518716476703718
818 -0.518716491050265
819 -0.518716458007609
820 -0.518716513473223
821 -0.51871645325162
822 -0.518716480666121
823 -0.518716468892654
824 -0.518716492943675
825 -0.518716461742929
826 -0.518716496594251
827 -0.518716462393107
828 -0.518716491365921
829 -0.518716465866507
830 -0.518716492877468
831 -0.518716458553618
832 -0.518716540969513
833 -0.518716447945976
834 -0.518716462354256
835 -0.518716495300446
836 -0.518716467783467
837 -0.518716495965757
838 -0.518716459433227
839 -0.518716539565943
840 -0.51871645432999
841 -0.518716477462211
842 -0.518716485776364
843 -0.518716472177219
844 -0.51871650466205
845 -0.518716453143822
846 -0.518716505467022
847 -0.518716458356224
848 -0.518716495840192
849 -0.518716468188689
850 -0.518716483952337
851 -0.518716480387077
852 -0.518716467560195
853 -0.518716506322801
854 -0.518716455891019
855 -0.518716495341944
856 -0.518716464388984
857 -0.518716491788926
858 -0.518716466171824
859 -0.518716495603274
860 -0.518716460369344
861 -0.5187165200273
862 -0.518716453993621
863 -0.518716484642973
864 -0.518716471837622
865 -0.51871649139837
866 -0.518716466749223
867 -0.518716498329241
868 -0.518716462017449
869 -0.518716513460507
870 -0.518716459069302
871 -0.518716497553918
872 -0.518716470918266
873 -0.518716486684218
874 -0.518716475464335
875 -0.518716486034306
876 -0.518716472868128
877 -0.518716476642807
878 -0.518716478225515
879 -0.51871647072901
880 -0.51871647381684
881 -0.518716482671481
882 -0.518716460764167
883 -0.518716499497286
884 -0.518716455974989
885 -0.518716514583254
886 -0.518716455812798
887 -0.518716498827704
888 -0.51871646552821
889 -0.518716498139811
890 -0.518716462496421
891 -0.518716492519031
892 -0.518716469510014
893 -0.518716499832548
894 -0.518716458431974
895 -0.518716497260063
896 -0.518716462968713
897 -0.518716505020581
898 -0.518716458379942
899 -0.518716494697538
900 -0.518716469717211
901 -0.518716483454403
902 -0.518716471534273
903 -0.518716476572259
904 -0.518716478167125
905 -0.518716470862142
906 -0.51871647831727
907 -0.518716463581181
908 -0.518716490454453
909 -0.518716459468726
910 -0.518716491830586
911 -0.518716462239073
912 -0.518716514692771
913 -0.518716451788184
914 -0.518716488241929
915 -0.518716474160724
916 -0.51871646587399
917 -0.518716510870106
918 -0.518716450074166
919 -0.518716475049673
920 -0.518716468705471
921 -0.518716491323985
922 -0.518716456650048
923 -0.518716504483047
924 -0.518716457891042
925 -0.518716482664268
926 -0.518716465817834
927 -0.518716490704295
928 -0.518716458760169
929 -0.518716489165897
930 -0.518716458088336
931 -0.518716491554386
932 -0.518716456850492
933 -0.518716491815044
934 -0.518716457412176
935 -0.518716492301194
936 -0.518716458063118
937 -0.518716491333501
938 -0.518716459273286
939 -0.518716490242974
940 -0.518716460460635
941 -0.518716488734921
942 -0.518716462105639
943 -0.518716486468984
944 -0.518716464495931
945 -0.51871648294134
946 -0.518716467027023
947 -0.518716482198847
948 -0.518716462287607
949 -0.518716510848313
950 -0.518716446751457
951 -0.518716471773806
952 -0.51871647497496
953 -0.518716466934776
954 -0.518716475667333
955 -0.518716458002063
956 -0.518716532855846
957 -0.518716444262247
958 -0.518716452045287
959 -0.518716480502848
960 -0.518716466482225
961 -0.518716467929373
962 -0.518716475981985
963 -0.518716462977822
964 -0.518716478786228
965 -0.518716455303549
966 -0.518716541315342
967 -0.518716447650266
968 -0.518716456753571
969 -0.518716474037281
970 -0.51871648010295
971 -0.518716459748308
972 -0.518716491005647
973 -0.518716458257218
974 -0.518716482848624
975 -0.518716468391596
976 -0.518716469631637
977 -0.518716481807047
978 -0.518716458250662
979 -0.518716496399847
980 -0.518716454067987
981 -0.518716494168779
982 -0.518716459176237
983 -0.518716491328148
984 -0.518716463102211
985 -0.518716487899461
986 -0.518716468474055
987 -0.518716477391087
988 -0.518716479144665
989 -0.518716466553315
990 -0.518716487435866
991 -0.518716460738928
992 -0.518716495255428
993 -0.518716457182856
994 -0.518716510455677
995 -0.518716452494317
996 -0.518716495678558
997 -0.518716463733761
998 -0.518716491091757
999 -0.518716467106385
1000 -0.518716491617194
};
\addplot [semithick, color2]
table {%
1 -0.994095213208494
2 -0.608083849824591
3 -0.568255046852905
4 -0.566740830923158
5 -0.564670181673222
6 -0.563288034427009
7 -0.561441688432735
8 -0.560175520647192
9 -0.558518406537936
10 -0.557355181125627
11 -0.55586035499104
12 -0.554789241913697
13 -0.553435034885524
14 -0.552446489627465
15 -0.551214454599682
16 -0.550299545013515
17 -0.549173261173124
18 -0.548323370976142
19 -0.547287964302278
20 -0.54649483607099
21 -0.54553697228368
22 -0.54479296914114
23 -0.543901072449681
24 -0.543199489395551
25 -0.542363953515177
26 -0.541699272952184
27 -0.540912553744796
28 -0.540280553930085
29 -0.539537073875703
30 -0.538934788550119
31 -0.53823068937206
32 -0.537656233040029
33 -0.536989014026517
34 -0.536441322197924
35 -0.535809435882809
36 -0.53528799843009
37 -0.534690494322291
38 -0.534195103532701
39 -0.533631323139775
40 -0.533161872945302
41 -0.532631230804216
42 -0.532187576815106
43 -0.531689421755685
44 -0.531271306425836
45 -0.530804858018195
46 -0.53041186732572
47 -0.529976185826635
48 -0.529607747515329
49 -0.529201748185882
50 -0.528857150302355
51 -0.52847963094415
52 -0.528158043998027
53 -0.527807714705556
54 -0.527508228822211
55 -0.5271837543744
56 -0.52690540466674
57 -0.526605430173743
58 -0.52634722431621
59 -0.526070402176607
60 -0.525831339462244
61 -0.52557634673153
62 -0.5253554349288
63 -0.52512098621191
64 -0.524917248205331
65 -0.524702100263794
66 -0.524514582887802
67 -0.524317539177829
68 -0.524145315667178
69 -0.523965227066416
70 -0.523807394158548
71 -0.523643152729572
72 -0.52349883472863
73 -0.523349377307329
74 -0.523217721925856
75 -0.523082023717112
76 -0.522962200284629
77 -0.522839272129689
78 -0.52273047098543
79 -0.522619358382555
80 -0.522520791208992
81 -0.522420574330351
82 -0.52233147414239
83 -0.52224126726047
84 -0.522160888785597
85 -0.522079840790259
86 -0.522007464344808
87 -0.5219347622563
88 -0.521869694520505
89 -0.521804563686489
90 -0.521746141908858
91 -0.521687849964438
92 -0.521635441158585
93 -0.521583296730453
94 -0.521536301991478
95 -0.521489658196899
96 -0.521447517386522
97 -0.521405775452978
98 -0.521367967972507
99 -0.521330577123285
100 -0.521296621091867
101 -0.521263076708107
102 -0.521232530949145
103 -0.521202375356245
104 -0.521174838607653
105 -0.521147659682187
106 -0.521122769978238
107 -0.521098198345777
108 -0.521075633494545
109 -0.521053345731493
110 -0.521032832057561
111 -0.521012553384615
112 -0.52099391986059
113 -0.52097551317442
114 -0.520959071867018
115 -0.520942974668677
116 -0.520930633471747
117 -0.520919163942111
118 -0.520911671090814
119 -0.520905032487658
120 -0.520899490631766
121 -0.520894152688123
122 -0.520889067417007
123 -0.520883977795161
124 -0.520879052632691
125 -0.520874103077218
126 -0.520869305545312
127 -0.520864481144758
128 -0.520859803113264
129 -0.520855097541839
130 -0.520850533420512
131 -0.52084594116106
132 -0.520841485739559
133 -0.520837001662534
134 -0.520832650052324
135 -0.520828269264051
136 -0.520824016901119
137 -0.520819734873989
138 -0.520815577440657
139 -0.520811389876268
140 -0.52080732318113
141 -0.520803225912941
142 -0.520799246135524
143 -0.520795235370384
144 -0.520791338822016
145 -0.520787410892774
146 -0.52078359410435
147 -0.52077974557472
148 -0.520776005267983
149 -0.520772232875987
150 -0.520768565860094
151 -0.520764866434144
152 -0.520761269772835
153 -0.520757640399661
154 -0.520754111315308
155 -0.520750549240722
156 -0.520747085072603
157 -0.520743587649248
158 -0.520740185927378
159 -0.520736750708563
160 -0.520733409072942
161 -0.520730033728532
162 -0.520726749923045
163 -0.520723432193753
164 -0.520720204074572
165 -0.520716941841579
166 -0.520713767441928
167 -0.520710558768157
168 -0.520707436133663
169 -0.52070427905969
170 -0.52070120636791
171 -0.52069809908193
172 -0.520695074602698
173 -0.520692015406027
174 -0.520689037537756
175 -0.520686024833709
176 -0.520683091990973
177 -0.52068012420987
178 -0.520677234934881
179 -0.520674310628258
180 -0.520671463487374
181 -0.520668581227674
182 -0.520665774876903
183 -0.520662933345591
184 -0.520660166548666
185 -0.520657364507736
186 -0.520654636048999
187 -0.520651872279991
188 -0.52064918101254
189 -0.520646454384217
190 -0.520643799173341
191 -0.520641108562764
192 -0.520638488403248
193 -0.520635832829206
194 -0.520633246680816
195 -0.520630625082825
196 -0.52062807200483
197 -0.520625483458399
198 -0.520622962541135
199 -0.520620406141409
200 -0.520617916512896
201 -0.520615391384369
202 -0.520612932198351
203 -0.520610437523416
204 -0.520608007986178
205 -0.520605542969751
206 -0.520603142331447
207 -0.520600706212488
208 -0.520598333715198
209 -0.520595925758885
210 -0.520593580759493
211 -0.520591200307024
212 -0.5205888820933
213 -0.520586528449118
214 -0.520584236383994
215 -0.520581908907719
216 -0.520579642392789
217 -0.520577340491503
218 -0.520575098883039
219 -0.520572821918978
220 -0.520570604666542
221 -0.520568352088164
222 -0.52056615860855
223 -0.520563929826575
224 -0.520561759628119
225 -0.520559554177439
226 -0.520557406784288
227 -0.520555224166465
228 -0.520553099070603
229 -0.520550938792597
230 -0.52054883554098
231 -0.520546697146269
232 -0.520544615265924
233 -0.520542498290815
234 -0.520540437325674
235 -0.520538341302454
236 -0.52053630085401
237 -0.520534225396502
238 -0.52053220505114
239 -0.520530149741557
240 -0.5205281491019
241 -0.520526113544
242 -0.520524132233065
243 -0.52052211605542
244 -0.520520153693842
245 -0.520518156510354
246 -0.520516212761795
247 -0.520514234255699
248 -0.520512308766136
249 -0.520510348550527
250 -0.52050844099056
251 -0.520506498757357
252 -0.520504608773133
253 -0.52050268418355
254 -0.520500811525504
255 -0.520498904297336
256 -0.520497048557425
257 -0.520495158294481
258 -0.520493319226255
259 -0.520491445697073
260 -0.520489622983627
261 -0.520487765854233
262 -0.520485959249995
263 -0.520484118290177
264 -0.520482327531954
265 -0.520480502472896
266 -0.520478727281401
267 -0.520476917836652
268 -0.520475157946765
269 -0.520473363862642
270 -0.520471619042092
271 -0.520469840075929
272 -0.52046811009162
273 -0.520466346020303
274 -0.520464630624038
275 -0.520462881187878
276 -0.52046118013283
277 -0.520459445094893
278 -0.520457758163249
279 -0.520456037302562
280 -0.520454364268585
281 -0.520452657338034
282 -0.520450997977641
283 -0.520449304788069
284 -0.520447658899176
285 -0.520445979234273
286 -0.520444346620189
287 -0.520442680281667
288 -0.520441060758425
289 -0.520439407566996
290 -0.520437800934541
291 -0.520436160688285
292 -0.520434566744361
293 -0.520432939236544
294 -0.520431357798104
295 -0.520429742855059
296 -0.520428173746017
297 -0.520426571178268
298 -0.520425014216365
299 -0.520423423847264
300 -0.520421878832443
301 -0.520420300461324
302 -0.520418767251474
303 -0.520417200743705
304 -0.520415679177821
305 -0.520414124357543
306 -0.52041261426678
307 -0.5204110709738
308 -0.520409572195062
309 -0.520408040264881
310 -0.520406552648353
311 -0.520405031936716
312 -0.520403555286947
313 -0.520402045596214
314 -0.520400579790651
315 -0.520399080983888
316 -0.520397625860176
317 -0.520396137781392
318 -0.520394693230387
319 -0.520393215773637
320 -0.520391781617452
321 -0.520390314615392
322 -0.520388890726653
323 -0.520387434028308
324 -0.520386020333504
325 -0.520384573884363
326 -0.520383170242076
327 -0.520381733902627
328 -0.520380340172191
329 -0.520378913793916
330 -0.520377529870985
331 -0.520376113342356
332 -0.520374739065439
333 -0.520373332230752
334 -0.520371967485503
335 -0.520370570230539
336 -0.520369214889805
337 -0.520367827079368
338 -0.520366480998185
339 -0.520365102500398
340 -0.520363765583352
341 -0.520362396297799
342 -0.520361068420652
343 -0.520359708213756
344 -0.520358389279731
345 -0.520357038068189
346 -0.520355727951881
347 -0.520354385603745
348 -0.520353084233849
349 -0.520351750673254
350 -0.520350457884664
351 -0.520349132960025
352 -0.520347848662451
353 -0.520346532270681
354 -0.520345256402131
355 -0.52034394848342
356 -0.520342680928912
357 -0.520341381382031
358 -0.520340122078098
359 -0.520338830830208
360 -0.520337579661814
361 -0.520336296587611
362 -0.52033505348477
363 -0.520333778536759
364 -0.520332543393024
365 -0.520331276421283
366 -0.520330049108683
367 -0.520328790032881
368 -0.52032757048741
369 -0.520326319216256
370 -0.520325107336475
371 -0.520323863775623
372 -0.520322659473931
373 -0.520321423535091
374 -0.520320226727614
375 -0.520318998325177
376 -0.520317808902484
377 -0.520316587938069
378 -0.520315405842367
379 -0.520314192249064
380 -0.520313017379133
381 -0.520311811042463
382 -0.520310643330659
383 -0.520309444199945
384 -0.520308283584924
385 -0.520307091597097
386 -0.520305937981327
387 -0.520304753035478
388 -0.520303606336251
389 -0.520302428344852
390 -0.520301288500164
391 -0.520300117407131
392 -0.520298984359405
393 -0.520297820104333
394 -0.520296693728892
395 -0.520295536190021
396 -0.520294416433938
397 -0.520293265551048
398 -0.520292152365393
399 -0.520291008112234
400 -0.520289901415355
401 -0.520288763682933
402 -0.520287663447111
403 -0.520286532212436
404 -0.520285438308684
405 -0.52028431345548
406 -0.520283225862808
407 -0.520282107362433
408 -0.520281025973652
409 -0.520279913712382
410 -0.520278838454414
411 -0.520277732375043
412 -0.520276663197545
413 -0.520275563241016
414 -0.520274500063352
415 -0.520273406137105
416 -0.520272348945005
417 -0.520271261045563
418 -0.520270209771961
419 -0.520269127834961
420 -0.520268082404818
421 -0.52026700636049
422 -0.520265966711142
423 -0.52026489648496
424 -0.520263862579046
425 -0.520262798128992
426 -0.520261769924396
427 -0.520260711221399
428 -0.520259688620685
429 -0.520258635560161
430 -0.520257618552933
431 -0.520256571115422
432 -0.520255559596799
433 -0.520254517705198
434 -0.520253511628486
435 -0.520252475225362
436 -0.52025147456721
437 -0.520250443620205
438 -0.520249448301922
439 -0.520248422721238
440 -0.520247432700428
441 -0.52024641246296
442 -0.520245427672376
443 -0.520244412712395
444 -0.520243433133631
445 -0.520242423416596
446 -0.520241448977389
447 -0.520240444443721
448 -0.520239475114983
449 -0.520238475742835
450 -0.520237511467143
451 -0.520236517173427
452 -0.520235557902419
453 -0.520234568657864
454 -0.520233614335591
455 -0.520232630081409
456 -0.520231680704605
457 -0.520230701445478
458 -0.520229756928839
459 -0.520228782562232
460 -0.520227842851892
461 -0.520226873323482
462 -0.520225938393765
463 -0.520224973689294
464 -0.520224043488773
465 -0.520223083550841
466 -0.520222158022417
467 -0.520221202792092
468 -0.520220281905892
469 -0.520219331358729
470 -0.520218415069963
471 -0.520217469167004
472 -0.520216557430814
473 -0.520215616115085
474 -0.520214708899952
475 -0.520213772141601
476 -0.520212869409401
477 -0.520211937177967
478 -0.520211038896393
479 -0.520210111159025
480 -0.520209217295481
481 -0.520208294000012
482 -0.520207404519904
483 -0.520206485658651
484 -0.520205600495167
485 -0.520204685997006
486 -0.52020380511381
487 -0.520202894925867
488 -0.520202018279056
489 -0.520201112357135
490 -0.520200239905798
491 -0.520199338222506
492 -0.520198469950769
493 -0.520197572500656
494 -0.520196708366663
495 -0.520195815078985
496 -0.520194955044642
497 -0.520194065903155
498 -0.520193209938728
499 -0.520192324905344
500 -0.520191472977801
501 -0.520190592020327
502 -0.520189744089108
503 -0.520188867156723
504 -0.52018802319135
505 -0.520187150268867
506 -0.520186310227213
507 -0.520185441269578
508 -0.520184605110937
509 -0.520183740076739
510 -0.520182907769416
511 -0.520182046619056
512 -0.520181218139232
513 -0.520180360857265
514 -0.520179536169586
515 -0.520178682712869
516 -0.520177861802149
517 -0.52017701216969
518 -0.520176195003354
519 -0.520175349140547
520 -0.520174535680932
521 -0.520173693577082
522 -0.520172883795804
523 -0.520172045403481
524 -0.520171239285727
525 -0.520170404597876
526 -0.520169602092713
527 -0.520168771059127
528 -0.520167972137368
529 -0.520167144726634
530 -0.520166349358408
531 -0.520165525529304
532 -0.520164733684816
533 -0.520163913415682
534 -0.520163125063767
535 -0.520162308328907
536 -0.520161523439484
537 -0.520160710202236
538 -0.520159928745881
539 -0.520159118984024
540 -0.520158340948639
541 -0.520157534642994
542 -0.520156759995094
543 -0.520155957116172
544 -0.520155185823563
545 -0.520154386339963
546 -0.520153618384197
547 -0.520152822276656
548 -0.520152057629056
549 -0.520151264867993
550 -0.52015050351256
551 -0.520149714076269
552 -0.520148955977936
553 -0.520148169839889
554 -0.520147414972357
555 -0.520146632095076
556 -0.52014588042338
557 -0.520145100777
558 -0.520144352279115
559 -0.520143575854596
560 -0.520142830520505
561 -0.520142057291047
562 -0.520141315084001
563 -0.520140545020308
564 -0.520139805920933
565 -0.520139039005668
566 -0.520138302991951
567 -0.520137539199721
568 -0.520136806258897
569 -0.520136045583445
570 -0.520135315685868
571 -0.520134558083117
572 -0.520133831197356
573 -0.520133076638012
574 -0.520132352737108
575 -0.520131601211008
576 -0.520130880281898
577 -0.520130131758714
578 -0.520129413783091
579 -0.520128668257859
580 -0.520127953234092
581 -0.52012721069097
582 -0.520126498573991
583 -0.520125758980257
584 -0.520125049746985
585 -0.520124313077165
586 -0.520123606711163
587 -0.520122872933706
588 -0.520122169401938
589 -0.520121438509379
590 -0.520120737808202
591 -0.520120009785694
592 -0.520119311891213
593 -0.52011858671118
594 -0.520117891593367
595 -0.520117169223987
596 -0.520116476867668
597 -0.520115757301112
598 -0.520115067690942
599 -0.520114350895992
600 -0.520113663982799
601 -0.520112949930248
602 -0.520112265719656
603 -0.520111554409267
604 -0.520110872908128
605 -0.520110164348212
606 -0.520109485509964
607 -0.520108779647236
608 -0.520108103455522
609 -0.520107400269967
610 -0.520106726702676
611 -0.520106026184044
612 -0.520105355231187
613 -0.520104657366037
614 -0.52010398901746
615 -0.520103293799508
616 -0.520102628014265
617 -0.520101935385608
618 -0.52010127215074
619 -0.520100582107109
620 -0.520099921390108
621 -0.520099233911312
622 -0.520098575708899
623 -0.520097890776145
624 -0.520097235067482
625 -0.520096552671248
626 -0.520095899456433
627 -0.520095219595269
628 -0.520094568857383
629 -0.520093891504424
630 -0.520093243214142
631 -0.520092568349492
632 -0.520091922493702
633 -0.520091250101806
634 -0.520090606671186
635 -0.520089936743368
636 -0.520089295719067
637 -0.520088628235436
638 -0.520087989609813
639 -0.520087324569309
640 -0.520086688323279
641 -0.520086025695451
642 -0.520085391810087
643 -0.520084731584882
644 -0.520084100040299
645 -0.520083442191509
646 -0.520082812975074
647 -0.520082157490685
648 -0.520081530581944
649 -0.520080877441244
650 -0.520080252816249
651 -0.520079601993926
652 -0.520078979637653
653 -0.520078331128693
654 -0.520077711040556
655 -0.520077064831862
656 -0.520076446968646
657 -0.520075803021528
658 -0.520075187384036
659 -0.520074545695648
660 -0.520073932265413
661 -0.520073292824333
662 -0.520072681592877
663 -0.520072044390505
664 -0.520071435352836
665 -0.520070800381428
666 -0.520070193515511
667 -0.520069560756486
668 -0.52006895604769
669 -0.520068325482
670 -0.520067722917289
671 -0.520067094517651
672 -0.52006649407303
673 -0.520065867844252
674 -0.520065269520415
675 -0.52006464545127
676 -0.520064049229037
677 -0.520063427299054
678 -0.520062833162784
679 -0.520062213352414
680 -0.520061621289244
681 -0.520061003592646
682 -0.520060413593978
683 -0.520059797999174
684 -0.520059210049115
685 -0.520058596541779
686 -0.520058010631484
687 -0.520057399194854
688 -0.520056815302729
689 -0.520056205917967
690 -0.520055624030624
691 -0.5200550166922
692 -0.52005443680427
693 -0.520053831502178
694 -0.520053253601876
695 -0.520052650329522
696 -0.5200520744027
697 -0.520051473138135
698 -0.520050899169231
699 -0.520050299903259
700 -0.520049727899476
701 -0.520049130633911
702 -0.520048560572066
703 -0.520047965293139
704 -0.520047397158935
705 -0.520046803841593
706 -0.520046237619832
707 -0.520045646254287
708 -0.520045081949411
709 -0.520044492536243
710 -0.52004393011839
711 -0.520043342632523
712 -0.520042782082975
713 -0.520042196497024
714 -0.520041637827019
715 -0.52004105415999
716 -0.520040497346181
717 -0.520039915579453
718 -0.520039360625815
719 -0.520038780756314
720 -0.52003822762199
721 -0.520037649598368
722 -0.520037098281487
723 -0.520036522116663
724 -0.520035972607033
725 -0.520035398289497
726 -0.520034850579889
727 -0.52003427810417
728 -0.520033732187747
729 -0.520033161539924
730 -0.52003261741798
731 -0.520032048603555
732 -0.520031506254967
733 -0.52003093925004
734 -0.520030398656881
735 -0.520029833436498
736 -0.520029294582427
737 -0.520028731144526
738 -0.520028194026956
739 -0.520027632365561
740 -0.520027096965687
741 -0.520026537057133
742 -0.520026003373974
743 -0.520025445216396
744 -0.520024913232069
745 -0.520024356812961
746 -0.520023826513828
747 -0.520023271813745
748 -0.520022743198606
749 -0.520022190225093
750 -0.520021663293109
751 -0.520021112038733
752 -0.520020586773022
753 -0.520020037216468
754 -0.520019513606828
755 -0.520018965747866
756 -0.520018443786872
757 -0.520017897610998
758 -0.52001737728607
759 -0.520016832784237
760 -0.520016314088361
761 -0.520015771249563
762 -0.520015254164687
763 -0.520014712973095
764 -0.520014197488189
765 -0.52001365793601
766 -0.520013144050168
767 -0.520012606131497
768 -0.520012093829618
769 -0.520011557537625
770 -0.520011046826348
771 -0.520010512160136
772 -0.520010003021101
773 -0.520009469965744
774 -0.520008962398039
775 -0.520008430950689
776 -0.520007924943497
777 -0.520007395096597
778 -0.520006890638773
779 -0.520006362374659
780 -0.520005859451034
781 -0.520005332758551
782 -0.520004831356634
783 -0.520004306223951
784 -0.52000380634072
785 -0.520003282764005
786 -0.520002784396298
787 -0.520002262371561
788 -0.520001765504924
789 -0.520001245017953
790 -0.520000749639214
791 -0.520000230678803
792 -0.519999736791739
793 -0.519999219360454
794 -0.519998726956362
795 -0.519998211044168
796 -0.519997720116651
797 -0.519997205719944
798 -0.519996716258263
799 -0.519996203365543
800 -0.519995715357436
801 -0.519995203949504
802 -0.519994717383702
803 -0.519994207460798
804 -0.519993722338969
805 -0.519993213897455
806 -0.519992730204951
807 -0.519992223228953
808 -0.519991740967616
809 -0.519991235461678
810 -0.519990754625539
811 -0.519990250584092
812 -0.519989771163293
813 -0.519989268570291
814 -0.519988790555191
815 -0.519988289417247
816 -0.51998781279938
817 -0.519987313088744
818 -0.519986837849448
819 -0.519986339554216
820 -0.519985865704025
821 -0.519985368831153
822 -0.519984896344705
823 -0.519984400879529
824 -0.51998392977029
825 -0.519983435723909
826 -0.519982965973005
827 -0.519982473320544
828 -0.519982004917717
829 -0.519981513648505
830 -0.519981046584222
831 -0.51998055668399
832 -0.519980090948983
833 -0.519979602422386
834 -0.519979138014137
835 -0.519978650849762
836 -0.519978187759189
837 -0.519977701939313
838 -0.519977240161962
839 -0.519976755701285
840 -0.51997629522235
841 -0.519975812106579
842 -0.519975352932168
843 -0.519974871150825
844 -0.519974413269942
845 -0.519973932817605
846 -0.519973476227775
847 -0.519972997100771
848 -0.519972541787854
849 -0.519972063979378
850 -0.51997160993755
851 -0.519971133437344
852 -0.519970680664428
853 -0.519970205469233
854 -0.51996975395715
855 -0.519969280057122
856 -0.519968829801548
857 -0.519968357198105
858 -0.519967908188044
859 -0.51996743686569
860 -0.519966989091912
861 -0.519966519042008
862 -0.519966072499243
863 -0.519965603713277
864 -0.51996515839146
865 -0.519964690870191
866 -0.519964246770202
867 -0.519963780504114
868 -0.519963337608592
869 -0.51996287258364
870 -0.519962430889037
871 -0.519961967103794
872 -0.519961526611697
873 -0.5199610640651
874 -0.519960624772665
875 -0.519960163460413
876 -0.519959725353994
877 -0.519959265264888
878 -0.51995882833879
879 -0.519958369466907
880 -0.519957933716136
881 -0.519957476054472
882 -0.519957041461064
883 -0.519956584992676
884 -0.519956151565728
885 -0.519955696301891
886 -0.519955264041459
887 -0.519954809981533
888 -0.519954378872749
889 -0.519953926000276
890 -0.51995349603515
891 -0.519953044341228
892 -0.519952615514863
893 -0.519952165002593
894 -0.519951737311267
895 -0.519951287965258
896 -0.51995086141262
897 -0.519950413244254
898 -0.519949987819016
899 -0.519949540816592
900 -0.51994911651851
901 -0.519948670684581
902 -0.519948247501448
903 -0.51994780281438
904 -0.519947380738537
905 -0.519946937191834
906 -0.519946516212194
907 -0.519946073799239
908 -0.519945653916819
909 -0.519945212636901
910 -0.519944793846252
911 -0.519944353696479
912 -0.519943935997272
913 -0.519943496973189
914 -0.519943080350903
915 -0.51994264244555
916 -0.519942226905061
917 -0.519941790114451
918 -0.519941375641852
919 -0.519940939956754
920 -0.519940526549886
921 -0.519940091967062
922 -0.51993967962301
923 -0.519939246138152
924 -0.519938834847096
925 -0.519938402451622
926 -0.519937992208442
927 -0.519937560894822
928 -0.519937151691738
929 -0.519936721456424
930 -0.519936313291213
931 -0.519935884128181
932 -0.51993547699095
933 -0.5199350488911
934 -0.51993464278033
935 -0.519934215744705
936 -0.519933810658637
937 -0.519933384676755
938 -0.51993298060955
939 -0.519932555689097
940 -0.51993215263824
941 -0.519931728764432
942 -0.519931326717604
943 -0.519930903887789
944 -0.519930502843631
945 -0.51993008105376
946 -0.519929681015137
947 -0.519929260264837
948 -0.51992886121865
949 -0.519928441495403
950 -0.51992804343557
951 -0.519927624737591
952 -0.519927227663623
953 -0.519926809987444
954 -0.519926413895616
955 -0.519925997238389
956 -0.519925602124004
957 -0.519925186479572
958 -0.519924792335599
959 -0.519924377697127
960 -0.519923984520945
961 -0.51992357088769
962 -0.519923178674719
963 -0.519922766040161
964 -0.519922374784598
965 -0.519921963143132
966 -0.519921572839943
967 -0.519921162189916
968 -0.519920772840897
969 -0.519920363178071
970 -0.519919974767697
971 -0.519919566079212
972 -0.519919178609763
973 -0.519918770890917
974 -0.519918384352513
975 -0.519917977600861
976 -0.51991759199559
977 -0.519917186217719
978 -0.51991680153832
979 -0.519916396718569
980 -0.519916012959423
981 -0.519915609098926
982 -0.519915226257885
983 -0.519914823348658
984 -0.519914441421324
985 -0.519914039463444
986 -0.519913658444978
987 -0.519913257433574
988 -0.519912877322462
989 -0.519912477247499
990 -0.519912098034279
991 -0.519911698894318
992 -0.519911320576643
993 -0.519910922369694
994 -0.5199105449454
995 -0.519910147667048
996 -0.519909771128438
997 -0.519909374770787
998 -0.519908999113028
999 -0.519908603669951
1000 -0.519908228893937
};
\addplot [semithick, color2, dashed]
table {%
1 -0.994095213208241
2 -0.747386749884358
3 -0.660817767820736
4 -0.62163144500958
5 -0.596851173742138
6 -0.581162095404585
7 -0.569803114540647
8 -0.561688916520783
9 -0.555368560080654
10 -0.550522250359551
11 -0.546574970835355
12 -0.54340525001063
13 -0.540742613867153
14 -0.538531319513113
15 -0.536630038538903
16 -0.535009422623542
17 -0.533590553995214
18 -0.532356098910666
19 -0.531259915040755
20 -0.530290636516594
21 -0.529420343269142
22 -0.528640881253907
23 -0.527934903643575
24 -0.527296147225688
25 -0.526713607684924
26 -0.526182245944041
27 -0.525694963580364
28 -0.525247589017674
29 -0.524835479312682
30 -0.524455123630537
31 -0.524103449199577
32 -0.523777473521131
33 -0.523475141679919
34 -0.523193906930103
35 -0.522932382032294
36 -0.522688385914168
37 -0.522460973844853
38 -0.522248274527842
39 -0.52204963947641
40 -0.521863460673181
41 -0.521689289213954
42 -0.521525741723605
43 -0.521372505254344
44 -0.52122838787044
45 -0.521093169761428
46 -0.520965822258972
47 -0.520846189997311
48 -0.520733383615604
49 -0.520627292613424
50 -0.520527146607277
51 -0.520432866643121
52 -0.52034378374447
53 -0.520259841440126
54 -0.520180457564317
55 -0.520105591780306
56 -0.520034736019853
57 -0.519967861774416
58 -0.519904524530909
59 -0.519844704549139
60 -0.519788011649319
61 -0.519734432847226
62 -0.519683624681807
63 -0.519635579380793
64 -0.519589993593079
65 -0.51954686368892
66 -0.519505920846553
67 -0.519467164920319
68 -0.519430356826102
69 -0.519395499317779
70 -0.519362378983953
71 -0.51933100114404
72 -0.519301174568198
73 -0.519272906814729
74 -0.519246025843784
75 -0.519220541277607
76 -0.519196297726611
77 -0.519173306675473
78 -0.519151427221979
79 -0.519130672552108
80 -0.519110914356766
81 -0.519092167411614
82 -0.519074314339428
83 -0.519057371477421
84 -0.51904123096504
85 -0.519025910525476
86 -0.519011310675569
87 -0.5189974504676
88 -0.518984237720863
89 -0.518971692733146
90 -0.518959729711267
91 -0.518948370146471
92 -0.518937533830834
93 -0.518927243411026
94 -0.518917423596474
95 -0.518908098017041
96 -0.51889919572853
97 -0.518890741351994
98 -0.518882667748411
99 -0.518875000441084
100 -0.518867675659166
101 -0.518860719795813
102 -0.518854072025982
103 -0.518847759540404
104 -0.518841724134476
105 -0.518835993723042
106 -0.518830512431326
107 -0.518825308914567
108 -0.518820329288615
109 -0.518815602844912
110 -0.518811077556703
111 -0.518806783292875
112 -0.518802669636112
113 -0.518798766990083
114 -0.5187950263993
115 -0.518791478796403
116 -0.518788076475821
117 -0.518784850844665
118 -0.518781755335686
119 -0.518778821781379
120 -0.518776004622591
121 -0.518773336103282
122 -0.518770771570689
123 -0.51876834362633
124 -0.518766008435141
125 -0.518763798921368
126 -0.518761671984321
127 -0.518759660858928
128 -0.518757723093504
129 -0.518755892209005
130 -0.518754126333739
131 -0.518752459230532
132 -0.518750849566974
133 -0.518749331350299
134 -0.518747863711729
135 -0.518746480867326
136 -0.518745142377929
137 -0.518743882642128
138 -0.518742661619708
139 -0.518741513877345
140 -0.518740399725712
141 -0.518739353872133
142 -0.518738336965574
143 -0.518737383841341
144 -0.518736455443114
145 -0.51873558671399
146 -0.518734738887435
147 -0.518733947004009
148 -0.518733172550251
149 -0.518732450643454
150 -0.518731743017071
151 -0.518731084858077
152 -0.518730438116171
153 -0.518729838030206
154 -0.518729246765641
155 -0.518728699595164
156 -0.5187281588926
157 -0.518727659944791
158 -0.518727165327097
159 -0.518726710335336
160 -0.51872625773649
161 -0.518725842823921
162 -0.518725428545626
163 -0.518725050177124
164 -0.518724670859404
165 -0.518724325821681
166 -0.518723978393003
167 -0.518723663755229
168 -0.518723345424538
169 -0.518723058520165
170 -0.518722766744302
171 -0.518722505146063
172 -0.518722237616566
173 -0.518721999111638
174 -0.518721753719087
175 -0.518721536290459
176 -0.518721311116255
177 -0.518721112922737
178 -0.518720906213443
179 -0.518720725582472
180 -0.518720535749488
181 -0.518720371149894
182 -0.518720196738434
183 -0.518720046777935
184 -0.518719886460481
185 -0.51871974986291
186 -0.518719602429285
187 -0.518719478036593
188 -0.518719342385159
189 -0.518719229136207
190 -0.518719104260802
191 -0.518719001189312
192 -0.518718886175347
193 -0.518718792397947
194 -0.518718686408836
195 -0.518718601119076
196 -0.518718503392721
197 -0.518718425852866
198 -0.518718335695191
199 -0.518718265233975
200 -0.518718182007418
201 -0.518718118008659
202 -0.518718041134318
203 -0.518717983035344
204 -0.518717911986805
205 -0.518717859274931
206 -0.518717793566092
207 -0.518717745771372
208 -0.518717684959985
209 -0.518717641652571
210 -0.518717585337595
211 -0.518717546124269
212 -0.518717493939041
213 -0.518717458461058
214 -0.518717410070241
215 -0.518717377999583
216 -0.518717333094889
217 -0.518717304132003
218 -0.518717262430127
219 -0.518717236300088
220 -0.518717197545905
221 -0.518717173998269
222 -0.518717137957293
223 -0.51871711676114
224 -0.518717083221149
225 -0.518717064167792
226 -0.51871703293017
227 -0.518717015828945
228 -0.51871698671272
229 -0.518716971389524
230 -0.518716944229964
231 -0.518716930522542
232 -0.518716905172743
233 -0.518716892932468
234 -0.518716869257415
235 -0.518716858350508
236 -0.518716836223135
237 -0.518716826529065
238 -0.518716805831061
239 -0.518716797240107
240 -0.518716777863499
241 -0.518716770273264
242 -0.518716752122081
243 -0.518716745437867
244 -0.518716728423356
245 -0.518716722562526
246 -0.518716706601003
247 -0.518716701484311
248 -0.518716686502179
249 -0.518716682061199
250 -0.518716667984929
251 -0.518716664157349
252 -0.518716650923001
253 -0.518716647648834
254 -0.518716635197046
255 -0.518716632422561
256 -0.518716620701112
257 -0.518716618377285
258 -0.518716607334968
259 -0.518716605418715
260 -0.518716595008668
261 -0.518716593457413
262 -0.518716583640116
263 -0.518716582418995
264 -0.518716573150397
265 -0.518716572226648
266 -0.518716563471605
267 -0.518716562815121
268 -0.51871655454033
269 -0.518716554121114
270 -0.518716546294323
271 -0.518716546090528
272 -0.518716538681482
273 -0.518716538670101
274 -0.51871653165337
275 -0.518716531808433
276 -0.518716525163947
277 -0.518716525465783
278 -0.518716519169671
279 -0.518716519604185
280 -0.518716513630581
281 -0.518716514184531
282 -0.518716508514139
283 -0.518716509169255
284 -0.518716503788157
285 -0.518716504529904
286 -0.518716499419156
287 -0.518716500238967
288 -0.518716495381259
289 -0.518716496267328
290 -0.518716491649009
291 -0.518716492592806
292 -0.518716488197145
293 -0.518716489191612
294 -0.51871648500553
295 -0.518716486043786
296 -0.518716482054686
297 -0.518716483125786
298 -0.518716479327904
299 -0.518716480425167
300 -0.518716476803922
301 -0.518716477922648
302 -0.518716474470171
303 -0.518716475606839
304 -0.518716472312338
305 -0.518716473458255
306 -0.518716470313247
307 -0.518716471471016
308 -0.518716468465257
309 -0.518716469627891
310 -0.518716466754771
311 -0.518716467919113
312 -0.518716465172526
313 -0.518716466335965
314 -0.518716463708548
315 -0.518716464867998
316 -0.518716462353518
317 -0.518716463506132
318 -0.518716461099458
319 -0.518716462243165
320 -0.518716459939383
321 -0.518716461070058
322 -0.518716458866401
323 -0.518716459983649
324 -0.518716457871144
325 -0.518716458975486
326 -0.518716456951166
327 -0.51871645803971
328 -0.518716456099115
329 -0.518716457171359
330 -0.518716455310373
331 -0.518716456366766
332 -0.518716454579222
333 -0.518716455620225
334 -0.518716453903273
335 -0.518716454925229
336 -0.518716453277897
337 -0.51871645428077
338 -0.518716452700371
339 -0.518716453679345
340 -0.518716452164373
341 -0.518716453124841
342 -0.518716451668741
343 -0.518716452605576
344 -0.518716451210587
345 -0.518716452125177
346 -0.518716450784915
347 -0.518716451679193
348 -0.518716450389733
349 -0.518716451266753
350 -0.518716450025174
351 -0.518716450880518
352 -0.518716449689208
353 -0.518716450521779
354 -0.518716449376981
355 -0.518716450188831
356 -0.518716449088156
357 -0.518716449879894
358 -0.51871644882012
359 -0.518716449592826
360 -0.518716448571817
361 -0.518716449325319
362 -0.518716448341755
363 -0.518716449077492
364 -0.518716448129253
365 -0.518716448846385
366 -0.518716447931748
367 -0.518716448630892
368 -0.518716447751385
369 -0.518716448430664
370 -0.518716447582322
371 -0.51871644824473
372 -0.518716447427084
373 -0.518716448070382
374 -0.518716447282919
375 -0.518716447907906
376 -0.518716447149884
377 -0.518716447758089
378 -0.518716447026349
379 -0.518716447618169
380 -0.518716446912753
381 -0.518716447485754
382 -0.518716446809281
383 -0.518716447363427
384 -0.518716446711264
385 -0.518716447250297
386 -0.518716446620853
387 -0.518716447145458
388 -0.518716446537007
389 -0.51871644704678
390 -0.518716446460304
391 -0.5187164469564
392 -0.5187164463886
393 -0.518716446870298
394 -0.518716446322628
395 -0.518716446789292
396 -0.518716446262105
397 -0.518716446714433
398 -0.518716446206916
399 -0.518716446645494
400 -0.518716446154833
401 -0.518716446580727
402 -0.518716446107074
403 -0.518716446519946
404 -0.518716446062819
405 -0.518716446464098
406 -0.518716446021492
407 -0.518716446411783
408 -0.518716445982746
409 -0.518716446363482
410 -0.518716445947821
411 -0.518716446317723
412 -0.518716445915797
413 -0.51871644627388
414 -0.5187164458869
415 -0.518716446234127
416 -0.518716445859878
417 -0.518716446196006
418 -0.518716445834954
419 -0.518716446161032
420 -0.51871644581344
421 -0.518716446126468
422 -0.518716445792073
423 -0.518716446093747
424 -0.518716445775534
425 -0.518716446063527
426 -0.51871644575784
427 -0.518716446036915
428 -0.518716445740559
429 -0.518716446010962
430 -0.518716445726072
431 -0.518716445988255
432 -0.518716445712021
433 -0.518716445967291
434 -0.518716445698011
435 -0.518716445946893
436 -0.518716445687225
437 -0.518716445925629
438 -0.518716445677419
439 -0.518716445906613
440 -0.518716445668409
441 -0.518716445889639
442 -0.518716445658885
443 -0.518716445873444
444 -0.518716445651017
445 -0.51871644585871
446 -0.518716445643449
447 -0.518716445845036
448 -0.518716445636123
449 -0.518716445831048
450 -0.518716445629874
451 -0.518716445819379
452 -0.518716445624329
453 -0.518716445807507
454 -0.518716445618797
455 -0.518716445796474
456 -0.518716445614838
457 -0.518716445784658
458 -0.518716445611487
459 -0.518716445775498
460 -0.518716445608604
461 -0.518716445763525
462 -0.518716445606403
463 -0.518716445755747
464 -0.518716445602377
465 -0.51871644574865
466 -0.518716445600024
467 -0.518716445740308
468 -0.518716445597751
469 -0.518716445733596
470 -0.518716445595377
471 -0.518716445725389
472 -0.518716445593835
473 -0.518716445720275
474 -0.518716445591012
475 -0.518716445713888
476 -0.518716445589758
477 -0.518716445708972
478 -0.518716445586909
479 -0.518716445702678
480 -0.518716445587284
481 -0.518716445697924
482 -0.518716445586441
483 -0.518716445692223
484 -0.518716445586697
485 -0.518716445685186
486 -0.518716445588257
487 -0.518716445679104
488 -0.518716445589171
489 -0.518716445676393
490 -0.51871644558671
491 -0.518716445672284
492 -0.518716445587389
493 -0.518716445668443
494 -0.518716445587511
495 -0.518716445664867
496 -0.518716445586019
497 -0.518716445662744
498 -0.518716445585814
499 -0.518716445659526
500 -0.518716445584536
501 -0.518716445658713
502 -0.51871644558293
503 -0.51871644565756
504 -0.518716445581522
505 -0.518716445654876
506 -0.518716445581858
507 -0.518716445651171
508 -0.518716445582779
509 -0.518716445649336
510 -0.518716445581845
511 -0.518716445648165
512 -0.518716445581851
513 -0.518716445645501
514 -0.518716445580939
515 -0.518716445645452
516 -0.518716445581326
517 -0.518716445643123
518 -0.518716445582665
519 -0.518716445640179
520 -0.518716445582546
521 -0.518716445638814
522 -0.518716445582411
523 -0.518716445637331
524 -0.518716445582011
525 -0.518716445635826
526 -0.51871644558295
527 -0.518716445633959
528 -0.51871644558321
529 -0.518716445633107
530 -0.518716445583221
531 -0.518716445632158
532 -0.518716445583945
533 -0.518716445630482
534 -0.518716445584092
535 -0.51871644562956
536 -0.518716445584223
537 -0.518716445629642
538 -0.518716445583488
539 -0.518716445628506
540 -0.518716445582907
541 -0.518716445627675
542 -0.518716445584173
543 -0.518716445626488
544 -0.518716445584563
545 -0.518716445624508
546 -0.518716445585625
547 -0.518716445623233
548 -0.518716445587649
549 -0.518716445620446
550 -0.518716445589468
551 -0.518716445617614
552 -0.518716445591389
553 -0.518716445614516
554 -0.518716445592444
555 -0.518716445615033
556 -0.518716445593041
557 -0.518716445613759
558 -0.518716445593273
559 -0.518716445613392
560 -0.518716445593227
561 -0.518716445613143
562 -0.518716445593061
563 -0.518716445613146
564 -0.518716445592858
565 -0.518716445611865
566 -0.518716445594388
567 -0.518716445611036
568 -0.518716445594172
569 -0.518716445610801
570 -0.518716445594523
571 -0.518716445608777
572 -0.518716445596829
573 -0.518716445608233
574 -0.51871644559765
575 -0.51871644560627
576 -0.518716445599178
577 -0.518716445604641
578 -0.518716445600892
579 -0.518716445603958
580 -0.51871644560033
581 -0.518716445603797
582 -0.518716445600128
583 -0.518716445603451
584 -0.518716445600302
585 -0.518716445602961
586 -0.518716445600496
587 -0.518716445603113
588 -0.518716445600437
589 -0.518716445602822
590 -0.518716445600755
591 -0.518716445602454
592 -0.518716445601167
593 -0.518716445601055
594 -0.518716445601964
595 -0.518716445601092
596 -0.518716445601931
597 -0.518716445601135
598 -0.518716445601604
599 -0.518716445600085
600 -0.518716445603318
601 -0.518716445598792
602 -0.518716445604823
603 -0.518716445598089
604 -0.518716445604472
605 -0.518716445596312
606 -0.518716445606104
607 -0.518716445596525
608 -0.518716445605882
609 -0.518716445596865
610 -0.518716445606365
611 -0.518716445596448
612 -0.518716445605254
613 -0.518716445596311
614 -0.518716445606085
615 -0.518716445596608
616 -0.518716445605874
617 -0.51871644559638
618 -0.518716445605696
619 -0.518716445595415
620 -0.518716445607419
621 -0.518716445595041
622 -0.518716445606475
623 -0.518716445594388
624 -0.518716445607524
625 -0.51871644559501
626 -0.518716445607535
627 -0.518716445594674
628 -0.518716445607546
629 -0.518716445594755
630 -0.518716445606403
631 -0.51871644559534
632 -0.518716445606687
633 -0.518716445594104
634 -0.518716445608188
635 -0.518716445593193
636 -0.518716445608676
637 -0.518716445593369
638 -0.518716445608034
639 -0.518716445594019
640 -0.518716445607659
641 -0.518716445594648
642 -0.51871644560758
643 -0.518716445594868
644 -0.518716445606808
645 -0.518716445594273
646 -0.5187164456078
647 -0.518716445593991
648 -0.518716445607253
649 -0.518716445594837
650 -0.51871644560779
651 -0.51871644559458
652 -0.51871644560697
653 -0.518716445595239
654 -0.518716445606465
655 -0.518716445593772
656 -0.518716445607506
657 -0.518716445593333
658 -0.518716445608258
659 -0.518716445592686
660 -0.518716445609589
661 -0.518716445591805
662 -0.518716445610452
663 -0.518716445591551
664 -0.518716445609963
665 -0.518716445591172
666 -0.518716445610339
667 -0.518716445591458
668 -0.518716445610621
669 -0.518716445591913
670 -0.518716445609937
671 -0.518716445591006
672 -0.518716445610174
673 -0.518716445590351
674 -0.518716445610324
675 -0.518716445591003
676 -0.51871644560946
677 -0.518716445591636
678 -0.518716445611169
679 -0.518716445591517
680 -0.518716445609627
681 -0.518716445591548
682 -0.518716445609909
683 -0.518716445590953
684 -0.518716445608806
685 -0.518716445593115
686 -0.518716445608361
687 -0.518716445593663
688 -0.51871644560875
689 -0.518716445593469
690 -0.518716445607991
691 -0.5187164455931
692 -0.518716445608347
693 -0.518716445592385
694 -0.518716445608514
695 -0.518716445593382
696 -0.51871644560745
697 -0.518716445594664
698 -0.518716445606361
699 -0.518716445595653
700 -0.518716445606127
701 -0.518716445595611
702 -0.518716445605871
703 -0.518716445595506
704 -0.518716445605854
705 -0.518716445595141
706 -0.518716445607062
707 -0.518716445594597
708 -0.518716445607954
709 -0.518716445592693
710 -0.518716445609818
711 -0.518716445591703
712 -0.518716445609375
713 -0.51871644559166
714 -0.518716445610085
715 -0.518716445592464
716 -0.518716445609119
717 -0.51871644559211
718 -0.518716445608798
719 -0.518716445593083
720 -0.518716445608265
721 -0.518716445593426
722 -0.518716445607984
723 -0.518716445594993
724 -0.518716445606361
725 -0.518716445595275
726 -0.518716445606326
727 -0.518716445594531
728 -0.518716445607191
729 -0.518716445594471
730 -0.518716445606961
731 -0.518716445594538
732 -0.518716445606757
733 -0.518716445593571
734 -0.518716445607933
735 -0.518716445591995
736 -0.518716445609416
737 -0.518716445592464
738 -0.518716445608063
739 -0.518716445595127
740 -0.518716445606489
741 -0.518716445596423
742 -0.518716445605166
743 -0.518716445596599
744 -0.51871644560475
745 -0.518716445597213
746 -0.51871644560426
747 -0.518716445597394
748 -0.518716445604124
749 -0.518716445597149
750 -0.51871644560444
751 -0.518716445596935
752 -0.51871644560453
753 -0.518716445597558
754 -0.518716445604787
755 -0.518716445596459
756 -0.518716445606164
757 -0.518716445595669
758 -0.518716445606
759 -0.518716445594632
760 -0.518716445607706
761 -0.518716445594548
762 -0.518716445606796
763 -0.518716445595125
764 -0.518716445606264
765 -0.518716445596554
766 -0.518716445606207
767 -0.518716445595403
768 -0.518716445606376
769 -0.518716445594532
770 -0.518716445607273
771 -0.518716445592905
772 -0.518716445608516
773 -0.518716445593403
774 -0.51871644560686
775 -0.518716445594744
776 -0.5187164456066
777 -0.518716445595579
778 -0.518716445605526
779 -0.518716445595701
780 -0.518716445606144
781 -0.51871644559549
782 -0.518716445604817
783 -0.518716445597188
784 -0.518716445604636
785 -0.518716445596691
786 -0.518716445603332
787 -0.518716445598229
788 -0.518716445603665
789 -0.518716445598106
790 -0.518716445603432
791 -0.518716445599126
792 -0.518716445602367
793 -0.518716445599101
794 -0.518716445603825
795 -0.518716445597815
796 -0.518716445604772
797 -0.518716445597888
798 -0.518716445604262
799 -0.518716445596825
800 -0.518716445604641
801 -0.518716445596272
802 -0.518716445605173
803 -0.518716445596618
804 -0.518716445605065
805 -0.518716445596786
806 -0.518716445604694
807 -0.518716445596588
808 -0.518716445603943
809 -0.518716445597837
810 -0.51871644560363
811 -0.518716445598075
812 -0.518716445603469
813 -0.51871644559805
814 -0.5187164456036
815 -0.518716445598112
816 -0.518716445603921
817 -0.518716445597268
818 -0.518716445603901
819 -0.518716445598257
820 -0.518716445603356
821 -0.518716445598018
822 -0.518716445603386
823 -0.518716445598212
824 -0.518716445603688
825 -0.518716445598073
826 -0.518716445602933
827 -0.518716445598997
828 -0.518716445601007
829 -0.518716445601445
830 -0.518716445600836
831 -0.518716445601263
832 -0.518716445600324
833 -0.518716445601385
834 -0.518716445600231
835 -0.51871644560007
836 -0.518716445601412
837 -0.518716445600284
838 -0.518716445601226
839 -0.518716445600507
840 -0.518716445601239
841 -0.518716445600672
842 -0.518716445601041
843 -0.51871644560166
844 -0.518716445600022
845 -0.518716445601947
846 -0.518716445598996
847 -0.518716445603078
848 -0.51871644559949
849 -0.518716445601186
850 -0.518716445600365
851 -0.518716445601357
852 -0.518716445600014
853 -0.518716445601089
854 -0.518716445601934
855 -0.518716445599699
856 -0.518716445601649
857 -0.518716445600808
858 -0.51871644560122
859 -0.518716445599704
860 -0.518716445601238
861 -0.518716445600548
862 -0.518716445601043
863 -0.518716445600615
864 -0.518716445600956
865 -0.518716445600412
866 -0.518716445601262
867 -0.518716445600678
868 -0.51871644560119
869 -0.518716445600809
870 -0.518716445600854
871 -0.51871644560101
872 -0.518716445601194
873 -0.518716445600537
874 -0.518716445601354
875 -0.51871644560064
876 -0.518716445600941
877 -0.518716445600865
878 -0.518716445600891
879 -0.518716445602913
880 -0.518716445599224
881 -0.518716445602175
882 -0.518716445600185
883 -0.51871644560031
884 -0.518716445601895
885 -0.518716445599762
886 -0.518716445602253
887 -0.518716445598977
888 -0.518716445603054
889 -0.518716445599207
890 -0.518716445602315
891 -0.518716445599039
892 -0.518716445603801
893 -0.518716445597796
894 -0.518716445603514
895 -0.518716445598271
896 -0.518716445603261
897 -0.518716445597974
898 -0.518716445603391
899 -0.518716445598608
900 -0.518716445602745
901 -0.51871644559901
902 -0.518716445602805
903 -0.518716445599646
904 -0.51871644560224
905 -0.518716445599225
906 -0.518716445602521
907 -0.518716445599052
908 -0.518716445602536
909 -0.518716445597613
910 -0.518716445603681
911 -0.518716445598093
912 -0.518716445604159
913 -0.51871644559671
914 -0.518716445604783
915 -0.518716445596322
916 -0.518716445605444
917 -0.518716445597692
918 -0.518716445603774
919 -0.518716445598
920 -0.518716445604049
921 -0.518716445598325
922 -0.518716445603598
923 -0.518716445598007
924 -0.518716445602973
925 -0.518716445598735
926 -0.518716445603139
927 -0.518716445599624
928 -0.518716445603215
929 -0.518716445598549
930 -0.518716445603564
931 -0.518716445598536
932 -0.518716445603676
933 -0.518716445596499
934 -0.518716445605085
935 -0.518716445595962
936 -0.518716445605685
937 -0.518716445596137
938 -0.518716445605404
939 -0.518716445597234
940 -0.518716445605768
941 -0.51871644559604
942 -0.518716445605404
943 -0.518716445597244
944 -0.518716445603878
945 -0.518716445597911
946 -0.518716445603793
947 -0.518716445599054
948 -0.518716445602108
949 -0.518716445600614
950 -0.518716445601383
951 -0.518716445599432
952 -0.518716445602257
953 -0.518716445600253
954 -0.518716445601339
955 -0.51871644560058
956 -0.51871644560091
957 -0.518716445600811
958 -0.518716445601827
959 -0.518716445599492
960 -0.518716445602084
961 -0.518716445599239
962 -0.518716445601944
963 -0.518716445599169
964 -0.518716445601879
965 -0.518716445598871
966 -0.518716445602602
967 -0.518716445599253
968 -0.518716445602979
969 -0.518716445599226
970 -0.51871644560271
971 -0.518716445599215
972 -0.51871644560225
973 -0.518716445599487
974 -0.518716445601853
975 -0.518716445598565
976 -0.518716445603966
977 -0.518716445597363
978 -0.518716445604385
979 -0.518716445597208
980 -0.518716445603916
981 -0.51871644559786
982 -0.518716445603612
983 -0.518716445596757
984 -0.518716445604839
985 -0.51871644559634
986 -0.518716445605455
987 -0.518716445596731
988 -0.518716445605058
989 -0.518716445595989
990 -0.518716445605472
991 -0.518716445595749
992 -0.51871644560579
993 -0.51871644559547
994 -0.518716445606149
995 -0.518716445595632
996 -0.518716445607033
997 -0.51871644559573
998 -0.518716445605806
999 -0.518716445595886
1000 -0.518716445604751
};
\addplot [semithick, color3]
table {%
1 -0.994095213208494
2 -0.841683049260175
3 -0.640028459068735
4 -0.636262117439647
5 -0.622924997395886
6 -0.612281391714417
7 -0.598075657760403
8 -0.593728992082796
9 -0.586551666572295
10 -0.5705092475632
11 -0.556185537385437
12 -0.548836584447585
13 -0.542384456636176
14 -0.535958885131157
15 -0.530740708021716
16 -0.526362232607049
17 -0.523557171882956
18 -0.521905048753167
19 -0.520861907959215
20 -0.520605575397066
21 -0.520349789451957
22 -0.520031441215992
23 -0.519912900091725
24 -0.519834899030368
25 -0.519732318104857
26 -0.519687393820003
27 -0.519636891786551
28 -0.519621380849622
29 -0.519589055842098
30 -0.519578496316117
31 -0.519543391783446
32 -0.51951925281033
33 -0.519491199514814
34 -0.519447942898035
35 -0.519408468720534
36 -0.519388638706914
37 -0.519375532573979
38 -0.519365781484133
39 -0.519346923448686
40 -0.519331127342733
41 -0.519287305364907
42 -0.519275598801405
43 -0.519257346584069
44 -0.519243498911124
45 -0.519228418782316
46 -0.519213435048421
47 -0.519201056866797
48 -0.519184892664167
49 -0.519169328436122
50 -0.519163903845427
51 -0.519155766112025
52 -0.519145219391638
53 -0.519131235861942
54 -0.519119968658902
55 -0.519111398641739
56 -0.51910569632158
57 -0.519097103657048
58 -0.519089141021694
59 -0.519082500543903
60 -0.519075618994848
61 -0.519068619589366
62 -0.519063462922469
63 -0.519054206307371
64 -0.519050521435596
65 -0.519044477089675
66 -0.519040317562406
67 -0.519033548392792
68 -0.519028956130758
69 -0.519024387892373
70 -0.519017566790796
71 -0.519016505804684
72 -0.519010312524451
73 -0.519008135317962
74 -0.519003462240466
75 -0.518997455653788
76 -0.518994046358407
77 -0.518988563134598
78 -0.518984453054539
79 -0.518981173166831
80 -0.518979409102001
81 -0.518976900896691
82 -0.518975253781877
83 -0.518973450773673
84 -0.518970360084589
85 -0.518966731152801
86 -0.518963007534836
87 -0.518958339586108
88 -0.518955834903774
89 -0.518953879827113
90 -0.518951647384209
91 -0.518949817774478
92 -0.518947596819847
93 -0.518944402491797
94 -0.51894156937031
95 -0.518938781681159
96 -0.518936385093849
97 -0.518934692072976
98 -0.518932421912825
99 -0.518930734638261
100 -0.518929362347158
101 -0.518928177937838
102 -0.518926407396596
103 -0.518923902990547
104 -0.518921172272352
105 -0.518919042644401
106 -0.518917779945784
107 -0.518916553934615
108 -0.518914787378297
109 -0.518913250456046
110 -0.518911819769744
111 -0.518910532818885
112 -0.518909165358619
113 -0.518907244075772
114 -0.518905356384195
115 -0.518902827232295
116 -0.518901695180706
117 -0.518900708178986
118 -0.518899814168651
119 -0.518898759649833
120 -0.518896394107966
121 -0.518895566999812
122 -0.518893854704784
123 -0.518892569917792
124 -0.518891284707061
125 -0.518889952824255
126 -0.518887854251866
127 -0.518887657671408
128 -0.518886242482294
129 -0.518885826462566
130 -0.518884718711139
131 -0.518883116229787
132 -0.51888276222568
133 -0.518880209419527
134 -0.518879509180069
135 -0.518878746135437
136 -0.518877707511754
137 -0.518876893723736
138 -0.518875204875188
139 -0.518874390275312
140 -0.518873762065995
141 -0.518872818469868
142 -0.518871806192076
143 -0.518870958260375
144 -0.518869209251406
145 -0.518868800702753
146 -0.518867500298163
147 -0.518866803501826
148 -0.518866175195353
149 -0.518865313451312
150 -0.518865003269833
151 -0.51886410400366
152 -0.518863639105929
153 -0.518862654266723
154 -0.518861822634591
155 -0.518860838826009
156 -0.518860390512558
157 -0.518859979652958
158 -0.518859306778598
159 -0.518858692094668
160 -0.518857894292139
161 -0.518857354418079
162 -0.518856814440858
163 -0.518855907065628
164 -0.518855163343941
165 -0.518854320793882
166 -0.518853746961124
167 -0.518853313626111
168 -0.518852989708966
169 -0.518852364445647
170 -0.518851936169648
171 -0.518851316742874
172 -0.518850267035686
173 -0.518849770273936
174 -0.518849089751953
175 -0.518848539765251
176 -0.518847955327419
177 -0.518847180120508
178 -0.518846559889732
179 -0.518845705952964
180 -0.518844900600196
181 -0.518844344141286
182 -0.518843655852433
183 -0.518842762917562
184 -0.51884240361725
185 -0.518841797073348
186 -0.518841111759601
187 -0.518840314074584
188 -0.518839718892371
189 -0.518839281325133
190 -0.51883885476259
191 -0.518838282287492
192 -0.518837704108369
193 -0.518837065224243
194 -0.518836685254422
195 -0.518836308311967
196 -0.518835521476907
197 -0.518835340803255
198 -0.51883489868871
199 -0.518834655166457
200 -0.518834339469959
201 -0.518833855449537
202 -0.518833524422041
203 -0.518832979339653
204 -0.518832718014611
205 -0.518832449159069
206 -0.51883223003218
207 -0.518831981865773
208 -0.518831649964288
209 -0.518831332173866
210 -0.518830987343788
211 -0.518830355030267
212 -0.518830124625016
213 -0.51882977580797
214 -0.518829553583942
215 -0.518829339844216
216 -0.518829092462231
217 -0.518828745384641
218 -0.518828195112572
219 -0.51882788220211
220 -0.518827507077037
221 -0.518827316309087
222 -0.518827090269044
223 -0.518826864228215
224 -0.518826588516819
225 -0.51882638529411
226 -0.518826108417529
227 -0.518825787887925
228 -0.518825353028849
229 -0.518824967066001
230 -0.51882464025485
231 -0.518824428010591
232 -0.51882418492368
233 -0.518823966628493
234 -0.518823763127931
235 -0.518823475705321
236 -0.518822932188012
237 -0.518822499995923
238 -0.518822043061207
239 -0.518821685149685
240 -0.518821299634628
241 -0.518821152109912
242 -0.518820919317611
243 -0.518820545065208
244 -0.518820144120246
245 -0.518819636635853
246 -0.518819313139537
247 -0.518819057740514
248 -0.51881858803717
249 -0.51881799787504
250 -0.518817380888441
251 -0.518817039839619
252 -0.518816576118341
253 -0.518816420262319
254 -0.518815963696007
255 -0.518815699757889
256 -0.518815352358131
257 -0.518814829486906
258 -0.518814351853193
259 -0.518813849425938
260 -0.518813267367978
261 -0.518813006708657
262 -0.518812677089852
263 -0.518812452033427
264 -0.518812157574554
265 -0.518811714209368
266 -0.518811317015
267 -0.518810733200461
268 -0.518810203646993
269 -0.518809797957868
270 -0.518809384752096
271 -0.51880904379123
272 -0.518808712681866
273 -0.518808457368692
274 -0.518808239920372
275 -0.518807776450723
276 -0.518807219062433
277 -0.51880662285432
278 -0.51880634792004
279 -0.518806181434872
280 -0.518805963296472
281 -0.518805600094738
282 -0.518805266368804
283 -0.518804964693174
284 -0.518804620679455
285 -0.518804287474132
286 -0.518803842874663
287 -0.518803665871185
288 -0.518803132867184
289 -0.518802960502661
290 -0.518802581156763
291 -0.518802399040875
292 -0.5188020899043
293 -0.518801920937893
294 -0.51880177551706
295 -0.518801461870667
296 -0.518801126232298
297 -0.518800550241163
298 -0.518800171931682
299 -0.518799839262273
300 -0.518799767714728
301 -0.518799473348531
302 -0.518799299556641
303 -0.518798990606232
304 -0.518798505900599
305 -0.518798076501858
306 -0.518797273625291
307 -0.518797059961553
308 -0.518796925104905
309 -0.518796802257506
310 -0.518796488716213
311 -0.518796179722613
312 -0.518795834625126
313 -0.518795451536083
314 -0.518795145238473
315 -0.518794590839111
316 -0.518794281121616
317 -0.518794009819647
318 -0.518793860990384
319 -0.518793685171696
320 -0.518793257505209
321 -0.518793168562856
322 -0.518792621353036
323 -0.518792430146114
324 -0.518792181599438
325 -0.518791768974978
326 -0.518791353361489
327 -0.51879078731488
328 -0.518790528645729
329 -0.518790320402557
330 -0.518790106857866
331 -0.518789840437633
332 -0.518789341933264
333 -0.518789156705096
334 -0.518788860991082
335 -0.518788467461384
336 -0.518788148471061
337 -0.518787631255577
338 -0.518787438628632
339 -0.518787220249312
340 -0.518787071912253
341 -0.51878678321261
342 -0.518786305959576
343 -0.518785735524846
344 -0.518785187398288
345 -0.518784889702591
346 -0.518784770478039
347 -0.518784548720494
348 -0.518784217717374
349 -0.518783858194282
350 -0.51878349877792
351 -0.518783056594342
352 -0.518782537403645
353 -0.518781881251202
354 -0.518781626790345
355 -0.518781414133968
356 -0.518781242487225
357 -0.518780944956231
358 -0.518780528090297
359 -0.518780034830478
360 -0.518779563961792
361 -0.518779322674229
362 -0.518779079918858
363 -0.518778558096392
364 -0.518778191528032
365 -0.518777991085524
366 -0.518777701607081
367 -0.518777612413108
368 -0.51877744829654
369 -0.518777195065376
370 -0.518776859246155
371 -0.518776437760345
372 -0.518776242427332
373 -0.518776044715711
374 -0.51877591293416
375 -0.518775772577639
376 -0.518775630817448
377 -0.518775431360454
378 -0.518775246801398
379 -0.518775060287365
380 -0.51877487384439
381 -0.518774605023338
382 -0.518774401313366
383 -0.518774272547652
384 -0.51877424436637
385 -0.518774118882241
386 -0.518774041671495
387 -0.518773908974445
388 -0.518773727110949
389 -0.518773601566096
390 -0.518773374482434
391 -0.518773197188858
392 -0.518773034398768
393 -0.518772951098739
394 -0.518772823025766
395 -0.518772732937439
396 -0.518772654253699
397 -0.518772489055487
398 -0.518772423316439
399 -0.518772168821351
400 -0.518772045573631
401 -0.518771886183349
402 -0.518771607765922
403 -0.518771496077592
404 -0.518771257715695
405 -0.518771126584986
406 -0.518770956946325
407 -0.518770855605662
408 -0.518770639207734
409 -0.518770341326029
410 -0.518770110433829
411 -0.518769682883889
412 -0.518769538164529
413 -0.518769241961823
414 -0.518769073561821
415 -0.518768851832852
416 -0.518768658566495
417 -0.518768438645936
418 -0.518768020965812
419 -0.518767783980757
420 -0.518767643641872
421 -0.518767377925194
422 -0.51876723294147
423 -0.518767046265564
424 -0.518766914119283
425 -0.518766761086168
426 -0.518766427314762
427 -0.518766280503145
428 -0.518765927664676
429 -0.518765748267272
430 -0.518765640658474
431 -0.51876549105465
432 -0.518765456943524
433 -0.518765212449497
434 -0.518765102965534
435 -0.518764933412599
436 -0.518764711129705
437 -0.518764541220177
438 -0.518764339160602
439 -0.518764155487286
440 -0.518763948672773
441 -0.518763856889822
442 -0.51876357306289
443 -0.518763494257508
444 -0.518763384373217
445 -0.518763242198361
446 -0.518763082120051
447 -0.518762778695121
448 -0.518762570818289
449 -0.518762394558151
450 -0.518762234350811
451 -0.518762144563718
452 -0.518762044441477
453 -0.518761962838552
454 -0.518761839724808
455 -0.5187615936776
456 -0.518761346792767
457 -0.518761114730366
458 -0.518760907082045
459 -0.518760800019295
460 -0.518760659309351
461 -0.51876054567521
462 -0.518760369392994
463 -0.518760196871724
464 -0.518759997338291
465 -0.518759804091459
466 -0.518759666872885
467 -0.518759536557641
468 -0.518759337182388
469 -0.518759250248892
470 -0.518759146847408
471 -0.518758986428267
472 -0.518758858795232
473 -0.518758598348479
474 -0.518758497843588
475 -0.51875820831509
476 -0.518758100747708
477 -0.518757986348896
478 -0.518757877591441
479 -0.518757727220256
480 -0.518757586414425
481 -0.518757385908103
482 -0.518757249390584
483 -0.518757038203354
484 -0.518756872983589
485 -0.518756732600953
486 -0.518756566874843
487 -0.518756408491771
488 -0.51875632798061
489 -0.518756201445624
490 -0.518756063560811
491 -0.518755834263384
492 -0.518755723665899
493 -0.518755365784765
494 -0.518755235054694
495 -0.518755070905591
496 -0.518754991218157
497 -0.518754809798384
498 -0.518754720665785
499 -0.518754611134231
500 -0.518754432425763
501 -0.51875439716923
502 -0.518754001791589
503 -0.518753859398839
504 -0.518753674090493
505 -0.518753522581346
506 -0.518753365846516
507 -0.51875327281276
508 -0.518753108653717
509 -0.518752967926612
510 -0.518752752251882
511 -0.518752465975374
512 -0.518752282737039
513 -0.518752201135838
514 -0.518752002472677
515 -0.518751938165771
516 -0.518751813270089
517 -0.518751647171805
518 -0.518751461455928
519 -0.518751323306841
520 -0.518751166470566
521 -0.518751020797592
522 -0.518750763550843
523 -0.518750645271653
524 -0.518750530495051
525 -0.518750430970552
526 -0.5187503008383
527 -0.518750127969518
528 -0.51874995851736
529 -0.518749795091975
530 -0.518749618467979
531 -0.518749418876809
532 -0.518749235032678
533 -0.518749114792748
534 -0.518749024672398
535 -0.518748861179527
536 -0.518748783725238
537 -0.518748608989648
538 -0.518748534186875
539 -0.518748404731555
540 -0.518748205626537
541 -0.518747981624771
542 -0.51874779792942
543 -0.518747647785661
544 -0.518747581895047
545 -0.518747511223695
546 -0.518747399499584
547 -0.518747323621914
548 -0.518747229315849
549 -0.518746967037456
550 -0.518746838655852
551 -0.518746748489511
552 -0.518746589726165
553 -0.51874652681568
554 -0.518746458288197
555 -0.518746386471586
556 -0.518746281522042
557 -0.5187461470581
558 -0.518746000845612
559 -0.518745894468419
560 -0.518745811523319
561 -0.518745747767878
562 -0.518745653392999
563 -0.518745573888894
564 -0.518745492972754
565 -0.51874539286136
566 -0.518745289688342
567 -0.518745150173552
568 -0.518745033258701
569 -0.51874496495968
570 -0.518744929362992
571 -0.518744896762582
572 -0.518744798861801
573 -0.51874473670831
574 -0.51874463982608
575 -0.518744566753972
576 -0.518744513563924
577 -0.518744383715472
578 -0.518744325219726
579 -0.518744222194217
580 -0.518744164024914
581 -0.518744120801576
582 -0.518744074658441
583 -0.518743996771149
584 -0.518743916947997
585 -0.518743848560728
586 -0.518743755787691
587 -0.518743686838846
588 -0.518743616840577
589 -0.518743529718341
590 -0.518743485517093
591 -0.51874341213605
592 -0.518743357411346
593 -0.518743314569318
594 -0.518743251090538
595 -0.518743193182278
596 -0.518743117696861
597 -0.51874301673649
598 -0.518742967567083
599 -0.518742921790797
600 -0.518742893558539
601 -0.518742866761315
602 -0.518742820804385
603 -0.518742760275673
604 -0.518742688627404
605 -0.518742623022561
606 -0.518742500722109
607 -0.518742434128147
608 -0.51874239139182
609 -0.518742362467408
610 -0.518742336715082
611 -0.518742281377385
612 -0.518742216587737
613 -0.518742140579287
614 -0.518742052797158
615 -0.51874200564095
616 -0.518741963010525
617 -0.518741929940325
618 -0.518741900190138
619 -0.518741842717889
620 -0.518741816445879
621 -0.518741746149123
622 -0.518741724399422
623 -0.518741693203434
624 -0.518741629596705
625 -0.518741563664738
626 -0.51874147072111
627 -0.518741433304545
628 -0.51874141066901
629 -0.518741393527179
630 -0.518741362280489
631 -0.518741306130826
632 -0.518741235544833
633 -0.518741175531808
634 -0.518741110818361
635 -0.51874107793658
636 -0.518741049271012
637 -0.518741022382878
638 -0.518741005114104
639 -0.51874097471729
640 -0.518740933508971
641 -0.518740900199224
642 -0.518740841484643
643 -0.518740814962816
644 -0.518740775878841
645 -0.518740747454675
646 -0.51874072134266
647 -0.518740691459246
648 -0.518740656924848
649 -0.518740635206994
650 -0.518740615125381
651 -0.518740596228607
652 -0.518740563649963
653 -0.518740523702027
654 -0.518740480435222
655 -0.518740455765906
656 -0.518740431424845
657 -0.518740415675133
658 -0.518740398132735
659 -0.518740361055066
660 -0.518740348066259
661 -0.518740327819215
662 -0.51874030021237
663 -0.518740276559176
664 -0.518740227182306
665 -0.518740204710217
666 -0.518740180085882
667 -0.518740165381294
668 -0.518740147289865
669 -0.51874012051645
670 -0.518740085903874
671 -0.518740047683403
672 -0.518740009404677
673 -0.518739977441537
674 -0.518739944897109
675 -0.518739919978795
676 -0.518739905328075
677 -0.518739874717252
678 -0.518739851914356
679 -0.51873981759308
680 -0.518739741924231
681 -0.518739693749079
682 -0.518739664488845
683 -0.518739617437243
684 -0.518739595172543
685 -0.518739561804096
686 -0.518739538647632
687 -0.51873951266358
688 -0.518739464056392
689 -0.518739423340894
690 -0.5187393643752
691 -0.518739301696168
692 -0.518739283245159
693 -0.518739264844892
694 -0.518739244968038
695 -0.518739208189219
696 -0.518739164245366
697 -0.518739101713789
698 -0.518739051977637
699 -0.518739007148626
700 -0.518738993205043
701 -0.518738937756293
702 -0.518738918688176
703 -0.518738895372507
704 -0.518738860206372
705 -0.518738827959786
706 -0.518738766286195
707 -0.518738736268282
708 -0.518738699962905
709 -0.518738667851123
710 -0.518738624600662
711 -0.518738587631391
712 -0.518738560815362
713 -0.518738535391751
714 -0.51873851164905
715 -0.518738477611208
716 -0.518738450838882
717 -0.518738421249357
718 -0.51873837835856
719 -0.518738338214965
720 -0.518738321238679
721 -0.518738279607265
722 -0.518738265076614
723 -0.518738241099753
724 -0.51873821630109
725 -0.518738196983702
726 -0.518738161532474
727 -0.518738108985783
728 -0.518738055999201
729 -0.51873800085461
730 -0.5187379773797
731 -0.51873795235071
732 -0.518737937325591
733 -0.518737912069517
734 -0.51873786756648
735 -0.51873782167944
736 -0.518737778768612
737 -0.518737745612316
738 -0.51873772304118
739 -0.51873768871974
740 -0.518737652417218
741 -0.518737620103199
742 -0.518737585005177
743 -0.518737558343983
744 -0.518737517499688
745 -0.518737490548283
746 -0.518737464128091
747 -0.518737427849139
748 -0.518737403737563
749 -0.518737376858408
750 -0.518737343751936
751 -0.518737301319218
752 -0.518737284780644
753 -0.518737230128855
754 -0.518737218271452
755 -0.518737205542381
756 -0.518737189991445
757 -0.518737171057523
758 -0.518737146388421
759 -0.518737125175188
760 -0.518737096049111
761 -0.518737060309373
762 -0.51873704936377
763 -0.518737007266848
764 -0.518736997379176
765 -0.518736985661936
766 -0.518736979831186
767 -0.518736956041286
768 -0.518736935441418
769 -0.518736911705939
770 -0.518736879395838
771 -0.518736863371939
772 -0.518736833360016
773 -0.518736818901067
774 -0.518736805089056
775 -0.518736793773221
776 -0.518736775443996
777 -0.518736749017868
778 -0.518736727272514
779 -0.518736702883175
780 -0.518736694130953
781 -0.518736681293992
782 -0.518736667371655
783 -0.518736650419929
784 -0.518736631999098
785 -0.518736621905451
786 -0.518736609326662
787 -0.518736588299868
788 -0.518736580101902
789 -0.518736568446322
790 -0.518736556316705
791 -0.518736541537938
792 -0.518736530137188
793 -0.518736515860623
794 -0.5187365023174
795 -0.518736487156226
796 -0.518736474554122
797 -0.51873646350324
798 -0.518736450511017
799 -0.518736437607506
800 -0.518736431322789
801 -0.518736420348702
802 -0.518736416463615
803 -0.518736403769475
804 -0.518736397017263
805 -0.518736385524354
806 -0.518736374523995
807 -0.518736362542392
808 -0.518736341950448
809 -0.518736333920748
810 -0.518736319988973
811 -0.518736311891256
812 -0.518736304304094
813 -0.518736296541958
814 -0.518736286504651
815 -0.518736262437899
816 -0.518736252041794
817 -0.518736238687912
818 -0.518736229514762
819 -0.518736223468099
820 -0.5187362108758
821 -0.518736195804493
822 -0.518736181507856
823 -0.518736164578812
824 -0.51873615271719
825 -0.518736136862289
826 -0.51873610529951
827 -0.518736094300252
828 -0.518736085883611
829 -0.518736080364365
830 -0.518736070697095
831 -0.518736060266783
832 -0.518736053164452
833 -0.518736028181945
834 -0.518736010678288
835 -0.51873599028868
836 -0.518735967072047
837 -0.518735960235406
838 -0.518735947672263
839 -0.518735938006377
840 -0.51873591746644
841 -0.518735904546422
842 -0.51873588555171
843 -0.518735870123175
844 -0.518735856480594
845 -0.518735839655164
846 -0.518735829353755
847 -0.518735814882998
848 -0.518735801726046
849 -0.51873578925116
850 -0.518735766624686
851 -0.518735739445534
852 -0.518735718490436
853 -0.518735705360847
854 -0.518735696814073
855 -0.518735677603745
856 -0.518735657786343
857 -0.518735643042758
858 -0.518735630358221
859 -0.518735618348717
860 -0.518735595183069
861 -0.518735555515415
862 -0.518735535929574
863 -0.518735519310271
864 -0.518735501883759
865 -0.518735490963494
866 -0.518735477643239
867 -0.518735463883552
868 -0.518735449029309
869 -0.51873542618529
870 -0.518735406379303
871 -0.518735372990914
872 -0.518735350665259
873 -0.518735333503464
874 -0.51873531491058
875 -0.518735297368768
876 -0.51873529073509
877 -0.518735278453908
878 -0.518735266690432
879 -0.518735248469761
880 -0.518735219361677
881 -0.518735202375031
882 -0.518735190597951
883 -0.518735161476384
884 -0.518735153870726
885 -0.518735142771807
886 -0.518735128334006
887 -0.518735107434671
888 -0.518735081784636
889 -0.518735063945348
890 -0.518735044619201
891 -0.518735020157017
892 -0.51873499890383
893 -0.518734985994079
894 -0.51873497496688
895 -0.518734963773547
896 -0.518734940144389
897 -0.518734923302033
898 -0.518734902990637
899 -0.518734885106367
900 -0.518734867535503
901 -0.518734843402217
902 -0.518734826935622
903 -0.518734806855898
904 -0.518734794190767
905 -0.518734780442193
906 -0.518734763125022
907 -0.518734742959347
908 -0.51873471688687
909 -0.518734696450964
910 -0.518734675005995
911 -0.518734659985935
912 -0.518734648274849
913 -0.518734635797587
914 -0.518734623329059
915 -0.518734607769633
916 -0.518734588887664
917 -0.518734566248368
918 -0.518734540041873
919 -0.518734503753838
920 -0.518734485514627
921 -0.51873446782805
922 -0.518734448784378
923 -0.51873442445767
924 -0.518734399099519
925 -0.518734373368825
926 -0.518734345597676
927 -0.518734315456494
928 -0.518734275712806
929 -0.518734246571177
930 -0.518734230341683
931 -0.518734206185962
932 -0.518734194858527
933 -0.518734178979201
934 -0.518734156456599
935 -0.518734140035725
936 -0.518734101265963
937 -0.518734080700944
938 -0.518734045287619
939 -0.518734022337288
940 -0.518734002235783
941 -0.518733983783513
942 -0.518733965019642
943 -0.518733947378712
944 -0.518733931664262
945 -0.518733918105743
946 -0.518733889695006
947 -0.518733875236227
948 -0.518733857212174
949 -0.518733840852457
950 -0.518733829663683
951 -0.518733805804732
952 -0.518733793347899
953 -0.518733779846896
954 -0.518733755316407
955 -0.518733728365166
956 -0.518733696237912
957 -0.518733672188584
958 -0.518733660394996
959 -0.518733652980742
960 -0.518733640719803
961 -0.518733625210584
962 -0.518733607689668
963 -0.518733589991751
964 -0.518733570053965
965 -0.518733538127342
966 -0.518733509027596
967 -0.518733490597027
968 -0.518733478432094
969 -0.518733470544396
970 -0.518733456430937
971 -0.518733447530765
972 -0.518733435151953
973 -0.518733410129238
974 -0.518733389865488
975 -0.5187333769766
976 -0.518733358120612
977 -0.518733346038283
978 -0.518733334043382
979 -0.518733325795373
980 -0.518733318720078
981 -0.5187333031241
982 -0.518733286977394
983 -0.518733254335354
984 -0.518733241019458
985 -0.518733219557548
986 -0.518733213140094
987 -0.518733208113853
988 -0.518733195993878
989 -0.518733179428418
990 -0.518733161715845
991 -0.518733147500378
992 -0.518733131149602
993 -0.518733119385579
994 -0.518733095459077
995 -0.518733087922523
996 -0.518733076542365
997 -0.518733067812252
998 -0.51873305207018
999 -0.518733030358874
1000 -0.518733003148647
};
\addplot [semithick, color3, dashed]
table {%
1 -0.994095213208241
2 -0.780491248302396
3 -0.694772429925606
4 -0.621702973553169
5 -0.564365512528216
6 -0.550432468773818
7 -0.540037201399877
8 -0.536217777073239
9 -0.529976910351924
10 -0.529397016485819
11 -0.526121448328315
12 -0.52408648023561
13 -0.52266997612956
14 -0.521089867404438
15 -0.520480997078516
16 -0.519756449753447
17 -0.519525595534007
18 -0.519119785004192
19 -0.519029001470055
20 -0.518837502227754
21 -0.518808521243781
22 -0.518776820570767
23 -0.518741949330609
24 -0.518737313293741
25 -0.518731122650637
26 -0.518726775745063
27 -0.518724908300639
28 -0.518720301645841
29 -0.518719712353282
30 -0.518718812653169
31 -0.518717663594379
32 -0.518717495941763
33 -0.51871685140384
34 -0.518716738596311
35 -0.518716632822659
36 -0.518716596899624
37 -0.518716541602802
38 -0.518716503137122
39 -0.518716479805073
40 -0.518716458012243
41 -0.518716453220435
42 -0.518716447683147
43 -0.51871644529987
44 -0.51871644251629
45 -0.518716440137062
46 -0.518716439525533
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.707981200269642, xmax=1411.05441729176,
ymin=0.0001, ymax=2,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 0.999999958885251
2 1
};
\addplot [semithick, color0, dashed]
table {%
1 0.000830885767325897
2 0.00217317844254874
3 0.00625353834395097
4 0.0192884048317314
5 0.066975722169408
6 0.24270266449808
7 0.678027284976821
8 1.93297964122582
9 2
10 1.60606630034032
11 1.08017436496354
12 1.00274993310406
};
\addplot [semithick, color1, dashed]
table {%
1 0.157967328561243
2 0.114437255753086
3 0.118714695589293
4 0.124976233992035
5 0.109187881575777
6 0.0907976308868979
7 0.0822729545535045
8 0.085020889566181
9 0.0961313518247924
10 0.112410032297129
11 0.128051668637165
12 0.135067142966463
13 0.132921622421532
14 0.127512582250637
15 0.123640484084343
16 0.119246915663937
17 0.111394378359007
18 0.103183284443951
19 0.099098614335303
20 0.101998600014662
21 0.112743133128683
22 0.130221981839267
23 0.148723827754897
24 0.154598856520515
25 0.141130855317982
26 0.123500524500345
27 0.111120736607024
28 0.104295556869821
29 0.104664067714522
30 0.113444452628801
31 0.125953108056839
32 0.130589529346605
33 0.125097477280543
34 0.120235207574268
35 0.121407520035374
36 0.126827318793319
37 0.128537908948315
38 0.119689901468963
39 0.110835708743332
40 0.114480065159732
41 0.128259632526022
42 0.134191483788326
43 0.124517364928908
44 0.114497537413122
45 0.1104445655688
46 0.11232219165852
47 0.12061314515855
48 0.130437427087295
49 0.1304918818616
50 0.121627713355997
51 0.116851961811349
52 0.12162204972237
53 0.131430748917681
54 0.13404564908654
55 0.125702577007331
56 0.114798219095752
57 0.110271569266574
58 0.12097890375692
59 0.149463598593601
60 0.165916347824862
61 0.145904348054976
62 0.12668765877833
63 0.119197966025284
64 0.117643581407472
65 0.119337516566807
66 0.127584869958069
67 0.143267257116003
68 0.150579651233775
69 0.154440462384027
70 0.175672118968263
71 0.17661281362125
72 0.155691891024432
73 0.148979118044979
74 0.153455839223055
75 0.170956354551776
76 0.186091582690335
77 0.185733766096074
78 0.1684591408089
79 0.149601320221959
80 0.149249063859218
81 0.167587004526302
82 0.191487108565156
83 0.191605767662708
84 0.174811413283075
85 0.191611420492153
86 0.16185625781025
87 0.140918153660615
88 0.159638745022039
89 0.166127545616127
90 0.2
91 0.2
92 0.183754236795778
93 0.183879101165348
94 0.184718392766821
95 0.194485739435733
96 0.193418569095828
97 0.199465594322128
98 0.179500470499382
99 0.152978269466702
100 0.165747395061635
101 0.153204603548573
102 0.163998522129929
103 0.183206749323365
104 0.190586140736993
105 0.2
106 0.2
107 0.187809800587646
108 0.166274925608004
109 0.18329616217158
110 0.161822338725546
111 0.180574768086195
112 0.2
113 0.170158971955534
114 0.190500862418473
115 0.180707773168991
116 0.18670247191666
117 0.2
118 0.188823242861097
119 0.183179118390005
120 0.182972673664998
121 0.180228539464421
122 0.18097126622046
123 0.193062044638868
124 0.18628883730457
125 0.2
126 0.2
127 0.171740260678383
128 0.2
129 0.2
130 0.166017724251844
131 0.172895752638162
132 0.190283752273164
133 0.142951687028815
134 0.2
135 0.2
136 0.190909681628427
137 0.17416590713219
138 0.173053076064727
139 0.14514148378743
140 0.2
141 0.163374014976388
142 0.2
143 0.2
144 0.150059863513159
145 0.171234884637333
146 0.151261392621474
147 0.194111691107484
148 0.138399133519776
149 0.2
150 0.2
151 0.174373082249329
152 0.1483356713096
153 0.189246703623953
154 0.116733890771842
155 0.2
156 0.138522550579584
157 0.163095888926119
158 0.124431234895099
159 0.2
160 0.134439573001713
161 0.2
162 0.130363575465235
163 0.181715204634723
164 0.115228290905196
165 0.2
166 0.137213520320811
167 0.117776351075886
168 0.2
169 0.134179246862439
170 0.141233169932121
171 0.168410402631398
172 0.133075115783801
173 0.2
174 0.198908293987634
175 0.141875983565398
176 0.190410466660112
177 0.11895654362975
178 0.17626424898437
179 0.149033902960491
180 0.141746176012267
181 0.16728838862559
182 0.153015069520585
183 0.119898556325292
184 0.2
185 0.13927154580415
186 0.182150439695498
187 0.124388099863018
188 0.158211461796856
189 0.140584423354502
190 0.135670652288035
191 0.191305931304244
192 0.150461214210571
193 0.112461787027425
194 0.2
195 0.128679225015847
196 0.145469086548343
197 0.154497611375923
198 0.182610418911648
199 0.0898635767383812
200 0.164616822373135
201 0.0901540127206571
202 0.0891570579441418
203 0.0947923531491984
204 0.106323199806776
205 0.120059448497516
206 0.126719942955515
207 0.104153987304893
208 0.159548345837113
209 0.104704598186704
210 0.164027878848778
211 0.0998042145732476
212 0.143002030906028
213 0.101479633648017
214 0.113997025531357
215 0.125471641732708
216 0.1115398467929
217 0.128579544220324
218 0.168082339736901
219 0.104073267641232
220 0.2
221 0.0852877528714059
222 0.0818486183344999
223 0.0955442815399211
224 0.11731623636994
225 0.118271048508543
226 0.11467111710702
227 0.151449773968689
228 0.0996543609673633
229 0.16352059337851
230 0.0980246669984038
231 0.109569967163611
232 0.112638399087044
233 0.125305880299711
234 0.108185667124952
235 0.160358191803389
236 0.102196666305768
237 0.144539274389268
238 0.104257285580594
239 0.110965478891569
240 0.125665785878381
241 0.121209973913279
242 0.128096205077604
243 0.173606875680291
244 0.108060014467714
245 0.147398582626412
246 0.133706253915974
247 0.155862744785444
248 0.111876108553473
249 0.2
250 0.0973614793403699
251 0.0783840879137962
252 0.12861964661383
253 0.0928301813026581
254 0.128676091966697
255 0.103005759155486
256 0.142616746727206
257 0.0984183516593539
258 0.107143440699052
259 0.123540989570432
260 0.121335499153777
261 0.111880173641742
262 0.119366972990103
263 0.157520518719569
264 0.108736500740839
265 0.129978895225622
266 0.107429709586092
267 0.15222182220107
268 0.09256429242769
269 0.135139173239627
270 0.102022410648127
271 0.143767044574525
272 0.10118961748046
273 0.0969570533818697
274 0.126978133463406
275 0.13565759941265
276 0.113968229278147
277 0.0970044494393199
278 0.154446394188185
279 0.0962694424084147
280 0.137590829909186
281 0.097940792229997
282 0.132309899016444
283 0.101638792582994
284 0.120986528308103
285 0.0988124443746391
286 0.123679105446845
287 0.107877508287544
288 0.129309965810222
289 0.108122954168189
290 0.123527995233383
291 0.110161346775087
292 0.124820784740887
293 0.10865201776112
294 0.112115475617976
295 0.113462924346249
296 0.147179877984407
297 0.0852072992013548
298 0.116393145994765
299 0.146200694595169
300 0.124778509344842
301 0.0868171455359103
302 0.126145777670694
303 0.157185266560617
304 0.0678376986701068
305 0.113663768867295
306 0.0648181382931938
307 0.0600102560818749
308 0.068965875519392
309 0.0829089224975165
310 0.0940175913971445
311 0.078662177778829
312 0.104544065935319
313 0.0984368975089398
314 0.0854126093261583
315 0.150138072137301
316 0.0654813762442834
317 0.082052934289403
318 0.0675996636437434
319 0.0778714032077539
320 0.0759791912537194
321 0.0845133822028637
322 0.0834983311265053
323 0.127968268739178
324 0.0611482510056855
325 0.0650509231625032
326 0.0660506077649469
327 0.0862568794292217
328 0.073811510945151
329 0.0815763240768968
330 0.0893967013622785
331 0.0908308894836956
332 0.0925768083154057
333 0.107425407367593
334 0.084514659984528
335 0.153118884981239
336 0.0727178975799704
337 0.106125618091185
338 0.0673333425796716
339 0.0614677363712035
340 0.0770768803524985
341 0.0968608175674752
342 0.0899728688319675
343 0.0992023326888034
344 0.106643081988841
345 0.0895587180832393
346 0.15046381398903
347 0.0880584725473849
348 0.115285985928615
349 0.0842641295527883
350 0.119278108670766
351 0.0836951642201115
352 0.123236470894354
353 0.0729242817128112
354 0.053844379278298
355 0.102967024588023
356 0.103380194629782
357 0.0869889189305976
358 0.132954745225154
359 0.0665975826902642
360 0.0843645578968189
361 0.0718621627729621
362 0.0688825400685383
363 0.0935721637545758
364 0.0738345063140535
365 0.0904070644949448
366 0.0973118492943636
367 0.113198198760769
368 0.0783897137124532
369 0.09513753907611
370 0.115599565785304
371 0.0871428628006274
372 0.2
373 0.0558455819360347
374 0.0521306346721026
375 0.0630487925083186
376 0.090303342854997
377 0.0763908231188405
378 0.0783808172613903
379 0.105513255766348
380 0.0733509226657599
381 0.106214942748533
382 0.0840711177848642
383 0.103247711588362
384 0.0733877742726565
385 0.139480854189498
386 0.0642853755694272
387 0.0554780169807932
388 0.071256391461778
389 0.0823376424959502
390 0.0884866137441849
391 0.0987391098662782
392 0.0793312553985458
393 0.120760889399521
394 0.0846591124354929
395 0.0943316040867172
396 0.171893003189618
397 0.051437075335163
398 0.0485145291167539
399 0.0580820331920989
400 0.0967847578976874
401 0.052652670897672
402 0.0478079835586675
403 0.0626948884571027
404 0.0950218822077032
405 0.0557020928956595
406 0.0612249621347138
407 0.0593296479421565
408 0.0801768915310194
409 0.0577829921352331
410 0.0639710817391785
411 0.061835406296651
412 0.0841535854040914
413 0.0572508819440072
414 0.0636024058611307
415 0.0601995996052524
416 0.0811295749396167
417 0.0581817004426403
418 0.0619794884767113
419 0.0638399498725627
420 0.0862930004115602
421 0.0607211830214466
422 0.071322896724893
423 0.0626665379058904
424 0.0777066027457781
425 0.0621372537545218
426 0.0753437174105181
427 0.0611422175339455
428 0.0720971007220704
429 0.0617838521706154
430 0.0742076461933015
431 0.0622848083661562
432 0.0745502579005634
433 0.0624845619515019
434 0.0760494790170903
435 0.0621621380577601
436 0.0716289856375973
437 0.0643736056662409
438 0.0828255044131731
439 0.0616765299853723
440 0.0655046937358959
441 0.0670764884635323
442 0.0983861566534836
443 0.0591816710307677
444 0.0467121158473198
445 0.0813627867279429
446 0.126498008693643
447 0.0622660735017125
448 0.0737764180696497
449 0.0643136943476675
450 0.0788430923532757
451 0.0606759589338373
452 0.0608335795383634
453 0.0684131154034748
454 0.124132263153131
455 0.0504295628735527
456 0.017106169936486
457 0.126957810456127
458 0.0430984541477018
459 0.0216987363727439
460 0.0607425187085075
461 0.0884014056008275
462 0.139676763461807
463 0.0421026310785638
464 0.0327522278561675
465 0.0510660760669546
466 0.0929085005100855
467 0.0499869859683317
468 0.0605458171266906
469 0.055831207214532
470 0.06304129826169
471 0.0693127983200466
472 0.0653433840914891
473 0.0828630230412238
474 0.0579635775996973
475 0.147296922852614
476 0.0384148324911103
477 0.0111989053164424
478 0.0475517920138689
479 0.0674528778425895
480 0.0597049132167543
481 0.0737479285779032
482 0.0809326913498908
483 0.0729626321481701
484 0.0648606851244017
485 0.142750813203738
486 0.046976752869618
487 0.0371684674813041
488 0.0630376278397663
489 0.110012033062373
490 0.0524631541749434
491 0.0609918288648473
492 0.0571702808243815
493 0.0629526140032175
494 0.0682811983816938
495 0.0718214162858685
496 0.068391148384524
497 0.0850909102484866
498 0.0745976072018659
499 0.171962737533244
500 0.0377669321205146
501 0.0118520869592353
502 0.0506706734692185
503 0.0701465367482103
504 0.0604403382364359
505 0.0727599584718235
506 0.078222898535598
507 0.0818440099584907
508 0.0728427448624243
509 0.0738861593519478
510 0.0831042732661286
511 0.102141252760967
512 0.0795535210988825
513 0.10508860997528
514 0.0558408854242016
515 0.149571157547291
516 0.0411840391070411
517 0.0127737342821977
518 0.0636057907022909
519 0.0704059050537021
520 0.072475406383659
521 0.0784673750474332
522 0.0904130947919161
523 0.0682237434220562
524 0.104712727375329
525 0.0553267675368022
526 0.0900069102373653
527 0.0494873223002691
528 0.038824958380541
529 0.0582351628250776
530 0.0693379054601782
531 0.0665693871319318
532 0.101981963029403
533 0.0495379100815509
534 0.0489081056928914
535 0.0558116847778007
536 0.0660461855850451
537 0.0744258588076219
538 0.0597806344276467
539 0.0908505271899403
540 0.0530894845689176
541 0.0737410784493897
542 0.0503484014656466
543 0.0490817857835595
544 0.0580817465785659
545 0.0666889207295131
546 0.0639747872047567
547 0.113179675473379
548 0.0396587258586502
549 0.0184313084385376
550 0.0744545250612342
551 0.07153180702385
552 0.0867844061391142
553 0.0775199951546961
554 0.121932233255052
555 0.0512887272544758
556 0.0621283308313828
557 0.0526850278769215
558 0.0605791968431687
559 0.0591455037086493
560 0.0629473772769138
561 0.0797953552618141
562 0.0576384922179849
563 0.0875379513309477
564 0.0573506993204911
565 0.0751539640901312
566 0.0539845111174643
567 0.0688690379444065
568 0.0510937475979483
569 0.0567992248603603
570 0.0535269938381033
571 0.071078114763437
572 0.0531921652413632
573 0.0633232543318808
574 0.05460899082665
575 0.0712622101024471
576 0.0527551204055968
577 0.0623847380475849
578 0.053542669532399
579 0.0695714158025695
580 0.0521540161968397
581 0.0600871060819619
582 0.0541862466886031
583 0.0713677967220991
584 0.0522500450655112
585 0.0569949435211386
586 0.0558510275765759
587 0.0814605629847013
588 0.0495810855765014
589 0.0378911500127257
590 0.0690798774865729
591 0.121850162766578
592 0.0488058802823784
593 0.0414857676009247
594 0.0619274209631359
595 0.0652403621148798
596 0.0662569528922587
597 0.109836049763778
598 0.0497303185747357
599 0.0610076567355433
600 0.0541345337571754
601 0.057269654506702
602 0.0719179868658431
603 0.050951398214094
604 0.0919324858374112
605 0.0433253889873473
606 0.0363804226959491
607 0.0504032387451646
608 0.0684898036364935
609 0.0630371847588456
610 0.0596747678553119
611 0.0871337241425996
612 0.058011683106945
613 0.0852725051688446
614 0.0541088264850755
615 0.0880900733976389
616 0.0441676679523319
617 0.0248566586722628
618 0.072078496855823
619 0.0651579310624934
620 0.105173580689776
621 0.0529042752832689
622 0.0692762999178644
623 0.0556991838647752
624 0.0794057885735108
625 0.0481497367326941
626 0.0518392755284423
627 0.0523783815661551
628 0.062734150064634
629 0.0553476713294104
630 0.09009822205087
631 0.051998108384013
632 0.0555208194338297
633 0.0647254834672605
634 0.0636616520728552
635 0.0604560291234623
636 0.069081539435374
637 0.0960945324924896
638 0.0660531854361206
639 0.112864970035985
640 0.0469495493725619
641 0.04380052359813
642 0.0570078143669794
643 0.0479567155384811
644 0.0773923674260434
645 0.0523283711165579
646 0.051869794493784
647 0.0782053711381619
648 0.0441509851060503
649 0.0694423693580684
650 0.0410449450443692
651 0.0467661479453436
652 0.0409929942392378
653 0.0606355081584372
654 0.0377312613130647
655 0.0382999379850745
656 0.0426192993380195
657 0.0657419714550814
658 0.037679277915574
659 0.0278358577782005
660 0.050964408606222
661 0.0892807440571715
662 0.0411429415429744
663 0.0463158411284227
664 0.0439755481633965
665 0.054149344490547
666 0.0481804119021675
667 0.056539421904377
668 0.0513397282773502
669 0.072554591483111
670 0.0465822004282498
671 0.0590837557785525
672 0.0475160127449875
673 0.0579867374278598
674 0.0475378214855986
675 0.0608772786782861
676 0.0480816382615982
677 0.05314939649928
678 0.0544599790392738
679 0.0670375223032504
680 0.0482355150886452
681 0.0743754730572881
682 0.0420778997481017
683 0.0275084587017646
684 0.0623525635108388
685 0.0585288400568933
686 0.063160900082415
687 0.0702118366840661
688 0.0706164398476081
689 0.0789416432618375
690 0.0793175131292292
691 0.0585034233949283
692 0.0666004387547421
693 0.0640631500128988
694 0.100160361970914
695 0.0385358828005126
696 0.061068680496902
697 0.03561515025564
698 0.0317990349631245
699 0.0373186630173536
700 0.0509676528537498
701 0.0469676893942011
702 0.0476983117903234
703 0.063808405587496
704 0.0505788169292751
705 0.0601980886214712
706 0.0510022174228815
707 0.103753240839774
708 0.0392342919009551
709 0.0326413296618489
710 0.0439525310271943
711 0.0494585597938983
712 0.0671184235189198
713 0.0431186708318861
714 0.0522936423081448
715 0.0499054416834844
716 0.0491081843566644
717 0.0631159521234029
718 0.0501220744146212
719 0.080024220808756
720 0.0395593078424129
721 0.0581267033104509
722 0.0360969244286847
723 0.0269021534118508
724 0.0487977413288227
725 0.0518579889560112
726 0.063879965533729
727 0.0612838325954403
728 0.0477315151155958
729 0.118519366538658
730 0.0314893183278391
731 0.0143805253085139
732 0.0514337808032844
733 0.050803695574587
734 0.104914764808589
735 0.0319214601682403
736 0.0146202298623058
737 0.0505849136702204
738 0.0544687590972262
739 0.0655853395841643
740 0.0542688585004822
741 0.0897212554571121
742 0.0342871485951221
743 0.0260624095938941
744 0.0419821757990015
745 0.073329906830713
746 0.0469552191300828
747 0.0574021616693036
748 0.0639198485404403
749 0.0442282936652088
750 0.0924939217728141
751 0.0358877319204831
752 0.0274897387476773
753 0.0450211213674395
754 0.0705600072074327
755 0.0441055497036402
756 0.0599018096912483
757 0.0537791297596495
758 0.0491806345638751
759 0.0729455193011969
760 0.0478909116533451
761 0.0788045905030741
762 0.0540839441335485
763 0.0626330603600308
764 0.0522794044637932
765 0.105280243812662
766 0.0340600330110664
767 0.0102933346059285
768 0.060830173828135
769 0.0478668626215824
770 0.0593266087322177
771 0.051740092270922
772 0.0777201758985735
773 0.0377944633024661
774 0.0222135333605309
775 0.0463582776946245
776 0.0446228102802336
777 0.101021460026778
778 0.0346625972234228
779 0.021597056459269
780 0.0313127281147353
781 0.0519702181511225
782 0.0388976964897659
783 0.0491318861979539
784 0.0430352445474618
785 0.062223919158947
786 0.035792122823718
787 0.0423087524021504
788 0.0356593608345944
789 0.0483917034626265
790 0.0370653643539752
791 0.0473863149678378
792 0.040457172746854
793 0.0541816795957951
794 0.0395703021497339
795 0.0598725664545149
796 0.0389605017517314
797 0.0435743848333933
798 0.0459548483794552
799 0.0447245801455114
800 0.0606591887693058
801 0.0441504215565994
802 0.0734138082716581
803 0.0349462517092621
804 0.0290369257357123
805 0.0418891675784843
806 0.055064222046601
807 0.0509673282881491
808 0.0597305785712792
809 0.051048838198517
810 0.0587727528688174
811 0.0489788900894028
812 0.2
813 0.0283203773195703
814 0.00410212600942761
815 0.016036518298105
816 0.043456729934767
817 0.0575611278099103
818 0.0687492724977062
819 0.0416837710655916
820 0.0723639138875661
821 0.0346246682062504
822 0.0237041112093526
823 0.0420876518358162
824 0.0776309026691291
825 0.0349003957171886
826 0.0287068786375348
827 0.0430957664320009
828 0.0650970370798284
829 0.0411895776390908
830 0.0578079385222437
831 0.0419286852056897
832 0.0477724737852873
833 0.0476618189671162
834 0.0544123342823403
835 0.0541391269710865
836 0.0553188817002088
837 0.0604154209581069
838 0.0697627843271283
839 0.055902230204208
840 0.0739854786603301
841 0.037110443621538
842 0.0577442091278023
843 0.0363371468236371
844 0.0299296927948828
845 0.045864351734442
846 0.0360080865175532
847 0.0661730627993197
848 0.0339974052328544
849 0.0404594521508519
850 0.0395485808382297
851 0.0391522964150148
852 0.0600181670724566
853 0.0353425278194392
854 0.0451911679970431
855 0.0430293316084419
856 0.0390806928184786
857 0.0607631307299241
858 0.040865494242124
859 0.0436288039744616
860 0.0603006094112625
861 0.0402876135148359
862 0.0502828142330916
863 0.052744954026521
864 0.0561195292146982
865 0.0392196314003752
866 0.0881673739350152
867 0.0350454137848466
868 0.0359237228130623
869 0.0349308140612465
870 0.05064413220914
871 0.0433825162361898
872 0.0538568203281671
873 0.0441772633332628
874 0.076208524605547
875 0.0417998692944081
876 0.0478028616517778
877 0.0564246233709328
878 0.0462267526733952
879 0.0564698636123241
880 0.0488003473801523
881 0.0873382755657221
882 0.0441963879956352
883 0.0544403688226638
884 0.0559048189300419
885 0.057832107898661
886 0.0614822020372678
887 0.0497817254499408
888 0.0578713178729876
889 0.0704489316921686
890 0.0414765499847605
891 0.0794919946422823
892 0.0376759724279682
893 0.0475686663090479
894 0.0404460299229199
895 0.0443635181563185
896 0.0474977054237639
897 0.0605223032628345
898 0.0373720689299773
899 0.0626686243492282
900 0.0382021559247329
901 0.0434566245561554
902 0.0419160015094659
903 0.0502881152057193
904 0.0479250426735275
905 0.0488545245148644
906 0.0586326820551659
907 0.0597422133572194
908 0.0478172190595152
909 0.0757270038775621
910 0.0414699009721062
911 0.0657172857108213
912 0.0373654892401921
913 0.0257017038779305
914 0.0548556913349716
915 0.0476038599607626
916 0.0542466438603157
917 0.0664464072738676
918 0.064108699867143
919 0.046954470957025
920 0.0776428402405436
921 0.0386955360808399
922 0.0521527159435971
923 0.0507065156247398
924 0.0509782863203476
925 0.039421706125762
926 0.0794166461282526
927 0.0373864148898491
928 0.026511818761765
929 0.0481350118689123
930 0.0348289964780667
931 0.0602139819168589
932 0.0299647494125804
933 0.021822066822209
934 0.0363991136156434
935 0.0477704264848227
936 0.0451012596358555
937 0.04751983701712
938 0.0521568177748085
939 0.0471679011164458
940 0.0679113678626904
941 0.0360680669599141
942 0.0750676086648478
943 0.0317978169812142
944 0.0227994773198462
945 0.0378138600101241
946 0.0464838173666063
947 0.0451994815297558
948 0.0537860121464015
949 0.0473083115359614
950 0.0605097557003888
951 0.0360972446626897
952 0.0772063748397523
953 0.0301617501167213
954 0.0181203031690877
955 0.0312071334930955
956 0.0488266311980917
957 0.0362069547382389
958 0.0512185409709556
959 0.0366827764673211
960 0.050589777437208
961 0.0365494335678422
962 0.0453528473609762
963 0.038178648316646
964 0.0470069167170484
965 0.0415713842628681
966 0.0500687195467672
967 0.0430244302913926
968 0.066610168158888
969 0.0358451942276524
970 0.0354770890396367
971 0.0408961044149929
972 0.0565307862452748
973 0.038735088361005
974 0.0458681019585077
975 0.0456596443615627
976 0.0456809012833997
977 0.0485985309148043
978 0.0620405753798324
979 0.0442372435697654
980 0.072822093041696
981 0.0385293869805541
982 0.0345238766123602
983 0.0504673418072816
984 0.0404605609332361
985 0.0589949040982879
986 0.0522159149615333
987 0.0520250104353102
988 0.0645776642123599
989 0.0375690361379137
990 0.0771727912771774
991 0.033537336974267
992 0.0224756597257662
993 0.0533869921338053
994 0.0459245683357329
995 0.0453931609648888
996 0.0989717441158163
997 0.0330088173256284
998 0.0302029104347075
999 0.0398600786230051
};
\addplot [semithick, color2]
table {%
1 0.0496136061690744
2 0.00242434345344835
3 0.0063055116802209
4 0.00251317681182163
5 0.005961770453788
6 0.00250476539931116
7 0.00559319448398804
8 0.00243580321189702
9 0.00520290958509735
10 0.00233631165096386
11 0.0048119671636682
12 0.00222613295708537
13 0.00444028959980213
14 0.00211678064478246
15 0.00410048673101481
16 0.00201414721773321
17 0.00379794083967073
18 0.00192078371781601
19 0.00353290777842532
20 0.00183736332612364
21 0.00330279385635947
22 0.00176359125390244
23 0.0031037449230521
24 0.00169872423855408
25 0.00293162695696757
26 0.00164186779762473
27 0.00278252969493313
28 0.00159211258242678
29 0.00265298289316788
30 0.0015486010835597
31 0.00254001319531161
32 0.00151056854019896
33 0.00244111325512107
34 0.00147733960995702
35 0.00235419667807001
36 0.00144832530336405
37 0.00227752951502302
38 0.00142302225845285
39 0.00220967085593672
40 0.00140099492591446
41 0.00214942135917574
42 0.00138187310964459
43 0.00209577851252477
44 0.00136533318950939
45 0.00204790391555981
46 0.00135110394610388
47 0.00200508534144942
48 0.00133894244724139
49 0.00196672872763318
50 0.00132864210026737
51 0.00193232211779742
52 0.00132002419216596
53 0.00190142519797191
54 0.00131293378493506
55 0.00187366697783579
56 0.00130722860592671
57 0.00184872343994473
58 0.00130279304558739
59 0.0018263095562982
60 0.00129951823690912
61 0.001806183530901
62 0.00129731227756408
63 0.00178812510672395
64 0.0012960960011924
65 0.00177195032957582
66 0.00129579101084267
67 0.00175748989195626
68 0.00129633502166625
69 0.00174460048634222
70 0.00129766773828127
71 0.00173314781226081
72 0.00129973533844097
73 0.00172302283412031
74 0.00130249593793245
75 0.00171411172103719
76 0.00130590539105358
77 0.00170633245296398
78 0.00130992109054801
79 0.00169959456702172
80 0.00131452082225854
81 0.00169382310007768
82 0.00131966507518448
83 0.00168895511277323
84 0.00132532824143539
85 0.00168492779804035
86 0.00133148641171744
87 0.00168168602238849
88 0.0013381161240746
89 0.00167918159839283
90 0.00134519650244737
91 0.00167736901258614
92 0.00135270912167693
93 0.00167620579893862
94 0.00136064220023253
95 0.00167565505808023
96 0.00136897380191133
97 0.00167568246321246
98 0.00137769670349554
99 0.00167625901790329
100 0.00138679384229867
101 0.00167735347070304
102 0.00139625867619817
103 0.00167894070518388
104 0.00140608001613747
105 0.00168099671953068
106 0.00141624835423342
107 0.00168350344188345
108 0.0014267507623813
109 0.00168643805443654
110 0.00143759181692288
111 0.00168977991275144
112 0.00144875768067912
113 0.00169351511779032
114 0.00146024439961889
115 0.00169762970074487
116 0.00147204834518678
117 0.00170210505814583
118 0.00148416399161692
119 0.00170693330461526
120 0.00149658794752443
121 0.00171209956406617
122 0.00150931811167684
123 0.00171759622748065
124 0.00152234893544946
125 0.00172341042290174
126 0.00153568215859558
127 0.00172953845368646
128 0.00154930858528042
129 0.0017359669050237
130 0.00156323672035702
131 0.00174268869393689
132 0.00157746564224117
133 0.0017496927029423
134 0.00159199389687318
135 0.0017569820626673
136 0.00160681304324899
137 0.00176454707047644
138 0.00162193291568353
139 0.00177237914888064
140 0.001637353850571
141 0.00178047697594513
142 0.00165307543889097
143 0.00178883265171603
144 0.00166909732984611
145 0.00179745144269361
146 0.00168541664069088
147 0.0018063216940964
148 0.00170204717666457
149 0.00181544174807083
150 0.00171898275773418
151 0.00182481016136298
152 0.0017362279911493
153 0.00183442539329333
154 0.00175378193896193
155 0.00184428629187491
156 0.00177165291260647
157 0.00185438555666317
158 0.0017898463943556
159 0.0018647253944053
160 0.00180835791643674
161 0.00187530729190725
162 0.00182718963792597
163 0.00188613178975872
164 0.00184634965545935
165 0.00189719093712772
166 0.00186584744036708
167 0.00190848714672089
168 0.00188567751783908
169 0.00192002303057451
170 0.00190585040361057
171 0.00193179565886242
172 0.001926366582259
173 0.00194380491673476
174 0.00194723461632545
175 0.00195605253088586
176 0.00196845810789487
177 0.00196853765378743
178 0.00199004211573882
179 0.00198126178565763
180 0.0020119909242735
181 0.00199422590425751
182 0.00203430783247852
183 0.00200743435475685
184 0.00205699626134218
185 0.00202088473391254
186 0.00208006911386678
187 0.002034575512994
188 0.00210353369017037
189 0.0020485114113324
190 0.00212738733903041
191 0.00206269422716893
192 0.00215164333144916
193 0.00207712176453127
194 0.00217630631608925
195 0.00209179955338013
196 0.0022013817379885
197 0.00210672903382679
198 0.00222687457543301
199 0.00212191145318149
200 0.00225279547381143
201 0.00213734993626801
202 0.00227914775158465
203 0.00215304078933335
204 0.00230594845606632
205 0.00216899213806373
206 0.0023331888680347
207 0.0021852061365128
208 0.00236089190965119
209 0.00220168052907707
210 0.00238905910174602
211 0.00221841956095591
212 0.00241770013546567
213 0.00223542777468544
214 0.00244681962111631
215 0.00225270608538448
216 0.00247642789561451
217 0.00227025880482916
218 0.00250653235255133
219 0.00228808521701715
220 0.00253714592492275
221 0.0023061898965763
222 0.0025682745883063
223 0.00232457612592664
224 0.00259992987812047
225 0.0023432465094639
226 0.0026321048259485
227 0.00236221127060694
228 0.00266482207582305
229 0.00238146536088346
230 0.00269809328554995
231 0.00240100691088652
232 0.00273193569170334
233 0.0024208457264544
234 0.00276634576479268
235 0.00244098242223923
236 0.00280134065970166
237 0.00246142481931782
238 0.00283692056235743
239 0.00248217269643439
240 0.00287310913569686
241 0.00250322898345918
242 0.00290991146582709
243 0.00252459838230691
244 0.00294733528259415
245 0.00254628466220803
246 0.0029854002950881
247 0.00256828590361372
248 0.00302411414918163
249 0.00259061390722703
250 0.00306348231320374
251 0.00261326816781628
252 0.00310352362229616
253 0.00263625358578849
254 0.00314425033324801
255 0.00265956896347265
256 0.00318567246237973
257 0.00268322874112024
258 0.00322779054655293
259 0.00270722977337666
260 0.00327063528280054
261 0.00273157366818971
262 0.00331422041532602
263 0.0027562637003129
264 0.00335855645077748
265 0.00278130733994166
266 0.00340364715532388
267 0.00280670842751468
268 0.00344951421384574
269 0.00283247267430632
270 0.00349616445942248
271 0.00285860181200152
272 0.0035436217374425
273 0.00288510149536731
274 0.00359188548533823
275 0.00291197862221882
276 0.00364098194764876
277 0.00293922995186614
278 0.00369092442020134
279 0.00296686626567245
280 0.00374173092078048
281 0.00299488535711014
282 0.00379341606413396
283 0.00302329642696632
284 0.00384599459601425
285 0.00305210090105391
286 0.00389947960014134
287 0.00308130746867295
288 0.00395388770802003
289 0.00311091682316969
290 0.00400924229831797
291 0.00314093458677303
292 0.00406555444304638
293 0.00317136624278577
294 0.00412283733116883
295 0.00320221535098308
296 0.00418112444215118
297 0.00323348132422683
298 0.00424042214201783
299 0.00326517849631597
300 0.00430073803650666
301 0.00329731049572996
302 0.00436211579912613
303 0.0033298711916166
304 0.00442455503713145
305 0.00336287595321411
306 0.00448808753296115
307 0.0033963244339708
308 0.00455272393607482
309 0.00343022591439222
310 0.00461847984020785
311 0.00346458318905129
312 0.00468538933029359
313 0.00349939696532185
314 0.00475346599515133
315 0.00353467665776916
316 0.00482273989617574
317 0.0035704244652832
318 0.00489321305936429
319 0.00360664971006371
320 0.00496492524414162
321 0.00364335502683465
322 0.00503788626486857
323 0.00368054546824168
324 0.0051121136825009
325 0.00371823302789608
326 0.00518763950542586
327 0.00375641176972333
328 0.00526449151287009
329 0.00379509136827084
330 0.00534269295734228
331 0.00383427644725304
332 0.0054222596865778
333 0.00387397518118223
334 0.00550321643694345
335 0.00391419120087962
336 0.00558559253790189
337 0.0039549246173143
338 0.00566942986879064
339 0.00399618598127721
340 0.00575472576615569
341 0.00403798338265004
342 0.0058415101504221
343 0.00408031764288503
344 0.00592982829930422
345 0.00412319331660231
346 0.00601970857668799
347 0.00416661663457789
348 0.00611114561253776
349 0.00421060176640963
350 0.00620419646974703
351 0.00425514009287013
352 0.00629888977993255
353 0.0043002458793856
354 0.00639523527997638
355 0.00434592379284842
356 0.00649328881100767
357 0.00439216994998902
358 0.00659308026355803
359 0.00443900038425451
360 0.00669461922394209
361 0.00448641868878701
362 0.00679794688057564
363 0.00453443103831914
364 0.00690308795915758
365 0.0045830432009768
366 0.00701007971434602
367 0.00463226177273708
368 0.00711894702950689
369 0.0046820902703961
370 0.00722974201287977
371 0.00473252976102703
372 0.00734250641394533
373 0.00478358952555285
374 0.00745724297412929
375 0.00483528148033038
376 0.00757399906598657
377 0.00488760445302524
378 0.00769280694015061
379 0.0049405712469986
380 0.00781370878056913
381 0.00499417959692494
382 0.00793674504856982
383 0.00504843913367332
384 0.00806194773500656
385 0.0051033514498798
386 0.00818936816243499
387 0.00515892918527628
388 0.00831901102189794
389 0.00521517817376024
390 0.00845094630978434
391 0.00527209407204349
392 0.00858522868727988
393 0.0053296884392231
394 0.00872186016729579
395 0.00538797264608656
396 0.00886090117369367
397 0.00544694315847692
398 0.00900240771665194
399 0.00550661060429331
400 0.00914639173996362
401 0.00556698437546122
402 0.00929290357343275
403 0.00562806861000379
404 0.00944198723316323
405 0.00568987051859925
406 0.00959368507358937
407 0.0057523949706697
408 0.0097480614722099
409 0.00581563812673984
410 0.00990515839080333
411 0.00587961920722953
412 0.0100649982395694
413 0.00594433184657554
414 0.0102276858335674
415 0.00600979194844559
416 0.0103931765701104
417 0.00607601193586917
418 0.0105615779196219
419 0.00614297412023401
420 0.0107329794406104
421 0.0062106956959575
422 0.0109073715963064
423 0.00627918833011506
424 0.0110848032565553
425 0.00634845751011101
426 0.0112653404242088
427 0.00641850215603143
428 0.0114490236697135
429 0.00648933818102441
430 0.0116359146550061
431 0.006560956419229
432 0.0118261081151924
433 0.00663336985344101
434 0.0120196031754533
435 0.00670657587936361
436 0.0122165282104612
437 0.00678058674406612
438 0.0124168691423635
439 0.00685540649821736
440 0.0126207109528807
441 0.00693104251907203
442 0.0128281401325925
443 0.00700749360831188
444 0.0130391502319831
445 0.0070847824244505
446 0.0132537815281386
447 0.0071629131441635
448 0.013472157949534
449 0.00724186149007782
450 0.0136943571742433
451 0.00732166616183576
452 0.0139203669563824
453 0.00740232038952135
454 0.0141502413273124
455 0.00748382244704823
456 0.0143841699560792
457 0.00756617519485861
458 0.0146221341753467
459 0.0076493829250417
460 0.0148642297790525
461 0.0077334528723436
462 0.01511051730462
463 0.0078183900243908
464 0.015361036752454
465 0.00790420459861775
466 0.0156158226396038
467 0.0079909023843788
468 0.0158749959100483
469 0.00807847625408184
470 0.0161386042691875
471 0.00816693040922509
472 0.0164067822947796
473 0.00825627794123762
474 0.016679432696509
475 0.00834651390058
476 0.0169568310923012
477 0.00843764199081656
478 0.0172389037001376
479 0.00852966541802984
480 0.0175257673114801
481 0.00862258719290765
482 0.0178174789154643
483 0.00871642272119565
484 0.0181140442430193
485 0.00881114881591251
486 0.0184156842842249
487 0.00890677438505136
488 0.0187223592383842
489 0.00900330530467987
490 0.0190341018234846
491 0.00910073401693014
492 0.0193510363336211
493 0.00919905935434052
494 0.0196732294408671
495 0.00929827955216847
496 0.0200006152808059
497 0.00939839536797788
498 0.020333273983644
499 0.00949939235824631
500 0.0206712026533453
501 0.0096012608795579
502 0.0210144024402281
503 0.00970397553058972
504 0.0213628538315887
505 0.00980751802526618
506 0.0217163819485788
507 0.00991186706195593
508 0.0220746640366282
509 0.0100169538372875
510 0.0224377232171565
511 0.010122691605611
512 0.0228048544454214
513 0.0102289914115525
514 0.0231752650210854
515 0.0103356917223921
516 0.0235476261787357
517 0.010442545407556
518 0.0239200290458859
519 0.0105491797549964
520 0.0242892584816181
521 0.010655034236939
522 0.0246504244742437
523 0.010759242254019
524 0.0249959596237762
525 0.0108605351563156
526 0.0253145250097008
527 0.0109571513640095
528 0.0255902949927599
529 0.0110468859141111
530 0.0258041803877177
531 0.0111276162955086
532 0.0259400923578122
533 0.0111986899096447
534 0.0259976491359023
535 0.0112631487843836
536 0.0260058915491007
537 0.0113290070738208
538 0.0260194980187331
539 0.011406810336992
540 0.0260887113766073
541 0.0115039792580195
542 0.0262324381385811
543 0.0116212367011377
544 0.0264399263884003
545 0.0117542308085144
546 0.0266888463385749
547 0.0118970908832741
548 0.0269588075973877
549 0.0120447568089788
550 0.0272353171266494
551 0.0121936692811698
552 0.0275095258953062
553 0.0123415829545552
554 0.0277761273199451
555 0.0124871783582729
556 0.0280323220711648
557 0.0126297498304499
558 0.0282759201357442
559 0.0127688168905167
560 0.0285050594560939
561 0.0129039245644194
562 0.0287164405882832
563 0.0130343741051454
564 0.0289047459800678
565 0.0131588718184401
566 0.0290610597932528
567 0.0132751799849483
568 0.0291709801072439
569 0.013379770492948
570 0.0292137441148633
571 0.0134678365393021
572 0.0291640793170418
573 0.013534569918008
574 0.0290040218949002
575 0.0135787571019785
576 0.0287445769729774
577 0.0136078493229285
578 0.0284413898580887
579 0.0136383636118371
580 0.0281753838936484
581 0.0136869538473498
582 0.0280048753498705
583 0.0137605090194653
584 0.0279402211735172
585 0.0138557942133324
586 0.02796010975808
587 0.0139653137157972
588 0.0280354032233762
589 0.0140820022546221
590 0.0281415994338846
591 0.0142006890342486
592 0.0282612093252901
593 0.014317862771312
594 0.0283827992952744
595 0.0144312340614238
596 0.0284992320570093
597 0.014539454863982
598 0.02860631342488
599 0.0146419206347906
600 0.0287025404952492
601 0.0147386836527207
602 0.0287886852876045
603 0.0148303632748196
604 0.0288675385829123
605 0.0149181623458715
606 0.0289430318068354
607 0.0150035487167955
608 0.0290203223317127
609 0.0150881278793907
610 0.0291035565275501
611 0.0151734452005629
612 0.0291964380102121
613 0.0152605830036829
614 0.0293013934414928
615 0.0153502725691924
616 0.0294193680285494
617 0.0154427935961957
618 0.029550342886419
619 0.0155381541360778
620 0.0296929862386706
621 0.0156360936399738
622 0.0298461341369876
623 0.0157362023859216
624 0.0300079239368259
625 0.0158379944333889
626 0.0301768442874573
627 0.015940947996034
628 0.030351080782094
629 0.0160445502407056
630 0.0305291346489147
631 0.0161482538209939
632 0.0307092037736823
633 0.016251477371381
634 0.0308895246870753
635 0.0163535418537182
636 0.0310680345768017
637 0.016453591956205
638 0.0312416562764048
639 0.0165504715760224
640 0.0314061993742581
641 0.0166425102498544
642 0.0315548746128735
643 0.0167272056968046
644 0.0316775929801237
645 0.0168008120523484
646 0.0317590150759645
647 0.0168580532999484
648 0.0317787002349124
649 0.0168924505696538
650 0.0317139958056986
651 0.0168984314725443
652 0.0315521510376085
653 0.0168760058620522
654 0.0313082276802753
655 0.0168358832103688
656 0.0310358955394775
657 0.0167984152409491
658 0.0308054738541712
659 0.0167835789377158
660 0.0306649909280635
661 0.0168005431068456
662 0.0306230047927374
663 0.016847126862773
664 0.030660878178588
665 0.0169157097247658
666 0.0307528048626203
667 0.0169982009500856
668 0.0308767523202553
669 0.0170880773524808
670 0.0310159475528769
671 0.0171805981269006
672 0.0311588999875337
673 0.0172722588121866
674 0.0312969837080433
675 0.0173604900347061
676 0.0314235402726097
677 0.0174431655951559
678 0.0315332629378206
679 0.0175185998009387
680 0.031621787660934
681 0.0175855568810379
682 0.0316858671131175
683 0.017643217659132
684 0.031724135302176
685 0.0176915528641231
686 0.0317375173779649
687 0.017731265408669
688 0.0317295070872555
689 0.017763848666396
690 0.0317057483197763
691 0.0177913412632562
692 0.0316726492873243
693 0.0178157840193962
694 0.0316357174009879
695 0.0178388533432251
696 0.0315986881872433
697 0.0178613617517194
698 0.0315630687902827
699 0.0178835496091711
700 0.031528854045407
701 0.0179053438086043
702 0.0314954825528117
703 0.0179267691414596
704 0.0314635567402307
705 0.0179482926032787
706 0.0314353936919866
707 0.0179709402941385
708 0.0314145506678524
709 0.0179961228925919
710 0.0314054354139593
711 0.0180253136492691
712 0.0314112581793542
713 0.0180597046894769
714 0.0314342116239151
715 0.0180997305626623
716 0.0314745970272151
717 0.0181452516720244
718 0.0315312622287765
719 0.0181956170109136
720 0.0316013051725117
721 0.0182498349583799
722 0.0316818387892439
723 0.0183067018756051
724 0.031769450011123
725 0.0183650139875903
726 0.0318608411291917
727 0.0184235993719393
728 0.0319530361703529
729 0.0184813782326664
730 0.0320433428938374
731 0.0185373721622671
732 0.0321293657344491
733 0.0185908158295985
734 0.0322091374544473
735 0.0186409520978144
736 0.032281380794301
737 0.0186873763720552
738 0.0323449185265031
739 0.0187299282348544
740 0.0323995246269851
741 0.018768672747516
742 0.0324455883506173
743 0.0188039415102223
744 0.0324847015994502
745 0.0188363208515937
746 0.032518801850424
747 0.0188666561291504
748 0.0325504228454855
749 0.0188959560821498
750 0.0325815982514226
751 0.0189252705777639
752 0.0326148088978755
753 0.0189553699299836
754 0.0326518405175937
755 0.0189868547111639
756 0.0326940414980532
757 0.0190200374407952
758 0.0327416477430307
759 0.0190550031038836
760 0.0327947822759454
761 0.0190916078393689
762 0.0328522999180525
763 0.0191296100580335
764 0.0329134506915779
765 0.0191685336808824
766 0.0329770693908962
767 0.0192078825100631
768 0.0330421891771976
769 0.0192472163744843
770 0.0331073407650063
771 0.0192861862779113
772 0.0331714208671157
773 0.0193244099523104
774 0.0332336205528851
775 0.0193615746498242
776 0.0332934110261924
777 0.0193974934559244
778 0.0333501668899854
779 0.0194319918292741
780 0.0334042283232342
781 0.0194650448901536
782 0.0334551287552038
783 0.0194967687954007
784 0.033503379570685
785 0.0195272663197072
786 0.0335493861614676
787 0.0195566930998394
788 0.0335937603014895
789 0.019585361017424
790 0.0336368616747291
791 0.0196135339106618
792 0.033679281892364
793 0.019641437948336
794 0.0337216352012788
795 0.0196692550344044
796 0.0337643896147461
797 0.019697132675613
798 0.0338079835389703
799 0.0197251452727322
800 0.0338524540488037
801 0.0197534248270547
802 0.0338977430902138
803 0.0197819285894708
804 0.0339440278328108
805 0.0198105903428637
806 0.033991030588276
807 0.0198393787029326
808 0.034038476731354
809 0.0198682706517244
810 0.0340859089691826
811 0.0198971572650413
812 0.0341334024044601
813 0.0199258990947069
814 0.0341806359613281
815 0.0199544367776945
816 0.034227533114565
817 0.0199826984665945
818 0.0342738742266269
819 0.0200106683472541
820 0.0343194982521554
821 0.0200383377800602
822 0.0343644418515545
823 0.0200656376057703
824 0.0344089047497419
825 0.0200925890318235
826 0.0344528058775637
827 0.0201192301700111
828 0.0344960687558348
829 0.020145640539122
830 0.0345388733871611
831 0.0201718597601158
832 0.0345811517045889
833 0.020197907628749
834 0.0346232662717339
835 0.0202237921536545
836 0.0346650326414139
837 0.0202495429460984
838 0.0347069570538927
839 0.0202751748800215
840 0.0347487370833092
841 0.0203007293188536
842 0.0347905218286888
843 0.0203262062315385
844 0.034832279270015
845 0.0203516533931898
846 0.0348739241131324
847 0.0203770899575159
848 0.0349154387593301
849 0.0204024602391497
850 0.0349570360674494
851 0.0204277767875976
852 0.0349984580211687
853 0.0204530418359513
854 0.0350398082614593
855 0.0204782891003357
856 0.0350809447950435
857 0.020503432047266
858 0.0351221278349929
859 0.0205284959934234
860 0.0351631620577926
861 0.0205534818504704
862 0.0352040895434134
863 0.0205783949138456
864 0.0352449347369946
865 0.0206031951432963
866 0.0352856580596362
867 0.020627950891268
868 0.0353262563114243
869 0.0206526072843825
870 0.0353668720239071
871 0.0206771987334834
872 0.035407213271397
873 0.0207017601408584
874 0.0354474713596768
875 0.0207262479185958
876 0.0354876097524704
877 0.0207507063365145
878 0.0355275992765231
879 0.0207751222445354
880 0.0355674897909781
881 0.0207995189245227
882 0.035607139597447
883 0.020823861425567
884 0.0356468849979353
885 0.0208481508217279
886 0.0356866181895997
887 0.0208723211800608
888 0.0357263130415455
889 0.0208965111363315
890 0.0357658496861756
891 0.0209206596925977
892 0.0358053354684797
893 0.0209447762048318
894 0.0358446921934258
895 0.0209688544848482
896 0.0358840375778108
897 0.0209929307917135
898 0.0359231282364273
899 0.0210169789424155
900 0.0359622555747588
901 0.0210409511494274
902 0.0360014636684031
903 0.021064874397458
904 0.0360404376961636
905 0.0210887696104087
906 0.0360796175559368
907 0.021112563010999
908 0.0361187973270038
909 0.0211363366152484
910 0.0361578355481762
911 0.0211600989159652
912 0.0361966390271514
913 0.0211838639001102
914 0.0362354293645468
915 0.0212076037101517
916 0.03627408667214
917 0.0212313240183929
918 0.036312644412181
919 0.0212550088694371
920 0.036351200928431
921 0.0212786657957946
922 0.0363896164181168
923 0.0213023051980613
924 0.0364280200423842
925 0.0213258774232597
926 0.0364663432093059
927 0.0213494632703242
928 0.0365044681097873
929 0.0213730877361789
930 0.0365424043894416
931 0.0213966772514136
932 0.0365803030762543
933 0.0214201743279612
934 0.0366184408381734
935 0.0214435886558814
936 0.0366565462857047
937 0.0214669865977994
938 0.0366944733120958
939 0.0214903816553001
940 0.0367323696500126
941 0.0215137042057413
942 0.0367702330422675
943 0.0215370229695048
944 0.0368079275887036
945 0.0215603375350682
946 0.0368456154718588
947 0.0215836050011549
948 0.0368831673542681
949 0.0216068558496597
950 0.0369206408066312
951 0.0216300915836308
952 0.0369580413269107
953 0.0216532941272279
954 0.0369953266296284
955 0.0216764660010082
956 0.0370326002558408
957 0.0216995801887113
958 0.0370699474890924
959 0.0217226505342651
960 0.037107109375767
961 0.0217457219926864
962 0.0371441107984929
963 0.0217687900816574
964 0.0371810957707197
965 0.0217917886481751
966 0.0372180181896868
967 0.0218148039233848
968 0.0372547115641387
969 0.0218378140147369
970 0.0372912589059234
971 0.0218607701040352
972 0.0373279668059146
973 0.0218836519933085
974 0.0373646136517015
975 0.0219064994428671
976 0.0374011880631969
977 0.0219293121146116
978 0.0374377163225
979 0.021952045886747
980 0.0374743736156658
981 0.0219747303882557
982 0.0375109323032267
983 0.0219973881375212
984 0.037547357765937
985 0.0220200410959628
986 0.0375834991984946
987 0.0220427192392571
988 0.0376196121256659
989 0.022065348701482
990 0.0376556659638035
991 0.0220879227298374
992 0.0376916448987717
993 0.0221104848937453
994 0.0377275096350857
995 0.0221330128739598
996 0.0377633102750537
997 0.0221555095120358
998 0.0377990767307396
999 0.0221779369854174
};
\addplot [semithick, color2, dashed]
table {%
1 0.000533560617844524
2 0.000757516988049438
3 0.000586388336311003
4 0.000795571095656076
5 0.000598955681781467
6 0.000812218201963943
7 0.000606718192367307
8 0.000823765319473676
9 0.000612053472576211
10 0.000831591676883808
11 0.000615528571470347
12 0.000836673785390095
13 0.00061772200078341
14 0.000839963399106083
15 0.000619114591109366
16 0.000842152603703554
17 0.00062002539276527
18 0.000843671660907697
19 0.000620645372296954
20 0.000844772006177734
21 0.000621085802792237
22 0.000845601879644499
23 0.00062141184886515
24 0.000846250878452437
25 0.000621663085468166
26 0.000846775020902394
27 0.000621864588390549
28 0.000847210758693523
29 0.000622031881320095
30 0.000847582780948687
31 0.000622175720337046
32 0.000847907605750605
33 0.000622303058423332
34 0.00084819685390048
35 0.000622418552882058
36 0.000848459022725448
37 0.000622525279131961
38 0.000848700078422292
39 0.000622625386421831
40 0.000848924072155603
41 0.000622720488644582
42 0.000849133803936405
43 0.000622811598986685
44 0.000849331506221143
45 0.000622899434177917
46 0.000849518765958368
47 0.00062298435593797
48 0.000849697048574905
49 0.000623066650721013
50 0.00084986721659418
51 0.000623146461979413
52 0.000850030422712684
53 0.000623223927430433
54 0.000850186731251701
55 0.00062329951244055
56 0.000850336670837648
57 0.000623373108886512
58 0.000850480878738365
59 0.000623444879213146
60 0.000850619741063995
61 0.000623514895018149
62 0.000850753501753177
63 0.000623583367982318
64 0.000850882657463187
65 0.000623650134930086
66 0.000851007708830442
67 0.000623715470949936
68 0.000851128570587127
69 0.000623779531599303
70 0.000851245708606052
71 0.00062384225488915
72 0.00085135931598583
73 0.000623903853656483
74 0.000851469741213443
75 0.000623964336961621
76 0.000851577032614416
77 0.000624023733633657
78 0.000851681880128145
79 0.000624081944675045
80 0.000851784379704138
81 0.000624139286771699
82 0.000851884133415257
83 0.000624195967811373
84 0.000851981413470709
85 0.000624251877862321
86 0.000852076681338486
87 0.000624307180518165
88 0.00085216929879222
89 0.000624361601706029
90 0.000852260983024737
91 0.000624415274804936
92 0.000852350685076828
93 0.000624468204973491
94 0.000852439186166549
95 0.000624520448407907
96 0.000852525971425075
97 0.000624572082495416
98 0.000852611312385624
99 0.000624623217893577
100 0.000852695256039677
101 0.00062467383069099
102 0.000852777576014874
103 0.000624724010277479
104 0.000852858644687792
105 0.000624773695416959
106 0.000852938275665457
107 0.000624823033275061
108 0.000853016773731277
109 0.000624871519449553
110 0.000853094636359935
111 0.000624919731045848
112 0.00085317097670394
113 0.000624967185199503
114 0.000853247530079903
115 0.000625013932538812
116 0.000853322589909881
117 0.000625060628617536
118 0.000853395998155887
119 0.000625107007886058
120 0.000853468616727869
121 0.000625152913949596
122 0.000853540287766927
123 0.000625198192376317
124 0.000853611730828952
125 0.00062524299621802
126 0.000853682440585446
127 0.000625287094238983
128 0.000853751919169584
129 0.000625331515342786
130 0.000853820065455351
131 0.000625375324890481
132 0.000853887605270931
133 0.000625418733730403
134 0.0008539544762675
135 0.0006254617192398
136 0.000854020710967169
137 0.000625504329501176
138 0.000854085999608217
139 0.00062554671850935
140 0.000854150472858245
141 0.00062558846753539
142 0.000854214694130265
143 0.000625629900620897
144 0.000854278245688786
145 0.000625670889421864
146 0.000854341186770557
147 0.000625711204875202
148 0.000854404593834337
149 0.000625750716548156
150 0.000854467451411832
151 0.000625790366875543
152 0.000854528977860505
153 0.000625829284782431
154 0.00085459031484078
155 0.000625868296901643
156 0.000854649903129034
157 0.000625907522212585
158 0.000854708364565068
159 0.00062594647506307
160 0.000854766010289388
161 0.000625985108328336
162 0.000854823719557947
163 0.000626022787184561
164 0.0008548815274628
165 0.000626060688428524
166 0.000854937313513089
167 0.000626097798371214
168 0.000854994127686594
169 0.000626134879104671
170 0.000855049551528687
171 0.000626171542629293
172 0.000855104537841643
173 0.000626207662735071
174 0.000855159584558106
175 0.000626243468986709
176 0.000855214109026184
177 0.000626278866702238
178 0.000855268353116717
179 0.000626313931485037
180 0.000855321791978984
181 0.000626348792946415
182 0.000855374039150922
183 0.000626383678449143
184 0.000855426451673161
185 0.000626417756599619
186 0.000855478584300345
187 0.000626451601298408
188 0.000855530246803473
189 0.00062648513819344
190 0.000855581326681024
191 0.000626518376276235
192 0.000855631397710698
193 0.000626551743827675
194 0.000855680812460019
195 0.000626584535464652
196 0.000855730993832205
197 0.000626616591347976
198 0.000855780278604634
199 0.000626648787859235
200 0.000855828315730877
201 0.000626680592056196
202 0.000855877438166254
203 0.00062671218377263
204 0.000855923964844826
205 0.000626743677189412
206 0.000855972001183795
207 0.000626773862238919
208 0.000856019517786856
209 0.00062680468011345
210 0.000856065943182967
211 0.000626834954685594
212 0.000856111573073584
213 0.000626864990553928
214 0.000856157879188063
215 0.000626894915690992
216 0.000856202067753484
217 0.000626924721433094
218 0.0008562465958637
219 0.000626953656652095
220 0.000856292295026212
221 0.000626982563315305
222 0.000856335182492945
223 0.000627011524906499
224 0.000856378427432067
225 0.000627040102432579
226 0.000856421468681293
227 0.000627068264886551
228 0.000856464538494611
229 0.000627095898919216
230 0.000856507690902286
231 0.000627122940513627
232 0.000856549710457624
233 0.000627150037977837
234 0.000856592961542101
235 0.000627176622038375
236 0.000856634256634912
237 0.000627203087131676
238 0.000856676151279117
239 0.000627229668122769
240 0.000856715806632836
241 0.000627256081593338
242 0.000856755528515968
243 0.000627282750829746
244 0.000856794564158002
245 0.00062730871027747
246 0.000856833501437093
247 0.000627334275856459
248 0.000856872149392387
249 0.000627360148089546
250 0.000856909660148351
251 0.000627385980831803
252 0.000856946592196571
253 0.000627411115355787
254 0.000856984272971525
255 0.000627435845479883
256 0.000857021538271909
257 0.000627460297636802
258 0.000857059327962861
259 0.000627483771163102
260 0.000857096961510758
261 0.000627507491419502
262 0.00085713296944211
263 0.00062753174397468
264 0.000857169221594414
265 0.000627555022620659
266 0.000857205171136857
267 0.000627577667010194
268 0.000857241836653125
269 0.000627601826760815
270 0.000857272617019252
271 0.000627625902282483
272 0.00085730675264503
273 0.000627648635660848
274 0.000857341819218479
275 0.000627670396809046
276 0.000857376513481397
277 0.000627692610697121
278 0.000857410267717571
279 0.000627714643249125
280 0.000857443669974864
281 0.000627736444561879
282 0.000857476771849263
283 0.000627758012835284
284 0.000857509463571183
285 0.000627780283328952
286 0.000857539393806295
287 0.000627801566215073
288 0.000857573277625119
289 0.000627822122207851
290 0.000857605781379451
291 0.00062784272103862
292 0.000857636312775433
293 0.00062786364622941
294 0.000857668143536259
295 0.000627884008504658
296 0.000857698812514145
297 0.000627904155941768
298 0.000857729560432835
299 0.000627925046407541
300 0.000857758155776121
301 0.000627945046014209
302 0.000857789554632551
303 0.000627963665462942
304 0.000857820421833276
305 0.000627982844493668
306 0.000857850647895711
307 0.000628002051958639
308 0.000857880125705951
309 0.000628020884825093
310 0.000857909417565829
311 0.000628039896244921
312 0.000857939394299536
313 0.000628057238802959
314 0.000857969366787059
315 0.000628075628089085
316 0.000857997798572958
317 0.000628093948565393
318 0.000858026243257533
319 0.000628112418606413
320 0.000858052408198099
321 0.000628130951537887
322 0.000858079122801907
323 0.000628149611831537
324 0.000858105624110709
325 0.000628167337212513
326 0.000858132755166643
327 0.000628184719907834
328 0.000858159655807858
329 0.00062820203248213
330 0.000858186532401242
331 0.000628219186964584
332 0.000858213648708715
333 0.000628235394186991
334 0.000858240062078421
335 0.000628252708810167
336 0.000858265324859274
337 0.000628269332598056
338 0.000858290945220949
339 0.0006282860858137
340 0.000858316300417843
341 0.000628302989400844
342 0.000858339356193694
343 0.000628319979108467
344 0.000858363973594987
345 0.000628336289247661
346 0.000858387502368191
347 0.000628352836420606
348 0.000858411141945158
349 0.000628369575052512
350 0.000858433118234807
351 0.000628386148782326
352 0.000858456424557349
353 0.000628401795142565
354 0.000858480532112237
355 0.000628417155475501
356 0.000858503067848026
357 0.000628433011990015
358 0.000858525598423856
359 0.00062844842483547
360 0.000858548837026776
361 0.000628463311235453
362 0.000858571347446259
363 0.000628478841955189
364 0.000858592502648358
365 0.000628493919304925
366 0.000858615427733814
367 0.000628507999698009
368 0.000858639222457174
369 0.00062852150939011
370 0.000858662081033519
371 0.000628535881396256
372 0.000858683754999813
373 0.000628550292968842
374 0.000858704797130779
375 0.000628565024058337
376 0.000858724952360047
377 0.000628579183470387
378 0.000858746873076283
379 0.00062859276746455
380 0.000858768594263235
381 0.00062860587563873
382 0.000858789957833118
383 0.000628619749585092
384 0.000858809644002857
385 0.000628633648141737
386 0.000858829045350456
387 0.000628648044685608
388 0.000858847056376706
389 0.000628662440936367
390 0.00085886670428119
391 0.000628675523422685
392 0.000858885725575062
393 0.000628689630838661
394 0.000858902415631424
395 0.000628704105741512
396 0.000858919036582193
397 0.000628717379105959
398 0.000858940430303422
399 0.000628729405612329
400 0.000858959183526079
401 0.000628742178597469
402 0.00085897887813544
403 0.000628755793494185
404 0.000858991701044456
405 0.000628770912372659
406 0.000859007894723833
407 0.000628784034566755
408 0.000859024101358604
409 0.000628796339479933
410 0.000859044622111187
411 0.000628808991352193
412 0.000859056752194406
413 0.000628824846178852
414 0.000859069218895684
415 0.000628838649408409
416 0.000859083037852695
417 0.000628852421549926
418 0.000859099687853301
419 0.00062886387175927
420 0.00085911759243162
421 0.000628875307178802
422 0.000859133548904783
423 0.000628888048064503
424 0.000859149594697272
425 0.000628899629426766
426 0.000859166617343203
427 0.000628910964439581
428 0.000859181736487106
429 0.000628923712467677
430 0.000859195887364111
431 0.000628935314385061
432 0.000859212934927387
433 0.000628945514202772
434 0.000859231798444902
435 0.000628955013825406
436 0.000859248453129598
437 0.000628967007250673
438 0.000859262208737718
439 0.00062897834752443
440 0.000859277847416533
441 0.000628988924999764
442 0.000859293879712683
443 0.000628999451639944
444 0.0008593093311436
445 0.000629010452432222
446 0.000859324610990173
447 0.00062901944937975
448 0.000859343778419405
449 0.000629028646273829
450 0.000859358651192583
451 0.0006290400996455
452 0.000859370134582519
453 0.000629050628343197
454 0.000859386528923775
455 0.000629061174532099
456 0.000859398825936299
457 0.000629072207442987
458 0.000859413639232702
459 0.000629081295699997
460 0.000859428773568476
461 0.000629090676525272
462 0.000859444712394209
463 0.000629100046639244
464 0.000859459408878461
465 0.000629109764040282
466 0.000859472106320237
467 0.0006291204684777
468 0.000859482987871665
469 0.000629130761706774
470 0.000859498328872348
471 0.000629139543036613
472 0.000859510761921566
473 0.000629149982069506
474 0.000859524764269061
475 0.00062915925709853
476 0.000859536453388863
477 0.000629170013947866
478 0.000859545571163095
479 0.000629181855396072
480 0.000859554155343061
481 0.000629190941685885
482 0.00085956897348594
483 0.000629200607901311
484 0.000859579411802013
485 0.000629210842524229
486 0.00085959069893575
487 0.000629220328252163
488 0.000859602927368447
489 0.000629229268688869
490 0.000859613981168448
491 0.000629239013289625
492 0.000859625957303319
493 0.000629247247861675
494 0.000859640061012178
495 0.000629254900091728
496 0.00085965268783821
497 0.000629263576611803
498 0.000859664369899776
499 0.000629272550546682
500 0.000859675389786244
501 0.000629280653945222
502 0.000859689721865327
503 0.000629288295556946
504 0.00085970163812627
505 0.000629296475127109
506 0.000859713836217717
507 0.000629304378674455
508 0.00085972339431551
509 0.000629315550216371
510 0.000859729973538222
511 0.000629324393559211
512 0.000859739393726325
513 0.00062933444236816
514 0.000859749465625151
515 0.000629341927493717
516 0.0008597602481575
517 0.000629350660784919
518 0.000859770290829278
519 0.000629359664696226
520 0.000859777437418382
521 0.000629368411208393
522 0.000859788038245143
523 0.000629376528834681
524 0.000859799128926317
525 0.000629383439625705
526 0.00085981102505155
527 0.000629390221022784
528 0.000859824121053637
529 0.000629396383398181
530 0.000859837173515621
531 0.000629403201360276
532 0.000859846537032953
533 0.00062941180036328
534 0.000859854021690897
535 0.000629420320072607
536 0.000859862187970399
537 0.000629428688645297
538 0.00085987228949368
539 0.000629435798596672
540 0.000859881535190451
541 0.000629443426791975
542 0.000859891004756286
543 0.000629451034125114
544 0.000859900469100676
545 0.000629457172841414
546 0.000859913274256623
547 0.000629463786333335
548 0.000859920516271429
549 0.00062947270230596
550 0.000859929314991783
551 0.000629478424528316
552 0.000859940614229531
553 0.000629484930881209
554 0.000859948997222464
555 0.000629493972721224
556 0.000859954534640652
557 0.000629501284592976
558 0.000859964097688134
559 0.000629507768178609
560 0.000859973361819592
561 0.00062951466064467
562 0.000859982606735216
563 0.00062952112870313
564 0.000859991993762522
565 0.000629527613910619
566 0.000859999514199879
567 0.000629534213926323
568 0.000860011115961826
569 0.000629540019496724
570 0.000860017869079902
571 0.000629548316157079
572 0.000860025511566356
573 0.000629554255169318
574 0.000860034177451076
575 0.000629559332588164
576 0.000860048698189898
577 0.000629563234978077
578 0.000860058621759061
579 0.000629569970796954
580 0.000860064650181333
581 0.000629576767870446
582 0.000860073149104684
583 0.000629583242572882
584 0.000860079897754211
585 0.000629591568682556
586 0.00086008177175846
587 0.000629600914470581
588 0.000860083034297415
589 0.00062960973873631
590 0.00086009011665109
591 0.000629615532261103
592 0.000860097646549403
593 0.000629622319041815
594 0.000860103364311622
595 0.000629628766670901
596 0.000860111229932081
597 0.000629634677834417
598 0.000860119166466224
599 0.000629640871938331
600 0.000860125716993618
601 0.000629646864976227
602 0.000860131925384824
603 0.000629654053427951
604 0.00086013783214156
605 0.000629659848115682
606 0.000860145562783576
607 0.000629665456598044
608 0.000860153559880822
609 0.000629670622642597
610 0.000860161188500628
611 0.000629676577882765
612 0.000860167928823472
613 0.000629681275793924
614 0.00086017843551524
615 0.000629685640106563
616 0.000860186154902901
617 0.000629691400524374
618 0.000860193125883003
619 0.000629696283022987
620 0.00086020326497923
621 0.000629699468839507
622 0.000860210881661793
623 0.000629705171042645
624 0.000860218463854602
625 0.000629710482052249
626 0.000860224369542119
627 0.0006297173102425
628 0.000860231544894649
629 0.000629719273431357
630 0.000860241960493433
631 0.000629725376724001
632 0.000860243962003005
633 0.000629733093219263
634 0.000860247749538846
635 0.000629737810685125
636 0.000860258744889978
637 0.000629741570620816
638 0.000860266881581762
639 0.000629744960434649
640 0.000860273214291245
641 0.000629752179802221
642 0.000860276912480217
643 0.000629757869474335
644 0.000860281742587762
645 0.000629763096176699
646 0.000860289518417635
647 0.000629767540343447
648 0.000860294227122493
649 0.000629771491452771
650 0.000860306483011936
651 0.000629774897437437
652 0.000860312275463606
653 0.000629780090580166
654 0.000860316930149639
655 0.000629785476926553
656 0.000860322766468091
657 0.00062979007531891
658 0.000860330366687249
659 0.000629795006727849
660 0.000860332478612292
661 0.000629801079119804
662 0.00086033828303646
663 0.000629805295028604
664 0.000860345057101046
665 0.000629809811661975
666 0.000860352632298412
667 0.000629812662385237
668 0.000860359915318692
669 0.000629817205563877
670 0.000860366027084493
671 0.000629821642814335
672 0.000860371272378584
673 0.000629826388316284
674 0.000860378538476499
675 0.000629829831363524
676 0.000860382406266767
677 0.00062983633438194
678 0.000860383448336437
679 0.000629844049138721
680 0.00086038486367735
681 0.000629849742226865
682 0.000860385947506813
683 0.000629855576559781
684 0.000860390336685015
685 0.000629860796063617
686 0.000860393477652565
687 0.000629867552366973
688 0.000860394247823812
689 0.000629873068149659
690 0.000860396912901262
691 0.000629879639443931
692 0.000860398925133133
693 0.000629884141618491
694 0.000860405282896931
695 0.000629888745795997
696 0.000860408112861628
697 0.000629892241353115
698 0.00086041594995395
699 0.000629895875125134
700 0.000860421199184077
701 0.000629900064365932
702 0.000860426469469371
703 0.000629903709002966
704 0.000860432381881899
705 0.000629907366249266
706 0.000860438249686825
707 0.000629911434499984
708 0.000860441808022059
709 0.00062991642557893
710 0.000860441975549002
711 0.000629924274044147
712 0.000860441026785225
713 0.000629928457172353
714 0.000860451241655405
715 0.000629930262391381
716 0.000860455934897826
717 0.000629936121243974
718 0.000860455560924772
719 0.00062994150434386
720 0.000860457473349052
721 0.000629947643311676
722 0.000860458758040445
723 0.000629952042555109
724 0.000860463697647107
725 0.000629955706555515
726 0.000860468102246564
727 0.000629960629767722
728 0.000860468716255728
729 0.000629966778231757
730 0.000860469504985881
731 0.000629971087353884
732 0.000860471981924394
733 0.000629977454269591
734 0.000860472440596264
735 0.000629982777882019
736 0.000860475620974186
737 0.000629986039607684
738 0.000860480544762525
739 0.000629991475946132
740 0.000860475309623929
741 0.000630000025673676
742 0.000860477404446734
743 0.000630002296075147
744 0.000860483559611682
745 0.000630004661643436
746 0.00086049100710069
747 0.000630009548981884
748 0.000860488585856599
749 0.000630015047065817
750 0.000860491689070475
751 0.00063001895304436
752 0.000860498844356394
753 0.000630018841227389
754 0.000860505859541102
755 0.000630023240668964
756 0.00086050793294327
757 0.000630026881940477
758 0.000860513488210522
759 0.000630029981128876
760 0.00086051620176887
761 0.000630034916697191
762 0.000860517592688131
763 0.00063003732565707
764 0.000860524701942614
765 0.000630043369711754
766 0.000860518183848892
767 0.000630049369303629
768 0.00086052393199505
769 0.000630049949503083
770 0.000860532261457187
771 0.000630053047575556
772 0.000860534188045537
773 0.000630058424054548
774 0.000860531180954632
775 0.000630065218074694
776 0.000860528763235951
777 0.000630073373785758
778 0.000860525735541013
779 0.000630079513065987
780 0.000860520491426059
781 0.000630085363569588
782 0.000860523562455597
783 0.000630089063241049
784 0.000860525718408211
785 0.000630094231379251
786 0.00086052538434691
787 0.000630098351029999
788 0.000860525618071261
789 0.000630106002586906
790 0.000860521977349617
791 0.000630109449151473
792 0.000860526435303653
793 0.000630114253989634
794 0.000860526769968371
795 0.000630117584987222
796 0.000860531090069156
797 0.000630120756914151
798 0.000860532561370076
799 0.000630123884324771
800 0.000860537270203378
801 0.000630126367041372
802 0.000860542036409746
803 0.000630128735347406
804 0.000860548284357914
805 0.00063012787385918
806 0.000860558573260708
807 0.000630130567492805
808 0.00086055966029155
809 0.000630133912032229
810 0.00086056399612498
811 0.000630135594485725
812 0.000860570291125809
813 0.00063013820375593
814 0.000860573289261933
815 0.000630139026838411
816 0.000860579680285387
817 0.000630144392333158
818 0.000860577379501203
819 0.000630148864581775
820 0.000860576620518739
821 0.000630154719887588
822 0.000860574019746073
823 0.000630155311854014
824 0.0008605903426887
825 0.000630154702866735
826 0.0008605901905527
827 0.00063016045319195
828 0.000860592550069748
829 0.000630163015411784
830 0.000860594006662178
831 0.000630166555070039
832 0.000860593822149001
833 0.00063017030091898
834 0.000860600402969525
835 0.000630171114123089
836 0.000860602997692653
837 0.000630176889769968
838 0.000860601595882778
839 0.000630177849147285
840 0.000860608879122864
841 0.00063018003420051
842 0.000860614763906388
843 0.000630179374496035
844 0.000860622349426083
845 0.000630181583525774
846 0.0008606195518713
847 0.000630189549179601
848 0.000860618664411853
849 0.000630192459137546
850 0.000860617951613749
851 0.000630196576090813
852 0.000860619919077366
853 0.000630200244558073
854 0.000860621061374538
855 0.000630203253581041
856 0.000860623533119904
857 0.000630205904118178
858 0.000860626015194609
859 0.000630208001937445
860 0.000860631789210823
861 0.000630210361978967
862 0.00086063038622816
863 0.000630214979761565
864 0.000860634150935164
865 0.000630215184351985
866 0.000860639787172084
867 0.000630217643750697
868 0.000860641205246939
869 0.000630219519757046
870 0.000860649417858924
871 0.000630219613970289
872 0.000860653301265597
873 0.000630221881975361
874 0.000860655580633733
875 0.000630225817698747
876 0.000860653009033867
877 0.000630229764848347
878 0.000860655262583805
879 0.000630233927430396
880 0.000860655182453312
881 0.00063023402735111
882 0.000860667250571512
883 0.000630232414169468
884 0.000860670443638555
885 0.000630236537197847
886 0.00086067377253098
887 0.000630237687846957
888 0.000860678222322868
889 0.00063023835905112
890 0.000860682970094635
891 0.000630240110096715
892 0.000860688322024115
893 0.000630239884353086
894 0.000860694103111325
895 0.000630241786222074
896 0.000860696513460287
897 0.00063024306495707
898 0.000860702342141883
899 0.000630244580953603
900 0.000860704172859255
901 0.000630249130061485
902 0.000860702421027106
903 0.000630250704490317
904 0.000860707325285645
905 0.000630254100183307
906 0.000860707893364702
907 0.000630252757877842
908 0.00086071919409232
909 0.000630253093854015
910 0.000860725047786453
911 0.00063025319104131
912 0.00086072888361658
913 0.000630256981443916
914 0.000860722582512221
915 0.00063026546164238
916 0.000860714019012704
917 0.000630269562681425
918 0.000860719779079844
919 0.000630270376446935
920 0.000860723028383283
921 0.000630273603722696
922 0.000860719689350441
923 0.000630277011603168
924 0.000860720430487969
925 0.000630282341194744
926 0.000860717877560398
927 0.000630286492813935
928 0.000860715388100564
929 0.000630290370599981
930 0.000860715175416982
931 0.000630295166607082
932 0.000860709610080151
933 0.00063030029497222
934 0.000860711314099178
935 0.000630302563178992
936 0.000860711376807417
937 0.000630305109388813
938 0.000860710856135956
939 0.000630309227093902
940 0.000860712697866598
941 0.000630311534284252
942 0.000860719518361924
943 0.000630305744788513
944 0.000860740747578108
945 0.000630299169218895
946 0.000860745221560608
947 0.000630306424431941
948 0.000860738203898195
949 0.000630309732828148
950 0.000860742257458122
951 0.000630310378899834
952 0.000860746184424274
953 0.000630314172821993
954 0.000860738072215293
955 0.000630320119744564
956 0.000860738002348208
957 0.000630325623076937
958 0.000860731543915445
959 0.000630328537133719
960 0.00086073418568635
961 0.000630331499347295
962 0.000860733668462061
963 0.000630334883625942
964 0.000860730897856776
965 0.000630337964456731
966 0.000860737875494668
967 0.000630339005984268
968 0.000860738051553925
969 0.000630338374558728
970 0.000860746826577386
971 0.000630338876943227
972 0.000860751280675779
973 0.000630334951439147
974 0.000860767579201096
975 0.000630335676386476
976 0.000860765012587408
977 0.000630337730058147
978 0.000860768632541242
979 0.000630339010315772
980 0.000860765843262485
981 0.000630348900687835
982 0.000860754267239675
983 0.000630352508866511
984 0.000860761464072502
985 0.000630346538539895
986 0.000860777983516622
987 0.00063034656049958
988 0.00086077655640979
989 0.000630349215452105
990 0.000860775601753847
991 0.000630358250405096
992 0.000860758642377604
993 0.000630364741377259
994 0.000860758075780826
995 0.000630366959460765
996 0.000860763913069486
997 0.000630369303353949
998 0.00086075783965017
999 0.000630374877982054
};




\nextgroupplot[
xlabel={iterations},
xmin=0.707981200269642, xmax=1411.05441729176,
ymin=0.0001, ymax=2,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 0.0711388537295024
2 0.635266178797242
3 0.573175176817095
4 0.722987940722852
5 1.26522573859688
6 1.27709877058796
7 1.03798111851779
8 0.96847613935071
};
\addplot [semithick, color0, dashed]
table {%
1 0.00489413642065579
2 0.00767435738539676
3 0.0254817943617678
4 0.0409910751236622
5 0.125509844327978
6 0.288412674636392
7 0.582663490669481
8 1.30905147622089
9 0.917758609637841
10 1.70990200582761
11 1.22728078307629
12 1.26922656677198
13 1.40163941749033
14 1.05041950171257
15 1.2332146939799
};
\addplot [semithick, color1, dashed]
table {%
1 0.121089200199998
2 0.0874577285711423
3 0.104327258575095
4 0.106515612082577
5 0.0874840808751317
6 0.105221417919327
7 0.108596128397058
8 0.0810420681754303
9 0.0845360177909296
10 0.103087018499442
11 0.0843837939511017
12 0.0713176600375639
13 0.0848624909969131
14 0.0952705129236609
15 0.0840875033566244
16 0.0714258194891732
17 0.0640528014489549
18 0.0693495215466133
19 0.0868607848133876
20 0.0877633665371737
21 0.0799120601167963
22 0.0931792652513746
23 0.0941638103994818
24 0.0851035481978527
25 0.0995688304803414
26 0.101037006420642
27 0.0829428719735114
28 0.0781680281051901
29 0.0848499650531437
30 0.0913647499023244
31 0.0746414015884775
32 0.0738146191127134
33 0.0970356767364787
34 0.0804645309368064
35 0.0601089315990757
36 0.0668052442615278
37 0.077467611283563
38 0.0771737921158105
39 0.0649574092593374
40 0.0557966326306973
41 0.0571135895748044
42 0.0633025289677458
43 0.0699038657501087
44 0.0737757771865553
45 0.0630968895014724
46 0.0602690810135455
47 0.0675598535243729
48 0.062742656311863
49 0.0565814385552718
50 0.0592796401900349
51 0.064900202659984
52 0.0680638683260337
53 0.0571987017509534
54 0.0520949803229162
55 0.0659862266851393
56 0.0683070728899259
57 0.0576090271985516
58 0.0655524486554346
59 0.0724357271404475
60 0.0749955697543492
61 0.0637334947717714
62 0.0535161226787535
63 0.057847841533706
64 0.0560139003990369
65 0.0548628810764205
66 0.0607824667559873
67 0.0584729286120232
68 0.0577142686867056
69 0.0585616529084412
70 0.057079699873473
71 0.0582059394324691
72 0.0553299918781567
73 0.0556186490450255
74 0.0544913832503534
75 0.0466789943288632
76 0.0464588198349783
77 0.0475734388612823
78 0.0434559616904733
79 0.0432901591342836
80 0.0456801641158025
81 0.049017339783754
82 0.0548607839795292
83 0.0566928558467278
84 0.0617607525515692
85 0.0638375042726553
86 0.053056767631682
87 0.0496710036898912
88 0.0461906424660795
89 0.0445802839896435
90 0.0468584379568155
91 0.0484659612083091
92 0.0492678557774912
93 0.0499420515699928
94 0.0524036976777955
95 0.0537246728810433
96 0.0437751895147243
97 0.0406685807136291
98 0.0459569591450332
99 0.0455961731992229
100 0.0423813261946905
101 0.043639186143939
102 0.0465253678078139
103 0.0473109411410062
104 0.0488892737951634
105 0.0519201516187316
106 0.0477722333790244
107 0.0441136429249287
108 0.0520678125182528
109 0.0543941619505045
110 0.0493058376360051
111 0.0506205014443438
112 0.0506537309653464
113 0.0470877837139812
114 0.0433011802374756
115 0.045321762764218
116 0.0451637933531563
117 0.0390162671846788
118 0.0419069096362788
119 0.0476214161453026
120 0.0458794944986504
121 0.0476240833403343
122 0.0469414896754554
123 0.0438118769539967
124 0.0466552751730168
125 0.0484522871027396
126 0.0463687496241537
127 0.0464575997712819
128 0.0527768467172422
129 0.0532980747508384
130 0.0486314033910417
131 0.0553057267507251
132 0.057644310170872
133 0.0555666021266102
134 0.0611699725681738
135 0.0576353311496475
136 0.0472312203234226
137 0.0514925131514043
138 0.0538766910620044
139 0.0578172158746463
140 0.0531664753843828
141 0.0464193453532175
142 0.0539932429989937
143 0.0610139127681193
144 0.0498997848063005
145 0.0464546060832582
146 0.0596285697599089
147 0.0497764028516042
148 0.0516079768550047
149 0.0486775418200005
150 0.0540553901311971
151 0.0524197007579744
152 0.0465854427641636
153 0.0556949912062626
154 0.0465695998607368
155 0.0586692132691112
156 0.0400601905927134
157 0.0816367430119806
158 0.0326036890490801
159 0.0892096616103904
160 0.0857906079889445
161 0.0626939736019894
162 0.0327002489298213
163 0.0520437822439953
164 0.0552116052664178
165 0.0292586888334818
166 0.0561268595490811
167 0.029311224585243
168 0.0349397866566915
169 0.0341134154361748
170 0.0371541607652609
171 0.0369534749604705
172 0.0500891399679341
173 0.0350361082638608
174 0.0397413721374924
175 0.0559457522770776
176 0.0356085968983768
177 0.0398520126842837
178 0.0528886464411137
179 0.044249069206295
180 0.0476970633773107
181 0.0320409402788096
182 0.082501649679256
183 0.0282819840881223
184 0.0237845882992351
185 0.0318886552058566
186 0.0348230395872229
187 0.0390359120536591
188 0.0421353989910713
189 0.0401002760458896
190 0.0418843297102177
191 0.040819714207649
192 0.0769227232724446
193 0.0341319385622261
194 0.057413546043713
195 0.0320421480718531
196 0.0376551485585077
197 0.0322880826213255
198 0.0433339479132897
199 0.0323209413238111
200 0.0391934581652966
201 0.0350962414064367
202 0.039953159476412
203 0.0391105487522674
204 0.0454451805399305
205 0.0469535191286867
206 0.0459159561304015
207 0.0464404929921724
208 0.0600428391824899
209 0.029964521315316
210 0.0402546247609601
211 0.0342282630438032
212 0.0377176689605153
213 0.0337133778092017
214 0.0509997640824436
215 0.0328312316062803
216 0.0405665587764212
217 0.0344118044778063
218 0.0383031925268762
219 0.0404369235995027
220 0.0498333224821783
221 0.0333430144951633
222 0.0369149684158756
223 0.0486860145224601
224 0.036603134951978
225 0.0442504929110135
226 0.039307204636864
227 0.0422700310114949
228 0.0341929022778636
229 0.0605974366173652
230 0.0330405838498309
231 0.0428582405275206
232 0.0424516086380087
233 0.05065498954269
234 0.0308248255278155
235 0.0458439321934019
236 0.0312178080870725
237 0.0263988031886098
238 0.0407544360182796
239 0.0266922617574989
240 0.0500878674157365
241 0.0215503235325059
242 0.0115822964744088
243 0.0354122479440462
244 0.0412781837731463
245 0.0353565025298225
246 0.0528863858274079
247 0.0305758555875688
248 0.049456685501616
249 0.0265784164208059
250 0.0278605104771462
251 0.0289527773464976
252 0.0340198335096893
253 0.0345096635105227
254 0.0357208110036751
255 0.040883266709005
256 0.0417398073705927
257 0.0296966339223579
258 0.0456831438255532
259 0.0319672617000458
260 0.0521502100265387
261 0.0293691724146131
262 0.034325776376037
263 0.02992162667888
264 0.0367742076345431
265 0.0315983867045304
266 0.0352960282914143
267 0.0374726276757196
268 0.0385502528372509
269 0.0410918650830353
270 0.0444867779367137
271 0.033475974184404
272 0.0376512130307815
273 0.0306960945092562
274 0.0557324990665386
275 0.0279306076451585
276 0.0250300117377076
277 0.0369293398638287
278 0.0265262079374896
279 0.0372467591128479
280 0.0361791798903204
281 0.0514327887850964
282 0.022139576246673
283 0.0249549170381619
284 0.0241294682602667
285 0.026526880791997
286 0.0308413326805064
287 0.0264840005319223
288 0.0352162319035466
289 0.0270758967458592
290 0.0512192184162594
291 0.0214146679644425
292 0.0191204157892681
293 0.0238932334059107
294 0.0263824518469039
295 0.035811020693281
296 0.0232580330852253
297 0.0304606634773398
298 0.0251483340428679
299 0.0315796744036433
300 0.0237394341075933
301 0.0379845174950114
302 0.0234743057142422
303 0.0249881541155426
304 0.0300866319312486
305 0.0227080815107224
306 0.031637965914845
307 0.0233666641020227
308 0.0243183674164975
309 0.0269764435779304
310 0.0300727464750128
311 0.0260991845841862
312 0.0371726651147565
313 0.0487079062466528
314 0.017976193677427
315 0.0241166300127794
316 0.0171708595810145
317 0.019381737824424
318 0.0179156148844383
319 0.0237155290536536
320 0.0185135104769339
321 0.0225261471815296
322 0.0202095338836705
323 0.0237871915603346
324 0.0257743601867228
325 0.0219526415910525
326 0.0353626128964783
327 0.021652049700533
328 0.0267347161271697
329 0.0250802804315378
330 0.0292862181871778
331 0.0221404217094218
332 0.0553519647877422
333 0.01509579162824
334 0.00598272632559288
335 0.0144886453765429
336 0.0203454270559566
337 0.020370964457823
338 0.0266835178190278
339 0.0200191504306806
340 0.0229882257986599
341 0.0230728804084781
342 0.0223758523615924
343 0.0407921479060144
344 0.0166829349236726
345 0.0105394586493005
346 0.0172917401461685
347 0.0321381934048986
348 0.0173895983054514
349 0.0232867874197506
350 0.0177896237904793
351 0.0215360819539121
352 0.0193426513580524
353 0.0228349853155136
354 0.0223815218043944
355 0.0246435596813464
356 0.0244886987387644
357 0.0377340705310553
358 0.0173016128636533
359 0.0186446698835966
360 0.0180171509939408
361 0.0265425938761413
362 0.0174977787674071
363 0.0197736789271958
364 0.018824982656902
365 0.0232793973689146
366 0.0217287193176942
367 0.0241995548348117
368 0.0256374981590569
369 0.0284817627589383
370 0.0255046187890921
371 0.0312488888079202
372 0.0271348228711539
373 0.0507951245421188
374 0.0156427092756535
375 0.00731076621278769
376 0.0337936404543219
377 0.0191078413564879
378 0.0530632715245211
379 0.013345657122324
380 0.00476360514018166
381 0.0126900521502408
382 0.0138282299543278
383 0.0262748171372711
384 0.0242578756441398
385 0.0234608658097393
386 0.0336437582338657
387 0.0259233884708716
388 0.0254515666642413
389 0.0333968211022961
390 0.0270982462243041
391 0.034512213209613
392 0.0318029842639847
393 0.0246866433714592
394 0.0580563045112077
395 0.0150039479639861
396 0.00654486649299587
397 0.0232012229635406
398 0.033770405687588
399 0.0249124255311971
400 0.0339106287304093
401 0.0213978338516303
402 0.0415381960929839
403 0.0165612331040013
404 0.00673143700757886
405 0.0226543774249125
406 0.0260962974553827
407 0.0326105122428475
408 0.0278659804492631
409 0.026521626639039
410 0.0401683041589633
411 0.0245127689209171
412 0.0319574977945418
413 0.025798351353647
414 0.060208854865208
415 0.0170446189559365
416 0.00715504362223072
417 0.015094194085725
418 0.0259538491454551
419 0.0210135948541376
420 0.0236497780323524
421 0.0274550032212404
422 0.0232909540278735
423 0.0323810511966192
424 0.0208372057037346
425 0.0288833295267106
426 0.022713839957786
427 0.0242399399669294
428 0.0276116255325478
429 0.0257818219586776
430 0.0301153004565627
431 0.0261615548375719
432 0.0359315202357691
433 0.0289416827579208
434 0.0279727026639898
435 0.028113678231599
436 0.0249815842895856
437 0.0359840537057408
438 0.0236153501902238
439 0.034484465055828
440 0.0243967254476067
441 0.0341591015545605
442 0.0237208535170281
443 0.0317788554174857
444 0.0254700955035433
445 0.0349790725757898
446 0.0243657604160614
447 0.028714437704987
448 0.0263497003797954
449 0.0306744720258181
450 0.023430582505373
451 0.0365335519096111
452 0.0219171147588151
453 0.0286672454434248
454 0.0338981413072914
455 0.0368754938599449
456 0.0174892647864599
457 0.033867409300972
458 0.0182413065470169
459 0.0185803324248015
460 0.0204106390202471
461 0.0228479131347919
462 0.0215632409457166
463 0.0284508143869219
464 0.0287548225614986
465 0.0193423603806169
466 0.0386389428686027
467 0.0165486335666587
468 0.0138006146982109
469 0.0196961705581107
470 0.0232919644793066
471 0.0259798452232296
472 0.0243173712539654
473 0.0274994372126023
474 0.0213061713157774
475 0.0440968168077709
476 0.0162676669891029
477 0.0124243139099063
478 0.0198616904442689
479 0.0245129294654134
480 0.0248057263268428
481 0.026902567782334
482 0.0265868286179474
483 0.031946957278166
484 0.0179195756002888
485 0.03907166786037
486 0.0147712492963192
487 0.00754031510490949
488 0.0208496017771542
489 0.0218682593015486
490 0.0295041407041341
491 0.0223900507376301
492 0.0248083702754426
493 0.0311990541782095
494 0.023700701744082
495 0.0423795450113513
496 0.0149034360519003
497 0.0125134277276172
498 0.0169417538279498
499 0.0277172813676232
500 0.016582407537252
501 0.0198557569199272
502 0.0172758858441045
503 0.0213606941371903
504 0.0192453234495441
505 0.0218555179162999
506 0.0224215884955025
507 0.0269359312156535
508 0.0218875206965677
509 0.0268922064118799
510 0.0240629162637617
511 0.0340969567336215
512 0.0162133622085215
513 0.0206855593360799
514 0.0159703013939863
515 0.0170385850265444
516 0.0174975959063429
517 0.0206567750993564
518 0.0208016583312533
519 0.0224097429037316
520 0.0256785745086398
521 0.0193835284342027
522 0.0345631290074036
523 0.0154287942736616
524 0.0139071879015068
525 0.0183385453092676
526 0.031219710170859
527 0.0167515276524301
528 0.0170830445448026
529 0.0184271457323586
530 0.0274586152536651
531 0.0170934680367437
532 0.0181160649544675
533 0.0187671881035152
534 0.0234510327822505
535 0.0209579344090464
536 0.0247907759044405
537 0.0219726707044857
538 0.0333394977116725
539 0.0177068182119249
540 0.0180949897598827
541 0.0197373834428834
542 0.0297668294214245
543 0.0177599861837761
544 0.0160338297502832
545 0.0214789174695483
546 0.0229148327222795
547 0.0243807948432456
548 0.0253123862805749
549 0.0248695987702578
550 0.0291883696514049
551 0.0199790540503651
552 0.0286400653078205
553 0.0213560180966122
554 0.0383940319578315
555 0.015187216564954
556 0.00762021369795696
557 0.0226996605669865
558 0.0161025311402626
559 0.0325304414222296
560 0.0134984625748389
561 0.00823840981532932
562 0.0127341783323685
563 0.0217937277556349
564 0.0145362600534692
565 0.0212372886494197
566 0.0147559420056086
567 0.0189902737102247
568 0.0153316553506391
569 0.0186023629309901
570 0.0174173126273368
571 0.018311879677127
572 0.0232771938308692
573 0.0186169442174707
574 0.0228236869638401
575 0.0273306658302848
576 0.0188756741391661
577 0.0301495454935474
578 0.0183379840038681
579 0.0417665108400214
580 0.0116883560309674
581 0.00255470459456813
582 0.0148755222457336
583 0.0196014441337554
584 0.0208184637534936
585 0.0211172434373916
586 0.0279395848216778
587 0.0190698640647294
588 0.0266881494099834
589 0.0226039679296282
590 0.0310001718128872
591 0.0165161311507238
592 0.0194431643268378
593 0.0180347487637889
594 0.0184324207489963
595 0.024043362408318
596 0.0166544439858289
597 0.0297091617076126
598 0.0144622348283718
599 0.0121860014888305
600 0.01753188856593
601 0.0215341979895894
602 0.0198039550019673
603 0.0273142820861606
604 0.0165083996278163
605 0.0290837385329124
606 0.0138139845563822
607 0.00971774728689775
608 0.0156309680091641
609 0.0239090737474298
610 0.018787454508706
611 0.0208981878964639
612 0.0266318663922106
613 0.019119006871218
614 0.0275767768473925
615 0.0184882554142536
616 0.0351067205147247
617 0.0139813574114295
618 0.00731653506059234
619 0.0183638582110843
620 0.0215404481706658
621 0.0267239980058898
622 0.0163156731943755
623 0.0259161949028449
624 0.0168278232062639
625 0.0179273212330478
626 0.0186678780936855
627 0.021522621232796
628 0.0221033872244071
629 0.0226017170940458
630 0.0268571579298305
631 0.0149435759185789
632 0.025378118570682
633 0.0137556758917904
634 0.010149973729782
635 0.0165769277681818
636 0.0190390187290558
637 0.0190176928881225
638 0.0217601044417332
639 0.0280798767022944
640 0.0166196526037024
641 0.0210033640472917
642 0.0200487570516385
643 0.0467946067512038
644 0.0101925802936415
645 0.00408644352208059
646 0.00865272192425145
647 0.0117376962267552
648 0.0142498891992525
649 0.0221649053793864
650 0.0117587758449265
651 0.0104447414091063
652 0.0108911079895524
653 0.0192108448966373
654 0.0109840191199819
655 0.0124541094571341
656 0.0116251816291492
657 0.015895609099563
658 0.0119570717171957
659 0.0162875281062051
660 0.0124851346658213
661 0.0170362687893178
662 0.0135469318516583
663 0.0181180904688584
664 0.0138254419484833
665 0.0214514187773535
666 0.0119011958433845
667 0.0117568891653772
668 0.0130012052161243
669 0.0198160716100712
670 0.0127873850187371
671 0.0144015030656368
672 0.0139299698041729
673 0.017193236401663
674 0.0151750071343723
675 0.0197153204094078
676 0.0154125273500584
677 0.0201347977151248
678 0.0166398229623698
679 0.0217030885369567
680 0.0142494708870807
681 0.0205252350346829
682 0.0125294273171507
683 0.00807213921139231
684 0.0181856738679237
685 0.0175835426135512
686 0.0220713633695304
687 0.0214341237460398
688 0.0237811233303283
689 0.0185361969376039
690 0.028820173349788
691 0.0119502910731149
692 0.0137842340448446
693 0.011856422318263
694 0.0162367295852781
695 0.0113435173214461
696 0.0129444046677467
697 0.0119060037561412
698 0.0154158687690995
699 0.0128528326055065
700 0.0153947570650404
701 0.0145296655226503
702 0.0169565201568275
703 0.0156970622170434
704 0.0223562360525465
705 0.0140175658428179
706 0.0187788202859852
707 0.015318560184303
708 0.0166366241900214
709 0.0169799634024175
710 0.0308563744260252
711 0.0100341164562709
712 0.00469258231870471
713 0.0145593681672728
714 0.0284594726596198
715 0.0122788471379332
716 0.0131714346062065
717 0.013829097171043
718 0.0151955072300058
719 0.0188085715624645
720 0.013927740216329
721 0.022706258518485
722 0.0150410257955745
723 0.0186918347490523
724 0.0165884832607185
725 0.0223718850141007
726 0.0150825035936846
727 0.0230738081403255
728 0.0135520887767185
729 0.0148031439814956
730 0.0140594128069696
731 0.0194781141900428
732 0.0149210183486359
733 0.0180775144172518
734 0.0178100894581741
735 0.0188502822652222
736 0.0212656201492541
737 0.017533638285875
738 0.0430795948075937
739 0.0099507522159552
740 0.00194457586868461
741 0.0125065433008858
742 0.0162434202385284
743 0.0182422358736629
744 0.0197938054317086
745 0.0216694325416232
746 0.0172751393626934
747 0.0306135091064178
748 0.014625022047475
749 0.0167230412733071
750 0.015336559083364
751 0.0198709219577179
752 0.0146860628760009
753 0.0175019785305209
754 0.0151335938321822
755 0.0183478855520736
756 0.0166819761786799
757 0.0190281841312834
758 0.0203304473136785
759 0.0192876095424558
760 0.0241330106479949
761 0.0199077987445096
762 0.022016601212605
763 0.0191157623322367
764 0.0216132038989365
765 0.0145692409304892
766 0.0297234570756875
767 0.0132490478027568
768 0.00999286652641831
769 0.0166968951214742
770 0.0154033109907676
771 0.0210999259625874
772 0.0185584263230178
773 0.0234289134203845
774 0.0125098376404354
775 0.0166865507476174
776 0.0121556302470333
777 0.0120666405555462
778 0.0134429259422579
779 0.0148435716840572
780 0.0193356043039416
781 0.0132112196150935
782 0.0184006448083024
783 0.0143541005398221
784 0.0150725644838401
785 0.0188288950383957
786 0.0141766540568077
787 0.0234144054626414
788 0.0135372633804698
789 0.0192839519217272
790 0.0136812626509788
791 0.0153672217182935
792 0.01515473738042
793 0.0188954567404432
794 0.0140696702780067
795 0.0229275058681289
796 0.0119627468691895
797 0.00864605805108918
798 0.0148282486231662
799 0.0181820172865492
800 0.0183770139049594
801 0.0184980219077849
802 0.0242012466474216
803 0.015636933253246
804 0.0249028499804945
805 0.0136958603919631
806 0.019287672012533
807 0.014198343484051
808 0.0137533518045906
809 0.01797445789931
810 0.0142814962456533
811 0.0200085747114513
812 0.0162119657328337
813 0.0210973508443336
814 0.0145693598848808
815 0.0216005697260485
816 0.0150253191267156
817 0.0167071981906829
818 0.0175673173242114
819 0.0167145769634418
820 0.0240121518047961
821 0.016516376576958
822 0.0228012003369406
823 0.0143230669244955
824 0.0202111130846147
825 0.014062489083838
826 0.0121398645830223
827 0.0182772047643267
828 0.0172678208522904
829 0.0168494840182409
830 0.0366402620356704
831 0.00998761745538365
832 0.00371862020827269
833 0.0145546758323689
834 0.0186122224640038
835 0.0189632017938055
836 0.0155773039903373
837 0.0255746483981318
838 0.0158966681675512
839 0.0169868421107717
840 0.024515545650334
841 0.0140595306504926
842 0.0227882078541306
843 0.0122814693379467
844 0.0115422169204984
845 0.0146193956808476
846 0.0282512311203071
847 0.00990631789769788
848 0.00369257495104535
849 0.0130010390268973
850 0.0152925653322474
851 0.0243362313391241
852 0.0152321365490456
853 0.0153442636701515
854 0.0180502237834238
855 0.0197037396378819
856 0.0169130462244423
857 0.0244933758728193
858 0.0155661243449312
859 0.0189529336431212
860 0.0195822332776716
861 0.0356504798905867
862 0.0091183061349086
863 0.00393721879507039
864 0.00817226597975674
865 0.0144650178728522
866 0.00934833399228711
867 0.00814832335770217
868 0.0115136154573201
869 0.0214805831129405
870 0.010359230412647
871 0.0121671624665177
872 0.0100597328343937
873 0.0155874829223866
874 0.00960162678545358
875 0.0126996995001862
876 0.00943087645090194
877 0.0114780037046056
878 0.00974970764299878
879 0.0119073662759944
880 0.00997661791913038
881 0.0122409725846653
882 0.0100073633409405
883 0.0123909394082118
884 0.00995415954463626
885 0.0120729494941579
886 0.0100347981378497
887 0.0121121906449259
888 0.0101369881287682
889 0.0120350460996179
890 0.0102602071055413
891 0.0126596302034467
892 0.0100886908980599
893 0.0114989345889496
894 0.0104124353912841
895 0.0139900388366508
896 0.00981899569048922
897 0.00901894248031958
898 0.0118776946261282
899 0.0219311701984978
900 0.0089946746029166
901 0.00375932903281858
902 0.026098534426051
903 0.00966707792629787
904 0.00850426157778456
905 0.0117976526583884
906 0.0272378336655191
907 0.00872627859982357
908 0.00336525385674612
909 0.0143741234908455
910 0.0155521003541791
911 0.0161643969480562
912 0.0172280606371813
913 0.018646726747977
914 0.0145714582694965
915 0.0267661607211228
916 0.013062494269617
917 0.0155213667136855
918 0.0153170658933724
919 0.0163187766496971
920 0.0167045972366882
921 0.0146192533367596
922 0.0245456740503391
923 0.0118576718441826
924 0.0178381635685672
925 0.0115933898813936
926 0.0108691680120765
927 0.0135766411966605
928 0.0162171466432688
929 0.0131150691000189
930 0.0217732594025302
931 0.0113839933695129
932 0.0109904360093638
933 0.0129402020357339
934 0.016142089618668
935 0.0149605479532805
936 0.0187956455766123
937 0.01292857170006
938 0.021485830202962
939 0.011958275591413
940 0.0105145315294023
941 0.014338795397376
942 0.0150992493702742
943 0.0176017877626943
944 0.0180474429434486
945 0.016659174718117
946 0.0175159104921714
947 0.0266602694424995
948 0.00989933575449243
949 0.0123366272924006
950 0.010109583892206
951 0.0126411997287767
952 0.0114697809409788
953 0.0134881695070485
954 0.0135409987308526
955 0.0150887567507613
956 0.0179979281507144
957 0.0115430200361407
958 0.0188454008766766
959 0.0129722499748687
960 0.0150914225672526
961 0.0134576172791116
962 0.0164777459075603
963 0.0165535358786134
964 0.0171879649181815
965 0.0123852595511508
966 0.0216954294656088
967 0.012392348552376
968 0.0130641277721608
969 0.0139054015622845
970 0.0149829762404044
971 0.0184660753303887
972 0.0126394043990583
973 0.0223658538635855
974 0.0112954077906768
975 0.0135334969354104
976 0.0120547476957205
977 0.0140071568481367
978 0.0132747572792477
979 0.0173303163135441
980 0.0145675027733338
981 0.0149811332200417
982 0.0164218812999095
983 0.0184117920261377
984 0.0159854860997404
985 0.0166767476973211
986 0.0146897780039345
987 0.0168642529149916
988 0.0153849751054612
989 0.0210115891727499
990 0.0103295133864265
991 0.0162432542321066
992 0.0110303805267215
993 0.00924000907474617
994 0.0143351701989128
995 0.00840785983105111
996 0.00984005336567879
997 0.00853647674673761
998 0.0119454128014705
999 0.0081242856174013
};
\addplot [semithick, color2]
table {%
1 0.000535754876143223
2 0.000988451193839499
3 0.000917814861722804
4 0.000470461789995545
5 0.00152323456035309
6 0.000250014941213442
7 0.00292277297844435
8 0.000169543587804827
9 0.00290811738414581
10 0.000138044176790497
11 0.000861280376543562
12 0.000126091120570077
13 0.000835447446101687
14 0.000122419956931424
15 0.000830973269226256
16 0.000119634828993572
17 0.000826185896821229
18 0.000117342594443526
19 0.000821764245995222
20 0.000115391373629748
21 0.000817608935635583
22 0.000113702779748525
23 0.000813723443525833
24 0.000112226009427559
25 0.000810123407161465
26 0.000110925090607424
27 0.000806811449880682
28 0.000109772768439525
29 0.000803795327180466
30 0.000108747709816436
31 0.000801073888158119
32 0.000107832770953139
33 0.000798642362496127
34 0.000107014120894852
35 0.000796470339827183
36 0.000106279984815376
37 0.00079457174772669
38 0.000105620844011245
39 0.000792914336871152
40 0.000105028464518351
41 0.000791491294564864
42 0.000104495950027059
43 0.000790280055333783
44 0.000104017275206323
45 0.000789270700219583
46 0.000103587331278171
47 0.000788442155838322
48 0.000103201522089028
49 0.000787791743300798
50 0.000102855918195784
51 0.000787301054411971
52 0.000102546912311094
53 0.000786972424196829
54 0.000102271486352752
55 0.000786780166613689
56 0.000102026915060719
57 0.000786704358465719
58 0.0001018105201569
59 0.000786759345592545
60 0.000101620117006963
61 0.000786925320297455
62 0.000101453705307836
63 0.000787185507340821
64 0.000101309331486526
65 0.000787545398849049
66 0.000101185349754054
67 0.000787988362565543
68 0.00010108017855543
69 0.000788510486429872
70 0.000100992391757958
71 0.000789105806517579
72 0.000100920682901554
73 0.000789764805716715
74 0.000100863737279557
75 0.000790497312462456
76 0.000100820544466921
77 0.000791280523391384
78 0.000100790034956414
79 0.000792113569996105
80 0.000100771241431108
81 0.00079299479677295
82 0.000100763270511455
83 0.000793917887591825
84 0.000100765267868502
85 0.00079488168933489
86 0.000100776550370343
87 0.000795870553283886
88 0.000100796335950778
89 0.000796890716329539
90 0.000100824015072768
91 0.000797929321993417
92 0.000100858852847251
93 0.000799000255987788
94 0.00010090035605182
95 0.000800085860600087
96 0.000100947959453623
97 0.000801188235717636
98 0.000101001187184168
99 0.000802300657276596
100 0.000101059505209
101 0.000803429660596175
102 0.000101122495672683
103 0.000804568560653275
104 0.000101189739890485
105 0.000805716743810522
106 0.000101260797174048
107 0.000806880665806165
108 0.000101335441369403
109 0.000808037957814539
110 0.000101413270002794
111 0.000809200600776061
112 0.000101494002313512
113 0.000810359707467099
114 0.000101577317806394
115 0.000811520032062197
116 0.000101662947116003
117 0.000812678071099749
118 0.000101750618218304
119 0.000813837669161756
120 0.000101840104080486
121 0.000814993334057429
122 0.00010193121796483
123 0.000816141912761965
124 0.000102023771951988
125 0.000817280278889073
126 0.000102117523488579
127 0.000818415162257522
128 0.000102212317248028
129 0.000819542159393447
130 0.000102308012642113
131 0.00082065731891507
132 0.000102404434533974
133 0.000821765077432995
134 0.000102501452677296
135 0.000822861714919943
136 0.000102598969624137
137 0.000823942997815783
138 0.000102696785333128
139 0.000825021308923685
140 0.000102794836940607
141 0.000826085514985187
142 0.00010289299955608
143 0.000827141793346326
144 0.000102991217230254
145 0.000828183386553801
146 0.000103089365384802
147 0.000829215188986497
148 0.000103187340908211
149 0.000830242153458785
150 0.000103285090642319
151 0.000831258715404084
152 0.000103382550751112
153 0.000832263967861622
154 0.000103479749616614
155 0.000833247986166824
156 0.000103576601512469
157 0.00083421545634106
158 0.000103673005813104
159 0.000835176098479225
160 0.000103768951891136
161 0.000836118708247415
162 0.000103864301767078
163 0.000837062062802535
164 0.000103959093150573
165 0.000837990182216741
166 0.000104053288819946
167 0.000838908215367882
168 0.00010414689337792
169 0.00083981059899748
170 0.000104239886922073
171 0.000840698517138009
172 0.000104332216082028
173 0.000841575411094275
174 0.000104423738856409
175 0.000842459084399285
176 0.000104514636090963
177 0.000843314618843966
178 0.000104604829110671
179 0.000844164352938968
180 0.000104694280958812
181 0.000845003582060533
182 0.000104783114985331
183 0.000845816996324584
184 0.000104871187931483
185 0.000846628018223253
186 0.000104958452470327
187 0.000847434362976591
188 0.000105045109529789
189 0.000848209958165057
190 0.000105130917999062
191 0.000848998381571103
192 0.000105215925522013
193 0.000849775363815909
194 0.000105300232155941
195 0.000850538444002509
196 0.000105383807014171
197 0.00085129213324957
198 0.000105466648299391
199 0.000852036643828794
200 0.000105548756842924
201 0.000852772441228186
202 0.000105630201166522
203 0.000853490839111517
204 0.000105710886641862
205 0.000854209377148241
206 0.000105790859895889
207 0.000854917584148635
208 0.000105870132428207
209 0.00085561750062951
210 0.000105948699662365
211 0.000856312015393903
212 0.000106026547005614
213 0.000857004542091485
214 0.000106103671631542
215 0.000857693138424569
216 0.000106180195828896
217 0.000858365362712909
218 0.000106256154570556
219 0.00085902116586709
220 0.000106331419071932
221 0.00085968424690987
222 0.000106406026248155
223 0.000860337854026698
224 0.000106480059810359
225 0.000860980693789954
226 0.000106553496545649
227 0.000861618420034012
228 0.00010662636889882
229 0.000862247255252979
230 0.000106698698621959
231 0.000862865865992797
232 0.000106770435884217
233 0.000863485272295142
234 0.000106841684896123
235 0.000864086364383914
236 0.000106912414034194
237 0.000864686903434006
238 0.000106982617691295
239 0.000865280532480066
240 0.000107052268549897
241 0.000865874527434537
242 0.000107121446245766
243 0.000866459380067942
244 0.000107190111319629
245 0.000867044966499369
246 0.000107258327011585
247 0.000867620339139045
248 0.00010732602819222
249 0.000868202566450801
250 0.000107393334414822
251 0.000868768755955871
252 0.000107460159078217
253 0.000869342346589307
254 0.000107526688701491
255 0.000869889464129271
256 0.000107592735896333
257 0.000870453915605598
258 0.00010765834040852
259 0.000871012606647805
260 0.000107723660159796
261 0.000871554046594795
262 0.000107788618408966
263 0.000872097762988167
264 0.000107853133727447
265 0.000872646936501834
266 0.00010791727750593
267 0.000873193095035159
268 0.00010798116598929
269 0.000873725556907119
270 0.0001080447362676
271 0.000874258129021402
272 0.000108107993382954
273 0.000874787144335674
274 0.000108170956101132
275 0.000875312917944147
276 0.000108233660983588
277 0.000875832162310601
278 0.000108296068414874
279 0.000876352764108395
280 0.000108358198273145
281 0.000876870522051817
282 0.000108420052538295
283 0.000877389378087743
284 0.00010848166209654
285 0.000877902754886784
286 0.000108543019413622
287 0.000878418704758405
288 0.00010860413160066
289 0.000878931183380492
290 0.000108665032344027
291 0.000879442679012823
292 0.000108725789156427
293 0.000879941805028058
294 0.000108786324133481
295 0.000880446439794131
296 0.000108846644762031
297 0.000880950677904189
298 0.0001089068417781
299 0.000881442723541413
300 0.00010896685556706
301 0.000881938961265905
302 0.000109026665056564
303 0.000882436904376274
304 0.000109086303789666
305 0.000882934440764947
306 0.000109145800717871
307 0.000883427525744988
308 0.000109205183937802
309 0.000883916494422333
310 0.000109264379774962
311 0.000884413556494724
312 0.000109323437232201
313 0.000884905154651275
314 0.000109382392820789
315 0.000885396261716489
316 0.000109441251257166
317 0.000885883032770403
318 0.000109499973458674
319 0.00088637399606469
320 0.00010955861659874
321 0.000886857857128031
322 0.000109617142016998
323 0.000887347014019841
324 0.000109675522581853
325 0.000887840567582891
326 0.000109733814945947
327 0.000888331200688195
328 0.000109792140926325
329 0.000888806049328478
330 0.000109850418201954
331 0.000889285252922039
332 0.000109908528261404
333 0.000889774024603295
334 0.000109966562004603
335 0.000890260506770935
336 0.00011002452843973
337 0.000890748328249701
338 0.000110082513140906
339 0.000891222824525026
340 0.000110140556923737
341 0.0008916924201584
342 0.00011019849127561
343 0.000892170443258746
344 0.000110256391824087
345 0.000892642931865126
346 0.000110314241727133
347 0.00089312127512665
348 0.00011037204004014
349 0.000893598927582043
350 0.000110429822496484
351 0.000894074705191885
352 0.000110487656245329
353 0.000894540767685362
354 0.000110545405236268
355 0.000895021787527814
356 0.000110603111209582
357 0.000895497523416315
358 0.000110660821218119
359 0.000895975572092158
360 0.000110718520367988
361 0.000896450814191178
362 0.000110776302412252
363 0.00089691700192811
364 0.000110833996462118
365 0.000897400017009409
366 0.000110891712620363
367 0.000897869840547814
368 0.000110949464080582
369 0.000898343655313157
370 0.000111007190693558
371 0.000898820275282687
372 0.000111064897712039
373 0.000899299060113026
374 0.000111122626702529
375 0.000899776162712384
376 0.000111180415209894
377 0.000900248031085177
378 0.000111238181884944
379 0.000900729479897971
380 0.000111295939995227
381 0.000901209535825378
382 0.00011135378348561
383 0.000901681849106949
384 0.000111411656466227
385 0.000902158395548326
386 0.000111469455064103
387 0.000902647707976381
388 0.000111527293048884
389 0.00090312833007008
390 0.000111585286966596
391 0.000903597775614169
392 0.000111643328120681
393 0.000904071401088226
394 0.000111701339261071
395 0.000904552652375715
396 0.000111759519603539
397 0.000905011239234792
398 0.000111817709966618
399 0.000905487396736676
400 0.000111875907460453
401 0.000905958130383449
402 0.000111934176042755
403 0.000906430875589526
404 0.000111992405638754
405 0.000906912217197133
406 0.000112050724617201
407 0.000907384191333786
408 0.000112108943887672
409 0.000907882176989875
410 0.000112167175404865
411 0.000908371544162258
412 0.000112225548312046
413 0.000908853434672043
414 0.000112284088842346
415 0.00090932295485982
416 0.000112342739959809
417 0.000909792656254227
418 0.000112401301114666
419 0.000910284413105932
420 0.000112459900570252
421 0.000910764247061389
422 0.000112518649497299
423 0.000911239199336741
424 0.000112577397113014
425 0.00091172564306153
426 0.000112636214177767
427 0.00091220459616183
428 0.000112695118069202
429 0.000912684154199557
430 0.000112754071165049
431 0.000913165432426197
432 0.000112813033266061
433 0.000913654660173591
434 0.000112871862143476
435 0.000914166194261964
436 0.000112930854358535
437 0.000914649861466267
438 0.00011299001785364
439 0.000915137621870207
440 0.000113049158185566
441 0.00091563400152232
442 0.000113108549635046
443 0.00091609988502623
444 0.000113167988774625
445 0.000916586909124422
446 0.000113227411962455
447 0.000917073888807479
448 0.000113286925264163
449 0.000917557615635034
450 0.000113346542532629
451 0.000918038054326399
452 0.000113406184046804
453 0.000918528607882363
454 0.000113465858862599
455 0.000919016402432903
456 0.000113525596327803
457 0.0009195080236287
458 0.000113585300529977
459 0.000920012679427844
460 0.000113645015732127
461 0.000920517033682305
462 0.000113705006316841
463 0.00092099286948419
464 0.000113765049983939
465 0.000921490537669227
466 0.000113825234235166
467 0.000921963636957308
468 0.000113885390314082
469 0.000922466954250473
470 0.000113945579240262
471 0.000922956709323171
472 0.000114005916568147
473 0.000923445076027988
474 0.000114066311411585
475 0.000923936892124236
476 0.000114126604269771
477 0.000924449259096027
478 0.0001141868977202
479 0.000924961242616649
480 0.000114247401939611
481 0.000925453022949859
482 0.000114308093470225
483 0.000925943891352335
484 0.0001143686499205
485 0.000926461419054033
486 0.000114429351456468
487 0.000926955199047075
488 0.000114490316791352
489 0.000927434740834495
490 0.00011455125404635
491 0.000927939834255474
492 0.000114612149504507
493 0.000928443347212908
494 0.000114673197416863
495 0.000928938322841468
496 0.000114734291046226
497 0.000929442181415207
498 0.000114795493896842
499 0.000929934271742861
500 0.000114856795722813
501 0.000930431061525478
502 0.000114918165201678
503 0.000930927004490871
504 0.000114979436892811
505 0.000931445997027082
506 0.000115040758377681
507 0.000931954235568087
508 0.000115102286647626
509 0.000932451917107254
510 0.000115163855883459
511 0.000932957806466329
512 0.000115225397428902
513 0.000933475254608152
514 0.000115287038497786
515 0.000933980964417651
516 0.000115348819562652
517 0.000934484956854874
518 0.000115410691480214
519 0.00093498866779444
520 0.000115472572647806
521 0.000935497101982804
522 0.000115534512271557
523 0.000936008817218691
524 0.000115596587714618
525 0.000936507050235497
526 0.000115658782987111
527 0.000937010262176568
528 0.000115720872697564
529 0.000937531503073371
530 0.000115782993875193
531 0.000938049635745502
532 0.000115845221336108
533 0.000938562660877062
534 0.000115907563040519
535 0.000939074801266891
536 0.000115970063111267
537 0.000939574384433501
538 0.000116032636971042
539 0.000940082120493353
540 0.000116095111140879
541 0.00094060620806132
542 0.000116157605466506
543 0.000941129737857091
544 0.000116220281515289
545 0.000941636508318288
546 0.000116283086962787
547 0.000942146652411847
548 0.000116345931144253
549 0.000942656890339808
550 0.00011640882368445
551 0.000943172113828736
552 0.000116471791341865
553 0.000943682061382692
554 0.000116534722775878
555 0.000944211072097588
556 0.000116597756514315
557 0.000944722133724926
558 0.000116660922448019
559 0.000945235005482959
560 0.00011672421596127
561 0.000945739631058372
562 0.000116787436823363
563 0.000946269518331788
564 0.000116850700861316
565 0.000946785271536671
566 0.000116914093702686
567 0.000947301925948247
568 0.0001169774657695
569 0.000947829547239128
570 0.000117041005305035
571 0.000948336009115986
572 0.000117104520671364
573 0.000948870650399275
574 0.000117167948214369
575 0.00094940606620867
576 0.00011723162595906
577 0.000949916191395643
578 0.000117295550698898
579 0.000950418505990335
580 0.000117359459494198
581 0.000950933859988211
582 0.000117423450911814
583 0.000951441598305912
584 0.000117487497809749
585 0.000951952759467752
586 0.000117551537038959
587 0.000952474045426337
588 0.000117615580769756
589 0.000952994510047986
590 0.000117679697932696
591 0.000953515489956633
592 0.000117743866907545
593 0.000954036762571803
594 0.000117808099786145
595 0.000954558195310322
596 0.000117872311782226
597 0.000955090815294928
598 0.000117936621042594
599 0.000955611053466207
600 0.000118001093047039
601 0.000956127044297065
602 0.000118065537508873
603 0.000956654191880859
604 0.000118129967266221
605 0.00095718798939298
606 0.000118194479536422
607 0.00095771289238445
608 0.000118259106258097
609 0.000958236597157939
610 0.000118323868536446
611 0.000958750622064419
612 0.000118388636145179
613 0.000959277215038115
614 0.000118453481515084
615 0.000959794311180375
616 0.00011851830238298
617 0.000960329255900511
618 0.000118583096697656
619 0.000960863520461952
620 0.000118648044290314
621 0.000961385109156369
622 0.000118712971056892
623 0.00096192612401259
624 0.000118777871086165
625 0.000962465330413307
626 0.000118842817723275
627 0.000963010089929854
628 0.000118907863401576
629 0.000963540597667712
630 0.000118973151503476
631 0.000964059947826738
632 0.000119038441048749
633 0.000964590415687199
634 0.000119103748752025
635 0.000965120883337952
636 0.000119169043975868
637 0.00096565995585894
638 0.000119234411190806
639 0.000966190986513727
640 0.000119299873366579
641 0.000966722373016504
642 0.000119365444283754
643 0.000967245782661836
644 0.000119431039224158
645 0.000967777434552613
646 0.000119496669589551
647 0.000968309271801754
648 0.000119562354841276
649 0.000968837117085063
650 0.000119627996256955
651 0.000969386215035115
652 0.000119693642839606
653 0.000969921946322288
654 0.000119759359917615
655 0.000970467062920005
656 0.000119825159368385
657 0.000971002778470522
658 0.000119891018175253
659 0.000971542155591868
660 0.000119956894453261
661 0.000972082741444341
662 0.000120022839786504
663 0.000972623970725281
664 0.00012008884102867
665 0.00097316038994652
666 0.000120154852646808
667 0.000973709206113988
668 0.000120220912372526
669 0.000974248008659074
670 0.000120287263579258
671 0.000974759077537756
672 0.000120353462577443
673 0.000975318788519185
674 0.000120419640662632
675 0.000975856399160556
676 0.000120485964794574
677 0.000976393101713074
678 0.000120552475130959
679 0.000976912864897932
680 0.000120619071038458
681 0.000977439857226933
682 0.000120685608996825
683 0.000977975048133092
684 0.000120752126994336
685 0.00097851488693971
686 0.000120818599698021
687 0.000979065957048472
688 0.000120885038257379
689 0.000979617752159663
690 0.000120951580751899
691 0.000980162386719744
692 0.000121018277261168
693 0.000980699129205474
694 0.000121084895329618
695 0.000981256609592716
696 0.000121151466534455
697 0.000981813938294927
698 0.000121218195572496
699 0.000982356087869297
700 0.000121285053981014
701 0.000982896723555665
702 0.000121352022213459
703 0.000983430523346394
704 0.000121419104455834
705 0.000983958261082187
706 0.00012148616219857
707 0.000984502429694847
708 0.000121553090665548
709 0.000985055909372042
710 0.000121620104302203
711 0.000985600224575864
712 0.000121687208571688
713 0.000986143180109702
714 0.00012175423204747
715 0.000986705332518904
716 0.000121821443656964
717 0.000987232422984856
718 0.000121888818021878
719 0.000987771197336784
720 0.000121955955330209
721 0.000988338230042211
722 0.000122023169227813
723 0.000988882306790164
724 0.000122090407988611
725 0.000989443493309507
726 0.000122157716760429
727 0.000989990320839215
728 0.000122225013470714
729 0.000990552855741664
730 0.000122292297817113
731 0.00099111464666164
732 0.000122359638800012
733 0.000991674369532796
734 0.000122427055149917
735 0.000992232325133323
736 0.000122494539374742
737 0.000992785526481028
738 0.000122562036473004
739 0.000993347714004588
740 0.000122629617968956
741 0.000993897864227302
742 0.000122697184521556
743 0.000994463852300303
744 0.000122764798634772
745 0.00099501858253884
746 0.000122832478921195
747 0.000995575712774919
748 0.000122900208271518
749 0.000996132084546487
750 0.000122967951050154
751 0.000996693918692244
752 0.000123035810025388
753 0.000997239420337132
754 0.000123103785368979
755 0.000997786966998355
756 0.000123171661796615
757 0.000998352412118393
758 0.000123239547918397
759 0.000998907483890819
760 0.000123307483265902
761 0.000999472288215134
762 0.000123375404923083
763 0.00100003509009315
764 0.000123443433349865
765 0.0010005909306171
766 0.000123511520050874
767 0.00100114745700034
768 0.000123579762227709
769 0.00100168901558678
770 0.000123648042698755
771 0.00100224231707886
772 0.000123716384064057
773 0.00100278125521227
774 0.000123784836225826
775 0.00100332346172399
776 0.000123853196995175
777 0.00100387761161724
778 0.000123921525695473
779 0.00100443679061516
780 0.000123990026264864
781 0.00100497088285005
782 0.000124058516122089
783 0.00100553192444915
784 0.000124126816696743
785 0.00100610224639248
786 0.00012419522110565
787 0.00100665894875842
788 0.000124263732955341
789 0.00100721520517969
790 0.000124332217307342
791 0.00100777913773624
792 0.000124400685390804
793 0.00100834901180057
794 0.000124469306496227
795 0.00100889368070046
796 0.000124537951443163
797 0.00100946134511122
798 0.00012460655471577
799 0.00101002220226389
800 0.000124675238501377
801 0.00101058292428006
802 0.000124743941458396
803 0.00101114338636376
804 0.000124812718925612
805 0.00101170176305178
806 0.000124881446713652
807 0.00101227019387417
808 0.000124950226425187
809 0.00101283346802466
810 0.000125019053006167
811 0.00101339559824772
812 0.000125087907696062
813 0.00101396010639373
814 0.000125156796527805
815 0.00101452302583976
816 0.000125225762700291
817 0.00101508147400002
818 0.000125294681883461
819 0.00101565488678242
820 0.000125363756097864
821 0.00101620080211849
822 0.000125432855246083
823 0.00101676706631535
824 0.000125501913338716
825 0.00101732923753813
826 0.000125571002670611
827 0.00101789457968372
828 0.000125640336680325
829 0.00101842973337323
830 0.000125709817634837
831 0.00101896934772161
832 0.000125779175811824
833 0.0010195270800855
834 0.00012584858104173
835 0.00102007156279333
836 0.000125917932968855
837 0.00102063682209953
838 0.000125987105087685
839 0.00102121440070624
840 0.000126056410802823
841 0.00102177117435227
842 0.000126125816046017
843 0.00102233353329483
844 0.000126195153523327
845 0.00102290484425563
846 0.000126264470329061
847 0.00102347877597192
848 0.000126333853496194
849 0.00102404323112491
850 0.000126403320067872
851 0.00102460937602865
852 0.000126472832865692
853 0.00102517248427893
854 0.000126542313580951
855 0.00102574706691907
856 0.000126611772644615
857 0.00102631796244067
858 0.000126681404535518
859 0.00102687592326146
860 0.000126750888590368
861 0.00102746445093921
862 0.000126820323975471
863 0.00102804470827281
864 0.000126890062337937
865 0.00102859152604601
866 0.000126959908382963
867 0.00102915200292575
868 0.00012702951625974
869 0.00102974125119728
870 0.000127099214771205
871 0.00103030011686913
872 0.000127169008287038
873 0.00103087364261172
874 0.000127238785744503
875 0.00103144015164258
876 0.000127308578375051
877 0.00103201620397324
878 0.000127378390152532
879 0.0010325866727953
880 0.000127448273656984
881 0.00103315338351024
882 0.000127518288371559
883 0.00103371145513598
884 0.000127588120726198
885 0.00103430406378173
886 0.000127657947343607
887 0.00103487517899061
888 0.000127727900926475
889 0.00103545116401
890 0.000127797905933892
891 0.0010360186644372
892 0.000127868059133098
893 0.00103657568264525
894 0.000127938166700978
895 0.00103715259259465
896 0.000128008376526262
897 0.0010377022822342
898 0.00012807863553688
899 0.0010382718171489
900 0.000128148741671054
901 0.00103884962419692
902 0.000128218869695541
903 0.00103942136897664
904 0.000128289148266819
905 0.00103998611188361
906 0.000128359340597229
907 0.00104056534022549
908 0.00012842958183357
909 0.00104113423247849
910 0.000128499886151482
911 0.00104170575767335
912 0.00012857022255976
913 0.00104227419341851
914 0.000128640643855571
915 0.00104283779867136
916 0.000128711224075809
917 0.00104338561400671
918 0.000128781703423347
919 0.00104396303895273
920 0.000128852027460905
921 0.00104454421645003
922 0.000128922437010006
923 0.00104511575732495
924 0.000128992896466436
925 0.00104568765977216
926 0.000129063381294721
927 0.00104626282681454
928 0.000129133910164022
929 0.00104683345617508
930 0.000129204294994583
931 0.00104742809618843
932 0.000129274811477026
933 0.00104799315983153
934 0.000129345486391895
935 0.00104856083915633
936 0.000129416178155208
937 0.00104912736638663
938 0.000129486845251034
939 0.0010497030546993
940 0.000129557518282518
941 0.00105027443934209
942 0.000129628287380348
943 0.00105084013284966
944 0.000129698974054875
945 0.0010514232506727
946 0.000129769838404781
947 0.00105197224684658
948 0.000129840588398926
949 0.00105256678087875
950 0.000129911256195255
951 0.00105314267486364
952 0.000129982063284211
953 0.00105371784568727
954 0.000130053016675288
955 0.00105427415880364
956 0.00013012394824126
957 0.0010548513671158
958 0.000130194801634894
959 0.00105543176871113
960 0.000130265651160911
961 0.00105600818373145
962 0.000130336592522136
963 0.001056583386938
964 0.000130407507912949
965 0.00105715936746842
966 0.000130478440092627
967 0.00105774233993412
968 0.000130549391291644
969 0.00105831863684663
970 0.000130620387346714
971 0.0010588978630201
972 0.000130691415910723
973 0.00105947215693049
974 0.000130762482359199
975 0.00106005054057316
976 0.00013083362231848
977 0.00106061669641224
978 0.000130904719438995
979 0.00106120400650946
980 0.000130975841004989
981 0.00106177119941556
982 0.000131047021760626
983 0.00106235454200545
984 0.000131118024896351
985 0.00106294958041986
986 0.000131189119559383
987 0.00106352765198467
988 0.000131260309137109
989 0.00106410621858566
990 0.000131331549685154
991 0.00106468525363969
992 0.000131402789960288
993 0.00106526541919322
994 0.000131474164271525
995 0.00106582731801624
996 0.000131545511503471
997 0.00106641283539239
998 0.000131616739964299
999 0.00106699792387401
};
\addplot [semithick, color2, dashed]
table {%
1 0.00250236265853933
2 0.00185410871157509
3 0.00186686971626276
4 0.001538413982789
5 0.00162471917787555
6 0.00136677125590593
7 0.00146917631390731
8 0.00125177068796674
9 0.00136168166661892
10 0.00116981656330957
11 0.00128365216118451
12 0.00110886672175263
13 0.00122439598426319
14 0.0010618744180565
15 0.00117779682071076
16 0.00102456101181799
17 0.00114023683074922
18 0.000994232464640238
19 0.00110934862337922
20 0.000969066776709621
21 0.00108344217883032
22 0.000947754787179673
23 0.00106127957845511
24 0.0009293408639157
25 0.00104196377958534
26 0.000913135607725968
27 0.0010248518256943
28 0.000898649136407234
29 0.00100948289096583
30 0.000885535145036784
31 0.000995522641165235
32 0.000873546968290356
33 0.000982726139476864
34 0.000862504814167088
35 0.000970910815765431
36 0.000852274693965336
37 0.00095993781417754
38 0.000842753481923883
39 0.00094969991181816
40 0.000833859162079168
41 0.000940111982158399
42 0.000825524768671117
43 0.000931106122938566
44 0.000817694430014074
45 0.000922625836832446
46 0.000810320825372849
47 0.000914623975155814
48 0.000803363102274336
49 0.000907060488788645
50 0.000796785983620354
51 0.000899900181745305
52 0.000790558389181643
53 0.000893112149366836
54 0.000784652880389642
55 0.000886668658504827
56 0.0007790448730634
57 0.00088054448478079
58 0.000773712726015551
59 0.000874717031443073
60 0.000768636454831903
61 0.000869165590541447
62 0.000763798333619661
63 0.000863870504993259
64 0.000759182020405464
65 0.000858815242104115
66 0.000754772338295574
67 0.000853983555944204
68 0.000750556035195504
69 0.000849360488117093
70 0.000746520387449083
71 0.000844933166932345
72 0.000742653798172107
73 0.000840689102392375
74 0.000738946293012016
75 0.000836615961931336
76 0.000735388176532807
77 0.000832703995394977
78 0.000731970290387572
79 0.00082894336462241
80 0.000728684404555835
81 0.000825325693025678
82 0.000725522625961584
83 0.000821842271175689
84 0.000722478265516987
85 0.000818486195752476
86 0.000719544154916401
87 0.000815249651529936
88 0.00071671517799776
89 0.000812126516436432
90 0.00071398522394017
91 0.000809110555938511
92 0.000711349040443452
93 0.00080619696762587
94 0.00070880163889107
95 0.000803380073212623
96 0.000706338513524456
97 0.000800655446960624
98 0.000703955754548759
99 0.000798018171066407
100 0.000701649428485819
101 0.000795464233983542
102 0.000699415687948888
103 0.00079299058450922
104 0.000697250859930162
105 0.000790592658194854
106 0.000695152514169278
107 0.000788267430094881
108 0.000693117341653815
109 0.000786011592704355
110 0.000691142695855221
111 0.000783822042171172
112 0.000689226066029224
113 0.000781696110402685
114 0.000687364774544344
115 0.000779631477164705
116 0.000685556764331373
117 0.000777625131625637
118 0.000683799665502362
119 0.000775675372526529
120 0.000682091485007864
121 0.000773779287771551
122 0.000680430578942521
123 0.000771935098476287
124 0.000678815264124185
125 0.000770140325008144
126 0.00067724323754082
127 0.000768394480192774
128 0.000675712780462688
129 0.000766694302250166
130 0.000674223053607374
131 0.000765038673435883
132 0.000672772180433839
133 0.000763426077946626
134 0.000671358765459846
135 0.000761854659787742
136 0.000669981369836926
137 0.000760323206928364
138 0.000668638992516933
139 0.000758830452267361
140 0.000667330034205237
141 0.000757374505214245
142 0.000666053810458661
143 0.000755954683991157
144 0.000664808869609379
145 0.000754569018596273
146 0.000663594351407436
147 0.00075321751967251
148 0.000662409104212431
149 0.000751897661869738
150 0.000661252048906664
151 0.000750610022161778
152 0.00066012226506051
153 0.000749352196026088
154 0.000659019237857067
155 0.000748123738836909
156 0.000657942055709906
157 0.000746923390857488
158 0.000656889759855149
159 0.000745750680723572
160 0.000655861461770266
161 0.000744604742600189
162 0.000654856630666344
163 0.000743484296962912
164 0.000653874238659952
165 0.000742388987028857
166 0.000652914501284231
167 0.000741317313647607
168 0.000651976248945985
169 0.000740269052784601
170 0.000651058140644151
171 0.000739244607679776
172 0.000650159861481782
173 0.000738242128601781
174 0.000649281087763048
175 0.00073726149218382
176 0.000648420947781553
177 0.000736302080049078
178 0.000647579045222945
179 0.00073536270926706
180 0.000646755419263928
181 0.000734443051333055
182 0.000645948833819203
183 0.000733542334024599
184 0.000645159610314
185 0.000732660072957278
186 0.000644386307851133
187 0.000731796708679825
188 0.000643628662734747
189 0.000730951218700244
190 0.000642886360016404
191 0.00073012285487307
192 0.000642159083460075
193 0.000729311014184436
194 0.000641446917439347
195 0.000728515136372852
196 0.00064074897727275
197 0.000727734686492702
198 0.000640065030740638
199 0.000726970599790703
200 0.00063939385916644
201 0.000726221607646936
202 0.000638736011448306
203 0.000725486728310196
204 0.000638091178748633
205 0.000724766387411272
206 0.000637458563054812
207 0.000724059863347016
208 0.000636838261149525
209 0.000723366785576206
210 0.000636229669697469
211 0.000722687168188073
212 0.000635632432698293
213 0.000722020253585392
214 0.000635046576324867
215 0.000721365534879131
216 0.000634472016498277
217 0.000720723329004835
218 0.000633907445300312
219 0.000720093302548345
220 0.000633353255989805
221 0.00071947524664473
222 0.000632809542480688
223 0.000718867382711149
224 0.000632275669567524
225 0.000718271913783783
226 0.000631751213151926
227 0.000717685953003618
228 0.000631236845887088
229 0.000717110444357983
230 0.000630731508260825
231 0.000716545600407229
232 0.000630235314804159
233 0.000715990283349436
234 0.000629747953096403
235 0.000715444382319079
236 0.000629269579463041
237 0.000714907989369151
238 0.000628799516623205
239 0.000714380981305071
240 0.000628337150435201
241 0.000713863889610357
242 0.000627882366222635
243 0.000713355980264649
244 0.00062743557770221
245 0.000712856059951655
246 0.000626996886926304
247 0.000712364515800885
248 0.000626565508569239
249 0.000711880773183543
250 0.000626141611619355
251 0.000711405861109892
252 0.000625724366548981
253 0.00071093908985873
254 0.000625313992121228
255 0.00071047989388045
256 0.000624910665732677
257 0.000710027824206935
258 0.000624513796514002
259 0.000709584669490782
260 0.000624122911234385
261 0.000709147641037575
262 0.000623738925260031
263 0.000708717888086151
264 0.00062336088100093
265 0.000708295826980276
266 0.000622988785803114
267 0.000707880035958974
268 0.000622622514736799
269 0.00070747102527797
270 0.000622262583962487
271 0.000707067833928302
272 0.000621908254316861
273 0.00070667210046725
274 0.000621558481307236
275 0.00070628266805506
276 0.000621214882257961
277 0.000705898523470445
278 0.000620877132936749
279 0.000705520255426366
280 0.000620544119966534
281 0.000705148219175252
282 0.000620216401231152
283 0.000704781592076996
284 0.000619893454468309
285 0.000704421427423497
286 0.000619575104587476
287 0.000704066161462616
288 0.000619262194690094
289 0.000703715906139063
290 0.000618954002169103
291 0.000703370525749188
292 0.000618651338892136
293 0.000703029606556895
294 0.00061835278835304
295 0.00070269447057742
296 0.000618058309445959
297 0.000702364550241369
298 0.000617768382198802
299 0.000702038714082807
300 0.000617482780827515
301 0.000701718494609816
302 0.00061720072942168
303 0.000701403354392675
304 0.000616922838873558
305 0.000701092372091605
306 0.000616649330807535
307 0.000700785357512315
308 0.00061637970388118
309 0.000700482975697061
310 0.000616113887105347
311 0.000700185278222412
312 0.000615851561505128
313 0.000699891812278272
314 0.000615593149381085
315 0.000699602253583522
316 0.000615338176213113
317 0.000699317147687855
318 0.000615086798343203
319 0.000699035875236084
320 0.000614838872431233
321 0.000698758441479117
322 0.000614595034284073
323 0.000698483714893737
324 0.000614354193743073
325 0.000698214178962111
326 0.00061411669436402
327 0.000697947872755774
328 0.000613881639025841
329 0.000697685916853946
330 0.000613650317052506
331 0.000697426965421448
332 0.000613422424784101
333 0.000697170811099148
334 0.000613197434154408
335 0.000696919038969428
336 0.000612975214282613
337 0.00069667055080894
338 0.000612755794689129
339 0.000696425442271532
340 0.00061253953302439
341 0.000696183270675743
342 0.000612326345698505
343 0.000695944140962337
344 0.000612115235176957
345 0.000695708601421928
346 0.000611908024337558
347 0.000695475137280806
348 0.000611702882301357
349 0.000695245863118899
350 0.000611500386336444
351 0.000695018538569284
352 0.000611300179392875
353 0.000694795763316861
354 0.000611102134158699
355 0.000694575198434941
356 0.000610907224875255
357 0.000694356942509092
358 0.000610714967567738
359 0.000694141684296382
360 0.00061052458836204
361 0.000693929132107928
362 0.000610337038640589
363 0.000693719196394505
364 0.000610151681383191
365 0.00069351189375853
366 0.000609968731702237
367 0.0006933067531354
368 0.000609788362199285
369 0.000693103992791599
370 0.000609610349451516
371 0.000692904193492383
372 0.000609433292043817
373 0.000692707300040391
374 0.000609259633668906
375 0.000692511420145564
376 0.00060908709289026
377 0.000692320464368696
378 0.000608916413989295
379 0.000692130735745963
380 0.00060874797461811
381 0.000691943056142721
382 0.000608581909050452
383 0.00069175749960029
384 0.000608417467050901
385 0.000691573985178425
386 0.00060825593638127
387 0.000691392777931337
388 0.000608095486525937
389 0.000691213548343075
390 0.00060793710157701
391 0.000691036593552306
392 0.000607780597766331
393 0.000690861396832975
394 0.000607626433619172
395 0.000690686910457249
396 0.000607474571565154
397 0.000690515501487445
398 0.000607323473800491
399 0.000690346572134565
400 0.00060717378757728
401 0.00069017929561994
402 0.000607026260470317
403 0.0006900147800507
404 0.000606879752841337
405 0.000689851341577548
406 0.000606735279524516
407 0.000689690235765962
408 0.000606592808547344
409 0.000689529236342106
410 0.000606452504828154
411 0.000689370270711955
412 0.000606312993742179
413 0.000689214978597924
414 0.000606174687517246
415 0.000689060250337502
416 0.00060603789363252
417 0.000688907921456078
418 0.000605902668674528
419 0.000688757239353857
420 0.000605768362068856
421 0.000688608472491552
422 0.000605636072965465
423 0.000688460800720185
424 0.000605505304024865
425 0.000688314127488951
426 0.000605376003339344
427 0.000688169255510455
428 0.000605248620644787
429 0.000688025655310367
430 0.0006051222003067
431 0.000687883835693184
432 0.000604996528029721
433 0.000687744451010003
434 0.000604872150028166
435 0.000687605117012877
436 0.000604750852002887
437 0.000687467479052926
438 0.000604628059720128
439 0.000687333695266756
440 0.000604507524595713
441 0.000687199279016272
442 0.000604388359676707
443 0.000687066808654635
444 0.000604269908846554
445 0.00068693614886691
446 0.000604153022651014
447 0.000686806517619485
448 0.000604037048318745
449 0.000686677657856027
450 0.000603922783148006
451 0.000686550584222296
452 0.000603809549872648
453 0.000686424238056247
454 0.000603697509902348
455 0.000686299230461544
456 0.000603586658718859
457 0.000686176329777368
458 0.000603475375530213
459 0.0006860552599705
460 0.000603366475384506
461 0.000685933868141303
462 0.000603259179102751
463 0.000685812784520591
464 0.000603152979489666
465 0.000685692868377131
466 0.000603049118047655
467 0.000685573638434062
468 0.000602944357348335
469 0.000685457927629285
470 0.000602839774967588
471 0.000685343942377823
472 0.000602736704333962
473 0.00068522996555657
474 0.000602634330406133
475 0.00068511805570085
476 0.000602532101994531
477 0.000685006772003387
478 0.000602433347290549
479 0.000684894305717372
480 0.000602334441320803
481 0.000684785082193882
482 0.000602236264413939
483 0.000684676105005716
484 0.000602139320744695
485 0.000684567856209513
486 0.000602043242765817
487 0.00068446096249099
488 0.00060194845579886
489 0.000684353805070005
490 0.000601853419073945
491 0.000684251584507541
492 0.000601759064632118
493 0.00068414725465645
494 0.00060166621063634
495 0.000684044275544416
496 0.000601574315839225
497 0.000683942719623209
498 0.000601482800560117
499 0.000683841838440101
500 0.000601392646180565
501 0.000683741196660625
502 0.000601302616185939
503 0.000683643421745227
504 0.000601213005309991
505 0.00068354628977137
506 0.000601124289635304
507 0.000683448905232719
508 0.000601037234898168
509 0.000683352012304849
510 0.000600951240455668
511 0.000683255698799426
512 0.000600865459089062
513 0.000683160928317728
514 0.000600780729487687
515 0.000683066088641388
516 0.000600696914106093
517 0.000682972702169612
518 0.000600613557273273
519 0.000682879821237858
520 0.000600531107747721
521 0.000682787471109151
522 0.000600449243753538
523 0.000682696878196044
524 0.000600367593356376
525 0.000682607186761603
526 0.000600286189545355
527 0.000682518329982271
528 0.000600206332170998
529 0.000682429405716401
530 0.000600127194531644
531 0.000682340987745394
532 0.000600048907133981
533 0.000682253138721013
534 0.000599971072646196
535 0.000682166590272878
536 0.000599893928346763
537 0.000682080665001248
538 0.000599817526690664
539 0.000681995064090142
540 0.00059974125556037
541 0.000681911324126365
542 0.000599665856082614
543 0.000681827202673786
544 0.000599591018484106
545 0.000681743752243327
546 0.00059951682264419
547 0.000681662961296714
548 0.000599441700691629
549 0.000681582157089129
550 0.000599367926856313
551 0.000681502010139128
552 0.000599295349625703
553 0.000681421566094073
554 0.000599223150500695
555 0.000681342366979266
556 0.0005991516195915
557 0.00068126302708629
558 0.000599080835357418
559 0.00068118355134353
560 0.000599011808057747
561 0.000681106176838461
562 0.000598941817918352
563 0.000681027824707827
564 0.000598873159604067
565 0.000680951210616735
566 0.000598804395929329
567 0.00068087515243657
568 0.000598736682523553
569 0.000680798483539616
570 0.000598669786161527
571 0.000680723706653424
572 0.000598601929706197
573 0.000680650544554059
574 0.000598534399672592
575 0.000680578169443026
576 0.000598467905766973
577 0.000680505353870592
578 0.000598401869925585
579 0.00068043308086633
580 0.000598337014460955
581 0.000680360230140801
582 0.000598272720958699
583 0.000680288267041341
584 0.000598209180736188
585 0.000680216922901854
586 0.000598146641740263
587 0.000680143011855723
588 0.000598085166392651
589 0.000680073307187363
590 0.00059802233802467
591 0.0006800028254267
592 0.000597960937145952
593 0.000679934187194807
594 0.000597898841120207
595 0.00067986569994342
596 0.000597836770144009
597 0.000679798816382657
598 0.000597775211731764
599 0.000679733177320668
600 0.000597713917384558
601 0.000679665883692685
602 0.000597654136824774
603 0.000679599163005152
604 0.000597595271558711
605 0.000679532807611398
606 0.000597534435017721
607 0.000679470016145837
608 0.000597474925604303
609 0.000679405197130719
610 0.000597416790632014
611 0.000679339050339959
612 0.000597359444650124
613 0.000679275884084354
614 0.000597301319807528
615 0.000679212323030659
616 0.000597244279850777
617 0.000679148850971235
618 0.000597187661097847
619 0.00067908690591953
620 0.000597130128278261
621 0.000679024962467721
622 0.00059707347304098
623 0.000678965201316146
624 0.000597017367083259
625 0.000678903090066487
626 0.000596962949401722
627 0.000678840183261578
628 0.000596908972833777
629 0.000678779785263298
630 0.0005968540292632
631 0.000678719585988298
632 0.000596801251361256
633 0.000678657586390116
634 0.000596748419860496
635 0.000678596902209599
636 0.00059669571030016
637 0.000678538191731164
638 0.000596643312650693
639 0.000678477210402396
640 0.000596591893938463
641 0.000678418480980199
642 0.000596539793373255
643 0.000678361087235914
644 0.000596485886632689
645 0.000678306170815009
646 0.000596434704733008
647 0.000678246857069145
648 0.000596384159286274
649 0.000678190131629883
650 0.000596333622731997
651 0.000678132738707141
652 0.000596282899244345
653 0.000678077858311401
654 0.00059623218164085
655 0.000678021776024944
656 0.000596182793292964
657 0.000677966340155933
658 0.000596132543518783
659 0.000677912278545567
660 0.000596083718374874
661 0.000677855937652388
662 0.000596034887024056
663 0.000677802963430594
664 0.000595985773659551
665 0.000677748901022531
666 0.000595936920947018
667 0.000677696452581984
668 0.000595888460293118
669 0.00067764308343257
670 0.000595840072554457
671 0.000677591667657904
672 0.000595792478948393
673 0.000677539222169222
674 0.000595744884730907
675 0.000677485715464598
676 0.000595699356067017
677 0.000677432629575213
678 0.000595652364416564
679 0.000677383032158462
680 0.000595605909877807
681 0.000677329723141169
682 0.000595560984831975
683 0.000677278035766138
684 0.000595515993044164
685 0.000677226385449549
686 0.000595470520391538
687 0.000677176723093536
688 0.000595425246927438
689 0.000677126291487562
690 0.000595379672451585
691 0.000677078412925579
692 0.00059533388541927
693 0.000677029481319839
694 0.000595288562667904
695 0.000676982100966172
696 0.000595243208172568
697 0.000676935063055028
698 0.000595198042432991
699 0.000676887398307231
700 0.000595153872458005
701 0.000676840001536704
702 0.000595109833537147
703 0.00067679263721023
704 0.000595066238397407
705 0.000676745147347453
706 0.000595023091161908
707 0.000676697625051541
708 0.000594980465198182
709 0.000676651141529723
710 0.000594937656183436
711 0.000676604592657518
712 0.000594894947150889
713 0.000676559139827313
714 0.000594851695648999
715 0.000676513329588154
716 0.000594810088963495
717 0.000676468589401756
718 0.000594767269457127
719 0.000676423019660353
720 0.000594725451283018
721 0.000676379131033081
722 0.00059468395664933
723 0.00067633425463506
724 0.00059464239793438
725 0.000676289666358741
726 0.000594602011447477
727 0.000676244371412271
728 0.000594561860913185
729 0.000676199432072854
730 0.000594522079639911
731 0.000676155777927079
732 0.000594480114705813
733 0.000676115269892329
734 0.000594438660679614
735 0.000676071321895101
736 0.00059439995068596
737 0.000676027453829877
738 0.000594360186790327
739 0.000675984655560392
740 0.000594320352452886
741 0.000675942780406506
742 0.000594280866818894
743 0.000675901456107353
744 0.00059424115694746
745 0.000675858815581475
746 0.000594202987812371
747 0.00067581629742399
748 0.000594163614035202
749 0.000675775176200456
750 0.000594125943504186
751 0.000675733497546865
752 0.000594087628920798
753 0.00067569111232855
754 0.00059405055662176
755 0.000675649608368706
756 0.00059401275487442
757 0.000675608708280658
758 0.000593974056631085
759 0.000675569644254115
760 0.000593936705266525
761 0.00067552897175596
762 0.000593899019434729
763 0.000675488187062907
764 0.00059386185968516
765 0.000675450019363025
766 0.000593823515667513
767 0.000675411160681103
768 0.000593786947445921
769 0.000675370641726445
770 0.000593750762509706
771 0.000675331428666793
772 0.000593714352154906
773 0.000675291089518717
774 0.000593678824422527
775 0.000675250722863242
776 0.000593644958858651
777 0.000675210477018079
778 0.00059360845391184
779 0.000675171975817662
780 0.000593573858272764
781 0.00067513216531028
782 0.000593539008404862
783 0.00067509288674456
784 0.000593504650683381
785 0.000675053507114735
786 0.000593470147132072
787 0.000675014412129258
788 0.000593436747112767
789 0.000674974461598956
790 0.000593401898002361
791 0.00067493825681566
792 0.000593367754582906
793 0.000674898929764158
794 0.000593334520631796
795 0.000674858921020993
796 0.000593302472698738
797 0.000674820257198533
798 0.000593267987029462
799 0.000674784930299903
800 0.000593232861989141
801 0.000674750435280743
802 0.000593197996832427
803 0.000674712547511056
804 0.00059316537146696
805 0.000674674671686689
806 0.000593133432473821
807 0.000674636927380578
808 0.000593100395128981
809 0.000674601006095196
810 0.00059306722715571
811 0.000674564096629972
812 0.000593034804278122
813 0.000674527151635969
814 0.000593001712190196
815 0.000674494633671408
816 0.000592966164383313
817 0.000674462147165283
818 0.000592931850783769
819 0.000674427249075808
820 0.000592900205169609
821 0.000674389991881778
822 0.000592868774027067
823 0.000674354781771197
824 0.000592835897224373
825 0.000674321149830181
826 0.000592803154121104
827 0.000674288349604485
828 0.000592769652281906
829 0.000674254227818861
830 0.000592737529822442
831 0.00067421983858857
832 0.000592707024564787
833 0.000674183346723862
834 0.000592674841787017
835 0.00067415222206736
836 0.000592641541157043
837 0.000674120471202969
838 0.000592608389518503
839 0.000674088427648689
840 0.000592576451560338
841 0.000674059081406439
842 0.000592538633379677
843 0.0006740303546965
844 0.000592507621429049
845 0.000673996971499257
846 0.00059247617143737
847 0.000673964314727592
848 0.000592445693671208
849 0.000673929864369415
850 0.000592415915564819
851 0.000673896654924837
852 0.000592385327802642
853 0.000673865017653265
854 0.000592353110948331
855 0.000673837433588814
856 0.000592316895390248
857 0.000673807774174952
858 0.000592287127072324
859 0.000673780126306778
860 0.000592250598390668
861 0.000673755352848555
862 0.000592214927686158
863 0.000673730400727027
864 0.000592179170472262
865 0.000673706368478975
866 0.000592144711714227
867 0.000673674341092359
868 0.000592116616651302
869 0.000673643805732358
870 0.000592086334488417
871 0.000673611575748955
872 0.000592056553673396
873 0.000673585584236219
874 0.000592019793576988
875 0.000673560405472303
876 0.00059198907538884
877 0.000673530473543104
878 0.000591959078323168
879 0.00067350088334617
880 0.000591927877804583
881 0.000673475888999016
882 0.000591892024910596
883 0.000673453672262103
884 0.000591856532436158
885 0.000673431512075155
886 0.000591822067701251
887 0.000673403812973439
888 0.000591793637134872
889 0.000673372174050461
890 0.000591767338219579
891 0.000673339010786106
892 0.000591737835307182
893 0.000673315371360759
894 0.000591703425410087
895 0.000673288537331562
896 0.000591674009856702
897 0.000673259189428425
898 0.000591647401087973
899 0.000673226942649892
900 0.000591619780025673
901 0.000673197523901655
902 0.000591591873577571
903 0.000673166032647276
904 0.000591564425995349
905 0.000673140872573055
906 0.000591530268396113
907 0.000673115770032441
908 0.000591501776744008
909 0.00067309126454732
910 0.000591469373326927
911 0.000673062916997339
912 0.000591441398628901
913 0.000673036368556515
914 0.000591411848936042
915 0.000673007074193683
916 0.000591386343316586
917 0.000672977297885715
918 0.000591359694526081
919 0.000672945785470109
920 0.000591334054580029
921 0.000672916277452976
922 0.00059130589210451
923 0.000672888773301899
924 0.000591280002440407
925 0.000672859281194522
926 0.000591251072508822
927 0.000672831193269079
928 0.000591227623683367
929 0.000672798384657428
930 0.000591201154850143
931 0.000672770642632364
932 0.000591173501549461
933 0.000672746796752844
934 0.000591142016225429
935 0.000672722310046002
936 0.000591113581910645
937 0.000672697582102297
938 0.000591084849545284
939 0.000672672254489845
940 0.000591057002121096
941 0.000672645773282929
942 0.000591027068240187
943 0.000672621670447966
944 0.00059100110063561
945 0.000672593034418257
946 0.000590974772751675
947 0.000672566389878903
948 0.000590948042271214
949 0.000672536343369122
950 0.000590925038087447
951 0.000672507234239852
952 0.000590898565740632
953 0.000672483904463524
954 0.00059086887793342
955 0.000672459436393024
956 0.000590840221957948
957 0.000672432840537708
958 0.000590817087871932
959 0.00067240461598308
960 0.000590790155213937
961 0.000672378412013368
962 0.000590764320408502
963 0.000672352322754408
964 0.000590736828389609
965 0.00067232831618423
966 0.000590709746929113
967 0.000672304015852843
968 0.000590682965252594
969 0.000672276864091691
970 0.000590657489774619
971 0.000672250758842627
972 0.00059063269638232
973 0.000672222997595492
974 0.0005906080514726
975 0.000672195443240415
976 0.000590585356516168
977 0.000672166595769153
978 0.000590560247020593
979 0.000672139601588135
980 0.000590536993089412
981 0.000672111450311367
982 0.00059051182329206
983 0.000672085294972934
984 0.000590486012871586
985 0.000672062260816036
986 0.000590460933970928
987 0.000672034081699188
988 0.000590436462400413
989 0.000672010123187874
990 0.00059041158115118
991 0.000671981019851626
992 0.000590388363020596
993 0.000671956895598699
994 0.000590361199443023
995 0.0006719347925035
996 0.000590335140348862
997 0.000671906305778462
998 0.000590313218231526
999 0.00067188207339022
};




\nextgroupplot[
xlabel={iterations},
xmin=0.707981200269642, xmax=1411.05441729176,
ymin=0.0001, ymax=2,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 0.920011519585096
2 1.12721619379481
3 0.967383042766916
4 1.02424658671349
};
\addplot [semithick, color0, dashed]
table {%
1 0.00801552397616336
2 0.0608189917100413
3 0.236934008821358
4 0.628365617775448
5 1.72018326860832
6 1.36151546118048
7 0.998979257419615
8 0.98188268563802
};
\addplot [semithick, color1, dashed]
table {%
1 0.131376053745482
2 0.082520056231845
3 0.104193596753014
4 0.153291451425767
5 0.153789470607729
6 0.117449243035692
7 0.104801751167986
8 0.105610439433816
9 0.106868117455906
10 0.10668132099682
11 0.111677620853414
12 0.12754257179514
13 0.147580601637615
14 0.15357195606916
15 0.148536599334457
16 0.153807520532011
17 0.173013295065695
18 0.189847581332385
19 0.185378888722287
20 0.164815152487958
21 0.147423521701166
22 0.1388044061593
23 0.135930874136089
24 0.135279657693999
25 0.134083056352121
26 0.130144919282406
27 0.125815131813817
28 0.127094169067145
29 0.138473922178589
30 0.159142942535523
31 0.179753088706141
32 0.183783983520061
33 0.165517259014092
34 0.144513901860356
35 0.134007116027164
36 0.132391024323044
37 0.136134074407807
38 0.142143450450406
39 0.144376310106062
40 0.139035977796602
41 0.132827282836426
42 0.132866110494438
43 0.139600817719093
44 0.147198747040206
45 0.147190087795226
46 0.139048984817818
47 0.129020617518262
48 0.123655329897934
49 0.128347036274737
50 0.142970531620386
51 0.157047488255598
52 0.156761381632806
53 0.144291150697484
54 0.133226270496123
55 0.129104008454544
56 0.127290482457876
57 0.122630328106132
58 0.115982356082556
59 0.112300280506758
60 0.115222776870734
61 0.123797368642679
62 0.130992873531893
63 0.13160720939578
64 0.131161423034563
65 0.135639992766384
66 0.143351882843713
67 0.14566323822667
68 0.137575518111329
69 0.127446525483252
70 0.121512829410839
71 0.12058731078686
72 0.122028613416847
73 0.117010178429675
74 0.102731187398444
75 0.0911832558376412
76 0.0912942558112777
77 0.103007018179798
78 0.118524613628539
79 0.125398070637225
80 0.121137064498871
81 0.115195316599918
82 0.117533083954445
83 0.126424917225812
84 0.130716602838154
85 0.126539372586131
86 0.119927196976793
87 0.116649165246207
88 0.117908164285071
89 0.119506201165958
90 0.116952648077743
91 0.111239614410369
92 0.10492114914192
93 0.102514176103483
94 0.106450514671526
95 0.111208956805653
96 0.110350384159758
97 0.109351115736726
98 0.116799637653288
99 0.126568343896914
100 0.125338679628648
101 0.119777445368154
102 0.118694337389129
103 0.124572692169008
104 0.137733569528474
105 0.150486705829775
106 0.151756010593673
107 0.148229690658482
108 0.153346558538137
109 0.138007861366988
110 0.0906295569534896
111 0.122741528562967
112 0.110724594061491
113 0.125765444085336
114 0.120556155469192
115 0.113774653050408
116 0.112378933247232
117 0.117830327075237
118 0.129361057883066
119 0.130646806533887
120 0.108976549070391
121 0.12842841721766
122 0.117457762540555
123 0.128594006871257
124 0.111331275265574
125 0.129257743229471
126 0.10893531841634
127 0.14565562520733
128 0.104127966401253
129 0.161676755148461
130 0.0914163215529611
131 0.2
132 0.10589840790238
133 0.12274755007269
134 0.115629081134062
135 0.136299928857626
136 0.104147598185432
137 0.169408631257093
138 0.0778383126827311
139 0.2
140 0.0843311922876897
141 0.152789128812262
142 0.116179318292694
143 0.0914492503511332
144 0.2
145 0.0747202393328432
146 0.2
147 0.105950446226476
148 0.0822313092527936
149 0.2
150 0.0761450294470188
151 0.109527040969158
152 0.105338764244986
153 0.100243471468087
154 0.095714656802003
155 0.167892567073965
156 0.0848433336866521
157 0.099753084095027
158 0.113643483992563
159 0.0846572973900715
160 0.128277144048954
161 0.102612943232117
162 0.103616674004844
163 0.131547584323831
164 0.140900534082611
165 0.0837510635629725
166 0.121660802382546
167 0.102560470805562
168 0.117930632049418
169 0.0865162288404958
170 0.167828388257472
171 0.0830711987520426
172 0.125305934595482
173 0.0939690230923314
174 0.102596132414261
175 0.109751527703814
176 0.125808451103847
177 0.101286475807259
178 0.134928339548692
179 0.0918646110515358
180 0.145923265934901
181 0.0891159796635646
182 0.10389855902679
183 0.114148634508826
184 0.0878582969767961
185 0.128024493554563
186 0.104447858342054
187 0.101023359698124
188 0.114648050804012
189 0.08687306993598
190 0.121075752832089
191 0.103347236061849
192 0.108783934422495
193 0.0999545302952192
194 0.0997853645462616
195 0.131326434817083
196 0.0865673380260531
197 0.131542634332309
198 0.0875124197997731
199 0.153873080407611
200 0.0788389303583974
201 0.115777553766524
202 0.0989117087037656
203 0.135066820685444
204 0.0743374233010631
205 0.0781865842740809
206 0.100070780976932
207 0.0663431628238534
208 0.106634542241
209 0.077397857786224
210 0.0724803735244219
211 0.132679787345531
212 0.0522560531677302
213 0.0351569182787991
214 0.0633258577657487
215 0.114159297303031
216 0.0587607604120979
217 0.0663976324235639
218 0.0625946329347685
219 0.0790168647276483
220 0.0681735983211114
221 0.0822831167145706
222 0.0731785210104913
223 0.103499484442352
224 0.0639687893248491
225 0.10149129564565
226 0.0573103171772711
227 0.0569210629160408
228 0.061694834865893
229 0.0867058570807899
230 0.0648805474899814
231 0.0815041817511434
232 0.0711476930648139
233 0.0879289596055453
234 0.0752196209754271
235 0.109071393671459
236 0.0692494373234042
237 0.0898085359442717
238 0.0772824857101131
239 0.0788900708885413
240 0.102355298905263
241 0.0854727663169941
242 0.0906229521133518
243 0.13857658846051
244 0.0750657935488013
245 0.140704603181577
246 0.058194077609194
247 0.0305130668831797
248 0.0979900003616521
249 0.0789205219819725
250 0.106363386102416
251 0.0594510689558235
252 0.0945386013585666
253 0.0578445877498618
254 0.0494659087725788
255 0.0722780006576445
256 0.0633895903837261
257 0.0880113650968358
258 0.115802648519536
259 0.0471002910079773
260 0.0509780534803259
261 0.0503967264302578
262 0.078385893794305
263 0.0460088882605809
264 0.0437411581862327
265 0.0517833257739978
266 0.0761039125034533
267 0.0510530167938219
268 0.0593102603219612
269 0.0542814639742195
270 0.0695439867061271
271 0.0568329871696955
272 0.0727411886536091
273 0.0571449112714888
274 0.0783820405405412
275 0.0519996162657667
276 0.0495574848365505
277 0.0611035066108954
278 0.117328398702072
279 0.0479758196000986
280 0.0239091691304303
281 0.0833213277016577
282 0.0712295540460815
283 0.134734911812579
284 0.0523030372423435
285 0.0415246146666606
286 0.0696207019098888
287 0.164163348821142
288 0.0446493415543601
289 0.0207071704607696
290 0.0605507236193711
291 0.0864730545499449
292 0.0680305935268461
293 0.0920298082695355
294 0.0631527724482634
295 0.096226335988573
296 0.0610726600919486
297 0.0671870361948367
298 0.0679567210775961
299 0.0764370819334787
300 0.0801819900865333
301 0.0848977733194089
302 0.0871405031607847
303 0.0866231595337438
304 0.0859234439984614
305 0.12015460588819
306 0.0743443882631
307 0.112656165181144
308 0.0634141413327068
309 0.109244158255828
310 0.0711524103241672
311 0.0757209529693509
312 0.0819173522444956
313 0.0900107385701921
314 0.0899720812712115
315 0.0716641840058785
316 0.105875738750074
317 0.0715437068253165
318 0.164672809708101
319 0.0499126633677496
320 0.0133917714890795
321 0.0571533339651938
322 0.0779293980482553
323 0.136335558788989
324 0.0610713916968185
325 0.0586278459572229
326 0.0699649147023408
327 0.069017794825548
328 0.0808097130586548
329 0.0837354217878973
330 0.0865876264951481
331 0.0740057967322206
332 0.0953231289838885
333 0.10582270708737
334 0.133757375254308
335 0.046007759871046
336 0.0492044592723265
337 0.0460853899068939
338 0.0756266983979431
339 0.0446193658815304
340 0.0569108657158625
341 0.0454805182188256
342 0.059094803140903
343 0.0471352879542742
344 0.0578797774310989
345 0.0491810084449123
346 0.0627496777302183
347 0.0490057617342264
348 0.0616450802541297
349 0.0481053791716491
350 0.0568588719510296
351 0.0490962791128112
352 0.0598528952304024
353 0.0491804108954413
354 0.0544963789773842
355 0.0520635525411886
356 0.073476699032842
357 0.0479723158825281
358 0.043694660652364
359 0.0577460491073307
360 0.100167464468101
361 0.0460017546341124
362 0.0291081513071389
363 0.0772943128364225
364 0.0841806139680029
365 0.0737795126948198
366 0.121247914289412
367 0.0531153052949585
368 0.0944866952796935
369 0.0449878067386968
370 0.0241782545084615
371 0.0679197114001881
372 0.0698326187453049
373 0.0801964361781091
374 0.0785092821830046
375 0.136200033703735
376 0.0418717937172036
377 0.027563857254116
378 0.0615924525005133
379 0.0869116936501494
380 0.0672928220305887
381 0.149067800288541
382 0.0383629432249666
383 0.0153863895390288
384 0.0668390339688583
385 0.0836238914534249
386 0.0677110068164481
387 0.0867125245570869
388 0.0701697074103543
389 0.104877984995327
390 0.0719592313424944
391 0.135121804473417
392 0.0471638246890865
393 0.0285669525479395
394 0.0634565493263021
395 0.0729650386700288
396 0.128481866479125
397 0.049522086688708
398 0.0456738020106189
399 0.0580464883208724
400 0.073634440774973
401 0.0687967209730168
402 0.0766716399548769
403 0.0725957220928167
404 0.0847363815306971
405 0.0843810066840287
406 0.106796964728952
407 0.0531255385946114
408 0.106049269386265
409 0.0425084785273464
410 0.0194553412850322
411 0.0589194095690654
412 0.0767441374684701
413 0.0714592562938815
414 0.076951731243365
415 0.0830279721089317
416 0.0797166789774235
417 0.118399095813621
418 0.0526345333034684
419 0.0925461869431552
420 0.0434186975795439
421 0.0207606287493095
422 0.0714489537790727
423 0.0791122577317214
424 0.100738777505123
425 0.0589642217602112
426 0.108955440291292
427 0.0523766349800014
428 0.0429900914727094
429 0.0603207668758773
430 0.07012720287801
431 0.0818251002119679
432 0.0634646345911877
433 0.105035280412316
434 0.0535356290456254
435 0.0555040648759235
436 0.0585649091386845
437 0.0859956794470003
438 0.0547971571821461
439 0.0628969278185519
440 0.0565613951942949
441 0.0771115687880785
442 0.0552523910989706
443 0.0689560201581931
444 0.056650586520417
445 0.0735339687927231
446 0.0582075425247675
447 0.0770575658348283
448 0.0602140543511599
449 0.078173873337523
450 0.065504132338794
451 0.0777985675213215
452 0.0821394459927887
453 0.0711735510184841
454 0.123085468610283
455 0.0583159580762738
456 0.0742420331092574
457 0.0592338455556011
458 0.0683098307695093
459 0.0631322099429182
460 0.0782897596364323
461 0.0667084532467121
462 0.0822859451203794
463 0.0706845231601733
464 0.0916500567022839
465 0.0667238786731421
466 0.0986926503460507
467 0.0567356019910938
468 0.0375930266570191
469 0.090411998688829
470 0.079695917250204
471 0.0716820430964547
472 0.0611595350969221
473 0.0957520998887972
474 0.0674289002619967
475 0.0929741825639284
476 0.067384192982363
477 0.0846758948251951
478 0.0606536357917381
479 0.0983703641236829
480 0.0585730177285034
481 0.0600219343269004
482 0.0709400412866957
483 0.0647074617428674
484 0.0756775799023535
485 0.124869337963057
486 0.0461159237231589
487 0.033562971853018
488 0.0580377292831142
489 0.0557824954909119
490 0.109160412091357
491 0.0411525327883331
492 0.0289781076753385
493 0.0521931111997192
494 0.0703591972715369
495 0.0564226797584044
496 0.100420225498265
497 0.0403223523753378
498 0.0302627855821559
499 0.0492726737941476
500 0.086149621193604
501 0.051175690580391
502 0.0668331267832439
503 0.0563874724861241
504 0.0704657183103017
505 0.0602582332045859
506 0.074741280219112
507 0.069821796261016
508 0.0772221133941404
509 0.0677945376437367
510 0.100170769060638
511 0.054127949353009
512 0.0854910638980995
513 0.0505959927493362
514 0.0408314978073523
515 0.0637179588934761
516 0.066119529992957
517 0.0708979199428479
518 0.0772272619676164
519 0.0978116170470667
520 0.0650075190292167
521 0.0814273910994051
522 0.0690317665015953
523 0.111629249348996
524 0.063766096108208
525 0.136735056252844
526 0.0467903162434622
527 0.0163932637387698
528 0.0700931498958426
529 0.0683570942738144
530 0.0892172656299146
531 0.0680659962991845
532 0.0965407062048751
533 0.0693611380044175
534 0.0696404913488393
535 0.0920091823301576
536 0.0763839533479086
537 0.0799826718310289
538 0.113402375960045
539 0.0492470804190086
540 0.0505770120094377
541 0.0558115915396365
542 0.0612653937407861
543 0.0820541015752727
544 0.0489318672516285
545 0.0780642364759509
546 0.0444833165966086
547 0.0379416872046631
548 0.0534072680228867
549 0.0705245857448721
550 0.0585395514261325
551 0.0807755402271212
552 0.0502622662146351
553 0.0832430025688732
554 0.0410440786948715
555 0.0228909242881223
556 0.0647051948973568
557 0.0838412162110288
558 0.0696723648756005
559 0.105833676686003
560 0.0516108419145845
561 0.0822451761074239
562 0.0493098840163258
563 0.0422564066407144
564 0.0607676391859611
565 0.057571602436514
566 0.0843530638736605
567 0.0573446928735588
568 0.0762772857470061
569 0.0732773695810271
570 0.0692149551613458
571 0.072260432340953
572 0.11524053453893
573 0.056293599866649
574 0.0943105028144617
575 0.0511968433981949
576 0.0456289134126991
577 0.0587001001558753
578 0.0796049055301127
579 0.0679801285942601
580 0.0719954074512462
581 0.0985796869565333
582 0.0607268211814448
583 0.109291981275419
584 0.0491895682862838
585 0.0339676354310241
586 0.0731556120828289
587 0.0786693164316983
588 0.0665859148500921
589 0.0930405714993075
590 0.0564423153738308
591 0.0988623569980748
592 0.0517856169518224
593 0.0465216636546507
594 0.0630648589048552
595 0.110273817539087
596 0.050095359122236
597 0.0386776312117961
598 0.065149244233413
599 0.0706740698155626
600 0.0735200439785518
601 0.0964079959281637
602 0.0591498688670544
603 0.090716403169306
604 0.0587066456415955
605 0.0873834863317405
606 0.0595662950908466
607 0.0630832728578076
608 0.0698174702749739
609 0.0681534948507556
610 0.0944435784850008
611 0.0561644271613534
612 0.0972429763948506
613 0.0537202748899806
614 0.0561959831997751
615 0.0605327115342653
616 0.0729047340542547
617 0.0633758249810016
618 0.0778797495709176
619 0.0772596021097425
620 0.078693858876828
621 0.0709980793799286
622 0.079029762395807
623 0.064462332948508
624 0.0782602880460763
625 0.0664840798563926
626 0.0850759911219925
627 0.0604970034013508
628 0.0904607515301725
629 0.0563558061862737
630 0.0682899328887751
631 0.064471205239792
632 0.0723406264144782
633 0.0563711547124542
634 0.0666904720553239
635 0.0751578675858963
636 0.0650742872807727
637 0.0621583523836512
638 0.0797485109519386
639 0.0828645184093686
640 0.103827664415101
641 0.0442385719054048
642 0.0505839082482819
643 0.0481738251458927
644 0.0530663940314827
645 0.0707125285981979
646 0.0398828338953271
647 0.0474261999331396
648 0.0408909981246352
649 0.0505633490638027
650 0.0402205617063791
651 0.0484551059422825
652 0.0406486666428551
653 0.0522345891683081
654 0.0403641494570464
655 0.0485730161032411
656 0.041027464653989
657 0.0526307906338978
658 0.0396168827166563
659 0.0424346889712862
660 0.0427279199400836
661 0.0711300243110759
662 0.0351161777714747
663 0.0154339682736228
664 0.0878595507717921
665 0.0593810517102988
666 0.0844115754656265
667 0.0533839870812674
668 0.0887223204182788
669 0.0488826688045319
670 0.0378687411738932
671 0.0601821767303091
672 0.0553321205991856
673 0.0889676998788524
674 0.0452059633421371
675 0.0489377434006611
676 0.0493226408715148
677 0.0613334193248036
678 0.0599914879983817
679 0.0545265044209416
680 0.0941332262255586
681 0.0416045448418325
682 0.0418755399373405
683 0.0473790015076255
684 0.0776594783100686
685 0.0417025142102687
686 0.033079867853279
687 0.0538843763947622
688 0.079918598432725
689 0.0517741147283361
690 0.0765483928725602
691 0.0481958856057356
692 0.0516031073045126
693 0.0525405659972676
694 0.0762488406240976
695 0.0462682914450467
696 0.0398113079775199
697 0.05850736356591
698 0.107244073419359
699 0.0444243631445976
700 0.0302748927712369
701 0.0618860033264044
702 0.0496087804010276
703 0.0872471364405578
704 0.0492201804242388
705 0.0585012829344604
706 0.0527474881415665
707 0.0699016424227384
708 0.0500378836786993
709 0.0611039217339614
710 0.0547233049562304
711 0.0641060450815113
712 0.0562735791670012
713 0.0751961790989399
714 0.0638089409764342
715 0.0721169792096068
716 0.0629741595972829
717 0.0705520735955189
718 0.0673872816466119
719 0.128424179079388
720 0.0387629011848048
721 0.0187299853088686
722 0.0442244162952088
723 0.0593551332156095
724 0.103731574871794
725 0.035119914682334
726 0.0202814780578212
727 0.0455401487896876
728 0.0771532280006731
729 0.0485771638335523
730 0.0679790222030932
731 0.0558951483585852
732 0.0685076589786039
733 0.0564371639047832
734 0.0763418099103035
735 0.054050747379868
736 0.0816273286935528
737 0.0553596595219238
738 0.0705950151977311
739 0.0583943669472347
740 0.0619358947213815
741 0.0699393981911464
742 0.0810887968884656
743 0.0499727538925251
744 0.0786753831677525
745 0.0453728581197997
746 0.0325698344645102
747 0.0562566717533494
748 0.0551520548218657
749 0.0962392817712688
750 0.0394123896114172
751 0.0272117572853715
752 0.0581945465001088
753 0.0728598167013159
754 0.0511521629659535
755 0.116449945473103
756 0.0354984517351281
757 0.0199198009868285
758 0.0409279729820471
759 0.0643682383446213
760 0.0470677999730775
761 0.0662501571124236
762 0.0478077242642056
763 0.055884792299034
764 0.0609052854131618
765 0.059063134042532
766 0.0511354413363328
767 0.108945772524696
768 0.0349961208247615
769 0.0204581405950756
770 0.0426312366850157
771 0.0704324984723043
772 0.0430508536753824
773 0.0656507195288838
774 0.0411466183965875
775 0.0410086966221422
776 0.0479520743879137
777 0.0491392247686312
778 0.0633461964571218
779 0.049075454564713
780 0.0750405928082709
781 0.0455997803892602
782 0.0588876658099811
783 0.0499594255463627
784 0.0671462983838194
785 0.0420729830448972
786 0.0497017731340653
787 0.0444788241579125
788 0.0512141218752042
789 0.0494209236537689
790 0.0653972527579417
791 0.0473431187896445
792 0.057300742867401
793 0.0591041612707343
794 0.0717499061595218
795 0.0469371186351948
796 0.0562831865681141
797 0.0731037458505825
798 0.0577732402599686
799 0.0474843111989063
800 0.0810189405173208
801 0.0611665941475154
802 0.0747327337611091
803 0.0438469604367597
804 0.0652315899375726
805 0.0444613028206909
806 0.040574479977198
807 0.0549359411376739
808 0.0447473241755534
809 0.0721924031053887
810 0.0400485609254802
811 0.0487847344268797
812 0.0415312583612962
813 0.0495993021895564
814 0.0468572759964568
815 0.0491891570805326
816 0.0682354294769509
817 0.0393361010183589
818 0.0660489048737682
819 0.034198325074603
820 0.0258214648867884
821 0.042046578374568
822 0.066472804911702
823 0.0417297191421802
824 0.0572810407891563
825 0.0442204071728088
826 0.0512218482519367
827 0.0509941839074089
828 0.0595375492655236
829 0.0472811414698821
830 0.100312694604454
831 0.0319635529559456
832 0.010651241815398
833 0.0521546100289398
834 0.0570266161552924
835 0.0645966844884045
836 0.0485123040117919
837 0.10142159974582
838 0.0391719495055409
839 0.0229141518309266
840 0.0415675714915652
841 0.0577463732008159
842 0.0719420293882022
843 0.0397999482598606
844 0.0477949161930409
845 0.04044130261308
846 0.0480684527852289
847 0.0432508998948965
848 0.0506867719475794
849 0.0544672088575872
850 0.0464045539752417
851 0.079820519230642
852 0.0397242317785947
853 0.0428692854315972
854 0.0436983755432353
855 0.0539792338347174
856 0.047985573330715
857 0.0616906017292885
858 0.0457061318111259
859 0.0773122892504672
860 0.0372945271050409
861 0.0284799335719807
862 0.0455458655454672
863 0.0656707631991099
864 0.0487885881755935
865 0.0675421364915036
866 0.0480165063361383
867 0.074132776653903
868 0.0455771806876687
869 0.0468745973055839
870 0.053618597494252
871 0.0554819091958519
872 0.0606091129529436
873 0.0678721491394568
874 0.059592354038118
875 0.0541862333555194
876 0.068274929567995
877 0.0521115520499864
878 0.0594322311763171
879 0.0759881726480616
880 0.045036760513557
881 0.0769412874104883
882 0.0447172199966876
883 0.069115349894488
884 0.0449855868134837
885 0.0449341556302921
886 0.0524309119254895
887 0.0629311844595535
888 0.0470251314324283
889 0.0546397199313694
890 0.0605053885959355
891 0.0758136761849081
892 0.0451588504869396
893 0.0536017031945902
894 0.0522504819973853
895 0.0702044257487629
896 0.0449069681648171
897 0.0495738390134921
898 0.0557073407482728
899 0.0540452919523818
900 0.0548388743558218
901 0.0543870692471313
902 0.0671792235091944
903 0.0566535843541748
904 0.0621686579119349
905 0.047211042336423
906 0.0741917092668774
907 0.0464716393271593
908 0.0605820979178385
909 0.0557999810547238
910 0.090364016757146
911 0.0385473322346997
912 0.0345169864840377
913 0.0458281411751535
914 0.0428162729926323
915 0.0782985128153006
916 0.03140509477673
917 0.0209351843360997
918 0.0431184741144715
919 0.0717180970348913
920 0.0352302109731089
921 0.0577117126091891
922 0.0316321470886765
923 0.0314540004462159
924 0.0323633225111312
925 0.0483206933646097
926 0.0325726230885269
927 0.0389450259689569
928 0.0343878567629933
929 0.0436425959395868
930 0.0349843762129012
931 0.0437841289990923
932 0.0352459468564259
933 0.0453495333978895
934 0.0350159577091797
935 0.0445852178309398
936 0.0352774531485873
937 0.0450326571576695
938 0.0362512128165431
939 0.0458782357164059
940 0.0384375259963374
941 0.0476496285319072
942 0.042716454465224
943 0.0497454096163152
944 0.0499968109076948
945 0.055009506514214
946 0.0499381378747333
947 0.0880199419417417
948 0.032128674768735
949 0.018069832721765
950 0.0664806463950389
951 0.0583355992323481
952 0.0603852009431302
953 0.0462953479240286
954 0.131043344381262
955 0.0241819645366745
956 0.00538352687682838
957 0.0296447573258794
958 0.0421308810210285
959 0.0389886088042664
960 0.0530254304270395
961 0.0447753532010662
962 0.0520956679697871
963 0.0393466201005316
964 0.115883131798273
965 0.0254187543115247
966 0.00718570666262555
967 0.0244174956196472
968 0.0388144737492441
969 0.0358943341041091
970 0.0488276056190758
971 0.0356584896413366
972 0.0424885325172644
973 0.0407148941449761
974 0.0426170238669893
975 0.0541259909927636
976 0.0394986570304219
977 0.0610589440287288
978 0.0370555509302021
979 0.0457195015463748
980 0.0375717642836586
981 0.0489769936651346
982 0.0374866373487901
983 0.0502987848992662
984 0.0408121130751563
985 0.0469867007597589
986 0.0536017706852402
987 0.0458767045280123
988 0.060915164089658
989 0.0454780955311357
990 0.0626449095513149
991 0.0455226185120424
992 0.0676923363992599
993 0.0386856388971128
994 0.0396942848926817
995 0.042518737229674
996 0.0538246955252578
997 0.0460948890960871
998 0.0605602147556248
999 0.0482478780762274
};
\addplot [semithick, color2]
table {%
1 0.0331110572617899
2 0.0030475415048949
3 0.00257974157925492
4 0.00355694913679636
5 0.00256871161868806
6 0.00412455706211757
7 0.00258072971476643
8 0.00475162907358633
9 0.00260864017214793
10 0.00543963424781243
11 0.00264805386393972
12 0.00618879359606592
13 0.00269623761972019
14 0.00699638037420479
15 0.00275127198781742
16 0.00785539363084693
17 0.00281146864393435
18 0.0087540660998686
19 0.00287505443350558
20 0.00967641864360536
21 0.00294008397027793
22 0.0106043745048891
23 0.00300455383939349
24 0.011520569242292
25 0.00306661523237381
26 0.0124114729227726
27 0.003124816420453
28 0.0132691979619126
29 0.00317826934989719
30 0.014092072968738
31 0.00322670589904211
32 0.0148840360565821
33 0.00327043424099825
34 0.0156526091998988
35 0.00331019783373203
36 0.0164075642394192
37 0.00334701573575034
38 0.0171595701015371
39 0.00338202616598187
40 0.0179192891349911
41 0.00341636543002051
42 0.0186964291754254
43 0.00345106753881803
44 0.0195001034382841
45 0.00348701948519429
46 0.0203383002051524
47 0.00352493368981576
48 0.0212179497073088
49 0.00356533939645928
50 0.0221454021078478
51 0.00360860235016334
52 0.0231256831217068
53 0.00365493082171904
54 0.024163308590103
55 0.00370440416491559
56 0.0252618203142799
57 0.00375698959827296
58 0.0264240259319546
59 0.0038125662682087
60 0.0276516940216227
61 0.00387093728985234
62 0.0289460292833955
63 0.00393185328618745
64 0.0303069754713176
65 0.00399502164917222
66 0.0317333013561122
67 0.00406011312400476
68 0.0332234549738704
69 0.00412678443361201
70 0.034773644412141
71 0.00419467342049338
72 0.0363794467124903
73 0.00426341069542195
74 0.0380354405797315
75 0.00433262689495901
76 0.039735007938261
77 0.00440195925573411
78 0.0414701896824424
79 0.00447105457454534
80 0.0432322294040733
81 0.00453957274891078
82 0.0450119671235637
83 0.00460719888176846
84 0.0467984882601219
85 0.00467363804990588
86 0.0485812813668967
87 0.00473862733845361
88 0.0503482178671423
89 0.00480192157887109
90 0.0520902460263567
91 0.00486330904911753
92 0.0537980921017803
93 0.00492262402607698
94 0.0554603067542684
95 0.00497972982337193
96 0.057066300774138
97 0.00503451775893314
98 0.0586092862434451
99 0.00508689871667905
100 0.0600816608721311
101 0.00513684606201029
102 0.0614776027127684
103 0.00518427602436154
104 0.0627935824534322
105 0.00522933600724442
106 0.0640167345538756
107 0.00527182155350847
108 0.0651029127152719
109 0.00531320687547429
110 0.0657143722721196
111 0.00535638892220783
112 0.0636535972798379
113 0.00544057690293566
114 0.0498410789071073
115 0.0057315556744517
116 0.0280643501727405
117 0.00631409832035327
118 0.0208610088550594
119 0.0065502078291253
120 0.0200452005445452
121 0.00659067350265396
122 0.020028533990448
123 0.00660604868393114
124 0.0200796883281772
125 0.00661939315277373
126 0.020134887751298
127 0.00663218670013861
128 0.0201886898551202
129 0.00664468236626589
130 0.0202408149132302
131 0.00665687327157223
132 0.0202913729691968
133 0.00666878256242001
134 0.0203398707399571
135 0.00668044574435211
136 0.0203864200499044
137 0.00669182122832682
138 0.020431849157225
139 0.00670293257672537
140 0.0204751241445121
141 0.00671381011768786
142 0.0205168802561907
143 0.00672443719139434
144 0.0205569603074842
145 0.00673483347691385
146 0.0205954382438296
147 0.00674496130706064
148 0.0206330836203479
149 0.00675482711140649
150 0.0206692309029845
151 0.00676447367028491
152 0.020703899305718
153 0.00677389362002588
154 0.0207374419513257
155 0.00678309823409773
156 0.0207694088021607
157 0.00679211022243
158 0.0207999846214099
159 0.00680091955363333
160 0.0208295401850548
161 0.00680950489849898
162 0.0208580372405295
163 0.00681791533720157
164 0.0208848462439971
165 0.00682614474561253
166 0.0209110377315659
167 0.00683415500705041
168 0.0209362579638422
169 0.00684197421766517
170 0.0209604379878547
171 0.00684964027017323
172 0.0209833111045747
173 0.00685713121277339
174 0.0210055242994725
175 0.00686445141726807
176 0.0210266181822091
177 0.00687160132085247
178 0.0210471560089832
179 0.00687856957293871
180 0.0210668453839134
181 0.00688540732740764
182 0.0210853800713385
183 0.00689210542209524
184 0.0211032317428537
185 0.00689865251331019
186 0.0211201941676139
187 0.00690504399917
188 0.0211368006304379
189 0.00691130597633609
190 0.0211520891527072
191 0.00691744383126979
192 0.0211673196193701
193 0.00692342053171543
194 0.021181664628464
195 0.00692928613032551
196 0.0211953501133513
197 0.00693502909311947
198 0.0212084826503416
199 0.00694063814726736
200 0.0212210402436484
201 0.00694613990425993
202 0.0212330238232585
203 0.00695153641932072
204 0.0212443876359804
205 0.00695680363842347
206 0.0212554533743065
207 0.00696199971229896
208 0.0212653790478813
209 0.00696709018441775
210 0.0212752584216424
211 0.00697206831972175
212 0.0212846096125278
213 0.00697696558120975
214 0.0212932055276836
215 0.00698174884265868
216 0.021302022481085
217 0.00698642429371275
218 0.0213101596897365
219 0.00699099733435221
220 0.0213184393586435
221 0.00699548228186813
222 0.0213256367880904
223 0.0069999540490887
224 0.0213321492532434
225 0.00700433925712337
226 0.0213384523714254
227 0.00700865997983919
228 0.0213441448299056
229 0.00701290385415892
230 0.0213496877174671
231 0.00701705534550161
232 0.0213552468835252
233 0.00702113596655978
234 0.0213600076755114
235 0.00702517501545615
236 0.0213645506770131
237 0.00702914152055315
238 0.0213688089677
239 0.00703304995315419
240 0.0213726411528137
241 0.00703689910435967
242 0.0213763890748231
243 0.00704069658099339
244 0.0213793498921644
245 0.00704446579082716
246 0.0213824173963053
247 0.00704815480292612
248 0.021384937475095
249 0.00705179037334251
250 0.021387541850711
251 0.00705542509969483
252 0.0213890557603443
253 0.00705894830132961
254 0.0213919398053094
255 0.00706239439493899
256 0.0213936085893178
257 0.00706582591436073
258 0.0213956824443132
259 0.00706920757758932
260 0.0213968019826555
261 0.00707260166822732
262 0.0213975816538681
263 0.00707594654932096
264 0.0213984585039617
265 0.00707922738270689
266 0.0213991582730856
267 0.00708249363802463
268 0.0213994146209601
269 0.00708574420404417
270 0.0213991749476085
271 0.00708897117071736
272 0.0213990286075666
273 0.00709213076403468
274 0.0213988812740032
275 0.00709526257389016
276 0.0213984319673828
277 0.00709836320207343
278 0.0213981107339464
279 0.0071013996574437
280 0.0213974690519822
281 0.00710444061300309
282 0.0213966556770258
283 0.00710745657408735
284 0.0213955460350509
285 0.00711047034453748
286 0.0213939245106675
287 0.00711347527515608
288 0.021392258222916
289 0.00711643735471572
290 0.0213907150437748
291 0.00711936395599641
292 0.021388871669619
293 0.00712228811433657
294 0.0213869008721824
295 0.00712517902901167
296 0.0213848221456616
297 0.00712802141683641
298 0.021383151357571
299 0.00713084777663108
300 0.0213807046214395
301 0.00713369956449359
302 0.0213781679886777
303 0.00713651709963353
304 0.0213755394560734
305 0.00713931635082722
306 0.021372881123214
307 0.00714210138947115
308 0.0213699116245254
309 0.00714483273946687
310 0.0213677635708703
311 0.00714753037580708
312 0.0213650879034563
313 0.00715020786093196
314 0.0213625852119404
315 0.00715290234933784
316 0.021359194837278
317 0.00715558079464931
318 0.0213564018208844
319 0.00715822775280333
320 0.02135354612317
321 0.00716092524578144
322 0.0213490033158539
323 0.00716369640557063
324 0.0213445185091402
325 0.00716643681270069
326 0.0213402520827158
327 0.00716917637280541
328 0.0213354300437191
329 0.00717187994495461
330 0.0213312702007416
331 0.00717454905165338
332 0.0213268193040143
333 0.00717721135234847
334 0.0213225225890273
335 0.00717981189703685
336 0.021318614760653
337 0.00718241458330236
338 0.0213141987498091
339 0.00718501476995216
340 0.0213100573415689
341 0.00718760363774075
342 0.0213053157253809
343 0.00719020028444853
344 0.0213009480895377
345 0.00719281289586329
346 0.0212956686250889
347 0.00719537858443176
348 0.0212915893261982
349 0.00719789712725301
350 0.0212872671423381
351 0.00720046812314257
352 0.0212818520245668
353 0.00720307023292706
354 0.0212765483506546
355 0.00720571834269171
356 0.0212703959760328
357 0.00720837208680254
358 0.0212647415900552
359 0.00721102321834637
360 0.0212580742034467
361 0.00721371796152398
362 0.0212521953475672
363 0.00721628152043944
364 0.0212465534007308
365 0.00721889781844177
366 0.0212405032481219
367 0.00722149271197846
368 0.0212346095652454
369 0.00722407813518591
370 0.0212286556722818
371 0.00722666417582855
372 0.021222595169353
373 0.0072292111806797
374 0.0212169801837256
375 0.00723177613429364
376 0.0212107423763027
377 0.00723433259893096
378 0.02120513670811
379 0.00723686113335026
380 0.0211988943193111
381 0.00723946153939342
382 0.0211921184773952
383 0.00724205453673592
384 0.0211858532519387
385 0.0072446032049413
386 0.0211797580117976
387 0.00724715759709942
388 0.0211731470473844
389 0.00724976941370566
390 0.0211660386648802
391 0.00725231776611016
392 0.0211602706693793
393 0.00725482254916133
394 0.0211540187281792
395 0.00725738358235374
396 0.0211467634688734
397 0.0072599941875917
398 0.0211401719422116
399 0.00726261530004313
400 0.0211322697112119
401 0.00726520574095432
402 0.0211258885998534
403 0.00726779907177279
404 0.021118234645192
405 0.0072703822801589
406 0.0211118266915282
407 0.00727287438385869
408 0.02110538820565
409 0.00727540220769052
410 0.0210986360833328
411 0.00727790566107506
412 0.0210925492579723
413 0.00728044658248655
414 0.0210848361920947
415 0.00728307559346618
416 0.0210772056219709
417 0.00728567429876921
418 0.0210698923766022
419 0.00728825162681077
420 0.0210628162970675
421 0.00729084340752179
422 0.0210551232630177
423 0.00729349514039343
424 0.0210466986862631
425 0.00729612200253389
426 0.0210395889159032
427 0.0072987540494003
428 0.0210311571574417
429 0.00730135907393093
430 0.0210237937530261
431 0.00730394153645299
432 0.0210163192160561
433 0.00730657870098838
434 0.0210079858486695
435 0.00730920553674169
436 0.0210006013104103
437 0.00731178836552501
438 0.0209925601402522
439 0.00731439440681297
440 0.0209849627459948
441 0.00731704001030087
442 0.0209765422692095
443 0.00731967418109725
444 0.0209685948276694
445 0.00732233467177664
446 0.02095982762773
447 0.00732503014198562
448 0.0209517202036875
449 0.00732766478321756
450 0.0209432714909447
451 0.00733031943627876
452 0.0209351167323347
453 0.00733304625880843
454 0.0209253387454595
455 0.00733579246580761
456 0.0209171064495014
457 0.00733841600952795
458 0.0209091319429474
459 0.00734106609883847
460 0.0209002828735994
461 0.00734376306327824
462 0.0208917367241087
463 0.00734640842883361
464 0.0208836465498821
465 0.00734905510798341
466 0.0208749788694301
467 0.00735173704412226
468 0.0208662523665998
469 0.00735442206247752
470 0.0208578009924617
471 0.00735710190389501
472 0.0208489434388866
473 0.00735981504266562
474 0.0208398193604872
475 0.00736257115672999
476 0.0208303823481864
477 0.00736536196068929
478 0.0208209925979786
479 0.00736814471552822
480 0.0208109133100898
481 0.00737093374231901
482 0.0208018645122762
483 0.00737366278261519
484 0.0207930065539783
485 0.00737635046786638
486 0.0207843428983035
487 0.00737902016696181
488 0.0207755388304425
489 0.00738176400681821
490 0.0207657495645951
491 0.00738456425498714
492 0.0207566469392036
493 0.00738729124915632
494 0.0207471917440199
495 0.007390077888888
496 0.0207376424218097
497 0.00739286817458061
498 0.0207279662421166
499 0.00739565389421591
500 0.0207186672442224
501 0.00739841817208702
502 0.0207089114019528
503 0.00740120806225861
504 0.020699489338876
505 0.00740395847049841
506 0.0206903286972369
507 0.00740669657942105
508 0.0206812447983047
509 0.00740944544203325
510 0.0206716424529006
511 0.00741222821629756
512 0.0206622830702943
513 0.00741503295377426
514 0.0206519836109828
515 0.00741790844314076
516 0.0206421167773731
517 0.00742072023672222
518 0.0206319539573794
519 0.00742358814948754
520 0.0206220405746437
521 0.00742646244992605
522 0.0206113343045595
523 0.00742934205096103
524 0.0206014028217205
525 0.00743217891483507
526 0.0205914704601146
527 0.00743501283864994
528 0.0205817602331553
529 0.00743782020280011
530 0.0205718989029803
531 0.00744064239408437
532 0.0205620066602489
533 0.00744346976640135
534 0.0205522956989952
535 0.00744627670568477
536 0.0205424799902775
537 0.00744914299787033
538 0.0205321535124383
539 0.00745201786796933
540 0.0205219702238342
541 0.00745487705315552
542 0.0205119602620971
543 0.00745775191092726
544 0.0205016048231404
545 0.0074606431600778
546 0.0204913383746156
547 0.0074635584186467
548 0.0204807454807731
549 0.00746646399643016
550 0.0204703348098107
551 0.00746936849146305
552 0.0204601654780087
553 0.00747221843930988
554 0.0204502793339056
555 0.00747506938046572
556 0.0204399813180012
557 0.00747800640173375
558 0.0204293935194694
559 0.0074809067898483
560 0.0204191511842949
561 0.00748381222406521
562 0.0204086429594465
563 0.00748674483737502
564 0.0203981073565943
565 0.00748971070151131
566 0.0203869413602655
567 0.00749270764800264
568 0.020376331082344
569 0.00749562797478473
570 0.0203660162619434
571 0.00749852448224688
572 0.0203554999976466
573 0.00750148651168136
574 0.020344924626007
575 0.00750444540459869
576 0.0203338617361088
577 0.00750751892366438
578 0.0203221781583865
579 0.00751054501503203
580 0.0203112213088895
581 0.0075135406098197
582 0.0203003608138806
583 0.00751654360442696
584 0.0202895931467984
585 0.00751948766528829
586 0.0202787699104344
587 0.00752252874656393
588 0.0202673973716926
589 0.00752558186344284
590 0.0202562252711033
591 0.00752858910130731
592 0.0202455060365641
593 0.00753158524193025
594 0.0202343697820705
595 0.00753463565708912
596 0.0202233538568369
597 0.00753756404249443
598 0.0202132149012055
599 0.00754055068088762
600 0.0202020366811847
601 0.00754368739011414
602 0.0201895785002498
603 0.00754682118597696
604 0.0201785157730713
605 0.00754986634369706
606 0.020167393653963
607 0.00755290371570072
608 0.020156130064525
609 0.00755600097756186
610 0.0201445202881821
611 0.00755914870844869
612 0.0201323986894317
613 0.00756225920399252
614 0.020121728340801
615 0.0075652705476844
616 0.0201105924462036
617 0.00756827971295408
618 0.0200998477703992
619 0.00757133388045975
620 0.0200887672223043
621 0.00757437897813835
622 0.0200775611573744
623 0.00757751574934486
624 0.0200655295802758
625 0.00758070841063441
626 0.0200536980812519
627 0.00758383312853019
628 0.0200422159387042
629 0.00758696676071277
630 0.0200305930017578
631 0.00759013672389453
632 0.0200185719848895
633 0.00759332982616985
634 0.020006669717546
635 0.0075965509203941
636 0.0199941507189347
637 0.00759981638568173
638 0.019982028192314
639 0.00760303174135065
640 0.0199698052782174
641 0.00760625702764831
642 0.0199579171513284
643 0.00760946530808875
644 0.0199458369935943
645 0.00761267330975513
646 0.0199339862651211
647 0.00761583657219659
648 0.0199225830079112
649 0.00761897350768664
650 0.019910902605274
651 0.00762220445347622
652 0.019898775789693
653 0.00762533910075388
654 0.019887962016966
655 0.0076284559606449
656 0.0198764300427038
657 0.00763160531969409
658 0.0198648989185468
659 0.00763479469367181
660 0.0198530443253815
661 0.00763804717514508
662 0.0198407526990098
663 0.00764129880984145
664 0.019828754631345
665 0.00764453794760666
666 0.0198168793427705
667 0.00764776615725787
668 0.0198053071144749
669 0.00765091572634796
670 0.0197935027591081
671 0.00765419442297067
672 0.0197812319627692
673 0.00765746504557396
674 0.0197692704490404
675 0.00766070642519858
676 0.019757511136875
677 0.00766393404715556
678 0.0197455253343781
679 0.00766721347344398
680 0.0197333641441123
681 0.00767049186896461
682 0.019721293798414
683 0.00767378731253258
684 0.0197091937655136
685 0.00767703760331218
686 0.0196974756354896
687 0.00768026915633035
688 0.0196855684093403
689 0.00768356354793878
690 0.0196733764508723
691 0.00768687794202083
692 0.0196609852986643
693 0.00769021184697191
694 0.0196488840492909
695 0.00769350162740377
696 0.0196367775186805
697 0.00769689336147088
698 0.0196237284962217
699 0.00770029954775302
700 0.0196110115005254
701 0.00770369310271541
702 0.0195987012875203
703 0.00770702737679159
704 0.0195864150474761
705 0.0077104479756681
706 0.019573307314103
707 0.00771384328856541
708 0.0195610656502299
709 0.00771715594661224
710 0.0195494639749856
711 0.00772051551163078
712 0.0195363458370886
713 0.00772395079555793
714 0.0195237579770541
715 0.00772743212974075
716 0.019510476131919
717 0.00773081309495649
718 0.0194991735954227
719 0.00773407967411246
720 0.019486916775647
721 0.00773745379345543
722 0.0194746413978146
723 0.00774084887918723
724 0.0194620932294302
725 0.00774428957573358
726 0.0194495093112376
727 0.00774778189831918
728 0.0194360879498532
729 0.00775129855476634
730 0.0194233377575769
731 0.0077547274940656
732 0.0194112101203495
733 0.00775807462020797
734 0.0193990059004933
735 0.00776149989909653
736 0.0193864315960375
737 0.007764906187945
738 0.019374496723487
739 0.00776830448716268
740 0.0193620336859506
741 0.00777170679066956
742 0.0193498639517112
743 0.00777508356479334
744 0.0193380791513621
745 0.00777846933546937
746 0.0193255091785888
747 0.00778198186855474
748 0.0193125817643231
749 0.00778547384501402
750 0.0193002036011143
751 0.00778891950769245
752 0.0192875488613924
753 0.00779242260406825
754 0.0192749641952008
755 0.00779589425094892
756 0.0192624498257059
757 0.00779938507721631
758 0.0192498965267949
759 0.0078028292217312
760 0.019237798797845
761 0.00780623996192661
762 0.0192257070650707
763 0.00780970482001235
764 0.0192132495034986
765 0.00781316067652569
766 0.0192009040944546
767 0.00781671452181786
768 0.0191878061969722
769 0.00782026345793323
770 0.019175175709762
771 0.00782383304676279
772 0.0191620955798069
773 0.00782742803960481
774 0.0191490241768757
775 0.00783102068941905
776 0.0191362916380308
777 0.00783454212817917
778 0.0191238311734999
779 0.0078380357093469
780 0.019111589909915
781 0.00784154925191737
782 0.019099019835262
783 0.00784512087956332
784 0.0190861269911911
785 0.00784868657659441
786 0.0190736004212467
787 0.00785220244539553
788 0.0190613178714179
789 0.00785577763623777
790 0.0190482934334517
791 0.00785940979332187
792 0.0190353327198705
793 0.0078630502905631
794 0.019022157328658
795 0.00786670470161228
796 0.0190091648999048
797 0.00787032131401661
798 0.0189966618058713
799 0.00787387107497341
800 0.018983999038403
801 0.00787752293761927
802 0.0189708723963901
803 0.00788116233682794
804 0.0189582264431541
805 0.00788482442521656
806 0.0189448518970766
807 0.00788856796013227
808 0.0189313349675546
809 0.00789231474684949
810 0.0189181539268744
811 0.00789601778859897
812 0.0189045601037194
813 0.00789979065490519
814 0.0188916493351347
815 0.00790339676293371
816 0.0188792619369353
817 0.00790709409992652
818 0.0188657770952274
819 0.0079107674995786
820 0.0188531428589206
821 0.00791453625749026
822 0.0188391737650387
823 0.00791833750410826
824 0.0188261766838758
825 0.00792203027859134
826 0.0188133925535753
827 0.00792569311458706
828 0.018800925041317
829 0.00792931344530891
830 0.0187881320629159
831 0.00793302984752722
832 0.0187753251365662
833 0.00793671114247428
834 0.018762953733189
835 0.00794036121570366
836 0.0187497491470872
837 0.00794408724285462
838 0.0187370721073597
839 0.00794785569209652
840 0.0187240626518886
841 0.00795158427611468
842 0.0187111491156798
843 0.00795535445211182
844 0.0186979707265498
845 0.00795910195528733
846 0.0186850522033027
847 0.00796285847324456
848 0.0186722280557139
849 0.00796662926907711
850 0.0186591257502381
851 0.00797041463365322
852 0.0186461889007723
853 0.00797420404233762
854 0.0186328889506301
855 0.00797801356353933
856 0.0186200623133663
857 0.00798175647301903
858 0.0186074133159221
859 0.0079854977094586
860 0.0185947983943624
861 0.00798920987249429
862 0.0185820690350851
863 0.00799301537970975
864 0.0185691891299709
865 0.00799673027514383
866 0.0185569923928784
867 0.00800042183266286
868 0.0185445353944098
869 0.008004200779535
870 0.0185316155558207
871 0.00800803916759302
872 0.0185185049231091
873 0.00801184134555115
874 0.0185058559722839
875 0.00801561929035269
876 0.0184931923944494
877 0.00801940929084439
878 0.0184805238321685
879 0.00802311054662467
880 0.0184687124027489
881 0.00802685735575123
882 0.0184557245358349
883 0.00803076115426024
884 0.0184423177222874
885 0.00803463671710858
886 0.0184296359180667
887 0.00803843298939937
888 0.0184171546798941
889 0.00804222408943446
890 0.0184043178490285
891 0.0080460864604586
892 0.0183917726146835
893 0.00804996566115846
894 0.0183782390544716
895 0.00805391864424693
896 0.0183651462855464
897 0.00805788053622075
898 0.0183515397329285
899 0.00806184679118634
900 0.0183387862580814
901 0.00806569654548672
902 0.018326151187889
903 0.00806950312060042
904 0.0183137818720514
905 0.00807335606586773
906 0.0183009899796105
907 0.00807724664245348
908 0.0182881096107426
909 0.00808119729399808
910 0.0182749956936752
911 0.00808509070730894
912 0.0182623072134884
913 0.00808905491380843
914 0.0182491704550455
915 0.00809296684969827
916 0.0182365265530207
917 0.00809688069849621
918 0.0182236912086077
919 0.00810083128288931
920 0.0182107322535447
921 0.00810475605816063
922 0.0181980918372435
923 0.00810866058617838
924 0.018185547960259
925 0.00811253293673231
926 0.0181730578029654
927 0.00811644202007075
928 0.0181604956744342
929 0.0081203085935162
930 0.018148295615983
931 0.00812418059264637
932 0.0181357296181985
933 0.00812812220471287
934 0.0181232589296457
935 0.00813202863010249
936 0.0181103338724299
937 0.00813604444988745
938 0.0180977035873311
939 0.00813993518851092
940 0.0180852949285423
941 0.00814387447310774
942 0.0180727268152809
943 0.00814788870757758
944 0.0180596703458335
945 0.00815186888793562
946 0.0180472663866042
947 0.00815578693964921
948 0.0180348090986056
949 0.00815976653457056
950 0.0180221370244526
951 0.00816376917884782
952 0.0180093575010829
953 0.00816778930510413
954 0.0179966445711242
955 0.00817178153740568
956 0.0179841288931746
957 0.00817578038278464
958 0.0179713819691123
959 0.00817981205739243
960 0.0179587208523836
961 0.0081838221784361
962 0.0179461629345121
963 0.00818782585108307
964 0.017933521917795
965 0.00819191016751519
966 0.0179206065541926
967 0.00819590101445153
968 0.0179085145338107
969 0.00819988760948773
970 0.0178961588614559
971 0.00820382958271895
972 0.0178839690917767
973 0.0082078540665757
974 0.0178710570625199
975 0.00821193726975729
976 0.0178587470393495
977 0.00821592669161895
978 0.0178462760231219
979 0.00821998029102395
980 0.0178338779263763
981 0.00822401012846962
982 0.017821312080628
983 0.00822807352468596
984 0.0178088093572728
985 0.00823215644976666
986 0.0177964421894178
987 0.00823615018678364
988 0.017784198429785
989 0.00824018801718803
990 0.0177717965701816
991 0.00824426559072866
992 0.0177593280336776
993 0.00824830947484833
994 0.0177471871745259
995 0.0082523169573095
996 0.0177351832358777
997 0.00825636123520405
998 0.0177226918585013
999 0.00826044758358228
};
\addplot [semithick, color2, dashed]
table {%
1 0.01735810178661
2 0.00942271547344686
3 0.0182302567216254
4 0.010428038039477
5 0.0192316787189428
6 0.0110317092077799
7 0.0199047458522985
8 0.011399152164056
9 0.0203480684811287
10 0.0116354192550551
11 0.0206500542649108
12 0.0117961635482512
13 0.0208615538386953
14 0.0119099931075942
15 0.0210121825587039
16 0.0119930004418338
17 0.0211214915997744
18 0.0120552072758913
19 0.0212031840548135
20 0.0121031803303029
21 0.0212667646204658
22 0.0121413048609609
23 0.0213184814511695
24 0.0121724849391597
25 0.021362333776599
26 0.0121986393642846
27 0.0214008048315094
28 0.0122210495358715
29 0.0214353285656691
30 0.0122405910891421
31 0.0214667807378643
32 0.0122578600901611
33 0.0214957135563722
34 0.0122732717059684
35 0.0215224957130767
36 0.012287140334312
37 0.0215473003987307
38 0.0122996982356671
39 0.0215703793899109
40 0.0123111164611564
41 0.0215918158686293
42 0.0123215519576466
43 0.0216117362495374
44 0.0123311138916322
45 0.0216302461635632
46 0.0123399020900598
47 0.0216474334576837
48 0.0123480118220049
49 0.0216633736339404
50 0.0123554924721048
51 0.0216781928714048
52 0.012362422760442
53 0.0216919392110148
54 0.0123688368611398
55 0.0217047303137116
56 0.012374797040051
57 0.0217166231287791
58 0.0123803213209495
59 0.0217277025537158
60 0.0123854728734442
61 0.0217379700649052
62 0.0123902803620333
63 0.0217475493517853
64 0.0123947629726504
65 0.021756446184938
66 0.0123989610451525
67 0.0217647411968868
68 0.0124028910422193
69 0.0217724379361206
70 0.0124065876008212
71 0.0217796180713609
72 0.0124100504107592
73 0.0217863160917235
74 0.0124133108475393
75 0.0217925310058656
76 0.0124164033055611
77 0.0217982593143266
78 0.0124193444439393
79 0.0218035794493765
80 0.0124221324010425
81 0.021808446633147
82 0.0124247818965278
83 0.0218130440622818
84 0.0124272898724237
85 0.0218173032806126
86 0.0124296825952795
87 0.0218212731932256
88 0.0124319603321312
89 0.0218249721823658
90 0.0124341509146641
91 0.0218281889802632
92 0.0124363109419486
93 0.0218311956059937
94 0.0124383703962759
95 0.0218339129056968
96 0.012440366081411
97 0.0218364230462279
98 0.012442314898444
99 0.0218385730352521
100 0.012444233975372
101 0.0218404671273745
102 0.0124460961243817
103 0.0218422782751812
104 0.0124479588980598
105 0.0218435162340463
106 0.0124497966525403
107 0.0218446662315176
108 0.01245165482902
109 0.0218454786520561
110 0.0124534570791289
111 0.0218462901588334
112 0.0124552985292543
113 0.0218464754457181
114 0.0124572257999521
115 0.021846255928626
116 0.0124592228906375
117 0.0218457838548882
118 0.0124612259752876
119 0.0218449564401539
120 0.0124633099184951
121 0.0218437926172788
122 0.012465436349304
123 0.0218424749661024
124 0.0124676015909952
125 0.021840774372737
126 0.012469889502578
127 0.0218385072464668
128 0.0124722610853432
129 0.0218361586897153
130 0.0124747619911955
131 0.0218329314931035
132 0.0124775007810498
133 0.0218290678782034
134 0.0124804051723812
135 0.021824703082683
136 0.0124835533786958
137 0.0218194702198022
138 0.0124868674643086
139 0.0218139181599797
140 0.0124904007975239
141 0.0218076583927502
142 0.0124940259074182
143 0.0218012607659684
144 0.0124979143117123
145 0.0217937960390785
146 0.0125020841073867
147 0.0217856772123353
148 0.0125066819997918
149 0.0217760992099629
150 0.0125116601777925
151 0.0217656221532408
152 0.0125170204569151
153 0.0217540458107987
154 0.0125227599927145
155 0.0217417803027907
156 0.0125288371451713
157 0.021728371801706
158 0.0125354876269135
159 0.0217133161256777
160 0.0125426630495606
161 0.0216965293132399
162 0.0125506033484883
163 0.0216784395755945
164 0.0125589710898825
165 0.0216590252598294
166 0.0125679584523526
167 0.021638191129469
168 0.012577651027718
169 0.0216149359294138
170 0.012588250196835
171 0.0215898484908559
172 0.0125996385690334
173 0.0215624710368128
174 0.0126118093523218
175 0.0215337862091693
176 0.012624986479316
177 0.0215015009477924
178 0.0126392531540508
179 0.0214672825380854
180 0.0126546312040167
181 0.0214304239921549
182 0.0126707272519415
183 0.0213921905659608
184 0.0126880148481979
185 0.0213507686779224
186 0.0127062967727504
187 0.0213074581083574
188 0.012725794516013
189 0.0212608169723326
190 0.0127465894981864
191 0.0212116336224681
192 0.0127686616514098
193 0.0211594025893706
194 0.012792047401434
195 0.0211041497996737
196 0.0128170716201264
197 0.0210459714271103
198 0.0128431908421561
199 0.0209852140183953
200 0.012870882134608
201 0.0209206570558767
202 0.0129002886503961
203 0.020853698248692
204 0.0129306780799121
205 0.0207850020146214
206 0.0129624545851208
207 0.0207129542038395
208 0.0129957767208059
209 0.0206382475495942
210 0.0130307766066779
211 0.0205606481265499
212 0.013067514235039
213 0.0204799228867164
214 0.0131049823301321
215 0.0203995569663304
216 0.0131434418173251
217 0.0203168051189649
218 0.0131833381622619
219 0.0202324225023651
220 0.0132245961918089
221 0.0201451169999527
222 0.0132672224489514
223 0.0200573861413802
224 0.0133102937695845
225 0.0199698991767579
226 0.0133540444163596
227 0.0198821739256535
228 0.0133988254837605
229 0.0197919420349639
230 0.0134452162319188
231 0.0196995580003719
232 0.0134929134463283
233 0.0196068702174245
234 0.0135409951241454
235 0.019515475216019
236 0.0135889786495813
237 0.0194256701828359
238 0.0136370774261562
239 0.019335882375275
240 0.013686048367886
241 0.0192452678139758
242 0.0137352065059521
243 0.0191571048851613
244 0.0137843664853545
245 0.0190685762394892
246 0.0138341244745157
247 0.0189821144763919
248 0.0138825813333501
249 0.018898652789786
250 0.0139312494279633
251 0.0188151760764067
252 0.0139793672137469
253 0.0187334966164339
254 0.0140279939064343
255 0.0186527221209248
256 0.0140758563439336
257 0.0185745111028058
258 0.0141232030540936
259 0.0184967736742312
260 0.0141712043679183
261 0.0184213358694374
262 0.0142170610944924
263 0.018348682258038
264 0.0142628623552275
265 0.0182777636541755
266 0.0143084804399046
267 0.018207012493123
268 0.0143527123348365
269 0.0181405522983235
270 0.0143959045297857
271 0.0180757871617201
272 0.0144390982366375
273 0.0180097581798582
274 0.0144832464751471
275 0.0179449259314137
276 0.0145263056481514
277 0.0178836915267293
278 0.0145668448265056
279 0.017825953400568
280 0.0146070304145281
281 0.0177675210314267
282 0.014648248958661
283 0.0177095511230789
284 0.0146878043766611
285 0.0176553116966127
286 0.0147261486737121
287 0.0176020674259147
288 0.0147641611040052
289 0.0175509417487148
290 0.0148001272105072
291 0.0175025615609012
292 0.0148352319219682
293 0.0174562054882087
294 0.0148693983386046
295 0.0174092937225946
296 0.0149050653186946
297 0.0173633161429693
298 0.0149381293793311
299 0.0173197508222759
300 0.0149712456354648
301 0.0172782831664902
302 0.0150030909305227
303 0.0172359776810998
304 0.0150338183037103
305 0.0171989470421257
306 0.0150631363256604
307 0.0171612745456372
308 0.0150919642201222
309 0.0171250458032503
310 0.0151204738806374
311 0.0170901374280548
312 0.0151479689065813
313 0.0170561598582406
314 0.0151746956985948
315 0.0170231051965726
316 0.0152009841504346
317 0.0169911611867405
318 0.0152268575319672
319 0.0169590477823312
320 0.0152530849596689
321 0.0169285094429112
322 0.0152767309404743
323 0.0169002141004071
324 0.015300495212187
325 0.016871878762075
326 0.0153234944806472
327 0.0168448148287504
328 0.0153458262232013
329 0.0168193405210932
330 0.0153664538568406
331 0.0167954591565543
332 0.0153868627899316
333 0.0167707856187899
334 0.0154077348116757
335 0.0167471407428709
336 0.0154283571338448
337 0.0167219278586372
338 0.0154489566801115
339 0.0167005255849726
340 0.0154674435015376
341 0.0166773327819226
342 0.0154875882087921
343 0.0166556007234431
344 0.0155054212195233
345 0.0166357263615825
346 0.015522002908677
347 0.0166181718200928
348 0.0155378912508662
349 0.0165989019657569
350 0.0155554100220777
351 0.0165795618548246
352 0.0155716157780543
353 0.0165619102791945
354 0.0155871739709419
355 0.0165450657537801
356 0.0156016221158867
357 0.0165292890469418
358 0.0156154482638179
359 0.0165138711059084
360 0.0156289933859176
361 0.0164996009551842
362 0.0156419040101172
363 0.0164852501108019
364 0.0156542680182861
365 0.0164716073800314
366 0.0156677198366668
367 0.0164572003947878
368 0.0156794849762819
369 0.0164447366573813
370 0.0156913196880476
371 0.0164313502049701
372 0.015703104151008
373 0.0164186576676868
374 0.0157147583846615
375 0.0164069674870822
376 0.0157251050182661
377 0.0163957242767975
378 0.0157356692483247
379 0.016383420890946
380 0.0157476815493745
381 0.0163712304038956
382 0.0157575738585661
383 0.0163612240697627
384 0.0157668637267796
385 0.016351721048564
386 0.0157754568034171
387 0.0163421753619679
388 0.0157846613297994
389 0.0163333277616087
390 0.0157923818855945
391 0.01632427709602
392 0.0158009049391307
393 0.0163150151944026
394 0.0158097063840821
395 0.0163062074447145
396 0.0158182312090555
397 0.0162977838063732
398 0.0158254569253828
399 0.0162900380848295
400 0.0158328405874281
401 0.0162822026972997
402 0.0158400594217115
403 0.0162751832625588
404 0.0158463661626585
405 0.016268564285879
406 0.0158522588700191
407 0.0162627616834952
408 0.0158581371682368
409 0.0162563525403948
410 0.0158642457746964
411 0.0162495012977869
412 0.0158710050798907
413 0.0162431835217663
414 0.015876725931624
415 0.0162368083273664
416 0.0158827143787603
417 0.0162310187532092
418 0.0158889015347028
419 0.0162237213132006
420 0.015894962507994
421 0.0162173678021375
422 0.015902579435554
423 0.0162098099198076
424 0.0159083916975491
425 0.0162047668694787
426 0.0159126510035306
427 0.0161999041925363
428 0.0159180102506264
429 0.0161952769005798
430 0.0159220023222751
431 0.0161913590882225
432 0.0159251619817953
433 0.0161877552977854
434 0.0159296845637655
435 0.0161820630232457
436 0.0159351378849647
437 0.0161770401652397
438 0.0159398945186002
439 0.0161726760621977
440 0.015943387772364
441 0.0161690111328313
442 0.0159473434991212
443 0.01616525377014
444 0.0159507343105182
445 0.0161619070429147
446 0.0159537288016104
447 0.0161582999785597
448 0.015957432115033
449 0.0161553335993125
450 0.015960348527299
451 0.0161519191932333
452 0.0159633771013681
453 0.0161489444092867
454 0.0159667942642975
455 0.0161447716707216
456 0.0159709144556094
457 0.0161416511554795
458 0.0159739562689141
459 0.0161368742966887
460 0.0159787512628635
461 0.0161338905784929
462 0.0159805331104814
463 0.0161322115177848
464 0.015982831268038
465 0.0161290452183895
466 0.0159857933221953
467 0.0161266771746857
468 0.0159878957210084
469 0.0161236113958336
470 0.0159911715723522
471 0.0161216966444013
472 0.0159922538759247
473 0.0161198057294393
474 0.0159947734694233
475 0.0161178596888496
476 0.0159957497341515
477 0.0161160429958153
478 0.0159990575040831
479 0.0161133529218026
480 0.0160009783244905
481 0.0161108160247694
482 0.0160039341037356
483 0.0161070407507529
484 0.0160082272185781
485 0.0161030849341843
486 0.0160117168902029
487 0.0161011808313268
488 0.016011800512626
489 0.016100305705068
490 0.0160141842624626
491 0.0160979566895643
492 0.0160161532108664
493 0.0160960325773311
494 0.0160171707191775
495 0.0160956785799598
496 0.0160181126639571
497 0.0160941109802282
498 0.0160190617134914
499 0.0160943187623649
500 0.0160186360022721
501 0.016094523897695
502 0.0160184830882853
503 0.0160938523571322
504 0.0160199880257666
505 0.0160917690707078
506 0.0160223058175401
507 0.0160903390215955
508 0.0160227408612692
509 0.016090198872946
510 0.0160233202417493
511 0.0160888200078467
512 0.0160241863025151
513 0.016089241748444
514 0.0160243950992111
515 0.0160878412169043
516 0.0160262387663115
517 0.0160856419271736
518 0.0160276518540556
519 0.0160849931105824
520 0.0160282620235593
521 0.0160842939926026
522 0.0160287973009856
523 0.0160837195177894
524 0.0160300258183186
525 0.0160822775281633
526 0.0160310916010447
527 0.0160817004719762
528 0.0160315195078057
529 0.0160812013136458
530 0.0160323597094721
531 0.0160799689998657
532 0.0160332737579907
533 0.0160794163698817
534 0.0160337997889813
535 0.0160793824679938
536 0.0160333790256817
537 0.0160791723089433
538 0.016033652255914
539 0.0160790398396087
540 0.0160347104392003
541 0.0160777823374484
542 0.0160355033896773
543 0.0160765708192345
544 0.0160370395923191
545 0.016075374786235
546 0.0160387080801774
547 0.0160729196724897
548 0.0160410390044662
549 0.016070547147419
550 0.016043444876689
551 0.0160679888649891
552 0.0160455470796533
553 0.0160677093193495
554 0.0160455847532174
555 0.0160667541297946
556 0.0160463451400492
557 0.0160664457242683
558 0.0160465046129568
559 0.0160663393176752
560 0.0160465439376982
561 0.0160664222450539
562 0.0160464367123696
563 0.0160658718519908
564 0.0160478608178863
565 0.0160646687319559
566 0.0160481692459492
567 0.0160646569011565
568 0.0160484647196935
569 0.0160634470539528
570 0.0160506608835016
571 0.0160619947789266
572 0.0160513525067021
573 0.016060577512476
574 0.0160531232080694
575 0.0160589709915411
576 0.0160548196226994
577 0.016057750744683
578 0.0160548794538542
579 0.0160579528736997
580 0.0160548573487282
581 0.0160578783571525
582 0.0160551198807804
583 0.0160575397341573
584 0.016055466250448
585 0.0160575167334475
586 0.0160553583435018
587 0.0160573979656918
588 0.0160556661961855
589 0.0160570480079986
590 0.0160560615867644
591 0.0160561272842744
592 0.0160571762016192
593 0.0160557398295085
594 0.0160571400109831
595 0.0160557778420437
596 0.016056951215926
597 0.0160554094904584
598 0.0160583548096134
599 0.0160538808094971
600 0.0160597770347503
601 0.0160527585149723
602 0.016059954963202
603 0.0160520329323857
604 0.0160616877009843
605 0.0160513127340852
606 0.0160614655265997
607 0.0160515972402365
608 0.0160615378671273
609 0.0160511401418474
610 0.0160611846416729
611 0.0160516336386273
612 0.016061676627468
613 0.0160513620284089
614 0.0160614179057231
615 0.016051353197531
616 0.0160614424952818
617 0.0160509526077673
618 0.0160628092357302
619 0.0160498881484914
620 0.0160625193511624
621 0.016050034569691
622 0.0160633845005317
623 0.016049818243354
624 0.0160630729241492
625 0.0160496415608036
626 0.016063249505761
627 0.0160496772607423
628 0.0160626267863626
629 0.0160505545509299
630 0.0160624730235757
631 0.0160497819891457
632 0.0160638647985942
633 0.0160485570792939
634 0.0160645765145911
635 0.0160483989042637
636 0.0160641603561988
637 0.0160490545531648
638 0.0160636387547203
639 0.0160495640502219
640 0.0160632785118059
641 0.0160497160891356
642 0.0160627738390814
643 0.016049805060854
644 0.0160635806520468
645 0.0160491585824195
646 0.0160634460115692
647 0.0160498658603448
648 0.0160632881794072
649 0.0160494628152412
650 0.0160630020567055
651 0.0160502137746467
652 0.0160624098367851
653 0.0160497244440404
654 0.0160636855726073
655 0.0160489727796661
656 0.0160642909043521
657 0.0160482624640909
658 0.0160652969763714
659 0.0160471397629577
660 0.016066184222834
661 0.0160465728150606
662 0.0160660646873222
663 0.01604662840303
664 0.0160664488205471
665 0.0160465829883199
666 0.0160664462066713
667 0.0160466711431177
668 0.0160658669385561
669 0.0160465568648714
670 0.0160664497782125
671 0.0160461035626376
672 0.0160668596538976
673 0.0160463590121586
674 0.016066087577484
675 0.0160471190161832
676 0.0160666338256241
677 0.0160461916890251
678 0.016065911501264
679 0.0160469887305865
680 0.0160660385614555
681 0.0160465438905496
682 0.0160657810610813
683 0.0160482015664186
684 0.016064454297914
685 0.0160487059943934
686 0.0160643723396797
687 0.016048409628861
688 0.0160640856000726
689 0.0160486074834982
690 0.0160644541912501
691 0.0160480637936578
692 0.0160649032022179
693 0.0160484853207027
694 0.0160638546287177
695 0.0160496770283524
696 0.0160626485922379
697 0.0160507316239944
698 0.0160620270069121
699 0.0160508291165525
700 0.0160619177117517
701 0.0160509058616144
702 0.0160619625740648
703 0.0160507288137388
704 0.0160627622772777
705 0.0160498394523775
706 0.0160634922621519
707 0.0160484193611491
708 0.0160654086810496
709 0.016046970855373
710 0.0160656877152978
711 0.0160471737380203
712 0.0160660703272575
713 0.0160472222513146
714 0.0160651702247948
715 0.0160475322421577
716 0.0160651871530919
717 0.0160481893222538
718 0.0160644211701912
719 0.0160486338897447
720 0.016064103416563
721 0.0160495727125141
722 0.0160624813385665
723 0.0160505396405103
724 0.0160623198486504
725 0.0160501792234664
726 0.0160631383124992
727 0.016049710037823
728 0.0160630513627451
729 0.0160498608329548
730 0.016062914007259
731 0.0160494726872384
732 0.0160640036849876
733 0.0160480751667325
734 0.0160655599002156
735 0.0160475612735744
736 0.0160646332477986
737 0.0160496007061554
738 0.0160624781184395
739 0.0160510582769992
740 0.0160611462018301
741 0.0160518186092673
742 0.0160608455070105
743 0.0160523422725295
744 0.0160602840373787
745 0.016052682752986
746 0.0160601229848469
747 0.0160526268388539
748 0.0160604082384981
749 0.016052358319922
750 0.0160605628991353
751 0.016052628697594
752 0.0160603766166977
753 0.0160519399153099
754 0.0160616352368705
755 0.0160508397750928
756 0.0160619538783195
757 0.0160503955050901
758 0.0160633483106289
759 0.0160494875902223
760 0.0160629291132045
761 0.0160502425497451
762 0.0160623645391076
763 0.0160512387394473
764 0.0160616087067637
765 0.0160506824342403
766 0.0160622799152998
767 0.0160501544367125
768 0.0160631797068073
769 0.0160488721001214
770 0.0160646390675232
771 0.0160484951453185
772 0.0160635437750404
773 0.016050016180865
774 0.0160627296719108
775 0.016050572477855
776 0.0160617588993203
777 0.0160511795876876
778 0.0160620108590482
779 0.0160507587901057
780 0.0160614435932583
781 0.0160522953319154
782 0.0160604876440071
783 0.0160521348047096
784 0.0160600781210569
785 0.0160535781365579
786 0.0160594649720827
787 0.0160533468455253
788 0.0160594092969729
789 0.0160539829915061
790 0.0160583497489628
791 0.0160545113877787
792 0.0160591027750952
793 0.0160531176130868
794 0.0160602381124104
795 0.0160526740077257
796 0.0160599416952501
797 0.0160523926722727
798 0.0160606750191448
799 0.0160519188736414
800 0.016061226907542
801 0.0160518251122472
802 0.0160609955884335
803 0.0160519650501411
804 0.0160607220026821
805 0.0160520526814285
806 0.0160604408714198
807 0.0160530690445874
808 0.0160596464931775
809 0.0160533484201675
810 0.0160594438914406
811 0.016053418022497
812 0.0160595230932099
813 0.0160533825597117
814 0.0160596548340848
815 0.0160527908389768
816 0.016060073593608
817 0.0160533033079508
818 0.0160592941472005
819 0.0160534588383992
820 0.0160594302983746
821 0.016053542215863
822 0.0160594856923227
823 0.0160533182237641
824 0.0160591724417952
825 0.016054171021807
826 0.0160577239882082
827 0.0160563932374226
828 0.0160563931728817
829 0.0160563878223785
830 0.0160562252155549
831 0.0160567102358849
832 0.0160561162340433
833 0.0160560893649417
834 0.0160573842649041
835 0.0160555975762915
836 0.0160571811573691
837 0.0160558058830894
838 0.0160570742181818
839 0.0160558827738091
840 0.0160568897568206
841 0.0160564854603514
842 0.0160558704708549
843 0.0160571488955212
844 0.0160552029381948
845 0.0160582458800088
846 0.016054879571533
847 0.0160570325041056
848 0.0160562851401696
849 0.0160566755458792
850 0.0160560199697285
851 0.0160567173000991
852 0.0160571315603555
853 0.0160550353388922
854 0.0160576931588278
855 0.0160557441587139
856 0.0160569114903113
857 0.0160554006925464
858 0.0160574821513318
859 0.0160558203834819
860 0.0160569538080461
861 0.0160559535094087
862 0.0160568755434152
863 0.0160558944055386
864 0.0160571343250856
865 0.0160558742455979
866 0.0160569629234017
867 0.0160559771638683
868 0.0160567253895622
869 0.0160562502634347
870 0.0160567956769447
871 0.016055837485187
872 0.0160571173353128
873 0.0160558083661137
874 0.0160568551919628
875 0.0160561326087271
876 0.0160567152542588
877 0.0160571987523045
878 0.0160548277719984
879 0.0160576708467666
880 0.0160556913029593
881 0.0160562346059852
882 0.0160575078058965
883 0.0160550873112058
884 0.0160579680601965
885 0.0160545066667285
886 0.0160587738580883
887 0.0160542169598554
888 0.0160582815045195
889 0.0160545062585288
890 0.0160591228573362
891 0.016053119691078
892 0.0160596085178876
893 0.0160535075756648
894 0.0160592380314934
895 0.0160534849893901
896 0.016059455433574
897 0.0160537410675038
898 0.0160588049404757
899 0.0160542730051237
900 0.0160586312099326
901 0.01605456588487
902 0.0160580205927433
903 0.0160546388690257
904 0.0160583778181286
905 0.0160544083247291
906 0.0160584725901112
907 0.016053669815263
908 0.0160597866178579
909 0.0160533314794203
910 0.016059785218341
911 0.0160523866687055
912 0.0160608060200948
913 0.0160518722578118
914 0.0160613390773269
915 0.0160522331006166
916 0.0160597932751203
917 0.0160532374362747
918 0.0160597769624197
919 0.0160532628836196
920 0.0160593820314401
921 0.0160533304810996
922 0.0160592262314038
923 0.0160540177029181
924 0.016058940559602
925 0.0160543855201488
926 0.0160585270313194
927 0.016053800131808
928 0.0160592510276194
929 0.0160536165686281
930 0.01605931478798
931 0.0160525240489201
932 0.0160610664865375
933 0.0160515365255889
934 0.0160616446497402
935 0.0160513203319725
936 0.0160614129443774
937 0.0160520204636397
938 0.0160610397611541
939 0.016051229233566
940 0.0160614623092917
941 0.0160520256789621
942 0.0160600743662666
943 0.0160531391548513
944 0.0160596922388468
945 0.0160537631971462
946 0.016058254485887
947 0.0160554117560032
948 0.0160570931356669
949 0.0160551794690338
950 0.0160581380444549
951 0.0160551529017171
952 0.0160572542627643
953 0.0160557853623781
954 0.0160568701287454
955 0.0160561205703227
956 0.0160572188634453
957 0.0160549844541824
958 0.0160580196374505
959 0.0160547253166588
960 0.0160580771959678
961 0.0160547605943049
962 0.0160580799798212
963 0.0160546422818322
964 0.0160585986284643
965 0.0160544691922216
966 0.0160585962023182
967 0.0160542640163182
968 0.0160584728986275
969 0.0160543955038752
970 0.0160582445131543
971 0.0160547671511944
972 0.0160579049758494
973 0.0160545000531564
974 0.0160594474376989
975 0.0160528161823731
976 0.0160602712757372
977 0.0160525248354396
978 0.0160601115300299
979 0.0160530941920789
980 0.0160596258180135
981 0.0160526884115666
982 0.0160608103037523
983 0.0160518529248186
984 0.016061335371642
985 0.0160517391158938
986 0.0160609349873362
987 0.0160515634907953
988 0.0160615228968667
989 0.016051231363434
990 0.0160618064091639
991 0.0160509285799586
992 0.0160621304746319
993 0.0160508286034622
994 0.0160624976272282
995 0.0160504293912698
996 0.0160618244841879
997 0.0160511314255824
998 0.0160612088270287
999 0.016051796327074
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_logmeanvar.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.2423215460777, ymax=0.187865322851316,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -2.96130088769872
3 -1.44304057703819
4 -0.674414737290323
5 -0.378386953265512
6 -0.322810696239592
7 -0.319968516787625
8 -0.319962767315215
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -2.97467559307768
3 -1.44125104387215
4 -0.669066201845432
5 -0.365218615827238
6 -0.308073847552558
7 -0.305164541027914
8 -0.305158594586393
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -2.98226495198471
3 -1.44208047130359
4 -0.668983481514564
5 -0.367662460820096
6 -0.308521568622129
7 -0.305363796608543
8 -0.305358184415306
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -2.9432311961574
3 -1.42771363261358
4 -0.659461013493996
5 -0.357429542561989
6 -0.29112482109965
7 -0.286240671508907
8 -0.286234080281819
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -2.95681641601273
3 -1.44776297926064
4 -0.682305556370833
5 -0.390827540795209
6 -0.336760218960666
7 -0.334038129516357
8 -0.334032791163467
};
\addplot [semithick, color1]
table {%
1 -9.76809443011769
2 -8.23699136613644
3 -5.2189708906886
4 -3.6137126651037
5 -3.04345205034948
6 -2.79314676186044
7 -2.66610727401762
8 -2.53993421262753
9 -2.37641795167123
10 -2.17992668496557
11 -1.93875807483642
12 -1.93866936808232
13 -1.57031596404678
14 -1.57013645616233
15 -1.57001631204232
16 -1.56989770516266
17 -1.56995834843334
18 -1.57003111880431
19 -1.56983775426651
20 -1.56979236765576
21 -1.56982942831413
22 -1.11050926980934
23 -1.11008283276027
24 -1.11010044618341
25 -1.11003490465203
26 -1.11001518629797
27 -1.11000552680845
28 -1.11008308481965
29 -1.10989259356441
30 -1.10994508447548
31 -1.10992732392628
32 -1.10990252786601
33 -1.10984699721255
34 -1.10984094961456
35 -1.10984929725985
36 -1.10979112589031
37 -1.11004572328637
38 -1.10981879345784
39 -1.10945274260051
40 -1.10946998247503
41 -1.109343303401
42 -1.10957387028696
43 -1.10945955246159
44 -1.10937536555142
45 -1.10934720940999
46 -1.10932828341841
47 -1.10920563571309
48 -1.1092669707947
49 -1.10915376431856
50 -1.10912720461134
51 -1.10913269506167
52 -1.10900618157901
53 -1.1090991162077
54 -1.1089947565232
55 -1.10893919992225
56 -1.10882911325284
57 -1.10911434645302
58 -1.10889589721522
59 -1.10883111696578
60 -1.10878599109803
61 -1.01737997806751
62 -1.01756404165225
63 -1.01735815299404
64 -1.01730827319468
65 -1.01740349759897
66 -1.01750031330232
67 -1.017453894882
68 -1.01729722167872
69 -1.01722382313342
70 -1.01725103488393
71 -1.01737627462427
72 -1.01721773471508
73 -1.01728374978809
74 -1.01717205776006
75 -1.01711728894567
76 -1.01703870296764
77 -1.01710505020636
78 -1.01705545283065
79 -0.921353127605424
80 -0.921354283997213
81 -0.921512394116322
82 -0.921371118891061
83 -0.921286116863468
84 -0.921326556630477
85 -0.921504628590443
86 -0.921356420153254
87 -0.92139125794592
88 -0.921321479372559
89 -0.92129764506868
90 -0.921308196618136
91 -0.921157375979845
92 -0.920866328639804
93 -0.920881280039391
94 -0.920981960343319
95 -0.920832767113175
96 -0.920815323098411
97 -0.920795475764487
98 -0.920775211469781
99 -0.920713448502819
100 -0.920729730377071
};
\addplot [semithick, color1]
table {%
1 -9.76822214294453
2 -8.4243303271954
3 -5.57562615947791
4 -3.93273661748751
5 -3.32623308696304
6 -3.0137032179698
7 -2.75476701966525
8 -2.50587162508243
9 -2.25691149975728
10 -2.05001706072945
11 -2.04998856596632
12 -2.04996132702822
13 -2.04994107861893
14 -1.60403261101205
15 -1.60398385589849
16 -1.6039458654122
17 -1.60391849996365
18 -1.60393595427204
19 -1.60387547581492
20 -1.23865469137833
21 -1.23874546177742
22 -1.23865028595178
23 -1.23858408711803
24 -1.23859719000764
25 -1.23857572742089
26 -1.23858159060971
27 -1.23848474893884
28 -1.23854700231712
29 -1.23853236258516
30 -1.23850518825936
31 -1.23846393948744
32 -1.23847772606006
33 -1.2384977416282
34 -1.23843306427571
35 -1.23838308161698
36 -1.23834263543379
37 -1.23827193045711
38 -1.23837808578861
39 -1.23831430506129
40 -1.23838156440257
41 -1.23829484957996
42 -1.23807158521774
43 -1.23800565902796
44 -1.23796452925328
45 -1.23804625484965
46 -1.2379560732342
47 -1.23793822347609
48 -1.23786630501768
49 -1.23786412057041
50 -1.23797747877444
51 -1.23797838300538
52 -1.23785131766921
53 -1.23782842760103
54 -1.08254486839342
55 -1.08262623346376
56 -1.08261775417237
57 -1.08260752080572
58 -1.08250327371079
59 -0.93434247859098
60 -0.934337916964127
61 -0.934317939013021
62 -0.934295147910599
63 -0.934286059016061
64 -0.934294079836185
65 -0.934222338307609
66 -0.934270466736124
67 -0.93431812285227
68 -0.934215585463228
69 -0.855373830679954
70 -0.855448140826672
71 -0.855395433377855
72 -0.855459490268271
73 -0.855372246911555
74 -0.855362777706187
75 -0.8553049626292
76 -0.855325582655606
77 -0.855330209229929
78 -0.855299020981899
79 -0.855242837689421
80 -0.855296062065465
81 -0.855237449043104
82 -0.855251361198658
83 -0.855202388503785
84 -0.85527509097403
85 -0.855201314432932
86 -0.855170549120103
87 -0.855134402106803
88 -0.855102854368636
89 -0.855103628876794
90 -0.855092844966275
91 -0.855070146926598
92 -0.855062803858867
93 -0.85511284067276
94 -0.855008109627187
95 -0.855113936684544
96 -0.854891046174301
97 -0.854792454221598
98 -0.854794715804142
99 -0.854768031524035
100 -0.854761958447832
};
\addplot [semithick, color1]
table {%
1 -9.76811669328004
2 -8.26120664910081
3 -5.3710172201343
4 -3.99674446404235
5 -3.36419758572279
6 -3.07147427767494
7 -2.89952496912065
8 -2.70470989360788
9 -2.50419895688225
10 -2.2849198395432
11 -2.05384565658266
12 -1.82574803216967
13 -1.82567987301069
14 -1.82567270015865
15 -1.44935204738368
16 -1.4493232382507
17 -1.44909008100786
18 -1.44905452426
19 -1.44907414551931
20 -1.44908059794462
21 -1.44900986484162
22 -1.07731958681929
23 -1.07727471724626
24 -1.07727623078073
25 -1.07722721065899
26 -1.07718723397447
27 -1.07720107290454
28 -1.07715215251271
29 -1.07713374059875
30 -0.901462928265809
31 -0.901385892273429
32 -0.901392701090246
33 -0.901410344495697
34 -0.901321251404269
35 -0.901294693667684
36 -0.901344529413072
37 -0.901295379108508
38 -0.901270569583627
39 -0.901286605059163
40 -0.901249535758524
41 -0.901094167327148
42 -0.901073677357168
43 -0.901070018284928
44 -0.901105938023483
45 -0.901059791796136
46 -0.90107883383395
47 -0.901084595571688
48 -0.900964290294035
49 -0.901004660514281
50 -0.900959142566375
51 -0.900921984174038
52 -0.837047144350223
53 -0.837078413405291
54 -0.837045501035574
55 -0.837049432832938
56 -0.837104317234141
57 -0.837028715010475
58 -0.837038538413489
59 -0.837040738170683
60 -0.837045319046193
61 -0.837020314553449
62 -0.836986044330308
63 -0.836981166014559
64 -0.836985705778155
65 -0.836965444359545
66 -0.836932260897603
67 -0.836973591591316
68 -0.836978825001572
69 -0.836941854676444
70 -0.836968592871727
71 -0.784594363735285
72 -0.784561818522108
73 -0.784586481622757
74 -0.78460837384651
75 -0.78459637611096
76 -0.784590156695431
77 -0.784564384808193
78 -0.784579609897572
79 -0.723449551507148
80 -0.723438380468681
81 -0.686581613893751
82 -0.686577945072811
83 -0.686560311125292
84 -0.686557812147104
85 -0.686549471199107
86 -0.686543619801045
87 -0.686536064072995
88 -0.63142518800957
89 -0.631414748461736
90 -0.631417125106336
91 -0.631411436593024
92 -0.631427107479598
93 -0.631407648653107
94 -0.631410905765864
95 -0.631379424197153
96 -0.631375798574636
97 -0.63139352319529
98 -0.631374529046777
99 -0.631367973393239
100 -0.631361861510479
};
\addplot [semithick, color1]
table {%
1 -9.7681237885437
2 -8.29000133724238
3 -5.17670193867669
4 -3.73652803667048
5 -3.22877025749189
6 -2.99941565237466
7 -2.80353609498409
8 -2.60177647263508
9 -2.38252157932415
10 -2.14208269006001
11 -1.91338664910171
12 -1.91338469064957
13 -1.61101951363228
14 -1.61092837151361
15 -1.61085023889696
16 -1.61091535862888
17 -1.61084765287315
18 -1.61086500707831
19 -1.61076105896879
20 -1.61085936106948
21 -1.61071987054105
22 -1.61074459209922
23 -1.61085059933547
24 -1.61065171731105
25 -1.6108151156323
26 -1.6106381095346
27 -1.61064538708737
28 -1.61065412251017
29 -1.61059094503961
30 -1.61044576890326
31 -1.61047224360186
32 -1.61043087127564
33 -1.61040272997765
34 -1.61034595551303
35 -1.61029319691283
36 -1.60999767250569
37 -1.609936257055
38 -1.60989042693793
39 -1.60986864237542
40 -1.6097742765046
41 -1.60934458958116
42 -1.60936467056432
43 -1.60924941325513
44 -1.12202167340686
45 -1.12191884580807
46 -1.1220171421604
47 -1.12192665605363
48 -1.12189899270472
49 -1.12187050225079
50 -1.12191148570832
51 -1.12200833365628
52 -1.12187914629931
53 -1.12180481378763
54 -1.12173375689968
55 -1.12171182627981
56 -1.12161594848539
57 -1.12156868757533
58 -1.12156347211339
59 -0.96706585353855
60 -0.967020071378452
61 -0.967076461143515
62 -0.967030994479763
63 -0.967046490965898
64 -0.967090952590772
65 -0.967018405957872
66 -0.966917237831098
67 -0.966895837870013
68 -0.966851740729802
69 -0.966981179015958
70 -0.966882645530734
71 -0.966841315640384
72 -0.966850241052401
73 -0.966782382915016
74 -0.966906716116256
75 -0.966871245879216
76 -0.96684920977794
77 -0.883871440349737
78 -0.883888583891885
79 -0.883975670417064
80 -0.883850009148064
81 -0.883833691445967
82 -0.883850011245247
83 -0.883823999669947
84 -0.883910631730895
85 -0.883759540176493
86 -0.883810639061941
87 -0.88375083170306
88 -0.883762849887586
89 -0.883775909535282
90 -0.883665296016767
91 -0.883671488634749
92 -0.88365588010234
93 -0.883611100680941
94 -0.88359139181134
95 -0.883669883744672
96 -0.883578953580766
97 -0.822840418943671
98 -0.822804172515843
99 -0.822825200097712
100 -0.822814305976481
};
\addplot [semithick, color1]
table {%
1 -9.76806050049513
2 -8.4080928285832
3 -5.27968954460668
4 -3.72746509556659
5 -3.15096241697801
6 -2.93773780431026
7 -2.76850082511237
8 -2.54891897219613
9 -2.30048707869059
10 -2.04332356259813
11 -1.83340744741637
12 -1.83323481166016
13 -1.83310718801345
14 -1.83315213437216
15 -1.83316798711451
16 -1.83317182981058
17 -1.83312616724129
18 -1.83317174415883
19 -1.8330949729456
20 -1.83291239820225
21 -1.83310539484571
22 -1.83280619144088
23 -1.83279738997331
24 -1.83277895539863
25 -1.83263878529297
26 -1.83253727160336
27 -1.83244576993423
28 -1.83271038919668
29 -1.26573252136614
30 -1.26543447564864
31 -1.26555217753858
32 -1.26545336645008
33 -1.26547686989082
34 -1.26537318049547
35 -1.26484560127823
36 -1.26472986932007
37 -1.26471276216468
38 -1.26473530914583
39 -1.26466272282731
40 -1.04839059265966
41 -1.04841736837444
42 -1.04838887191563
43 -1.04851580093746
44 -1.04841915149849
45 -1.04840459134804
46 -1.0482979008147
47 -1.04832720233885
48 -1.04828329707708
49 -1.04833305369841
50 -1.04824269807219
51 -1.048144694623
52 -0.949583833854099
53 -0.94957690034325
54 -0.949591712479286
55 -0.949583817270555
56 -0.949560968431763
57 -0.949664172369229
58 -0.949594879192612
59 -0.949511974583106
60 -0.949667386206689
61 -0.949627301588647
62 -0.949635800638756
63 -0.94965850848054
64 -0.949609038873868
65 -0.94956781032502
66 -0.949543576245928
67 -0.949525394301883
68 -0.94947077286646
69 -0.94937949368753
70 -0.949454650134865
71 -0.949251991341518
72 -0.949298036356387
73 -0.949274880301313
74 -0.949249479372551
75 -0.949170578657368
76 -0.887122017906534
77 -0.887213389360793
78 -0.887237604840174
79 -0.887188750798694
80 -0.887132131425326
81 -0.887205134534417
82 -0.887080199452038
83 -0.887114849009774
84 -0.887148718740244
85 -0.887059050076468
86 -0.887141942496437
87 -0.887191412518977
88 -0.887121278799719
89 -0.887064793503316
90 -0.887012748774836
91 -0.88707205904744
92 -0.886985230334602
93 -0.886996547266436
94 -0.886969804751733
95 -0.886879064790913
96 -0.886811311440688
97 -0.886873065527285
98 -0.886839087018319
99 -0.88681502047784
100 -0.88680566015539
};
\addplot [semithick, color2]
table {%
1 -9.76809443011769
2 -3.41022193368676
3 -2.5302436868724
4 -2.25422924720971
5 -2.11479466933091
6 -2.01345745002787
7 -1.92753525981422
8 -1.8532828422765
9 -1.78798431829875
10 -1.72994097502267
11 -1.67775878108244
12 -1.63049834209508
13 -1.58735558850329
14 -1.54776087681804
15 -1.51121083798964
16 -1.47733466593872
17 -1.4457966653979
18 -1.41634203443592
19 -1.38873572475638
20 -1.3627951559995
21 -1.33834936237999
22 -1.31526309973504
23 -1.29340816954716
24 -1.27268166830335
25 -1.25298504749082
26 -1.23423825706958
27 -1.21636396437924
28 -1.19929873061375
29 -1.18298081109087
30 -1.16735913218036
31 -1.15238366156768
32 -1.13801271627419
33 -1.12420522963032
34 -1.11092677812602
35 -1.09814327485889
36 -1.08582599438607
37 -1.07394636355645
38 -1.06248018611781
39 -1.05140329867535
40 -1.04069515200594
41 -1.03033514735257
42 -1.02030569843178
43 -1.01058912409323
44 -1.00117027118114
45 -0.99203385993592
46 -0.983166752459396
47 -0.974555662349379
48 -0.966189135847266
49 -0.958055560352903
50 -0.950144893857549
51 -0.942446934603065
52 -0.934952836549748
53 -0.927653594732478
54 -0.920541380110988
55 -0.913608209750875
56 -0.906847127452662
57 -0.900251024820124
58 -0.893813695034134
59 -0.887528787153841
60 -0.881390742662308
61 -0.875393865984509
62 -0.869533162651733
63 -0.863803506734417
64 -0.8582003946802
65 -0.852719199850023
66 -0.84735584961309
67 -0.842106154907253
68 -0.836966422290984
69 -0.831932848484568
70 -0.827002074538783
71 -0.822170637424075
72 -0.817435473738417
73 -0.812793423691593
74 -0.808241687897752
75 -0.803777375381148
76 -0.799397921070448
77 -0.795100673750818
78 -0.790883277937865
79 -0.786743298371849
80 -0.782678568034489
81 -0.778686843218224
82 -0.774766127030674
83 -0.770914349430032
84 -0.767129664921743
85 -0.763410160796611
86 -0.759754129886425
87 -0.756159800633744
88 -0.752625589908158
89 -0.749149854176681
90 -0.745731124629332
91 -0.742367873952397
92 -0.739058735690428
93 -0.735802290250478
94 -0.7325972641765
95 -0.72944233417387
96 -0.726336312731464
97 -0.723277965103191
98 -0.720266181997845
99 -0.71729981060186
100 -0.714377812461048
};
\addplot [semithick, color2]
table {%
1 -9.76822214294453
2 -3.40776101315832
3 -2.52548907871396
4 -2.24807795692044
5 -2.10857808369458
6 -2.00743557853229
7 -1.92176273880614
8 -1.84777672308057
9 -1.78273113615373
10 -1.72491740447544
11 -1.67293416906337
12 -1.6258423879285
13 -1.58283837630132
14 -1.54335530951532
15 -1.50689214779073
16 -1.47308101842162
17 -1.44158868889309
18 -1.41216282669686
19 -1.38457049553824
20 -1.35863106252282
21 -1.33417525601216
22 -1.31106932894946
23 -1.28918639903249
24 -1.26842470173673
25 -1.24868670219513
26 -1.22989321231106
27 -1.21196767520605
28 -1.19484730562618
29 -1.17847094890874
30 -1.16278802848439
31 -1.14774895945366
32 -1.13331244039255
33 -1.11943774553385
34 -1.10609074211166
35 -1.09323760749758
36 -1.08084983812376
37 -1.06889906404847
38 -1.05736126096205
39 -1.04621242075914
40 -1.03543212639873
41 -1.02499990222939
42 -1.01489826585801
43 -1.0051096275646
44 -0.995618916073635
45 -0.986410922782489
46 -0.977472572873404
47 -0.9687906396415
48 -0.960353714136531
49 -0.952150227611103
50 -0.944170174271628
51 -0.93640338586156
52 -0.928841042916562
53 -0.921474165267144
54 -0.914294944489188
55 -0.907295414591841
56 -0.900468633403617
57 -0.893807506588359
58 -0.887305837263185
59 -0.880957282758805
60 -0.87475629104801
61 -0.86869717066636
62 -0.862774930139529
63 -0.856984445465625
64 -0.851321214595986
65 -0.845780610152428
66 -0.840358559805727
67 -0.835050870874783
68 -0.829853847069516
69 -0.824763681200614
70 -0.819777010585991
71 -0.8148903676399
72 -0.810100684541073
73 -0.805404794853447
74 -0.800799893315957
75 -0.79628308130692
76 -0.791851788183597
77 -0.787503355585106
78 -0.783235422059785
79 -0.779045543949969
80 -0.77493154670371
81 -0.770891179722869
82 -0.766922437511062
83 -0.763023242271759
84 -0.759191741118636
85 -0.75542601235568
86 -0.751724340894663
87 -0.748084946563503
88 -0.744506239198181
89 -0.740986566783675
90 -0.737524452439614
91 -0.734118361316882
92 -0.730766919122515
93 -0.72746869689231
94 -0.724222414238698
95 -0.721026739185629
96 -0.717880477130621
97 -0.714782385367881
98 -0.711731346930504
99 -0.708726199990549
100 -0.705765899291715
};
\addplot [semithick, color2]
table {%
1 -9.76811669328004
2 -3.45527435432899
3 -2.674386263385
4 -2.36773387134448
5 -2.18498489653991
6 -2.05374784597807
7 -1.94716991324791
8 -1.85855465612664
9 -1.78241553790589
10 -1.71616898943972
11 -1.65743854265357
12 -1.60495665188354
13 -1.55750124218867
14 -1.51435635474017
15 -1.47480994471441
16 -1.43841634555265
17 -1.4047223413558
18 -1.37343112159178
19 -1.34423568408621
20 -1.31692836669834
21 -1.29129145386457
22 -1.26717406968669
23 -1.24441624756996
24 -1.22290501532945
25 -1.20251946922475
26 -1.18317291786976
27 -1.16477183387615
28 -1.14724832040552
29 -1.13052861666404
30 -1.11455861884099
31 -1.09927919563961
32 -1.08464658508005
33 -1.07061271727868
34 -1.05714173681321
35 -1.04419407799316
36 -1.03174002695352
37 -1.0197466664104
38 -1.00818912790503
39 -0.99703975551611
40 -0.986277541784693
41 -0.975879058179821
42 -0.965826416381225
43 -0.95609961167459
44 -0.946683297011371
45 -0.937560268509021
46 -0.928717272099127
47 -0.920139418205025
48 -0.911815186865429
49 -0.903731612090746
50 -0.895878629170394
51 -0.888244889808972
52 -0.880821546556338
53 -0.873598612319105
54 -0.866568278505147
55 -0.859721718622629
56 -0.853052005285953
57 -0.846551299507956
58 -0.840213435810059
59 -0.83403142707732
60 -0.827999759605812
61 -0.822112180871875
62 -0.816363743069017
63 -0.810748826649041
64 -0.805262981109366
65 -0.79990114366648
66 -0.794659294267226
67 -0.789532854949165
68 -0.78451818573508
69 -0.779611137691931
70 -0.774808402912492
71 -0.770106208818082
72 -0.765501543376975
73 -0.760990964974619
74 -0.756571726591768
75 -0.752240684917386
76 -0.747995325633884
77 -0.74383277196655
78 -0.739750715077547
79 -0.73574651178947
80 -0.731818040975207
81 -0.727962875441868
82 -0.72417905928408
83 -0.720464355539184
84 -0.71681695963105
85 -0.713234807182887
86 -0.70971622893705
87 -0.706259314188585
88 -0.702862517711393
89 -0.699524070321203
90 -0.696242538651402
91 -0.69301627883024
92 -0.689843961311357
93 -0.686724059507004
94 -0.683655335023283
95 -0.680636366778267
96 -0.677666001654839
97 -0.674742913960385
98 -0.671866027671249
99 -0.669034103961997
100 -0.66624614007675
};
\addplot [semithick, color2]
table {%
1 -9.7681237885437
2 -3.36441890586086
3 -2.46801075141903
4 -2.20213572866313
5 -2.07580837392557
6 -1.98176308387083
7 -1.90167466539515
8 -1.83172882216354
9 -1.76977423001503
10 -1.71430889785255
11 -1.6641965456951
12 -1.61858111699795
13 -1.57678579728588
14 -1.53828034704098
15 -1.50263139864733
16 -1.46948887275535
17 -1.43855912614718
18 -1.40959916561155
19 -1.38240095131406
20 -1.35678899555705
21 -1.33261056250773
22 -1.30973480469971
23 -1.28804630118001
24 -1.26744490933836
25 -1.24784130784312
26 -1.22915717820773
27 -1.21132201191834
28 -1.19427343613722
29 -1.1779548521295
30 -1.16231581276117
31 -1.14731022887687
32 -1.13289675313695
33 -1.11903738579744
34 -1.10569784355541
35 -1.09284645514685
36 -1.08045450322893
37 -1.06849533629054
38 -1.05694468105352
39 -1.04577991769942
40 -1.03498036264202
41 -1.02452666982238
42 -1.01440108542255
43 -1.00458694747484
44 -0.995068915474325
45 -0.985832548304398
46 -0.976864510376684
47 -0.968152212664201
48 -0.959683997775294
49 -0.951448832565131
50 -0.943436474437543
51 -0.935637206188171
52 -0.92804198556688
53 -0.92064221512294
54 -0.913429877076226
55 -0.90639733257676
56 -0.89953744322947
57 -0.892843394912552
58 -0.88630880769728
59 -0.879927580636242
60 -0.873693991458331
61 -0.867602558750146
62 -0.861648132857523
63 -0.855825772949977
64 -0.850130829923455
65 -0.844558836838195
66 -0.839105584070427
67 -0.833767021217623
68 -0.828539325888249
69 -0.823418815546834
70 -0.81840201029737
71 -0.813485553322273
72 -0.808666268504178
73 -0.803941088659651
74 -0.799307108029895
75 -0.794761517397508
76 -0.79030165249664
77 -0.785924934893821
78 -0.781628916529648
79 -0.777411225655308
80 -0.773269608312209
81 -0.769201878667
82 -0.765205957430433
83 -0.761279826310168
84 -0.75742156356316
85 -0.753629302247566
86 -0.749901263158893
87 -0.746235716374245
88 -0.742631011848041
89 -0.739085544156803
90 -0.73559778051692
91 -0.732166228464973
92 -0.728789462085716
93 -0.725466091847941
94 -0.722194789417374
95 -0.718974259305941
96 -0.715803262085467
97 -0.712680588380849
98 -0.709605080230386
99 -0.70657560702608
100 -0.703591085599763
};
\addplot [semithick, color2]
table {%
1 -9.76806050049513
2 -3.32484042327579
3 -2.43467787072501
4 -2.17558311018783
5 -2.05956513436377
6 -1.970785139259
7 -1.89510792892173
8 -1.82862910134302
9 -1.7695302831242
10 -1.71640924222988
11 -1.6682830711967
12 -1.62434600171073
13 -1.58400488454485
14 -1.54675641259524
15 -1.51221613899521
16 -1.48004910167074
17 -1.44999200241808
18 -1.42181068372172
19 -1.39531692391123
20 -1.37034059836795
21 -1.34674250908781
22 -1.32439518305606
23 -1.30319281000378
24 -1.28303743826874
25 -1.26384679563583
26 -1.24554402543454
27 -1.22806393150942
28 -1.21134513583344
29 -1.19533513529733
30 -1.17998417052192
31 -1.16524936984758
32 -1.15108986353442
33 -1.13747021930758
34 -1.12435648639849
35 -1.11171907001295
36 -1.0995294842206
37 -1.08776277629579
38 -1.07639482991972
39 -1.06540442854884
40 -1.05477099350191
41 -1.04447634756283
42 -1.0345028022706
43 -1.02483467849953
44 -1.01545667159865
45 -1.00635517246723
46 -0.997516860997841
47 -0.988929855878386
48 -0.980582500093492
49 -0.972464366430932
50 -0.964565201218205
51 -0.956875808844471
52 -0.949387127209921
53 -0.942091010299775
54 -0.934979415921119
55 -0.928045097413121
56 -0.921280886363713
57 -0.914680311190808
58 -0.908236959664885
59 -0.901945030742735
60 -0.895798767655662
61 -0.889792953226829
62 -0.883922402294312
63 -0.878182407190094
64 -0.872568282876811
65 -0.867075768730712
66 -0.861700619402358
67 -0.856438967596542
68 -0.851286955248458
69 -0.846241062903116
70 -0.841297775499665
71 -0.836453882554606
72 -0.831706173321644
73 -0.82705171155878
74 -0.822487557823183
75 -0.818011020148585
76 -0.813619401887927
77 -0.809310230384322
78 -0.805081025986791
79 -0.800929512539808
80 -0.796853405080383
81 -0.792850604597749
82 -0.788919002325596
83 -0.785056658564156
84 -0.781261623288686
85 -0.777532100552688
86 -0.7738662838763
87 -0.770262508404995
88 -0.766719097771726
89 -0.763234505493434
90 -0.759807173946065
91 -0.756435664239301
92 -0.753118527377048
93 -0.749854423261652
94 -0.746642000087948
95 -0.743480008382894
96 -0.740367186566439
97 -0.737302367094215
98 -0.734284371013349
99 -0.731312106212771
100 -0.728384469545525
};
\addplot [semithick, color3]
table {%
1 -9.76809443011769
2 -6.31232056301978
3 -3.19867836114027
4 -2.43394961901197
5 -2.0844248108219
6 -1.69103666429512
7 -1.53758820028329
8 -1.21141989515735
9 -0.872540868004639
10 -0.685990150533519
11 -0.576411368774956
12 -0.512758096307508
13 -0.474963783591596
14 -0.461420334647525
15 -0.447168828340345
16 -0.432163445003935
17 -0.422360829196472
18 -0.409833947572794
19 -0.395265066208125
20 -0.39004089157395
21 -0.380583939876294
22 -0.370851357683043
23 -0.367190660933792
24 -0.356191230993586
25 -0.354680957037429
26 -0.352685085440982
27 -0.350820114263652
28 -0.348564796757328
29 -0.344713976762847
30 -0.342839123856881
31 -0.34220230020676
32 -0.341218392409766
33 -0.340759523164898
34 -0.33912365779035
35 -0.337248601534677
36 -0.335731074444072
37 -0.332677315470574
38 -0.331738533086211
39 -0.330588501870713
40 -0.329961332333652
41 -0.329498875787107
42 -0.329006172840245
43 -0.328704697680736
44 -0.328435544115214
45 -0.327961833651851
46 -0.32744240663777
47 -0.32715561885849
48 -0.326893323192005
49 -0.326418412398096
50 -0.326197194435683
51 -0.325878188041899
52 -0.32565798239257
53 -0.325461180238558
54 -0.325362691004213
55 -0.325162313199434
56 -0.325053245648885
57 -0.324948750378409
58 -0.324820563278845
59 -0.324705362241479
60 -0.324460794459266
61 -0.324225079221316
62 -0.323758057553889
63 -0.323572158779917
64 -0.323144933137635
65 -0.32291526886449
66 -0.322671039090855
67 -0.322492021517742
68 -0.32239378305149
69 -0.322318462903828
70 -0.32227740323271
71 -0.322235280445865
72 -0.3222025579604
73 -0.322142670068152
74 -0.322075310431562
75 -0.321908765829136
76 -0.321860008707491
77 -0.321684262595134
78 -0.32164453236729
79 -0.321607389995205
80 -0.321549719507156
81 -0.32151653366543
82 -0.321457860503585
83 -0.321442714671554
84 -0.321425748124356
85 -0.321334244488819
86 -0.321293897583345
87 -0.321233233352014
88 -0.321170565841962
89 -0.321108305829455
90 -0.321010575110583
91 -0.32097842639302
92 -0.320928308761305
93 -0.320890058973236
94 -0.320840192120379
95 -0.320825107000284
96 -0.320798680622096
97 -0.320751769195284
98 -0.320676723198427
99 -0.320612357883523
100 -0.320598381539472
};
\addplot [semithick, color3]
table {%
1 -9.76822214294453
2 -6.30718606321326
3 -3.2103018322092
4 -2.435446223846
5 -2.09735958510108
6 -1.68784341757612
7 -1.53568085316583
8 -1.20148830399547
9 -0.860755874656317
10 -0.669615869231455
11 -0.557551285879517
12 -0.496501767192866
13 -0.463406925825881
14 -0.450742701745622
15 -0.436862325362263
16 -0.420115334827846
17 -0.409609881573751
18 -0.401594295783766
19 -0.387046272094906
20 -0.377579605840312
21 -0.36898806879163
22 -0.36166116256703
23 -0.356731473838145
24 -0.344471283104856
25 -0.341828527705687
26 -0.339484341981215
27 -0.338687478264833
28 -0.337129893018259
29 -0.333859348518821
30 -0.333155862104632
31 -0.330089887998853
32 -0.327447792369104
33 -0.326142209915103
34 -0.324907062310155
35 -0.323024796999863
36 -0.320430238347433
37 -0.319305472241616
38 -0.317046105755878
39 -0.316199053510435
40 -0.315618131334796
41 -0.314752825884982
42 -0.314327040683628
43 -0.313957902799059
44 -0.313792214982477
45 -0.313326603549844
46 -0.3125901264065
47 -0.312253724488898
48 -0.311597775573571
49 -0.311347174601567
50 -0.311167678769412
51 -0.31091070809797
52 -0.310768295224836
53 -0.310551812924628
54 -0.310387254448609
55 -0.310333368032387
56 -0.310230855237351
57 -0.310125056032187
58 -0.309983899438132
59 -0.309788140396812
60 -0.309439436566659
61 -0.309101857930148
62 -0.308848737175704
63 -0.30856612152486
64 -0.308438675385648
65 -0.308404682362125
66 -0.308270345482326
67 -0.308250491438207
68 -0.308192572426511
69 -0.308100516014251
70 -0.307968301034161
71 -0.307843890079764
72 -0.307771076040941
73 -0.307655936808726
74 -0.307476087411228
75 -0.307361657748355
76 -0.307151782448343
77 -0.307104133030543
78 -0.307020838983177
79 -0.306972045232679
80 -0.306849587558324
81 -0.306808592965615
82 -0.306720522311341
83 -0.306672213032916
84 -0.30663721001476
85 -0.306590248561331
86 -0.306538890249678
87 -0.306460581714805
88 -0.306389361095242
89 -0.306358201028115
90 -0.306330694352896
91 -0.306285863896128
92 -0.306220705894757
93 -0.306177531649312
94 -0.306109939122633
95 -0.306079109213646
96 -0.306051992100382
97 -0.305998329192247
98 -0.30588750065087
99 -0.305868487412962
100 -0.30582319848802
};
\addplot [semithick, color3]
table {%
1 -9.76811669328004
2 -6.33013671028634
3 -3.19377298737469
4 -2.43327635455892
5 -2.04920260981807
6 -1.66559214473323
7 -1.58539559245205
8 -1.37614803245265
9 -1.12769479722314
10 -0.811552736923592
11 -0.670389451719734
12 -0.606791160795941
13 -0.557613073680372
14 -0.511092494633777
15 -0.464846347347899
16 -0.456475417301436
17 -0.449894557548984
18 -0.440711622269561
19 -0.428249471384761
20 -0.420880220188897
21 -0.405740456101471
22 -0.394262753832474
23 -0.38633161471195
24 -0.376511824353084
25 -0.3619064291718
26 -0.356306329455047
27 -0.351190140142052
28 -0.349723097499584
29 -0.347435984021225
30 -0.346360009795177
31 -0.343961660500159
32 -0.343207288196161
33 -0.341807093553505
34 -0.33813134805781
35 -0.335496797169742
36 -0.333122862970672
37 -0.331700151649283
38 -0.330154621596227
39 -0.328289511217435
40 -0.326257054887213
41 -0.324435145028669
42 -0.323778754779341
43 -0.32279658642255
44 -0.322646965817141
45 -0.321985978593999
46 -0.321709425485348
47 -0.321287200133587
48 -0.320253149983714
49 -0.319372614633086
50 -0.317870343574605
51 -0.317244142978499
52 -0.316614353130799
53 -0.316153037994443
54 -0.315973161997234
55 -0.315512456625386
56 -0.315320498469444
57 -0.315184972112979
58 -0.315094459862403
59 -0.314911067351295
60 -0.314726892526037
61 -0.314407259019698
62 -0.313877213316726
63 -0.313550111671344
64 -0.313056671149466
65 -0.31280070736375
66 -0.312466609860737
67 -0.312183531924153
68 -0.311896780160552
69 -0.311648489893913
70 -0.31137435591259
71 -0.31119285742795
72 -0.311004724008364
73 -0.310825581162631
74 -0.310460563397109
75 -0.310370929066516
76 -0.309998522614233
77 -0.309844651644295
78 -0.3097755802563
79 -0.309489401998638
80 -0.309348349245737
81 -0.309179470519964
82 -0.309003061166178
83 -0.30895704159553
84 -0.308855019847127
85 -0.308783660989814
86 -0.308622595990921
87 -0.30852042334527
88 -0.308446872141701
89 -0.308371129293866
90 -0.308318979149842
91 -0.30825927298656
92 -0.308189840055876
93 -0.308142543270471
94 -0.308103875370526
95 -0.308085970371993
96 -0.308051442330021
97 -0.307976544542192
98 -0.307893788868513
99 -0.307779920216834
100 -0.307625336102926
};
\addplot [semithick, color3]
table {%
1 -9.7681237885437
2 -6.28652733295934
3 -3.1904086786974
4 -2.42955590617691
5 -2.10229076804986
6 -1.66080924882011
7 -1.50223454535894
8 -1.15824323095796
9 -0.829617707590896
10 -0.642523990106052
11 -0.535736017562584
12 -0.477547854524115
13 -0.457148000059732
14 -0.427204067406425
15 -0.41605303886216
16 -0.407649081841249
17 -0.395864118782826
18 -0.385291910601345
19 -0.383221612052467
20 -0.376811530259078
21 -0.369477393963908
22 -0.352494417129572
23 -0.347049058222971
24 -0.33598878010152
25 -0.328733049076507
26 -0.324889718920874
27 -0.323409626330227
28 -0.320587380051541
29 -0.320065393489113
30 -0.316564854068353
31 -0.315678548920316
32 -0.314644668330764
33 -0.310393882418835
34 -0.308405292463836
35 -0.306296410364011
36 -0.30504221900561
37 -0.30363536448608
38 -0.301869199370139
39 -0.30120459402546
40 -0.298338585080271
41 -0.29796287901202
42 -0.297279807508141
43 -0.296931114457166
44 -0.29583936468672
45 -0.295024800507804
46 -0.294444232532267
47 -0.293952545857627
48 -0.29315519352851
49 -0.292716981185411
50 -0.292481220819427
51 -0.292289179956445
52 -0.292189768743145
53 -0.292029349892677
54 -0.291626234776797
55 -0.291525891767297
56 -0.291437001482438
57 -0.291242643761253
58 -0.29092356612193
59 -0.290548859499004
60 -0.290192717498664
61 -0.289862021316922
62 -0.289624659539626
63 -0.289304252239787
64 -0.289152816801499
65 -0.28890545542296
66 -0.288882313293643
67 -0.288773998728565
68 -0.288729321570155
69 -0.288668746900381
70 -0.288565715938665
71 -0.288320067468257
72 -0.288199631025569
73 -0.287998285773282
74 -0.287880517536003
75 -0.287754851170291
76 -0.287677918428179
77 -0.287597560910741
78 -0.287549241107766
79 -0.287534759316307
80 -0.287515669892643
81 -0.287472274499758
82 -0.287403124413358
83 -0.287330918437326
84 -0.28730537091249
85 -0.287217799311794
86 -0.287181524212895
87 -0.287127125177362
88 -0.2871053077754
89 -0.28705148166194
90 -0.287013969284188
91 -0.286967630640176
92 -0.286950955366715
93 -0.286917512492418
94 -0.286877131132607
95 -0.2868262008921
96 -0.286768660030627
97 -0.286740875513505
98 -0.286682650077744
99 -0.286646783896406
100 -0.286596658228603
};
\addplot [semithick, color3]
table {%
1 -9.76806050049513
2 -6.27667028556235
3 -3.19905586601522
4 -2.44272632938352
5 -2.34129581717984
6 -1.62138473285915
7 -1.54240948774094
8 -1.30961027811531
9 -1.04557822710257
10 -0.762676042165594
11 -0.648843851550947
12 -0.599603660179284
13 -0.562633906690716
14 -0.501906814228995
15 -0.486071568548354
16 -0.477041765901328
17 -0.454497363252116
18 -0.448401460761471
19 -0.434224072058013
20 -0.415730500858981
21 -0.405771360617047
22 -0.398053419211357
23 -0.38522622302124
24 -0.374980054488576
25 -0.369340456321562
26 -0.367573766633898
27 -0.365956228736711
28 -0.364955253233903
29 -0.361560613828175
30 -0.360867001528241
31 -0.359642844131278
32 -0.35874258725922
33 -0.357765274000254
34 -0.356410582418692
35 -0.354301939644949
36 -0.353537983370522
37 -0.35216704549539
38 -0.351292980379365
39 -0.351118511048981
40 -0.349953944224426
41 -0.349421137105286
42 -0.348840112796855
43 -0.348639725199856
44 -0.348170818895119
45 -0.347962653219535
46 -0.347727668614596
47 -0.347290060908271
48 -0.346366817454023
49 -0.345923852126274
50 -0.345133834705662
51 -0.34452838118073
52 -0.344135026742876
53 -0.343403416811168
54 -0.342770346042291
55 -0.342420003617832
56 -0.342243095063917
57 -0.342182953750982
58 -0.34200279316183
59 -0.341707447002643
60 -0.341330935746795
61 -0.340711958838355
62 -0.340394186697563
63 -0.340048447220971
64 -0.339743874051616
65 -0.339626344546095
66 -0.33935019100416
67 -0.339234195865021
68 -0.338939744701371
69 -0.33867566374586
70 -0.33840208386483
71 -0.338017461708291
72 -0.337645840582175
73 -0.337451634214583
74 -0.337254747427867
75 -0.337067402603979
76 -0.336918588015065
77 -0.336680715761283
78 -0.336484666064955
79 -0.336363921955949
80 -0.336162134492245
81 -0.33600897557928
82 -0.335936238619667
83 -0.335784796952454
84 -0.335712509343375
85 -0.335570521398613
86 -0.335423106207399
87 -0.335351999136435
88 -0.33528245031969
89 -0.335195186203588
90 -0.335126961208984
91 -0.33506419097268
92 -0.335018787489997
93 -0.334976445936048
94 -0.334947037783061
95 -0.334880996673128
96 -0.334786171481118
97 -0.334725190526847
98 -0.334646966162585
99 -0.334624359532617
100 -0.334589943862213
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943718051965, ymax=-0.44174121882378,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \logmeanvar},{},{},{},{},{Adam \logmeanvar},{},{},{},{},{GD \logmeanvar},{},{},{},{},{LBFGS \logmeanvar}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -2.39957882794064
3 -1.5484502152999
4 -0.973833451354269
5 -0.71866197909487
6 -0.642353386235319
7 -0.629189301577351
8 -0.626360394895317
9 -0.626213348280101
10 -0.626206239295154
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -2.3952030219397
3 -1.5410854058884
4 -0.935914581954739
5 -0.676317517657482
6 -0.605082246644071
7 -0.594618621096712
8 -0.593894103401383
9 -0.593513294758016
10 -0.593330234053418
11 -0.593240015988199
12 -0.593196593109724
13 -0.593179919463298
14 -0.593173829779516
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -2.4013621920975
3 -1.57019492646044
4 -0.926769399279178
5 -0.680662855691206
6 -0.604772645621053
7 -0.596444869603735
8 -0.59393049677263
9 -0.593811414799917
10 -0.593805119324223
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -2.37851947662593
3 -1.56568293264021
4 -0.957221359474796
5 -0.706130011130683
6 -0.630437560753507
7 -0.622339559430779
8 -0.621629824156723
9 -0.62158565367841
10 -0.621583188368405
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -2.40145518980908
3 -1.54833943948192
4 -0.958381773153394
5 -0.682900581957926
6 -0.606214842080109
7 -0.591195899760455
8 -0.588225540066935
9 -0.588021508809713
10 -0.588001303009953
11 -0.588000126173592
};
\addplot [semithick, color1]
table {%
1 -3.508379367034
2 -3.35674012939584
3 -2.87796026597941
4 -2.5187177880557
5 -2.25239340699233
6 -2.09241915373273
7 -1.96961796101223
8 -1.82810768673151
9 -1.68149035513285
10 -1.5618312846057
11 -1.47643315415732
12 -1.38903057018207
13 -1.38901013990003
14 -1.38901057025089
15 -1.38900704593922
16 -1.20451282441238
17 -1.20449660276411
18 -1.20448930011549
19 -1.20447209421912
20 -1.20444833098463
21 -1.20445089862948
22 -1.20443757903928
23 -1.20437505805173
24 -1.20427616541928
25 -1.20426802339253
26 -1.20420865770153
27 -1.20411955070735
28 -1.15831977407641
29 -1.15833713405849
30 -1.15831671850899
31 -1.15830631817144
32 -1.15829924099374
33 -1.08521981270957
34 -1.0852155572869
35 -1.08518003332634
36 -1.01225365128742
37 -0.995419487126689
38 -0.962673782271951
39 -0.932462423810913
40 -0.898987100854278
41 -0.8619219688032
42 -0.833206579872389
43 -0.801280084648366
44 -0.785242729001993
45 -0.773510642793555
46 -0.769624878763703
47 -0.762502864853832
48 -0.749570593702801
49 -0.737997809418057
50 -0.721910536593287
51 -0.711227502971948
52 -0.69967306564054
53 -0.693317031089206
54 -0.6866414652889
55 -0.683423816411119
56 -0.677605745117372
57 -0.672594358956172
58 -0.666962422452727
59 -0.663394557475345
60 -0.65995330232225
61 -0.657639261585266
62 -0.654640285711426
63 -0.652467199871859
64 -0.650205145030779
65 -0.648270637882215
66 -0.646175162767535
67 -0.644811893894963
68 -0.643401717991294
69 -0.642331436365862
70 -0.640780105912861
71 -0.639371736833317
72 -0.637822638564253
73 -0.636615098840141
74 -0.635540514030318
75 -0.634840807572858
76 -0.634291973233432
77 -0.633700390941732
78 -0.633044350058297
79 -0.632435296977545
80 -0.63205584545636
81 -0.631702023917082
82 -0.631456297464035
83 -0.631128355270703
84 -0.630880828740908
85 -0.630558072762865
86 -0.630282049461256
87 -0.630019785970349
88 -0.629802346732845
89 -0.629581412956075
90 -0.629354902217438
91 -0.629155232589794
92 -0.628957208565374
93 -0.628780528048385
94 -0.628624767799186
95 -0.628505008068258
96 -0.628407883358935
97 -0.628287886270383
98 -0.628171493398997
99 -0.62807340685465
100 -0.627986412012315
};
\addplot [semithick, color1]
table {%
1 -3.50908352559843
2 -3.36687279396464
3 -2.9373914757947
4 -2.57471472712899
5 -2.24175382050941
6 -2.03739427578202
7 -1.88418708409563
8 -1.74838430133397
9 -1.61829867291407
10 -1.50857150609037
11 -1.41378836122746
12 -1.32248701767533
13 -1.32244927284237
14 -1.18759466553475
15 -1.18757692366294
16 -1.09614898913767
17 -1.09612946402664
18 -1.02517887565155
19 -1.02516414826083
20 -1.02512900275488
21 -1.02509044316389
22 -0.944161124726697
23 -0.944157140241475
24 -0.9179736589862
25 -0.917967697109741
26 -0.917958126648369
27 -0.878552341353035
28 -0.87853974337267
29 -0.852892943143612
30 -0.850293429388283
31 -0.825547789073322
32 -0.80694430050061
33 -0.789593365773019
34 -0.775514039445387
35 -0.765613555014909
36 -0.745410016281655
37 -0.734522775173889
38 -0.723252201425137
39 -0.720420687179621
40 -0.706846109055477
41 -0.698026917865964
42 -0.687995792274393
43 -0.683272953156273
44 -0.674204314543241
45 -0.667164218575851
46 -0.661635461896451
47 -0.658163686196864
48 -0.65336123784281
49 -0.647300385581725
50 -0.643645884238471
51 -0.639162174924043
52 -0.636558294711777
53 -0.632999113236389
54 -0.630808135855479
55 -0.627329292858333
56 -0.624740819933755
57 -0.623119894665017
58 -0.62157306938823
59 -0.620020613988626
60 -0.618313338070428
61 -0.617163264734993
62 -0.615431980678134
63 -0.614289648382742
64 -0.613219301529114
65 -0.612551082353171
66 -0.611370832318571
67 -0.610023884118894
68 -0.609013115831398
69 -0.607918640145394
70 -0.607129432650971
71 -0.606435171061928
72 -0.605453924458047
73 -0.604574712810828
74 -0.603835751454361
75 -0.603161698287354
76 -0.602552738020875
77 -0.601861504208659
78 -0.601166961954828
79 -0.600574040694488
80 -0.600048319982062
81 -0.599584870817811
82 -0.59913091526124
83 -0.598658076977346
84 -0.598233955994926
85 -0.597850724791679
86 -0.597461890711958
87 -0.597099019438882
88 -0.596770696959578
89 -0.596461234149123
90 -0.596184451694172
91 -0.595945063462308
92 -0.595728105811353
93 -0.595519133930259
94 -0.595334275653944
95 -0.595195508725819
96 -0.595078625595593
97 -0.594954507666998
98 -0.594846728918786
99 -0.594766602648817
100 -0.594691548456865
};
\addplot [semithick, color1]
table {%
1 -3.51317827316984
2 -3.33404028008981
3 -2.9173493497986
4 -2.6296522201856
5 -2.46291253166702
6 -2.30903700123378
7 -2.13712648942818
8 -1.95029117542485
9 -1.79175009216265
10 -1.68357793374216
11 -1.55829704097687
12 -1.40978348154756
13 -1.30958850685153
14 -1.25489037296809
15 -1.17443314831077
16 -1.0788701942161
17 -1.01420806818886
18 -0.974188762840441
19 -0.930030228279175
20 -0.884469981784466
21 -0.862118759134116
22 -0.848159067390477
23 -0.815346584883703
24 -0.785504688500033
25 -0.775416840990824
26 -0.761146112849736
27 -0.742038529323937
28 -0.729079676254285
29 -0.720186070987383
30 -0.705339272230555
31 -0.691061207923618
32 -0.686845500161929
33 -0.680283272114391
34 -0.669956221363741
35 -0.662723495525926
36 -0.656765058636498
37 -0.649152932596617
38 -0.643031741441696
39 -0.640929155956078
40 -0.637138782603128
41 -0.633267590478307
42 -0.631543977054287
43 -0.628826785037675
44 -0.625348953382504
45 -0.622405562266231
46 -0.620470760847601
47 -0.618394948793148
48 -0.617281165497877
49 -0.615956763390898
50 -0.613791431360118
51 -0.611819095575419
52 -0.610798711986736
53 -0.609890012973576
54 -0.609238191130738
55 -0.608661314039614
56 -0.607565718197848
57 -0.606548618990402
58 -0.605898372038978
59 -0.605159132851234
60 -0.604423125139855
61 -0.603983379066131
62 -0.60345158730625
63 -0.603039678036058
64 -0.602665573052621
65 -0.602177643487491
66 -0.601833424289825
67 -0.601502313997245
68 -0.601070300951097
69 -0.600716907159212
70 -0.600397968975516
71 -0.60014303622485
72 -0.600008484343782
73 -0.599759068479291
74 -0.599518942431846
75 -0.599329399531575
76 -0.599138423830355
77 -0.598990623507765
78 -0.59882417214597
79 -0.598660464618877
80 -0.598532266546015
81 -0.598394661753703
82 -0.598279117093643
83 -0.598172154027273
84 -0.598046287160483
85 -0.597936535448825
86 -0.597825041823299
87 -0.597729368810136
88 -0.597652468660639
89 -0.597562126833611
90 -0.597477740828599
91 -0.597390154133669
92 -0.597308734799228
93 -0.597240240110499
94 -0.5971665099492
95 -0.597097715643517
96 -0.59702676674628
97 -0.596960554809017
98 -0.596903924524483
99 -0.596847593135477
100 -0.59679437481847
};
\addplot [semithick, color1]
table {%
1 -3.50566822971854
2 -3.31723551859249
3 -2.82817431688735
4 -2.51404569046473
5 -2.30081213136519
6 -2.1043792355674
7 -1.91182902418973
8 -1.76362160733079
9 -1.6678940633338
10 -1.59131189225252
11 -1.46828676784425
12 -1.32174523135173
13 -1.21750458247276
14 -1.17289498346539
15 -1.17288287344795
16 -1.08290285254366
17 -1.08288779128068
18 -1.08287619320378
19 -1.00904818786635
20 -1.00903911168704
21 -1.00902657172049
22 -1.00901594232178
23 -0.937382423408071
24 -0.916783896432606
25 -0.90625130977908
26 -0.879967891333193
27 -0.847254669762515
28 -0.823802047131294
29 -0.802458215975452
30 -0.783506948006883
31 -0.771802727140567
32 -0.763684020413818
33 -0.746759209590643
34 -0.731434727641745
35 -0.724045240825352
36 -0.718048341632656
37 -0.710286507110792
38 -0.704045782228478
39 -0.696312355823447
40 -0.686667621365802
41 -0.682152063312686
42 -0.679027494403903
43 -0.674072271722267
44 -0.6685215661142
45 -0.664808233988803
46 -0.660230696640531
47 -0.656820570488389
48 -0.654734104492893
49 -0.650965562900764
50 -0.647544605130966
51 -0.645322673391352
52 -0.643047025727596
53 -0.641244847527559
54 -0.640020503957469
55 -0.638407708226571
56 -0.637034039394782
57 -0.63632026582302
58 -0.635132707061478
59 -0.634022545703003
60 -0.633467252999408
61 -0.632659768817687
62 -0.632061330918759
63 -0.631642027572031
64 -0.631007483132824
65 -0.630415104967293
66 -0.62995919590338
67 -0.629398310671117
68 -0.628830771967827
69 -0.628338792823185
70 -0.627840845077565
71 -0.627468180090115
72 -0.627130080033823
73 -0.626728572799857
74 -0.626404134535393
75 -0.626106585300745
76 -0.625855739747037
77 -0.625697584654303
78 -0.625500965317482
79 -0.625290607951896
80 -0.625068689721672
81 -0.624833776829237
82 -0.624669581495035
83 -0.624535678017313
84 -0.624411008161628
85 -0.624287863723323
86 -0.624139181523352
87 -0.624015576464876
88 -0.623909522327972
89 -0.623810886959823
90 -0.623727558456793
91 -0.623640435405091
92 -0.623568187578251
93 -0.623496487726658
94 -0.623420008409683
95 -0.623355510165294
96 -0.623293207752354
97 -0.623240497725261
98 -0.623188241361796
99 -0.623136393925492
100 -0.623092176294038
};
\addplot [semithick, color1]
table {%
1 -3.51185617380076
2 -3.32132115777851
3 -2.8890979361059
4 -2.54443281772268
5 -2.33748848223048
6 -2.15428978198862
7 -1.94538220122724
8 -1.74331573324715
9 -1.61551007231784
10 -1.51676569922779
11 -1.3903820523169
12 -1.255521509141
13 -1.16091035482342
14 -1.11688819908813
15 -1.0743949397142
16 -1.02026565542401
17 -0.973364386384327
18 -0.931137313223377
19 -0.877774959566067
20 -0.833179507767257
21 -0.818326300656577
22 -0.809485836071846
23 -0.790201303726047
24 -0.772640618537353
25 -0.762285497868122
26 -0.74546083263276
27 -0.721198415792141
28 -0.706860257468063
29 -0.702805046417701
30 -0.695778838841125
31 -0.686719573589545
32 -0.67739734417651
33 -0.666694434880395
34 -0.657571299305086
35 -0.653908843118371
36 -0.65017797012282
37 -0.644202183247754
38 -0.64000274265008
39 -0.637698069363534
40 -0.63371850069043
41 -0.629504288170284
42 -0.626206456055055
43 -0.622296953222064
44 -0.618653514567325
45 -0.616284432958247
46 -0.613914879882609
47 -0.611963648400521
48 -0.610712350619472
49 -0.608662108064469
50 -0.606530484549155
51 -0.60540789242988
52 -0.604276932380736
53 -0.60320448314887
54 -0.602352734807561
55 -0.601291384268917
56 -0.600296323324521
57 -0.59966026817604
58 -0.598945581717259
59 -0.598329497797882
60 -0.597768526379308
61 -0.596990279585569
62 -0.596336861335896
63 -0.595964689285934
64 -0.59550368362084
65 -0.595086798718314
66 -0.594693204586897
67 -0.594263560314037
68 -0.593930309532427
69 -0.593585737288306
70 -0.593243950720686
71 -0.593010487069733
72 -0.592772697683107
73 -0.592569430449084
74 -0.592408547770091
75 -0.592182299109539
76 -0.59193872478885
77 -0.591709449103272
78 -0.591536585801586
79 -0.591416730640356
80 -0.591255965579268
81 -0.59110418056593
82 -0.590992269479049
83 -0.59087931333825
84 -0.590771574901503
85 -0.590656113888284
86 -0.590558800909677
87 -0.590468396666882
88 -0.590374093653955
89 -0.59030072462403
90 -0.590219508265818
91 -0.590146816448208
92 -0.590091300785663
93 -0.590039787541497
94 -0.589989042722902
95 -0.589935222791837
96 -0.589888594015322
97 -0.589856715501656
98 -0.589809990898388
99 -0.58976969706102
100 -0.589736785479859
};
\addplot [semithick, color2]
table {%
1 -3.508379367034
2 -2.54064101519142
3 -2.40056846655485
4 -2.28558254772366
5 -2.19667081618904
6 -2.11931559812535
7 -2.0547503133013
8 -1.99723720042139
9 -1.94755587966945
10 -1.90243001716412
11 -1.86263021017647
12 -1.82605503922337
13 -1.79331506263302
14 -1.76298337754866
15 -1.73545545257507
16 -1.70973360741011
17 -1.68608119256916
18 -1.66379218549017
19 -1.64306691661716
20 -1.6233958735529
21 -1.60494276619979
22 -1.58732931329826
23 -1.57069223272402
24 -1.55474212771056
25 -1.53959451674538
26 -1.52502169676559
27 -1.51112253089633
28 -1.49771331947618
29 -1.4848797029493
30 -1.47247026811052
31 -1.46055990673417
32 -1.44902159144413
33 -1.43792123404585
34 -1.4271507822315
35 -1.41676844205263
36 -1.40668128839796
37 -1.39694082677039
38 -1.3874664416177
39 -1.37830377514817
40 -1.36938238033038
41 -1.36074276443228
42 -1.3523229988423
43 -1.34415908405947
44 -1.33619628331632
45 -1.32846666280028
46 -1.32092158539907
47 -1.31358971121302
48 -1.3064276196376
49 -1.29946101906767
50 -1.29265098074901
51 -1.28602064927971
52 -1.27953497753144
53 -1.27321489603229
54 -1.26702871985902
55 -1.26099546871018
56 -1.25508639614953
57 -1.24931885114598
58 -1.24366666400752
59 -1.23814572750691
60 -1.23273214477684
61 -1.22744052725918
62 -1.22224898230142
63 -1.21717099374489
64 -1.21218645519089
65 -1.20730784410479
66 -1.20251664532576
67 -1.19782443895005
68 -1.19321413546468
69 -1.18869650720849
70 -1.18425574335093
71 -1.17990189078487
72 -1.1756202913244
73 -1.17142033318607
74 -1.16728840175366
75 -1.16323328395665
76 -1.15924229975012
77 -1.15532369618561
78 -1.15146564786523
79 -1.14767590503461
80 -1.14394341802568
81 -1.14027548129852
82 -1.13666174750722
83 -1.133109098599
84 -1.12960783574113
85 -1.1261644525991
86 -1.12276983618332
87 -1.11943013102125
88 -1.11613676267554
89 -1.11289555056594
90 -1.10969841510689
91 -1.10655087655946
92 -1.10344530575296
93 -1.1003869480781
94 -1.0973685965318
95 -1.09439523624463
96 -1.09146004560297
97 -1.08856777183089
98 -1.08571194955988
99 -1.08289710345225
100 -1.08011709288367
};
\addplot [semithick, color2]
table {%
1 -3.50908352559843
2 -2.50330145924111
3 -2.37058680864635
4 -2.26217238997287
5 -2.17806391601378
6 -2.10424059685769
7 -2.0420489176398
8 -1.986491691273
9 -1.93819823020998
10 -1.89434578159495
11 -1.8554332641832
12 -1.81958386519404
13 -1.78729773430388
14 -1.75724514093833
15 -1.72984428521056
16 -1.70413365194252
17 -1.68042583026998
18 -1.65802156908036
19 -1.63715738912781
20 -1.6173169331226
21 -1.59868883330135
22 -1.58088153061647
23 -1.56405250519077
24 -1.54789582342216
25 -1.53254708192981
26 -1.51776050133481
27 -1.50365505176527
28 -1.49002852113074
29 -1.47698639230471
30 -1.46435899062452
31 -1.45224034976047
32 -1.4404858049134
33 -1.42917942809697
34 -1.41819628739578
35 -1.4076116583331
36 -1.39731654713929
37 -1.38737841776245
38 -1.37770140572371
39 -1.36834603922593
40 -1.35922744971161
41 -1.35040001765175
42 -1.34178820313233
43 -1.33344096010543
44 -1.32529074229932
45 -1.31738172868637
46 -1.30965327593021
47 -1.30214536726291
48 -1.29480335019249
49 -1.28766352851012
50 -1.28067647832854
51 -1.27387527188929
52 -1.26721507273799
53 -1.26072610324152
54 -1.25436756864353
55 -1.248167167156
56 -1.2420876698673
57 -1.23615454785787
58 -1.23033373816227
59 -1.22464872007864
60 -1.21906825306308
61 -1.21361403396038
62 -1.20825733571534
63 -1.20301825793807
64 -1.19787032953414
65 -1.19283221347567
66 -1.18787946658274
67 -1.18302944420782
68 -1.17825952724542
69 -1.1735858927399
70 -1.1689875621188
71 -1.16447964223267
72 -1.16004264573252
73 -1.15569070005681
74 -1.15140566834537
75 -1.14720077917932
76 -1.14305912238577
77 -1.13899310690032
78 -1.13498693269161
79 -1.13105226338148
80 -1.12717430717303
81 -1.12336404435822
82 -1.11960760546682
83 -1.11591534302773
84 -1.11227423250221
85 -1.10869403927903
86 -1.10516250866661
87 -1.10168887566649
88 -1.09826159076939
89 -1.09488939339201
90 -1.09156138445887
91 -1.08828584904793
92 -1.08505248204762
93 -1.08186915003664
94 -1.07872609280724
95 -1.07563078888259
96 -1.07257398390922
97 -1.06956279686533
98 -1.06658844080144
99 -1.06365770103929
100 -1.06076222273811
};
\addplot [semithick, color2]
table {%
1 -3.51317827316984
2 -2.56248785733655
3 -2.39805199313107
4 -2.27212231121802
5 -2.18112499766478
6 -2.10283767191754
7 -2.03831248877744
8 -1.98123811311457
9 -1.93214652174809
10 -1.88774459503642
11 -1.84855369090048
12 -1.81259226486615
13 -1.7803126866705
14 -1.7504152168426
15 -1.72321372734638
16 -1.69780321892036
17 -1.67439804279577
18 -1.652348457122
19 -1.63182234119405
20 -1.61234113797924
21 -1.59404977547376
22 -1.57658479954541
23 -1.56007557460762
24 -1.54423717634802
25 -1.52918612307974
26 -1.51469254212001
27 -1.50086167577322
28 -1.48750353953305
29 -1.47471328669365
30 -1.46233079522248
31 -1.45044213349102
32 -1.4389102056025
33 -1.42781290435972
34 -1.4170313813507
35 -1.40663614820553
36 -1.39652314480427
37 -1.38675623100443
38 -1.37724355674886
39 -1.36804299415949
40 -1.35907294509487
41 -1.35038587312009
42 -1.34190889550601
43 -1.33368961230988
44 -1.32566261779937
45 -1.31787115341501
46 -1.31025627832152
47 -1.30285734504621
48 -1.29562103949073
49 -1.28858324872453
50 -1.28169558566961
51 -1.27499085805876
52 -1.26842500476394
53 -1.26202810654965
54 -1.25575992449139
55 -1.24964811431043
56 -1.24365581615284
57 -1.23780853893056
58 -1.23207242998779
59 -1.22647108188013
60 -1.2209733227188
61 -1.21560103249579
62 -1.2103254350364
63 -1.20516687779107
64 -1.20009873670488
65 -1.19513997754186
66 -1.1902659182265
67 -1.18549426603919
68 -1.18080208746604
69 -1.17620595791116
70 -1.17168452918189
71 -1.16725333590097
72 -1.16289246978493
73 -1.15861651483995
74 -1.15440687601054
75 -1.15027726164777
76 -1.14621026922958
77 -1.14221880750342
78 -1.13828657078716
79 -1.1344257189826
80 -1.13062094934016
81 -1.12688373877155
82 -1.12319970105109
83 -1.11957967873019
84 -1.11601013508169
85 -1.11250131974359
86 -1.10904047461787
87 -1.1056373048859
88 -1.10227977006131
89 -1.09897706718418
90 -1.09571781951747
91 -1.09251075173925
92 -1.08934510518466
93 -1.08622916335228
94 -1.08315273601883
95 -1.08012369700459
96 -1.07713238215856
97 -1.0741862871533
98 -1.07127624032643
99 -1.0684093797349
100 -1.06557698894888
};
\addplot [semithick, color2]
table {%
1 -3.50566822971854
2 -2.52002700833221
3 -2.38612627814239
4 -2.27717576801161
5 -2.19234570779972
6 -2.11845946586505
7 -2.05637415873274
8 -2.00096043555024
9 -1.95290157058218
10 -1.90919588482867
11 -1.87049110200588
12 -1.83479736131143
13 -1.80270016725031
14 -1.77282829254226
15 -1.74562398688598
16 -1.72012374360064
17 -1.69663796992628
18 -1.67447814469258
19 -1.65386838295377
20 -1.63430731885838
21 -1.61596547493387
22 -1.59846941294482
23 -1.58195403325188
24 -1.56613402973087
25 -1.55111944211558
26 -1.53668648347509
27 -1.52292746339238
28 -1.5096623141074
29 -1.49697045334785
30 -1.48470358050024
31 -1.47293142851203
32 -1.46152936945956
33 -1.45055954112168
34 -1.43991544308719
35 -1.42965296812125
36 -1.4196798910064
37 -1.41004676228037
38 -1.40067288032087
39 -1.3916041005497
40 -1.38276925309912
41 -1.37420997667287
42 -1.365863121911
43 -1.35776651240527
44 -1.34986383938321
45 -1.34218946679653
46 -1.33469300131915
47 -1.32740564730893
48 -1.32028214166733
49 -1.31335083325222
50 -1.30657094318899
51 -1.29996823638669
52 -1.29350586902479
53 -1.28720727485942
54 -1.28103906325055
55 -1.2750225803236
56 -1.26912747901659
57 -1.26337323975372
58 -1.25773218993692
59 -1.25222215721074
60 -1.24681783917451
61 -1.24153559054158
62 -1.23635219756091
63 -1.23128271890951
64 -1.22630579852101
65 -1.2214353413852
66 -1.21665164070876
67 -1.21196758571219
68 -1.20736493711552
69 -1.20285568270797
70 -1.19842289447618
71 -1.19407776215376
72 -1.18980453482967
73 -1.18561368970351
74 -1.18149053353983
75 -1.17744490646024
76 -1.17346306570334
77 -1.16955428161464
78 -1.1657056723045
79 -1.16192599400877
80 -1.15820315096594
81 -1.1545454307259
82 -1.15094144609389
83 -1.14739906131104
84 -1.14390754827097
85 -1.14047437530435
86 -1.1370894088092
87 -1.13375975697217
88 -1.13047584047996
89 -1.12724443442726
90 -1.12405646535827
91 -1.12091839974693
92 -1.11782163244755
93 -1.11477234188413
94 -1.11176235691674
95 -1.10879758784565
96 -1.10587026865697
97 -1.10298605527468
98 -1.10013756058846
99 -1.09733020196305
100 -1.09455693688916
};
\addplot [semithick, color2]
table {%
1 -3.51185617380076
2 -2.53137792029823
3 -2.38343100256738
4 -2.2656170694976
5 -2.17542854185878
6 -2.09731384906257
7 -2.03201261044809
8 -1.97411199934067
9 -1.92398165915265
10 -1.87871067187086
11 -1.83867416993086
12 -1.80208456414153
13 -1.76925627048018
14 -1.73899600441644
15 -1.71149890302805
16 -1.68592537674023
17 -1.66239860906535
18 -1.64031461161134
19 -1.61977691097292
20 -1.60034073408057
21 -1.58210655724688
22 -1.56473656969578
23 -1.54832813811489
24 -1.53261688871626
25 -1.51769437804541
26 -1.50334846025678
27 -1.48966326802931
28 -1.47646509031604
29 -1.46383016506879
30 -1.4516138739898
31 -1.43988477475317
32 -1.42852078549902
33 -1.41758334230537
34 -1.40696815390795
35 -1.39673021682962
36 -1.38677952055155
37 -1.37716532390503
38 -1.3678092622939
39 -1.35875549366103
40 -1.34993526114845
41 -1.3413882272675
42 -1.33305366357137
43 -1.32496725575287
44 -1.31707504377843
45 -1.30940921663694
46 -1.30192157314961
47 -1.29464122182921
48 -1.28752488950584
49 -1.28059898109799
50 -1.2738244752816
51 -1.26722540085113
52 -1.26076641427264
53 -1.25446946514994
54 -1.24830240624701
55 -1.24228536780647
56 -1.23638899892236
57 -1.2306318268696
58 -1.22498696073371
59 -1.21947151267665
60 -1.21406076118094
61 -1.20877056704088
62 -1.20357813228618
63 -1.19849820304931
64 -1.19350969156267
65 -1.18862635086021
66 -1.18382862438975
67 -1.17912937255045
68 -1.1745104133979
69 -1.1699838042889
70 -1.16553260073621
71 -1.16116812650351
72 -1.15687455950652
73 -1.15266256065912
74 -1.14851732769028
75 -1.14444891195401
76 -1.14044344391694
77 -1.13651041465209
78 -1.13263680764685
79 -1.12883159654179
80 -1.12508254475974
81 -1.121398152496
82 -1.11776690165405
83 -1.11419684999965
84 -1.11067714063299
85 -1.1072154231031
86 -1.10380145160507
87 -1.10044249722367
88 -1.09712887723264
89 -1.09386751011684
90 -1.09064923587222
91 -1.08748064170085
92 -1.08435305376139
93 -1.08127275274503
94 -1.07823151292677
95 -1.07523532803784
96 -1.07227638829899
97 -1.06936041971893
98 -1.06648000653427
99 -1.06364061722445
100 -1.06083519886724
};
\addplot [semithick, color3]
table {%
1 -3.508379367034
2 -2.94359656435565
3 -2.36033075411659
4 -2.18017927880126
5 -1.9204608313236
6 -1.73969742876116
7 -1.67107278569049
8 -1.50460715679701
9 -1.17462263168118
10 -1.06675586560402
11 -1.01792231243981
12 -1.00255501328953
13 -0.974795782300316
14 -0.952929268019464
15 -0.915962085266941
16 -0.86516606870253
17 -0.853433675073384
18 -0.831046423763996
19 -0.820211400743231
20 -0.808167897236485
21 -0.790184550747106
22 -0.764024415648937
23 -0.733689448704228
24 -0.724922864719429
25 -0.715267699988286
26 -0.704948055995995
27 -0.694904136343186
28 -0.683234825404798
29 -0.681241537157052
30 -0.676635066576488
31 -0.672706531752305
32 -0.670079599670175
33 -0.66357253477999
34 -0.658423414099022
35 -0.655809612820902
36 -0.653457309429957
37 -0.651866909434772
38 -0.650536064228664
39 -0.648270406078907
40 -0.645269411291622
41 -0.644932240951265
42 -0.643683127419902
43 -0.642688272499923
44 -0.640638260841989
45 -0.639161655597686
46 -0.637963479818135
47 -0.636931226800648
48 -0.636677463679996
49 -0.636239463982845
50 -0.635292883912361
51 -0.634768442706639
52 -0.634103616997749
53 -0.633705398903165
54 -0.633331698484601
55 -0.633019524371715
56 -0.632815693590579
57 -0.632420101590981
58 -0.632008864416422
59 -0.631536666877979
60 -0.631339209624997
61 -0.631126941756295
62 -0.630796241816775
63 -0.630414640884185
64 -0.630323356653995
65 -0.630126535081516
66 -0.629948708332921
67 -0.629814916067969
68 -0.629475822064261
69 -0.629289911058508
70 -0.629018220229782
71 -0.628817573723338
72 -0.628637699829971
73 -0.628422078786343
74 -0.628317612109825
75 -0.628160023740212
76 -0.628116101014053
77 -0.627958364974433
78 -0.627920885713241
79 -0.627886680404675
80 -0.627810147907189
81 -0.627644525477863
82 -0.627579738684251
83 -0.627508939348764
84 -0.627417798793606
85 -0.627359521092386
86 -0.627331597627867
87 -0.627199761849634
88 -0.627158999772065
89 -0.62713786905391
90 -0.627103211209424
91 -0.627059658233929
92 -0.627012954055934
93 -0.626976985361314
94 -0.626903932972972
95 -0.626856217769726
96 -0.626812957244652
97 -0.626747438311821
98 -0.626702052901494
99 -0.626665068276104
100 -0.626637404384274
};
\addplot [semithick, color3]
table {%
1 -3.50908352559843
2 -2.93704790394263
3 -2.36779966482538
4 -2.15110816673453
5 -1.90940447670886
6 -1.74919083893523
7 -1.67693693039372
8 -1.46070185202009
9 -1.16011957853051
10 -1.06096762056045
11 -1.0370949840413
12 -0.99545718339063
13 -0.982568831984866
14 -0.925241015632102
15 -0.86477350648271
16 -0.809354079042718
17 -0.790535932006745
18 -0.779475043602628
19 -0.776280548143564
20 -0.766575651000386
21 -0.749391105292092
22 -0.714757372715872
23 -0.707010500623535
24 -0.688271093169686
25 -0.679781183504034
26 -0.671236072190315
27 -0.661909311270076
28 -0.660612051800674
29 -0.653463265442147
30 -0.652512647890995
31 -0.647874453699889
32 -0.645230746218658
33 -0.636952921365576
34 -0.631961010807385
35 -0.62656774452904
36 -0.625379569448977
37 -0.622446725116072
38 -0.621670580248769
39 -0.619424212809298
40 -0.618807915702869
41 -0.61695395060924
42 -0.615794509119194
43 -0.614760091958795
44 -0.614100765250804
45 -0.613140037175983
46 -0.612078802784068
47 -0.611317876604101
48 -0.610139082339052
49 -0.609570100752954
50 -0.609030385232971
51 -0.608553260020072
52 -0.608355928419373
53 -0.607963302171444
54 -0.607574879819639
55 -0.607108696073474
56 -0.606550146738123
57 -0.606207405281634
58 -0.605886280153341
59 -0.605594468602086
60 -0.605238106599432
61 -0.60451488658924
62 -0.604350144130149
63 -0.603996551765366
64 -0.603869565167411
65 -0.603774803248186
66 -0.603258710524929
67 -0.602764813649545
68 -0.602436305685982
69 -0.602161933624848
70 -0.60189054249745
71 -0.601547812073666
72 -0.60131179701078
73 -0.600754584872206
74 -0.600604697066155
75 -0.600301833465247
76 -0.600181831401846
77 -0.600016424671315
78 -0.599925271402758
79 -0.599792423650301
80 -0.599480883918371
81 -0.599202494780089
82 -0.598648050688419
83 -0.598449285158362
84 -0.598254632443133
85 -0.598034111260211
86 -0.597910764314702
87 -0.59768001213553
88 -0.597570882009738
89 -0.59741665524673
90 -0.597202412679254
91 -0.597068288704017
92 -0.596860058824169
93 -0.596637032533805
94 -0.596511444254072
95 -0.596242814470453
96 -0.596155341299382
97 -0.595994691123871
98 -0.595912642167731
99 -0.595834202985923
100 -0.595692924538612
};
\addplot [semithick, color3]
table {%
1 -3.51317827316984
2 -2.96979082520116
3 -2.79621516608963
4 -2.11771532808269
5 -1.92898130768278
6 -1.81031727710466
7 -1.60806044901149
8 -1.48786863445844
9 -1.29051586623898
10 -1.12929387771347
11 -1.05326443993258
12 -1.03090753487785
13 -0.98016675639234
14 -0.946932393855508
15 -0.857910437033338
16 -0.802406208647973
17 -0.789197877699907
18 -0.782711421686143
19 -0.769276643888186
20 -0.730043942708975
21 -0.71468759808968
22 -0.704470892234773
23 -0.698436082777193
24 -0.692823976268667
25 -0.684066055548287
26 -0.669255721650619
27 -0.656146248917616
28 -0.652508077833512
29 -0.650776398392752
30 -0.648598833986886
31 -0.643880699752096
32 -0.639899097187993
33 -0.636549133159808
34 -0.633032284850305
35 -0.630969180995107
36 -0.627754458484056
37 -0.624657191906362
38 -0.620031172913391
39 -0.619217329824313
40 -0.617876894101516
41 -0.617206850094717
42 -0.616295646184434
43 -0.615283850247356
44 -0.614283704239679
45 -0.613895112805479
46 -0.613009536759232
47 -0.61185754400732
48 -0.610558010033725
49 -0.609354141055111
50 -0.607608780746934
51 -0.607441184224505
52 -0.606756024330475
53 -0.606409833369087
54 -0.605902461444249
55 -0.605704564079132
56 -0.605336728824357
57 -0.60494902874653
58 -0.604751754146805
59 -0.604628568049586
60 -0.604097168262626
61 -0.603728894706521
62 -0.60337406288456
63 -0.603257146259202
64 -0.603014202546019
65 -0.602876678944393
66 -0.602565480590695
67 -0.602532178480532
68 -0.602174694040335
69 -0.60202456777787
70 -0.601895897765021
71 -0.601817136661765
72 -0.601720330099949
73 -0.601580019023344
74 -0.601467418307219
75 -0.601289891219745
76 -0.601186135525125
77 -0.600996548532653
78 -0.600857857771771
79 -0.600719453813148
80 -0.600493222775976
81 -0.600362013276835
82 -0.600310493620131
83 -0.600057494216576
84 -0.599991086620917
85 -0.599901547412838
86 -0.599728636856906
87 -0.599442487145302
88 -0.599287047838199
89 -0.599100765464165
90 -0.598903238662489
91 -0.598779765885671
92 -0.598594338451602
93 -0.598220560711081
94 -0.597941542403927
95 -0.597831114649052
96 -0.597740969308694
97 -0.597692846046845
98 -0.597572087737878
99 -0.597423437311695
100 -0.597228856073243
};
\addplot [semithick, color3]
table {%
1 -3.50566822971854
2 -2.94539807637886
3 -2.37138609291736
4 -2.18185977024819
5 -1.9226971673676
6 -1.75036164937248
7 -1.66002816634739
8 -1.40831987817999
9 -1.16885850068743
10 -1.12999837031204
11 -1.06975349678558
12 -1.03613116361693
13 -0.988511823052885
14 -0.95356938030877
15 -0.884283790846272
16 -0.835962300469545
17 -0.808489709424042
18 -0.801363831752206
19 -0.79843857835307
20 -0.777741556424415
21 -0.754575460407646
22 -0.724934639708038
23 -0.712240261015801
24 -0.701240341393906
25 -0.693341066303833
26 -0.68358298832674
27 -0.671335362130241
28 -0.669948657213747
29 -0.667271121868561
30 -0.665948888396934
31 -0.663349719734872
32 -0.659537853408809
33 -0.656468600918448
34 -0.652694341868758
35 -0.650860035386562
36 -0.649483012462017
37 -0.648133077889103
38 -0.644989185455797
39 -0.642643767909281
40 -0.641813608525233
41 -0.640445575882325
42 -0.63995341196654
43 -0.638933784176532
44 -0.636754879499139
45 -0.635804704248451
46 -0.634592636561816
47 -0.633222308529965
48 -0.632473226152914
49 -0.631624069621975
50 -0.631192180800763
51 -0.630729096351244
52 -0.630056646243313
53 -0.629581386412204
54 -0.629240482375234
55 -0.628728610550067
56 -0.628422171666045
57 -0.628131637854834
58 -0.627875735249241
59 -0.627608103246074
60 -0.627331166274242
61 -0.627062899470072
62 -0.626909234275992
63 -0.626739119282814
64 -0.626647017681773
65 -0.626541309770066
66 -0.626430720573221
67 -0.626377188316644
68 -0.6261763589259
69 -0.625999133905645
70 -0.625709215033742
71 -0.625562974883962
72 -0.625389780237356
73 -0.625271394061652
74 -0.624992439830351
75 -0.624816088730917
76 -0.624682329831108
77 -0.624599784150628
78 -0.624562766209013
79 -0.62448624597441
80 -0.624326835766504
81 -0.62411619125709
82 -0.623987863783461
83 -0.623873510710708
84 -0.623763156593936
85 -0.623605079032076
86 -0.623358014110424
87 -0.623264279277765
88 -0.623186732683019
89 -0.623128345150922
90 -0.623103242518971
91 -0.62306139037118
92 -0.622918176661172
93 -0.622790495243781
94 -0.622725653598237
95 -0.622618437593567
96 -0.622537671375399
97 -0.622403318693126
98 -0.622347462319591
99 -0.622317584924023
100 -0.622270621637116
};
\addplot [semithick, color3]
table {%
1 -3.51185617380076
2 -2.95218835321926
3 -2.47573499669934
4 -2.05979392370879
5 -1.85230161294163
6 -1.72748912809227
7 -1.53984898836681
8 -1.3652959161239
9 -1.13284530110368
10 -1.04132051969949
11 -0.992354490709535
12 -0.956034792517188
13 -0.892698444616891
14 -0.829491193188627
15 -0.790010540220786
16 -0.783407829191369
17 -0.777784365293832
18 -0.770187738321856
19 -0.752203150857542
20 -0.731622695883191
21 -0.709182835417042
22 -0.6896136261434
23 -0.68247753636392
24 -0.676698800978705
25 -0.669685643990932
26 -0.658240832094247
27 -0.655742069106164
28 -0.647992650676998
29 -0.644406280351651
30 -0.641460416489249
31 -0.637728771416161
32 -0.631730696287235
33 -0.629847650023817
34 -0.62469285407438
35 -0.62012778862127
36 -0.619426102763786
37 -0.615710037997799
38 -0.614986031536869
39 -0.614261529701305
40 -0.613002921726025
41 -0.612359123637517
42 -0.611652912682748
43 -0.609870260351544
44 -0.608643010862601
45 -0.606834728785331
46 -0.606172455666094
47 -0.604724631055886
48 -0.60379328906149
49 -0.602877238803634
50 -0.601958021626622
51 -0.601659195836964
52 -0.601171250671286
53 -0.600617189830749
54 -0.599926821154465
55 -0.599067020887951
56 -0.598724180522491
57 -0.59790582159018
58 -0.597465224781351
59 -0.596923119450249
60 -0.596465333761774
61 -0.595976572702773
62 -0.595656155857394
63 -0.595351951498363
64 -0.595179382451125
65 -0.594943835599945
66 -0.594728250466087
67 -0.594437476623253
68 -0.594412288528347
69 -0.594177503291895
70 -0.594141861253136
71 -0.594043274061938
72 -0.593824484714163
73 -0.593761323288313
74 -0.593564047765619
75 -0.593390463000811
76 -0.593252967888409
77 -0.593091424342002
78 -0.59291720190773
79 -0.592602213337587
80 -0.592412902627424
81 -0.592367774304021
82 -0.59219646456568
83 -0.592122325203418
84 -0.592031013346837
85 -0.591949502908772
86 -0.591850169979234
87 -0.591769521911949
88 -0.591653062174419
89 -0.591513667538239
90 -0.591261335507693
91 -0.591050290500951
92 -0.590697452767991
93 -0.590535294010852
94 -0.590423438521909
95 -0.590365943517232
96 -0.5902970531223
97 -0.590250130210052
98 -0.590158423692018
99 -0.590124933908536
100 -0.590026080498152
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866986458163, ymax=-0.478324872285999,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208242
2 -0.764098718785597
3 -0.606350373758542
4 -0.535477204448946
5 -0.519268731372529
6 -0.518719433267953
7 -0.518716463502695
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.75205409069439
3 -0.588966673548379
4 -0.518560431995255
5 -0.503496639250007
6 -0.502888805262615
7 -0.502886028763821
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.760881214794399
3 -0.597715099440566
4 -0.528767859698352
5 -0.512153775227766
6 -0.511514444402246
7 -0.511511199473656
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.758566432360501
3 -0.596581972932757
4 -0.524642309787319
5 -0.509134009084686
6 -0.508571198864517
7 -0.508568711625419
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.762803724585708
3 -0.603718200816889
4 -0.535929633852732
5 -0.519030770657863
6 -0.518476390237213
7 -0.518473926627044
};
\addplot [semithick, color1]
table {%
1 -0.994095213208241
2 -0.914102130314112
3 -0.778923452461495
4 -0.700894183886523
5 -0.673222206356843
6 -0.658412644387107
7 -0.646290388942538
8 -0.636146813951793
9 -0.629257301072203
10 -0.624480884668911
11 -0.620422904016723
12 -0.616199305412603
13 -0.611198684819239
14 -0.604330010945524
15 -0.595811484661716
16 -0.586745034806241
17 -0.578363610456128
18 -0.571465576177605
19 -0.566189629222257
20 -0.562236029989906
21 -0.559168043943537
22 -0.556561178356685
23 -0.554187205578077
24 -0.552108097698557
25 -0.550349006331514
26 -0.548644994148418
27 -0.546627920357856
28 -0.544082113140237
29 -0.541170366710525
30 -0.538325429132961
31 -0.535892716153976
32 -0.534012485914299
33 -0.532658629233651
34 -0.531633449701801
35 -0.530708347716532
36 -0.529803295710645
37 -0.528943839837218
38 -0.52819057831043
39 -0.527584643321987
40 -0.527085651874496
41 -0.526597730807536
42 -0.526053469385342
43 -0.525480998736502
44 -0.524956633260301
45 -0.524512858642626
46 -0.524137070177955
47 -0.523787819651871
48 -0.523411745763347
49 -0.523002972756566
50 -0.522609163022496
51 -0.522277402605216
52 -0.522015180948146
53 -0.521802922666118
54 -0.521619334741726
55 -0.521451174491844
56 -0.521296577639124
57 -0.521157594340619
58 -0.521030137764898
59 -0.520903887530826
60 -0.520767979788921
61 -0.520622688923395
62 -0.520480709711857
63 -0.520356239519943
64 -0.520253939142601
65 -0.520166363662345
66 -0.520086010260331
67 -0.52001172558635
68 -0.519945034100936
69 -0.519887190892739
70 -0.519834772317685
71 -0.519779867700976
72 -0.519717114862405
73 -0.519650750539352
74 -0.519589564101748
75 -0.519537732574424
76 -0.519492963480107
77 -0.51945098705964
78 -0.519410329875344
79 -0.519371487489349
80 -0.519335900903414
81 -0.519303597587174
82 -0.519273157134368
83 -0.519243247204153
84 -0.519213281416543
85 -0.519184187141226
86 -0.519156674433562
87 -0.519130093751327
88 -0.51910414024394
89 -0.51907981391627
90 -0.519058697038912
91 -0.519041108462456
92 -0.519025664954853
93 -0.519010801335333
94 -0.518995884758186
95 -0.518981386806903
96 -0.518968041097488
97 -0.518955973524375
98 -0.518944740541727
99 -0.518933958322819
100 -0.518923724762013
};
\addplot [semithick, color1]
table {%
1 -0.99410554358037
2 -0.921742032458412
3 -0.786962300803046
4 -0.711003056071667
5 -0.676593565330845
6 -0.650660489636605
7 -0.630521407181613
8 -0.618931877009171
9 -0.614972966367709
10 -0.611956725006504
11 -0.608905466433454
12 -0.605118186561316
13 -0.600282365024815
14 -0.59366951884483
15 -0.586201963182062
16 -0.579052017022214
17 -0.572763673695075
18 -0.567161037157847
19 -0.561609404861495
20 -0.555830172616491
21 -0.550154717901331
22 -0.545401271649474
23 -0.542126653614719
24 -0.540048604662189
25 -0.538381617759783
26 -0.53656168025706
27 -0.534432043743888
28 -0.532303684370576
29 -0.530488040334698
30 -0.528833906343474
31 -0.527046510831791
32 -0.524983974295282
33 -0.522772133939433
34 -0.52074400166575
35 -0.519156006771298
36 -0.517988409543575
37 -0.517040720301436
38 -0.516152462907171
39 -0.515303332222357
40 -0.514583902512117
41 -0.514053469515615
42 -0.513639669221555
43 -0.513205705947063
44 -0.512685448657635
45 -0.512130929452356
46 -0.511631495863687
47 -0.51121177011956
48 -0.510832503818686
49 -0.51044256272921
50 -0.510037519118475
51 -0.509671081837768
52 -0.509384157270627
53 -0.509150985417118
54 -0.508912910727621
55 -0.508645687056333
56 -0.508369904643551
57 -0.508117547764309
58 -0.507898221318024
59 -0.507686166973097
60 -0.507458214581694
61 -0.507224548387285
62 -0.50700964811482
63 -0.50682254956395
64 -0.506647505932294
65 -0.506462458687068
66 -0.506265942056275
67 -0.506077369956906
68 -0.505907724527342
69 -0.505747295649306
70 -0.505584307508816
71 -0.505421821060807
72 -0.505270343146099
73 -0.505132938596607
74 -0.505003174578618
75 -0.504874937592927
76 -0.504750253046315
77 -0.504634292723204
78 -0.504525893121616
79 -0.504419904671921
80 -0.504314509306991
81 -0.504212089689945
82 -0.504116645019388
83 -0.504029351424715
84 -0.503947512849729
85 -0.503869388806353
86 -0.503796674318111
87 -0.503731109394764
88 -0.503671726354632
89 -0.503616225091876
90 -0.50356413140558
91 -0.503516337904666
92 -0.503472817961205
93 -0.503432176630369
94 -0.503393333951034
95 -0.503356755080759
96 -0.503323537713029
97 -0.503293491275573
98 -0.503265423804423
99 -0.503238890317974
100 -0.503214328178593
};
\addplot [semithick, color1]
table {%
1 -0.994098129988638
2 -0.925794708438859
3 -0.795882977133513
4 -0.721569563256977
5 -0.678779631509454
6 -0.653064381422636
7 -0.634255691891958
8 -0.622034617584088
9 -0.615707931373056
10 -0.611844941988809
11 -0.608023063789576
12 -0.603798699992143
13 -0.59849166311758
14 -0.592063654801641
15 -0.585275066973792
16 -0.578810694472668
17 -0.572843070536909
18 -0.56722661878365
19 -0.561929311627322
20 -0.557116560537271
21 -0.552944786099482
22 -0.5494620210295
23 -0.546626794686482
24 -0.544124370494328
25 -0.541753546576708
26 -0.539523634728383
27 -0.537524520492993
28 -0.535738834071581
29 -0.534075653153116
30 -0.532442804701975
31 -0.53087982622051
32 -0.529470643821458
33 -0.528160557536183
34 -0.52684230349961
35 -0.52551859756004
36 -0.524264132709972
37 -0.523153505674477
38 -0.52224096665412
39 -0.521523357636961
40 -0.520965767123515
41 -0.520529355777697
42 -0.520161693470115
43 -0.519819129835559
44 -0.519496333130588
45 -0.519187837748504
46 -0.518864270547313
47 -0.51852477406816
48 -0.518206457400225
49 -0.517915277714582
50 -0.517620527423517
51 -0.517314225528343
52 -0.517013678843697
53 -0.516733377052045
54 -0.516476141761733
55 -0.516238818912938
56 -0.516022208206348
57 -0.515820099000818
58 -0.515622242753971
59 -0.515428814334933
60 -0.515245067689101
61 -0.515076937936889
62 -0.514925462111131
63 -0.514782249775841
64 -0.514641156099793
65 -0.514503045350719
66 -0.514368685818823
67 -0.51423813094158
68 -0.514113101831227
69 -0.513994766304775
70 -0.513881564875253
71 -0.513769074918196
72 -0.513655978104886
73 -0.51354505411586
74 -0.513437655060761
75 -0.513333433933022
76 -0.51323237511674
77 -0.513135762613849
78 -0.513044915869342
79 -0.512959557236008
80 -0.512878900537236
81 -0.512802182335977
82 -0.512728347575848
83 -0.512657010954062
84 -0.512588649281527
85 -0.512523098228917
86 -0.512459764900464
87 -0.512398615560468
88 -0.512339879441492
89 -0.512283428507111
90 -0.512228990363371
91 -0.51217661876926
92 -0.512126579738624
93 -0.512079175644995
94 -0.51203448607442
95 -0.511992388252966
96 -0.511952647354102
97 -0.511914988121481
98 -0.511879312682217
99 -0.511845746884421
100 -0.511814550396688
};
\addplot [semithick, color1]
table {%
1 -0.994100732623958
2 -0.90878984207727
3 -0.748389988041994
4 -0.680776100441658
5 -0.661233503831037
6 -0.649432080853747
7 -0.63870943861449
8 -0.629396399577878
9 -0.622509767495827
10 -0.617237404050014
11 -0.612491840303746
12 -0.607571215945561
13 -0.601699850250954
14 -0.5945585534641
15 -0.586687662034937
16 -0.579093363270275
17 -0.572666200368528
18 -0.567698841517884
19 -0.563888340689891
20 -0.5606641436991
21 -0.557452879344773
22 -0.554015246530157
23 -0.550521922239154
24 -0.547249539191049
25 -0.544387066017546
26 -0.541948423175287
27 -0.53973631569016
28 -0.537534409208459
29 -0.535317156016015
30 -0.533255593155363
31 -0.531517805241358
32 -0.530102990764188
33 -0.528857543378582
34 -0.527574975996842
35 -0.52612854717867
36 -0.524566829015112
37 -0.523055647074864
38 -0.521752890959604
39 -0.520751450543667
40 -0.520033040464122
41 -0.519462423850984
42 -0.518919837484683
43 -0.518384716496894
44 -0.517876281835722
45 -0.517408624530351
46 -0.516966454648666
47 -0.51651675212385
48 -0.516053589084147
49 -0.515613441340243
50 -0.515249484772614
51 -0.514981847615333
52 -0.514773576208512
53 -0.514563878031005
54 -0.514319952680357
55 -0.514058972386316
56 -0.513818784237185
57 -0.513613583651712
58 -0.513429786713347
59 -0.513249861911541
60 -0.513069722861756
61 -0.512896823313876
62 -0.512738607611669
63 -0.512595509946434
64 -0.512458488234896
65 -0.512315016763299
66 -0.512163537614092
67 -0.512016538318497
68 -0.511884517924805
69 -0.511764904014432
70 -0.511651116427148
71 -0.511540051150582
72 -0.511431599986837
73 -0.51132836310159
74 -0.511231048052389
75 -0.511136508229604
76 -0.511041527589163
77 -0.51094666357463
78 -0.510855996308206
79 -0.510772500169197
80 -0.510694732213946
81 -0.510618200450387
82 -0.510539871663869
83 -0.510460472993417
84 -0.510382213838763
85 -0.510305740010593
86 -0.510230567841566
87 -0.510157114759909
88 -0.510086459234497
89 -0.51001971917198
90 -0.509957136847784
91 -0.509897574172813
92 -0.509839923271545
93 -0.509784404809706
94 -0.509731920959056
95 -0.509682630223514
96 -0.509635955483744
97 -0.509591198984972
98 -0.509548122417364
99 -0.509507053449403
100 -0.509468156860279
};
\addplot [semithick, color1]
table {%
1 -0.994108728568189
2 -0.923449519159583
3 -0.792602380214464
4 -0.703709531670759
5 -0.660907347758699
6 -0.640151655137455
7 -0.631482961853572
8 -0.625980353614818
9 -0.622085863745069
10 -0.618649813283641
11 -0.614838456970726
12 -0.609965531367676
13 -0.603517291983114
14 -0.595991107327477
15 -0.588378687442888
16 -0.581318953948649
17 -0.575105832789061
18 -0.56986797922122
19 -0.565513793901298
20 -0.561739990057301
21 -0.558499442153075
22 -0.555815276864369
23 -0.553272859155987
24 -0.55051119599981
25 -0.547621664473512
26 -0.544878458045258
27 -0.542382867697123
28 -0.540117505686856
29 -0.537982049670281
30 -0.535908268677797
31 -0.533967899118182
32 -0.532308825697302
33 -0.53104550350447
34 -0.530134918941992
35 -0.529380600476432
36 -0.52863868395527
37 -0.527922429647223
38 -0.527300440997054
39 -0.526786329386623
40 -0.526330828655475
41 -0.5258923792105
42 -0.525456328503641
43 -0.525030856152346
44 -0.524623438238445
45 -0.524218043479959
46 -0.52382378712019
47 -0.523474644221211
48 -0.523179060479687
49 -0.522919786880073
50 -0.522675257273614
51 -0.522427689338079
52 -0.522176760308078
53 -0.521937031655606
54 -0.521716550089907
55 -0.521505898762357
56 -0.521289901997591
57 -0.521074931928945
58 -0.520883885123187
59 -0.520724409481165
60 -0.520588073143801
61 -0.520467734523558
62 -0.520357091445056
63 -0.520250502795418
64 -0.520145889539161
65 -0.52003920567949
66 -0.519929224791854
67 -0.519822842165764
68 -0.519725090055315
69 -0.51963355150734
70 -0.519545604785503
71 -0.519464152118024
72 -0.519392482356438
73 -0.519329031399514
74 -0.519269966551511
75 -0.519212701531046
76 -0.519157221072236
77 -0.51910609332319
78 -0.519061100954902
79 -0.519019849835559
80 -0.518979829036639
81 -0.518942121487388
82 -0.518907722102914
83 -0.518875730052677
84 -0.518845766776409
85 -0.518818244788962
86 -0.518793111578394
87 -0.518769602754678
88 -0.51874736302549
89 -0.518726780604058
90 -0.51870794350896
91 -0.518690486138429
92 -0.518673912786738
93 -0.518658138899366
94 -0.518643680865268
95 -0.518630695698469
96 -0.518618660144631
97 -0.518607358713548
98 -0.518596953334604
99 -0.518587425653764
100 -0.518578719673125
};
\addplot [semithick, color2]
table {%
1 -0.994095213208241
2 -0.776580347903237
3 -0.700143505403815
4 -0.659317356611401
5 -0.632590685456592
6 -0.614850607935162
7 -0.601606140125003
8 -0.591733762063568
9 -0.583772471020526
10 -0.577423003138945
11 -0.572064491304437
12 -0.567607688118013
13 -0.56373442434355
14 -0.560418918529196
15 -0.557476890688034
16 -0.554904574951723
17 -0.552586099629008
18 -0.550525859464559
19 -0.548646497174921
20 -0.546955258891301
21 -0.545398017209708
22 -0.543982659884973
23 -0.542669838331588
24 -0.541467145596875
25 -0.540345060981946
26 -0.539310511427016
27 -0.538340764701681
28 -0.537441971748833
29 -0.536596246223318
30 -0.535808971721343
31 -0.535065821939395
32 -0.534371472902511
33 -0.533714278586017
34 -0.533098285734417
35 -0.532513909219423
36 -0.531964647042714
37 -0.531442527643574
38 -0.530950575463849
39 -0.530482101747467
40 -0.530039724863753
41 -0.529617789326598
42 -0.529218566228737
43 -0.528837241558207
44 -0.52847578938463
45 -0.528130087972571
46 -0.527801857374758
47 -0.527487549917319
48 -0.527188668057169
49 -0.526902143753519
50 -0.526629292710344
51 -0.526367450256141
52 -0.526117771390016
53 -0.525877932631764
54 -0.525648950369653
55 -0.525428791354951
56 -0.525218352056193
57 -0.525015847151222
58 -0.524822069164305
59 -0.524635445723698
60 -0.52445667891652
61 -0.524284379776607
62 -0.524119171533956
63 -0.523959823972283
64 -0.523806891413534
65 -0.523659281472062
66 -0.523517488134503
67 -0.523380539060849
68 -0.523248875133353
69 -0.523121628949498
70 -0.52299919469455
71 -0.522880796962413
72 -0.522766788751162
73 -0.522656475477729
74 -0.522550173701296
75 -0.522447260108902
76 -0.522348018930435
77 -0.52225188982818
78 -0.522159128349879
79 -0.522069229939517
80 -0.521982424539604
81 -0.521898257097256
82 -0.521816934851158
83 -0.521738046790595
84 -0.521661779804576
85 -0.521587762194349
86 -0.521516162637389
87 -0.52144664450509
88 -0.521379360116506
89 -0.521314004300121
90 -0.521250714751466
91 -0.521189214468524
92 -0.521129627916776
93 -0.521071703419161
94 -0.521015553590362
95 -0.520960949534953
96 -0.520907993100001
97 -0.520856475981152
98 -0.520806490315002
99 -0.520757846307149
100 -0.520710627336773
};
\addplot [semithick, color2]
table {%
1 -0.99410554358037
2 -0.764194801551143
3 -0.682850495760745
4 -0.640277244573196
5 -0.612739330298889
6 -0.594701221511196
7 -0.581357052815494
8 -0.571514082633556
9 -0.563643307456907
10 -0.557424313078732
11 -0.552217106365032
12 -0.547921565964083
13 -0.54421425333115
14 -0.541062721092279
15 -0.538282402427285
16 -0.535865208596435
17 -0.533696841822572
18 -0.531778754012931
19 -0.530035731223076
20 -0.528472903901986
21 -0.527038315997897
22 -0.525738254757868
23 -0.524535363975567
24 -0.523435977296165
25 -0.522412327207162
26 -0.521470323629644
27 -0.520588749740787
28 -0.519772920877595
29 -0.519006251732406
30 -0.518293432525317
31 -0.517621251425314
32 -0.5169938059503
33 -0.516400405572977
34 -0.515844612249282
35 -0.515317661486421
36 -0.514822643497979
37 -0.514352293005708
38 -0.513909290569698
39 -0.513487556696988
40 -0.513089418746658
41 -0.512709747930052
42 -0.512350568209298
43 -0.512007522032118
44 -0.511682373180571
45 -0.511371396166467
46 -0.511076131283194
47 -0.510793375633983
48 -0.510524477580465
49 -0.510266669751543
50 -0.510021135230696
51 -0.509785472140552
52 -0.509560720918037
53 -0.509344788246011
54 -0.509138591194992
55 -0.508940298540392
56 -0.508750720368326
57 -0.508568249166795
58 -0.508393601980456
59 -0.508225363121877
60 -0.508064168579105
61 -0.507908767860474
62 -0.507759726084345
63 -0.507615935681729
64 -0.507477899738105
65 -0.507344634742779
66 -0.50721658921107
67 -0.507092887720535
68 -0.506973930807096
69 -0.506858937529304
70 -0.506748266061752
71 -0.506641218258814
72 -0.506538114893372
73 -0.506438330607919
74 -0.506342153036387
75 -0.506249021003274
76 -0.506159192732397
77 -0.506072163803483
78 -0.505988166210483
79 -0.505906745863709
80 -0.505828111374423
81 -0.505751853324742
82 -0.505678159488829
83 -0.505606660234639
84 -0.50553752469627
85 -0.505470418732953
86 -0.505405494710431
87 -0.505342450220033
88 -0.5052814226457
89 -0.505222137980995
90 -0.505164720112503
91 -0.505108920544089
92 -0.505054851017624
93 -0.505002285960977
94 -0.504951326148281
95 -0.504901766675962
96 -0.50485369839302
97 -0.504806935050537
98 -0.504761558506429
99 -0.504717399337058
100 -0.504674531307276
};
\addplot [semithick, color2]
table {%
1 -0.994098129988639
2 -0.773840442446259
3 -0.693485864873358
4 -0.650773771814861
5 -0.623257124977946
6 -0.60523493656569
7 -0.591966678313879
8 -0.582166053974731
9 -0.574336773478051
10 -0.568125380623806
11 -0.562915762028468
12 -0.558595292624376
13 -0.554856224006005
14 -0.551660271436343
15 -0.548832631922179
16 -0.546361825122046
17 -0.544139547987232
18 -0.542164964148999
19 -0.540366568915531
20 -0.53874782302889
21 -0.537259109033985
22 -0.53590545103648
23 -0.534651002848456
24 -0.533501125653086
25 -0.532429051510113
26 -0.531439933865071
27 -0.530513232397388
28 -0.529653669677476
29 -0.528845126708157
30 -0.528091825906381
31 -0.527380881251308
32 -0.526716018316309
33 -0.526086775792179
34 -0.525496417890279
35 -0.524936341706625
36 -0.524409397440124
37 -0.523908433220889
38 -0.52343593486324
39 -0.522985901271566
40 -0.522560500853191
41 -0.522154657676871
42 -0.521770265234513
43 -0.521403000068297
44 -0.521054518203876
45 -0.520721114460486
46 -0.52040423988289
47 -0.520100701679987
48 -0.519811773870705
49 -0.519534691699823
50 -0.519270576175545
51 -0.5190170224599
52 -0.518775019048561
53 -0.518542465686963
54 -0.518320235906959
55 -0.518106488599599
56 -0.517901997312824
57 -0.517705142560831
58 -0.517516610784768
59 -0.517334972893661
60 -0.517160839182621
61 -0.516992944888094
62 -0.516831833683342
63 -0.516676383082547
64 -0.516527078296146
65 -0.516382920595307
66 -0.516244343738746
67 -0.516110456927456
68 -0.515981648607213
69 -0.515857122457064
70 -0.515737226894427
71 -0.515621248489795
72 -0.51550950023394
73 -0.515401341695715
74 -0.515297054455046
75 -0.515196062523615
76 -0.515098619587423
77 -0.515004206655245
78 -0.514913052541603
79 -0.51482468887857
80 -0.514739322293013
81 -0.514656529386737
82 -0.514576497001466
83 -0.514498841778272
84 -0.514423732838376
85 -0.514350822631685
86 -0.5142802643517
87 -0.51421174247451
88 -0.514145395906818
89 -0.514080937812787
90 -0.514018494281674
91 -0.513957804249634
92 -0.513898982214888
93 -0.513841790292001
94 -0.513786332551172
95 -0.513732391997973
96 -0.513680063268776
97 -0.513629148220722
98 -0.513579732948774
99 -0.51353163635777
100 -0.513484936804194
};
\addplot [semithick, color2]
table {%
1 -0.994100732623958
2 -0.76864977535421
3 -0.691241447454915
4 -0.649651967728283
5 -0.62229025206963
6 -0.60410130438529
7 -0.590540682093597
8 -0.580472952401167
9 -0.572396717107666
10 -0.565992930160502
11 -0.560618422041168
12 -0.556170676129817
13 -0.552321563826252
14 -0.549038151478662
15 -0.546132609699384
16 -0.543597646002376
17 -0.541316689891433
18 -0.539292434202073
19 -0.537447909048688
20 -0.535789492208608
21 -0.534263753142681
22 -0.532878062506107
23 -0.53159377631568
24 -0.530418107029511
25 -0.529322152582858
26 -0.528312510819283
27 -0.527366969062285
28 -0.526491371378657
29 -0.525668265916538
30 -0.524902745461374
31 -0.524180851220233
32 -0.523506985892725
33 -0.522869819698448
34 -0.522273145845104
35 -0.52170765610249
36 -0.52117661656923
37 -0.520672301421004
38 -0.52019752516935
39 -0.519745819300275
40 -0.519319613638017
41 -0.518913451119897
42 -0.518529434393933
43 -0.518162929211808
44 -0.51781575979488
45 -0.517483967320997
46 -0.517169138840898
47 -0.516867874505111
48 -0.516581558744883
49 -0.516307257680417
50 -0.516046182316537
51 -0.515795789760301
52 -0.515557142050527
53 -0.515328026228043
54 -0.515109376081518
55 -0.514899258686569
56 -0.514698496933176
57 -0.51450539663893
58 -0.514320684673325
59 -0.514142871321955
60 -0.513972600019604
61 -0.513808556952094
62 -0.513651312805453
63 -0.51349970567089
64 -0.513354242761545
65 -0.513213893803579
66 -0.513079110296665
67 -0.512948976522203
68 -0.512823895131425
69 -0.512703050369757
70 -0.512586801794041
71 -0.512474421103366
72 -0.512366229957054
73 -0.512261576795962
74 -0.512160749651887
75 -0.512063164612881
76 -0.511969079947354
77 -0.511877971436144
78 -0.511790070872882
79 -0.511704906843513
80 -0.511622687672768
81 -0.511542988713074
82 -0.511465997309095
83 -0.511391330444449
84 -0.511319156718717
85 -0.511249130250678
86 -0.511181402838011
87 -0.511115661698806
88 -0.511052043601569
89 -0.51099026539227
90 -0.510930450293834
91 -0.510872341704062
92 -0.510816050703379
93 -0.510761344556923
94 -0.510708323387711
95 -0.510656775851013
96 -0.510606792183392
97 -0.510558180410543
98 -0.510511021824353
99 -0.510465141879229
100 -0.51042061377847
};
\addplot [semithick, color2]
table {%
1 -0.994108728568189
2 -0.775554441448718
3 -0.697159488725634
4 -0.655521767980512
5 -0.628714253732705
6 -0.611189126023353
7 -0.598328288268789
8 -0.588851320682115
9 -0.581287005802418
10 -0.575281238961544
11 -0.570231645789946
12 -0.566029862650522
13 -0.562377676986364
14 -0.559242167013336
15 -0.556454351207329
16 -0.554007363326867
17 -0.551796028607352
18 -0.549823091095639
19 -0.548018508124944
20 -0.546388455819403
21 -0.5448838258856
22 -0.543511707118967
23 -0.542236242444191
24 -0.541064376978064
25 -0.539969061826017
26 -0.53895667727999
27 -0.538006274789861
28 -0.537123535557451
29 -0.536291885882031
30 -0.535516303372049
31 -0.534783446159227
32 -0.534097639410141
33 -0.533447988921481
34 -0.532838238498822
35 -0.532259387178983
36 -0.531714671538598
37 -0.531196580866431
38 -0.530707914231418
39 -0.530242351470855
40 -0.529802316570627
41 -0.529382452498431
42 -0.528984862350743
43 -0.528604976477076
44 -0.528244623650797
45 -0.527899883976181
46 -0.527572351589413
47 -0.527258646852549
48 -0.526960162807667
49 -0.526673972388563
50 -0.526401295900586
51 -0.526139587656571
52 -0.525889919262756
53 -0.52565006832608
54 -0.525420978107967
55 -0.525200701551929
56 -0.524990070877961
57 -0.524787374765249
58 -0.524593349065285
59 -0.524406485002548
60 -0.524227434563574
61 -0.524054863818198
62 -0.523889351648571
63 -0.523729715601997
64 -0.52357647061314
65 -0.523428565832623
66 -0.523286460174469
67 -0.523149217591588
68 -0.52301724777501
69 -0.522889715102784
70 -0.522766985926946
71 -0.522648312690336
72 -0.52253402351157
73 -0.522423448330473
74 -0.522316881434492
75 -0.522213721112521
76 -0.522114231719039
77 -0.522017871954011
78 -0.521924879574439
79 -0.521834766817558
80 -0.521747747743904
81 -0.521663382189787
82 -0.521581863136663
83 -0.521502792728638
84 -0.521426345138195
85 -0.521352160255051
86 -0.521280395399584
87 -0.521210724279734
88 -0.52114328907723
89 -0.521077793683765
90 -0.521014366755797
91 -0.520952739317843
92 -0.520893027831486
93 -0.520834987657624
94 -0.520778724283148
95 -0.520724015032472
96 -0.52067095548503
97 -0.520619342742135
98 -0.520569263414525
99 -0.520520532463867
100 -0.520473228409924
};
\addplot [semithick, color3]
table {%
1 -0.994095213208241
2 -0.806273723060804
3 -0.724331152755148
4 -0.622260579618726
5 -0.57146568819415
6 -0.550331210995532
7 -0.540913856734895
8 -0.536901635193748
9 -0.533531229611572
10 -0.527928025147508
11 -0.522504235906264
12 -0.520714458579832
13 -0.520112253632259
14 -0.519649167834614
15 -0.519180553849244
16 -0.518976850118434
17 -0.518861161710663
18 -0.518828435292539
19 -0.518801768877467
20 -0.518777094855245
21 -0.51875431548883
22 -0.518738938903934
23 -0.518729581454969
24 -0.518724416312258
25 -0.518722924531903
26 -0.518719751780927
27 -0.51871809639722
28 -0.518717454779247
29 -0.518717226490713
30 -0.518717076971376
31 -0.518716996208342
32 -0.518716874666082
33 -0.518716723760686
34 -0.518716562135734
35 -0.5187165084101
36 -0.518716484600158
37 -0.518716471902166
38 -0.518716464566366
39 -0.518716454382862
40 -0.518716449664024
41 -0.518716446869435
42 -0.518716445519388
43 -0.518716442468495
44 -0.518716441003823
45 -0.518716439703393
46 -0.518716438830298
};
\addplot [semithick, color3]
table {%
1 -0.99410554358037
2 -0.798233057349352
3 -0.710403096792388
4 -0.606669954483522
5 -0.552698315245032
6 -0.527847738757781
7 -0.519031757452527
8 -0.51532669309217
9 -0.507588590765518
10 -0.505835057082395
11 -0.505060881449793
12 -0.504169393182342
13 -0.503609852705502
14 -0.503187190025592
15 -0.503052333580247
16 -0.503022553325017
17 -0.502992972231823
18 -0.502960739052088
19 -0.502920987964372
20 -0.502914154684762
21 -0.502896415348741
22 -0.502893511853111
23 -0.502890049103934
24 -0.502888791165401
25 -0.502887750233656
26 -0.502887255751435
27 -0.502886908682072
28 -0.502886719011794
29 -0.502886346158432
30 -0.50288621444347
31 -0.50288608109258
32 -0.502886049957335
33 -0.502886028315943
34 -0.502886016351347
35 -0.502886011823477
36 -0.502886010010004
37 -0.502886008786371
38 -0.502886008299436
};
\addplot [semithick, color3]
table {%
1 -0.994098129988639
2 -0.806153205774171
3 -0.716220899638395
4 -0.609301500822378
5 -0.562748322666985
6 -0.541848081615477
7 -0.533623385475683
8 -0.529421934908075
9 -0.525989656118556
10 -0.520349086561491
11 -0.515214716137727
12 -0.513469043480675
13 -0.512906203251609
14 -0.512385374753077
15 -0.512002909826877
16 -0.511740408735313
17 -0.511643224087621
18 -0.511618465322333
19 -0.51158547492799
20 -0.511569269669011
21 -0.511536427526223
22 -0.511532828583955
23 -0.511523329805694
24 -0.511520606006979
25 -0.511516266880679
26 -0.511515906166794
27 -0.51151332610508
28 -0.511512777710644
29 -0.511512140843936
30 -0.51151200230188
31 -0.511511744864706
32 -0.511511562355911
33 -0.51151143137606
34 -0.511511331135782
35 -0.511511267357563
36 -0.511511228592903
37 -0.511511214104685
38 -0.511511205323151
39 -0.511511190821084
40 -0.511511185831586
41 -0.511511182569181
42 -0.511511180334439
43 -0.51151117743332
44 -0.511511176933689
};
\addplot [semithick, color3]
table {%
1 -0.994100732623958
2 -0.800948875917881
3 -0.717859480581752
4 -0.615021221566276
5 -0.560141029499065
6 -0.538822834456472
7 -0.529596216777423
8 -0.525270005461925
9 -0.521609670703243
10 -0.516370473842713
11 -0.511954137735218
12 -0.510960034443271
13 -0.510170031251369
14 -0.50970774900351
15 -0.509294006639919
16 -0.508972491918296
17 -0.508731470610546
18 -0.508700225144031
19 -0.508648810692043
20 -0.508631882415372
21 -0.50860581803212
22 -0.50859192447954
23 -0.508585466024783
24 -0.50857751533945
25 -0.508574688121407
26 -0.508572979279679
27 -0.508571780487673
28 -0.50857081176699
29 -0.508569456616861
30 -0.508569343270573
31 -0.508569081929417
32 -0.508568938910641
33 -0.508568893372523
34 -0.508568842417316
35 -0.508568812737963
36 -0.508568782872306
37 -0.508568742391858
38 -0.50856872974225
39 -0.508568706878361
40 -0.508568702457154
41 -0.508568698748263
42 -0.508568695711801
43 -0.50856869505047
};
\addplot [semithick, color3]
table {%
1 -0.994108728568189
2 -0.806495879882881
3 -0.720552495904595
4 -0.616435535403711
5 -0.569747623630608
6 -0.548632879772606
7 -0.539979058351954
8 -0.535368747850715
9 -0.531779352254476
10 -0.526204332332114
11 -0.521754025874729
12 -0.520607330418199
13 -0.52002302732097
14 -0.519445253957632
15 -0.51910891440961
16 -0.518782821296011
17 -0.518614090201495
18 -0.518586017712129
19 -0.518550710730951
20 -0.518532634941904
21 -0.518524178765433
22 -0.518504148543451
23 -0.518491613790234
24 -0.518483728876596
25 -0.518481351746239
26 -0.518479071242614
27 -0.518476886816878
28 -0.518476106227195
29 -0.518474666515941
30 -0.518474492965574
31 -0.518474410550238
32 -0.518474286803859
33 -0.518474217135471
34 -0.518474119713781
35 -0.51847399163167
36 -0.518473963510667
37 -0.51847393579922
38 -0.518473924325531
39 -0.518473916338954
40 -0.518473912193788
41 -0.518473909825075
42 -0.518473908716983
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=5.01302230432502e-07, ymax=1.98567251644532,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0011172890493861
3 0.00561189672425368
4 0.0310361755001534
5 0.1422182499055
6 0.466919012513355
7 0.861979960105832
8 0.993189854998419
};
\addplot [semithick, color0]
table {%
2 0.00111627227434247
3 0.00559403233781339
4 0.031133069995296
5 0.143143947508168
6 0.466749907121012
7 0.861041399752648
8 0.993071420256206
};
\addplot [semithick, color0]
table {%
2 0.00111269003008963
3 0.00559751869789536
4 0.0309566913143983
5 0.141237733720662
6 0.469228407837272
7 0.861814298365397
8 0.993205852839145
};
\addplot [semithick, color0]
table {%
2 0.00111255500868193
3 0.00558387603019529
4 0.0310086504172327
5 0.144052128877427
6 0.495743808939683
7 0.895556150819387
8 0.995422061402555
};
\addplot [semithick, color0]
table {%
2 0.00111756209129356
3 0.00563809259984841
4 0.0313435377558507
5 0.142327022981366
6 0.467595321590462
7 0.864178536544624
8 0.993402795376554
};
\addplot [semithick, color1]
table {%
2 0.2
3 0.191759646747437
4 0.143015553539924
5 0.129890898578665
6 0.117388838800927
7 0.146878731737708
8 0.2
9 0.2
10 0.2
11 2.09377900157208e-05
12 0.2
13 1e-06
14 1.02851731399185e-06
15 3.77244512356703e-05
16 2.26538158643169e-06
17 1e-06
18 2.03494260231249e-05
19 1.50815100137308e-06
20 4.26915021292286e-06
21 0.2
22 1.04323940518632e-05
23 1e-06
24 2.49238935131325e-05
25 1.00001087475216e-05
26 1.50155276569063e-06
27 1e-06
28 3.67179311328282e-05
29 6.76011241896617e-06
30 1e-06
31 1.16567141198404e-05
32 9.92089009144392e-06
33 2.38019683604592e-05
34 2.3127242337815e-06
35 4.74767925910619e-06
36 1e-06
37 4.40733503812305e-06
38 0.00013337383713202
39 1.0978255998623e-05
40 1.00884767082889e-05
41 1e-06
42 2.2659327388884e-06
43 6.56082894912098e-06
44 1.92492040753451e-05
45 1.89999854183493e-05
46 4.21301946721203e-05
47 1e-06
48 5.24922346071337e-06
49 1.12339733273632e-05
50 1.03130913820556e-05
51 3.80599526119222e-05
52 1e-06
53 1.82336953124448e-05
54 1.00002868343193e-05
55 1.5590256349496e-05
56 1e-06
57 1.00020396389758e-05
58 5.67760097644155e-06
59 4.74767066199084e-06
60 0.084123834256493
61 1e-06
62 1.43570178595571e-05
63 9.99996684388047e-06
64 1e-06
65 1e-06
66 1e-06
67 1.68763507026117e-05
68 2.4562306e-05
69 1.21871110773097e-05
70 1e-06
71 1.5014482852933e-05
72 1e-06
73 1.89999998600746e-05
74 1.07648762996477e-05
75 6.74743784864992e-06
76 2.71682444905195e-06
77 1.10256761364714e-05
78 0.099310387194874
79 1e-06
80 1e-06
81 2.19536122993426e-05
82 1.00155763203252e-06
83 8.59298368382787e-06
84 1e-06
85 1e-06
86 1e-06
87 9.11240066023171e-06
88 1.00008680385043e-06
89 1.55663837074218e-05
90 6.81557821785144e-05
91 9.37413385687927e-05
92 2.04130468728438e-05
93 1e-06
94 2.71325745597353e-05
95 1.93099765298632e-05
96 1.24814316745733e-05
97 3.99840356149258e-06
98 1.92967716784762e-05
99 1.01228217858457e-06
100 1e-05
101 3.42093778106619e-05
};
\addplot [semithick, color1]
table {%
2 0.1863915536688
3 0.196762208426441
4 0.162330595130854
5 0.169970352465098
6 0.198930495937213
7 0.2
8 0.2
9 0.2
10 3.95982139879176e-05
11 1.13054283320504e-05
12 6.562305773596e-06
13 0.2
14 8.92757094821171e-06
15 9.26897730343956e-06
16 1.92048786557255e-05
17 1e-06
18 2.64468348157372e-05
19 0.2
20 1e-06
21 1e-05
22 9.49844723430937e-06
23 9.97202893319394e-06
24 9.92097939572728e-06
25 9.34344783301608e-06
26 1.98222055115802e-05
27 1.18814167843257e-06
28 4.74767066199084e-06
29 1.13578399622633e-05
30 2.42532920201426e-05
31 1e-06
32 1e-06
33 1.23067628256811e-06
34 7.36994119270924e-06
35 1.93480484520839e-05
36 1.90169069244676e-05
37 1e-06
38 9.92683710648456e-06
39 1e-06
40 8.60406260160845e-06
41 7.85217945159563e-05
42 2.38281345714354e-05
43 2.45625688134116e-05
44 1e-06
45 1.00000207335057e-05
46 5.74090768491476e-06
47 1.00032425978381e-05
48 1.35006310361925e-05
49 1e-06
50 1e-06
51 1e-06
52 2.31299542255357e-06
53 0.127172346546399
54 1e-06
55 1e-06
56 1e-06
57 9.83241822943297e-06
58 0.174121344451945
59 8.686917773596e-06
60 2.90985052345076e-05
61 2.60968469350332e-05
62 1e-05
63 1.01184005408547e-05
64 4.8124612226404e-05
65 1e-06
66 1e-06
67 1.00390932934059e-06
68 0.1348808589283
69 1e-06
70 1.00037504172192e-05
71 1e-06
72 2.15886111245716e-05
73 2.4576872505614e-05
74 8.67377249556973e-06
75 1.88613306393077e-05
76 1.5018668249992e-06
77 6.5518431724678e-06
78 5.06391717849315e-05
79 1e-06
80 4.43322632221234e-06
81 1.05765768639947e-06
82 2.37503340269991e-05
83 1e-06
84 9.99989259872418e-06
85 7.45071052562971e-06
86 1.89999998600746e-05
87 4.437694e-06
88 4.25718478481513e-06
89 2.80565240263871e-05
90 1e-05
91 1.4963537153743e-05
92 1e-06
93 5.67881113910413e-06
94 1e-06
95 4.84585841292649e-05
96 5.974684729904e-05
97 1.00000238429916e-05
98 4.44429223568245e-06
99 1.45272596516159e-05
100 1e-06
101 1.97730842977477e-05
};
\addplot [semithick, color1]
table {%
2 0.196274000749241
3 0.161243940503791
4 0.154598315165031
5 0.152956099933395
6 0.144724446092885
7 0.193262446398503
8 0.2
9 0.2
10 0.2
11 0.2
12 4.4058891386518e-05
13 1e-06
14 0.2
15 2.0519156960325e-06
16 0.000126068882308481
17 6.64858419817739e-06
18 1e-06
19 1e-06
20 2.28867653932339e-05
21 0.2
22 4.69106293333735e-05
23 9.9959220662768e-06
24 2.89804798162054e-05
25 1.84583387674133e-05
26 1e-06
27 2.85019591537867e-05
28 4.52858900591447e-06
29 0.2
30 2.6573719002297e-05
31 1.61695605730085e-05
32 1e-06
33 9.66696253832794e-05
34 8.93647959326234e-06
35 1e-06
36 2.37526502033199e-05
37 1.5241643313978e-05
38 1e-06
39 9.98931368275236e-06
40 0.000123718295425762
41 1e-05
42 9.99990876543919e-06
43 1e-06
44 1e-06
45 1e-06
46 1e-06
47 5.00997203227099e-05
48 1e-06
49 1.56354813334626e-05
50 3.50629213591871e-05
51 0.104117265240114
52 1e-06
53 1.81439776888345e-05
54 2.09631900520148e-05
55 1e-06
56 1.09850783660898e-05
57 1.76071511735683e-05
58 1.90300269618521e-06
59 1e-05
60 1.55609111055737e-05
61 2.58775157473725e-05
62 1.45372478808274e-05
63 6.30094794268809e-06
64 2.10760807561094e-05
65 1.5562305773596e-05
66 1e-06
67 1e-06
68 1.5562305773596e-05
69 1e-06
70 0.138230957917903
71 1.50156278791361e-06
72 8.686917773596e-06
73 1e-06
74 1e-06
75 1e-06
76 3.35623058600746e-05
77 1e-06
78 0.2
79 1e-06
80 0.2
81 1e-06
82 1e-06
83 1.00401203326979e-05
84 1.5562305773596e-05
85 1.88195823016304e-05
86 9.4188682996363e-06
87 0.2
88 1.03777823771752e-05
89 4.4375867045404e-06
90 1.43567497149987e-05
91 1e-06
92 2.47126643930679e-05
93 1.27141302257589e-05
94 6.85813729877933e-05
95 3.57766086585309e-05
96 1e-06
97 9.94195502130376e-06
98 2.94305447293863e-05
99 2.4448811612086e-05
100 2.12027140455326e-05
101 1e-06
};
\addplot [semithick, color1]
table {%
2 0.197288437570789
3 0.175449853828116
4 0.144210442836775
5 0.130900067457656
6 0.157603357630407
7 0.196147264178762
8 0.2
9 0.2
10 0.2
11 1e-06
12 0.2
13 1.46461603351224e-05
14 1.56127961290336e-05
15 1e-06
16 3.35623058600746e-05
17 1e-06
18 3.12755405152878e-06
19 1e-06
20 1e-06
21 9.49184899862692e-06
22 1e-06
23 2.351345982237e-05
24 1e-06
25 1.00731755568881e-05
26 5.24981842322949e-06
27 1.50155276569063e-06
28 1e-06
29 3.53143637596683e-05
30 1e-06
31 4.02990268950153e-06
32 1.33617362259125e-05
33 2.62209621883926e-06
34 1.55729819432702e-05
35 6.03144898362706e-05
36 1.93523687502453e-05
37 4.63179041037575e-06
38 4.45248042908215e-06
39 1.68753880330319e-05
40 9.20317458860411e-05
41 1.31000061083421e-06
42 1.57317924709376e-05
43 0.2
44 1.02161330559879e-05
45 1e-06
46 1e-06
47 9.97026837555956e-06
48 3.35169942268401e-05
49 1e-06
50 1e-06
51 1e-06
52 6.562305773596e-06
53 2.53652221384553e-05
54 1e-06
55 1.47532966475026e-05
56 1.04687549191127e-05
57 5.06903121838291e-06
58 0.101076854236399
59 2.70333680908784e-06
60 1e-05
61 1.08159012605578e-05
62 1e-06
63 1e-06
64 4.8124612226404e-05
65 2.61995412803359e-05
66 2.4562306e-05
67 7.87538831288263e-06
68 1e-06
69 8.68045998950058e-06
70 1.56075307557218e-05
71 1e-05
72 2.4562306e-05
73 1e-06
74 1e-06
75 1e-06
76 0.124149577092239
77 1.62188538699079e-05
78 1e-06
79 2.4894318915199e-05
80 7.06385857231853e-06
81 1e-05
82 9.48377166836291e-06
83 1e-06
84 1.77549529791371e-05
85 1.48525621413764e-05
86 1.88462147798644e-05
87 1e-06
88 1e-06
89 5.85523752046781e-05
90 1.55435118009065e-06
91 3.81674877056505e-06
92 2.37507765723185e-05
93 1.50155276569063e-06
94 1e-06
95 2.71155541134117e-05
96 0.11508877869415
97 7.06385876569063e-06
98 1.55552368661787e-05
99 1.98798861063285e-05
100 1.0014953139049e-05
101 1.55622955432739e-05
};
\addplot [semithick, color1]
table {%
2 0.195749207277454
3 0.168705041686559
4 0.150333635981917
5 0.127567250814874
6 0.148537682408662
7 0.2
8 0.2
9 0.2
10 0.2
11 2.59910768180218e-05
12 2.11246783017865e-05
13 1.5562305773596e-05
14 1.53404231574546e-06
15 4.52626275237172e-06
16 1.07060379152436e-06
17 1.20624737192904e-06
18 1.5590256349496e-05
19 4.85215003140553e-05
20 1e-06
21 1.3343389582376e-05
22 1e-06
23 2.4562306e-05
24 9.9885222066929e-06
25 1.5562305773596e-05
26 1e-05
27 1e-06
28 0.2
29 0.000203433784771024
30 1e-06
31 2.40082323731216e-06
32 1e-06
33 1.77884433838887e-05
34 0.000169783977513278
35 4.83305311162812e-05
36 7.81931674517676e-06
37 1e-06
38 2.11498582462848e-05
39 0.193004941045249
40 1.0097767138558e-06
41 2.38709615566391e-05
42 1e-06
43 1e-06
44 1e-06
45 1.16867378931012e-05
46 1e-05
47 9.69002333800916e-06
48 1e-06
49 1.31044976961955e-05
50 2.55269673335766e-05
51 0.117805699744851
52 6.54132136726572e-06
53 1.00035067054906e-05
54 1e-05
55 1.03100634532264e-05
56 1e-06
57 1e-06
58 2.41074725537007e-06
59 1e-06
60 1e-06
61 1e-06
62 1e-06
63 1e-06
64 1e-06
65 9.07264577092857e-06
66 1.02407706433955e-05
67 1.97810214401188e-05
68 5.43317490627746e-05
69 1e-06
70 2.41350655644587e-05
71 9.76667245279717e-06
72 6.63394584924616e-06
73 2.46354815568881e-05
74 2.47996466389458e-05
75 0.0994904627732744
76 1e-06
77 1e-06
78 1e-06
79 1.07354326506526e-06
80 1e-06
81 1.79669164213449e-05
82 6.89756350260857e-06
83 1e-06
84 2.49790143789434e-05
85 1e-06
86 1e-06
87 1e-06
88 4.44021430169068e-06
89 8.71486834879288e-06
90 1e-06
91 1e-05
92 3.3561644518423e-05
93 2.87233778203863e-06
94 9.21120062864066e-05
95 1.00304768994186e-06
96 1.05593830298998e-05
97 1.32770108283817e-06
98 6.60310458565679e-06
99 1.60638585519037e-05
100 0.123271658186251
101 1e-05
};
\addplot [semithick, color2]
table {%
2 0.00198397619466136
3 0.00054248414952882
4 0.000820645752202111
5 0.000616511783561083
6 0.000845145469391328
7 0.000621069542016773
8 0.000852472506281846
9 0.000623783439353406
10 0.000857499335502207
11 0.000625647752766928
12 0.000861115798253307
13 0.000626993667088138
14 0.000863835531506362
15 0.000628011010739647
16 0.000865959684047546
17 0.000628809778778278
18 0.000867670339404207
19 0.000629456054120729
20 0.000869081971478821
21 0.000629991669557034
22 0.000870269823526436
23 0.000630444499466026
24 0.000871285303470837
25 0.000630833369045936
26 0.000872165328482329
27 0.000631171474102476
28 0.000872936596122571
29 0.000631468752376546
30 0.000873618257030529
31 0.000631732616529735
32 0.000874225914467296
33 0.000631968328512571
34 0.000874771607377582
35 0.000632180357990835
36 0.000875264137843931
37 0.000632372195968264
38 0.000875710934760403
39 0.000632546844870338
40 0.000876118401834541
41 0.000632706206142596
42 0.000876490951085203
43 0.000632852743630367
44 0.000876832766458273
45 0.000632987526268283
46 0.000877148880988232
47 0.000633111718478051
48 0.000877441184954282
49 0.000633226683052365
50 0.000877712467089216
51 0.00063333351041452
52 0.000877964787148277
53 0.000633432895083706
54 0.000878199851602142
55 0.000633525971675453
56 0.000878419664708082
57 0.000633612816130509
58 0.000878625642414233
59 0.000633694336723127
60 0.000878818684939397
61 0.000633771179074304
62 0.000879000251279352
63 0.000633843293732891
64 0.000879171695991934
65 0.000633911226003517
66 0.000879333679925961
67 0.000633975453356899
68 0.000879486558870737
69 0.000634036358279501
70 0.000879631745635066
71 0.000634093691183412
72 0.000879769728030387
73 0.000634148348229096
74 0.000879900394284919
75 0.00063420030891735
76 0.000880025215315363
77 0.0006342495288781
78 0.000880143863632165
79 0.000634296647648175
80 0.000880257156401388
81 0.000634341709418584
82 0.000880365171935554
83 0.000634384610668933
84 0.000880468348651809
85 0.000634426027019968
86 0.000880566784666938
87 0.000634465391505801
88 0.00088066181238507
89 0.00063450310356483
90 0.000880753139861001
91 0.000634539230175273
92 0.000880840114304635
93 0.0006345741910669
94 0.000880923885631149
95 0.000634607754236931
96 0.000881004403731717
97 0.00063464030479465
98 0.000881080989550168
99 0.000634671540863778
100 0.000881156060931657
101 0.00063470153682265
};
\addplot [semithick, color2]
table {%
2 0.00198366158156397
3 0.000541529358793242
4 0.000820139652495098
5 0.000615937917940718
6 0.000844781360559796
7 0.000620586842822171
8 0.00085224865979774
9 0.000623360365916199
10 0.000857352819452238
11 0.000625254593915942
12 0.000861005625614229
13 0.000626613585133447
14 0.000863739577289973
15 0.000627635491079775
16 0.000865866387317744
17 0.000628434581609601
18 0.000867573849411992
19 0.000629079072460842
20 0.000868979050416185
21 0.000629611997644454
22 0.000870159480593172
23 0.000630061535268096
24 0.000871167397414305
25 0.000630447008401584
26 0.000872039915612451
27 0.000630781977658533
28 0.000872803946757547
29 0.000631076300144074
30 0.00087347909985169
31 0.00063133745052716
32 0.000874080827254491
33 0.000631570607997027
34 0.00087462086532431
35 0.000631780376606273
36 0.000875108214371776
37 0.00063197009919875
38 0.000875550832498154
39 0.00063214242223018
40 0.000875954234571344
41 0.000632299869073358
42 0.00087632342543126
43 0.000632444302165478
44 0.000876662477653539
45 0.000632577345706677
46 0.000876974568533707
47 0.000632700193670194
48 0.00087726371062588
49 0.000632813803936607
50 0.000877531876903138
51 0.000632919260010216
52 0.00087778153355721
53 0.000633017283908145
54 0.000878014721303563
55 0.000633108688499812
56 0.000878232517996521
57 0.000633194349044533
58 0.000878436252392035
59 0.000633274766981788
60 0.00087862754746125
61 0.000633350239090482
62 0.000878807687518466
63 0.000633421243252944
64 0.000878977131298965
65 0.000633488529259053
66 0.000879137233729575
67 0.000633551706188176
68 0.000879288909075159
69 0.000633611692956514
70 0.00087943224095782
71 0.000633668579295019
72 0.000879568473133929
73 0.00063372234836056
74 0.000879698566523833
75 0.000633773350501877
76 0.00087982200947622
77 0.000633822218199071
78 0.00087993924669349
79 0.000633868818889059
80 0.000880050998531471
81 0.000633913404052607
82 0.000880157806374193
83 0.000633955935020521
84 0.000880260236031609
85 0.000633996471761966
86 0.000880358492156986
87 0.000634035271527666
88 0.000880452754232587
89 0.000634072571679535
90 0.000880542655569898
91 0.000634108550115114
92 0.000880629098956493
93 0.0006341430309985
94 0.000880712273000264
95 0.00063417637928862
96 0.000880791642338554
97 0.000634208524642286
98 0.000880868783064048
99 0.000634238991090491
100 0.000880943400218456
101 0.000634268600144691
};
\addplot [semithick, color2]
table {%
2 0.00158252357647223
3 0.000482264392080162
4 0.00112916752787896
5 0.000514750454028896
6 0.00114203435823874
7 0.00051893730581013
8 0.00116160347539391
9 0.000521089189927967
10 0.00117419500254396
11 0.000522378087786445
12 0.0011827381056137
13 0.000523227364364322
14 0.00118894441008472
15 0.000523834545324832
16 0.00119369209539069
17 0.000524294739891635
18 0.00119746051372779
19 0.000524657995159415
20 0.00120053501459435
21 0.000524953581022965
22 0.00120309741387418
23 0.000525199699907187
24 0.00120527006690072
25 0.000525408499147524
26 0.00120713850348008
27 0.000525588240241015
28 0.00120876429889227
29 0.000525744874220575
30 0.00121019295305406
31 0.00052588271255674
32 0.00121145850804988
33 0.000526005155726575
34 0.00121258800424098
35 0.000526114558430496
36 0.00121360260738935
37 0.000526213022655801
38 0.00121451969862128
39 0.000526301871310887
40 0.00121535302449263
41 0.000526382626095185
42 0.00121611303769225
43 0.000526456345954978
44 0.00121680946418611
45 0.000526523935056409
46 0.00121744973153757
47 0.000526586062156427
48 0.00121804128016408
49 0.000526643515796767
50 0.00121858797343836
51 0.000526696730557416
52 0.00121909675044211
53 0.000526746141620318
54 0.00121957027143508
55 0.000526792137931232
56 0.0012200133834682
57 0.00052683517439815
58 0.00122042727512306
59 0.000526875651577191
60 0.00122081526162888
61 0.00052691358898597
62 0.00122118171919457
63 0.000526949188692549
64 0.00122152684709469
65 0.000526982774380077
66 0.00122185335437902
67 0.000527014544034257
68 0.0012221616604699
69 0.000527044676196169
70 0.00122245425964402
71 0.000527073100931716
72 0.00122273362052061
73 0.00052710002836318
74 0.00122299851202642
75 0.000527125954877452
76 0.00122324892077771
77 0.000527150748491348
78 0.00122348924367684
79 0.000527174302267684
80 0.00122371768187931
81 0.000527196980513032
82 0.00122393592121327
83 0.000527218802507999
84 0.00122414390248852
85 0.000527239761135283
86 0.00122434397828124
87 0.000527259775239752
88 0.00122453567981074
89 0.000527278968397293
90 0.00122472072109077
91 0.00052729744431555
92 0.00122489743237108
93 0.000527315335803154
94 0.00122506720123418
95 0.000527332623082719
96 0.00122523103258205
97 0.000527349009866767
98 0.00122539077099589
99 0.000527364864582159
100 0.00122554272827668
101 0.000527380407125103
};
\addplot [semithick, color2]
table {%
2 0.0021055750046451
3 0.000601313465742285
4 0.000707154134333579
5 0.000698586039824592
6 0.000731406699351723
7 0.000704963975554093
8 0.000736071388495907
9 0.000708394065701323
10 0.000739263434752125
11 0.000710830222104252
12 0.000741586584128744
13 0.000712635182488852
14 0.00074334477676594
15 0.00071402331307733
16 0.00074472159591399
17 0.000715125240591629
18 0.00074583107861842
19 0.000716023378210055
20 0.000746746438119766
21 0.000716771689069533
22 0.000747516755489587
23 0.000717406159095708
24 0.000748175932363744
25 0.000717952273201303
26 0.000748747511510892
27 0.000718428648461335
28 0.00074924838058062
29 0.000718848531328867
30 0.000749691797609175
31 0.000719221600804111
32 0.000750088043503557
33 0.000719555503918351
34 0.000750443872487858
35 0.000719856688347053
36 0.000750765708824416
37 0.000720129525832489
38 0.000751058395730551
39 0.000720378127605724
40 0.000751325336317448
41 0.000720605995152196
42 0.000751570185191138
43 0.000720815044621915
44 0.000751795799719936
45 0.000721007832829424
46 0.00075200407211592
47 0.000721186246408949
48 0.000752197049018607
49 0.000721351912961723
50 0.000752376171094354
51 0.000721506202179422
52 0.000752543266709504
53 0.00072164985581363
54 0.000752699413696667
55 0.000721784455093192
56 0.000752845409679042
57 0.000721910562068752
58 0.000752982536914516
59 0.000722029060441524
60 0.000753111411121098
61 0.000722140674131295
62 0.000753233008827207
63 0.000722245701909822
64 0.000753347613397445
65 0.000722345184416365
66 0.000753456085549426
67 0.000722439103628365
68 0.000753558782551688
69 0.00072252834523985
70 0.000753656180166332
71 0.000722613022455392
72 0.000753748520388708
73 0.000722693488183887
74 0.000753836805381024
75 0.000722769849952552
76 0.000753920653052193
77 0.000722842950404816
78 0.000754000652837696
79 0.000722912624088563
80 0.000754077022289556
81 0.000722979294693573
82 0.000754149981191618
83 0.000723042978974968
84 0.000754219941743415
85 0.000723103909820095
86 0.000754287113434472
87 0.00072316241764277
88 0.000754350913276845
89 0.000723218880373741
90 0.000754412418717217
91 0.000723272638657969
92 0.000754471973242131
93 0.000723324449066683
94 0.000754529020358466
95 0.000723374188066379
96 0.000754583897186917
97 0.000723422124465158
98 0.000754636842126443
99 0.000723468418334052
100 0.000754687765567214
101 0.000723513063262448
};
\addplot [semithick, color2]
table {%
2 0.00219879080438481
3 0.000667235484775835
4 0.000637299828528152
5 0.00078686253557862
6 0.000657327449638479
7 0.000794783542700064
8 0.000660641120795209
9 0.000799131848816974
10 0.000662885670011054
11 0.000802240454279306
12 0.000664508922617715
13 0.000804562596890626
14 0.00066573502778874
15 0.000806364731884738
16 0.000666695788735305
17 0.000807807718327754
18 0.000667471262278993
19 0.000808992581866599
20 0.000668112308162209
21 0.000809985124824946
22 0.000668652676600125
23 0.000810830744953392
24 0.000669115373374539
25 0.000811561110722995
26 0.00066951683177257
27 0.000812199464549528
28 0.000669869039328749
29 0.000812762549378612
30 0.000670181090992013
31 0.000813263789967745
32 0.000670459294311161
33 0.000813713623707684
34 0.000670709188487602
35 0.000814119110857722
36 0.00067093536341321
37 0.000814486917590864
38 0.000671140895507979
39 0.000814821923983642
40 0.00067132865711963
41 0.000815128686172805
42 0.000671500774303917
43 0.000815410897163826
44 0.00067165916893951
45 0.00081567097441381
46 0.000671805591479599
47 0.000815911540436207
48 0.00067194135966626
49 0.000816134806150734
50 0.00067206744017605
51 0.000816343116340156
52 0.000672184795690572
53 0.000816536943262389
54 0.000672294846770142
55 0.000816718442706431
56 0.000672397726175035
57 0.000816888666718343
58 0.000672494186586117
59 0.000817048941551752
60 0.00067258487809619
61 0.000817199750765538
62 0.00067267039457092
63 0.000817342043786197
64 0.000672751218528249
65 0.000817476327998264
66 0.000672827669553296
67 0.000817603807725093
68 0.000672899812632344
69 0.000817724880940314
70 0.000672968449148306
71 0.000817839605855086
72 0.000673033773758412
73 0.000817948874459337
74 0.000673095668266498
75 0.000818053092957894
76 0.000673154840608456
77 0.000818152279199602
78 0.000673211224442387
79 0.000818247463439458
80 0.000673265029957751
81 0.000818338007839438
82 0.000673316907024192
83 0.000818424353331156
84 0.00067336645829021
85 0.000818507416014247
86 0.000673413985972059
87 0.00081858722459329
88 0.000673459319852236
89 0.000818664368450718
90 0.000673502627679778
91 0.000818737924834792
92 0.000673544733414192
93 0.000818809045266401
94 0.000673585137781889
95 0.000818877288438183
96 0.000673623990092334
97 0.000818943287208481
98 0.000673661350069985
99 0.000819006619610131
100 0.000673697931154438
101 0.0008190674884251
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=4.96376854640816e-07, ymax=2.44319438814368,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00956546546990648
3 0.0330138223989652
4 0.108740339673565
5 0.293538566265279
6 0.543610356508907
7 0.589008098636437
8 1.0143244352723
9 1.06137875251629
10 0.848809712125452
};
\addplot [semithick, color0]
table {%
2 0.00979769751868975
3 0.0343126110741753
4 0.11582130892417
5 0.292335751128133
6 0.60698335332203
7 0.927151737234494
8 0.55178823410313
9 0.665263994007363
10 0.860391693725903
11 0.762060252709167
12 1.08743994223819
13 0.799632374951135
14 1.21274514566285
};
\addplot [semithick, color0]
table {%
2 0.00947997863385114
3 0.0313214223941198
4 0.113838523991861
5 0.271401238890617
6 0.583808701447031
7 0.505453106175638
8 0.973487625027999
9 1.03518125990823
10 0.922626160233054
};
\addplot [semithick, color0]
table {%
2 0.00987951108492714
3 0.0322678432335337
4 0.11325885469162
5 0.28746808589647
6 0.62157100668377
7 0.818569447635172
8 1.07184095628125
9 1.19360513270466
10 0.829350474269128
};
\addplot [semithick, color0]
table {%
2 0.00962214199894869
3 0.0324233325106358
4 0.106602968602514
5 0.290543350879101
6 0.515887408261371
7 0.604153191304811
8 0.931558484179744
9 0.886057878274493
10 1.04447867562048
11 1.07153191183866
};
\addplot [semithick, color1]
table {%
2 0.159348972109136
3 0.132859919919122
4 0.145636728678783
5 0.155715822075325
6 0.198911623940756
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 6.44907279315903e-06
13 1.00005641194724e-05
14 1e-06
15 0.2
16 1.00157392854659e-05
17 2.24369807277631e-05
18 2.45457917529317e-05
19 1.02801833610221e-05
20 1e-05
21 8.686917773596e-06
22 4.70524738041206e-05
23 8.4615995286786e-05
24 2.76842419505298e-06
25 3.24999531809352e-05
26 6.36155089832663e-05
27 0.0604320693573147
28 1e-06
29 4.80030061308053e-06
30 2.47513602491432e-06
31 1.32160708061134e-05
32 0.137148549691752
33 2.4562306e-05
34 7.26221480080937e-05
35 0.2
36 0.1497527053196
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.196474191458594
45 0.113185682105908
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.165865300380824
55 0.2
56 0.2
57 0.2
58 0.189512943672831
59 0.2
60 0.174786536775273
61 0.2
62 0.184627810669952
63 0.2
64 0.198675281898081
65 0.2
66 0.17954628346506
67 0.2
68 0.186667865899343
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.172835796480778
76 0.2
77 0.2
78 0.2
79 0.169362784922635
80 0.18856923007007
81 0.156606063502286
82 0.2
83 0.178246567450018
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.143628180173109
3 0.138628396164187
4 0.169184076747274
5 0.16876019239465
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 4.91265377770919e-05
13 0.2
14 2.10677244423554e-05
15 0.2
16 2.57137419337878e-05
17 0.2
18 9.49844723430937e-06
19 6.70624671197797e-05
20 5.92231237521183e-05
21 0.2
22 1e-06
23 0.132239129036252
24 4.6311306090306e-05
25 3.50284204873944e-05
26 0.192182203020949
27 4.76688731390477e-05
28 0.10512194785593
29 0.0502953670465342
30 0.2
31 0.164859900231253
32 0.2
33 0.15981143744414
34 0.2
35 0.2
36 0.2
37 0.158940186787884
38 0.117567011208713
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.183070146463429
46 0.2
47 0.2
48 0.2
49 0.184415651317316
50 0.2
51 0.189376459402266
52 0.2
53 0.2
54 0.2
55 0.2
56 0.158853410212212
57 0.2
58 0.174221216075502
59 0.2
60 0.167941526601817
61 0.2
62 0.190191238187691
63 0.199652348846459
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.139509722526646
3 0.129574167363167
4 0.132169696435905
5 0.186507821244942
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.192196690149382
21 0.2
22 0.2
23 0.2
24 0.168218255905297
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.146769291034452
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.144775282193116
39 0.2
40 0.2
41 0.157054255835314
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.15940428740661
48 0.2
49 0.2
50 0.2
51 0.185214699293516
52 0.2
53 0.162579531391326
54 0.176600830090102
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.188266030900012
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.160439092091921
3 0.129526331625176
4 0.137897301415381
5 0.187560460404136
6 0.2
7 0.2
8 0.198248547525711
9 0.2
10 0.2
11 0.2
12 0.2
13 0.198084227367146
14 3.6720148234169e-05
15 0.2
16 3.06200097630921e-05
17 2.26058189042459e-05
18 0.2
19 1.34049757875618e-05
20 4.09942164154597e-05
21 2.56083220314912e-05
22 0.2
23 0.169265103183462
24 0.151621007528206
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.195458723246132
31 0.2
32 0.2
33 0.2
34 0.182892587681991
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.181608373645105
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.196187247042344
48 0.2
49 0.2
50 0.2
51 0.2
52 0.190802821800509
53 0.185113723899052
54 0.2
55 0.181057955331809
56 0.15434393285002
57 0.2
58 0.2
59 0.158074458161299
60 0.2
61 0.182729508624388
62 0.159873780650037
63 0.2
64 0.2
65 0.193471893484735
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.195342663672304
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.141575923435045
3 0.157010585947003
4 0.156380739148443
5 0.190320537847873
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 0.2
13 0.198533587062557
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.158528273192129
21 0.158440069461954
22 0.2
23 0.2
24 0.198020329433718
25 0.2
26 0.2
27 0.2
28 0.143492849334884
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.174638857186316
35 0.2
36 0.2
37 0.2
38 0.187230072646576
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.196568683196923
48 0.2
49 0.2
50 0.179460145694295
51 0.2
52 0.189780292131909
53 0.185281198941261
54 0.2
55 0.2
56 0.181521865062286
57 0.2
58 0.192999865632385
59 0.2
60 0.2
61 0.2
62 0.183080359251566
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.185394044704107
86 0.196846994481855
87 0.2
88 0.168207315973628
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.155475767178621
97 0.2
98 0.2
99 0.143058791938689
100 0.2
101 0.2
};
\addplot [semithick, color2]
table {%
2 0.00152810551968515
3 0.00370298297153675
4 0.00132818443405949
5 0.00340042811352497
6 0.00121260865521651
7 0.00319593579954206
8 0.00114231970125324
9 0.00305585282031873
10 0.00109131212808793
11 0.00295118388904208
12 0.0010484093627798
13 0.00286640733774523
14 0.0010123604954585
15 0.00279412608233685
16 0.000982571321839269
17 0.00273052787612416
18 0.000957299549594889
19 0.0026733592399333
20 0.000935134693343847
21 0.00262123483594031
22 0.000915306895531078
23 0.00257330228358716
24 0.000897387581397436
25 0.0025290175899676
26 0.000881079325434837
27 0.00248799093039463
28 0.000866143267473043
29 0.00244991094915458
30 0.000852382336629442
31 0.00241450783871989
32 0.000839636947949111
33 0.00238152711189232
34 0.000827780048517808
35 0.00235074214868645
36 0.00081671052673532
37 0.00232194917514625
38 0.000806348050996449
39 0.00229496722185849
40 0.000796628271969063
41 0.00226962747852417
42 0.000787498406940778
43 0.00224578336311396
44 0.000778912632908602
45 0.00222331226806403
46 0.000770830058427003
47 0.00220209916691385
48 0.000763213719213974
49 0.00218203807058322
50 0.000756028663326261
51 0.00216303793632774
52 0.0007492415565937
53 0.00214501802857612
54 0.000742821022928073
55 0.00212789965813537
56 0.00073673734942396
57 0.00211161606270419
58 0.000730962980272442
59 0.00209610134371489
60 0.000725472441785016
61 0.00208130101280711
62 0.000720242278513688
63 0.00206715968830501
64 0.000715251411255624
65 0.00205363037174008
66 0.000710480685460867
67 0.00204066844961311
68 0.000705912822698957
69 0.00202823526214395
70 0.000701532499789745
71 0.00201629236243827
72 0.000697326194771574
73 0.00200480400516357
74 0.000693281304410331
75 0.00199374810021093
76 0.000689386400183081
77 0.00198309327868842
78 0.000685631993828822
79 0.00197281385451689
80 0.000682008918919595
81 0.00196289096572358
82 0.000678509432671378
83 0.00195329648114541
84 0.000675126273142029
85 0.00194401818994908
86 0.000671852666472746
87 0.00193503628939552
88 0.000668682738594498
89 0.0019263341624413
90 0.0006656110283095
91 0.00191789987809001
92 0.000662632586295357
93 0.00190971386557516
94 0.000659743085367578
95 0.00190176613560145
96 0.000656938161505107
97 0.00189404465875232
98 0.000654213438511995
99 0.0018865440287262
100 0.000651565362353776
101 0.00187924999318571
};
\addplot [semithick, color2]
table {%
2 0.00146005053579462
3 0.00379504821819651
4 0.00128076287968599
5 0.00349109534832383
6 0.00117716025838889
7 0.00329229645016339
8 0.00110711940860098
9 0.00315537610374352
10 0.00105854789676993
11 0.00305411957482201
12 0.0010209694758885
13 0.00297147177545341
14 0.000988683041309764
15 0.00289897674569758
16 0.000960351204421846
17 0.00283372434755456
18 0.000935494751550578
19 0.00277465474102937
20 0.00091359898517611
21 0.00272099629788762
22 0.000894156080942584
23 0.00267201900795933
24 0.000876719349928008
25 0.00262707366992909
26 0.000860920363098079
27 0.00258562157028649
28 0.000846473214846813
29 0.00254722891128462
30 0.000833165409670216
31 0.00251154639704315
32 0.000820841262097518
33 0.0024782835186063
34 0.000809384423348107
35 0.00244719722309971
36 0.00079870477058351
37 0.00241808142969943
38 0.000788729593099316
39 0.00239075719835782
40 0.000779397488375923
41 0.00236506960636515
42 0.000770654548885573
43 0.00234088131307602
44 0.000762452121373631
45 0.002318069092054
46 0.000754745254910556
47 0.00229652539268984
48 0.000747492059988527
49 0.00227615119466335
50 0.000740653847508031
51 0.00225685304631563
52 0.000734194873508896
53 0.00223854570764633
54 0.000728081654696801
55 0.00222115641339035
56 0.000722283828189557
57 0.00220461043501736
58 0.000716773724350113
59 0.00218884173806229
60 0.000711526083583131
61 0.00217379517816657
62 0.000706517840661773
63 0.00215941518213388
64 0.000701729176010988
65 0.00214564800313343
66 0.000697141784650938
67 0.00213245172979932
68 0.000692739453461538
69 0.00211978699080809
70 0.00068850786931897
71 0.00210761211664804
72 0.000684434819659672
73 0.00209589249338318
74 0.000680508868010933
75 0.00208459964915585
76 0.000676719924906037
77 0.00207370811318096
78 0.000673059128116207
79 0.00206319295255267
80 0.000669518733441051
81 0.0020530281206178
82 0.000666092414933846
83 0.0020431888477492
84 0.000662773540877458
85 0.00203366281388713
86 0.000659556664656884
87 0.0020244301933658
88 0.000656436604723736
89 0.0020154754450802
90 0.000653409079684236
91 0.00200678316679001
92 0.000650469903269451
93 0.00199834213642527
94 0.000647615032858884
95 0.00199013961741167
96 0.000644841166241485
97 0.0019821622255954
98 0.000642145204072467
99 0.00197439932624066
100 0.000639523783377187
101 0.00196684404414869
};
\addplot [semithick, color2]
table {%
2 0.00172107133900456
3 0.00368406943233237
4 0.00145210153897538
5 0.00329446831627509
6 0.00130714035577423
7 0.00305765311815878
8 0.0012215377758725
9 0.00290457069916061
10 0.00116347081808048
11 0.00279504539267982
12 0.00111596945069795
13 0.00270738098768152
14 0.00107528662719072
15 0.00263224492809954
16 0.00104113549420333
17 0.0025659775454607
18 0.00101229873915749
19 0.00250678579365759
20 0.000987387541614597
21 0.00245348954063262
22 0.000965430327017954
23 0.0024051927624032
24 0.000945796946390435
25 0.00236118878242414
26 0.000928050960234964
27 0.00232090349158037
28 0.00091187246543058
29 0.00228386257051202
30 0.000897019504041694
31 0.00224967532354075
32 0.000883305731695194
33 0.00221800776911267
34 0.00087058486774853
35 0.00218858033964849
36 0.000858740008536998
37 0.00216115455419321
38 0.000847677372080363
39 0.00213552005608111
40 0.000837320259022482
41 0.00211149920135011
42 0.000827604888662217
43 0.00208893917920769
44 0.00081847686630024
45 0.0020677077888598
46 0.000809888960234313
47 0.00204768800363623
48 0.000801798793368342
49 0.00202877647256722
50 0.00079416754448785
51 0.00201088371580372
52 0.000786959307638257
53 0.00199392515375469
54 0.0007801403615889
55 0.00197783070912825
56 0.000773679263993333
57 0.00196253064355348
58 0.000767546987833725
59 0.00194796474133794
60 0.000761716221579372
61 0.00193407994547672
62 0.000756162076433166
63 0.00192082388055612
64 0.000750862396322523
65 0.00190814711943531
66 0.000745796280184586
67 0.0018960121236441
68 0.000740945528240621
69 0.0018843757695579
70 0.0007362934912542
71 0.00187320495078585
72 0.000731825385092393
73 0.00186246540093048
74 0.000727527795726455
75 0.00185213161091398
76 0.00072338912208982
77 0.00184217202232902
78 0.000719398513387504
79 0.00183256647045221
80 0.000715546638847761
81 0.00182329237563668
82 0.000711825015687249
83 0.00181432677988716
84 0.000708226012239391
85 0.00180565415549209
86 0.000704742753202388
87 0.00179725665167669
88 0.000701368816200014
89 0.00178912031936953
90 0.00069809859748474
91 0.00178122737990733
92 0.000694927168063784
93 0.00177356710570933
94 0.000691849106269297
95 0.00176613049939647
96 0.000688860217787578
97 0.00175890160331192
98 0.00068595643413087
99 0.00175187377127518
100 0.000683133738013838
101 0.00174503556879166
};
\addplot [semithick, color2]
table {%
2 0.0015589309409028
3 0.00334181453481106
4 0.00135966319904674
5 0.00308556001281535
6 0.0012455841813507
7 0.00290381737592376
8 0.00117179141769643
9 0.00277849610587687
10 0.00112175150860982
11 0.00268627255038086
12 0.00108269247077249
13 0.00261155706228708
14 0.00104942308768313
15 0.00254706602337038
16 0.00102054794480069
17 0.00248985509308274
18 0.000995200521507802
19 0.00243831141731122
20 0.000972541559544554
21 0.00239130906649863
22 0.000952023821404438
23 0.00234808327284998
24 0.000933341535865449
25 0.00230812100022769
26 0.000916288341301022
27 0.00227106237185624
28 0.000900684468833806
29 0.00223662650617485
30 0.000886359704355597
31 0.00220457461758626
32 0.000873156462866068
33 0.00217469177515198
34 0.000860934129613771
35 0.00214678069857083
36 0.000849570855162593
37 0.0021206638822444
38 0.000838962982227047
39 0.00209617271943712
40 0.000829023440812557
41 0.00207315790696615
42 0.000819678657801163
43 0.0020514877783596
44 0.000810867645273032
45 0.00203103551993154
46 0.000802539428682159
47 0.00201169973147371
48 0.000794651013685969
49 0.00199338496398083
50 0.000787167042214641
51 0.00197600523833387
52 0.000780057512921672
53 0.0019594892651749
54 0.000773296506886012
55 0.0019437706955729
56 0.000766861392194266
57 0.00192879640196297
58 0.000760731972284429
59 0.00191451061266596
60 0.000754889959228766
61 0.00190087150184962
62 0.000749318236994051
63 0.00188783348012665
64 0.000744000769330631
65 0.00187535968398733
66 0.000738922334076767
67 0.00186341454147861
68 0.000734068083454402
69 0.00185196677955875
70 0.00072942421684985
71 0.00184098363380699
72 0.00072497773688007
73 0.00183043628134551
74 0.00072071592791659
75 0.00182030120435305
76 0.000716626602836337
77 0.00181055451749576
78 0.00071269885435335
79 0.00180116918861696
80 0.000708922433610265
81 0.00179212853407072
82 0.000705287691428135
83 0.00178340439745087
84 0.000701785995233862
85 0.00177498615618611
86 0.000698408226803286
87 0.00176685315158108
88 0.000695147415170736
89 0.00175898934101178
90 0.000691996255864704
91 0.00175138073624092
92 0.000688948075779519
93 0.00174401428532032
94 0.000685997091834189
95 0.00173687476655196
96 0.000683138008959265
97 0.00172994831731151
98 0.000680365595617642
99 0.00172323030815758
100 0.00067767510237809
101 0.00171670384735713
};
\addplot [semithick, color2]
table {%
2 0.00158668411869413
3 0.00370039094935455
4 0.00135627838612552
5 0.00336134654933931
6 0.00122873855547663
7 0.00315161643523128
8 0.00115153765837713
9 0.00301093280494154
10 0.00109643058859547
11 0.00290467030948177
12 0.00105050560269699
13 0.00281657767978932
14 0.00101178367418781
15 0.00274052713006226
16 0.000980136791908307
17 0.00267396253937624
18 0.000953992084749672
19 0.00261505661732805
20 0.000931645119099235
21 0.00256229321887108
22 0.000911973557741257
23 0.00251450637817745
24 0.000894318003839317
25 0.00247085106640523
26 0.000878270162535466
27 0.00243070666792798
28 0.000863552961783945
29 0.00239360309195074
30 0.000849964858373207
31 0.00235916963640117
32 0.000837353109380741
33 0.00232710441694398
34 0.000825597990334348
35 0.00229715656404333
36 0.000814604191867127
37 0.00226910720193729
38 0.000804293858676332
39 0.00224277669993932
40 0.000794602886224068
41 0.00221800374691492
42 0.00078547754324316
43 0.00219465365426763
44 0.000776872356064825
45 0.00217260412444603
46 0.000768747964136698
47 0.00215175200282041
48 0.000761069488727955
49 0.00213200221993936
50 0.000753805585264409
51 0.00211327388630379
52 0.000746927204310872
53 0.00209549453954478
54 0.000740407631959355
55 0.00207859544869009
56 0.000734222030385071
57 0.00206251356892246
58 0.000728347203462005
59 0.00204719205542586
60 0.000722761410344
61 0.0020325777853263
62 0.000717444148815972
63 0.00201862468165591
64 0.000712376352392047
65 0.00200528681658951
66 0.000707540530400934
67 0.00199252146254623
68 0.000702920623058193
69 0.00198029066240533
70 0.000698501003393282
71 0.00196856192603751
72 0.000694267923073627
73 0.00195730039044549
74 0.00069020862119383
75 0.00194647457555461
76 0.000686311483016812
77 0.00193605585051419
78 0.000682565441191801
79 0.00192602082073533
80 0.000678960574596863
81 0.00191634381425195
82 0.000675487532757243
83 0.00190700567472476
84 0.000672137749190242
85 0.00189798513483534
86 0.000668903642641826
87 0.00188926351963871
88 0.000665778039193594
89 0.00188082410965076
90 0.000662754217745109
91 0.00187265099077593
92 0.000659826412465348
93 0.00186472949415273
94 0.000656988844075993
95 0.00185704856476261
96 0.00065423664189319
97 0.00184958997545615
98 0.000651565220254867
99 0.0018423465570751
100 0.000648970166444059
101 0.00183530665153071
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.00646453177714683, ymax=1.31266660436735,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00831151196184991
3 0.0482724092268257
4 0.205331093452295
5 0.652491609832993
6 0.955951393308775
7 1.01849271943878
};
\addplot [semithick, color0]
table {%
2 0.00823054839515423
3 0.0483397582656286
4 0.203693986570686
5 0.651524079754993
6 0.966406613852403
7 1.0281904575111
};
\addplot [semithick, color0]
table {%
2 0.00852295578801795
3 0.047647494702059
4 0.201654316718914
5 0.650608063692916
6 0.957807962968433
7 1.01834964744344
};
\addplot [semithick, color0]
table {%
2 0.0082768393571852
3 0.0490837205207553
4 0.206649747097294
5 0.656629507815298
6 0.960274881642082
7 1.03100966901892
};
\addplot [semithick, color0]
table {%
2 0.00839389103018365
3 0.0479490085603621
4 0.204486254679288
5 0.658886589200621
6 0.953064860084326
7 1.01219968411916
};
\addplot [semithick, color1]
table {%
2 0.165112300597183
3 0.18386968790649
4 0.164245022403452
5 0.158062544116104
6 0.175899752112219
7 0.19194463588256
8 0.179217336410757
9 0.166698587602034
10 0.173299791680934
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.173925104503566
3 0.2
4 0.2
5 0.2
6 0.2
7 0.2
8 0.13429923950127
9 0.132122596769254
10 0.153718394480074
11 0.199824391087106
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.163599607303695
3 0.194482342554757
4 0.2
5 0.2
6 0.2
7 0.2
8 0.181172269058012
9 0.163661294945929
10 0.188523538354382
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.199338286415128
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.179569862797399
3 0.162864852056386
4 0.135480416085204
5 0.137130901154835
6 0.161445773830387
7 0.178743597533326
8 0.175523482437585
9 0.174600470750487
10 0.190142913226163
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.167867744733878
3 0.2
4 0.2
5 0.196965455361353
6 0.153448948498983
7 0.139018676685778
8 0.133735922429379
9 0.145919819012998
10 0.182254011137369
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};
\addplot [semithick, color2]
table {%
2 0.0147965121410959
3 0.010696516391388
4 0.0156495777647036
5 0.011989242774884
6 0.0164646156281664
7 0.0128301500204795
8 0.0170491630903444
9 0.0133610369708819
10 0.017449939838305
11 0.0137094000822374
12 0.0177306075136898
13 0.0139507689315103
14 0.0179327840613926
15 0.0141254958151566
16 0.018081309162217
17 0.0142558466738784
18 0.0181917665460672
19 0.0143551401368695
20 0.018274619484269
21 0.014431986846875
22 0.0183372540130933
23 0.0144922821427041
24 0.0183849904036136
25 0.0145401860212402
26 0.0184217361017059
27 0.0145787242522081
28 0.0184503331857272
29 0.0146101136700598
30 0.0184728335578175
31 0.0146360067700994
32 0.0184907595191645
33 0.0146576223204795
34 0.0185052400207533
35 0.014675877716554
36 0.0185170889823717
37 0.014691458187685
38 0.0185269271107316
39 0.0147048935669951
40 0.0185351748461872
41 0.0147166092023579
42 0.0185421773832283
43 0.0147268897100529
44 0.0185481920412446
45 0.0147359918911017
46 0.0185534049019087
47 0.0147441027010494
48 0.0185579651064053
49 0.0147513775542164
50 0.0185619783106184
51 0.0147579350243109
52 0.0185655523249878
53 0.0147638692079437
54 0.0185687393754797
55 0.0147692607932529
56 0.0185716313139431
57 0.0147741760103041
58 0.0185742042728773
59 0.0147787031380608
60 0.0185765247876472
61 0.0147828539817103
62 0.0185786413471905
63 0.0147866741837436
64 0.0185805519461945
65 0.0147902286651405
66 0.018582265267187
67 0.0147935079224123
68 0.0185838632302307
69 0.0147965294451645
70 0.0185853315767152
71 0.0147993400584022
72 0.0185866717454599
73 0.0148019597047443
74 0.0185878824041571
75 0.0148044051193845
76 0.0185889732199693
77 0.0148067114879907
78 0.0185899435409714
79 0.0148088379676904
80 0.0185908870751069
81 0.0148108189524448
82 0.0185917441946307
83 0.0148126759008809
84 0.0185924894328535
85 0.0148144352481587
86 0.0185931897938263
87 0.0148160413307446
88 0.0185938437326116
89 0.0148175771929607
90 0.0185943979791863
91 0.0148190044303177
92 0.0185949097079549
93 0.0148203673891155
94 0.0185953414203524
95 0.0148216449965131
96 0.0185956900146788
97 0.0148228526994911
98 0.0185960459447992
99 0.0148239556706743
100 0.0185963628650196
101 0.0148250066074144
};
\addplot [semithick, color2]
table {%
2 0.0152670677091648
3 0.0107152187518105
4 0.0162514438966706
5 0.0121042957343585
6 0.0171655781201033
7 0.0130118169459499
8 0.0178109961552262
9 0.0135905767293406
10 0.0182521911099653
11 0.0139751346504343
12 0.0185626919232999
13 0.0142440828403352
14 0.0187878474102013
15 0.0144395208175627
16 0.018953984697151
17 0.0145851424930768
18 0.0190776396349269
19 0.014695526276778
20 0.0191701443126402
21 0.0147803346195535
22 0.0192396770012608
23 0.0148462842689281
24 0.0192922462423391
25 0.0148981751285387
26 0.0193322397256819
27 0.0149394950788822
28 0.0193628875848662
29 0.0149727881076695
30 0.0193865844567071
31 0.0149999294668834
32 0.0194050491709806
33 0.015022325910177
34 0.0194195626420464
35 0.0150410071911721
36 0.0194310859334347
37 0.015056756321878
38 0.0194403072035589
39 0.0150701697858581
40 0.0194477538268444
41 0.0150816932627973
42 0.0194538178593347
43 0.0150916959788082
44 0.0194587636103834
45 0.0151004364568271
46 0.0194628565287796
47 0.0151081241189804
48 0.0194662507633495
49 0.0151149397383967
50 0.0194690610876569
51 0.0151210183724056
52 0.0194714201453805
53 0.0151264557287071
54 0.0194734006401155
55 0.0151313556848951
56 0.0194750468034049
57 0.0151357923746142
58 0.0194764200146922
59 0.015139823836057
60 0.019477583222103
61 0.0151434783782717
62 0.0194785702631776
63 0.0151468274092293
64 0.0194793784808379
65 0.0151498892963822
66 0.019480064220755
67 0.0151527020621258
68 0.0194806176099168
69 0.0151552885803731
70 0.0194810824217338
71 0.0151576666217862
72 0.0194814692917328
73 0.015159855639064
74 0.0194817789276629
75 0.0151618940573101
76 0.0194819921467904
77 0.0151637907046572
78 0.019482127471732
79 0.0151655476006993
80 0.0194822295645974
81 0.0151671756475731
82 0.0194822592906293
83 0.0151687202494526
84 0.0194822069998908
85 0.0151701468892703
86 0.0194821438173413
87 0.0151714727915901
88 0.019482057881757
89 0.0151726922657
90 0.0194819523274791
91 0.0151738282938789
92 0.0194818201819881
93 0.0151748873280352
94 0.0194816479133743
95 0.0151758850038772
96 0.0194814276261593
97 0.01517680658174
98 0.0194812130007822
99 0.0151776902646347
100 0.0194808920079945
101 0.0151785212471061
};
\addplot [semithick, color2]
table {%
2 0.0142073708869131
3 0.0110550010743719
4 0.0150677147512644
5 0.0125035129756547
6 0.015891706474705
7 0.0134650232939893
8 0.0164793859295346
9 0.0140758370244184
10 0.0168774620130959
11 0.014476398240336
12 0.017152763224224
13 0.0147531907084865
14 0.0173490492590914
15 0.0149529892418667
16 0.0174921595574612
17 0.0151017570056521
18 0.0175980738659333
19 0.0152150299108243
20 0.0176773800783213
21 0.0153028051862979
22 0.0177374019873621
23 0.0153718684873914
24 0.0177833295994023
25 0.0154269761117111
26 0.0178188929839287
27 0.0154715399257653
28 0.0178467673059717
29 0.0155080515491951
30 0.0178688982348004
31 0.015538337604513
32 0.0178867118808919
33 0.0155637570614748
34 0.0179012510432429
35 0.0155853216974157
36 0.0179132634609247
37 0.0156038322650815
38 0.0179233019319957
39 0.0156198731378315
40 0.0179317973522009
41 0.0156338890548251
42 0.0179390823600293
43 0.0156462313582731
44 0.0179453740526273
45 0.0156571930903695
46 0.0179508681392709
47 0.0156669758312008
48 0.0179556994985793
49 0.0156757738215503
50 0.0179599808513377
51 0.0156837166862977
52 0.0179637979620642
53 0.0156909313328001
54 0.0179672181818662
55 0.0156975027785612
56 0.0179703027949821
57 0.0157035215331171
58 0.0179731023794022
59 0.0157090266212488
60 0.0179756521626755
61 0.0157141000699243
62 0.0179779878174052
63 0.015718782896769
64 0.0179801039821182
65 0.0157231216413513
66 0.0179820506647076
67 0.0157271505869167
68 0.0179838092596161
69 0.015730912263288
70 0.0179854371178735
71 0.0157343897857728
72 0.0179869687604275
73 0.0157376134932348
74 0.0179883759655784
75 0.0157406429798474
76 0.0179896777360481
77 0.0157434626188103
78 0.0179908617413026
79 0.0157461127976145
80 0.0179919378378415
81 0.0157486120271159
82 0.0179929392429833
83 0.0157509561643829
84 0.0179938316210512
85 0.0157531632514257
86 0.0179946555127247
87 0.0157552172478737
88 0.0179954379740563
89 0.0157571623104992
90 0.0179961233719471
91 0.015758978528919
92 0.0179967831212118
93 0.0157606789846785
94 0.0179973729380231
95 0.0157622901494553
96 0.0179978992112397
97 0.0157638103118709
98 0.0179983589546404
99 0.0157652647008725
100 0.0179987561830359
101 0.0157666170778194
};
\addplot [semithick, color2]
table {%
2 0.0151689564007889
3 0.0107107469627092
4 0.0160671718732999
5 0.0120207787740688
6 0.016902810156068
7 0.0128840193864869
8 0.0175116545056688
9 0.0134446086959464
10 0.0179433078317301
11 0.013821878305067
12 0.0182545200631047
13 0.0140862632701762
14 0.0184821357069997
15 0.0142771311047185
16 0.0186495535593188
17 0.0144177970633259
18 0.0187729738089749
19 0.0145231619176686
20 0.0188642277036323
21 0.0146032831742583
22 0.0189320787500138
23 0.0146651263515648
24 0.0189829431850624
25 0.0147136119446224
26 0.0190214811960773
27 0.0147522201205744
28 0.0190510466749309
29 0.0147834416557103
30 0.0190740227909826
31 0.0148090763066267
32 0.0190921408852292
33 0.014830401350571
34 0.019106655822815
35 0.0148483843306492
36 0.0191184172489845
37 0.0148637362477908
38 0.0191280625231246
39 0.0148769868973798
40 0.0191360898814467
41 0.014888519561107
42 0.0191428377485986
43 0.0148986474107279
44 0.0191485591364778
45 0.0149076183250216
46 0.0191534409486629
47 0.0149156070410119
48 0.019157656792976
49 0.0149227606440751
50 0.0191613123584472
51 0.0149291941937737
52 0.0191645195156
53 0.0149350097496414
54 0.0191673151211515
55 0.0149402906278258
56 0.0191697738311135
57 0.0149451016538296
58 0.0191719428979087
59 0.0149494984042342
60 0.0191738619876691
61 0.0149535156372824
62 0.0191755699162593
63 0.0149572163342233
64 0.0191770802329064
65 0.0149606069747219
66 0.0191784328319947
67 0.0149637523843429
68 0.0191795890010792
69 0.0149666647158687
70 0.0191806094886499
71 0.0149693800426451
72 0.0191815075754339
73 0.0149718760251354
74 0.0191823200323283
75 0.0149741970330242
76 0.0191830236261089
77 0.0149763483707245
78 0.0191836304254466
79 0.0149783744344653
80 0.0191841502347547
81 0.0149802467095574
82 0.0191846275314896
83 0.0149819877971813
84 0.0191850066357316
85 0.0149836255606859
86 0.0191853234694932
87 0.0149851648097981
88 0.0191855729310911
89 0.0149865852651769
90 0.019185813689684
91 0.0149879116399599
92 0.0191859541825723
93 0.0149891708686884
94 0.0191861056644207
95 0.0149903129719233
96 0.0191861999051854
97 0.0149914048120647
98 0.0191862309853798
99 0.0149924415221305
100 0.0191862110527719
101 0.0149934050024252
};
\addplot [semithick, color2]
table {%
2 0.0145866911055157
3 0.0108299592206178
4 0.0153813987921891
5 0.0121849185790801
6 0.0161787205234161
7 0.0130953169760772
8 0.0167710941589459
9 0.0136773079018642
10 0.0171766845722481
11 0.0140540224796461
12 0.0174522664515212
13 0.0143078969486795
14 0.0176425717124707
15 0.0144861663302359
16 0.0177763711368402
17 0.0146155350544354
18 0.0178717789588149
19 0.0147118587263116
20 0.0179406090044864
21 0.014785114349676
22 0.0179908070846157
23 0.014841887872343
24 0.0180278515855469
25 0.0148866700777643
26 0.018055530571308
27 0.0149225969361516
28 0.0180765008666511
29 0.0149518780252952
30 0.0180926217033751
31 0.0149761081444434
32 0.0181052089184397
33 0.0149964406837252
34 0.0181151769462708
35 0.0150137317309483
36 0.0181231918236399
37 0.0150285996866771
38 0.0181297428672855
39 0.0150415219672667
40 0.0181351540734195
41 0.0150528592762402
42 0.0181397014373687
43 0.0150628735778022
44 0.0181435541315147
45 0.0150718039667939
46 0.0181468506319595
47 0.0150798121444364
48 0.0181496876615124
49 0.0150870355230468
50 0.0181521669694018
51 0.0150935724520586
52 0.018154340636332
53 0.0150995178370319
54 0.0181562775265485
55 0.0151049434888513
56 0.0181579730200067
57 0.0151099366060017
58 0.0181594813083534
59 0.0151145120527254
60 0.0181608523271139
61 0.0151187300540192
62 0.0181620606394572
63 0.0151226392967948
64 0.0181631543659108
65 0.0151262551333847
66 0.0181641401754461
67 0.0151296173566528
68 0.0181650120590117
69 0.0151327541586394
70 0.0181658027880984
71 0.0151356733747338
72 0.0181665219277863
73 0.0151383863256086
74 0.0181671763290817
75 0.0151409360879958
76 0.0181677404336016
77 0.0151433363087764
78 0.0181682576931041
79 0.0151455595533756
80 0.0181687315417169
81 0.0151476478627653
82 0.0181691665589219
83 0.015149598871026
84 0.0181695850017754
85 0.0151514299381188
86 0.0181698950800111
87 0.0151531684581238
88 0.0181702093465374
89 0.0151547927867267
90 0.0181704509477218
91 0.0151563320783084
92 0.0181706970561627
93 0.0151577563288956
94 0.0181708909780928
95 0.0151591261036727
96 0.0181710307094368
97 0.0151604037193099
98 0.0181711740784741
99 0.0151616012293702
100 0.0181712513242903
101 0.015162776514412
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_lognat.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.2423215447492, ymax=0.187865294845634,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -4.26557730391036
3 -2.57634370160979
4 -1.75762739590121
5 -1.2870069930209
6 -0.990361356873321
7 -0.792697460392374
8 -0.655483218214338
9 -0.557007794994046
10 -0.484314830585956
11 -0.429292333968767
12 -0.386600071526504
13 -0.352488023430378
14 -0.324863951445047
15 -0.319962768466258
16 -0.319962767283668
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -4.26754855858753
3 -2.57291302172466
4 -1.75287263029736
5 -1.28056495457985
6 -0.981938897297549
7 -0.7823642611949
8 -0.64348757115657
9 -0.54364083618107
10 -0.469850531440073
11 -0.413960627060821
12 -0.370572888548127
13 -0.335873886373421
14 -0.308232518707322
15 -0.305158913930804
16 -0.305158594687671
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -4.26667600614433
3 -2.57365586636026
4 -1.7530414048175
5 -1.28027957022001
6 -0.981768765358113
7 -0.782658269217625
8 -0.644248316799522
9 -0.54468430172251
10 -0.470958275888783
11 -0.414959554056117
12 -0.371361434857706
13 -0.336420346453178
14 -0.308551099484771
15 -0.305358432160633
16 -0.305358184459468
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -4.25731244684011
3 -2.566234649119
4 -1.74665737501792
5 -1.27508130592132
6 -0.976991325906511
7 -0.777323771135431
8 -0.63757748469302
9 -0.536107016062642
10 -0.460045324154069
11 -0.401395942185088
12 -0.354955349694538
13 -0.31715231546226
14 -0.2879264229702
15 -0.286242637208955
16 -0.28623410695413
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -4.27057066913525
3 -2.5843339611845
4 -1.76780758311339
5 -1.29831928265909
6 -1.0023830354778
7 -0.805331256335577
8 -0.6686834929593
9 -0.570708415359037
10 -0.49843964802125
11 -0.44377198847747
12 -0.401380316197115
13 -0.367532918731428
14 -0.33997034243229
15 -0.334032791529842
16 -0.334032791135666
};
\addplot [semithick, color1]
table {%
1 -9.76809443012256
2 -8.78828116405003
3 -4.97241467115611
4 -4.55931189924553
5 -4.32216218671215
6 -4.27066267657413
7 -3.89458389520764
8 -3.81926416909779
9 -3.60295998243004
10 -3.36206403932974
11 -3.12902883593191
12 -3.0095868847565
13 -2.98320028443546
14 -2.80199532320224
15 -2.67325017222406
16 -2.62400292689665
17 -2.41502152459539
18 -2.34569017104622
19 -2.3418557003271
20 -2.10117136824941
21 -2.04955152538809
22 -2.03601216118199
23 -1.95513059886054
24 -1.90693508046962
25 -1.85798981481593
26 -1.85677708970078
27 -1.82933021434845
28 -1.76451186677303
29 -1.76088836288358
30 -1.70998745199333
31 -1.67757030187297
32 -1.62366529585557
33 -1.60938472606271
34 -1.57957784691965
35 -1.57649807523464
36 -1.52169086241584
37 -1.50325704312328
38 -1.46106145527652
39 -1.43057516412121
40 -1.40080422398288
41 -1.38275798657284
42 -1.3796251441539
43 -1.35046131058073
44 -1.34841886630535
45 -1.32738607958274
46 -1.2941055877271
47 -1.29331938011217
48 -1.2858867663123
49 -1.27018192369568
50 -1.26929073358185
51 -1.24712426704968
52 -1.24291754215376
53 -1.23872673202569
54 -1.22637796141634
55 -1.18065417278528
56 -1.16548917106203
57 -1.15524891206386
58 -1.13154763748301
59 -1.11771484574545
60 -1.11759271896298
61 -1.11673940477464
62 -1.10033813936321
63 -1.09450199071088
64 -1.0849663093706
65 -1.07569461701994
66 -1.05979287376046
67 -1.05177817994242
68 -1.05152456688717
69 -1.04909935609018
70 -1.03900491094991
71 -1.03715972736108
72 -1.03254065874993
73 -1.0321321832514
74 -1.01493318806349
75 -1.00649897322768
76 -1.00338564995018
77 -0.995754175786974
78 -0.995585356871458
79 -0.99168131725754
80 -0.986719540794316
81 -0.976783912352505
82 -0.973753729021549
83 -0.964475737201231
84 -0.95773086101749
85 -0.957027978418875
86 -0.952681321791654
87 -0.944884463701463
88 -0.939446226200221
89 -0.938940279361475
90 -0.932409167636389
91 -0.930734796234277
92 -0.922180151472081
93 -0.918234292832693
94 -0.917406468901995
95 -0.913137032828312
96 -0.903934692493695
97 -0.896174369720201
98 -0.888017761543461
99 -0.887833685238162
100 -0.885755449237953
};
\addplot [semithick, color1]
table {%
1 -9.7682221429494
2 -8.71831485404193
3 -5.32205723485881
4 -4.68563861299683
5 -4.37369977194362
6 -4.3437801760455
7 -3.9730696996385
8 -3.90614288148153
9 -3.55116104927503
10 -2.80204245923278
11 -2.65296806517709
12 -2.53407338154553
13 -2.46759367488373
14 -2.40234964954571
15 -2.33811793013033
16 -2.22843761067343
17 -2.1990756620273
18 -2.11408642163198
19 -2.1075893634013
20 -1.90347328700817
21 -1.8577539428511
22 -1.77412885348717
23 -1.70633089539516
24 -1.66579743062308
25 -1.6450330321713
26 -1.50225924863309
27 -1.46424054934853
28 -1.42048073657251
29 -1.39467822444589
30 -1.35670133783451
31 -1.3446392213896
32 -1.32140752346633
33 -1.31944892862018
34 -1.27337590738096
35 -1.25230035514289
36 -1.2516510711019
37 -1.23462172648691
38 -1.19513378819779
39 -1.19503032518732
40 -1.19415394648998
41 -1.15385013855873
42 -1.1373671205069
43 -1.13451590404441
44 -1.10754372213884
45 -1.09023676331033
46 -1.0788938081725
47 -1.05894206795119
48 -1.03532441183948
49 -1.03443629197382
50 -1.01438961997342
51 -1.00586172083779
52 -1.00575045842073
53 -1.00523611327655
54 -0.992884535324437
55 -0.975559125667295
56 -0.964031284417552
57 -0.963717947931227
58 -0.956135860296141
59 -0.946989549926063
60 -0.946172651539224
61 -0.936829643810722
62 -0.935067043727759
63 -0.917854474400941
64 -0.910225291195563
65 -0.909759967933321
66 -0.89795629831128
67 -0.889677595778056
68 -0.889545088556902
69 -0.888256656919058
70 -0.88141916000395
71 -0.880141885999892
72 -0.875333069113545
73 -0.870672282735486
74 -0.867086408827139
75 -0.866035196515927
76 -0.858455826014487
77 -0.852123807748753
78 -0.844399144087946
79 -0.839381242204673
80 -0.838496610737259
81 -0.83289199057419
82 -0.826812855170713
83 -0.823759948578543
84 -0.818243250389272
85 -0.808162339104578
86 -0.80684544587511
87 -0.805529049991704
88 -0.800367833108979
89 -0.793855506972109
90 -0.791375115227404
91 -0.791077791088663
92 -0.783792320612546
93 -0.779263960021889
94 -0.775094536207395
95 -0.774740119836915
96 -0.771760173214901
97 -0.763418482645104
98 -0.757170558546098
99 -0.75322876457186
100 -0.751368877108467
};
\addplot [semithick, color1]
table {%
1 -9.7681166932849
2 -8.77915039919373
3 -5.12299833849307
4 -4.75173652715532
5 -4.47927316837256
6 -4.44354516221479
7 -3.95603854256326
8 -3.73520243299171
9 -3.54984962509568
10 -3.33522316646575
11 -3.19806934595251
12 -2.97319597501048
13 -2.75008862527094
14 -2.73008549956142
15 -2.66520079677247
16 -2.65943918425553
17 -2.59560169795564
18 -2.47523699469887
19 -2.45059934569238
20 -2.31090486634665
21 -2.28904230275856
22 -2.2087097667778
23 -2.09615624822177
24 -1.95872538098795
25 -1.95452579160493
26 -1.92415158686338
27 -1.83025417792337
28 -1.81380312160692
29 -1.77995471959223
30 -1.77764606378158
31 -1.7590232262515
32 -1.71205111907578
33 -1.63892370432428
34 -1.59442125378143
35 -1.55056434271657
36 -1.51600479253938
37 -1.46517297102208
38 -1.46235402899742
39 -1.43689452930961
40 -1.42217905435082
41 -1.41652593253434
42 -1.36014879585178
43 -1.33212896742313
44 -1.29767571543139
45 -1.27548025306401
46 -1.24249032390933
47 -1.19941386904814
48 -1.18467206549622
49 -1.18338548684503
50 -1.14707662078491
51 -1.13277295346885
52 -1.11650774877701
53 -1.08513923456322
54 -1.07555417526146
55 -1.07489733860429
56 -1.04082188155974
57 -1.02252798537425
58 -1.02166810913688
59 -1.01459069035865
60 -1.01004177922988
61 -1.0090934111392
62 -0.996227813483195
63 -0.990353567877357
64 -0.990095954915244
65 -0.987077727753812
66 -0.977987565612128
67 -0.976998155284606
68 -0.969048731942897
69 -0.957623496737796
70 -0.951073175472113
71 -0.941851791132592
72 -0.936641434698864
73 -0.92868620192881
74 -0.928595868685431
75 -0.927326974770446
76 -0.922165006877599
77 -0.921347582659547
78 -0.916505911980282
79 -0.906148206742372
80 -0.888731480667916
81 -0.877405689808779
82 -0.870491198044268
83 -0.870267143329645
84 -0.860406633270417
85 -0.857991283126671
86 -0.85219967040401
87 -0.84665988483152
88 -0.841390097601798
89 -0.837679446061747
90 -0.834873766878294
91 -0.832082532883161
92 -0.827077151890174
93 -0.82702401997518
94 -0.825923435998207
95 -0.822701699055996
96 -0.822353423346876
97 -0.818734522670536
98 -0.813307662416174
99 -0.809321380625313
100 -0.807933794919486
};
\addplot [semithick, color1]
table {%
1 -9.76812378854858
2 -8.82133993243911
3 -5.01980971265258
4 -4.50919461870266
5 -4.24979819597613
6 -4.20193568440996
7 -3.86666995702066
8 -3.76590024679065
9 -3.49570096414841
10 -3.21717981513372
11 -2.93328473143771
12 -2.57965888160507
13 -2.4661603699033
14 -2.40596238883792
15 -2.25043926700926
16 -2.22225823738647
17 -2.10981828960764
18 -2.04545427857062
19 -2.04042876183059
20 -1.90556977745938
21 -1.84483358154091
22 -1.78581530488347
23 -1.66484371008111
24 -1.61101421519434
25 -1.6101611555353
26 -1.60205661172693
27 -1.55783323633009
28 -1.54668200028238
29 -1.50826755029676
30 -1.47740229639673
31 -1.43883790825645
32 -1.400579299831
33 -1.38813684092645
34 -1.3845148878051
35 -1.32245280820407
36 -1.28704639195375
37 -1.25420206990454
38 -1.25250182715302
39 -1.22343344206991
40 -1.18254104243932
41 -1.12548581606205
42 -1.0964342342459
43 -1.07980213589263
44 -1.07589441321657
45 -1.05333383840802
46 -1.04456349094156
47 -1.03459536491093
48 -1.01939014467401
49 -1.0129163162532
50 -1.0033539007571
51 -1.0022632094149
52 -0.984166973137547
53 -0.97927618024558
54 -0.962773385610378
55 -0.955866845580297
56 -0.938987489630726
57 -0.924033791325401
58 -0.911548085552304
59 -0.909101154546088
60 -0.900552077954275
61 -0.899978804994084
62 -0.893376116910213
63 -0.888859669311168
64 -0.878287708853415
65 -0.872730519313803
66 -0.865131453213389
67 -0.862868225615992
68 -0.853610400774048
69 -0.845191610197713
70 -0.844292065357411
71 -0.840533024633654
72 -0.836559754820914
73 -0.829087482806925
74 -0.828921017793582
75 -0.825963364517663
76 -0.821402227108352
77 -0.821109936672825
78 -0.814072868799782
79 -0.807670818349513
80 -0.801867572947019
81 -0.801683980645715
82 -0.797844247379665
83 -0.794975278138166
84 -0.787909365228761
85 -0.785769371103432
86 -0.778605828128249
87 -0.775274109057566
88 -0.774632560851462
89 -0.768832589308667
90 -0.765782213778515
91 -0.756941823033246
92 -0.752665405781123
93 -0.747746645405561
94 -0.745817313889821
95 -0.743733576316728
96 -0.740988267057408
97 -0.736818508944043
98 -0.736761878930269
99 -0.735477456057632
100 -0.732732886296428
};
\addplot [semithick, color1]
table {%
1 -9.76806050049999
2 -8.78416859936512
3 -4.91954651542631
4 -4.24504569960787
5 -4.00111877929368
6 -3.96417760787513
7 -3.59718772169878
8 -3.30479408620303
9 -3.12978140182331
10 -3.03768299733275
11 -2.79042065674169
12 -2.78502957338952
13 -2.65624477902441
14 -2.52310240078421
15 -2.51337154814194
16 -2.36748884746328
17 -2.30068256288647
18 -2.17487636041915
19 -2.13613752837857
20 -2.03843266554663
21 -1.95410862137051
22 -1.94703734340022
23 -1.90242034436503
24 -1.75812205654071
25 -1.7134390644297
26 -1.70757487768238
27 -1.64659869689197
28 -1.56960546175388
29 -1.5230113472666
30 -1.5214013047123
31 -1.50203229259263
32 -1.47417194102677
33 -1.46863923251076
34 -1.43058985373114
35 -1.42617405277259
36 -1.34784048714595
37 -1.32630909522258
38 -1.32536800841661
39 -1.26270842812907
40 -1.21699101945921
41 -1.19485248849722
42 -1.19211570163372
43 -1.1655304295839
44 -1.16290672345622
45 -1.14895812270416
46 -1.13741839108639
47 -1.12057705593539
48 -1.10293305832969
49 -1.08619236878287
50 -1.08480294353734
51 -1.07594283352349
52 -1.05354098830666
53 -1.0470778528707
54 -1.04009071510927
55 -1.02878986226335
56 -1.02818896041425
57 -1.01881055639562
58 -1.01483185468486
59 -1.0119393631411
60 -1.00120576844996
61 -0.999625038655384
62 -0.994561414056563
63 -0.993227670886466
64 -0.985827679558138
65 -0.977344934347532
66 -0.973046411779151
67 -0.967034898069511
68 -0.959613132291273
69 -0.959529628553022
70 -0.958463306244635
71 -0.95210768295191
72 -0.945430206240195
73 -0.939998445546388
74 -0.93568960099563
75 -0.930420973497145
76 -0.930331157230705
77 -0.928948933736976
78 -0.92313486950728
79 -0.920822449406167
80 -0.916562065614126
81 -0.916453453845964
82 -0.900709231874905
83 -0.88455958529174
84 -0.884501700328396
85 -0.884346244967683
86 -0.88314928845224
87 -0.871751705327598
88 -0.868622915750841
89 -0.86816256045558
90 -0.866491894402667
91 -0.865230955448944
92 -0.859921631310732
93 -0.856725996349346
94 -0.850456533457477
95 -0.845491965732351
96 -0.83984140956924
97 -0.834642757428055
98 -0.832754256008358
99 -0.830786794455875
100 -0.82713293658468
};
\addplot [semithick, color2]
table {%
1 -9.76809443012256
2 -3.41522888976128
3 -2.75909342945108
4 -2.58749001348178
5 -2.4892608462231
6 -2.42981001350857
7 -2.37995160646547
8 -2.33821832595585
9 -2.29603733871979
10 -2.25932352156303
11 -2.22136558831219
12 -2.18799556435049
13 -2.15336059875737
14 -2.12273774942797
15 -2.09094378934999
16 -2.06270651349567
17 -2.03341178149311
18 -2.00728943775309
19 -1.98021955107383
20 -1.95599014684377
21 -1.93091314445186
22 -1.90838716718045
23 -1.88510233133721
24 -1.86411454264645
25 -1.84244574546456
26 -1.82285042995722
27 -1.80264193859354
28 -1.78430953298811
29 -1.7654228444239
30 -1.74823751190629
31 -1.73054891357495
32 -1.71440665874212
33 -1.69780536819728
34 -1.68261271392263
35 -1.66699941197975
36 -1.65267228320029
37 -1.63795793716818
38 -1.62442065756804
39 -1.61052540748251
40 -1.59770991558338
41 -1.58456218562534
42 -1.57240729616754
43 -1.55994295145846
44 -1.54839373973393
45 -1.53655537444991
46 -1.52556256152289
47 -1.51429881734927
48 -1.50381814001683
49 -1.49308298467392
50 -1.48307478137856
51 -1.47282705353393
52 -1.46325570956323
53 -1.45345850905991
54 -1.44429203595656
55 -1.43491226056861
56 -1.42612192785988
57 -1.41712986758486
58 -1.40868972796982
59 -1.40005857288304
60 -1.3919452612034
61 -1.38365088100242
62 -1.37584325520873
63 -1.36786382020952
64 -1.36034271956668
65 -1.35265844563645
66 -1.34540647542782
67 -1.33799939997311
68 -1.3310006697836
69 -1.32385439035617
70 -1.31709443655598
71 -1.31019401043235
72 -1.30365958447151
73 -1.29699132411159
74 -1.29067023318472
75 -1.28422153908705
76 -1.27810255844912
77 -1.27186183081878
78 -1.2659346283011
79 -1.25989118360962
80 -1.25414618408293
81 -1.2482901191324
82 -1.24271841425425
83 -1.23704052686074
84 -1.23163389399216
85 -1.22612567098003
86 -1.2208764289913
87 -1.21552992798215
88 -1.21043089563557
89 -1.20523868930937
90 -1.20028312680175
91 -1.19523824926175
92 -1.19041985480181
93 -1.18551578589108
94 -1.1808286777809
95 -1.17605933100628
96 -1.17149792887589
97 -1.16685754409237
98 -1.16241664548221
99 -1.157899840964
100 -1.15357451446066
};
\addplot [semithick, color2]
table {%
1 -9.7682221429494
2 -3.35270953983958
3 -2.70505562066656
4 -2.51613608895838
5 -2.41053091624099
6 -2.34626219279813
7 -2.29272973966316
8 -2.24698318015246
9 -2.19977110917726
10 -2.15879503205097
11 -2.11609717321232
12 -2.07876931475718
13 -2.03980091701898
14 -2.00555607044879
15 -1.96983511753575
16 -1.93830858255763
17 -1.90548649661141
18 -1.87640394475561
19 -1.84619480635882
20 -1.81932592632949
21 -1.79147918017167
22 -1.76661949561269
23 -1.74090910980045
24 -1.71787282913821
25 -1.69409301921651
26 -1.67270993487651
27 -1.65067300150226
28 -1.63078728718615
29 -1.61032263293307
30 -1.59179222143585
31 -1.57274558763232
32 -1.55544169171862
33 -1.53767438402612
34 -1.52148099150672
35 -1.50486900998346
36 -1.48968204185814
37 -1.47411489398645
38 -1.45984155615141
39 -1.44522129634277
40 -1.43177896423544
41 -1.41801880469561
42 -1.40533417734285
43 -1.39235741001474
44 -1.38036542517336
45 -1.36810415759549
46 -1.35674715016823
47 -1.34514133876016
48 -1.33436805809399
49 -1.3233644225126
50 -1.313129182895
51 -1.30268026613861
52 -1.29294224887785
53 -1.28300568031552
54 -1.27372833145778
55 -1.26426617339505
56 -1.25541646604356
57 -1.24639445569094
58 -1.23794270108147
59 -1.2293300475942
60 -1.22124934165342
61 -1.21301813464902
62 -1.20528393739312
63 -1.19740873407923
64 -1.18999874528658
65 -1.18245643288176
66 -1.17535012409204
67 -1.16811942949313
68 -1.16129801565366
69 -1.15435948312757
70 -1.14780570634899
71 -1.1411414807101
72 -1.13483935282707
73 -1.12843289260835
74 -1.12236771832387
75 -1.11620383995547
76 -1.11036202677265
77 -1.10442669132355
78 -1.09879562005864
79 -1.09307581549914
80 -1.08764382030637
81 -1.08212753849393
82 -1.07688391614824
83 -1.07156019984621
84 -1.06649557579783
85 -1.0613550679859
86 -1.05646301916134
87 -1.05150026051759
88 -1.04678423672451
89 -1.04200750242561
90 -1.03750848395562
91 -1.03297812166236
92 -1.0288605293883
93 -1.02480128668345
94 -1.02142067696922
95 -1.01825153426859
96 -1.01571357746829
97 -1.01339132226679
98 -1.0113286650849
99 -1.00933622496258
100 -1.00743543144927
};
\addplot [semithick, color2]
table {%
1 -9.7681166932849
2 -3.41356685757839
3 -2.71467267683559
4 -2.53765425547484
5 -2.41701293160287
6 -2.34385774215348
7 -2.28485363471211
8 -2.2405196862693
9 -2.19994592942376
10 -2.16601802122955
11 -2.13264232235906
12 -2.10347251485164
13 -2.07387953462391
14 -2.04757856415377
15 -2.02061798861597
16 -1.99648053026898
17 -1.97166674898956
18 -1.94934916340648
19 -1.92639271881369
20 -1.90566770120796
21 -1.88435114170127
22 -1.86504073558952
23 -1.84518532190625
24 -1.8271409275376
25 -1.80859466363942
26 -1.79168887758325
27 -1.77432031359647
28 -1.7584422870688
29 -1.74213654936773
30 -1.72718893172489
31 -1.71184489012003
32 -1.69774166569034
33 -1.68326991252749
34 -1.66993477868209
35 -1.65625601020382
36 -1.64362112058319
37 -1.6306648759978
38 -1.61866982058011
39 -1.60637343037836
40 -1.59496422928292
41 -1.58327175320207
42 -1.57240021955147
43 -1.56126178217455
44 -1.55088481759203
45 -1.54025585764418
46 -1.53033486720795
47 -1.52017552251461
48 -1.51067592666513
49 -1.50095051196551
50 -1.49184122685153
51 -1.48251768489274
52 -1.47377076742187
53 -1.4648202999282
54 -1.45641056943406
55 -1.44780723465632
56 -1.43971198986243
57 -1.43143240471031
58 -1.42363109550027
59 -1.41565409897867
60 -1.40812813937537
61 -1.40043459195921
62 -1.39316705227529
63 -1.38573952289111
64 -1.37871504132483
65 -1.37153770673699
66 -1.36474225019471
67 -1.35780066209133
68 -1.35122144906361
69 -1.34450243796666
70 -1.33812771779407
71 -1.33161917394291
72 -1.3254381559099
73 -1.31912895574359
74 -1.31313173688304
75 -1.3070116822721
76 -1.30118910199448
77 -1.29524873399014
78 -1.28959235118794
79 -1.2838229700402
80 -1.27832493601351
81 -1.2727184399199
82 -1.2673714929385
83 -1.2619203904109
84 -1.25671777882829
85 -1.25141509779185
86 -1.24635050071692
87 -1.24118971703305
88 -1.23625725979288
89 -1.23123230624096
90 -1.22642650325635
91 -1.22153171489933
92 -1.21684737924442
93 -1.21207739476224
94 -1.20750968884274
95 -1.20285951302602
96 -1.19840389764561
97 -1.19386883431795
98 -1.18952101307564
99 -1.18509662600083
100 -1.18085252154593
};
\addplot [semithick, color2]
table {%
1 -9.76812378854858
2 -3.66902948090629
3 -2.6151021881185
4 -2.40290137559246
5 -2.33013130308736
6 -2.29224908744325
7 -2.25856637784848
8 -2.23009083644989
9 -2.20152550302443
10 -2.17641896392522
11 -2.1508844261208
12 -2.12818322238456
13 -2.10501220677836
14 -2.08426047679025
15 -2.06304408957257
16 -2.04393054817334
17 -2.024370228579
18 -2.00665965610274
19 -1.9885244596783
20 -1.9720316399418
21 -1.95513746358768
22 -1.93971284176941
23 -1.92390981766722
24 -1.90943037793967
25 -1.89459449325349
26 -1.88095754805335
27 -1.86698482838049
28 -1.85410360970039
29 -1.84090589332018
30 -1.82870632783638
31 -1.81620815070168
32 -1.80462643202476
33 -1.79276264955311
34 -1.7817433911137
35 -1.77045736264995
36 -1.75995216159929
37 -1.74919431914033
38 -1.73916062217117
39 -1.72888734324614
40 -1.71928753943547
41 -1.7094602331749
42 -1.70026090590152
43 -1.69084526564511
44 -1.68201659970297
45 -1.6729819956827
46 -1.66449728289412
47 -1.65581626574186
48 -1.64765148633459
49 -1.63929935942503
50 -1.63143283869266
51 -1.62338731442312
52 -1.61579944003573
53 -1.60804034617233
54 -1.60071330792482
55 -1.59322232196541
56 -1.58613991137592
57 -1.57890035758675
58 -1.57204778087914
59 -1.56504443637734
60 -1.55840816009131
61 -1.55162709848962
62 -1.54519471135678
63 -1.5386231622584
64 -1.53238326662391
65 -1.5260095002949
66 -1.51995158722595
67 -1.51376479048443
68 -1.50787917150295
69 -1.5018693751745
70 -1.49614709819483
71 -1.49030508639361
72 -1.48473786057715
73 -1.4790551031495
74 -1.47363524183064
75 -1.46810382937188
76 -1.46282418645786
77 -1.45743676649598
78 -1.45229069831171
79 -1.44704043701722
80 -1.44202175526054
81 -1.43690228227342
82 -1.43200520561402
83 -1.42701057352031
84 -1.42222970361955
85 -1.41735436040235
86 -1.4126846497913
87 -1.40792340111064
88 -1.4033601199713
89 -1.39870810047798
90 -1.39424680736362
91 -1.38969944721113
92 -1.38533597750913
93 -1.3808889948897
94 -1.37661943106523
95 -1.37226879452844
96 -1.36808944931047
97 -1.36383136920554
98 -1.3597387741239
99 -1.35556968029097
100 -1.35156055603833
};
\addplot [semithick, color2]
table {%
1 -9.76806050049999
2 -3.82418753528476
3 -2.57133689693796
4 -2.37193434044793
5 -2.28263815999392
6 -2.24125460609876
7 -2.20643554893289
8 -2.17930360509482
9 -2.15271153680126
10 -2.12968204774518
11 -2.10649470066956
12 -2.0859428114131
13 -2.06511994262513
14 -2.04648019787537
15 -2.02754749014004
16 -2.0104826837076
17 -1.99312425749323
18 -1.97738990425244
19 -1.96136865742775
20 -1.9467757095771
21 -1.93190580660437
22 -1.91830372948846
23 -1.90443606461627
24 -1.89170267329818
25 -1.87871557396792
26 -1.86675019309589
27 -1.85454296868813
28 -1.84326157830433
29 -1.83174991507738
30 -1.82108163393525
31 -1.81019418523019
32 -1.80007862919873
33 -1.78975446185434
34 -1.78013974009111
35 -1.77032638687401
36 -1.76116757609521
37 -1.75181952681168
38 -1.74307745715465
39 -1.73415497149477
40 -1.72579527836359
41 -1.71726344564691
42 -1.70925581344373
43 -1.70108379426601
44 -1.69340133573254
45 -1.6855617602765
46 -1.67818052367578
47 -1.67064898919531
48 -1.66354754450514
49 -1.65630219200977
50 -1.64946128474667
51 -1.64248246915655
52 -1.63588474013116
53 -1.62915473908582
54 -1.62278448376071
55 -1.61628725502457
56 -1.6101302199789
57 -1.60385119878492
58 -1.59789441136398
59 -1.59182033784997
60 -1.58605195752845
61 -1.58017072061557
62 -1.57457991006989
63 -1.56888042514415
64 -1.5634572428863
65 -1.55792933711405
66 -1.55266464309329
67 -1.54729896282665
68 -1.54218433447815
69 -1.53697225791537
70 -1.53199991666605
71 -1.52693347954572
72 -1.52209622878035
73 -1.51716806479751
74 -1.51245923525607
75 -1.50766251280198
76 -1.50307591161359
77 -1.49840428886408
78 -1.49393415674051
79 -1.48938173119706
80 -1.4850226984831
81 -1.48058397289276
82 -1.47633103337243
83 -1.47200087652943
84 -1.46784934919462
85 -1.46362296602091
86 -1.4595684712514
87 -1.45544137290407
88 -1.45147980492808
89 -1.44744778517999
90 -1.44357529176162
91 -1.43963440332745
92 -1.43584736523866
93 -1.43199389752501
94 -1.42828890853778
95 -1.42451937214924
96 -1.42089322519415
97 -1.41720433422657
98 -1.41365400630375
99 -1.4100426600369
100 -1.4065652940375
};
\addplot [semithick, color3]
table {%
1 -9.76809443012256
2 -6.64568199274393
3 -4.08577005567082
4 -3.67576635881626
5 -3.33161769228669
6 -2.90723863059976
7 -2.43757643857608
8 -1.88398711539114
9 -1.67959864919765
10 -1.48995582441024
11 -1.34553092272819
12 -1.27463075599468
13 -1.20699964353931
14 -1.1587585331336
15 -1.09852702474505
16 -1.02601210459073
17 -0.982600109230981
18 -0.943990170637468
19 -0.931838054103383
20 -0.911206728668662
21 -0.894764565614024
22 -0.868589758710535
23 -0.846129488147424
24 -0.803313645228197
25 -0.765728804391469
26 -0.725679271943241
27 -0.693364325338808
28 -0.680813375237398
29 -0.661391495117838
30 -0.629593338534845
31 -0.612181771294933
32 -0.591625657192009
33 -0.585527440297723
34 -0.574056297188301
35 -0.55999034081789
36 -0.537645979884188
37 -0.534398626550027
38 -0.525973382886754
39 -0.52435710276314
40 -0.522305862218959
41 -0.51491075340767
42 -0.508824041105216
43 -0.501077813250187
44 -0.498528821966306
45 -0.494199797207036
46 -0.488540591610223
47 -0.480857933180609
48 -0.477409478043897
49 -0.474422652829617
50 -0.473296016679152
51 -0.472382039926643
52 -0.466206794912377
53 -0.461959102953636
54 -0.456593942281126
55 -0.45512872022592
56 -0.451427666390615
57 -0.450437672329614
58 -0.446568554210094
59 -0.443001256474657
60 -0.440134478866224
61 -0.437581696895562
62 -0.433536164650189
63 -0.430506350245957
64 -0.430019623060415
65 -0.429217175105797
66 -0.4271945515282
67 -0.425822045686163
68 -0.425234550391136
69 -0.424756439306402
70 -0.423610272458799
71 -0.422824281655277
72 -0.421431936880885
73 -0.420343494108991
74 -0.417952310594162
75 -0.417717466884606
76 -0.417487295048683
77 -0.417224456586752
78 -0.416199945935087
79 -0.415571573885657
80 -0.415289832457906
81 -0.414705550328535
82 -0.414430025671858
83 -0.413952842430692
84 -0.413673701084742
85 -0.41352979157661
86 -0.41325233140828
87 -0.413018252963995
88 -0.412885858806567
89 -0.412324197889572
90 -0.411838879664363
91 -0.411442323143359
92 -0.411192871027645
93 -0.410843077225316
94 -0.410630602549198
95 -0.410357264224717
96 -0.409803698902691
97 -0.409299426793934
98 -0.409134101511549
99 -0.408903630644286
100 -0.408837905753245
};
\addplot [semithick, color3]
table {%
1 -9.7682221429494
2 -6.63570558380892
3 -4.09012496766274
4 -3.68608120082152
5 -3.31846523305851
6 -2.8545251531639
7 -2.412065062294
8 -1.76791731107512
9 -1.57582666981473
10 -1.39040295621903
11 -1.22492399991678
12 -1.08877141185027
13 -1.04250746995193
14 -0.964693299434408
15 -0.862554872367868
16 -0.843671955428084
17 -0.821545113709808
18 -0.81177234670781
19 -0.782424176841885
20 -0.767830520600322
21 -0.73789866683496
22 -0.717021621650067
23 -0.688834232816578
24 -0.663903977436595
25 -0.651779970348282
26 -0.624231306554892
27 -0.617451896679653
28 -0.604037720396488
29 -0.574424483938121
30 -0.55805204373684
31 -0.540020057672594
32 -0.535550753719065
33 -0.532553557074472
34 -0.526593484993657
35 -0.506602660070776
36 -0.490631540343476
37 -0.485868465368296
38 -0.482124705594196
39 -0.476116854056443
40 -0.473204094754472
41 -0.470173520941339
42 -0.468450981073398
43 -0.465175454891063
44 -0.460948693549184
45 -0.454925715868803
46 -0.450242403638621
47 -0.443845628074351
48 -0.443336715511374
49 -0.442196564960689
50 -0.439737218878117
51 -0.434803190389155
52 -0.430210368559977
53 -0.428834601547639
54 -0.426392965481626
55 -0.425557350429847
56 -0.423054629132336
57 -0.421983937253077
58 -0.421043514813766
59 -0.420438559695784
60 -0.41946322304231
61 -0.417928644239184
62 -0.417322384774299
63 -0.416515232651265
64 -0.413865767037423
65 -0.4125804818197
66 -0.411269509818611
67 -0.40984037998296
68 -0.408069570885317
69 -0.406705203673112
70 -0.404573065797109
71 -0.403760394837146
72 -0.403059052954273
73 -0.401447734260596
74 -0.39939954811787
75 -0.398747205375739
76 -0.397940584358065
77 -0.396920833899969
78 -0.395221897670434
79 -0.3951278513531
80 -0.394008343529276
81 -0.393604119861761
82 -0.392707059433648
83 -0.391958106609683
84 -0.391187947715498
85 -0.390216924676475
86 -0.389356921723472
87 -0.388379810237868
88 -0.387874897015192
89 -0.387674957895682
90 -0.387413828816241
91 -0.386379648825485
92 -0.385488019253551
93 -0.384789282830468
94 -0.383780189195784
95 -0.38315575954138
96 -0.381966763635393
97 -0.379224059132051
98 -0.378075054982272
99 -0.377266708337439
100 -0.375400683209949
};
\addplot [semithick, color3]
table {%
1 -9.7681166932849
2 -6.66139858424112
3 -4.21629359959972
4 -3.74076850715634
5 -3.34265490502974
6 -2.89314891369256
7 -2.49812909649221
8 -1.89761213591206
9 -1.7177397889222
10 -1.5945067576391
11 -1.45595909783588
12 -1.24912224111653
13 -1.16192391503949
14 -1.09989733997574
15 -1.03964988718446
16 -0.957925041365424
17 -0.926139252175101
18 -0.885734996688089
19 -0.860819300199032
20 -0.837667778710342
21 -0.815748518328848
22 -0.780807287964625
23 -0.730181076063481
24 -0.714009651055816
25 -0.697918683881154
26 -0.666804552811275
27 -0.639871101226116
28 -0.608954830709296
29 -0.591638538575985
30 -0.569586899630022
31 -0.553955161404599
32 -0.54992214215094
33 -0.540908938674221
34 -0.52260637007598
35 -0.499247622849048
36 -0.4798768123626
37 -0.476420371516581
38 -0.472206601336508
39 -0.468711930088425
40 -0.464316396290897
41 -0.463296687234531
42 -0.461677414069547
43 -0.459849915366796
44 -0.456573725732829
45 -0.450885817946223
46 -0.441825857729591
47 -0.440204579446047
48 -0.436685508927984
49 -0.435327686292177
50 -0.432953958405099
51 -0.429515792818821
52 -0.425212452034963
53 -0.422944681247753
54 -0.420753244394972
55 -0.419857052518303
56 -0.419262858855478
57 -0.418879579906646
58 -0.417724720472395
59 -0.41650479821904
60 -0.415772420734617
61 -0.415359693793177
62 -0.414164691857635
63 -0.413165182484892
64 -0.412022323478502
65 -0.410968626833124
66 -0.409584254741136
67 -0.407648545054141
68 -0.407125574012975
69 -0.406166016019758
70 -0.405112842902731
71 -0.403735916352767
72 -0.403083798081164
73 -0.402800692636798
74 -0.402614446543731
75 -0.402380096210834
76 -0.401639782235397
77 -0.400549005790825
78 -0.399833470338616
79 -0.398261218012181
80 -0.397928083537354
81 -0.397642421241421
82 -0.397396527363575
83 -0.396278395665617
84 -0.395641880976301
85 -0.395229471473181
86 -0.394700247181102
87 -0.394155302951421
88 -0.39342876948475
89 -0.392719465548765
90 -0.392065795749416
91 -0.391802434443162
92 -0.391347358300795
93 -0.39058383926336
94 -0.39020171053495
95 -0.389183846320136
96 -0.38848999690853
97 -0.387418046427115
98 -0.386902274581622
99 -0.385986147295953
100 -0.385714499876213
};
\addplot [semithick, color3]
table {%
1 -9.76812378854858
2 -6.66602965430824
3 -3.8755350414744
4 -3.26454143883725
5 -2.84316144040564
6 -2.58545836791742
7 -2.32091285994898
8 -2.1001865706392
9 -1.63403461195732
10 -1.33686032389636
11 -1.2280964447126
12 -1.17079485204343
13 -1.13948390679784
14 -1.08661610940523
15 -1.03780360175301
16 -0.912863585118772
17 -0.844195708869578
18 -0.812531143155295
19 -0.80014052056069
20 -0.775814015066631
21 -0.742212511791595
22 -0.718646549553693
23 -0.698536644209543
24 -0.689492880258363
25 -0.665532154827317
26 -0.64535217601184
27 -0.615886863384245
28 -0.604667710454212
29 -0.586878630268147
30 -0.580062463574359
31 -0.564453960349844
32 -0.550888429831501
33 -0.528330435220042
34 -0.517687236444528
35 -0.504133565076461
36 -0.496389520303958
37 -0.484493182433664
38 -0.4706481740859
39 -0.462346853426687
40 -0.44956699640466
41 -0.445902271134505
42 -0.444451778050651
43 -0.441837943301416
44 -0.436866065680022
45 -0.432322614964154
46 -0.430050294589571
47 -0.428571182730438
48 -0.427193223296594
49 -0.426290767507161
50 -0.424635962421797
51 -0.420505504200677
52 -0.417002482992527
53 -0.412178681014918
54 -0.411147373871403
55 -0.410280146197147
56 -0.408495862483133
57 -0.405539116990537
58 -0.402415327881886
59 -0.401787512809784
60 -0.400532095395917
61 -0.399191328330227
62 -0.398305414694061
63 -0.397525508438507
64 -0.395883811165429
65 -0.3939213277002
66 -0.391419188969541
67 -0.389326349874258
68 -0.387726130434328
69 -0.386417735223854
70 -0.385726021869025
71 -0.385158295512374
72 -0.384704193228
73 -0.384081873568535
74 -0.383548844376227
75 -0.382714757456685
76 -0.382089619498058
77 -0.381557002921093
78 -0.381425040910818
79 -0.380877622879016
80 -0.38025971435238
81 -0.379474563226839
82 -0.37814747276913
83 -0.374410714136926
84 -0.373640767250233
85 -0.372855209233687
86 -0.372161179968754
87 -0.371576211753155
88 -0.370247283892758
89 -0.369144515141425
90 -0.367227132541801
91 -0.366170071366389
92 -0.365525618822033
93 -0.364720096570242
94 -0.364168767414959
95 -0.363708770170365
96 -0.363320147015387
97 -0.363114246713973
98 -0.362746211338298
99 -0.362463022835302
100 -0.362349000761396
};
\addplot [semithick, color3]
table {%
1 -9.76806050049999
2 -6.67264752773326
3 -3.80866153998216
4 -3.23093600109237
5 -2.85807326734514
6 -2.50556711942201
7 -2.27458416081678
8 -1.81299799117364
9 -1.52953885622153
10 -1.41782503452393
11 -1.36334407129857
12 -1.25135335225342
13 -1.19355842866442
14 -1.14712238920508
15 -1.08603225760475
16 -1.01818834855666
17 -0.981247534423064
18 -0.95215110787405
19 -0.874542748757692
20 -0.841682359056365
21 -0.804072756282514
22 -0.789673744238765
23 -0.747672182796433
24 -0.717131349519934
25 -0.679045718616522
26 -0.670997980679608
27 -0.660420584364459
28 -0.639854540097882
29 -0.603556043702359
30 -0.584377262950986
31 -0.569495505744284
32 -0.5683623545089
33 -0.566190709526046
34 -0.556106919873537
35 -0.548856100393339
36 -0.546090199286891
37 -0.54343777792091
38 -0.540655561845918
39 -0.536111295764483
40 -0.532615463596031
41 -0.522742674769395
42 -0.514007397278912
43 -0.504537852207497
44 -0.500087074708177
45 -0.496323247793875
46 -0.493919369397777
47 -0.490972301763768
48 -0.485193012905003
49 -0.479409010559978
50 -0.475522011112071
51 -0.472690480299981
52 -0.470251149428142
53 -0.467771268942477
54 -0.461107799925441
55 -0.457320550478739
56 -0.455530303296836
57 -0.454766420780937
58 -0.45389635229445
59 -0.452902313994599
60 -0.452054919230949
61 -0.45001357624462
62 -0.447938027077027
63 -0.446015266175573
64 -0.444769770798038
65 -0.44407274158563
66 -0.443414078906091
67 -0.44261772990242
68 -0.441716902717754
69 -0.440298512832563
70 -0.437907960776069
71 -0.436045485274092
72 -0.435393867614948
73 -0.434980539891498
74 -0.434026134759267
75 -0.432444917223204
76 -0.431443279258504
77 -0.430775079403116
78 -0.430184847792462
79 -0.429679931610282
80 -0.429376739659583
81 -0.429067572072862
82 -0.428339699552921
83 -0.427256704552038
84 -0.425887388122324
85 -0.424585334911107
86 -0.423569719264076
87 -0.421284505054751
88 -0.420552574675436
89 -0.419202874929702
90 -0.41859184406959
91 -0.418089053627876
92 -0.417748080066618
93 -0.416963752242101
94 -0.415535323934631
95 -0.414703406812303
96 -0.413674976317695
97 -0.413333473553495
98 -0.412911112914309
99 -0.412508464420758
100 -0.411451171919501
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943716337912, ymax=-0.441741578792762,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \lognat},{},{},{},{},{Adam \lognat},{},{},{},{},{GD \lognat},{},{},{},{},{LBFGS \lognat}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -1.66989820495969
3 -1.58181127805744
4 -1.47932696054528
5 -1.3564754718878
6 -1.24820939792397
7 -1.16574443685318
8 -1.08608111874238
9 -0.928330550210812
10 -0.792269626236708
11 -0.779922253810112
12 -0.766879269697238
13 -0.765149274383585
14 -0.762067384665585
15 -0.761160203202428
16 -0.683596407647073
17 -0.63372772373419
18 -0.632082355806751
19 -0.630267725191511
20 -0.62829835401934
21 -0.627217950966863
22 -0.62671349223921
23 -0.626407910095086
24 -0.626250903386053
25 -0.626218673477038
26 -0.626208326910643
27 -0.626206192385883
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -1.64408762448684
3 -1.54705066993129
4 -1.4485661311057
5 -1.32010939961494
6 -1.20719254637181
7 -1.11922006298176
8 -1.04915525096635
9 -0.954552521875658
10 -0.794375792607412
11 -0.750092103587078
12 -0.726204656884951
13 -0.715677741856149
14 -0.710980202945272
15 -0.709832638163702
16 -0.707645301791374
17 -0.70690743584944
18 -0.706135856341979
19 -0.704868293374208
20 -0.704341541199286
21 -0.703160619500424
22 -0.701942655783114
23 -0.624483186292316
24 -0.596690995268927
25 -0.594940616733958
26 -0.594117404986574
27 -0.593659730563786
28 -0.593566047555537
29 -0.593484965329158
30 -0.593285788288989
31 -0.593221280042565
32 -0.593185868671179
33 -0.593177724193278
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -1.65616754901359
3 -1.57156996407608
4 -1.47059506078301
5 -1.34677002192885
6 -1.24168207235703
7 -1.15950455258353
8 -1.08612281871548
9 -0.998653890322884
10 -0.818516943018317
11 -0.781369723554694
12 -0.756896099037059
13 -0.735022069514949
14 -0.733850428639331
15 -0.732656536436563
16 -0.731224439356814
17 -0.729533351442433
18 -0.727238165149928
19 -0.725129514816229
20 -0.723824472988301
21 -0.629932076903752
22 -0.599835342383323
23 -0.59852514048892
24 -0.597235145715486
25 -0.596062781951229
26 -0.595115865071368
27 -0.594450463399377
28 -0.594042464729749
29 -0.593834410736597
30 -0.593805037410194
31 -0.593804756423814
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -1.66051663175266
3 -1.57496753565583
4 -1.46009830150309
5 -1.3238178853826
6 -1.20778839090213
7 -1.11675825297788
8 -1.01772089852758
9 -0.836060269599602
10 -0.780172111378778
11 -0.754388734101994
12 -0.739513295784507
13 -0.73857410807014
14 -0.737742989662741
15 -0.736546093206229
16 -0.734471419163915
17 -0.730613863629199
18 -0.728743935488939
19 -0.726315738174528
20 -0.657658986980663
21 -0.6280689216204
22 -0.62300278630096
23 -0.62186793168772
24 -0.621658074623164
25 -0.62158943875202
26 -0.621584735901964
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -1.66113944965427
3 -1.57664402092098
4 -1.46711118059664
5 -1.33015415249071
6 -1.2158071413116
7 -1.12010488044828
8 -1.04014131561287
9 -0.930006580674339
10 -0.811081264067147
11 -0.766165229409837
12 -0.734100621009569
13 -0.73183175221722
14 -0.730757421587372
15 -0.729547960074713
16 -0.728054375602432
17 -0.726223424429064
18 -0.723815241930641
19 -0.721563695088187
20 -0.719751544191166
21 -0.716384612765857
22 -0.713514342483916
23 -0.64262096621084
24 -0.617234005380863
25 -0.614119680494431
26 -0.611754382302793
27 -0.590830107128731
28 -0.590347691370557
29 -0.589982022163779
30 -0.589594999966827
31 -0.589187037323547
32 -0.588799590544586
33 -0.588480955242482
34 -0.588248650797161
35 -0.588094391387109
36 -0.588010019242673
37 -0.588000469001233
};
\addplot [semithick, color1]
table {%
1 -3.50837936703482
2 -3.37811397875651
3 -2.7813163629085
4 -2.5980092310152
5 -2.5436168082916
6 -2.38289184791114
7 -2.31880772453811
8 -2.15045949142708
9 -2.10757650817439
10 -2.04734770204617
11 -1.97940780671169
12 -1.92828763161914
13 -1.88642578477487
14 -1.84382328167677
15 -1.80469877676164
16 -1.78153369840788
17 -1.74919600413244
18 -1.68981288208739
19 -1.68663425141707
20 -1.64645243084567
21 -1.60782353970931
22 -1.55199450723185
23 -1.5165489056826
24 -1.50520860337236
25 -1.47261576851185
26 -1.4656710518723
27 -1.45176161221766
28 -1.42938402019392
29 -1.42563104159626
30 -1.40302390911892
31 -1.38830783614506
32 -1.3608604252195
33 -1.33949217659765
34 -1.3390911978126
35 -1.33508986197523
36 -1.32465074566573
37 -1.31804889914329
38 -1.30363619268702
39 -1.30296336838174
40 -1.27918005461093
41 -1.26273251301604
42 -1.24608762537085
43 -1.22943115829533
44 -1.22650644160322
45 -1.22082849432027
46 -1.21234359271913
47 -1.20940880421748
48 -1.20511994193006
49 -1.19492109733535
50 -1.19374616171345
51 -1.18771464436826
52 -1.18402913111803
53 -1.17768236614694
54 -1.17295161423076
55 -1.166108700266
56 -1.16583896669331
57 -1.16114037339922
58 -1.15543820389414
59 -1.15202140301178
60 -1.14815066480356
61 -1.14564175778639
62 -1.14032454768364
63 -1.13966723896874
64 -1.13206962398233
65 -1.12674246647336
66 -1.12011759725537
67 -1.11362583313078
68 -1.10822476026174
69 -1.1008345356986
70 -1.09167053249531
71 -1.09066898652209
72 -1.08346003574003
73 -1.07952350775803
74 -1.07822584901864
75 -1.07417584136554
76 -1.07362964430627
77 -1.06914899480642
78 -1.06117807231972
79 -1.05432741604886
80 -1.05342938811716
81 -1.05206628915999
82 -1.05086021150288
83 -1.04679136362689
84 -1.04616694233149
85 -1.04210846719402
86 -1.03878843187431
87 -1.03082776021385
88 -1.02603946356457
89 -1.0236518805932
90 -1.01690984187102
91 -1.01336381839981
92 -1.01202240003886
93 -1.00898445272345
94 -1.00839393277999
95 -1.00602185970339
96 -1.00570572503119
97 -1.00124518766365
98 -0.998412779182921
99 -0.997818938199316
100 -0.994807574128345
};
\addplot [semithick, color1]
table {%
1 -3.50908352559924
2 -3.39053837204506
3 -2.80681265207001
4 -2.63837426162255
5 -2.56555238239163
6 -2.53888573860767
7 -2.41950683567117
8 -2.35237608714885
9 -2.25959587120936
10 -2.19563616161286
11 -2.0886958743513
12 -1.99018908847071
13 -1.91433792294376
14 -1.90586526980406
15 -1.83664381958287
16 -1.79313216370852
17 -1.78897056258033
18 -1.73284332032446
19 -1.68097623951071
20 -1.5543947894943
21 -1.51965926520519
22 -1.50947261932016
23 -1.49810579021101
24 -1.47513940592048
25 -1.45909826300693
26 -1.45688386301384
27 -1.41503614541971
28 -1.39696262706734
29 -1.36770353543064
30 -1.34999670796936
31 -1.32864454414964
32 -1.31245884707907
33 -1.29414621760097
34 -1.27928191525479
35 -1.26508201776007
36 -1.24539692651691
37 -1.2337921567343
38 -1.23016536036307
39 -1.22025722264728
40 -1.21638633813279
41 -1.20381082067123
42 -1.2032545988347
43 -1.18246497366709
44 -1.17070524945715
45 -1.17040905268935
46 -1.16292356136661
47 -1.15442446610341
48 -1.15228051247507
49 -1.14655411288863
50 -1.14528319491084
51 -1.13452077866926
52 -1.12267801301821
53 -1.11306332583983
54 -1.112369686948
55 -1.10863305418086
56 -1.10670062884445
57 -1.09819654652647
58 -1.0940844786352
59 -1.08432257453139
60 -1.08133501135858
61 -1.07906545521504
62 -1.07452649279182
63 -1.06974344008818
64 -1.06946922972319
65 -1.0590269994801
66 -1.05412320508417
67 -1.05323114724775
68 -1.04892955110562
69 -1.04708380712134
70 -1.04172975625335
71 -1.04062922825889
72 -1.03734458975461
73 -1.03119493794762
74 -1.01491891733611
75 -1.00722863055489
76 -0.998252947439334
77 -0.99629232424429
78 -0.994129163323053
79 -0.994006807414785
80 -0.992145915614476
81 -0.988476061243873
82 -0.988147849200722
83 -0.982723417962449
84 -0.980704286280457
85 -0.975689078882202
86 -0.971666730883071
87 -0.969015007049351
88 -0.965992400515158
89 -0.96535680028909
90 -0.963015969041366
91 -0.962758993024734
92 -0.956798985064349
93 -0.950736928272023
94 -0.947219011682764
95 -0.944101935920733
96 -0.94230058665713
97 -0.939476563594955
98 -0.939028211297667
99 -0.937059977561143
100 -0.935582982215243
};
\addplot [semithick, color1]
table {%
1 -3.51317827317065
2 -3.38057935981322
3 -2.91461398360092
4 -2.78364656098824
5 -2.70007380223699
6 -2.68672277983856
7 -2.59245921195123
8 -2.56304085132508
9 -2.48318495296526
10 -2.37158980036196
11 -2.2246881912963
12 -2.17806293217373
13 -2.12436038987373
14 -2.10206983787472
15 -2.06335635660855
16 -1.96410054387112
17 -1.93454335705498
18 -1.89206497359996
19 -1.83888394481209
20 -1.81814289715776
21 -1.78649018486051
22 -1.75054989839193
23 -1.71099860364945
24 -1.65241692963919
25 -1.62319105096532
26 -1.62258014084177
27 -1.60842493843829
28 -1.57340757521253
29 -1.57277896275643
30 -1.56116853313241
31 -1.53858823451683
32 -1.53364433569167
33 -1.51131100487123
34 -1.50297068594106
35 -1.48208924410734
36 -1.47991805377952
37 -1.45849111613244
38 -1.43658910655329
39 -1.41387013364523
40 -1.4014347756083
41 -1.37192770655515
42 -1.35595933274459
43 -1.34624738377743
44 -1.33164670628754
45 -1.32115242244141
46 -1.31977087036536
47 -1.30245587952541
48 -1.29654407651399
49 -1.26396596055001
50 -1.25188823210767
51 -1.24870680944321
52 -1.23324655073994
53 -1.22877118719245
54 -1.22673806075335
55 -1.22558172020147
56 -1.20775421028757
57 -1.20050004981511
58 -1.19261021027727
59 -1.18574553315332
60 -1.1828032509694
61 -1.17894728403991
62 -1.17614107242097
63 -1.16798484960061
64 -1.16701053233667
65 -1.16206530869894
66 -1.15573774493817
67 -1.14733168515798
68 -1.14148920502369
69 -1.14106622706859
70 -1.13291528898372
71 -1.127220258344
72 -1.12143782934311
73 -1.11145749639308
74 -1.10673634027714
75 -1.1062115722546
76 -1.0996212379461
77 -1.09399919156684
78 -1.08889381919952
79 -1.08036305301566
80 -1.07368940156752
81 -1.06575870013957
82 -1.0648222149975
83 -1.05990685092113
84 -1.05959842913728
85 -1.05839249107624
86 -1.05610604928881
87 -1.04816083578267
88 -1.04466598022738
89 -1.04432342856016
90 -1.04048686880163
91 -1.03607121574501
92 -1.03350772328613
93 -1.03169048759412
94 -1.02696769715127
95 -1.02672335227749
96 -1.0242251968682
97 -1.02010349487815
98 -1.01609788905675
99 -1.01589817908374
100 -1.01056130342084
};
\addplot [semithick, color1]
table {%
1 -3.50566822971936
2 -3.35345055828029
3 -2.72614966028737
4 -2.63599145688049
5 -2.57897464398482
6 -2.48715286405363
7 -2.40191998294572
8 -2.34983260277336
9 -2.31351344627487
10 -2.20936019835614
11 -2.15113592926533
12 -2.06488161925751
13 -2.00584941149939
14 -1.9654604461854
15 -1.8332868499959
16 -1.79249856202289
17 -1.74084889980628
18 -1.72287193063233
19 -1.69860897163051
20 -1.69450429204614
21 -1.65373559428071
22 -1.56996170471636
23 -1.53609221590017
24 -1.51289100984675
25 -1.48746270489457
26 -1.47520815765304
27 -1.47128553934818
28 -1.43196686344324
29 -1.41696809392336
30 -1.41358344937594
31 -1.39080918525572
32 -1.37677467960948
33 -1.35470913016272
34 -1.33952569143191
35 -1.33539201147836
36 -1.31932042011165
37 -1.31847511777059
38 -1.30341956520682
39 -1.29586277062338
40 -1.27695787376902
41 -1.26641192751585
42 -1.26103759819294
43 -1.25063051327664
44 -1.25017657944345
45 -1.23720161266384
46 -1.22429515740633
47 -1.21876753263532
48 -1.20592713111534
49 -1.19459366125021
50 -1.1945144337262
51 -1.19393182627349
52 -1.18495182987559
53 -1.177693569427
54 -1.17346034792503
55 -1.16396820650592
56 -1.15428615670422
57 -1.14649922066843
58 -1.14480818007152
59 -1.13869320312877
60 -1.13830223172098
61 -1.13426158130924
62 -1.12111451274603
63 -1.11522460608017
64 -1.11492830290334
65 -1.11069447334016
66 -1.10627398720434
67 -1.10375613665919
68 -1.10080740001561
69 -1.0999359830925
70 -1.09476741900466
71 -1.09267151618143
72 -1.08817435527617
73 -1.08518445783228
74 -1.08062611655244
75 -1.07622024929955
76 -1.0757400275479
77 -1.07085731854463
78 -1.06685474345593
79 -1.06295619522954
80 -1.05766082921158
81 -1.05465566553946
82 -1.0526843643111
83 -1.04915961913465
84 -1.04766197838633
85 -1.04449634132451
86 -1.04207721079791
87 -1.04024315653406
88 -1.03952316094445
89 -1.03622642629639
90 -1.03408255079528
91 -1.03054975732938
92 -1.02866140866624
93 -1.02692306788539
94 -1.02521993221548
95 -1.02300893902678
96 -1.02280756361247
97 -1.01627901441203
98 -1.00094700147593
99 -0.993566837857859
100 -0.993158107075615
};
\addplot [semithick, color1]
table {%
1 -3.51185617380158
2 -3.3600629298799
3 -2.84841753885756
4 -2.69753159566453
5 -2.62944558944258
6 -2.55423044861259
7 -2.52643107439928
8 -2.45320547649955
9 -2.366450586883
10 -2.31308391472847
11 -2.2536508506107
12 -2.2284673512451
13 -2.16131991457769
14 -2.11620150495019
15 -2.07890195103621
16 -2.0604478339635
17 -1.99232168902905
18 -1.98348826892246
19 -1.93826421508483
20 -1.86100667472258
21 -1.78268275405384
22 -1.74834601459904
23 -1.73318404829409
24 -1.71059696722292
25 -1.70311118003105
26 -1.66123689384681
27 -1.62534429972292
28 -1.5867740467635
29 -1.56896193078961
30 -1.56011041392323
31 -1.52643558971183
32 -1.51286663176602
33 -1.46749912322521
34 -1.45077710014955
35 -1.44459687492404
36 -1.42672338437013
37 -1.42433624006014
38 -1.40583909331299
39 -1.37840342604387
40 -1.35812564159009
41 -1.34539506127272
42 -1.34285247472662
43 -1.32773693404287
44 -1.31210046636619
45 -1.30194592046155
46 -1.29894016169485
47 -1.28807519030436
48 -1.28654538945638
49 -1.27398798769525
50 -1.26398784945436
51 -1.24307126964548
52 -1.2335568459736
53 -1.23263945946999
54 -1.21660666518248
55 -1.21008305873218
56 -1.19703167682257
57 -1.18990153654675
58 -1.17994876537298
59 -1.17356567414876
60 -1.1633518313724
61 -1.1557142584366
62 -1.1424303830703
63 -1.13809774697235
64 -1.1261321084662
65 -1.11894483015864
66 -1.11188424484279
67 -1.10627217073486
68 -1.10267535378653
69 -1.10161055535977
70 -1.09620908265272
71 -1.09555687032918
72 -1.08690644572421
73 -1.08235644799726
74 -1.08054138454696
75 -1.07600409916649
76 -1.07530709989834
77 -1.07069672352597
78 -1.0653901118444
79 -1.0566508297735
80 -1.03512091621897
81 -1.02461373578035
82 -1.01912763050834
83 -1.01856809281764
84 -1.01531197199688
85 -1.01310924146535
86 -1.01278976300664
87 -1.01017206431998
88 -1.0064495202725
89 -1.00371188061062
90 -1.00295239208156
91 -1.00047673085632
92 -0.996153611997
93 -0.993916112259987
94 -0.993262891623771
95 -0.98947594066605
96 -0.987915941263341
97 -0.986046621739985
98 -0.980173803295617
99 -0.978579546764053
100 -0.977985574401887
};
\addplot [semithick, color2]
table {%
1 -3.50837936703482
2 -2.35613939484375
3 -2.03013455897576
4 -1.93709473190162
5 -1.90621308956201
6 -1.87802151061184
7 -1.85543779272052
8 -1.83285616298337
9 -1.81381581224368
10 -1.79449540491305
11 -1.77801984143918
12 -1.76115296280224
13 -1.74672992611786
14 -1.73189938614691
15 -1.7191705850555
16 -1.70604499991865
17 -1.69471113327891
18 -1.68299704893364
19 -1.67280151833035
20 -1.66225133918016
21 -1.65298846044757
22 -1.64340416181817
23 -1.63491399071153
24 -1.62613466526487
25 -1.61828673027173
26 -1.61017596168034
27 -1.60286161469954
28 -1.59530562561846
29 -1.58843818160415
30 -1.58134702973122
31 -1.57486024152992
32 -1.56816549068719
33 -1.5620094223168
34 -1.555659394287
35 -1.54979601472858
36 -1.54375114314696
37 -1.53815076771084
38 -1.53237998564308
39 -1.52701872919882
40 -1.52149693862676
41 -1.51635499500582
42 -1.51106136098566
43 -1.50612188192506
44 -1.5010386882557
45 -1.49628704744839
46 -1.49139894221123
47 -1.48682225079424
48 -1.4821157168201
49 -1.47770249384933
50 -1.47316551151542
51 -1.46890544439351
52 -1.46452721798463
53 -1.46041098380006
54 -1.4561817614027
55 -1.45220088822466
56 -1.44811180625416
57 -1.44425856668394
58 -1.44030154301476
59 -1.4365688546796
60 -1.43273648397838
61 -1.42911783583626
62 -1.42540331241269
63 -1.42189269170804
64 -1.41828973800279
65 -1.41488158629812
66 -1.41138440301761
67 -1.4080735602116
68 -1.40467677165452
69 -1.401458432241
70 -1.39815703708091
71 -1.39502671464137
72 -1.39181605486452
73 -1.38876955462068
74 -1.38564527905031
75 -1.3826786694362
76 -1.37963670741253
77 -1.37674629742107
78 -1.3737828327328
79 -1.37096515321879
80 -1.36807660535781
81 -1.36532839228894
82 -1.36251139589635
83 -1.35982957383482
84 -1.35708096141215
85 -1.35446263152243
86 -1.35177942186612
87 -1.34922185266021
88 -1.34660123352162
89 -1.34410184212342
90 -1.34154116366606
91 -1.33909751937052
92 -1.33659428328829
93 -1.33420408637237
94 -1.33175593048786
95 -1.3294170101052
96 -1.32702170524833
97 -1.3247320104459
98 -1.3223874493436
99 -1.32014504067797
100 -1.3178492326242
};
\addplot [semithick, color2]
table {%
1 -3.50908352559924
2 -2.16219381877683
3 -2.0372823031082
4 -1.98719163584502
5 -1.93766334522772
6 -1.89927027506473
7 -1.86114754355322
8 -1.83103825555194
9 -1.80034716320009
10 -1.7764934815188
11 -1.75150635313105
12 -1.73185946976015
13 -1.71065616059278
14 -1.69345700274979
15 -1.674752159356
16 -1.65914053007354
17 -1.64226164776236
18 -1.62789160344034
19 -1.61250358613629
20 -1.5992289507948
21 -1.58512320337016
22 -1.5728434134768
23 -1.55986896349525
24 -1.54849463044251
25 -1.53652506275661
26 -1.52596872638162
27 -1.51489060403857
28 -1.50506279727754
29 -1.49476940189398
30 -1.48558271564977
31 -1.47597763427641
32 -1.46735311138101
33 -1.4583522286885
34 -1.45022215200682
35 -1.44175441722011
36 -1.43406308149868
37 -1.42607032844441
38 -1.41877385710116
39 -1.4112105343351
40 -1.40427643064377
41 -1.39710850531544
42 -1.39051343494435
43 -1.38371473145097
44 -1.37743949421403
45 -1.37098609064646
46 -1.36501066888066
47 -1.35887750662633
48 -1.35318017277272
49 -1.34734185465607
50 -1.34190108513211
51 -1.33633368525835
52 -1.33112964491316
53 -1.32581152158493
54 -1.32082656332756
55 -1.31573850359895
56 -1.31095695569891
57 -1.30608189089456
58 -1.30148959639978
59 -1.29681212600131
60 -1.29239645265576
61 -1.28790286834481
62 -1.28365230699766
63 -1.27933017071542
64 -1.27523426336716
65 -1.27107232094465
66 -1.26712150074394
67 -1.26310950987705
68 -1.25929502828506
69 -1.25542365237919
70 -1.25173747706656
71 -1.24799818936784
72 -1.24443291138805
73 -1.24081787836309
74 -1.23736667540684
75 -1.23386871399082
76 -1.23052531082897
77 -1.227137816851
78 -1.22389639759688
79 -1.22061329312124
80 -1.21746847869613
81 -1.21428413755994
82 -1.21123092428375
83 -1.2081401481395
84 -1.20517391864143
85 -1.20217189414494
86 -1.19928831289149
87 -1.19637056775124
88 -1.1935656459409
89 -1.19072802513324
90 -1.18799798393762
91 -1.1852366219626
92 -1.18257800279546
93 -1.17988929199246
94 -1.17729880468553
95 -1.17467940654359
96 -1.17215403688932
97 -1.16960079154993
98 -1.16713761615219
99 -1.16464760937338
100 -1.16224402986815
};
\addplot [semithick, color2]
table {%
1 -3.51317827317065
2 -2.14225379643007
3 -1.92195051164633
4 -1.85925768245206
5 -1.81170699045895
6 -1.77935480817042
7 -1.75704700499798
8 -1.73699063540693
9 -1.72009819621789
10 -1.70343381564376
11 -1.68905089742378
12 -1.67474327426266
13 -1.66224455697192
14 -1.64970819126284
15 -1.6386825820588
16 -1.62754564265842
17 -1.61769591105796
18 -1.60769564086061
19 -1.5988024309523
20 -1.58974135189989
21 -1.58164036438195
22 -1.57336569283322
23 -1.56593028272564
24 -1.55832105519473
25 -1.55145030793352
26 -1.54440860748952
27 -1.53802010227396
28 -1.53146535432629
29 -1.52549096289531
30 -1.51935629932177
31 -1.51373957834214
32 -1.50796940605965
33 -1.50266369145372
34 -1.49721183460076
35 -1.49217862818147
36 -1.48700678010965
37 -1.48221432547098
38 -1.47729068643442
39 -1.47271273338042
40 -1.46801084636529
41 -1.46362558399395
42 -1.4591233286
43 -1.45491250957978
44 -1.4505912675561
45 -1.44653949707399
46 -1.44238347500826
47 -1.43847764574062
48 -1.43447333579951
49 -1.43070218670061
50 -1.42683793184441
51 -1.42319169810391
52 -1.41945735309564
53 -1.4159274879908
54 -1.41231414575379
55 -1.40889311373425
56 -1.40539289981227
57 -1.40207400572952
58 -1.39867990457983
59 -1.39545715361364
60 -1.39216287448185
61 -1.38903087070115
62 -1.38583074257096
63 -1.38278460274328
64 -1.3796734873351
65 -1.3767087619254
66 -1.37368197552979
67 -1.37079459837115
68 -1.36784785865916
69 -1.36503409277133
70 -1.36216346409554
71 -1.35941986785687
72 -1.35662172721716
73 -1.35394511320339
74 -1.35121610655247
75 -1.34860351724559
76 -1.34594053733946
77 -1.34338921789622
78 -1.3407893709274
79 -1.33829674753258
80 -1.33575733523248
81 -1.33332099974303
82 -1.33083950055785
83 -1.32845719197043
84 -1.32603124048309
85 -1.32370083141987
86 -1.32132820724951
87 -1.31904769403362
88 -1.31672630774072
89 -1.31449379437664
90 -1.3122216721875
91 -1.31003536555568
92 -1.30781064540962
93 -1.30566884889109
94 -1.30348976942767
95 -1.3013908716812
96 -1.29925576339598
97 -1.29719823082337
98 -1.29510550636372
99 -1.29308788427193
100 -1.29103604025148
};
\addplot [semithick, color2]
table {%
1 -3.50566822971936
2 -2.34192284437343
3 -2.05756085118642
4 -1.94300393763082
5 -1.86809606220164
6 -1.809121243282
7 -1.79089000855428
8 -1.77296651676047
9 -1.75785106976204
10 -1.74254102841227
11 -1.72929381453564
12 -1.71584349667388
13 -1.70400671926048
14 -1.69197069289469
15 -1.68127363543754
16 -1.67037174234561
17 -1.66063371579791
18 -1.65067866588957
19 -1.64175889337201
20 -1.63261124223803
21 -1.62439185314672
22 -1.61593940731982
23 -1.60832269869945
24 -1.60047334152837
25 -1.59338047772771
26 -1.58605887424013
27 -1.57942629293655
28 -1.57257050723974
29 -1.56634547450822
30 -1.55990341576828
31 -1.5540405998148
32 -1.54796725625262
33 -1.54242690734331
34 -1.53668276158472
35 -1.53143002645597
36 -1.52598036973805
37 -1.52098499390368
38 -1.51579958382275
39 -1.51103557492509
40 -1.50608830691971
41 -1.50153344439211
42 -1.49680190690321
43 -1.49243718872637
44 -1.48790216071517
45 -1.48371125880027
46 -1.47935619947085
47 -1.47532498854829
48 -1.47113557860506
49 -1.46725175332669
50 -1.46321551056125
51 -1.45946827158108
52 -1.4555742326423
53 -1.45195404565932
54 -1.44819251256831
55 -1.44469090169474
56 -1.44105323726911
57 -1.43766262835999
58 -1.43414108902092
59 -1.43085467506724
60 -1.42744228072588
61 -1.42425391414534
62 -1.4209443427133
63 -1.41784844894849
64 -1.41463594383486
65 -1.41162743891754
66 -1.40850673387421
67 -1.40558096518784
68 -1.40254722481607
69 -1.3996999154429
70 -1.39674868372292
71 -1.39397589358028
72 -1.3911030533197
73 -1.38840113531537
74 -1.38560286768501
75 -1.38296844024517
76 -1.38024119611934
77 -1.37767111298937
78 -1.37501158404838
79 -1.37250291305471
80 -1.36990801228739
81 -1.36745801720986
82 -1.36492485911899
83 -1.36253097670589
84 -1.36005685500817
85 -1.3577166844322
86 -1.35529906121344
87 -1.35301034743475
88 -1.35064683835185
89 -1.34840746071074
90 -1.34609582039197
91 -1.34390378518271
92 -1.34164190229093
93 -1.33949532819377
94 -1.3372812080759
95 -1.33517831869355
96 -1.33301007922713
97 -1.330949198328
98 -1.32882506132306
99 -1.32680460085423
100 -1.32472288183667
};
\addplot [semithick, color2]
table {%
1 -3.51185617380158
2 -2.39378471849089
3 -2.02347199826361
4 -1.93299003124531
5 -1.90260171117216
6 -1.87369044297387
7 -1.85136010819207
8 -1.82869483011929
9 -1.81004298728065
10 -1.79090352565525
11 -1.7747009404786
12 -1.75801295728056
13 -1.74358901787911
14 -1.72871482558355
15 -1.71576617832666
16 -1.70237591804615
17 -1.69075042218837
18 -1.67868880955795
19 -1.66826086805748
20 -1.65741735710047
21 -1.64805447329509
22 -1.63830580471049
23 -1.62986360135286
24 -1.62106177574998
25 -1.61338584199178
26 -1.60536924855773
27 -1.59831065190874
28 -1.59092745318364
29 -1.58436135728493
30 -1.57748708364664
31 -1.5713189788423
32 -1.56485998311896
33 -1.55902137668045
34 -1.55290948592031
35 -1.54735073665367
36 -1.541536013911
37 -1.53622031778945
38 -1.53066519173475
39 -1.52556445338694
40 -1.52023976478873
41 -1.51533202467326
42 -1.51021458065037
43 -1.50548239972767
44 -1.50055346641922
45 -1.49598283982889
46 -1.49122714145934
47 -1.48680674132627
48 -1.48221176403822
49 -1.47793232258659
50 -1.4734877312163
51 -1.46934154654786
52 -1.46503870191034
53 -1.46101920654706
54 -1.4568507334072
55 -1.45295211869067
56 -1.44891151496062
57 -1.44512842608918
58 -1.4412097419928
59 -1.43753704240992
60 -1.43373463977615
61 -1.4301672701661
62 -1.42647567636337
63 -1.42300861332819
64 -1.41942246332189
65 -1.41605073785587
66 -1.41256478839043
67 -1.40928355652243
68 -1.40589273182711
69 -1.40269736541521
70 -1.39939682614212
71 -1.39628296460718
72 -1.39306815223775
73 -1.39003173733384
74 -1.38689839571852
75 -1.38393568555453
76 -1.38087987322149
77 -1.37798742679055
78 -1.37500550089404
79 -1.37218015610996
80 -1.36926875453303
81 -1.36650760451792
82 -1.36366362433394
83 -1.36096398323033
84 -1.35818454946715
85 -1.35554392821844
86 -1.35282637144516
87 -1.35024245135011
88 -1.3475842858499
89 -1.3450548946866
90 -1.34245378943091
91 -1.33997688152135
92 -1.33743064408569
93 -1.33500428538951
94 -1.33251084824718
95 -1.33013320597507
96 -1.32769061365873
97 -1.32535995225983
98 -1.32296635320747
99 -1.32068101230802
100 -1.31833464293008
};
\addplot [semithick, color3]
table {%
1 -3.50837936703482
2 -2.96268250550577
3 -2.49623034415233
4 -2.40467963465826
5 -2.21019816076667
6 -2.08386169312747
7 -1.90479934440732
8 -1.75084032855018
9 -1.6607299477286
10 -1.45243638273534
11 -1.39697559961506
12 -1.33457573536783
13 -1.2828055772614
14 -1.24322882253047
15 -1.20116704685815
16 -1.16471240542124
17 -1.15169134576132
18 -1.10915725578912
19 -1.08438572797546
20 -1.06225809308276
21 -1.03724710662671
22 -1.01634882037208
23 -1.0026431273657
24 -0.979489462034543
25 -0.944520301164469
26 -0.932412144957491
27 -0.913895770469861
28 -0.905956230236655
29 -0.889901451701231
30 -0.871932013921001
31 -0.858023939170199
32 -0.842207562916872
33 -0.837891972905864
34 -0.83496040046175
35 -0.825952226750656
36 -0.818573559022092
37 -0.810130752958847
38 -0.802281152847073
39 -0.795044499095205
40 -0.788675099599049
41 -0.783783536546765
42 -0.7736047358625
43 -0.770548487479112
44 -0.767650198752647
45 -0.76353000887606
46 -0.757788844654681
47 -0.753796334918309
48 -0.751019440368447
49 -0.745878310740781
50 -0.740997304645265
51 -0.738924545824115
52 -0.737241760749725
53 -0.736682519314259
54 -0.73481461750406
55 -0.734331516808868
56 -0.733766872748522
57 -0.73350964778104
58 -0.732483131447233
59 -0.73098469275962
60 -0.730029710799144
61 -0.728755535680688
62 -0.728116142333012
63 -0.727411397056698
64 -0.726884189222437
65 -0.725871499980541
66 -0.725206838400648
67 -0.723837725652159
68 -0.72332740966579
69 -0.722657346542912
70 -0.722272682086333
71 -0.720096741201383
72 -0.71897709607994
73 -0.717967565104706
74 -0.717298952039886
75 -0.716152306577702
76 -0.715278581959391
77 -0.714779283713355
78 -0.714216549978307
79 -0.713275592820289
80 -0.712711006150095
81 -0.712116090650575
82 -0.710830069032633
83 -0.708231298978223
84 -0.706969757290431
85 -0.702565483924479
86 -0.699166682032772
87 -0.698083827671226
88 -0.694494131207506
89 -0.692261738618385
90 -0.69035647444658
91 -0.689771015596153
92 -0.689089358027926
93 -0.688751378182593
94 -0.688203489279926
95 -0.687711922118816
96 -0.68710358445015
97 -0.686601897665514
98 -0.686426690515391
99 -0.686246741324738
100 -0.685970493158206
};
\addplot [semithick, color3]
table {%
1 -3.50908352559924
2 -2.96190309342824
3 -2.41006820409137
4 -2.33236445403377
5 -2.15540445312443
6 -2.01009622950722
7 -1.86565816709366
8 -1.76636943192059
9 -1.61445842365455
10 -1.56493124491271
11 -1.52626893629588
12 -1.43397692343807
13 -1.36509225073215
14 -1.31223957558041
15 -1.2473078241165
16 -1.21378942856084
17 -1.18199714312697
18 -1.14391207747433
19 -1.11166003058215
20 -1.07454591817493
21 -1.05371199532808
22 -1.02364483589999
23 -1.01051782929255
24 -0.997147996952983
25 -0.977522531708547
26 -0.954159421214909
27 -0.904065733020151
28 -0.873456065837501
29 -0.858364268777618
30 -0.845030563613943
31 -0.834538179043175
32 -0.824656546949454
33 -0.812693139882624
34 -0.80430633819196
35 -0.798473120520465
36 -0.796811173275307
37 -0.7938897994574
38 -0.791657943324321
39 -0.782475735576533
40 -0.771160215365361
41 -0.756735309608755
42 -0.746680587167861
43 -0.741387520430602
44 -0.737776900796634
45 -0.734325284692815
46 -0.730724097866592
47 -0.726053893631018
48 -0.718772116699675
49 -0.715881448496187
50 -0.712662443593761
51 -0.707433400578472
52 -0.7043366891434
53 -0.702204593628269
54 -0.701161398059922
55 -0.699871895470984
56 -0.698463624732002
57 -0.696711643097529
58 -0.6946474332345
59 -0.693537789952161
60 -0.693324385779019
61 -0.692290101655741
62 -0.691997671004521
63 -0.691311800704438
64 -0.689726964943832
65 -0.688542638685573
66 -0.687693257481723
67 -0.687336657736272
68 -0.687075344024008
69 -0.686694671243571
70 -0.686250969634137
71 -0.685650179181631
72 -0.684749746151758
73 -0.683602525200366
74 -0.68136266621895
75 -0.680206938327933
76 -0.679227995933906
77 -0.678548789516659
78 -0.678010433625058
79 -0.677557207878272
80 -0.677226265575488
81 -0.676947537331364
82 -0.676610818896619
83 -0.676329109474955
84 -0.675777991450802
85 -0.675255332227356
86 -0.675075828987395
87 -0.674761404101325
88 -0.674601735424965
89 -0.674088152991227
90 -0.673326414852536
91 -0.672824759342099
92 -0.672178298909794
93 -0.670919588855845
94 -0.669520421099215
95 -0.668205710140269
96 -0.665498393441604
97 -0.664894298665345
98 -0.663861369272413
99 -0.66285487439397
100 -0.661596146803759
};
\addplot [semithick, color3]
table {%
1 -3.51317827317065
2 -3.0011237484649
3 -2.45164420611484
4 -2.32602577079997
5 -2.13187307991212
6 -1.94240757815156
7 -1.77329075502063
8 -1.66156734721587
9 -1.5530039397447
10 -1.46034217096539
11 -1.39600475684086
12 -1.27085350167966
13 -1.24423606003359
14 -1.20900877067514
15 -1.17246429124402
16 -1.13733719817861
17 -1.08419712830874
18 -1.05339153580637
19 -1.03700082333869
20 -1.02479400208949
21 -1.00977020382172
22 -0.997292603369907
23 -0.95472395178566
24 -0.90872526011897
25 -0.888733641687027
26 -0.8706017816294
27 -0.860550465499106
28 -0.850138394944607
29 -0.83335573131138
30 -0.818028334594091
31 -0.812333755841538
32 -0.80982580640486
33 -0.808495464817373
34 -0.803465226841459
35 -0.798132667408108
36 -0.784912981071436
37 -0.771375365489911
38 -0.763759843572952
39 -0.7545912343781
40 -0.75010511446672
41 -0.747775600637916
42 -0.743570038068201
43 -0.741692444954429
44 -0.739777693809252
45 -0.738553925478134
46 -0.735775822533975
47 -0.733163454801227
48 -0.732173134612616
49 -0.730352877787992
50 -0.729496335975064
51 -0.72688145952256
52 -0.724601676657512
53 -0.722318135888341
54 -0.721199140025885
55 -0.718426060863508
56 -0.716502936556794
57 -0.715937537210568
58 -0.714340289748308
59 -0.711465072693445
60 -0.709780809368594
61 -0.709269624799299
62 -0.708825673907973
63 -0.708219137825153
64 -0.706496175110129
65 -0.704114629190503
66 -0.701483558317637
67 -0.700137889746756
68 -0.699565681787935
69 -0.698380581439475
70 -0.697149710930747
71 -0.696721736310454
72 -0.695683926816605
73 -0.695426907267643
74 -0.694818623728798
75 -0.693924643460084
76 -0.693201569487216
77 -0.692185983169624
78 -0.690879837070047
79 -0.689591102000699
80 -0.689189155416334
81 -0.688749198505488
82 -0.688397921828066
83 -0.687511016137006
84 -0.687298729216388
85 -0.686298423617789
86 -0.685410190034345
87 -0.683950408852556
88 -0.682534306757313
89 -0.680855236485489
90 -0.678491849463272
91 -0.677000367208691
92 -0.675600247694008
93 -0.674528795511746
94 -0.670519976619649
95 -0.668345379812185
96 -0.666845411360317
97 -0.666171601567682
98 -0.665620969623124
99 -0.665440696420689
100 -0.665134820673611
};
\addplot [semithick, color3]
table {%
1 -3.50566822971936
2 -2.96477355682777
3 -2.49722133292613
4 -2.40382598050655
5 -2.21743363363808
6 -2.04713640315625
7 -1.84470454051562
8 -1.71888101424894
9 -1.61240795018935
10 -1.50028423399368
11 -1.46345566307804
12 -1.43285085929657
13 -1.40167228128689
14 -1.32663145337675
15 -1.26324426415776
16 -1.18563712351533
17 -1.16855653313424
18 -1.14529613733495
19 -1.13103797576635
20 -1.08992347946915
21 -1.07019554715607
22 -1.04936066569553
23 -1.03255926309178
24 -1.01156112462965
25 -0.996456043588648
26 -0.975142835636828
27 -0.945168955017637
28 -0.936063268232743
29 -0.918578273892539
30 -0.893288050738422
31 -0.880195229349071
32 -0.870007520022485
33 -0.865904860166909
34 -0.856998362394247
35 -0.850757890606605
36 -0.846592390855182
37 -0.836758957886545
38 -0.833110381868245
39 -0.829096488631124
40 -0.827409671939435
41 -0.818615753156544
42 -0.80214793877684
43 -0.780494681551456
44 -0.772729425114602
45 -0.762844741951614
46 -0.753686236571577
47 -0.74634484073117
48 -0.740905082764297
49 -0.739091325813374
50 -0.738593648745688
51 -0.737432919499499
52 -0.736650397271962
53 -0.734679249132624
54 -0.73296661813533
55 -0.731212513293126
56 -0.726485691881109
57 -0.722100392828584
58 -0.719859146551269
59 -0.718803316900486
60 -0.717910267704738
61 -0.71728864022525
62 -0.715689423298383
63 -0.714605097398658
64 -0.713261123870703
65 -0.712631371439107
66 -0.711822977197839
67 -0.711325541798623
68 -0.710758619954521
69 -0.710591136429099
70 -0.709969510204205
71 -0.708996645383559
72 -0.707789690118374
73 -0.706830600859325
74 -0.706231087039899
75 -0.705478401331592
76 -0.704607647271027
77 -0.704061157326331
78 -0.703218051109337
79 -0.702611514131623
80 -0.702191748786125
81 -0.701252002561534
82 -0.699282112670605
83 -0.698244663195291
84 -0.697040035618837
85 -0.696302670154089
86 -0.695043606373934
87 -0.694618434430248
88 -0.694193147682711
89 -0.693933840284448
90 -0.693196235505445
91 -0.692081567528206
92 -0.691706365968893
93 -0.690990835931689
94 -0.690086796638373
95 -0.688848454758703
96 -0.68819734736846
97 -0.687702628706025
98 -0.68738434871146
99 -0.686870810465063
100 -0.686352085100656
};
\addplot [semithick, color3]
table {%
1 -3.51185617380158
2 -2.97991210592079
3 -2.51409279062925
4 -2.36865292852274
5 -2.22496269809203
6 -2.04655350591999
7 -1.88460467507025
8 -1.81937935301377
9 -1.70277009933196
10 -1.60949256017187
11 -1.55849050505031
12 -1.48271444761437
13 -1.39933764316273
14 -1.31433125514085
15 -1.25917290111879
16 -1.23869274957508
17 -1.21292540075462
18 -1.16491972810621
19 -1.13137794072235
20 -1.10218176377241
21 -1.0657795897302
22 -1.04702231292949
23 -1.0335422102034
24 -1.02158212072793
25 -0.994244784833586
26 -0.95500848504341
27 -0.92009326054846
28 -0.906496085907834
29 -0.893378300081446
30 -0.86144752059437
31 -0.850074318025698
32 -0.83038803928368
33 -0.826826050708365
34 -0.825047409398621
35 -0.816856461031179
36 -0.810143022256165
37 -0.803309134116908
38 -0.796983923779734
39 -0.793151068757907
40 -0.790954614939605
41 -0.787790064892132
42 -0.780864812890452
43 -0.770061254907026
44 -0.7595021994462
45 -0.750990032591541
46 -0.740731905166192
47 -0.734897855995699
48 -0.731728135852424
49 -0.729709195899563
50 -0.725567316927951
51 -0.723565158947049
52 -0.722696642876014
53 -0.719237568088478
54 -0.715890286491055
55 -0.714546759301985
56 -0.71247889421332
57 -0.709124276952107
58 -0.706359249108837
59 -0.705485680843796
60 -0.705065560060429
61 -0.703356429674943
62 -0.70054766308528
63 -0.698272643550787
64 -0.697539595414382
65 -0.695546989223628
66 -0.694964335501046
67 -0.694080564133144
68 -0.693454767744732
69 -0.692033976253115
70 -0.690272743614206
71 -0.689138543000956
72 -0.688696407598899
73 -0.688143202073785
74 -0.687446198043366
75 -0.686141468008107
76 -0.684330922439778
77 -0.682793181628051
78 -0.682204951700817
79 -0.681349920143412
80 -0.680959959318543
81 -0.679878318602206
82 -0.679389392271481
83 -0.678680771836237
84 -0.677888711477869
85 -0.67667697349397
86 -0.676025502225287
87 -0.674184332674015
88 -0.673406095663025
89 -0.671573154261457
90 -0.671144432807394
91 -0.670403973888937
92 -0.670179926760982
93 -0.67004618703396
94 -0.669863897129062
95 -0.669232430164692
96 -0.668520541011168
97 -0.668233990862204
98 -0.667303883817683
99 -0.665071366420609
100 -0.661971163558183
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866985586694, ymax=-0.478325055299877,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208242
2 -0.728238451067026
3 -0.657858725321204
4 -0.620121823007534
5 -0.615113814415465
6 -0.527362969471556
7 -0.524610342663604
8 -0.521568159704384
9 -0.518766065967447
10 -0.518735284123702
11 -0.518719641983828
12 -0.518716507007087
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.725247930821799
3 -0.653947532555193
4 -0.613295623681937
5 -0.605467046700473
6 -0.51389468527872
7 -0.510700955575444
8 -0.506383364179689
9 -0.502967879536724
10 -0.502921699072397
11 -0.502895567121855
12 -0.50288618259838
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.724832114058795
3 -0.653405444602902
4 -0.611790427598224
5 -0.589095016784365
6 -0.548340297552968
7 -0.513755963694088
8 -0.511844022998079
9 -0.511517575742679
10 -0.511512361433411
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.725719589719195
3 -0.654709710589069
4 -0.615563299092663
5 -0.611178805934774
6 -0.517429184684207
7 -0.513161063504664
8 -0.510209935347967
9 -0.50860333537236
10 -0.508580728275462
11 -0.508570803895875
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.728918088875455
3 -0.659216519314959
4 -0.620133069218408
5 -0.608648052263914
6 -0.546150869032265
7 -0.533925195421978
8 -0.518948931723074
9 -0.518741422292838
10 -0.518567135244699
11 -0.51847542759552
12 -0.518474065485783
};
\addplot [semithick, color1]
table {%
1 -0.994095213208495
2 -0.947258901995874
3 -0.768304134222073
4 -0.725649951292529
5 -0.690380163012863
6 -0.675344018334885
7 -0.669373972264996
8 -0.662316972404667
9 -0.631784190157956
10 -0.627094893928766
11 -0.611465168394976
12 -0.607561471343237
13 -0.602593439503613
14 -0.594968106944341
15 -0.58851901754812
16 -0.586847508595476
17 -0.582347956476986
18 -0.579627287036133
19 -0.576877762488061
20 -0.574102911288157
21 -0.572486813054785
22 -0.570476445014179
23 -0.567916642773596
24 -0.566543780796859
25 -0.562754894393778
26 -0.561042044377114
27 -0.559271521190411
28 -0.557390975176067
29 -0.556560058317245
30 -0.554709001638001
31 -0.553675963467195
32 -0.553477410523776
33 -0.551585638538243
34 -0.549299508503176
35 -0.548766389672266
36 -0.547631930694435
37 -0.546979211497339
38 -0.546579789065083
39 -0.545584921058395
40 -0.545533434719966
41 -0.544175515136601
42 -0.543693720195368
43 -0.54306051367033
44 -0.54190898832898
45 -0.541345295980225
46 -0.541027514766441
47 -0.540369560657228
48 -0.540353583901167
49 -0.540056411400223
50 -0.539561662378542
51 -0.539532837116547
52 -0.538863236259485
53 -0.53830349259301
54 -0.537946552633714
55 -0.537630160415264
56 -0.537217550625082
57 -0.537196291909229
58 -0.536461460682856
59 -0.536079450046877
60 -0.53584071816985
61 -0.535148567553255
62 -0.534906897313134
63 -0.534828761881579
64 -0.534452970323933
65 -0.534356325811798
66 -0.534147650682243
67 -0.534118909576142
68 -0.533894251947554
69 -0.533561100956404
70 -0.533142243864628
71 -0.532973158933925
72 -0.532643773360337
73 -0.532448352330631
74 -0.532412756821548
75 -0.532144546663676
76 -0.532035976220088
77 -0.53192760951434
78 -0.531819026793904
79 -0.531741600781382
80 -0.531693305878248
81 -0.531511805678013
82 -0.531386676711028
83 -0.531266227466864
84 -0.531014742036414
85 -0.530940045559308
86 -0.53076647091805
87 -0.530611306314304
88 -0.53050105981915
89 -0.530163847933385
90 -0.529850443562733
91 -0.529700605739445
92 -0.52956883609007
93 -0.529473291436998
94 -0.529466861462975
95 -0.529328600149668
96 -0.529242304261725
97 -0.52922861490494
98 -0.529065210185396
99 -0.528976644614347
100 -0.528661567757602
};
\addplot [semithick, color1]
table {%
1 -0.994105543580623
2 -0.950327283928282
3 -0.74110656431678
4 -0.690410449729567
5 -0.668032887760962
6 -0.654700614016107
7 -0.637753857696309
8 -0.607932813377933
9 -0.603271568187802
10 -0.587389956469038
11 -0.581742285181918
12 -0.576687057071074
13 -0.573381707105396
14 -0.57215063048535
15 -0.567683911919498
16 -0.564420182898921
17 -0.56166268264011
18 -0.560046797720486
19 -0.556403974136035
20 -0.553303627055252
21 -0.55144330667209
22 -0.54994971595426
23 -0.547170556469963
24 -0.54564618522636
25 -0.545141301975351
26 -0.543483211997991
27 -0.542694395762695
28 -0.541144303322933
29 -0.539972466741545
30 -0.537332746319794
31 -0.536468931432809
32 -0.536151122393677
33 -0.534883117942328
34 -0.534678075691475
35 -0.533576659061703
36 -0.53236984959879
37 -0.531514405170664
38 -0.531015180155485
39 -0.529737334400346
40 -0.528696745005782
41 -0.528114956146851
42 -0.526942047767653
43 -0.526251554694731
44 -0.525837251480938
45 -0.525044875393737
46 -0.524466568431145
47 -0.524014354759972
48 -0.523279226800317
49 -0.522867058144595
50 -0.522144867685554
51 -0.521836889403031
52 -0.521286680069927
53 -0.520989245802662
54 -0.520634968020231
55 -0.520393463231251
56 -0.519872186748544
57 -0.5192131009128
58 -0.518956369365353
59 -0.518544701095067
60 -0.518159576013348
61 -0.517870683661536
62 -0.517666407809271
63 -0.517345716014679
64 -0.517165593871203
65 -0.516940322223582
66 -0.516708133317059
67 -0.516579617145873
68 -0.516370472217
69 -0.516254141264191
70 -0.516028069633701
71 -0.51586480783246
72 -0.515679842945906
73 -0.51552042877089
74 -0.515427983171534
75 -0.515252540663872
76 -0.51514259595236
77 -0.515008398742374
78 -0.514862402479704
79 -0.514800194231062
80 -0.514646378338064
81 -0.514564334987548
82 -0.514435784169417
83 -0.514335039458048
84 -0.514241997967757
85 -0.514123284720868
86 -0.514075163871903
87 -0.5139979357326
88 -0.513960157245341
89 -0.513871629918943
90 -0.513862215572944
91 -0.513744641146294
92 -0.513665990989789
93 -0.513542080843033
94 -0.513449493103553
95 -0.513360521715885
96 -0.513288245764051
97 -0.513264670303726
98 -0.513179505897826
99 -0.513171743880594
100 -0.513083369585762
};
\addplot [semithick, color1]
table {%
1 -0.994098129988892
2 -0.948361380773716
3 -0.748170768069615
4 -0.69022625462688
5 -0.669886545638322
6 -0.663430743450169
7 -0.647049695231703
8 -0.63219524986347
9 -0.614193306675827
10 -0.604424119640583
11 -0.597372053933069
12 -0.586799471351095
13 -0.58026576443866
14 -0.576459579362158
15 -0.574003534010273
16 -0.571195901230153
17 -0.567732887686933
18 -0.56636149693419
19 -0.563970930352865
20 -0.561466901064384
21 -0.558906075647983
22 -0.557921900146965
23 -0.556151890986634
24 -0.554771945813373
25 -0.553840358896209
26 -0.552836234929893
27 -0.551709192242577
28 -0.549129181073457
29 -0.548257966902213
30 -0.546455022538777
31 -0.545324863264479
32 -0.54419789843554
33 -0.54304736114997
34 -0.543004372514415
35 -0.541186388582358
36 -0.540588231353701
37 -0.539718497258152
38 -0.538633579742811
39 -0.537442031097396
40 -0.536843835334256
41 -0.536026335675704
42 -0.534537552559661
43 -0.533540015291554
44 -0.532960442200807
45 -0.531986544676634
46 -0.531755059069682
47 -0.531042362751254
48 -0.530259839416416
49 -0.529611100384204
50 -0.529045643296212
51 -0.528625597743898
52 -0.528456233719413
53 -0.528101034632093
54 -0.527768705568301
55 -0.527704055527978
56 -0.527397212499577
57 -0.527241722451064
58 -0.52692865481276
59 -0.526745029117741
60 -0.526454253718806
61 -0.526412307483036
62 -0.526068805748958
63 -0.525888553117814
64 -0.52567931983398
65 -0.525372817031694
66 -0.52506752299204
67 -0.524867662844615
68 -0.524474763513731
69 -0.524327873477495
70 -0.524054633854129
71 -0.523888009855083
72 -0.523644348749023
73 -0.523448241228514
74 -0.523253494345309
75 -0.52297276744529
76 -0.522867874362536
77 -0.522762789918906
78 -0.522629345256766
79 -0.522391406759379
80 -0.522282998219254
81 -0.522086240129016
82 -0.521945026879212
83 -0.521722045864024
84 -0.521673411687054
85 -0.521539670107636
86 -0.52139547101018
87 -0.521264781517757
88 -0.521157597495953
89 -0.521034251049349
90 -0.520881653638421
91 -0.520777450885263
92 -0.520640240756575
93 -0.520523503356592
94 -0.520394575561002
95 -0.520351237104351
96 -0.520258272636023
97 -0.520192599788127
98 -0.520060037495428
99 -0.519988927813221
100 -0.519811478869286
};
\addplot [semithick, color1]
table {%
1 -0.994100732624209
2 -0.942966170093734
3 -0.754532642388776
4 -0.696184670530004
5 -0.668102832321144
6 -0.660974514778116
7 -0.648832721350992
8 -0.63578606742956
9 -0.616366990896844
10 -0.610310678107434
11 -0.605256345574368
12 -0.591021420483703
13 -0.588272617082594
14 -0.578537202477922
15 -0.572709235691665
16 -0.569976582558618
17 -0.567731696492585
18 -0.563954188133981
19 -0.562327997909044
20 -0.560159846923048
21 -0.556976037385372
22 -0.555454274611015
23 -0.551734052854497
24 -0.551047624136607
25 -0.548023247498055
26 -0.546770359175601
27 -0.545638251320018
28 -0.54482010774134
29 -0.543212271617065
30 -0.542997795735621
31 -0.541352733793584
32 -0.539828847093237
33 -0.538764093646448
34 -0.5386958897963
35 -0.536681120003713
36 -0.536123964318034
37 -0.535383375036289
38 -0.53495570968932
39 -0.533704209860762
40 -0.533192787401571
41 -0.532651521113795
42 -0.531756214985715
43 -0.531727657373813
44 -0.531256209324035
45 -0.530542191434045
46 -0.530517998345283
47 -0.529618586428723
48 -0.529188252471021
49 -0.528824862488739
50 -0.527894805514797
51 -0.527575770435104
52 -0.527056559667512
53 -0.526699439521792
54 -0.526277915204216
55 -0.525821796026607
56 -0.525618591472518
57 -0.525026979146249
58 -0.524538280511176
59 -0.524255720215521
60 -0.524146629437974
61 -0.523793870055961
62 -0.523676992007356
63 -0.523468773256342
64 -0.523456011145986
65 -0.523241046102861
66 -0.52314135100112
67 -0.52304234159657
68 -0.522811271475413
69 -0.522777970927858
70 -0.522515148940035
71 -0.522244699147984
72 -0.522075881244801
73 -0.521882541928956
74 -0.521646396161208
75 -0.521498312326558
76 -0.521167653447881
77 -0.520740364879694
78 -0.520562162142624
79 -0.520508730885631
80 -0.520255064508615
81 -0.520214511861078
82 -0.520088129262031
83 -0.520058681073549
84 -0.519955115407796
85 -0.519917137530359
86 -0.519810749035583
87 -0.519714133892182
88 -0.519555519835542
89 -0.519548398234978
90 -0.519385307214202
91 -0.519305937008598
92 -0.519288461060509
93 -0.519136126813999
94 -0.518993530325981
95 -0.51879219802009
96 -0.518676961938588
97 -0.518586383179463
98 -0.518472825713517
99 -0.518469062442955
100 -0.518393528602165
};
\addplot [semithick, color1]
table {%
1 -0.994108728568441
2 -0.949845274975651
3 -0.750807265854476
4 -0.716066909203607
5 -0.682035195099533
6 -0.670152447874945
7 -0.663700129014919
8 -0.641012836688641
9 -0.624590982549365
10 -0.607414371565233
11 -0.603679348258479
12 -0.595387919690325
13 -0.590525354342838
14 -0.584682227520933
15 -0.582227475974744
16 -0.579106185963697
17 -0.578064639430486
18 -0.574887403266453
19 -0.573793939529128
20 -0.5700870177985
21 -0.569116962548118
22 -0.567254941326009
23 -0.56544758809618
24 -0.565284710801778
25 -0.562193333970082
26 -0.560411866049045
27 -0.559371288916671
28 -0.556401832125055
29 -0.555503824622066
30 -0.553841261598182
31 -0.551529444362699
32 -0.550534749093832
33 -0.55038172448317
34 -0.548928111969665
35 -0.548295906015691
36 -0.547035887539945
37 -0.546534433125707
38 -0.545672736614701
39 -0.544689811633763
40 -0.544174080684033
41 -0.543016686903464
42 -0.542648351486075
43 -0.5415610309601
44 -0.541171925264289
45 -0.540441284991835
46 -0.540069146309726
47 -0.539950852304616
48 -0.539381444458271
49 -0.539182390629302
50 -0.538752295707316
51 -0.538657374529427
52 -0.538159478956426
53 -0.537987969147907
54 -0.537621068389613
55 -0.537589407873392
56 -0.53714423021426
57 -0.536681014528276
58 -0.536384085427844
59 -0.536006480984989
60 -0.535736867117143
61 -0.535703233522304
62 -0.535257002954274
63 -0.534899265824831
64 -0.534600016571425
65 -0.534252075276325
66 -0.534036565022586
67 -0.533548863588848
68 -0.533309145723716
69 -0.533277512619669
70 -0.532958958237329
71 -0.532805344693548
72 -0.532495462005723
73 -0.53232573275103
74 -0.53195804445446
75 -0.531811024143494
76 -0.531774270199338
77 -0.531573041752086
78 -0.531479401176773
79 -0.531321334133383
80 -0.531254591086605
81 -0.531115225688185
82 -0.531107744454599
83 -0.530901296527272
84 -0.530790483147171
85 -0.530494541063844
86 -0.530355019854005
87 -0.530204955579632
88 -0.529992469865199
89 -0.529768904433246
90 -0.529565961584986
91 -0.529392567822059
92 -0.529378549093444
93 -0.529290697503283
94 -0.529199481490603
95 -0.52909548970298
96 -0.52891173544718
97 -0.528839284527523
98 -0.528822949418241
99 -0.52867735289073
100 -0.528582023478219
};
\addplot [semithick, color2]
table {%
1 -0.994095213208495
2 -0.754994212115365
3 -0.612105234072634
4 -0.58725941902033
5 -0.578994311130816
6 -0.573790968243255
7 -0.569582240238948
8 -0.566467001058716
9 -0.563809643236455
10 -0.561758335558537
11 -0.559930666657849
12 -0.558519731890935
13 -0.557233487604813
14 -0.556211231206496
15 -0.555251518972597
16 -0.554443640860265
17 -0.553668844949479
18 -0.552979343161644
19 -0.552303477848691
20 -0.551686219684945
21 -0.551075921450055
22 -0.550512052105785
23 -0.549952009534654
24 -0.549431777082455
25 -0.548914280546821
26 -0.54843174873969
27 -0.547951244508427
28 -0.547501865600254
29 -0.547054109949164
30 -0.546634242619075
31 -0.546215688204005
32 -0.545822264136797
33 -0.545429926741101
34 -0.545060337342966
35 -0.544691655568155
36 -0.544343650675827
37 -0.543996411274891
38 -0.543668033254359
39 -0.543340305422204
40 -0.543029841602006
41 -0.542719933069061
42 -0.542425874937055
43 -0.542132293402978
44 -0.541853303833895
45 -0.541574724781837
46 -0.541309615001136
47 -0.541044859812087
48 -0.540792568756761
49 -0.540540584875834
50 -0.540300161056651
51 -0.540060003790073
52 -0.539830590459889
53 -0.539601408447476
54 -0.539382231655922
55 -0.539163255965672
56 -0.538953616030448
57 -0.538744150840771
58 -0.538543411964966
59 -0.538342824820583
60 -0.538150408398703
61 -0.53795812350257
62 -0.537773500550708
63 -0.537588991487937
64 -0.537411679020753
65 -0.5372344649126
66 -0.537064019721424
67 -0.536893659257651
68 -0.536729673699461
69 -0.536565760672548
70 -0.536407860197411
71 -0.536250021514884
72 -0.536097861148477
73 -0.535945752893668
74 -0.535799012808286
75 -0.535652316399816
76 -0.535510701166673
77 -0.535369121959039
78 -0.535232357647372
79 -0.535095622654169
80 -0.534963454869641
81 -0.534831310391425
82 -0.534703503055909
83 -0.534575713708918
84 -0.534452046778207
85 -0.534328393079686
86 -0.53420866067669
87 -0.534088937090372
88 -0.533972948129596
89 -0.533856964296649
90 -0.533744539596768
91 -0.533632116678788
92 -0.533523089397078
93 -0.533414060895517
94 -0.533308273874935
95 -0.533202483008738
96 -0.533099789181632
97 -0.532997089181254
98 -0.532897350792908
99 -0.532797604141184
100 -0.532700691146522
};
\addplot [semithick, color2]
table {%
1 -0.994105543580623
2 -0.681579684663218
3 -0.588007510538996
4 -0.570113451138207
5 -0.560699573091802
6 -0.553416717775933
7 -0.546895731503581
8 -0.542802711529782
9 -0.539722497791733
10 -0.538640201340429
11 -0.537989747947237
12 -0.537413465500491
13 -0.536853145131268
14 -0.536332674501643
15 -0.53581799605883
16 -0.535337320194569
17 -0.534860386496756
18 -0.534413176483629
19 -0.533968419031286
20 -0.533549996901103
21 -0.533133166136737
22 -0.53273992429708
23 -0.53234769842592
24 -0.531976791095846
25 -0.531606515938021
26 -0.531255646176145
27 -0.530905152443526
28 -0.530572426755309
29 -0.530239905703746
30 -0.529923730950698
31 -0.529607645538766
32 -0.529306657525826
33 -0.529005680576671
34 -0.528718693742505
35 -0.528431664421919
36 -0.528157635755759
37 -0.527883527392816
38 -0.527621530154891
39 -0.527359427378515
40 -0.527108631278164
41 -0.526857711612055
42 -0.52661736874195
43 -0.526376889460986
44 -0.526146322146095
45 -0.525915609579053
46 -0.525694201593225
47 -0.525472642261091
48 -0.52525983106192
49 -0.525046864631472
50 -0.524842135135868
51 -0.524637248070266
52 -0.524440127641776
53 -0.524242848670469
54 -0.524052902169589
55 -0.52386279718605
56 -0.523679623865853
57 -0.523496292726037
58 -0.523319522002712
59 -0.523142595030813
60 -0.522971884300917
61 -0.522801019162137
62 -0.522636050422525
63 -0.522470929643191
64 -0.52231140773372
65 -0.52215173646886
66 -0.521997387240949
67 -0.521842891616058
68 -0.521693459525346
69 -0.521543884298424
70 -0.52139913108876
71 -0.52125423811315
72 -0.521113941454117
73 -0.52097350855549
74 -0.520837460377285
75 -0.520701279483479
76 -0.520569284990601
77 -0.52043716140612
78 -0.520309038028554
79 -0.520180789263808
80 -0.520056365337926
81 -0.519931819563288
82 -0.519810933944502
83 -0.519689930128852
84 -0.519572431380505
85 -0.519454818080179
86 -0.519340563549043
87 -0.519226197986486
88 -0.51911505317006
89 -0.519003800845736
90 -0.518895638818617
91 -0.518787372726599
92 -0.518682073666725
93 -0.518576674043191
94 -0.518474124748648
95 -0.518371478075983
96 -0.518271571222313
97 -0.518171570192961
98 -0.518074204247414
99 -0.517976747296962
100 -0.517881826113556
};
\addplot [semithick, color2]
table {%
1 -0.994098129988892
2 -0.672416157265368
3 -0.590380274078815
4 -0.575561672915262
5 -0.566835588556338
6 -0.56044847469129
7 -0.555343721893832
8 -0.551213787008827
9 -0.547616552478627
10 -0.546457592281791
11 -0.545713217577951
12 -0.545196399974331
13 -0.544729282884799
14 -0.544291109477778
15 -0.543854518043982
16 -0.543443474355753
17 -0.543033229004365
18 -0.542645982489892
19 -0.542259098666964
20 -0.541893099758208
21 -0.541527183006035
22 -0.541180351910692
23 -0.540833417417736
24 -0.540504012381298
25 -0.540174380869724
26 -0.539860916837603
27 -0.5395471450458
28 -0.539248337648349
29 -0.538949169844283
30 -0.538663895002866
31 -0.538378226925573
32 -0.538105491536137
33 -0.537832343510744
34 -0.537571263122851
35 -0.537309760256145
36 -0.537059541836993
37 -0.536808897808494
38 -0.536568826502126
39 -0.536328330819512
40 -0.53609775835325
41 -0.535866765933371
42 -0.535645102779581
43 -0.53542302635111
44 -0.535209734185906
45 -0.534996036940988
46 -0.534790622861514
47 -0.534584812958427
48 -0.53438682437737
49 -0.534188449663774
50 -0.533997469469368
51 -0.533806113492728
52 -0.533621757124931
53 -0.533437035456999
54 -0.53325894733777
55 -0.533080504279772
56 -0.532908354707476
57 -0.532735860611429
58 -0.532569343657286
59 -0.53240249250483
60 -0.532241323816281
61 -0.532079831049463
62 -0.531923745831121
63 -0.531767346436266
64 -0.531616097570032
65 -0.531464544170061
66 -0.531317900905499
67 -0.531170962538529
68 -0.531028709190607
69 -0.53088616988724
70 -0.530748104529984
71 -0.530609762061938
72 -0.530475695295587
73 -0.530341360030694
74 -0.530211114127552
75 -0.530080608098668
76 -0.529954016151559
77 -0.529827172019667
78 -0.529704076989774
79 -0.529580737490956
80 -0.529460990995569
81 -0.529341007542474
82 -0.529224470331526
83 -0.529107703414864
84 -0.528994243889416
85 -0.528880561629742
86 -0.52877005550217
87 -0.528659333350046
88 -0.528551663050744
89 -0.528443783214486
90 -0.528338837590503
91 -0.528233688717664
92 -0.528131362532544
93 -0.528028839165037
94 -0.527929032658636
95 -0.527829034790941
96 -0.527731653343564
97 -0.527634086101027
98 -0.527539039827495
99 -0.527443813181084
100 -0.527351016755497
};
\addplot [semithick, color2]
table {%
1 -0.994100732624209
2 -0.746716139238921
3 -0.644963885656175
4 -0.608485803584616
5 -0.585253003551006
6 -0.573474040319862
7 -0.565279677331015
8 -0.561237349519195
9 -0.557743948490727
10 -0.555200065377587
11 -0.55293133041044
12 -0.551093620717953
13 -0.549402221921486
14 -0.547990458853251
15 -0.546660719454776
16 -0.545513366540762
17 -0.544411292232487
18 -0.543444159059808
19 -0.54250491022491
20 -0.541666302148298
21 -0.540844686450919
22 -0.540104342242769
23 -0.539375937577273
24 -0.538712839768006
25 -0.538057733256072
26 -0.537458018784499
27 -0.536864623117939
28 -0.536317686347212
29 -0.535775332282271
30 -0.535273448481564
31 -0.534775492161227
32 -0.534312399275795
33 -0.533852329903324
34 -0.53342311104125
35 -0.532996582386536
36 -0.532597167416842
37 -0.532199919412102
38 -0.531826953889195
39 -0.531455941055262
40 -0.531106621208593
41 -0.530758937766994
42 -0.530430880150981
43 -0.530104304357556
44 -0.529795486082999
45 -0.529487951194571
46 -0.52919661259984
47 -0.528906438872479
48 -0.528631059309072
49 -0.528356712649708
50 -0.528095944328895
51 -0.527836114672244
52 -0.527588775087705
53 -0.527342280375735
54 -0.527107313293902
55 -0.526873115991408
56 -0.52664957827945
57 -0.526426739221803
58 -0.526213782301763
59 -0.526001463860365
60 -0.525798325854336
61 -0.525595771566338
62 -0.525401763443539
63 -0.52520829080687
64 -0.525022788062013
65 -0.524837777633817
66 -0.524660213561801
67 -0.52448310292765
68 -0.524312961376074
69 -0.524143239162756
70 -0.523980049818227
71 -0.523817248544255
72 -0.5236605817178
73 -0.523504275126644
74 -0.52335373650832
75 -0.52320353301855
76 -0.523058760633755
77 -0.522914300658844
78 -0.522774961285663
79 -0.522635913724512
80 -0.522501700341821
81 -0.52236776019022
82 -0.52223838923479
83 -0.522109274592565
84 -0.521984483501338
85 -0.521859933600824
86 -0.521739480221455
87 -0.521619253767565
88 -0.521502911408495
89 -0.521386783034894
90 -0.521274342224159
91 -0.521162103753956
92 -0.521053369042918
93 -0.520944825659489
94 -0.520839615351094
95 -0.520734586545353
96 -0.520632730731298
97 -0.520531047274069
98 -0.52043238672933
99 -0.520333890114757
100 -0.520238276176271
};
\addplot [semithick, color2]
table {%
1 -0.994108728568441
2 -0.675969663161856
3 -0.603541530153634
4 -0.587937601130739
5 -0.577886668900207
6 -0.570605533659255
7 -0.564831571023489
8 -0.55783772691625
9 -0.555322324729398
10 -0.553653568274692
11 -0.552336151451613
12 -0.551289009575461
13 -0.550375406189081
14 -0.549608271515937
15 -0.548910713309569
16 -0.548303060156527
17 -0.547734072771641
18 -0.5472253304878
19 -0.546738929316831
20 -0.546295972125301
21 -0.545866288991419
22 -0.545469867812991
23 -0.545081477597711
24 -0.544719801910421
25 -0.544363033247586
26 -0.544028543233813
27 -0.543697061310207
28 -0.543384711294925
29 -0.543074199878881
30 -0.542780491680248
31 -0.542487896494808
32 -0.542210313925735
33 -0.541933392875603
34 -0.541670057565826
35 -0.541407102088783
36 -0.541156561618418
37 -0.540906225479151
38 -0.54066731823832
39 -0.540428506362614
40 -0.540200274317153
41 -0.539972070040644
42 -0.539753702861043
43 -0.539535321778554
44 -0.539326118552738
45 -0.53911687589649
46 -0.538916219960397
47 -0.538715508824154
48 -0.538522850066787
49 -0.538330126572021
50 -0.538144969198485
51 -0.537959741331324
52 -0.537781635087736
53 -0.537603454985753
54 -0.537431988469179
55 -0.537260446090268
56 -0.537095241589261
57 -0.536929960035591
58 -0.536770668988856
59 -0.536611300248216
60 -0.536457600667854
61 -0.53630382318975
62 -0.53615541729055
63 -0.536006933590509
64 -0.53586354314396
65 -0.535720075218229
66 -0.535581443638373
67 -0.535442734901223
68 -0.53530862263369
69 -0.535174433835935
70 -0.535044617152666
71 -0.534914724489791
72 -0.534788994367384
73 -0.534663188957314
74 -0.534541350416738
75 -0.534419437438747
76 -0.534301308035269
77 -0.534183105090545
78 -0.534068512611502
79 -0.533953847568197
80 -0.533842631889737
81 -0.533731344669957
82 -0.533623354506409
83 -0.533515293920714
84 -0.533410387950527
85 -0.533305412709464
86 -0.533203457310601
87 -0.533101433711575
88 -0.53300230332989
89 -0.532903105990228
90 -0.532806682048089
91 -0.532710192385695
92 -0.532616363276326
93 -0.532522469735138
94 -0.532431130205852
95 -0.532339727569412
96 -0.532250777362661
97 -0.532161765335478
98 -0.532075110245083
99 -0.53198839456648
100 -0.53190394530399
};
\addplot [semithick, color3]
table {%
1 -0.994095213208494
2 -0.838390072305262
3 -0.666192288340661
4 -0.643427285397446
5 -0.616648137304041
6 -0.595410633066128
7 -0.579711206719491
8 -0.563905110015803
9 -0.559329336341259
10 -0.55654036936715
11 -0.550225053559797
12 -0.544577838108959
13 -0.540261679569895
14 -0.536911644476997
15 -0.533143927744859
16 -0.530360396551456
17 -0.529290372882985
18 -0.528813397530519
19 -0.528117412920852
20 -0.52787421926493
21 -0.527602387333253
22 -0.527399713771966
23 -0.52692418756747
24 -0.525997713550769
25 -0.524951868615561
26 -0.524497749185004
27 -0.524264566872347
28 -0.524082978760115
29 -0.523996048287849
30 -0.523873582734818
31 -0.523732940806688
32 -0.523644823571079
33 -0.523538386648482
34 -0.523193578805099
35 -0.523115647680446
36 -0.522860564167567
37 -0.522335213680212
38 -0.522165842097319
39 -0.522131085494808
40 -0.521930224391758
41 -0.521888574273988
42 -0.521857839213642
43 -0.52183119560687
44 -0.521772204391532
45 -0.521619422150213
46 -0.521547703719044
47 -0.521465354285756
48 -0.52138920655203
49 -0.521340302340839
50 -0.521300373106921
51 -0.521244263419101
52 -0.521188119695752
53 -0.521123373228104
54 -0.521074145428463
55 -0.521051867293985
56 -0.521033828510495
57 -0.520970173845422
58 -0.520901272288448
59 -0.520809005178712
60 -0.520740158963694
61 -0.520659349573987
62 -0.520610809440076
63 -0.520575798734028
64 -0.520532629231023
65 -0.520511639669373
66 -0.520505654577496
67 -0.520482919143117
68 -0.520442010408695
69 -0.520354071125925
70 -0.520229086686542
71 -0.52014517539296
72 -0.520094529236609
73 -0.520062982865199
74 -0.520046832332543
75 -0.520013190600211
76 -0.519968994669409
77 -0.519938501126861
78 -0.519861243831434
79 -0.51979396303838
80 -0.519750983076268
81 -0.519711754585763
82 -0.519680452941745
83 -0.519623626731064
84 -0.519592843624566
85 -0.519537257248739
86 -0.519523354079842
87 -0.519500142992409
88 -0.519470215979563
89 -0.519452194709941
90 -0.519425242000677
91 -0.519386967891331
92 -0.519359647878256
93 -0.519336456452548
94 -0.519320866030343
95 -0.519301392069487
96 -0.519292989107287
97 -0.519271133475733
98 -0.519265736909131
99 -0.519262467367098
100 -0.519259250481178
};
\addplot [semithick, color3]
table {%
1 -0.994105543580623
2 -0.82821449050251
3 -0.693042903561306
4 -0.644511686536977
5 -0.610733831167242
6 -0.590958094886942
7 -0.571298170399187
8 -0.566057230970538
9 -0.554893605795594
10 -0.548979920444071
11 -0.541911432220216
12 -0.535972282824135
13 -0.531107656998245
14 -0.527825493575335
15 -0.525099218959615
16 -0.523252098729257
17 -0.520743960704756
18 -0.518690388276831
19 -0.515385492578722
20 -0.51397211634211
21 -0.513384170067378
22 -0.513010417685678
23 -0.512542115749747
24 -0.511288879068409
25 -0.510353232360082
26 -0.509822130241197
27 -0.509045815631626
28 -0.508516277043344
29 -0.508036450433759
30 -0.507639918713288
31 -0.507530321634813
32 -0.507460449439969
33 -0.507328324674151
34 -0.507130329544423
35 -0.50693596263171
36 -0.506602336073187
37 -0.506357079316631
38 -0.506178023848778
39 -0.506083734324511
40 -0.506005455659003
41 -0.505908010840646
42 -0.505861776884719
43 -0.505773425418533
44 -0.50575136262619
45 -0.505732622359357
46 -0.505704286532416
47 -0.505665477168209
48 -0.505616410096955
49 -0.50544478510849
50 -0.50542982973356
51 -0.50540808356496
52 -0.505385928619716
53 -0.505340045572826
54 -0.505252015888057
55 -0.505204907415904
56 -0.505098963731417
57 -0.505030989613442
58 -0.505006850234264
59 -0.504981458490041
60 -0.50495526903985
61 -0.504812853478087
62 -0.504740940950423
63 -0.50470932129898
64 -0.504626875552815
65 -0.504606707298884
66 -0.504572083331449
67 -0.5045374780014
68 -0.504517332248914
69 -0.504442468432844
70 -0.504390227756461
71 -0.504313978943579
72 -0.504220633845209
73 -0.504195297040869
74 -0.504180042467414
75 -0.504150609539407
76 -0.504127339954994
77 -0.504044374179854
78 -0.504007515189778
79 -0.503918815658665
80 -0.503885872145608
81 -0.503854662543778
82 -0.503836536324582
83 -0.50382299433175
84 -0.503814379295915
85 -0.503806894387157
86 -0.503787700543069
87 -0.503745837034246
88 -0.503673972025799
89 -0.503638495925259
90 -0.503608714411202
91 -0.50355467239429
92 -0.503534382864616
93 -0.503518695950711
94 -0.503494996735556
95 -0.503481585657796
96 -0.503471088065268
97 -0.503462690962349
98 -0.503452064467489
99 -0.503441933652185
100 -0.503432922317881
};
\addplot [semithick, color3]
table {%
1 -0.994098129988891
2 -0.829981970273899
3 -0.684412651838206
4 -0.644933412818626
5 -0.619802382252151
6 -0.597445281656451
7 -0.582683056534591
8 -0.566861080345411
9 -0.556217301006844
10 -0.549365419890478
11 -0.543742307343475
12 -0.542059341198809
13 -0.538866254873322
14 -0.53281374028925
15 -0.528879764303705
16 -0.527236862219073
17 -0.524988079725386
18 -0.52422698597071
19 -0.522858619186393
20 -0.522198679079747
21 -0.52173647680557
22 -0.520837638516983
23 -0.5190020253377
24 -0.518112998610548
25 -0.517078823867095
26 -0.516816543386442
27 -0.516524448522802
28 -0.516351900005672
29 -0.516136040211126
30 -0.516112924546053
31 -0.515966969434907
32 -0.515789809984012
33 -0.515614883112957
34 -0.515382218091538
35 -0.514798915596522
36 -0.514637793916856
37 -0.514583912776612
38 -0.514550677513274
39 -0.514491917171149
40 -0.51443332121242
41 -0.514359236763488
42 -0.514255905427468
43 -0.514148824910694
44 -0.514127491536488
45 -0.514093459488953
46 -0.514066296066469
47 -0.514039789790632
48 -0.514009124721185
49 -0.513981335839488
50 -0.513927852294602
51 -0.513870871051693
52 -0.513838280781332
53 -0.513801071886633
54 -0.513743582383523
55 -0.513684537123563
56 -0.513657037884833
57 -0.513617676338122
58 -0.513592976965668
59 -0.513568474388507
60 -0.513536301339072
61 -0.513487550458916
62 -0.513351450578763
63 -0.51331288077212
64 -0.513274285837012
65 -0.513259685673772
66 -0.513229513141947
67 -0.513157185400371
68 -0.513063989727383
69 -0.513009015755415
70 -0.512919087494634
71 -0.51287019377734
72 -0.512838652073798
73 -0.512811687161
74 -0.512743077880723
75 -0.512689004166333
76 -0.51262985109146
77 -0.512585678097077
78 -0.512558568512934
79 -0.512540336092341
80 -0.512493268848575
81 -0.512437102066826
82 -0.51236529518426
83 -0.512328106709724
84 -0.512266335268025
85 -0.512249711763735
86 -0.512231815208817
87 -0.512227185540347
88 -0.512211241430717
89 -0.512207554621729
90 -0.512199280483249
91 -0.512185106839071
92 -0.512163808402362
93 -0.512140221647309
94 -0.512123178808817
95 -0.512108972392795
96 -0.512101045978879
97 -0.51208959466999
98 -0.512076382034022
99 -0.512072272585614
100 -0.512065855053834
};
\addplot [semithick, color3]
table {%
1 -0.994100732624209
2 -0.836224624165452
3 -0.660126682979518
4 -0.635331139855937
5 -0.610755391026746
6 -0.587007027501453
7 -0.580206859012477
8 -0.567328279687857
9 -0.560580086232494
10 -0.553150142872171
11 -0.545069242118352
12 -0.5411117042031
13 -0.534580916621933
14 -0.531633723949905
15 -0.529595146258516
16 -0.527190956226232
17 -0.523925515964925
18 -0.52043589145376
19 -0.51898844332896
20 -0.518327493234636
21 -0.518024044478813
22 -0.517556938526152
23 -0.517209492931071
24 -0.516744417584198
25 -0.516206032367761
26 -0.515437160031545
27 -0.514901924907026
28 -0.51399785195366
29 -0.513436206980074
30 -0.513225691738818
31 -0.513176251653493
32 -0.513112503650391
33 -0.513055414987712
34 -0.512938327425173
35 -0.512829208197681
36 -0.512533501623439
37 -0.512307793098052
38 -0.512034666286243
39 -0.511915856931008
40 -0.511736829457807
41 -0.511638634245431
42 -0.511579063344629
43 -0.511535213225077
44 -0.511512768404371
45 -0.511433271791744
46 -0.511334368852242
47 -0.511274029264219
48 -0.51120715893162
49 -0.511169321828751
50 -0.511129081728688
51 -0.511064549643377
52 -0.511048711064268
53 -0.510978052674764
54 -0.510950557681578
55 -0.510878085340167
56 -0.510828896884829
57 -0.510756188901918
58 -0.51069522234053
59 -0.51066400417831
60 -0.510566716990739
61 -0.510513300799202
62 -0.510436729078351
63 -0.510372853532475
64 -0.510352190112728
65 -0.510319267900253
66 -0.510279243288517
67 -0.510193972180687
68 -0.510129439517317
69 -0.510076744706632
70 -0.510057880511909
71 -0.510041190891769
72 -0.510020156889235
73 -0.510002022000863
74 -0.509949589004191
75 -0.509903985621113
76 -0.509839374037077
77 -0.509774015528167
78 -0.509723333174166
79 -0.509677657927015
80 -0.509660900978735
81 -0.509625462126088
82 -0.509576493115971
83 -0.509497326107151
84 -0.509463114165156
85 -0.509445014358416
86 -0.509432781537576
87 -0.509417457842909
88 -0.509383675988195
89 -0.509368025603778
90 -0.509340135033835
91 -0.509306424708717
92 -0.509252177269652
93 -0.509229505016816
94 -0.509197014747274
95 -0.509185732932105
96 -0.509180113677364
97 -0.509167445423945
98 -0.509154051086019
99 -0.509125880141472
100 -0.509113615338858
};
\addplot [semithick, color3]
table {%
1 -0.994108728568441
2 -0.830953366593514
3 -0.693067958695637
4 -0.651752234763912
5 -0.626699764495044
6 -0.60521850170535
7 -0.591451900418437
8 -0.573885561015903
9 -0.561355777128303
10 -0.552712645004262
11 -0.547879457202983
12 -0.545519126496026
13 -0.544077107552462
14 -0.540485691229801
15 -0.537060079683774
16 -0.532538674365352
17 -0.530721850364763
18 -0.529796534529322
19 -0.529237624078977
20 -0.528851304020951
21 -0.528074267224688
22 -0.525736380650882
23 -0.524367875153111
24 -0.523696978084103
25 -0.523257185672667
26 -0.523039929197874
27 -0.522963594987964
28 -0.522908794179808
29 -0.522725897671568
30 -0.522670078338278
31 -0.52250233213914
32 -0.522299010639759
33 -0.52195796604263
34 -0.521830586445499
35 -0.521734302669781
36 -0.521645339051108
37 -0.521463763766231
38 -0.521411367217657
39 -0.521297464863227
40 -0.521275581512889
41 -0.521262424086545
42 -0.521247401697106
43 -0.521220276720387
44 -0.521171571374961
45 -0.521061870442286
46 -0.521014645795609
47 -0.52094539158125
48 -0.520869811499355
49 -0.520788713184055
50 -0.520750077962609
51 -0.520687126310332
52 -0.520660556108235
53 -0.52063498326789
54 -0.520604159740024
55 -0.520567492271606
56 -0.520530805753349
57 -0.520444853352529
58 -0.520385202023521
59 -0.520275074819031
60 -0.520239647091635
61 -0.520211674194477
62 -0.520190791882591
63 -0.520161526600115
64 -0.520116738558491
65 -0.520063337564757
66 -0.520028291518021
67 -0.519965672955727
68 -0.519914441836666
69 -0.519885599351488
70 -0.519862841492513
71 -0.519835769060571
72 -0.519806948173139
73 -0.519773624864309
74 -0.519720685258971
75 -0.519676704945435
76 -0.519644014529566
77 -0.519627222811456
78 -0.519619141565131
79 -0.51960868694658
80 -0.51958824182955
81 -0.519566793275719
82 -0.51954672396655
83 -0.519507272034952
84 -0.519475632376996
85 -0.519456630971655
86 -0.519447066150132
87 -0.519435719182834
88 -0.519422754438949
89 -0.519412147298238
90 -0.519387358616448
91 -0.519378058936969
92 -0.519338736084858
93 -0.519312199049183
94 -0.519289466311921
95 -0.519271684777958
96 -0.51924846760883
97 -0.51923495334781
98 -0.519187920356927
99 -0.519162145611065
100 -0.519143881140383
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=4.07969810652312e-05, ymax=2.06484094183026,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0015975132785225
3 0.00499583867094896
4 0.0100301337402916
5 0.0170824826081441
6 0.0264746810638151
7 0.0386587308491947
8 0.0544983526132986
9 0.0756311765723286
10 0.105246242357712
11 0.150169945877781
12 0.227668911307987
13 0.396143350005993
14 1.01381227432578
15 1.02056900094083
16 0.999947501632026
};
\addplot [semithick, color0]
table {%
2 0.00160163579731012
3 0.00502778742199798
4 0.0100979943705547
5 0.0172273929628266
6 0.0267680889336645
7 0.0392038327509803
8 0.0554468669956925
9 0.0772270563843676
10 0.107938146800418
11 0.154943344899574
12 0.237264097474162
13 0.421702111317348
14 1.14842056264487
15 1.085214113818
16 1.00178572888586
};
\addplot [semithick, color0]
table {%
2 0.00160015819849592
3 0.00502102421024783
4 0.0100914766738185
5 0.0172153485149584
6 0.0267212479074486
7 0.0390793859287568
8 0.055212662216087
9 0.0768751096000874
10 0.107481986765666
11 0.154394757478501
12 0.236553175999596
13 0.420243228432977
14 1.13884999956878
15 1.07850180897811
16 1.00145049629725
};
\addplot [semithick, color0]
table {%
2 0.00158807588921509
3 0.00495508468926649
4 0.0099379860025486
5 0.0169301693761571
6 0.0262872652508657
7 0.0385347015423792
8 0.0546785137741789
9 0.0766332554913878
10 0.108157545947385
11 0.157417089642457
12 0.245698869902101
13 0.449716067257493
14 1.26199219101223
15 1.2034694459896
16 1.02074695242835
};
\addplot [semithick, color0]
table {%
2 0.00159346270368372
3 0.00497512261756137
4 0.00998086485772021
5 0.0169907995816403
6 0.0263117121089863
7 0.0383720642744889
8 0.054007908089977
9 0.0748101811222836
10 0.103862385701788
11 0.147718047976034
12 0.222782811560989
13 0.383512067355825
14 0.951028981754419
15 1.00658621366639
16 0.999893833162239
};
\addplot [semithick, color1]
table {%
2 0.0698552256725394
3 0.0180445563123878
4 0.00684792252670875
5 0.00834715541299947
6 0.021958138609917
7 0.0150369895408547
8 0.0163708828363471
9 0.0468203800567791
10 0.0283159921877008
11 0.0159175008181117
12 0.0174107651758395
13 0.0336518310886459
14 0.0246529748960037
15 0.0345154746553043
16 0.054933311810772
17 0.0134677314006393
18 0.00592026942666961
19 0.128592813992924
20 0.0147044058099049
21 0.0167455845558706
22 0.0265083917800371
23 0.050356234502948
24 0.0126883669120919
25 0.00310925133073655
26 0.0424725344702261
27 0.0187071647969407
28 0.00638933652475427
29 0.0416867965291055
30 0.0654576189176097
31 0.0208358593602335
32 0.0173906555492606
33 0.0159625910864489
34 0.00891513877723926
35 0.0586779022223289
36 0.0308127888808911
37 0.0837222584965335
38 0.0177739447308205
39 0.0402364675645363
40 0.0124795353566706
41 0.00688694400304064
42 0.0315673383058866
43 0.00980181143095865
44 0.0936728662279662
45 0.0121750595809517
46 0.00238441291879904
47 0.0129684528545712
48 0.0122239437745564
49 0.00446833710443449
50 0.05625750116084
51 0.0112591374584536
52 0.0179407704544829
53 0.0179637500737121
54 0.107680764855145
55 0.0497130121929876
56 0.0152728282657524
57 0.0587245791308798
58 0.0087348127895503
59 0.00112690083997847
60 0.00521477500862503
61 0.0354282819280193
62 0.0297555198293295
63 0.0438488398384272
64 0.0138433310398646
65 0.0594424334046433
66 0.00837088735345641
67 0.00186351483045461
68 0.0108677942588028
69 0.0135634365870026
70 0.0136353398383484
71 0.010551349629644
72 0.00488904568948713
73 0.0923998908481476
74 0.0107492440442673
75 0.0108987112745203
76 0.0106303866828437
77 0.00244938886604657
78 0.0291264598049021
79 0.0142447679544412
80 0.030031681141217
81 0.0327121572998877
82 0.0283207721723957
83 0.0111952364208361
84 0.00698602115206016
85 0.0150358717617899
86 0.0543657809982875
87 0.00814146355215058
88 0.00387592342817215
89 0.0230267577380368
90 0.0135490490703212
91 0.0313910605641991
92 0.0110657876343892
93 0.00979933200958241
94 0.0139558127788604
95 0.0575601303872387
96 0.065589856512868
97 0.00690105152940611
98 0.00147687881735357
99 0.010004960141295
100 0.00887713978273952
101 0.00090899949711049
};
\addplot [semithick, color1]
table {%
2 0.0512352877372599
3 0.0227660333263109
4 0.00699556503159738
5 0.00491168535798558
6 0.029192229594193
7 0.0106273395579598
8 0.0388885043367207
9 0.198433934027091
10 0.0374365687313267
11 0.0178807518265386
12 0.037725180754081
13 0.0159922519204666
14 0.0253394779073585
15 0.0188225855361676
16 0.0292915425232904
17 0.0217486677043338
18 0.00862763196382803
19 0.131076734817392
20 0.037129108241643
21 0.0461462047867052
22 0.0377720796080935
23 0.0523208330550269
24 0.0270236158122165
25 0.160305147715378
26 0.0309011038147842
27 0.0489362255157911
28 0.0682024413205597
29 0.0214921033412064
30 0.0236769794310016
31 0.0197173846729697
32 0.00740725966619947
33 0.08249651778353
34 0.0146089813859657
35 0.00378431379496832
36 0.0582853856336161
37 0.0181368470234733
38 0.0011993999847835
39 0.00617953494475156
40 0.119515926577871
41 0.0175427139525611
42 0.0121425563101225
43 0.0377315247199048
44 0.0340457925074353
45 0.0650793619075573
46 0.0993278079665793
47 0.0147998164514107
48 0.00404010480319947
49 0.0444852726816187
50 0.0111451735295573
51 0.00162885182129095
52 0.00545170712494106
53 0.0580170618047238
54 0.0754501086837664
55 0.0123455251361892
56 0.00310120099728026
57 0.0400407533203115
58 0.0134058393568313
59 0.00570250412923341
60 0.0314042674952082
61 0.0133237615834043
62 0.114837141215459
63 0.0113653253643193
64 0.00383263445131753
65 0.0485108707618866
66 0.0103966740715769
67 0.00183853485213776
68 0.0111051278593055
69 0.0185422160429791
70 0.0162671174697443
71 0.0169481361179404
72 0.0417954150391761
73 0.0117215329175167
74 0.0105790761899908
75 0.0245299025631379
76 0.0390755500536732
77 0.0509521734136299
78 0.0132902673383657
79 0.0104032819283173
80 0.0193675023393855
81 0.0512586390974701
82 0.0341037482425001
83 0.0157012958559226
84 0.0557208635032478
85 0.00956504343761928
86 0.0170279844468693
87 0.0156355750822492
88 0.0512335593592067
89 0.00910351899143348
90 0.00446283868257416
91 0.0515231949011007
92 0.0325697769338368
93 0.0123808763269754
94 0.00624896520546761
95 0.0198095463648131
96 0.0930593265380613
97 0.0391238292328122
98 0.0120870708868605
99 0.0166986955831326
100 0.0101403372643553
101 0.00208999764625447
};
\addplot [semithick, color1]
table {%
2 0.0595033337677737
3 0.0174101858063322
4 0.00714818457427173
5 0.00634620670579269
6 0.0327666624608281
7 0.0393276124503103
8 0.0132637216260699
9 0.149094382508593
10 0.0166407624433745
11 0.0310715367170279
12 0.018646126681665
13 0.013464528575492
14 0.0175864568520869
15 0.00565181891653637
16 0.0372312726033373
17 0.0193865671557459
18 0.0225270887470664
19 0.0336482201752689
20 0.0258880820652503
21 0.0257911270638773
22 0.2
23 0.018641319488493
24 0.00369532878737204
25 0.0166510590014091
26 0.0244958753035676
27 0.0234073610406512
28 0.0207659735803268
29 0.00625752100112721
30 0.0309626022984749
31 0.0322179384851426
32 0.0722377322521786
33 0.098740955986439
34 0.0254713833780845
35 0.0599222039258084
36 0.0233099325844877
37 0.00704688349802531
38 0.0345164548676732
39 0.0183968903122602
40 0.0188344972159072
41 0.0607681800203004
42 0.0586595587867417
43 0.0540160985844196
44 0.0298870490384627
45 0.121592344125616
46 0.0423835813841798
47 0.0177963950054163
48 0.00822262586341872
49 0.0976059696061018
50 0.0394305860490691
51 0.0313404704732146
52 0.0692244184142384
53 0.0159986445022556
54 0.00659796170148871
55 0.154388292675497
56 0.0131089524708917
57 0.00378491410677622
58 0.0173953615847098
59 0.00987669573616021
60 0.00587664013173561
61 0.0479263341123132
62 0.0107617606063515
63 0.00282669944788023
64 0.0194665571746068
65 0.0145582580299697
66 0.0100072057614675
67 0.0228293001661666
68 0.0741625204745083
69 0.0384712032632527
70 0.0154491982522014
71 0.0265344791736209
72 0.0100892688802356
73 0.00158186969952943
74 0.0128306910551651
75 0.0143975629315221
76 0.011397418403083
77 0.0180035974635614
78 0.0797718938415322
79 0.105853972781196
80 0.0358813516669409
81 0.0116471965524693
82 0.00325653216815448
83 0.0638142033998112
84 0.0169414424797339
85 0.032355992489121
86 0.0309141640399112
87 0.0152948094114582
88 0.0285817738499438
89 0.0103536042763682
90 0.0221273407539195
91 0.00986952882595942
92 0.00145605759351348
93 0.0158831324409402
94 0.0103745799576362
95 0.00655860513269124
96 0.0212759935831345
97 0.0550443276107927
98 0.011004668463422
99 0.0121692889212917
100 0.0096530542298999
101 0.00363878692723119
};
\addplot [semithick, color1]
table {%
2 0.0683916967736116
3 0.0213424759947819
4 0.00730517289295759
5 0.0077331762118395
6 0.022438666318581
7 0.0157963380538065
8 0.022057661255378
9 0.0433727627496763
10 0.0452797620471203
11 0.144027167825686
12 0.0248911833912385
13 0.0283385555967708
14 0.0374713375995885
15 0.018078876678038
16 0.060705783914309
17 0.0140457074129695
18 0.00734219371350431
19 0.0690186961020668
20 0.0539870987756037
21 0.0273961438518315
22 0.113452227615466
23 0.0133079834845888
24 0.0024718765768691
25 0.0151475549872042
26 0.0266100265102597
27 0.0234857158377832
28 0.0240274527854141
29 0.0645325317403519
30 0.023123953795193
31 0.0334994429839674
32 0.0136777292647194
33 0.0110360002269311
34 0.0775209756232452
35 0.0844748614100118
36 0.0179717008226806
37 0.00621478311064575
38 0.0484033617815809
39 0.108543990518276
40 0.168495843908766
41 0.0286481918773467
42 0.0203659412662618
43 0.0145972027823031
44 0.035300405187098
45 0.0248511902773485
46 0.0466393185281934
47 0.0178780304404727
48 0.0248167368230169
49 0.0144540177346812
50 0.00666074095525571
51 0.0519793747527522
52 0.0176171507757541
53 0.0755434073509384
54 0.0189465246011271
55 0.0462640086405049
56 0.107191481124157
57 0.0137379958825935
58 0.00900456064283639
59 0.0158350235183678
60 0.00577147251262001
61 0.0399351469433117
62 0.0172339896692597
63 0.0452010310129936
64 0.0207986026366773
65 0.0287266225555344
66 0.0256481946412012
67 0.0350134099329251
68 0.0179415659300594
69 0.0112333980772161
70 0.0163136431557376
71 0.049181887440332
72 0.0118174878762177
73 0.00247809566015863
74 0.0227812944204844
75 0.0113831124628599
76 0.00459744072874788
77 0.0477491613756326
78 0.0492515295365179
79 0.0109471812582467
80 0.00307586801053455
81 0.0313739633473395
82 0.0143365088509817
83 0.0393300005235726
84 0.0131665683524159
85 0.0560505780854915
86 0.0104063464951901
87 0.00714195671428714
88 0.0253718305654277
89 0.0379999645623053
90 0.0646710307222182
91 0.0274943716096801
92 0.0160649110229888
93 0.0219971350374883
94 0.0114809577045215
95 0.025811737704434
96 0.00984684165327369
97 0.00174866265791267
98 0.0211279931746395
99 0.0106040140670017
100 0.00432825745928434
101 0.0481974764651065
};
\addplot [semithick, color1]
table {%
2 0.0756894869371
3 0.0289802943773844
4 0.00777541378002957
5 0.0073696115000817
6 0.0287164258102284
7 0.042756955779831
8 0.0132808142966046
9 0.0318936731477638
10 0.0202299828935249
11 0.00374686099022371
12 0.0449178504126822
13 0.014408255513537
14 0.00735990711793702
15 0.0486648696181997
16 0.0320913761421108
17 0.0303767999275727
18 0.0335131676773572
19 0.0446738333340876
20 0.0217106083564063
21 0.0129821716378935
22 0.0313005084970096
23 0.102209274075367
24 0.0165324777777222
25 0.0110017498744834
26 0.0422152350494639
27 0.118536790244543
28 0.0135704643860965
29 0.00384299396333812
30 0.0272874043729118
31 0.0172602402145571
32 0.010156761434677
33 0.0356527955675245
34 0.019738530998114
35 0.123861296441989
36 0.014010119916527
37 0.00484892112414475
38 0.135875879571525
39 0.119912575078716
40 0.0128413682801158
41 0.00776227285028868
42 0.0303794015089277
43 0.0151737267965333
44 0.0334473482271323
45 0.0262125561340839
46 0.0717640590767564
47 0.0312244870005846
48 0.0187837599540755
49 0.00938869863955588
50 0.0226512790300155
51 0.0680400234826461
52 0.0151162354177468
53 0.0514491019468832
54 0.0111765680796695
55 0.0036327362613891
56 0.0280041605910993
57 0.0105696671780638
58 0.0176073807223656
59 0.0160517734894785
60 0.0118448240380303
61 0.0132047531014235
62 0.0152885738312575
63 0.0179338726211935
64 0.0478572357679494
65 0.0119902003241751
66 0.0329793938581929
67 0.010010065910672
68 0.00142520851008568
69 0.0104921869316839
70 0.015977198670025
71 0.0600739379673701
72 0.0115861522739843
73 0.018109452898998
74 0.00922275121327437
75 0.00171339226669374
76 0.0155278125989824
77 0.0136493145772192
78 0.0192158165025819
79 0.00937246502263333
80 0.00236599572531025
81 0.2
82 0.00746447237077919
83 0.000511195037011165
84 0.00110830300126055
85 0.00535516848717915
86 0.0202876593346517
87 0.0171366921835701
88 0.00686476806753971
89 0.0179641914829773
90 0.0143883763313854
91 0.0435354540749195
92 0.0156604462967376
93 0.0324720148303107
94 0.0260978427838871
95 0.0145439414566606
96 0.0312967669875137
97 0.00906357390127997
98 0.0191746944628213
99 0.00907463025131199
100 0.00206358691895026
101 0.0349659465004287
};
\addplot [semithick, color2]
table {%
2 0.000250018372748524
3 0.000151625787167661
4 0.000139576735803677
5 0.000238355212320037
6 0.000126220709978321
7 0.000292919764872955
8 0.000119262774827813
9 0.000326184835156315
10 0.00011409534551413
11 0.000354232041055418
12 0.000109918112510258
13 0.000378965192785888
14 0.000106402967897415
15 0.000400919678985542
16 0.000103377533281331
17 0.000420444773496362
18 0.000100734528445716
19 0.000437825151279852
20 9.84007845262449e-05
21 0.000453301383925392
22 9.63234935526549e-05
23 0.000467084127320484
24 9.44629934476221e-05
25 0.000479355299927841
26 9.2788429559484e-05
27 0.000490278955294615
28 9.12750283832197e-05
29 0.000500007118294968
30 8.99023222738242e-05
31 0.000508683184011796
32 8.86531021897553e-05
33 0.000516439660346401
34 8.75126464285004e-05
35 0.000523397828006605
36 8.64681870861762e-05
37 0.000529670841418857
38 8.55085779857505e-05
39 0.000535359426764927
40 8.46240465729217e-05
41 0.000540553333727218
42 8.38060298209034e-05
43 0.000545328402154018
44 8.30470202726801e-05
45 0.000549748593460295
46 8.23404032565406e-05
47 0.00055387149029933
48 8.16804246164034e-05
49 0.000557738182979004
50 8.10620588112554e-05
51 0.000561385322974203
52 8.0480921052159e-05
53 0.00056484096236791
54 7.99332290296982e-05
55 0.000568124505246318
56 7.94156440870034e-05
57 0.000571258000683266
58 7.89253136032024e-05
59 0.000574250360814608
60 7.84597695366102e-05
61 0.000577112293667012
62 7.80168648357895e-05
63 0.000579850884821501
64 7.75947556875232e-05
65 0.000582470138038062
66 7.71918073430929e-05
67 0.000584977918830846
68 7.68066479428663e-05
69 0.000587372971557027
70 7.64380804895705e-05
71 0.000589657849079834
72 7.60850256471584e-05
73 0.000591837592758311
74 7.57465438148879e-05
75 0.000593914108319032
76 7.54218434618362e-05
77 0.000595886331445286
78 7.51102028345506e-05
79 0.000597757940993372
80 7.48109479557081e-05
81 0.000599533613445735
82 7.45235470987194e-05
83 0.000601209284944121
84 7.42474857087941e-05
85 0.000602789065894676
86 7.39822783240356e-05
87 0.000604276817120419
88 7.37274653646708e-05
89 0.000605677933376513
90 7.34826508847083e-05
91 0.000606993709739421
92 7.32475023713105e-05
93 0.000608222028305801
94 7.30216450615028e-05
95 0.000609372200637273
96 7.28047845457414e-05
97 0.000610440003194031
98 7.25966143081711e-05
99 0.000611431825390155
100 7.23968432914179e-05
101 0.000612349073730085
};
\addplot [semithick, color2]
table {%
2 0.000236466937241873
3 0.000170584380343062
4 0.000129368148068358
5 0.000301865735924183
6 0.000116581289732719
7 0.000381952387626724
8 0.000110142848240417
9 0.000436650885792224
10 0.00010529015321582
11 0.000483413741732518
12 0.000101359642478521
13 0.000524313749778163
14 9.80271672649935e-05
15 0.000560959263659483
16 9.51245238051341e-05
17 0.000594213295988097
18 9.25583808188416e-05
19 0.000624476084219674
20 9.02704560430419e-05
21 0.000651973108330571
22 8.82200194494379e-05
23 0.000676893070011517
24 8.6375742007994e-05
25 0.0006994439958791
26 8.47119179605742e-05
27 0.000719852585530098
28 8.32066243086e-05
29 0.00073835464699753
30 8.18407970257538e-05
31 0.000755180969673893
32 8.05977542658869e-05
33 0.000770543352820701
34 7.94628539418176e-05
35 0.000784636284731189
36 7.84233546870671e-05
37 0.000797616252982995
38 7.74681573175279e-05
39 0.000809620888006521
40 7.65877052304173e-05
41 0.000820753289026395
42 7.57737681726757e-05
43 0.000831099305002493
44 7.50193301813122e-05
45 0.000840716902333958
46 7.43183887962988e-05
47 0.000849654774112826
48 7.36658138448664e-05
49 0.000857954544018987
50 7.30572277410566e-05
51 0.000865647681318343
52 7.24888928017728e-05
53 0.000872757620558345
54 7.19575368657322e-05
55 0.00087932345025499
56 7.14603931490358e-05
57 0.000885353868313943
58 7.09950204986259e-05
59 0.000890871897977176
60 7.05592328578916e-05
61 0.000895909126804504
62 7.01511279016035e-05
63 0.000900477708797983
64 6.9768930243333e-05
65 0.000904618567876242
66 6.94110639529652e-05
67 0.000908349647679661
68 6.90760863974145e-05
69 0.000911692162095381
70 6.87626213115141e-05
71 0.000914684338975024
72 6.84694343719358e-05
73 0.000917339149065487
74 6.81953567678367e-05
75 0.000919680526391352
76 6.79392792527469e-05
77 0.000921735224985236
78 6.7700166046798e-05
79 0.000923517356262752
80 6.74771079296243e-05
81 0.00092501885946791
82 6.72694046296463e-05
83 0.00092612686725132
84 6.70772820842382e-05
85 0.000926315400479427
86 6.6904293301402e-05
87 0.000923288190294885
88 6.67690267508287e-05
89 0.000907527334301634
90 6.6751028577281e-05
91 0.00084614297183336
92 6.71520868653601e-05
93 0.000685290516160588
94 6.86348072918063e-05
95 0.000493870682292627
96 7.07982897626068e-05
97 0.000406316229665945
98 7.18643817756615e-05
99 0.000385776438079463
100 7.20718500560377e-05
101 0.000382059113230166
};
\addplot [semithick, color2]
table {%
2 0.000311594176314278
3 0.000131416416743539
4 0.000166034200654302
5 0.00018176679767931
6 0.000139319473256374
7 0.000228061678013301
8 0.00012696938060283
9 0.00026604971356117
10 0.00011943074224697
11 0.00029462354736599
12 0.000114054982691595
13 0.000316262430541764
14 0.000109838584435566
15 0.000333660866209331
16 0.00010635482903928
17 0.000348340683485156
18 0.000103395524930438
19 0.000361016346465116
20 0.000100840417838193
21 0.000372063445130427
22 9.8609474726774e-05
23 0.000381736120362277
24 9.66443688982549e-05
25 0.000390237068196889
26 9.49003576335202e-05
27 0.000397739261710642
28 9.33421076288984e-05
29 0.000404393568217934
30 9.19411693585904e-05
31 0.00041033034153481
32 9.06743543259058e-05
33 0.000415662343533261
34 8.95225500190983e-05
35 0.000420485251210316
36 8.84698963702191e-05
37 0.000424879012184381
38 8.75030233741904e-05
39 0.00042891650699445
40 8.66106748026355e-05
41 0.000432654243891426
42 8.57833463912793e-05
43 0.000436140871884129
44 8.50129319913764e-05
45 0.000439416672792702
46 8.42925413980046e-05
47 0.000442513312754444
48 8.36162427058683e-05
49 0.000445459881241031
50 8.29789533087254e-05
51 0.000448277525155524
52 8.23763211466851e-05
53 0.000450984410124918
54 8.18046220641327e-05
55 0.000453592981055499
56 8.1260628055381e-05
57 0.000456115696870551
58 8.07415876434019e-05
59 0.000458558697642265
60 8.02450764865069e-05
61 0.000460932462823791
62 7.97690423686308e-05
63 0.000463238786559108
64 7.93117070743395e-05
65 0.0004654828944919
66 7.88715705793239e-05
67 0.000467663925660614
68 7.84472849534892e-05
69 0.000469787316956624
70 7.80376638887525e-05
71 0.000471854594110374
72 7.76417368292855e-05
73 0.000473863511643068
74 7.72586358784794e-05
75 0.000475818288755029
76 7.68875966248067e-05
77 0.000477715767446032
78 7.65279616887242e-05
79 0.000479559673799843
80 7.61791512534829e-05
81 0.000481347276349585
82 7.58406910744653e-05
83 0.000483078508668093
84 7.55121014571415e-05
85 0.000484756301227509
86 7.51930059816367e-05
87 0.000486377617460297
88 7.48830963180788e-05
89 0.000487941065194561
90 7.45820171303543e-05
91 0.000489452487413079
92 7.42894895446408e-05
93 0.000490907654265641
94 7.40053167125739e-05
95 0.000492305850070465
96 7.37292496903967e-05
97 0.000493649352976518
98 7.34610393882945e-05
99 0.000494942069729788
100 7.32005110151473e-05
101 0.000496179879982881
};
\addplot [semithick, color2]
table {%
2 0.000236237355321519
3 0.000488024730595863
4 0.000160580153291443
5 0.000150586613341793
6 0.000156843575393079
7 0.00016460563998013
8 0.000151196412665416
9 0.000170553130261678
10 0.000146328521682203
11 0.000174889789888397
12 0.000142207290449387
13 0.000178448601629431
14 0.000138662000396299
15 0.00018146930358363
16 0.000135564647294113
17 0.000184077418523754
18 0.000132823660958134
19 0.000186356334988252
20 0.000130372133588234
21 0.000188366892826088
22 0.000128159842162449
23 0.000190155484724287
24 0.000126148112590821
25 0.000191757990076165
26 0.000124306698179912
27 0.000193203115830757
28 0.000122611376859607
29 0.000194513933122073
30 0.000121042475902624
31 0.000195709760344867
32 0.000119583752885086
33 0.000196806501101258
34 0.000118221750183826
35 0.00019781748940243
36 0.000116945158555653
37 0.000198753798470042
38 0.000115744447511572
39 0.000199624803964711
40 0.000114611385893582
41 0.000200438938448336
42 0.000113538897791659
43 0.000201203336048687
44 0.00011252086168994
45 0.000201924007734192
46 0.00011155193802436
47 0.000202606530387329
48 0.000110627410476519
49 0.000203255572172911
50 0.000109743236771524
51 0.000203874875203086
52 0.00010889579136702
53 0.000204468352030409
54 0.00010808185700553
55 0.000205038841598997
56 0.000107298617323275
57 0.000205589173470346
58 0.00010654352890108
59 0.000206121679554193
60 0.000105814325368663
61 0.000206638520858883
62 0.000105109038013014
63 0.000207141126542925
64 0.0001044257826453
65 0.00020763197093072
66 0.000103762897361768
67 0.000208112018492036
68 0.000103118986202707
69 0.000208582465489197
70 0.000102492699999886
71 0.000209044369976035
72 0.000101882887884142
73 0.000209498508302198
74 0.000101288440821055
75 0.00020994609368598
76 0.000100708385935391
77 0.000210387410273604
78 0.000100141904031987
79 0.0002108231099304
80 9.9588113087587e-05
81 0.00021125414337178
82 9.90462889555313e-05
83 0.000211680642040812
84 9.85158329012404e-05
85 0.000212102871322402
86 9.79961305662506e-05
87 0.000212521206990395
88 9.74865943067874e-05
89 0.000212936435714038
90 9.69867262277924e-05
91 0.000213348139256429
92 9.64961229948791e-05
93 0.000213756887015183
94 9.60143194199283e-05
95 0.000214162660427373
96 9.55410177607674e-05
97 0.000214565327054151
98 9.50758032440099e-05
99 0.000214965573286487
100 9.4618399729094e-05
101 0.000215362711629808
};
\addplot [semithick, color2]
table {%
2 0.000257582898630992
3 0.000907137624075967
4 0.000293997875698485
5 9.59882944204226e-05
6 0.000269899147303133
7 0.00010345679726607
8 0.000257919527716667
9 0.000105942298202304
10 0.000247576680075858
11 0.000107334013318026
12 0.00023884475198109
13 0.000108363212401027
14 0.000231416907732989
15 0.000109189014059935
16 0.000225016783771425
17 0.000109868109744348
18 0.000219438335292233
19 0.00011043176078014
20 0.000214528014328739
21 0.000110901554411784
22 0.000210169345416529
23 0.000111293832491982
24 0.000206272051219152
25 0.000111621345661824
26 0.000202765520964317
27 0.000111894333169763
28 0.000199592719200981
29 0.000112121216546437
30 0.000196707613157047
31 0.00011230889936467
32 0.000194072557927287
33 0.00011246308188278
34 0.000191655959153901
35 0.000112588688990202
36 0.000189431567728333
37 0.000112689755486981
38 0.000187377219292223
39 0.000112769721063059
40 0.000185473927875152
41 0.000112831518031183
42 0.000183705730200008
43 0.000112877688643119
44 0.000182058331656717
45 0.000112910517650454
46 0.000180519379093086
47 0.000112931808268713
48 0.000179078632227853
49 0.000112943209156349
50 0.000177726561135434
51 0.00011294616591405
52 0.000176454933216275
53 0.000112941898848986
54 0.0001752565562834
55 0.000112931480716796
56 0.000174124896427312
57 0.00011291592603968
58 0.000173054088672935
59 0.000112895968522501
60 0.000172039291026234
61 0.000112872305283255
62 0.000171075838736341
63 0.000112845509052889
64 0.000170159669756993
65 0.000112816178099369
66 0.00016928700268917
67 0.000112784738490934
68 0.00016845464133339
69 0.0001127514975322
70 0.000167659682627326
71 0.000112716881651984
72 0.000166899146604076
73 0.00011268114645089
74 0.000166170732198421
75 0.000112644617353809
76 0.000165471987705484
77 0.000112607448942472
78 0.000164801325245435
79 0.00011256976487827
80 0.000164156457809413
81 0.000112531830417618
82 0.000163535951366331
83 0.000112493698810244
84 0.000162938150840961
85 0.000112455486323035
86 0.000162361815216243
87 0.000112417258987307
88 0.000161805549468453
89 0.000112379121329716
90 0.000161268130417027
91 0.000112341093374669
92 0.000160748685413157
93 0.000112303232678427
94 0.000160245987761841
95 0.000112265674450688
96 0.000159758934327513
97 0.000112228424372394
98 0.000159287108022717
99 0.000112191311132701
100 0.00015882971959355
101 0.000112154490535379
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.000131317741418765, ymax=3.16378162958928,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0951354531920465
3 0.0230772985824886
4 0.0445753195609455
5 0.084470053525454
6 0.13250925580871
7 0.185924071562562
8 0.331339572261518
9 1.04176379186605
10 0.889068845607774
11 0.239335036424829
12 0.84491169842542
13 0.376639374914495
14 1.43651703499046
15 0.65623881247593
16 2
17 1.09935399104913
18 0.136135558054977
19 0.282774958537367
20 0.51662389411504
21 0.604157128351677
22 0.618753623424911
23 0.826713630123436
24 1.19533194148828
25 0.781054199790254
26 1.02609033228482
27 0.777005596749917
};
\addplot [semithick, color0]
table {%
2 0.0953764566047922
3 0.022680636373156
4 0.0411001635177855
5 0.0818824413197568
6 0.122419974102186
7 0.168160360383361
8 0.236394905782402
9 0.592025649535214
10 1.03709844980146
11 0.401100884929931
12 0.654854486847797
13 0.794569992276144
14 0.568193501696646
15 0.278316505929319
16 0.777787266429908
17 0.159080417706901
18 0.638827225951998
19 0.860424769851398
20 0.207836081176763
21 1.33178433735652
22 1.01536758485678
23 2
24 0.753337926280114
25 0.53479506117317
26 0.549319770893547
27 0.642659834483993
28 0.213671842071453
29 0.453609549032155
30 1.80361751215372
31 1.38858179551641
32 1.66363457278656
33 0.436537812752781
};
\addplot [semithick, color0]
table {%
2 0.0995686237135542
3 0.0224072751084428
4 0.0434536449684699
5 0.0822189217801016
6 0.119162279809401
7 0.162879960143637
8 0.247054538865153
9 0.51898727851004
10 1.45015770382634
11 0.519266870111854
12 0.714810239823779
13 0.801557964576926
14 0.124971972335619
15 0.188328274547355
16 0.308117252463179
17 0.530861440839691
18 1.25479613320898
19 1.66917730440287
20 0.895351490187817
21 2
22 0.911444894456028
23 0.152665316685646
24 0.209244499180241
25 0.283296556470974
26 0.376484209409908
27 0.498305174669886
28 0.698522534233394
29 1.21638111837535
30 1.07751473221124
31 0.935502684819841
};
\addplot [semithick, color0]
table {%
2 0.0949668008312254
3 0.0250160025257355
4 0.0519862070635332
5 0.101684713709153
6 0.159162064621636
7 0.235697941600879
8 0.502373181070945
9 1.14552641373871
10 0.662826478387419
11 0.898168986675968
12 0.585977692430041
13 0.10199098015729
14 0.155194298464143
15 0.286777145527345
16 0.684967902996139
17 2
18 1.55614522451847
19 1.92186176177294
20 2
21 0.77780395027982
22 0.880646272833068
23 0.987917193162967
24 0.77461556710817
25 1.0530734665549
26 0.676498154724628
};
\addplot [semithick, color0]
table {%
2 0.0938222231904466
3 0.0218521985759234
4 0.0443973518830332
5 0.0869865610339289
6 0.127139832174241
7 0.190628067148143
8 0.282443834153111
9 0.658952266774037
10 0.889754785403434
11 0.50388786301437
12 0.546634079561173
13 0.106198322492843
14 0.12353013051221
15 0.1808265431558
16 0.289928660478695
17 0.513650099048335
18 1.22108320599865
19 1.98230848857346
20 1.33996030448383
21 2
22 1.03201819736234
23 2
24 0.733858596631785
25 0.638788971983051
26 0.953796380550048
27 1.75772684171735
28 0.108777555891702
29 0.141331754431801
30 0.193031242577235
31 0.264699044992077
32 0.352436463996094
33 0.451672592787009
34 0.581918582334069
35 0.819611871483272
36 1.46541026886988
37 1.13788671199422
};
\addplot [semithick, color1]
table {%
2 0.0558326266720781
3 0.0309326823652055
4 0.0080254565300207
5 0.083907534676999
6 0.014849061356233
7 0.0476014115457319
8 0.0304829587894446
9 0.0296247452093595
10 0.0300161802802994
11 0.0420557730031416
12 0.0210252739823903
13 0.0405235962256006
14 0.0243924529518696
15 0.0201150582144694
16 0.045783231698795
17 0.0277417788269017
18 0.0105274680708507
19 0.045443259498857
20 0.0353779636059662
21 0.0919584359230238
22 0.0277230139108321
23 0.0339146220779804
24 0.0252093161069833
25 0.0148077950192249
26 0.0240005280600874
27 0.0184499063127077
28 0.0187335588946178
29 0.0260323899681724
30 0.0278178695463915
31 0.0698086419439292
32 0.012656475272926
33 0.00224067475101281
34 0.01246855340919
35 0.0139565623553945
36 0.0256021383081371
37 0.0135069500317341
38 0.00453175744929335
39 0.0651384786493377
40 0.0280479304859013
41 0.0697440414812032
42 0.0157695861265566
43 0.00892028748382391
44 0.0121137951976931
45 0.0199594054150508
46 0.00879344059269703
47 0.0160964866595651
48 0.0117932789166567
49 0.00844072369481621
50 0.013984545291271
51 0.0210931595946284
52 0.0108385498528574
53 0.0209342156550158
54 0.00911716499312328
55 0.00253271300786261
56 0.0220288804841593
57 0.0103511792014593
58 0.0140580026610915
59 0.00909438827418232
60 0.0112354456929403
61 0.00969696240681416
62 0.00665430198221092
63 0.02264762097744
64 0.0223226981775604
65 0.0186873969460923
66 0.0260040075524855
67 0.0147972080423025
68 0.0421825085465196
69 0.0166195144168746
70 0.0104024231093558
71 0.0274392711716159
72 0.0089347764390411
73 0.00955769805356392
74 0.00884446439011958
75 0.00713799039967654
76 0.0142437870152615
77 0.052528591972835
78 0.00991067130382308
79 0.00508994065266201
80 0.00571780831213319
81 0.00767022196260568
82 0.0113324881701279
83 0.00905705470509905
84 0.0138765826922721
85 0.0158133602453405
86 0.0419751352457663
87 0.0156901844007122
88 0.0104146370434051
89 0.0465668211833932
90 0.00718963193995931
91 0.00714182239523704
92 0.00724398417592065
93 0.00541727796226748
94 0.00907922335301227
95 0.00538415394310983
96 0.0264253389042558
97 0.00735545500359801
98 0.00686608474612817
99 0.00863781230902133
100 0.0197645639435325
101 0.00577711988010938
};
\addplot [semithick, color1]
table {%
2 0.0657789911507533
3 0.0237095464948618
4 0.00857024914655384
5 0.0175231816914539
6 0.0221969588158746
7 0.0236249160468148
8 0.0224277426117481
9 0.0490364034590883
10 0.0363989557178933
11 0.0667577618041229
12 0.0219203472237825
13 0.012621913569076
14 0.0492429461645625
15 0.0152646926276866
16 0.00909545784850213
17 0.0440151317763119
18 0.0370221214439005
19 0.2
20 0.0146327779847605
21 0.0112888897263856
22 0.011044150054564
23 0.021442498019073
24 0.0129318050147416
25 0.00899274249838741
26 0.0553008672153338
27 0.0270385115492055
28 0.0402861853256465
29 0.0283672748939028
30 0.0356139360241405
31 0.0277777745399409
32 0.0303561240138779
33 0.0304805954452195
34 0.0237495652989981
35 0.0477158527442097
36 0.0139542441431544
37 0.015601795207423
38 0.0120955705770283
39 0.0187280813427231
40 0.0128713709613699
41 0.00465987230260958
42 0.0677618921927291
43 0.0105781703606631
44 0.00241042320866227
45 0.0285464806645097
46 0.0105318712724599
47 0.00913195627563197
48 0.0111794109392356
49 0.00774153878190752
50 0.0252657237760784
51 0.0550992667364597
52 0.00920181591470797
53 0.00391883890924824
54 0.0108048075685042
55 0.00878481118568329
56 0.0211684923433236
57 0.0340621156765824
58 0.0130042277766647
59 0.010377378336486
60 0.00775190561983118
61 0.0188082696005073
62 0.00822614941102849
63 0.00285865498012178
64 0.0486592477821256
65 0.00762149985609084
66 0.00532615651159813
67 0.0112927093466481
68 0.0112664522187869
69 0.0116654152571033
70 0.0107940746647065
71 0.012087032944692
72 0.0211451475636885
73 0.112003019968377
74 0.0159778523071575
75 0.0112719366699379
76 0.0096110012545566
77 0.00589714871790206
78 0.00188475470557028
79 0.0183087735311647
80 0.00713798195739978
81 0.00339839254208648
82 0.0226779137152482
83 0.014513664504063
84 0.0347639705233007
85 0.00874366214863516
86 0.0135827444503044
87 0.00663690289541604
88 0.00504820897079263
89 0.00824943978330381
90 0.00395350959109615
91 0.0410748801463391
92 0.0339183700322794
93 0.0122403997685983
94 0.0105743744806364
95 0.0190644635864848
96 0.00635713306239708
97 0.00427327028415095
98 0.0082088655051328
99 0.0121266129735092
100 0.00653697723821835
101 0.0024510642217447
};
\addplot [semithick, color1]
table {%
2 0.0435519273772574
3 0.0194385775395261
4 0.00877585299087593
5 0.00823501985662804
6 0.0231550531955109
7 0.0122250952974425
8 0.0282582523807986
9 0.0476105170989982
10 0.150302665659168
11 0.0174713252527404
12 0.0287517486754129
13 0.0216442037155981
14 0.0365437209001684
15 0.0930785491071046
16 0.035397667746295
17 0.0327103982897028
18 0.0565632542055824
19 0.0387836146729142
20 0.0278780595767716
21 0.043762573547957
22 0.0565023251378127
23 0.101359541407116
24 0.0134092211445148
25 0.00300633267294178
26 0.0445876261528969
27 0.0192553815289513
28 0.00336876711584601
29 0.0310578851581467
30 0.0171826093765814
31 0.0166540448275427
32 0.0234183637186136
33 0.0253413281884699
34 0.0171294931158504
35 0.0118909237419741
36 0.0308971915244776
37 0.0473528670806438
38 0.0399011611294163
39 0.0181639271134068
40 0.0810830928225614
41 0.0197540292592013
42 0.018516513845467
43 0.0412108381622835
44 0.0117472130570562
45 0.00640993282937543
46 0.0329862679853256
47 0.0236641653620365
48 0.11734314425287
49 0.0110255467080585
50 0.00892575949534529
51 0.0171408946698543
52 0.0173453439530106
53 0.00757045332618562
54 0.00748545372977358
55 0.0575412617518569
56 0.0131918120117879
57 0.0249688759487378
58 0.0111341484586959
59 0.0118273401082054
60 0.00946370761532399
61 0.0118576407909238
62 0.0129058099092417
63 0.00973639360917087
64 0.0146465758648032
65 0.0286888882226504
66 0.0278275688709615
67 0.00979377396039234
68 0.00447634312483438
69 0.031802563361211
70 0.0175520718022199
71 0.0206464061473435
72 0.0448078342416402
73 0.00834099138447304
74 0.00519654239508739
75 0.0211273670539105
76 0.0325578671885157
77 0.0132728302852906
78 0.0374065657327327
79 0.0550299238965462
80 0.00833951679975092
81 0.00430458008786177
82 0.0106941121730577
83 0.00337375821666636
84 0.00961872235183624
85 0.0109523394414107
86 0.0403749066108032
87 0.00702204589830173
88 0.00344758036220867
89 0.0174323628812997
90 0.0215665382480353
91 0.00842014406797444
92 0.0161349900047323
93 0.0083497437921416
94 0.00308972295123458
95 0.0136304742008003
96 0.0375184486059424
97 0.00666451860629908
98 0.00218685151672608
99 0.0269463310353825
100 0.00656870484065316
101 0.00786330795811078
};
\addplot [semithick, color1]
table {%
2 0.0561946561638138
3 0.0176703612970799
4 0.00908028780209488
5 0.0378086172045266
6 0.0130477122321557
7 0.0132376621722453
8 0.0150242961311976
9 0.0752598349374417
10 0.0269096808025467
11 0.0324827501688988
12 0.0311496553061822
13 0.0290064921884636
14 0.103393065661562
15 0.0417367378996965
16 0.0236289256564608
17 0.0241070842586679
18 0.0129155766083061
19 0.010986761538986
20 0.0335476754829551
21 0.167327204292802
22 0.0195777752857996
23 0.0227418429710495
24 0.0306529514321442
25 0.0131822099628892
26 0.0104791392544836
27 0.0580822097778383
28 0.0151979085168352
29 0.0111617749309196
30 0.0261340833181197
31 0.0269559030625368
32 0.0664933547015715
33 0.0106153561991537
34 0.010908426366764
35 0.0143023750510611
36 0.00503339596012968
37 0.042624103042185
38 0.0194589832624031
39 0.0415426545934099
40 0.0122137022635975
41 0.0171111008737743
42 0.00913628394760653
43 0.00345981664431522
44 0.0367924943137522
45 0.0592368086896384
46 0.010356334767988
47 0.0365706266921818
48 0.00667256719452852
49 0.000789424624999156
50 0.00379118283397457
51 0.021488645436981
52 0.0369954002457167
53 0.0134106196322327
54 0.0282965627948111
55 0.0401050343903558
56 0.00892742559183876
57 0.00697439007486135
58 0.0096616040922984
59 0.0046026825366104
60 0.0172724467445143
61 0.0606366108805337
62 0.00670513205576416
63 0.00205269405867142
64 0.0153485566535368
65 0.00810763620793572
66 0.0108190439596487
67 0.00698476900300773
68 0.00540376798234132
69 0.0137048668356198
70 0.0216303886198512
71 0.0113879478420467
72 0.0120275374501569
73 0.0231242643026088
74 0.00746893215028655
75 0.00398599031723554
76 0.015882027020216
77 0.0174342822076355
78 0.0279708377059599
79 0.0118658709667694
80 0.0107927298699323
81 0.0147874831298493
82 0.00857970265731659
83 0.0107699595085827
84 0.00782179968805129
85 0.0124767660623878
86 0.00579520321424344
87 0.00559116823269073
88 0.00983236518742854
89 0.0232110282999576
90 0.00796710709594295
91 0.00880944182256596
92 0.00607252551823742
93 0.00968255022369642
94 0.00599922337312753
95 0.00267908189854978
96 0.0382410673582235
97 0.100421710559971
98 0.0117622569997189
99 0.00411065266464394
100 0.0214837715301091
101 0.0127500034209257
};
\addplot [semithick, color1]
table {%
2 0.0472517752954674
3 0.0227053342512814
4 0.0121485251113888
5 0.0175243643998621
6 0.0150025816736434
7 0.0162543740630691
8 0.0342134764423377
9 0.028396706740577
10 0.0160160299004265
11 0.0337943078643884
12 0.0237767234294383
13 0.0240664273845877
14 0.0156851677725818
15 0.0273064454327583
16 0.0262428223451942
17 0.0163840086543313
18 0.0266623248803328
19 0.0759815482469705
20 0.0797899030296966
21 0.0168425234701721
22 0.0218808615689756
23 0.0165425495266555
24 0.0128289004914179
25 0.0335179497709926
26 0.0693974937581155
27 0.0267612135068267
28 0.0207321546674217
29 0.0168698748070102
30 0.033133670612582
31 0.0357187612205433
32 0.0597928491356078
33 0.0153838158046639
34 0.0158923025034693
35 0.0150326503173532
36 0.0127508921065965
37 0.0245083294625379
38 0.056482549043769
39 0.0382775906144562
40 0.0126902147437564
41 0.0130875705268392
42 0.0180989704837953
43 0.0465452590210384
44 0.0104604125167509
45 0.01047348783098
46 0.0139963230574922
47 0.00892045361901957
48 0.0236181257876247
49 0.0239291866748787
50 0.0665845509397116
51 0.0104175959010774
52 0.00504059260697455
53 0.0363032038733545
54 0.0188866245285077
55 0.0365368003085583
56 0.014354726400085
57 0.0347229304635932
58 0.0157465921976324
59 0.019673069372482
60 0.0431019293649775
61 0.0313563672166714
62 0.013051455156571
63 0.0321377263964455
64 0.0449127456057444
65 0.0100625201716427
66 0.0171277511729009
67 0.00724804810701817
68 0.00540641972603509
69 0.0134150147860261
70 0.00750987618212567
71 0.0385325224907026
72 0.00865040604196321
73 0.0112908224796903
74 0.00883928250258167
75 0.00592247088039654
76 0.0136747595293704
77 0.0362286102064362
78 0.0320049902939038
79 0.139668666209577
80 0.0124017086204359
81 0.00891021363760486
82 0.00339234688128025
83 0.0124360284145398
84 0.00641736168846529
85 0.0034198088261007
86 0.0149841780645225
87 0.0181725067897687
88 0.00776677976702405
89 0.00749307470639428
90 0.00934302758236086
91 0.0264522408957823
92 0.00610791725947746
93 0.00597488270744429
94 0.0109650407799025
95 0.0155910205118572
96 0.00776353386657475
97 0.0361068753172343
98 0.00566567161434716
99 0.00568583790583782
100 0.0116015450778783
101 0.0199006134626513
};
\addplot [semithick, color2]
table {%
2 0.00307974282356268
3 0.00179898326372875
4 0.000704749479113762
5 0.00100176041222633
6 0.000758737497858147
7 0.000864588107799511
8 0.000788418800400364
9 0.0007740986606024
10 0.000806198151122803
11 0.000699775035128272
12 0.0008138197049107
13 0.000635147683830305
14 0.000815035808141774
15 0.000580182156738322
16 0.000813104500231705
17 0.000534673358070104
18 0.000810328137330622
19 0.000497580842042922
20 0.000807950369999342
21 0.000467745985368293
22 0.000806463493277987
23 0.000444285940242151
24 0.000806005902208083
25 0.000426267424081079
26 0.000806463438635114
27 0.000412493441430357
28 0.000807524607798841
29 0.000401760858260154
30 0.000808832012499728
31 0.000393114756677262
32 0.00081009797309503
33 0.000385890700686073
34 0.000811126613396442
35 0.000379652403678152
36 0.000811803531522088
37 0.000374118403986465
38 0.00081207508482333
39 0.000369106988737927
40 0.000811930454588477
41 0.000364499557884639
42 0.000811386601044286
43 0.000360216732658224
44 0.000810475696261222
45 0.000356203957028687
46 0.000809238881009229
47 0.000352422043057816
48 0.000807715472723503
49 0.000348842213279254
50 0.000805945742574127
51 0.000345441937973045
52 0.000803965171970724
53 0.000342203451081867
54 0.000801806613151481
55 0.000339112201138278
56 0.000799496414729166
57 0.000336156120091274
58 0.000797059879535029
59 0.000333324969068358
60 0.000794518003378745
61 0.00033060993164621
62 0.00079189102295951
63 0.0003280037618152
64 0.000789193128820771
65 0.000325500303564179
66 0.00078643868553188
67 0.000323094147348199
68 0.000783642027068726
69 0.000320780487358814
70 0.000780814928204164
71 0.000318555389192975
72 0.000777968095837923
73 0.000316415232041946
74 0.000775111222758678
75 0.000314356803402877
76 0.000772253359081562
77 0.000312377134381881
78 0.000769401911706745
79 0.000310473513007474
80 0.000766563745679061
81 0.000308643228744134
82 0.000763745482168417
83 0.000306883638900641
84 0.000760952050109284
85 0.000305192302388289
86 0.000758188033298687
87 0.000303566362888331
88 0.00075545809469471
89 0.000302003586871949
90 0.000752763069708704
91 0.000300501299440383
92 0.000750107551471011
93 0.000299056866807411
94 0.000747492696849596
95 0.000297667808341331
96 0.000744920164421357
97 0.000296331535744604
98 0.000742390873480836
99 0.000295045781710088
100 0.000739903995077105
101 0.000293808081890832
};
\addplot [semithick, color2]
table {%
2 0.00157117071119268
3 0.00101563245942619
4 0.000916691260493001
5 0.00121769646272958
6 0.000745766318489703
7 0.0013896264630821
8 0.000622585169202445
9 0.00150342940700676
10 0.000520757459155817
11 0.00156792589330677
12 0.000456558102235052
13 0.00161902419081341
14 0.000416566855614553
15 0.00166885758127207
16 0.000388636546974554
17 0.00171522875784246
18 0.000366519296549894
19 0.00175381162841603
20 0.00034807461051458
21 0.00178287041108597
22 0.000332362124124832
23 0.00180291354017821
24 0.000318977274566276
25 0.00181514965288496
26 0.000307623377708788
27 0.00182130001912819
28 0.000297999472983108
29 0.00182324885003665
30 0.000289771521314346
31 0.00182267454414794
32 0.000282642799456799
33 0.00182077814793407
34 0.000276345027866176
35 0.00181827030861324
36 0.000270647902096275
37 0.00181546011625847
38 0.000265374759563748
39 0.00181227642721749
40 0.000260433707195357
41 0.00180838519552279
42 0.000255837764648313
43 0.00180344516512997
44 0.000251664584141724
45 0.00179735962721204
46 0.000247960153034161
47 0.00179025392185809
48 0.00024469498697189
49 0.00178235245431609
50 0.00024179710016565
51 0.00177388001804889
52 0.000239193566918066
53 0.00176496820765104
54 0.000236826097886279
55 0.00175571694879381
56 0.000234651182219246
57 0.00174627621274354
58 0.000232637188850025
59 0.00173666734550315
60 0.000230760539390196
61 0.00172698512003207
62 0.000229002765950613
63 0.00171727746725057
64 0.00022734963554768
65 0.00170759713801187
66 0.000225789241788837
67 0.00169797811461129
68 0.000224312271504842
69 0.00168844891177743
70 0.000222910151475116
71 0.00167904441241302
72 0.000221576455736949
73 0.00166977909353089
74 0.000220304736533023
75 0.00166065914141484
76 0.000219090572877276
77 0.00165169597481079
78 0.000217928500199507
79 0.0016428987087961
80 0.000216815658765559
81 0.00163427515727159
82 0.000215747071021053
83 0.00162581764876401
84 0.000214721376207682
85 0.00161754276603384
86 0.000213733390531245
87 0.00160943364304294
88 0.00021278350121208
89 0.00160150920024659
90 0.00021186557479353
91 0.00159374464776023
92 0.0002109825391533
93 0.00158614859751202
94 0.000210126036284175
95 0.00157870738315378
96 0.000209302479905485
97 0.00157144051187662
98 0.00020849976362915
99 0.00156430374354995
100 0.000207730328969921
101 0.00155730875238462
};
\addplot [semithick, color2]
table {%
2 0.00102038779441844
3 0.00164489561408992
4 0.000875322289551561
5 0.00111879120967388
6 0.00065870536696061
7 0.000792089422814624
8 0.000674432140262265
9 0.00071487681191908
10 0.000684709826748211
11 0.000658554809260704
12 0.000690449101678268
13 0.000613920637842886
14 0.000692482301999451
15 0.000576800757014388
16 0.00069197405452591
17 0.000545253382079743
18 0.000689807539340213
19 0.000518169575251203
20 0.000686533447143758
21 0.000494815399649097
22 0.000682542998494848
23 0.000474673488633321
24 0.000678167899901964
25 0.000457341179383606
26 0.00067368793680233
27 0.000442463215621428
28 0.000669316395461833
29 0.000429702521297089
30 0.00066518818631038
31 0.000418739184342432
32 0.000661369369361788
33 0.000409277994956057
34 0.000657875103970272
35 0.000401057802525738
36 0.000654690123179414
37 0.000393855962939935
38 0.000651779200846198
39 0.000387488172409035
40 0.000649102811948449
41 0.00038180470345185
42 0.000646622033193495
43 0.00037668540123943
44 0.00064430193126705
45 0.000372034609082633
46 0.000642111925595279
47 0.000367776720931091
48 0.000640026342331747
49 0.000363851409635529
50 0.000638023937875197
51 0.000360210226117965
52 0.000636089200402601
53 0.000356814253389692
54 0.000634207132489309
55 0.000353632084081012
56 0.000632366504119816
57 0.000350637368533415
58 0.000630559261291333
59 0.000347808529510968
60 0.000628777142077665
61 0.000345127694580231
62 0.000627012801855317
63 0.000342579345112744
64 0.000625263062591207
65 0.000340150348254247
66 0.000623522692828965
67 0.000337829396284105
68 0.00062178965836389
69 0.000335606839801724
70 0.000620059420497084
71 0.000333474308966055
72 0.000618331526133825
73 0.000331424347582141
74 0.000616603159565191
75 0.000329450737092332
76 0.000614874297509234
77 0.000327547605137105
78 0.000613144429506505
79 0.000325710234408881
80 0.000611412494331198
81 0.000323934388261715
82 0.000609679311847357
83 0.000322216155669677
84 0.000607944990567265
85 0.000320552463796035
86 0.000606209552475285
87 0.000318940194737074
88 0.000604475719464649
89 0.00031737662800614
90 0.000602743579787551
91 0.000315859868386909
92 0.000601013331021328
93 0.000314387859200615
94 0.000599286621150829
95 0.000312958598403605
96 0.000597566316181855
97 0.000311570578964312
98 0.000595851017143179
99 0.000310222471262455
100 0.000594143718350867
101 0.000308912592508791
};
\addplot [semithick, color2]
table {%
2 0.00297383140897318
3 0.00135767990157975
4 0.00306378935735642
5 0.0009946675971957
6 0.0006087041149437
7 0.000851134200187112
8 0.000622332472426305
9 0.000777048718057627
10 0.000627162038636913
11 0.000721326176299043
12 0.000630745792409748
13 0.000677327336297654
14 0.000632874492799411
15 0.000640469210353525
16 0.000633376530320512
17 0.000608584188596811
18 0.000632518961026968
19 0.000580800465885141
20 0.000630761413957231
21 0.000556590328557733
22 0.000628464546889515
23 0.000535409681859211
24 0.000625806649821922
25 0.000516729833091881
26 0.000622861797431321
27 0.000500141287035391
28 0.00061969335711593
29 0.000485372032772977
30 0.000616390506859073
31 0.000472234645398377
32 0.000613052338800696
33 0.00046056375797956
34 0.00060975529994613
35 0.00045018521201909
36 0.00060654386060625
37 0.000440917043590769
38 0.000603431134070385
39 0.000432584739853737
40 0.00060041429722268
41 0.000425034295546339
42 0.000597481810381401
43 0.000418137837837386
44 0.000594623464926106
45 0.000411792721684711
46 0.000591832131684697
47 0.000405918310513236
48 0.000589102214885508
49 0.000400451125814328
50 0.000586431276199466
51 0.000395341296622491
52 0.000583816403611852
53 0.000390548283090996
54 0.000581256927810098
55 0.000386039340722655
56 0.000578751982645362
57 0.000381786937199408
58 0.000576300669170833
59 0.000377768208907798
60 0.000573901067970224
61 0.000373964295352705
62 0.00057155091595962
63 0.000370358181154479
64 0.000569249891028243
65 0.000366935222295438
66 0.000566996407780991
67 0.000363682403740467
68 0.000564789643022527
69 0.000360588617292845
70 0.000562626795238716
71 0.000357643557434614
72 0.00056050762147381
73 0.000354837952360704
74 0.000558430267456877
75 0.000352163236374364
76 0.000556394295690738
77 0.00034961151624699
78 0.000554397915591199
79 0.00034717596664876
80 0.000552438721963721
81 0.000344849776995943
82 0.000550517112163393
83 0.000342626641916047
84 0.000548631013710183
85 0.000340500762585113
86 0.000546779533191655
87 0.000338466689735623
88 0.000544962336544539
89 0.000336519456200665
90 0.000543176444586479
91 0.000334654478388251
92 0.000541422490034485
93 0.000332866918523173
94 0.000539699490583381
95 0.000331152985078201
96 0.000538005694916039
97 0.00032950859721563
98 0.000536341807167776
99 0.000327929926686823
100 0.000534706306585665
101 0.000326414082569669
};
\addplot [semithick, color2]
table {%
2 0.00360790846729605
3 0.00189311194499912
4 0.000675896404484817
5 0.0010381983871466
6 0.000729079273800481
7 0.000873091472702565
8 0.000759276940330286
9 0.000770747397733351
10 0.000783622003467786
11 0.000702169363126889
12 0.000804677089875245
13 0.000650385104317523
14 0.000819778134168057
15 0.000604069664959161
16 0.000826991406183617
17 0.000559225300209784
18 0.000827546155258451
19 0.000516869453888345
20 0.00082414834352687
21 0.000479418075494116
22 0.000819296981007893
23 0.000448697495697257
24 0.000814739100636634
25 0.00042505255587534
26 0.000811345322046845
27 0.000407423476310199
28 0.000809199927967578
29 0.000394199041402248
30 0.00080798125125964
31 0.000383954897500339
32 0.000807317309624526
33 0.000375696371089689
34 0.000806940463945768
35 0.000368801259009606
36 0.000806690769938036
37 0.00036288818083828
38 0.000806478269952401
39 0.000357710212370876
40 0.000806239390144554
41 0.00035309038621514
42 0.000805916720846292
43 0.000348889630377859
44 0.000805457603635976
45 0.000344994712354613
46 0.000804807789920789
47 0.000341314703594687
48 0.000803924920456229
49 0.000337780859732969
50 0.000802778222972327
51 0.000334347310750025
52 0.00080135391338921
53 0.000330990498696896
54 0.000799658934225134
55 0.000327706839967643
56 0.000797717894317682
57 0.000324507985589073
58 0.00079557110704101
59 0.000321414338354298
60 0.000793268147415
61 0.000318448223258429
62 0.000790859768020343
63 0.000315627634910225
64 0.000788393207628783
65 0.000312963135596021
66 0.00078590690459755
67 0.000310457249208712
68 0.000783423548896489
69 0.000308105324183717
70 0.000780957396208922
71 0.000305897635160452
72 0.00077851541699437
73 0.000303821713778663
74 0.00077609679778734
75 0.000301864193637798
76 0.000773699776270981
77 0.000300011990925576
78 0.000771320741902788
79 0.000298253392860945
80 0.000768954144342815
81 0.000296578194989356
82 0.000766596870864908
83 0.000294977828369192
84 0.0007642450809608
85 0.000293445305037179
86 0.000761895698633308
87 0.000291974965587755
88 0.000759548899910516
89 0.00029056199869167
90 0.000757205780953628
91 0.000289202519971504
92 0.000754867861305532
93 0.000287893417434368
94 0.000752536863706483
95 0.000286632273622969
96 0.000750212873669621
97 0.000285416618467783
98 0.000747901593468466
99 0.000284244473359347
100 0.00074560299094123
101 0.000283114090679865
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.00139104781500594, ymax=2.82745751446907,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0714491201700379
3 0.301039081313579
4 1.20767148817951
5 1.70199907671528
6 2
7 0.542908707163134
8 0.950155906807785
9 1.39793661832633
10 0.564939588896582
11 1.06973520906406
12 1.01558021994876
};
\addplot [semithick, color0]
table {%
2 0.0686192812683895
3 0.283181778544906
4 1.20942237003721
5 1.84436445083729
6 2
7 0.554435240973765
8 1.06967708940065
9 1.33424536848766
10 0.527806757439623
11 0.935061539333857
12 1.08282029538749
};
\addplot [semithick, color0]
table {%
2 0.0655832479851394
3 0.267028322941144
4 1.14114925547882
5 2
6 1.2893617424923
7 1.84687057433707
8 1.24772401643508
9 1.16481386851172
10 0.761559483710352
};
\addplot [semithick, color0]
table {%
2 0.0723101628610047
3 0.300913154209963
4 1.21872163333972
5 1.48177806895763
6 2
7 0.607283234302647
8 1.09837148779478
9 1.26194302904319
10 0.567316353501413
11 1.06076248171735
};
\addplot [semithick, color0]
table {%
2 0.0681932187127425
3 0.282559577900801
4 1.18096768246601
5 2
6 2
7 1.0052321981694
8 1.45984968639337
9 0.507691534898385
10 0.917327979619575
11 1.15239218420328
12 0.801943031785309
};
\addplot [semithick, color1]
table {%
2 0.0674353785631852
3 0.0189934536735642
4 0.0147971605172128
5 0.0212082980092477
6 0.00908898490082269
7 0.012620146499345
8 0.0492603517365335
9 0.0373810570308602
10 0.080940036059577
11 0.023540744466649
12 0.0420399135881523
13 0.0316063050407282
14 0.148795736257872
15 0.029673463197551
16 0.0639440968319446
17 0.0843644053143738
18 0.0442895589643281
19 0.0643321856967474
20 0.0924637237932258
21 0.0409642024166286
22 0.0740813340343068
23 0.0406052358148467
24 0.0916852027712819
25 0.0575496950907436
26 0.0628501998187254
27 0.0914057578617767
28 0.0350722567069158
29 0.112043589251728
30 0.0233230871440064
31 0.0195523453081122
32 0.0540605640330446
33 0.13761103882184
34 0.0322004833844615
35 0.0839025470316935
36 0.0256969582864004
37 0.0481367412248018
38 0.0251412736493076
39 0.00861526044191277
40 0.101963537824312
41 0.0654734674773507
42 0.0321327812284635
43 0.0927204303062068
44 0.0218937310570527
45 0.0377044574992044
46 0.0202308815796732
47 0.00431459528911105
48 0.0404523298502831
49 0.019763256746871
50 0.00825004525342781
51 0.0702765293266856
52 0.0905744198474641
53 0.0236974835977723
54 0.0441470865870281
55 0.0175192301923285
56 0.00659040826858494
57 0.0885328271729638
58 0.0806752251323573
59 0.024606402048371
60 0.0982136486515217
61 0.0166136755483956
62 0.0179994252076915
63 0.0251451916676417
64 0.0255598819071394
65 0.0181119556679079
66 0.0123582081048865
67 0.0319410792209068
68 0.0933512818023467
69 0.104565352649954
70 0.0199144924250869
71 0.055006530189307
72 0.014880741814726
73 0.0109883721147065
74 0.0290008304880338
75 0.0388296812667675
76 0.0177202204301269
77 0.0338919733098967
78 0.0140647413494219
79 0.0184383622494239
80 0.0222857106950821
81 0.0475768024272507
82 0.0208424962340967
83 0.0442758223574123
84 0.0367915865524518
85 0.0303370931148727
86 0.0292691310641891
87 0.0496561819087244
88 0.0858772511262354
89 0.102622696827745
90 0.0169102584596507
91 0.0263799564673179
92 0.0120630901816542
93 0.00444801270210108
94 0.0521391474979769
95 0.0120328014564139
96 0.0071908459721921
97 0.0381481761128713
98 0.0622276609119611
99 0.0716182813504994
100 0.0134496369918057
101 0.0105218470654499
};
\addplot [semithick, color1]
table {%
2 0.0793942775648675
3 0.0231000590263368
4 0.0124687384061733
5 0.031140966884836
6 0.0219930018687773
7 0.0532563713578503
8 0.0437728791821395
9 0.0973002694983597
10 0.0968953542346353
11 0.0979233487255083
12 0.0499104115953978
13 0.0459453710088713
14 0.0779831582127281
15 0.101388043383959
16 0.149096649310789
17 0.0609039962975194
18 0.164421394227828
19 0.2
20 0.133928906963643
21 0.0572978479609847
22 0.139447430766338
23 0.141524150486264
24 0.0570021218380575
25 0.175055770434872
26 0.0721915232829069
27 0.101308967156759
28 0.0565776328632357
29 0.2
30 0.0327505659851189
31 0.0434991939711913
32 0.042710057404093
33 0.0300735802425907
34 0.0505669355025824
35 0.123557705875675
36 0.110539224298847
37 0.0369203609717145
38 0.14276343605913
39 0.112965326854888
40 0.0396624653870109
41 0.112766470599119
42 0.10562406423862
43 0.0499189458129112
44 0.0744448915854056
45 0.0647763608411594
46 0.0549637605467477
47 0.119271972268782
48 0.0456554472616809
49 0.0777411331875416
50 0.0447018316430687
51 0.0806974715299723
52 0.0523649628049079
53 0.0458211944625496
54 0.0497411866104
55 0.132078637823109
56 0.114567563612349
57 0.033549111623155
58 0.0625605468591653
59 0.100824661925368
60 0.0743035396688208
61 0.0287693803621164
62 0.0750180309628491
63 0.0497621466685992
64 0.02932240643044
65 0.0620305710335659
66 0.0328673142769583
67 0.0383308329554203
68 0.0457183152021008
69 0.0703189691321526
70 0.0442182536661935
71 0.0299102206422596
72 0.0530894779460347
73 0.0241527128843647
74 0.050123871384356
75 0.0589520155187646
76 0.0232823637921149
77 0.0456792820741506
78 0.0215452803692501
79 0.0463830911784359
80 0.0396432579157338
81 0.0286231413565936
82 0.0418107525132781
83 0.039991922704086
84 0.022912709686528
85 0.0283565317464363
86 0.0174506083265502
87 0.0241563831458612
88 0.0173287441418474
89 0.0096869773099388
90 0.0430589090291262
91 0.0349707088285929
92 0.0546101539195654
93 0.0220641198705025
94 0.0514421005297445
95 0.0149414194991416
96 0.015578173166373
97 0.0188382376216282
98 0.0104650343484806
99 0.0378180258547548
100 0.0330770025780373
101 0.048127136577357
};
\addplot [semithick, color1]
table {%
2 0.0705679069807239
3 0.024272608131671
4 0.0102950207894627
5 0.0188233587168087
6 0.0186020634457786
7 0.0250179968213018
8 0.0262821696999424
9 0.100127090230444
10 0.0381202556136499
11 0.0528518417662666
12 0.117838822384815
13 0.0455901347295817
14 0.0459689102698981
15 0.0611543742555622
16 0.109175897746587
17 0.0657276214375827
18 0.0776364412324126
19 0.0838453657272497
20 0.125801492342102
21 0.0618766067372418
22 0.114259572374089
23 0.135205919182659
24 0.110063442913503
25 0.0911735515203492
26 0.0693632575139936
27 0.2
28 0.0714169247410238
29 0.12367213637862
30 0.0469585696243584
31 0.0949869020522806
32 0.029656706132893
33 0.00961470284266159
34 0.16564829219525
35 0.0786544049994371
36 0.0510441417512211
37 0.108311071340117
38 0.16397377145879
39 0.0762221129947429
40 0.0641723052644368
41 0.162319996983488
42 0.123800213183936
43 0.0385766635779305
44 0.120021935118144
45 0.0359826822064333
46 0.0903066149510167
47 0.144648721404521
48 0.0776269399649153
49 0.0378718106967545
50 0.0727409530240704
51 0.0259863730313207
52 0.0590229490252216
53 0.0260647257888373
54 0.0211935740045103
55 0.0356573975183341
56 0.0477391750009801
57 0.0284999058164225
58 0.0508098707037877
59 0.024079408535525
60 0.0136878357845055
61 0.0511343953250395
62 0.0715622419697268
63 0.037407339937977
64 0.0656189846108287
65 0.0886574653558325
66 0.0382803746594877
67 0.0697007235079996
68 0.0496607611126925
69 0.0715948483293355
70 0.0365271733869664
71 0.0688790926402484
72 0.103372729550853
73 0.0398816373482198
74 0.0485093296128393
75 0.0384140581042472
76 0.0601583410256365
77 0.0335764982529949
78 0.0574232943205427
79 0.0559078023771323
80 0.0902827250631839
81 0.0282744276973394
82 0.0665726084452578
83 0.0362693557259398
84 0.043468441064186
85 0.041816442035833
86 0.0534523278347784
87 0.064927880087061
88 0.0358966700068151
89 0.0442947892910675
90 0.0564150035516759
91 0.0844910897432847
92 0.0250078410060935
93 0.0493888758979715
94 0.0211584033959499
95 0.0425288196344819
96 0.032272678221187
97 0.0394119145283891
98 0.0459070333334464
99 0.103665997372247
100 0.0787689525746735
101 0.0679019015843215
};
\addplot [semithick, color1]
table {%
2 0.0667232270394
3 0.0228536834569927
4 0.0127330616925512
5 0.0165677652413108
6 0.0148489949683614
7 0.0202250430033792
8 0.0244619979177937
9 0.0478395522521531
10 0.0269575124614476
11 0.0545871133215446
12 0.0310053193313859
13 0.102195072245055
14 0.089893004400476
15 0.0909112523976765
16 0.0414911114904643
17 0.0791332698978194
18 0.0853374865696766
19 0.0471228430480832
20 0.0732413476700908
21 0.051725566668327
22 0.128500838840639
23 0.0351814783564198
24 0.144580080085349
25 0.100898502771305
26 0.0278928766078437
27 0.0462225015618822
28 0.0248538613785634
29 0.0199221516086256
30 0.0400120002673318
31 0.0916551884364016
32 0.0201657844436675
33 0.00842303348581082
34 0.092739914981549
35 0.076437826837143
36 0.10275872540124
37 0.0270123172933349
38 0.0932711826500906
39 0.0231735146881386
40 0.0668422799308386
41 0.0191663751045213
42 0.00463055788845379
43 0.038195517966102
44 0.0194001700424779
45 0.00599493627747393
46 0.0870581394930868
47 0.0792357925562663
48 0.025592310602341
49 0.0802158242372721
50 0.0683583627864993
51 0.0969654601060582
52 0.0408820076294381
53 0.031894224399042
54 0.0685243037456014
55 0.0247530750258685
56 0.0718919014792411
57 0.0774265197667238
58 0.0193655719199405
59 0.0214926483686912
60 0.0222463717330081
61 0.0314919822463144
62 0.0160632992678434
63 0.00565070834000476
64 0.0458772632611384
65 0.0164085972609348
66 0.0339719237267282
67 0.017813485369846
68 0.0121335418800568
69 0.0313003758030174
70 0.0563629552716945
71 0.0364571082016462
72 0.0338264680184024
73 0.0554742703282711
74 0.0257032796046502
75 0.0848663141913526
76 0.137054806645418
77 0.0142689459100373
78 0.0147319580230841
79 0.0211314734924748
80 0.016246650559807
81 0.0175002666725382
82 0.0167594710182443
83 0.018590905391123
84 0.0222866108563284
85 0.0175506135309869
86 0.0465108756866196
87 0.0131881072210429
88 0.00413799816143866
89 0.0443346439414677
90 0.0125669140768789
91 0.00965822360550404
92 0.0305795843914895
93 0.0642872044916852
94 0.0549613129903004
95 0.0162019199960282
96 0.0350229889993327
97 0.0119404235145637
98 0.0030514994518151
99 0.031703194650383
100 0.0119781236436814
101 0.00272497349423784
};
\addplot [semithick, color1]
table {%
2 0.082897961157154
3 0.0171503095092304
4 0.016926825701271
5 0.0176852591590048
6 0.0113928719223175
7 0.0332250443175701
8 0.0225697223800323
9 0.11487446113692
10 0.0314822980091468
11 0.0555351074385916
12 0.0610165473940648
13 0.0810725773404521
14 0.0994921646106567
15 0.0955045973445188
16 0.0599784551176952
17 0.137057514921203
18 0.054579589014512
19 0.174555272643315
20 0.039408384087151
21 0.102799058511586
22 0.0277981399256811
23 0.0151568403081541
24 0.0968720391313383
25 0.102585356437436
26 0.0459692224132461
27 0.175505977935834
28 0.0569443039947006
29 0.0626467217556269
30 0.124042947641091
31 0.0280704509521515
32 0.0170294574343255
33 0.0684486820584134
34 0.0444959479043858
35 0.114040468553839
36 0.045494524853119
37 0.0510829123380248
38 0.0900603154138278
39 0.0405298399383327
40 0.0986563159598343
41 0.0372189522711528
42 0.0985376374094059
43 0.0288555645262529
44 0.0721068376251838
45 0.019616420141162
46 0.0219696974687711
47 0.0289372035178546
48 0.0366288802967546
49 0.0205353090601965
50 0.0204582279793073
51 0.0279364767602164
52 0.036658612217958
53 0.018552816153234
54 0.0100067181972708
55 0.0469083643815644
56 0.0914455796877058
57 0.0242104269295051
58 0.0545804654850501
59 0.0162972178347865
60 0.00987609108511679
61 0.0462944039127104
62 0.0796138356734928
63 0.0346423317566916
64 0.0385909107533392
65 0.0464909976188774
66 0.0773855664746859
67 0.0172169899238591
68 0.0100111207295171
69 0.040384876405244
70 0.0423539790069851
71 0.0715491732218793
72 0.0212344456556342
73 0.0677723506538002
74 0.0147916545307232
75 0.0130540713194842
76 0.0244152724326188
77 0.0370218894836718
78 0.016237625556155
79 0.021663813042802
80 0.0148629484174178
81 0.00509703237743266
82 0.0643315934555262
83 0.0217761263359852
84 0.0535962009150698
85 0.0449500718995363
86 0.0245947095445481
87 0.0525798692122037
88 0.09062788705195
89 0.0356252795335305
90 0.0178681233902004
91 0.00895261091072469
92 0.0215350835210701
93 0.0579427218526141
94 0.0173378607139826
95 0.0438748704360019
96 0.0123438705138682
97 0.00956994602669975
98 0.031098702763288
99 0.0445957861026066
100 0.078481238261591
101 0.0149114598431391
};
\addplot [semithick, color2]
table {%
2 0.0117631773808263
3 0.0044674332882917
4 0.00254394248110497
5 0.00611620720625866
6 0.00222853923824494
7 0.00827059991001445
8 0.00205167582738236
9 0.0102874465755895
10 0.00197782361330514
11 0.0106782176109843
12 0.00196656429876217
13 0.0097234765858109
14 0.00198845294087371
15 0.00885244884138028
16 0.00200392540678777
17 0.00847772503646673
18 0.002010323240038
19 0.00836668703239259
20 0.00201063946210555
21 0.00834001187655262
22 0.00201051895122145
23 0.00833287203117434
24 0.00201036574620795
25 0.00832823524173476
26 0.00201071686210414
27 0.00832319745846988
28 0.00201131739659499
29 0.00831760984648307
30 0.00201215001095862
31 0.00831178956079802
32 0.00201311140670296
33 0.00830589302883688
34 0.00201416982724965
35 0.00830000265919764
36 0.00201528715851142
37 0.00829421266919909
38 0.00201644545883232
39 0.00828849558537937
40 0.00201763102885019
41 0.00828284890240192
42 0.00201883371966397
43 0.00827733425325488
44 0.0020200460801791
45 0.00827192661015448
46 0.00202126535004622
47 0.00826658319540683
48 0.00202248964770437
49 0.00826130605872464
50 0.00202371595482889
51 0.00825612337647303
52 0.00202494112282114
53 0.00825104547914308
54 0.00202616569773423
55 0.00824602253193896
56 0.00202738925842725
57 0.00824107250459786
58 0.00202861120476342
59 0.00823617933387706
60 0.00202982997464501
61 0.00823138747262576
62 0.002031045765108
63 0.00822664216496825
64 0.00203225895526957
65 0.00822196242047212
66 0.00203346798016703
67 0.00821738377731422
68 0.00203467283326367
69 0.00821285111445792
70 0.00203587598080285
71 0.00820833689126765
72 0.00203707545414717
73 0.00820390793518627
74 0.00203827079167663
75 0.00819953487820898
76 0.00203946210074605
77 0.00819521387937716
78 0.00204064937774927
79 0.00819095799426586
80 0.00204183303764169
81 0.00818672728625704
82 0.00204301350500341
83 0.00818254514512849
84 0.00204418790058538
85 0.0081784865391677
86 0.00204535673619201
87 0.00817443316637081
88 0.00204652204980118
89 0.00817045577145338
90 0.00204768374149185
91 0.00816647228954122
92 0.00204884144400301
93 0.00816256574866562
94 0.00204999373597733
95 0.00815870704436832
96 0.00205114228923586
97 0.00815486419586952
98 0.00205228587784328
99 0.00815109672852432
100 0.00205342397810348
101 0.00814736714309542
};
\addplot [semithick, color2]
table {%
2 0.00660733295502273
3 0.00488556670682134
4 0.00240079535828858
5 0.011826584908917
6 0.00203350300179559
7 0.0202468302376298
8 0.00203740299081484
9 0.00563335867771474
10 0.00230564164790576
11 0.00518192913982232
12 0.0023118444770378
13 0.00526728842985982
14 0.0023049185080182
15 0.00533494014203344
16 0.00230092625025603
17 0.00538474696624806
18 0.00229894213053074
19 0.00542115454071164
20 0.00229827829865997
21 0.00544774869125591
22 0.0022984637955918
23 0.00546719807102198
24 0.00229918092936115
25 0.00548148827576426
26 0.00230021779609124
27 0.00549201962969097
28 0.00230143664745999
29 0.005499811311736
30 0.00230274745205005
31 0.00550559429069039
32 0.00230409327824924
33 0.00550988674826704
34 0.00230543995513473
35 0.00551306865598358
36 0.00230676648046029
37 0.00551540916718751
38 0.00230806146238817
39 0.00551712349892016
40 0.00230931954674857
41 0.0055183533052086
42 0.00231053844110639
43 0.00551921157826038
44 0.00231171960973864
45 0.00551977849992984
46 0.00231286441322227
47 0.00552011659972827
48 0.00231397514942116
49 0.0055202812835909
50 0.00231505399762548
51 0.00552029895755192
52 0.00231610331578902
53 0.00552021497025036
54 0.00231712574574484
55 0.00552003623096819
56 0.0023181224305509
57 0.00551978949860029
58 0.0023190969629516
59 0.00551948377747571
60 0.00232004835681154
61 0.00551914387359654
62 0.0023209781309465
63 0.00551877679238184
64 0.00232188905127472
65 0.00551836908516369
66 0.0023227827791544
67 0.00551793739997221
68 0.00232365998158237
69 0.00551748602400144
70 0.00232452218918346
71 0.00551700371200487
72 0.00232537071381234
73 0.00551650797745722
74 0.00232620484027925
75 0.00551599495509236
76 0.00232702634229929
77 0.00551546268562251
78 0.00232783414595843
79 0.00551494420810302
80 0.00232862641931394
81 0.00551441845984547
82 0.0023294073833434
83 0.0055138784285042
84 0.00233017751635246
85 0.00551333288365358
86 0.00233093599091561
87 0.00551277955891564
88 0.00233168381003639
89 0.00551222304791277
90 0.00233242118515863
91 0.00551165223613083
92 0.0023331505870493
93 0.00551107687593972
94 0.0023338684852755
95 0.00551050205416044
96 0.00233457691384494
97 0.00550991973356332
98 0.00233527751831795
99 0.00550932344163938
100 0.00233596905050359
101 0.00550873503954626
};
\addplot [semithick, color2]
table {%
2 0.00759253791758703
3 0.00499287366515048
4 0.00275263428672359
5 0.0104208884107757
6 0.00220208205415443
7 0.024058915538998
8 0.00198814077445868
9 0.00980736980928766
10 0.00240572419580779
11 0.00467564663114275
12 0.00253856068419356
13 0.004725254772326
14 0.00253532022047587
15 0.00473981452214506
16 0.00253336364278566
17 0.00474910504300472
18 0.00253245881345299
19 0.00475520499758018
20 0.00253233463332484
21 0.00475924564161374
22 0.00253278558070454
23 0.00476194147097564
24 0.00253365987531991
25 0.0047637526145734
26 0.00253484391437683
27 0.00476497401003911
28 0.00253625346536
29 0.00476580758572409
30 0.00253782555911985
31 0.00476638711514233
32 0.00253951238002263
33 0.00476679112713667
34 0.00254128050504415
35 0.00476707434767827
36 0.00254310543635968
37 0.00476726990673894
38 0.00254496393316465
39 0.00476742160463455
40 0.0025468407452259
41 0.00476753273385503
42 0.00254872621736351
43 0.00476761732790156
44 0.0025506124295676
45 0.00476767413081912
46 0.00255249525775859
47 0.00476770811024379
48 0.00255436641486547
49 0.00476773091695595
50 0.00255622556668119
51 0.00476773392080171
52 0.00255807098027322
53 0.00476771935665436
54 0.00255989841341658
55 0.00476769525130907
56 0.00256170746189073
57 0.00476765891023522
58 0.00256349827554817
59 0.00476760785377649
60 0.00256527056082378
61 0.00476754204988277
62 0.0025670227181637
63 0.00476747376706141
64 0.00256875333927888
65 0.00476739913079664
66 0.00257046442255154
67 0.00476731312314022
68 0.00257215703735086
69 0.0047672136774326
70 0.00257383084682773
71 0.00476710484674272
72 0.00257548658169192
73 0.0047669831467393
74 0.00257712631750121
75 0.004766847994054
76 0.00257874930579887
77 0.00476669355330379
78 0.00258035194925358
79 0.0047665614212007
80 0.00258193652735137
81 0.00476640121966754
82 0.00258350762904094
83 0.00476623214813064
84 0.00258506290697502
85 0.00476605392061123
86 0.00258660182444127
87 0.00476587295575688
88 0.00258812522223544
89 0.00476568094233891
90 0.00258963504073126
91 0.00476547772657055
92 0.00259113113327029
93 0.00476526794932653
94 0.00259261297364671
95 0.00476505327261335
96 0.00259407938438388
97 0.00476483684568686
98 0.0025955318251179
99 0.0047646161474253
100 0.00259697148584913
101 0.00476438546276479
};
\addplot [semithick, color2]
table {%
2 0.00948376962756311
3 0.00533623504712189
4 0.00293859365779644
5 0.00654993465062287
6 0.00251569762789085
7 0.00586753443202598
8 0.00213674798364935
9 0.00665250301576396
10 0.00205195058856148
11 0.00774692329071736
12 0.00201359701850712
13 0.00865158501203548
14 0.00200064606716336
15 0.00939942289405716
16 0.0019997878580833
17 0.00992337928964861
18 0.00200485790834571
19 0.0103133338933369
20 0.00201154668289878
21 0.0105624036626762
22 0.00201872596233111
23 0.0107398000000983
24 0.00202517483816379
25 0.0108405895212405
26 0.00203089499921184
27 0.0109106871947126
28 0.00203564309657843
29 0.0109438532874563
30 0.00203948376987659
31 0.010968138737001
32 0.0020425532789771
33 0.010977275377181
34 0.00204482157337749
35 0.0109860135302219
36 0.00204658008424202
37 0.0109891435829888
38 0.0020477487563685
39 0.0109933258282391
40 0.00204862516259247
41 0.0109950154494103
42 0.00204912955040725
43 0.0109970284595279
44 0.00204948044388664
45 0.0109975072035107
46 0.00204962325448153
47 0.0109975821119052
48 0.00204968550051392
49 0.0109967151275926
50 0.00204963766707921
51 0.010995246587133
52 0.00204954846787617
53 0.0109930076857269
54 0.00204940409823603
55 0.0109903773768646
56 0.00204923177298633
57 0.0109873629039131
58 0.00204903042468755
59 0.0109840309403635
60 0.00204881298644352
61 0.0109804483113444
62 0.00204857857854503
63 0.0109767231453092
64 0.00204833260679429
65 0.0109728774221581
66 0.0020480754046331
67 0.0109689273158563
68 0.00204781099785824
69 0.0109649036466717
70 0.00204753969655424
71 0.0109607509810735
72 0.00204726337872614
73 0.0109565420050235
74 0.00204698157277493
75 0.0109522782486142
76 0.00204669450758309
77 0.0109479840883811
78 0.00204640237994817
79 0.0109436445454327
80 0.00204610570034968
81 0.0109392741004759
82 0.00204580386346266
83 0.0109348855529763
84 0.00204549916758495
85 0.0109303958371581
86 0.00204518862786598
87 0.0109259952334983
88 0.00204487226705963
89 0.0109215368396117
90 0.00204455153671624
91 0.0109171089389789
92 0.00204422568106426
93 0.0109126106253448
94 0.00204389625134414
95 0.0109081053530019
96 0.00204356096931696
97 0.0109036432121259
98 0.00204321998425553
99 0.0108991771185008
100 0.00204287527156681
101 0.0108946439469925
};
\addplot [semithick, color2]
table {%
2 0.00823518810961038
3 0.00440707762508695
4 0.0030209729173238
5 0.00924065848879464
6 0.00232001798769896
7 0.0594157723319585
8 0.002227707099331
9 0.00399522976531105
10 0.0021707932887907
11 0.00471237231925927
12 0.00212937111696353
13 0.00531009384873249
14 0.00210932318814477
15 0.00581403476169276
16 0.00210125672374192
17 0.00621891831773902
18 0.00209966718503292
19 0.0065302193504074
20 0.0021016095178434
21 0.00676084767178261
22 0.00210540345706119
23 0.00692659884822838
24 0.00211004355109741
25 0.00704291673308084
26 0.00211493014143691
27 0.0071230074544691
28 0.00211971946108236
29 0.00717730779956551
30 0.00212423140854235
31 0.00721358611459631
32 0.00212838681261149
33 0.00723748731430075
34 0.00213216574661645
35 0.00725292982362118
36 0.00213558475489271
37 0.00726262411355821
38 0.00213867640597868
39 0.00726844721455559
40 0.00214148030372961
41 0.00727163423829888
42 0.00214403786504823
43 0.00727304191728487
44 0.00214638730551197
45 0.00727324574824724
46 0.00214856234914335
47 0.00727263011781373
48 0.00215059301633349
49 0.00727145817142497
50 0.0021525046298155
51 0.00726989618250052
52 0.00215431889507481
53 0.00726806110089812
54 0.00215605315547586
55 0.00726603177866812
56 0.00215772027491096
57 0.00726389307581855
58 0.00215933093962857
59 0.00726167142597841
60 0.00216089634327227
61 0.00725935908338551
62 0.00216241972136572
63 0.00725710324474958
64 0.00216390825687555
65 0.00725477101837345
66 0.00216537036553114
67 0.0072524018643266
68 0.00216680800307191
69 0.00725004030145696
70 0.00216822165770368
71 0.00724769140680327
72 0.00216961559261695
73 0.00724531992072281
74 0.00217099360744111
75 0.00724292539243814
76 0.00217235237036065
77 0.00724061871048137
78 0.00217369421331492
79 0.0072382742575964
80 0.00217502154185313
81 0.00723597577974915
82 0.00217633555180111
83 0.00723364121236566
84 0.00217763742750391
85 0.00723134009640792
86 0.00217892589474556
87 0.00722903075795222
88 0.00218020264703161
89 0.00722674524124753
90 0.00218146766381081
91 0.00722445151759634
92 0.00218272347331973
93 0.00722213365295284
94 0.00218396707354228
95 0.00721988535453617
96 0.00218519776194677
97 0.00721763614035343
98 0.0021864181107561
99 0.00721538610524751
100 0.00218762877192647
101 0.00721315678611874
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_meanvar.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.2423215460778, ymax=0.187865322854768,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -4.94398732106678
3 -2.06798549500085
4 -0.953473835566928
5 -0.546740862875435
6 -0.361052398668027
7 -0.324133760923734
8 -0.321073381831546
9 -0.320127422131826
10 -0.319976030926869
11 -0.319962829111048
12 -0.319962767285168
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -4.94965691534732
3 -2.07570099041552
4 -0.952118885530179
5 -0.542751253947887
6 -0.348778620467048
7 -0.309547951255815
8 -0.306283348499999
9 -0.305323419434848
10 -0.305172456689503
11 -0.305158662638732
12 -0.305158594554197
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -4.9464458494157
3 -2.07298983830453
4 -0.95222825796845
5 -0.541447487229036
6 -0.349956960886706
7 -0.310129304784238
8 -0.306490006579929
9 -0.305530394795758
10 -0.305372741558291
11 -0.305358261409118
12 -0.305358184385301
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -4.92045501313429
3 -2.04643100707932
4 -0.936699435208323
5 -0.531948819429284
6 -0.341349626378939
7 -0.294254001850663
8 -0.287402110808173
9 -0.286405096542741
10 -0.286248642970682
11 -0.286234159692996
12 -0.286234080278532
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -4.93902958964422
3 -2.06888002435699
4 -0.961437526559784
5 -0.558520979087765
6 -0.373749429066291
7 -0.338087286242808
8 -0.335085884751765
9 -0.3341922987268
10 -0.33404548382671
11 -0.334032846332127
12 -0.334032791136888
};
\addplot [semithick, color1]
table {%
1 -9.76809443011769
2 -8.40179312724551
3 -7.79753708263797
4 -7.52795672356223
5 -7.35928145205603
6 -6.8296944409562
7 -6.23476503689624
8 -5.79281302683065
9 -5.45966689064726
10 -5.12754839016695
11 -4.98652060895603
12 -4.50734241691653
13 -4.29718900279545
14 -4.13590464145152
15 -3.99217551167762
16 -3.73099923951099
17 -3.51575570710245
18 -3.49530132298794
19 -3.48493072321175
20 -3.47865117490571
21 -3.37705834161491
22 -3.30138324334299
23 -3.18854672712075
24 -3.15099110638222
25 -2.95630790802314
26 -2.89319242289526
27 -2.7735397267632
28 -2.73453024685273
29 -2.59283742809658
30 -2.53634447314293
31 -2.41918622647713
32 -2.37601468788261
33 -2.33701906684142
34 -2.24310939768762
35 -2.1620815135638
36 -2.07650030584574
37 -1.98207865109013
38 -1.90532471079243
39 -1.89049598853527
40 -1.83671223278878
41 -1.81527043850722
42 -1.76671525460345
43 -1.76347591904265
44 -1.75706877851803
45 -1.75538160951773
46 -1.74155202027246
47 -1.74001958006179
48 -1.72543305475907
49 -1.71385503636557
50 -1.70764423430264
51 -1.69217608972504
52 -1.69207010932029
53 -1.69100975515136
54 -1.67715191322357
55 -1.67574274827881
56 -1.65165950004201
57 -1.65107802245377
58 -1.62618717344943
59 -1.6001374881269
60 -1.59263875105767
61 -1.58013259768356
62 -1.57827704699746
63 -1.56900479711159
64 -1.52597430991555
65 -1.51720139344613
66 -1.51360463825335
67 -1.48865592358221
68 -1.46095160445423
69 -1.44784771754478
70 -1.44165129213641
71 -1.43324947406982
72 -1.4275066826345
73 -1.42192822625298
74 -1.41974176645911
75 -1.41560865048134
76 -1.3992704768424
77 -1.39589916138167
78 -1.38581050105716
79 -1.3734679691263
80 -1.36510395292671
81 -1.35840638981635
82 -1.35588404973529
83 -1.34907842024079
84 -1.33501559700374
85 -1.33175409932333
86 -1.32843564033793
87 -1.32548983266094
88 -1.32373597292326
89 -1.32223017146826
90 -1.31551977744066
91 -1.31192157495012
92 -1.30910801606993
93 -1.29298258588517
94 -1.29226568807446
95 -1.28187325551353
96 -1.28175017170772
97 -1.28121714064876
98 -1.27298004877316
99 -1.27055170028689
100 -1.26349720509931
};
\addplot [semithick, color1]
table {%
1 -9.76822214294453
2 -8.63235020615724
3 -7.62679972354451
4 -7.42772999298387
5 -7.05591594911476
6 -6.47808028780251
7 -6.19099673145366
8 -5.61437259886321
9 -5.43458777700374
10 -5.21735193124593
11 -4.64315814254876
12 -4.57085353779796
13 -4.22216064833781
14 -4.15529286240583
15 -3.86848377403695
16 -3.84625023242907
17 -3.72402512743208
18 -3.57404109421493
19 -3.3550063776512
20 -3.19079372272206
21 -3.08282817390261
22 -3.03444177497326
23 -2.95742801400907
24 -2.79344055719968
25 -2.76501001098965
26 -2.71197881458726
27 -2.63556214874503
28 -2.568559385777
29 -2.41841281144032
30 -2.37011443334666
31 -2.36071752991733
32 -2.28973133915779
33 -2.25649091449357
34 -2.24097105200436
35 -2.23904471321081
36 -2.23890033232811
37 -2.23452475089238
38 -2.23283859020386
39 -2.21604266445032
40 -2.21522030421349
41 -2.16097714849303
42 -2.14272512198239
43 -2.13292062718216
44 -2.1274819324211
45 -2.07122353835113
46 -2.0544062990841
47 -2.04583782827507
48 -1.99155142529204
49 -1.95715606077825
50 -1.92884340451237
51 -1.92681156417722
52 -1.92676279324576
53 -1.92655472505257
54 -1.92375548241717
55 -1.92316233451155
56 -1.92122280528861
57 -1.90233114515168
58 -1.90111650555864
59 -1.8859142496978
60 -1.88554572423639
61 -1.87109982635442
62 -1.81594082475159
63 -1.80565316021918
64 -1.80134953584662
65 -1.79892351797785
66 -1.7987721361682
67 -1.79694770440831
68 -1.79598115977678
69 -1.79378574638653
70 -1.77757830064948
71 -1.77687406525102
72 -1.75346009984899
73 -1.74810957923881
74 -1.74496736154503
75 -1.73964099288411
76 -1.73805991576406
77 -1.73653823935893
78 -1.716077114874
79 -1.71198800158531
80 -1.69972414013477
81 -1.69775282963258
82 -1.68304808596303
83 -1.68278639812196
84 -1.650324915448
85 -1.6418783404798
86 -1.63994833514772
87 -1.6270153937595
88 -1.61572900662528
89 -1.61558123721233
90 -1.58711452133376
91 -1.57184229833916
92 -1.56813078636059
93 -1.5668624952004
94 -1.56380632680552
95 -1.55829007838629
96 -1.53694734635242
97 -1.52115129337088
98 -1.52090206808651
99 -1.51618027997864
100 -1.50311718538276
};
\addplot [semithick, color1]
table {%
1 -9.76811669328004
2 -8.55506328424939
3 -8.00529694524058
4 -7.5450934585764
5 -7.22497353335466
6 -6.7189561500447
7 -6.23548922614106
8 -5.93628582065418
9 -5.63799923292713
10 -5.14113088965198
11 -4.89530817201212
12 -4.72283484645098
13 -4.34736826139923
14 -4.20651137634378
15 -4.070447034434
16 -3.8806023164739
17 -3.77010149782468
18 -3.5473176679563
19 -3.37694586501818
20 -3.30034224414247
21 -3.09592778911907
22 -3.00955781485445
23 -2.88900122870192
24 -2.81274024707461
25 -2.75688439714506
26 -2.68336813603433
27 -2.56075382555808
28 -2.48993562807382
29 -2.39807951315157
30 -2.32017593495344
31 -2.28879127131092
32 -2.14548324609161
33 -2.07983782961187
34 -2.03650985399775
35 -2.00902225517514
36 -1.95475230718921
37 -1.92240272438209
38 -1.89596509303986
39 -1.85069021199992
40 -1.84109160355413
41 -1.80021813727155
42 -1.78344860085478
43 -1.77385907195818
44 -1.74040825196093
45 -1.71947170407399
46 -1.71649151256577
47 -1.71465867386435
48 -1.71451822032409
49 -1.71042879494149
50 -1.70891224357263
51 -1.70815068558367
52 -1.69903500726459
53 -1.69319576339989
54 -1.68874266756651
55 -1.68817805816781
56 -1.68532371668297
57 -1.680446578383
58 -1.67947116034587
59 -1.6582083975996
60 -1.6567121809754
61 -1.63479389164705
62 -1.63428772051696
63 -1.62332548597068
64 -1.61038326809543
65 -1.61032779901939
66 -1.60911037824569
67 -1.60762109913366
68 -1.60729100671847
69 -1.60260286877649
70 -1.59945152457104
71 -1.57753062171182
72 -1.5765353438934
73 -1.56759355054978
74 -1.56041923714562
75 -1.55761102734157
76 -1.55699170082476
77 -1.55669686122047
78 -1.5556680640451
79 -1.53840992920739
80 -1.53815557689423
81 -1.53615907498174
82 -1.53049728036554
83 -1.53023003950317
84 -1.5300929109556
85 -1.52959859730244
86 -1.51569223005127
87 -1.50047292046778
88 -1.49722970860208
89 -1.49265238150272
90 -1.48613115921298
91 -1.48512023156346
92 -1.47107053235132
93 -1.45916660697454
94 -1.4566913383744
95 -1.45161956173927
96 -1.4495218795619
97 -1.44637270971373
98 -1.44580840023852
99 -1.434645848107
100 -1.43327154311523
};
\addplot [semithick, color1]
table {%
1 -9.7681237885437
2 -8.27901492870223
3 -7.73347573165456
4 -7.53189801067084
5 -6.67915383252363
6 -6.41535907419153
7 -6.083192776696
8 -5.86691051768364
9 -5.74509238409422
10 -5.08736155131505
11 -4.74075253546749
12 -4.49249914923912
13 -4.32897343020265
14 -4.2065105521557
15 -3.93913471980241
16 -3.59677122465637
17 -3.47234864571672
18 -3.40416759271419
19 -3.29387494786644
20 -3.18443699506352
21 -2.99038875481163
22 -2.81034973076415
23 -2.76272433646995
24 -2.69580623757985
25 -2.53831393802363
26 -2.46225498039789
27 -2.33476303034866
28 -2.29594096324654
29 -2.20910099174796
30 -2.16390788711164
31 -2.12511027750005
32 -2.06985843500474
33 -2.02990424772209
34 -2.00220713471414
35 -1.95750943517007
36 -1.94491875351866
37 -1.94313120919379
38 -1.92665228189725
39 -1.90499469719285
40 -1.8875397990174
41 -1.88110666761118
42 -1.86971448547347
43 -1.86590681214924
44 -1.83197546504273
45 -1.82366538260137
46 -1.81812474586959
47 -1.7970380994773
48 -1.7965043061119
49 -1.7820111707532
50 -1.78131853004342
51 -1.75732874468031
52 -1.75690277556256
53 -1.74994447561479
54 -1.74928959958423
55 -1.69364518509885
56 -1.67906516401291
57 -1.66241377558962
58 -1.64930355151244
59 -1.64478890293285
60 -1.62585210317076
61 -1.62512701649133
62 -1.61642992409343
63 -1.5962000809839
64 -1.57413916141365
65 -1.56718676882398
66 -1.55102895681196
67 -1.54861709241625
68 -1.5452916263343
69 -1.54500285982574
70 -1.54413324027503
71 -1.53430420964001
72 -1.53320236788191
73 -1.51743744136791
74 -1.51450471257104
75 -1.50823053740839
76 -1.50761678726736
77 -1.50740074152297
78 -1.50371105979296
79 -1.50137566311274
80 -1.49860988693487
81 -1.49826528489479
82 -1.49795152282808
83 -1.49323813828864
84 -1.48449726125226
85 -1.48228645751136
86 -1.47701055806134
87 -1.47650659852153
88 -1.46553253620521
89 -1.44838751113486
90 -1.44081599320999
91 -1.44022403006826
92 -1.43614284203499
93 -1.42666645110363
94 -1.4254886749433
95 -1.41769120222968
96 -1.40288988193257
97 -1.40225975918178
98 -1.39819061476558
99 -1.3946358206347
100 -1.39434701590586
};
\addplot [semithick, color1]
table {%
1 -9.76806050049513
2 -8.20863837051308
3 -7.7513959126122
4 -6.98585940805665
5 -6.70618335522001
6 -6.15803841335529
7 -6.02415131749374
8 -5.76443107246516
9 -5.34612113253453
10 -5.06006213982182
11 -4.79509508418416
12 -4.51207371583948
13 -4.19162811459113
14 -3.97439472251391
15 -3.8602960660883
16 -3.73875933287964
17 -3.50114893369462
18 -3.39973651550988
19 -3.29820987984845
20 -3.07715675250905
21 -2.97245248002401
22 -2.83934974688066
23 -2.76909857188966
24 -2.71734036463484
25 -2.61079352090739
26 -2.60364469918281
27 -2.59727690261442
28 -2.51325249030758
29 -2.45895417718995
30 -2.4525156350496
31 -2.40205462486484
32 -2.3168139394576
33 -2.25493438919661
34 -2.21093006594368
35 -2.19880896025967
36 -2.18008993334802
37 -2.1362763832381
38 -2.10945565719224
39 -2.06207680559771
40 -2.05980518537863
41 -2.05185302617973
42 -2.05084353125538
43 -2.02913268454873
44 -1.99510537478422
45 -1.98652383182135
46 -1.9843498465754
47 -1.98428287799989
48 -1.98390707610235
49 -1.97858745537193
50 -1.97757721811591
51 -1.95337210059386
52 -1.93267931752133
53 -1.87677314273842
54 -1.87089715473386
55 -1.86222467515817
56 -1.84654660136151
57 -1.84277727144686
58 -1.84046318239216
59 -1.83654830401466
60 -1.83551881224459
61 -1.82088464109677
62 -1.81605947688096
63 -1.81322245561721
64 -1.8108449272277
65 -1.80984404222435
66 -1.7990161800075
67 -1.78873670960772
68 -1.78840587954889
69 -1.78776312689956
70 -1.77482333266362
71 -1.76801348493107
72 -1.76230158636975
73 -1.76042794977206
74 -1.7566472784908
75 -1.75100305591103
76 -1.7493475916335
77 -1.73886796425801
78 -1.72188675913376
79 -1.72095101852978
80 -1.70110099706938
81 -1.70049734379243
82 -1.68281925373686
83 -1.68124934551461
84 -1.67346571764867
85 -1.67250144068526
86 -1.64039593641676
87 -1.63987037649878
88 -1.62935967415656
89 -1.62892188591584
90 -1.60826897069576
91 -1.59814524727757
92 -1.55613724651895
93 -1.52983112241813
94 -1.51033657161846
95 -1.49948967795622
96 -1.49610517794437
97 -1.4943143453915
98 -1.49424834111883
99 -1.49380908223486
100 -1.48586722302841
};
\addplot [semithick, color2]
table {%
1 -9.76809443011769
2 -3.60135407378289
3 -3.60115487940132
4 -3.59804398810181
5 -3.59723300087723
6 -3.5941400764012
7 -3.59333160488486
8 -3.59025683824683
9 -3.58945092975689
10 -3.58639458789118
11 -3.58559111461289
12 -3.58255220946063
13 -3.58175112906419
14 -3.57872929183477
15 -3.57793052726955
16 -3.57492514663998
17 -3.57412875182806
18 -3.57114014806937
19 -3.57034610672525
20 -3.56737410188104
21 -3.56658232468501
22 -3.56362623021279
23 -3.56283676026226
24 -3.55989681977656
25 -3.5591096198996
26 -3.55618551438695
27 -3.55540051386809
28 -3.55249169682506
29 -3.55170887196936
30 -3.54881512522411
31 -3.54803445973364
32 -3.54515561849038
33 -3.54437710183456
34 -3.54151304240043
35 -3.54073666879189
36 -3.53788730050963
37 -3.53711306828605
38 -3.53427832949711
39 -3.53350619801696
40 -3.53068576227129
41 -3.52991573808373
42 -3.52710959890221
43 -3.52634168925264
44 -3.52354986434842
45 -3.52278393739244
46 -3.52000547025196
47 -3.51924158220614
48 -3.51647680697538
49 -3.51571493810154
50 -3.51296367821573
51 -3.5122038092515
52 -3.50946591451243
53 -3.50870802976666
54 -3.50598333138642
55 -3.50522741228936
56 -3.50251574859966
57 -3.50176177735343
58 -3.49906299192275
59 -3.4983109514002
60 -3.49562489106707
61 -3.49487476438507
62 -3.49220127874738
63 -3.49145312930124
64 -3.48879259398885
65 -3.48804624285364
66 -3.48539745021242
67 -3.48465289341658
68 -3.48201578347049
69 -3.48127303610647
70 -3.47864767526366
71 -3.47790668785979
72 -3.47529272118798
73 -3.47455362271233
74 -3.47195184278845
75 -3.47121458999631
76 -3.46862468594693
77 -3.4678892288057
78 -3.46531084463093
79 -3.46457716138821
80 -3.46201012459021
81 -3.46127819592465
82 -3.45872237182693
83 -3.45799218337875
84 -3.45544742777725
85 -3.45471894813255
86 -3.45218500981695
87 -3.45145815351982
88 -3.4489345045831
89 -3.44820938104649
90 -3.44569666255756
91 -3.44497322524915
92 -3.4424711141086
93 -3.44174934889031
94 -3.43925772739293
95 -3.43853760469302
96 -3.43605625951176
97 -3.43533779644905
98 -3.43286680670311
99 -3.43214999585473
100 -3.42968928737413
};
\addplot [semithick, color2]
table {%
1 -9.76822214294453
2 -3.61162879006718
3 -3.61142158358163
4 -3.60831800291812
5 -3.60750805851631
6 -3.60442259109965
7 -3.60361499704155
8 -3.60054646910626
9 -3.59974129655578
10 -3.59669015470719
11 -3.59588736202251
12 -3.59285324215279
13 -3.59205275407859
14 -3.58903505667063
15 -3.58823692501403
16 -3.58523595689002
17 -3.58444016560322
18 -3.58145575074959
19 -3.5806622113341
20 -3.57769366564538
21 -3.5769024090218
22 -3.57394989230645
23 -3.57316093624701
24 -3.57022451403084
25 -3.56943774396846
26 -3.56651656023277
27 -3.5657319528123
28 -3.56282579238788
29 -3.56204333008901
30 -3.55915201976472
31 -3.5583716910956
32 -3.55549510130812
33 -3.5547168997564
34 -3.55185493524019
35 -3.55107885848438
36 -3.54823145356732
37 -3.54745746687767
38 -3.54462433525181
39 -3.54385250814037
40 -3.5410340664177
41 -3.54026432954246
42 -3.53746008003861
43 -3.53669248021888
44 -3.53390266888221
45 -3.53313709449385
46 -3.5303609221138
47 -3.5295973536751
48 -3.52683466751638
49 -3.52607308918297
50 -3.52332371814339
51 -3.52256411116918
52 -3.51982789057513
53 -3.51907023698684
54 -3.51634700883155
55 -3.51559129136388
56 -3.5128809004622
57 -3.5121271021991
58 -3.50942939685094
59 -3.50867750108401
60 -3.50599233209217
61 -3.50524239679659
62 -3.50257010583448
63 -3.5018219525004
64 -3.49916133176071
65 -3.4984149572737
66 -3.49576595541412
67 -3.49502138882042
68 -3.49238416050564
69 -3.49164135152686
70 -3.48901553638564
71 -3.48827461358624
72 -3.48566100195565
73 -3.48492192046589
74 -3.48232019221603
75 -3.48158289923596
76 -3.47899267969615
77 -3.47825715258972
78 -3.47567826336688
79 -3.47494448226343
80 -3.47237676394869
81 -3.47164471087548
82 -3.46908803845689
83 -3.46835770009019
84 -3.46581193678222
85 -3.46508323617572
86 -3.46254784306221
87 -3.46182087691238
88 -3.4592964793356
89 -3.45857119502312
90 -3.45605740945724
91 -3.45533378804615
92 -3.45283046644796
93 -3.45210848618728
94 -3.44961546390678
95 -3.44889513070826
96 -3.4464124171351
97 -3.44569372622998
98 -3.44322126394791
99 -3.44250420438125
100 -3.44004189781707
};
\addplot [semithick, color2]
table {%
1 -9.76811669328004
2 -3.61139110649807
3 -3.61116125849239
4 -3.60805369984948
5 -3.60724322486062
6 -3.60415414895038
7 -3.60334622406978
8 -3.60027553446649
9 -3.59947009879089
10 -3.59641728465129
11 -3.59561440801006
12 -3.59257989713195
13 -3.59177950564948
14 -3.58876269864487
15 -3.58796478389781
16 -3.58496555120531
17 -3.58417003841654
18 -3.58118778196351
19 -3.58039466846154
20 -3.57742930740223
21 -3.57663851160595
22 -3.57368940888309
23 -3.57290090454776
24 -3.569967817042
25 -3.5691815811275
26 -3.56626428869969
27 -3.56548030551852
28 -3.56257863583401
29 -3.56179689463618
30 -3.55891074031965
31 -3.5581312386505
32 -3.55526050466165
33 -3.554483207311
34 -3.55162762027703
35 -3.55085257029244
36 -3.54801234793903
37 -3.54723949895765
38 -3.54441427157317
39 -3.54364348330679
40 -3.54083225316207
41 -3.54006359574817
42 -3.53726679054489
43 -3.5365002429804
44 -3.53371767196842
45 -3.53295321364677
46 -3.5301846902987
47 -3.5294223010405
48 -3.52666764321803
49 -3.52590730322579
50 -3.52316633281821
51 -3.52240802267349
52 -3.51968056945886
53 -3.51892427065575
54 -3.51621016620646
55 -3.51545586029091
56 -3.51275493106066
57 -3.51200267290179
58 -3.50931524386614
59 -3.50856485421361
60 -3.50588970486142
61 -3.50514117917747
62 -3.50247824279168
63 -3.50173158461074
64 -3.49908086930986
65 -3.49833603210681
66 -3.49569717667418
67 -3.49495428876502
68 -3.4923280901315
69 -3.49158709230558
70 -3.48897312794772
71 -3.48823399299801
72 -3.48563205020008
73 -3.48489475473907
74 -3.48230464700282
75 -3.48156917022686
76 -3.47899072903532
77 -3.47825705190907
78 -3.47569012130003
79 -3.47495818400154
80 -3.47240234943927
81 -3.47167224020976
82 -3.46912803064949
83 -3.46839968600699
84 -3.46586666505629
85 -3.46514006065226
86 -3.46261804251219
87 -3.46189315543535
88 -3.45938196473809
89 -3.45865879968157
90 -3.4561584356405
91 -3.45543698681578
92 -3.45294738284305
93 -3.45222763761007
94 -3.44974868472059
95 -3.44903062622322
96 -3.44656218990673
97 -3.44584579902429
98 -3.4433877319668
99 -3.44267298867431
100 -3.44022513884175
};
\addplot [semithick, color2]
table {%
1 -9.7681237885437
2 -3.57276934320007
3 -3.57257420380995
4 -3.56948250197434
5 -3.56867422391581
6 -3.56560077135958
7 -3.5647949342555
8 -3.56173902668043
9 -3.56093565790507
10 -3.55789742295315
11 -3.55709642952044
12 -3.55407513597821
13 -3.55327648277938
14 -3.55027181770245
15 -3.5494754485279
16 -3.54648695287601
17 -3.54569295040035
18 -3.54272114725102
19 -3.5419294353309
20 -3.53897372776217
21 -3.53818429620674
22 -3.53524455423582
23 -3.53445727538655
24 -3.53153255205843
25 -3.53074747301096
26 -3.52783804346513
27 -3.52705511099521
28 -3.52416055337576
29 -3.52337974498178
30 -3.52049985312182
31 -3.51972115161866
32 -3.51685575773566
33 -3.51607915163936
34 -3.51322812821919
35 -3.51245361063961
36 -3.50961686216334
37 -3.5088444301951
38 -3.5060218895035
39 -3.50525151335097
40 -3.50244293079913
41 -3.50167460925298
42 -3.49887993057484
43 -3.49811365590899
44 -3.49533278319379
45 -3.4945685906093
46 -3.49180170887919
47 -3.49103951535022
48 -3.48828604317579
49 -3.48752582600946
50 -3.48478554751764
51 -3.48402728819639
52 -3.48130003856179
53 -3.48054371881088
54 -3.47782935767929
55 -3.47707496288872
56 -3.47437333211696
57 -3.47362084469293
58 -3.47093178914604
59 -3.47018119180363
60 -3.46750456389069
61 -3.46675584029347
62 -3.46409149602289
63 -3.46334470491844
64 -3.46069299037674
65 -3.4599479544146
66 -3.45730767651426
67 -3.45656439260015
68 -3.45393549877468
69 -3.45319400421984
70 -3.45057670351129
71 -3.44983695929485
72 -3.4472309664185
73 -3.44649292542886
74 -3.44389790715876
75 -3.44316169968044
76 -3.44057846136974
77 -3.43984404766186
78 -3.43727230016005
79 -3.4365396320615
80 -3.43397902709162
81 -3.43324808362198
82 -3.43069846193468
83 -3.42996922510152
84 -3.42743044181959
85 -3.4267028950753
86 -3.42417481546619
87 -3.42344892086495
88 -3.42093127619002
89 -3.42020695779219
90 -3.4176992423156
91 -3.41697660900309
92 -3.41447950099154
93 -3.41375850738461
94 -3.41127167313243
95 -3.41055230860073
96 -3.40807565429517
97 -3.40735789366024
98 -3.40489123554666
99 -3.40417509079038
100 -3.40171847705959
};
\addplot [semithick, color2]
table {%
1 -9.76806050049513
2 -3.59434532411279
3 -3.59415734224248
4 -3.5910696223227
5 -3.59026182819516
6 -3.58719191066324
7 -3.58638648304566
8 -3.58333356300258
9 -3.58253057131729
10 -3.57949508097793
11 -3.57869456423394
12 -3.57567671330529
13 -3.57487856107132
14 -3.57187749790489
15 -3.57108167301142
16 -3.56809707193746
17 -3.5673035116967
18 -3.5643348708418
19 -3.56354363868808
20 -3.56059134491051
21 -3.55980239618733
22 -3.55686607695642
23 -3.55607940307301
24 -3.55315894045078
25 -3.55237440308312
26 -3.54946878057762
27 -3.54868637516985
28 -3.54579551059217
29 -3.54501524594941
30 -3.54213914958042
31 -3.54136100414629
32 -3.53849947742049
33 -3.53772343626975
34 -3.53487632765728
35 -3.5341023809992
36 -3.53126957516912
37 -3.53049771748187
38 -3.52767912891939
39 -3.52690935847392
40 -3.52410492783813
41 -3.52333720650676
42 -3.520546628852
43 -3.51978093235531
44 -3.51700399883524
45 -3.51624035996054
46 -3.51347724596937
47 -3.51271552514005
48 -3.50996525224298
49 -3.50920552206827
50 -3.50646853031249
51 -3.5057107719432
52 -3.50298689095223
53 -3.50223108591636
54 -3.49952017343502
55 -3.4987663068141
56 -3.49606820232131
57 -3.4953162563262
58 -3.49263080296242
59 -3.49188076011047
60 -3.48920782551281
61 -3.48845967183081
62 -3.48579910507668
63 -3.4850528236278
64 -3.48240447929118
65 -3.48166013548086
66 -3.47902440423504
67 -3.4782818204557
68 -3.47565751207587
69 -3.47491668438389
70 -3.47230374081618
71 -3.47156470257584
72 -3.46896330642048
73 -3.46822600735503
74 -3.46563580211739
75 -3.464900196858
76 -3.46232086030373
77 -3.46158707977318
78 -3.45901941839457
79 -3.45828742437048
80 -3.45573116289272
81 -3.45500091045847
82 -3.45245572953058
83 -3.4517271998382
84 -3.44919294239261
85 -3.44846611738926
86 -3.44594264331737
87 -3.44521750690342
88 -3.44270468487428
89 -3.44198117492461
90 -3.43947858539552
91 -3.43875679934629
92 -3.43626502559454
93 -3.4355449074775
94 -3.43306356947246
95 -3.43234512010394
96 -3.42987421499109
97 -3.42915739011913
98 -3.42669659406959
99 -3.42598138931972
100 -3.42353062802091
};
\addplot [semithick, color3]
table {%
1 -9.76809443011769
2 -6.23963192127998
3 -4.31121236036003
4 -4.18373560695042
5 -4.18245381134576
6 -3.10338197352773
7 -2.38131850575828
8 -2.37801990061978
9 -2.36611397750937
10 -2.33023908163492
11 -2.32390333002451
12 -2.32304038927081
13 -2.31962020645545
14 -2.31562543396852
15 -2.30866083738324
16 -2.3060068168323
17 -2.29676549243435
18 -2.2703580989492
19 -2.22811852557748
20 -2.10294385075824
21 -1.60047682300064
22 -1.57575228580374
23 -1.56648972275116
24 -1.56543681455305
25 -1.56365959988149
26 -1.5527205126966
27 -1.51149506124237
28 -1.51030278300627
29 -1.50764208294726
30 -1.5038008310835
31 -1.50060402908365
32 -1.49982545658169
33 -1.49781731048752
34 -1.49593789910076
35 -1.49411632917936
36 -1.49084305000347
37 -1.48291817064508
38 -1.4810463605989
39 -1.47562894057961
40 -1.47486272887914
41 -1.46777502329845
42 -1.46614229866295
43 -1.463504005541
44 -1.45914111306683
45 -1.45217947766324
46 -1.44894657122603
47 -1.44630660290049
48 -1.43758218499159
49 -1.43334407335845
50 -1.43160817815231
51 -1.42743225227188
52 -1.42125504592738
53 -1.41943461570985
54 -1.41814107544472
55 -1.41614418490574
56 -1.41425948653937
57 -1.41096768308403
58 -1.41015236522716
59 -1.40806006826212
60 -1.40349266349198
61 -1.40254432377563
62 -1.40110348384135
63 -1.39810907574336
64 -1.39709993053993
65 -1.39429130691839
66 -1.39310041976649
67 -1.39096417801024
68 -1.38905467943498
69 -1.38744743526327
70 -1.38236590959515
71 -1.38118990763171
72 -1.37996546087275
73 -1.37723043004243
74 -1.37271275383996
75 -1.37112293229111
76 -1.36996539562058
77 -1.36707644502508
78 -1.36537023342389
79 -1.36320393227205
80 -1.36298591657955
81 -1.36132993786901
82 -1.35890697366755
83 -1.35446790069737
84 -1.35301156178453
85 -1.35195331735641
86 -1.34740992346466
87 -1.34405768046146
88 -1.34213431391392
89 -1.34203544170043
90 -1.34165095815082
91 -1.34105493287836
92 -1.34059563790731
93 -1.34009051011193
94 -1.33909327440176
95 -1.33765947725651
96 -1.33667898992301
97 -1.33463380262898
98 -1.33396054873595
99 -1.33192429360424
100 -1.3309739990989
};
\addplot [semithick, color3]
table {%
1 -9.76822214294453
2 -6.24244789253586
3 -4.28539711241601
};
\addplot [semithick, color3]
table {%
1 -9.76811669328004
2 -6.24084361003129
3 -4.25291077144584
4 -4.1951486256744
5 -4.18675901918972
6 -3.44257096693973
7 -2.93100836206155
8 -2.3985774225267
9 -2.35449960057553
10 -2.34895232411094
11 -2.33383523470526
12 -2.19898095698764
13 -2.0761585414294
14 -1.5562269331058
15 -1.53229376436448
16 -1.45047395221353
17 -1.41621275394997
18 -1.40157920452053
19 -1.39882535294221
20 -1.39608293341727
21 -1.39194780351128
22 -1.36253551437804
23 -1.35831197968518
24 -1.32759018355457
25 -1.32680875440818
26 -1.32674966948316
27 -1.32612152340058
28 -1.32561320771886
29 -1.32446468243359
30 -1.32208840448885
31 -1.32173288053117
32 -1.3214462372285
33 -1.32099007198483
34 -1.3208479542313
35 -1.32011069037576
36 -1.31269818808513
37 -1.31002219791241
38 -1.30614949687606
39 -1.29348598311777
40 -1.28938147847027
41 -1.28690242413176
42 -1.28522650122657
43 -1.28357159465131
44 -1.27962629067906
45 -1.26946613891542
46 -1.26489430014275
47 -1.26327596742235
48 -1.25758957288977
49 -1.25678501058709
50 -1.25525618017786
51 -1.25468487986487
52 -1.25401348469483
53 -1.25311246420215
54 -1.25273667734689
55 -1.25172509953129
56 -1.24974054639218
57 -1.24819199193805
58 -1.24680116879553
59 -1.24609139694113
60 -1.24439358780949
61 -1.24216466110854
62 -1.23737185624146
63 -1.23475919013435
64 -1.23205976059226
65 -1.22544514332718
66 -1.21866930264612
67 -1.21661066579464
68 -1.20903704936083
69 -1.20795426615104
70 -1.20514312750816
71 -1.2041975228914
72 -1.20307333288168
73 -1.1992093013649
74 -1.19790673321287
75 -1.19578099966755
76 -1.19544916961331
77 -1.1945963784998
78 -1.19376171551885
79 -1.18992514349028
80 -1.18752546398443
81 -1.18338648883922
82 -1.17978947822863
83 -1.17499922352686
84 -1.1735935134145
85 -1.17160043051759
86 -1.16825141337595
87 -1.16493043876287
88 -1.16266189942214
89 -1.160414236549
90 -1.15752593176345
91 -1.15716947294116
92 -1.15578525511907
93 -1.15415893232106
94 -1.15331329518063
95 -1.15275012524566
96 -1.15212077126748
97 -1.15094593018112
98 -1.14997140663683
99 -1.14699420335236
100 -1.14554321749392
};
\addplot [semithick, color3]
table {%
1 -9.7681237885437
2 -6.23051449110357
3 -4.29112397081166
4 -4.18420060922816
5 -4.17720098768571
6 -3.94164554399333
7 -3.04084379832668
8 -2.36979537601305
9 -2.34759029254419
10 -2.32811646609397
11 -2.30332973795738
12 -2.2242033860529
13 -2.21954266491384
14 -2.21030795234947
15 -2.1986153246627
16 -2.18373490962638
17 -2.1811212239063
18 -2.16684991714002
19 -2.15861560306499
20 -2.07261228688433
21 -2.00638080845061
22 -1.62847878255421
23 -1.53875634580403
24 -1.50368094422252
25 -1.49401428024739
26 -1.48404555732325
27 -1.46957821750448
28 -1.38099182042178
29 -1.32992667230091
30 -1.29188548028579
31 -1.29096268989133
32 -1.28970765597805
33 -1.28851492739286
34 -1.28762906833339
35 -1.28541837480461
36 -1.2850413315776
37 -1.28425155451311
38 -1.28299781181646
39 -1.28161745257262
40 -1.28008416040779
41 -1.27812053873324
42 -1.27762566632874
43 -1.27688144606492
44 -1.27615742208318
45 -1.27558273153342
46 -1.27523775702871
47 -1.27443406109738
48 -1.27332353701932
49 -1.26794384797015
50 -1.25690153398745
51 -1.24496536245993
52 -1.24022288122437
53 -1.23767254279082
54 -1.23707753929753
55 -1.23536972956588
56 -1.23234313795743
57 -1.2289868377132
58 -1.22809588018308
59 -1.22146819675017
60 -1.21899707757501
61 -1.2157196638361
62 -1.21442362468274
63 -1.21336607686503
64 -1.21172262811241
65 -1.21002024014123
66 -1.20620960539
67 -1.20531676008875
68 -1.20434154660557
69 -1.20360452993929
70 -1.20243096973966
71 -1.2012369094634
72 -1.19958186457383
73 -1.19870061646909
74 -1.19764353137704
75 -1.19307562541765
76 -1.18533193411599
77 -1.18298504038301
78 -1.17949712018922
79 -1.17424657668092
80 -1.17304742532801
81 -1.17047658417974
82 -1.1698320694551
83 -1.16935049897468
84 -1.16862652800039
85 -1.16722158454541
86 -1.16494666453258
87 -1.16173048054231
88 -1.15549873021562
89 -1.14787682939859
90 -1.13980507397046
91 -1.13863132515358
92 -1.13766374529406
93 -1.13604282438696
94 -1.13459439158949
95 -1.12977170274245
96 -1.12800849293679
97 -1.1267085808059
98 -1.12516862324149
99 -1.12439138982884
100 -1.12309999105662
};
\addplot [semithick, color3]
table {%
1 -9.76806050049513
2 -6.23966045328653
3 -4.22200729740252
4 -4.19255882810923
5 -4.19035278287252
6 -4.18882505348173
7 -4.18456907956388
8 -3.59392762293765
9 -2.46211719067392
10 -2.38257754296871
11 -2.38230458494025
12 -2.37836429944584
13 -2.37575810627505
14 -2.36407709838678
15 -2.36370968987561
16 -2.36207744387005
17 -2.33717117312861
18 -1.90558166620198
19 -1.57576008264232
20 -1.52100963332787
21 -1.50620183485256
22 -1.40561985788847
23 -1.39909944467606
24 -1.33295546095297
25 -1.31398112022072
26 -1.31042395120307
27 -1.30612639186588
28 -1.30435837120646
29 -1.30403502260031
30 -1.30336567248762
31 -1.30304302800047
32 -1.30098534036698
33 -1.29970497372196
34 -1.29938278355633
35 -1.29856891525757
36 -1.2942552392567
37 -1.29091915538707
38 -1.28786272541176
39 -1.2847408815684
40 -1.28151741672926
41 -1.27956482941454
42 -1.27612436063552
43 -1.2674725209931
44 -1.2585849511797
45 -1.25757333176442
46 -1.25635507418213
47 -1.25537340360139
48 -1.25240199348235
49 -1.25124303622414
50 -1.24898824729494
51 -1.24702143416805
52 -1.24614227905752
53 -1.24395828673189
54 -1.24340693398519
55 -1.24253888192243
56 -1.24232890997809
57 -1.24164619246432
58 -1.23995218536467
59 -1.23907856578338
60 -1.23718823821078
61 -1.23667996920212
62 -1.23544113257423
63 -1.23353655982519
64 -1.23259335274955
65 -1.23176390168495
66 -1.23123950824089
67 -1.22925766931677
68 -1.22840652065988
69 -1.22687088753607
70 -1.2254553689305
71 -1.22477654950185
72 -1.22361951656765
73 -1.22264292604336
74 -1.22146400674886
75 -1.22021663966748
76 -1.21835319999818
77 -1.21679628385356
78 -1.21627317492953
79 -1.21500072021644
80 -1.21326183876751
81 -1.21279016965836
82 -1.21185171759548
83 -1.21112055584547
84 -1.21040103696949
85 -1.20967219290779
86 -1.20922431263973
87 -1.20734259811941
88 -1.20676572307492
89 -1.20623218780116
90 -1.20550632903266
91 -1.20445914009694
92 -1.20065778988845
93 -1.19732444933232
94 -1.19530891394348
95 -1.19209840499869
96 -1.19132400087683
97 -1.18835387046275
98 -1.18783913544518
99 -1.18151292226769
100 -1.18054034202153
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943716730073, ymax=-0.44174149642115,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \meanvar},{},{},{},{},{Adam \meanvar},{},{},{},{},{GD \meanvar},{},{},{},{},{LBFGS \meanvar}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -2.68661095463246
3 -2.03695306271072
4 -1.48237934063925
5 -1.13662965595866
6 -0.877614816465401
7 -0.725180678721709
8 -0.682900942257998
9 -0.640144164044524
10 -0.627930953314225
11 -0.626456699785397
12 -0.626213403045723
13 -0.626206185590078
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -2.69277606067144
3 -2.04305178685745
4 -1.48213361858915
5 -1.11223432278782
6 -0.874552942520455
7 -0.732827392991214
8 -0.65468578222569
9 -0.617737766274307
10 -0.612241182392032
11 -0.596943163594518
12 -0.595084111894122
13 -0.593562941954637
14 -0.5933037927761
15 -0.593207431098332
16 -0.593183424152417
17 -0.593175056255462
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -2.68923417759311
3 -2.04162165948442
4 -1.48192320586642
5 -1.13127847237755
6 -0.876202296300429
7 -0.734270742442463
8 -0.635158462708505
9 -0.611126137600309
10 -0.595816025185904
11 -0.594091682906441
12 -0.593811218006831
13 -0.593805143352936
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -2.68523059949476
3 -2.03304676379353
4 -1.48491463042024
5 -1.11816240428679
6 -0.869163760085588
7 -0.718588151322935
8 -0.685353189386919
9 -0.640128522473751
10 -0.624287920291717
11 -0.621805593457305
12 -0.621586984297244
13 -0.621583105684621
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -2.69172805000117
3 -2.03390839563968
4 -1.47531160007407
5 -1.11945275929552
6 -0.847187556993404
7 -0.737945972590834
8 -0.638249106315893
9 -0.601646417204317
10 -0.58965104851397
11 -0.588106787503766
12 -0.5880043283465
13 -0.58800039055204
};
\addplot [semithick, color1]
table {%
1 -3.508379367034
2 -3.2569987875546
3 -3.18530902460276
4 -3.04714771609645
5 -2.92780329818485
6 -2.84455417919756
7 -2.7677885849697
8 -2.59214614652149
9 -2.49588026506617
10 -2.46584888918646
11 -2.39269365309792
12 -2.35871944547674
13 -2.34263797077911
14 -2.33975305219262
15 -2.33963537327121
16 -2.3386624688226
17 -2.32188939561282
18 -2.29564482755386
19 -2.28061534595883
20 -2.25840810168561
21 -2.23771195749786
22 -2.20491172839846
23 -2.18382002123452
24 -2.12669192982665
25 -2.08794995794312
26 -2.07331475804845
27 -2.03823951857651
28 -1.99140609932099
29 -1.96027017497723
30 -1.93810746796428
31 -1.92664121605148
32 -1.89666841802518
33 -1.88195735310067
34 -1.86592682921412
35 -1.85077745710589
36 -1.82954966963507
37 -1.8235287580404
38 -1.80730664035248
39 -1.80664996613721
40 -1.80189890412494
41 -1.7949140473408
42 -1.77542545299169
43 -1.76006029759368
44 -1.75460348656355
45 -1.74886301417958
46 -1.74125746221211
47 -1.72756284026852
48 -1.72710839105374
49 -1.72065564798961
50 -1.70739861516343
51 -1.70497719851436
52 -1.69296685560216
53 -1.69195639442399
54 -1.68382783470228
55 -1.68310592839534
56 -1.67262956942226
57 -1.66070123648254
58 -1.65633911325657
59 -1.65444968742891
60 -1.65420864280846
61 -1.65095326348279
62 -1.64995170844631
63 -1.62676528210772
64 -1.62363540235023
65 -1.61758929195283
66 -1.60549376937339
67 -1.60176086778377
68 -1.5991262077329
69 -1.59467934987768
70 -1.59290986284433
71 -1.58285428378
72 -1.57925778858013
73 -1.57318777645388
74 -1.57242592025367
75 -1.56696636672292
76 -1.56629546357923
77 -1.55597283545645
78 -1.55579033734006
79 -1.55527702974999
80 -1.55000692809536
81 -1.5394445045656
82 -1.53779271309707
83 -1.53523871474371
84 -1.53268451977723
85 -1.52756551054929
86 -1.5231326031831
87 -1.51870307825634
88 -1.51692061439326
89 -1.51585756122101
90 -1.50995821725122
91 -1.50628060392199
92 -1.50365386196785
93 -1.50038255131118
94 -1.4996753162502
95 -1.4993014506234
96 -1.49562408656993
97 -1.49282664502857
98 -1.49019974128872
99 -1.48460176891332
100 -1.4796730215941
};
\addplot [semithick, color1]
table {%
1 -3.50908352559843
2 -3.30005987546791
3 -3.18127860621718
4 -3.02608232387846
5 -2.94411988438269
6 -2.74970181038663
7 -2.66366301205957
8 -2.6243575040539
9 -2.5780498936386
10 -2.57357327946102
11 -2.51805873817047
12 -2.4868583792174
13 -2.46000012853139
14 -2.41341809058406
15 -2.36194976258435
16 -2.32603011191987
17 -2.26378565995113
18 -2.25460293125419
19 -2.22842978096033
20 -2.19193150889128
21 -2.16494539042544
22 -2.12693890266992
23 -2.11513093626007
24 -2.06034674944754
25 -2.03023417762066
26 -1.98229327893117
27 -1.96737607885601
28 -1.94629392363696
29 -1.90106771462281
30 -1.88745726079623
31 -1.88683525601887
32 -1.87516319778703
33 -1.87304155860088
34 -1.83616791128265
35 -1.81486187447095
36 -1.80355076160777
37 -1.79201484957188
38 -1.77434298291184
39 -1.76284681043659
40 -1.74263911647957
41 -1.72021043829578
42 -1.71539509438318
43 -1.70095246119146
44 -1.69196323083932
45 -1.69068410433997
46 -1.68896276056906
47 -1.68862656492382
48 -1.68237334830822
49 -1.68172002383626
50 -1.67106718887896
51 -1.66384390702914
52 -1.66148882482773
53 -1.65541868593282
54 -1.65252145543364
55 -1.64475904941259
56 -1.64448737980433
57 -1.63421843165035
58 -1.62702021220994
59 -1.62267050535001
60 -1.61797504853971
61 -1.61299773888452
62 -1.61072698377749
63 -1.60879766589329
64 -1.60796752121173
65 -1.59916598328959
66 -1.59544185253685
67 -1.59077500803105
68 -1.58392266369158
69 -1.57418118452834
70 -1.56840147009168
71 -1.55982404612391
72 -1.5504132906064
73 -1.53692344171657
74 -1.52882670717543
75 -1.52671313907186
76 -1.52248758491845
77 -1.52160547899181
78 -1.51622993165217
79 -1.50618098746401
80 -1.49856430615818
81 -1.49507178029369
82 -1.4889712718632
83 -1.4820254298759
84 -1.48090511101613
85 -1.47548898803959
86 -1.4635754163947
87 -1.45929604747518
88 -1.45563388458872
89 -1.4540974358591
90 -1.45233286019433
91 -1.45044492786753
92 -1.4450968182567
93 -1.44059112560163
94 -1.43757659274145
95 -1.43536125955629
96 -1.43158149262718
97 -1.42571568083148
98 -1.42286806529658
99 -1.42091879963087
100 -1.41945451914122
};
\addplot [semithick, color1]
table {%
1 -3.51317827316984
2 -3.32418746471544
3 -3.26356240279388
4 -3.14883734028822
5 -3.00623426536205
6 -2.95385916072415
7 -2.80896142081517
8 -2.71621614771396
9 -2.67316608327354
10 -2.63677502412536
11 -2.56458289544123
12 -2.49502843778276
13 -2.40819113310942
14 -2.36919058313586
15 -2.31375621239997
16 -2.28802099280008
17 -2.25627213192769
18 -2.22781349174203
19 -2.2055641640394
20 -2.1737280767479
21 -2.166780091137
22 -2.12435506131663
23 -2.09786034079867
24 -2.080622302755
25 -2.07263561184062
26 -2.06972864357451
27 -2.06471902657099
28 -2.06336903467643
29 -2.05056699554597
30 -2.03133593813754
31 -2.0162540242831
32 -2.00955493886059
33 -2.00591342447467
34 -2.00073867593432
35 -1.99695254928093
36 -1.98842098511745
37 -1.97162844066266
38 -1.97050451876086
39 -1.94476346339681
40 -1.93587236242618
41 -1.90958457600898
42 -1.88720416445462
43 -1.86575136007183
44 -1.85930194881655
45 -1.85505067826222
46 -1.85205824770913
47 -1.85141027431122
48 -1.84795522432797
49 -1.83820049274592
50 -1.83715761088437
51 -1.82951088435677
52 -1.82504413063419
53 -1.81380948287945
54 -1.79259445399568
55 -1.77872036076718
56 -1.76651717197004
57 -1.75998094607271
58 -1.73478885719445
59 -1.72152259057817
60 -1.70833634174359
61 -1.6910275146322
62 -1.68342896648567
63 -1.67316999793693
64 -1.66543222370549
65 -1.66242242236862
66 -1.64823353930653
67 -1.64386194027139
68 -1.63005518969923
69 -1.62597631088254
70 -1.62280318798875
71 -1.61949662533526
72 -1.61885045890527
73 -1.61337952190398
74 -1.61071844420935
75 -1.6043498043156
76 -1.59884411103612
77 -1.5909360523658
78 -1.58568527900163
79 -1.57315765269637
80 -1.56730920897355
81 -1.56000972927744
82 -1.55375752662015
83 -1.54671993401146
84 -1.53980671783033
85 -1.53655338894097
86 -1.52523143883746
87 -1.51897408972285
88 -1.51000928999199
89 -1.50279423077919
90 -1.50217127219992
91 -1.49365030506701
92 -1.48812397093846
93 -1.48088086055517
94 -1.476051076522
95 -1.47014450139612
96 -1.46969474327827
97 -1.46127554229179
98 -1.45731065802714
99 -1.45605211155987
100 -1.45043950523477
};
\addplot [semithick, color1]
table {%
1 -3.50566822971854
2 -3.30110539946614
3 -3.18964546759939
4 -3.00266919890602
5 -2.93253542744531
6 -2.85093408874409
7 -2.78695127422998
8 -2.6890231723576
9 -2.53383719124241
10 -2.43179742239721
11 -2.40874002426719
12 -2.33972956532913
13 -2.31081642714489
14 -2.29489163838741
15 -2.290921259273
16 -2.27721340363116
17 -2.27623374707777
18 -2.27572446957868
19 -2.24396796327699
20 -2.22524008263048
21 -2.19197744583163
22 -2.1623639253179
23 -2.1296839065873
24 -2.09659082897372
25 -2.06813250571556
26 -2.0504090405093
27 -2.01362498537098
28 -1.99886140579133
29 -1.96315861783229
30 -1.95212722525795
31 -1.92845304531943
32 -1.90169796912384
33 -1.89193254582681
34 -1.87384306934544
35 -1.84148117280574
36 -1.81978736823666
37 -1.81269152510143
38 -1.80364692835337
39 -1.79522261957845
40 -1.78547273215921
41 -1.76917083885954
42 -1.76381099607255
43 -1.76081033676129
44 -1.75776993672624
45 -1.75476576356146
46 -1.74207291465987
47 -1.74029657125149
48 -1.72912297819998
49 -1.72294807858418
50 -1.72243417767893
51 -1.71841240005706
52 -1.71541543763656
53 -1.711001230073
54 -1.70997099043803
55 -1.6882703198574
56 -1.68481823121934
57 -1.68262497941571
58 -1.68203474187702
59 -1.67918977059221
60 -1.66579770490159
61 -1.65938873129669
62 -1.65871446507991
63 -1.64722111909899
64 -1.64365859213017
65 -1.63846201675369
66 -1.63265369275103
67 -1.62839461392961
68 -1.62226807690335
69 -1.60886069015592
70 -1.60048819088789
71 -1.59866799280448
72 -1.59665132514918
73 -1.59276198667206
74 -1.57691135043656
75 -1.57471969307971
76 -1.57198312111887
77 -1.57027472065
78 -1.56828431915802
79 -1.55859413759156
80 -1.55667937871874
81 -1.54751886867282
82 -1.54656883083445
83 -1.54474647900937
84 -1.54292219964481
85 -1.53862850961985
86 -1.53531449393914
87 -1.52559831012134
88 -1.51579200899707
89 -1.51187981806865
90 -1.51137325959536
91 -1.50631820513648
92 -1.50368953683053
93 -1.49246416066462
94 -1.48830015159986
95 -1.48611833860101
96 -1.47884684953833
97 -1.47443154557296
98 -1.47283043364781
99 -1.47220520872135
100 -1.46936503618557
};
\addplot [semithick, color1]
table {%
1 -3.51185617380076
2 -3.31591886004306
3 -3.16844930893595
4 -3.06270469675404
5 -2.99087236226002
6 -2.96314690181477
7 -2.85052421409357
8 -2.69308219145464
9 -2.57645007167002
10 -2.51787544264721
11 -2.46746701630132
12 -2.39487298953037
13 -2.37283753822012
14 -2.28842020924633
15 -2.26840663612158
16 -2.22199609521214
17 -2.20112941740075
18 -2.19671339763147
19 -2.1932955892234
20 -2.18986360137626
21 -2.18702254885278
22 -2.18419128924967
23 -2.16515656312886
24 -2.15476059147493
25 -2.13787104093362
26 -2.1324850398945
27 -2.123179013257
28 -2.11401375292446
29 -2.10995554459858
30 -2.07541256619534
31 -2.0376475628182
32 -2.00553069690298
33 -1.99616144927035
34 -1.98896697899752
35 -1.97789671156158
36 -1.9697149802029
37 -1.94157251673586
38 -1.9163836803307
39 -1.90192371843597
40 -1.89709184947598
41 -1.89421591446226
42 -1.85832853982343
43 -1.85482996112978
44 -1.84375746960153
45 -1.84294388381688
46 -1.82172119576746
47 -1.78338968729382
48 -1.77832916844249
49 -1.77226986477306
50 -1.7714583533627
51 -1.7706646849199
52 -1.75660536664091
53 -1.75542593185563
54 -1.74187051411354
55 -1.73869365666437
56 -1.72872564523501
57 -1.72733127500968
58 -1.71081960911137
59 -1.70513014504636
60 -1.69802018754173
61 -1.69608429200598
62 -1.69557263871638
63 -1.6775509052373
64 -1.6629459421328
65 -1.64708123467136
66 -1.62980942689697
67 -1.61566999169143
68 -1.60251414909115
69 -1.59172336487284
70 -1.58795260822466
71 -1.58749316380376
72 -1.58084779258756
73 -1.58033960329127
74 -1.57572289725707
75 -1.57092599804385
76 -1.56439248242077
77 -1.5595150204158
78 -1.55385189355576
79 -1.55000365698782
80 -1.54867173337722
81 -1.54316790388741
82 -1.53921663572374
83 -1.53763574180999
84 -1.53605732305515
85 -1.52294350305239
86 -1.52262757519169
87 -1.52025932946461
88 -1.51712679682128
89 -1.51326831738967
90 -1.51225553569173
91 -1.50126185837724
92 -1.49675920949888
93 -1.49009888014449
94 -1.48940153161533
95 -1.47929471151513
96 -1.46532986886997
97 -1.46326497303339
98 -1.46020588385874
99 -1.45710381130769
100 -1.44697680350315
};
\addplot [semithick, color2]
table {%
1 -3.508379367034
2 -2.54683505086508
3 -2.54613676853669
4 -2.54437577703976
5 -2.54368900421531
6 -2.54197271103818
7 -2.54129669900336
8 -2.53962167037645
9 -2.53895576641189
10 -2.53731904264015
11 -2.53666265205166
12 -2.5350615767119
13 -2.53441415612569
14 -2.53284633523124
15 -2.53220738744888
16 -2.53067066412375
17 -2.53003973387139
18 -2.5285321557144
19 -2.52790882561851
20 -2.52642862643521
21 -2.5258125121479
22 -2.52435808201764
23 -2.52374883419834
24 -2.52231872215245
25 -2.52171599365963
26 -2.52030878763312
27 -2.51971226688239
28 -2.51832670673275
29 -2.51773612245058
30 -2.51637111533611
31 -2.51578620235839
32 -2.51444069343695
33 -2.51386120423822
34 -2.51253422012307
35 -2.51195991458994
36 -2.51065052033247
37 -2.51008119544922
38 -2.50878860066756
39 -2.50822405003052
40 -2.50694746180301
41 -2.50638749290784
42 -2.50512618215935
43 -2.50457060962194
44 -2.50332387374744
45 -2.50277254193729
46 -2.50153979479589
47 -2.50099254168639
48 -2.49977317877052
49 -2.49922985276305
50 -2.49802331506132
51 -2.49748377584804
52 -2.49628954696316
53 -2.49575366014216
54 -2.49457124809924
55 -2.49403888691828
56 -2.49286783236164
57 -2.49233887764596
58 -2.49117874732083
59 -2.49065308605075
60 -2.48950347579502
61 -2.48898100363417
62 -2.48784153854598
63 -2.48732215908507
64 -2.48619249419255
65 -2.48567611192994
66 -2.48455590694419
67 -2.48404242820292
68 -2.48293135733693
69 -2.48242069283014
70 -2.48131844083231
71 -2.48081050353596
72 -2.47971676973254
73 -2.4792114779549
74 -2.47812597670084
75 -2.47762325151319
76 -2.47654571358904
77 -2.47604548067528
78 -2.47497565087012
79 -2.47447783947999
80 -2.47341547318076
81 -2.47292003286849
82 -2.4718649563223
83 -2.47137182300059
84 -2.47032381745201
85 -2.46983292987564
86 -2.46879178582038
87 -2.46830308502927
88 -2.46726860474886
89 -2.46678203494173
90 -2.46575403067168
91 -2.4652695394863
92 -2.46424783385655
93 -2.46376537158393
94 -2.46274979746293
95 -2.46226931631463
96 -2.46125971530063
97 -2.46078116984141
98 -2.45977738992974
99 -2.4593007193457
100 -2.45830256659203
};
\addplot [semithick, color2]
table {%
1 -3.50908352559843
2 -2.55536729054107
3 -2.55467556037377
4 -2.55293981792406
5 -2.55225886026491
6 -2.55056468762446
7 -2.5498938377188
8 -2.54823820826322
9 -2.54757689392969
10 -2.54595722008452
11 -2.54530489574491
12 -2.54371876248244
13 -2.54307491959766
14 -2.54152010920199
15 -2.5408842937883
16 -2.53935884968422
17 -2.53873064524186
18 -2.53723278691426
19 -2.53661180854004
20 -2.53513991439717
21 -2.53452580667998
22 -2.53307839771298
23 -2.53247083227277
24 -2.53104655642123
25 -2.53044523171099
26 -2.52904285200226
27 -2.52844747719604
28 -2.52706582603994
29 -2.52647613323105
30 -2.52511413591379
31 -2.5245298784876
32 -2.52318656080833
33 -2.52260751996458
34 -2.52128201735846
35 -2.52070797341516
36 -2.51939942571331
37 -2.51883017630412
38 -2.51753780644943
39 -2.51697316269274
40 -2.5156962433643
41 -2.51513601749175
42 -2.5138738345723
43 -2.51331787250519
44 -2.51206984220942
45 -2.51151798396948
46 -2.51028350195289
47 -2.50973559666768
48 -2.50851410594652
49 -2.50797001192698
50 -2.50676098106596
51 -2.50622055729386
52 -2.50502347376264
53 -2.5044866091459
54 -2.50330105831183
55 -2.50276763105753
56 -2.50159317038164
57 -2.50106307036868
58 -2.49989930243347
59 -2.49937242081481
60 -2.49821895046175
61 -2.49769518370427
62 -2.4965516432045
63 -2.49603089436305
64 -2.49489693625599
65 -2.49437911300545
66 -2.49325441243268
67 -2.49273942802297
68 -2.49162367760128
69 -2.49111145571048
70 -2.49000438059253
71 -2.48949483549911
72 -2.48839614179196
73 -2.48788920000901
74 -2.48679863045829
75 -2.48629422389261
76 -2.4852115388454
77 -2.48470959974363
78 -2.48363456437598
79 -2.48313502657433
80 -2.48206741554825
81 -2.48157021571563
82 -2.48050981079619
83 -2.48001488756981
84 -2.47896147837186
85 -2.47846877224255
86 -2.47742215472306
87 -2.47693160842092
88 -2.47589159039101
89 -2.47540314954987
90 -2.47436954821161
91 -2.47388316060891
92 -2.47285579813822
93 -2.47237141379673
94 -2.47135012449295
95 -2.47086769582995
96 -2.46985232007968
97 -2.46937180141914
98 -2.46836218559507
99 -2.4678835488674
100 -2.46687959777587
};
\addplot [semithick, color2]
table {%
1 -3.51317827316984
2 -2.54719215938224
3 -2.54649329583945
4 -2.54472888040022
5 -2.54404088021366
6 -2.54231875353297
7 -2.54164095074405
8 -2.53995804317129
9 -2.53928981603138
10 -2.53764332500162
11 -2.53698414157433
12 -2.53537168190579
13 -2.53472103293826
14 -2.53314036133026
15 -2.53249777149132
16 -2.530946831945
17 -2.53031187595342
18 -2.52878884250887
19 -2.52816112834181
20 -2.5266643377407
21 -2.5260435031761
22 -2.52457143813719
23 -2.52395714829155
24 -2.52250841996295
25 -2.52190036480099
26 -2.52047370041863
27 -2.51987159653228
28 -2.51846584363005
29 -2.51786941857089
30 -2.51648347921903
31 -2.51589247603999
32 -2.51452532958436
33 -2.51393950941294
34 -2.51259021353742
35 -2.51200937545021
36 -2.5106771378148
37 -2.51010106542832
38 -2.50878504758865
39 -2.50821354907624
40 -2.50691300848389
41 -2.50634590233342
42 -2.50506014506384
43 -2.50449725147125
44 -2.50322559923995
45 -2.50266677191041
46 -2.50140866927111
47 -2.5008537546646
48 -2.49960862172946
49 -2.49905747466075
50 -2.49782477324864
51 -2.49727725767377
52 -2.49605648554887
53 -2.49551246640923
54 -2.49430313164743
55 -2.49376250243832
56 -2.49256420842044
57 -2.49202685167654
58 -2.49083917348244
59 -2.49030497934985
60 -2.48912751728579
61 -2.48859638436211
62 -2.48742877253006
63 -2.48690060057476
64 -2.48574248493279
65 -2.48521718050996
66 -2.48406822553068
67 -2.48354569936959
68 -2.48240558848662
69 -2.48188575574396
70 -2.48075419050395
71 -2.48023697083183
72 -2.47911367049119
73 -2.47859898471294
74 -2.47748367005714
75 -2.47697144865449
76 -2.4758638788477
77 -2.47535405568014
78 -2.47425400015066
79 -2.47374651151708
80 -2.47265374720747
81 -2.47214852976361
82 -2.47106283841616
83 -2.47055983034203
84 -2.46948100268311
85 -2.46898014487457
86 -2.4679079762892
87 -2.46740921083663
88 -2.46634350476572
89 -2.46584677567804
90 -2.46478734454201
91 -2.46429259908898
92 -2.46323926373222
93 -2.46274645089857
94 -2.46169903971654
95 -2.4612081105344
96 -2.46016645993382
97 -2.45967736914215
98 -2.45864132500943
99 -2.45815402544261
100 -2.4571234332062
};
\addplot [semithick, color2]
table {%
1 -3.50566822971854
2 -2.5470007480542
3 -2.54639675863656
4 -2.54498627037513
5 -2.54438910358779
6 -2.54300242136776
7 -2.5424117625861
8 -2.5410476069076
9 -2.54046316708509
10 -2.53912037438688
11 -2.5385418729624
12 -2.5372193291634
13 -2.53664651190267
14 -2.53534321209728
15 -2.53477584009129
16 -2.5334908532997
17 -2.53292871105305
18 -2.53166119837923
19 -2.53110407110673
20 -2.52985321218576
21 -2.52930090100041
22 -2.52806593717424
23 -2.52751825554951
24 -2.52629848299193
25 -2.52575524892834
26 -2.52454998619456
27 -2.52401104650741
28 -2.52281972079181
29 -2.52228491715281
30 -2.52110694603819
31 -2.52057613379436
32 -2.51941098315573
33 -2.51888402069648
34 -2.51773117633724
35 -2.51720793077667
36 -2.51606691094463
37 -2.51554725665034
38 -2.51441761172402
39 -2.51390143045784
40 -2.51278273577363
41 -2.51226990739424
42 -2.51116173592881
43 -2.51065216161362
44 -2.50955416561295
45 -2.50904774721163
46 -2.50795957623967
47 -2.50745620316258
48 -2.50637747831913
49 -2.50587707493811
50 -2.50480752694059
51 -2.50431000467834
52 -2.50324932590119
53 -2.50275459934241
54 -2.50170249583493
55 -2.50121048290964
56 -2.50016667364953
57 -2.49967729629502
58 -2.49864151525486
59 -2.49815469887287
60 -2.49712669201236
61 -2.49664237372607
62 -2.4956219284455
63 -2.49514004704871
64 -2.49412695045076
65 -2.49364742500111
66 -2.49264141343412
67 -2.49216419678174
68 -2.49116510879052
69 -2.4906901417754
70 -2.48969777929416
71 -2.48922500510453
72 -2.48823917950128
73 -2.48776854381335
74 -2.48678907748455
75 -2.48632052973116
76 -2.4853472510731
77 -2.48488074181335
78 -2.4839134911585
79 -2.48344895953507
80 -2.48248754061816
81 -2.48202494188769
82 -2.4810692074085
83 -2.48060849822217
84 -2.47965830814797
85 -2.47919944717816
86 -2.47825466767528
87 -2.47779761530389
88 -2.47685811667396
89 -2.47640283431083
90 -2.47546848947758
91 -2.47501493908659
92 -2.47408563107873
93 -2.47363377773038
94 -2.47270938960885
95 -2.47225919847374
96 -2.47133962087823
97 -2.47089105824989
98 -2.46997618179968
99 -2.46952921487122
100 -2.46861893502673
};
\addplot [semithick, color2]
table {%
1 -3.51185617380076
2 -2.55183605350532
3 -2.55111244865144
4 -2.54925070196449
5 -2.54854005469448
6 -2.54673004389291
7 -2.54603148098196
8 -2.54426905013455
9 -2.54358178304093
10 -2.5418632449897
11 -2.54118653893855
12 -2.53950853191591
13 -2.53884174844637
14 -2.53720138444747
15 -2.53654393916313
16 -2.53493860903076
17 -2.53428996830501
18 -2.53271733006718
19 -2.53207700672667
20 -2.53053494872519
21 -2.52990249646941
22 -2.52838910804334
23 -2.52776411798671
24 -2.52627766401442
25 -2.52565975835006
26 -2.52419866118465
27 -2.52358749575043
28 -2.52215032461036
29 -2.52154556045825
30 -2.52013093974744
31 -2.51953228759334
32 -2.51813904166752
33 -2.51754621774421
34 -2.51617320523655
35 -2.51558594961244
36 -2.51423213787445
37 -2.51365020756328
38 -2.51231463987571
39 -2.51173780151997
40 -2.51041957421237
41 -2.50984762909225
42 -2.50854596047843
43 -2.50797870461416
44 -2.50669281539766
45 -2.50613006019999
46 -2.50485923244755
47 -2.50430079886644
48 -2.50304435376365
49 -2.50249008861278
50 -2.50124744855322
51 -2.50069719242482
52 -2.49946775918764
53 -2.49892136254639
54 -2.49770458388836
55 -2.49716190915366
56 -2.49595728083502
57 -2.49541819646879
58 -2.4942252313035
59 -2.49368961213965
60 -2.49250785928004
61 -2.49197558870534
62 -2.49080462370033
63 -2.49027558518838
64 -2.48911498753488
65 -2.48858908222415
66 -2.48743850084611
67 -2.48691563584498
68 -2.48577473427282
69 -2.48525479917495
70 -2.48412319232096
71 -2.48360611673335
72 -2.48248354655071
73 -2.48196924262158
74 -2.48085540032776
75 -2.48034378333485
76 -2.47923837598277
77 -2.47872936519357
78 -2.47763210953235
79 -2.47712562773777
80 -2.47603625853825
81 -2.47553223259183
82 -2.4744504995334
83 -2.47394886640329
84 -2.47287454754779
85 -2.47237523417927
86 -2.47130808421977
87 -2.47081104577291
88 -2.46975090709818
89 -2.46925608372654
90 -2.4682027510885
91 -2.46771008534442
92 -2.46666336170942
93 -2.46617279816003
94 -2.46513250001688
95 -2.46464398699552
96 -2.46360993653779
97 -2.4631234248905
98 -2.46209545916999
99 -2.46161090308646
100 -2.46058886777966
};
\addplot [semithick, color3]
table {%
1 -3.508379367034
2 -2.64721424758355
};
\addplot [semithick, color3]
table {%
1 -3.50908352559843
2 -2.64730355976632
};
\addplot [semithick, color3]
table {%
1 -3.51317827316984
2 -2.54813202395958
3 -2.54748838458564
4 -2.54690266426709
5 -2.54608811161262
6 -2.51790431641494
7 -2.47798474833767
8 -2.44819238645568
9 -2.43783173967617
10 -2.4166466196887
11 -2.40901871286635
12 -2.40287259579414
13 -2.39472562336937
14 -2.38294868336387
15 -2.38130630323571
16 -2.37848419221038
17 -2.37348794732663
18 -2.37080812873346
19 -2.36945528652538
20 -2.36591959117554
21 -2.36030801131357
22 -2.35901634692175
23 -2.35757974208
24 -2.35430768633988
25 -2.35046933059222
26 -2.34901643594678
27 -2.34831948734861
28 -2.34575365011253
29 -2.34170206600114
30 -2.34063631719276
31 -2.33806075798249
32 -2.33517669776528
33 -2.33236443034753
34 -2.3285466194366
35 -2.32750105519504
36 -2.32450169792146
37 -2.3220097818881
38 -2.32079413482826
39 -2.31741979035183
40 -2.31259090277197
41 -2.31099658964165
42 -2.30980671747447
43 -2.30749893633581
44 -2.30106804404386
45 -2.29614638665372
46 -2.28836267940659
47 -2.28356560651738
48 -2.28300090738143
49 -2.28270145636054
50 -2.28190282866391
51 -2.27742355631226
52 -2.26925415680798
53 -2.26131035778461
54 -2.24686351261009
55 -2.22989276246071
56 -2.20500523577549
57 -2.19978301103667
58 -2.18731073844344
59 -2.18197458858528
60 -2.1631771550428
61 -2.15971057849928
62 -2.15786943048282
63 -2.15344401082528
64 -2.14577056018417
65 -2.14331531814305
66 -2.13982375361657
67 -2.13041717574359
68 -2.12877471358036
69 -2.12520092056556
70 -2.12100061416436
71 -2.1132041872686
72 -2.09720797830238
73 -2.09200102943205
74 -2.08661541088236
75 -2.08362870161533
76 -2.07903725963114
77 -2.07566063521735
78 -2.06732087047198
79 -2.06361434765952
80 -2.06158996461948
81 -2.06128567655785
82 -2.06029406037729
83 -2.05965422871309
84 -2.05779829319538
85 -2.05738438558021
86 -2.05606540030931
87 -2.05571579317258
88 -2.05453645735538
89 -2.05284534870122
90 -2.05174737549501
91 -2.05100481100044
92 -2.05030241233537
93 -2.04956362504775
94 -2.04930008017609
95 -2.04877314158357
96 -2.04870652612209
97 -2.04825148159678
98 -2.0480402371112
99 -2.04741770143432
100 -2.04709851543015
};
\addplot [semithick, color3]
table {%
1 -3.50566822971854
2 -2.63649556346231
};
\addplot [semithick, color3]
table {%
1 -3.51185617380076
2 -2.64945562858531
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866986414208, ymax=-0.478324881516431,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208241
2 -0.742280971560361
3 -0.585603131361125
4 -0.5342360058395
5 -0.52090766267887
6 -0.519064205625846
7 -0.518742387735341
8 -0.518716810340508
9 -0.518716444284188
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.73087665435982
3 -0.56860797741713
4 -0.518267791546268
5 -0.505432682438552
6 -0.503314042116147
7 -0.50292047844267
8 -0.502886538259359
9 -0.502886017090324
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.741065822843848
3 -0.576936559360451
4 -0.527476394050856
5 -0.514357606592251
6 -0.512081363042482
7 -0.511561914310483
8 -0.511512069916205
9 -0.511511190789815
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.736867647061536
3 -0.576100984547461
4 -0.524335051583202
5 -0.51091773513101
6 -0.50896010542316
7 -0.508600600960813
8 -0.508569186206775
9 -0.508568702735334
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.74164770235949
3 -0.582621368742946
4 -0.534764233709338
5 -0.52076641693669
6 -0.518809698939922
7 -0.518497368534628
8 -0.518474246175584
9 -0.518473914528434
};
\addplot [semithick, color1]
table {%
1 -0.994095213208242
2 -0.919157449471503
3 -0.885171372425665
4 -0.867509390736786
5 -0.840713035450622
6 -0.819533000130879
7 -0.79331475263758
8 -0.770650823034432
9 -0.74132768351685
10 -0.722950348471307
11 -0.712572426745645
12 -0.696438531244496
13 -0.690699098897079
14 -0.680138870091032
15 -0.667891963278988
16 -0.660167082692357
17 -0.656023135258959
18 -0.650991211524578
19 -0.642670217827822
20 -0.638509274812908
21 -0.62751027482712
22 -0.622450420119909
23 -0.61646650962395
24 -0.610146486842617
25 -0.605603032036976
26 -0.60239500117566
27 -0.596989577123999
28 -0.594893262366926
29 -0.590739755766247
30 -0.589190440180049
31 -0.586284066046505
32 -0.582991051116493
33 -0.580856667080753
34 -0.577296639444721
35 -0.575365515868346
36 -0.5731260331156
37 -0.5703120684517
38 -0.568909005233491
39 -0.565299798332742
40 -0.563885162222239
41 -0.561402803022106
42 -0.559076679962734
43 -0.557096746820845
44 -0.555367918434357
45 -0.553832280459101
46 -0.552255498008618
47 -0.551061840064044
48 -0.550529628390829
49 -0.548802651073015
50 -0.547554703012852
51 -0.546657169691932
52 -0.5449296379799
53 -0.544522148797268
54 -0.542652253794676
55 -0.541664393097028
56 -0.540802602824227
57 -0.540022601703624
58 -0.538658186922875
59 -0.538039744910733
60 -0.537261713517655
61 -0.536913915850361
62 -0.535763762990472
63 -0.535233055758676
64 -0.534710126798765
65 -0.534098662247851
66 -0.533355160177399
67 -0.532688735768146
68 -0.532038224832122
69 -0.531596197562276
70 -0.531200425434945
71 -0.530351184905245
72 -0.529943359982442
73 -0.529541843369726
74 -0.529011165519987
75 -0.528658093674098
76 -0.528345909067634
77 -0.527987983880881
78 -0.527675239724198
79 -0.527469178921219
80 -0.527319494145622
81 -0.527070119153307
82 -0.526988031444201
83 -0.526713357487457
84 -0.526613405764136
85 -0.526485534245549
86 -0.52622674296426
87 -0.526132923738072
88 -0.526013466731384
89 -0.525834355726713
90 -0.525654088048369
91 -0.525592186819843
92 -0.525408083724029
93 -0.525267077269491
94 -0.525076041832164
95 -0.524916870878261
96 -0.524773062678927
97 -0.524593930602978
98 -0.524447599684814
99 -0.524339216357522
100 -0.524208566721672
};
\addplot [semithick, color1]
table {%
1 -0.99410554358037
2 -0.923758765879177
3 -0.877798654608189
4 -0.858170220403013
5 -0.837039705958161
6 -0.81975469537973
7 -0.803657816230433
8 -0.778421795915131
9 -0.755109313213206
10 -0.745132293515665
11 -0.721971556553512
12 -0.711851591074442
13 -0.6964868204143
14 -0.687448716611126
15 -0.680997864267724
16 -0.666968954760663
17 -0.6576075531197
18 -0.655497759919154
19 -0.649873677853159
20 -0.641859959656429
21 -0.631531750137644
22 -0.624849008991445
23 -0.620050510303081
24 -0.609458657404601
25 -0.602853910654623
26 -0.597571576112381
27 -0.592126840181616
28 -0.589141308892237
29 -0.587237970537157
30 -0.583276443052804
31 -0.581090964655967
32 -0.577298239522864
33 -0.573775519448985
34 -0.570043573760362
35 -0.568789721713883
36 -0.567465656546713
37 -0.566259846895506
38 -0.564578850730933
39 -0.563265360197234
40 -0.559565363998552
41 -0.556289542419137
42 -0.554582932713771
43 -0.553362122170436
44 -0.551009675769532
45 -0.5505183660994
46 -0.547707483518779
47 -0.546865689891046
48 -0.545356257851887
49 -0.544173648366142
50 -0.541442968266138
51 -0.539806497325127
52 -0.537637164722455
53 -0.536591587016712
54 -0.535874704446417
55 -0.534852471690503
56 -0.533916729828307
57 -0.531764723191
58 -0.531463554463372
59 -0.530418883668165
60 -0.529444246140657
61 -0.529016573377392
62 -0.528323451786278
63 -0.527695138802489
64 -0.526998549534408
65 -0.52622721993764
66 -0.525485397809174
67 -0.524753714517099
68 -0.52444034069279
69 -0.523503204627968
70 -0.523029189209037
71 -0.522594892471635
72 -0.522139749949481
73 -0.521982036687415
74 -0.521526354144636
75 -0.521434746479199
76 -0.520638021794508
77 -0.520157582559311
78 -0.519815026132638
79 -0.519640488100466
80 -0.519268279084299
81 -0.51883496538257
82 -0.518691783447046
83 -0.518203026779532
84 -0.517952799780171
85 -0.517514491845405
86 -0.51723835175543
87 -0.516541712042262
88 -0.516320636387585
89 -0.516030338356258
90 -0.51550015755545
91 -0.51498161299093
92 -0.514714517324418
93 -0.514403994557462
94 -0.514003397122965
95 -0.513859806229864
96 -0.513658953355979
97 -0.513564198193498
98 -0.51343575093313
99 -0.513135765842958
100 -0.513017775945286
};
\addplot [semithick, color1]
table {%
1 -0.994098129988639
2 -0.910227066651644
3 -0.889846765232219
4 -0.866544952823381
5 -0.842714628722544
6 -0.819245632235246
7 -0.808270073920122
8 -0.776845397547853
9 -0.769050584439007
10 -0.753968027935805
11 -0.740587474121906
12 -0.729156563261421
13 -0.720869628271669
14 -0.708102785218181
15 -0.698842426220121
16 -0.687031605603755
17 -0.678389272613676
18 -0.667853980825058
19 -0.660744671356142
20 -0.653437559918008
21 -0.644067514412116
22 -0.637553432830718
23 -0.630273276989679
24 -0.623747605776029
25 -0.615046199544545
26 -0.608101172726857
27 -0.604110364786741
28 -0.598219852935656
29 -0.593792080494218
30 -0.590488302367046
31 -0.586265145935745
32 -0.583557865752509
33 -0.580475070987348
34 -0.57634982942266
35 -0.574047527595443
36 -0.571529653604826
37 -0.568663007742203
38 -0.566163530414327
39 -0.563911979651529
40 -0.561773336816112
41 -0.559993103004351
42 -0.55786058257357
43 -0.555502994015881
44 -0.55488140156027
45 -0.552630772993819
46 -0.550897862281094
47 -0.549473070602134
48 -0.547977231992388
49 -0.546288940907785
50 -0.545393566097237
51 -0.543231498672302
52 -0.541591529827411
53 -0.54069145829527
54 -0.539645712810996
55 -0.538573046977216
56 -0.537644385941651
57 -0.536577700244728
58 -0.53486654170301
59 -0.534095828378305
60 -0.533512507319764
61 -0.531816586779777
62 -0.531208004607977
63 -0.530747414265405
64 -0.530314182672276
65 -0.529657007025317
66 -0.529418193543367
67 -0.52862933319407
68 -0.52812301021612
69 -0.527952411373945
70 -0.527397866643403
71 -0.526962314926545
72 -0.52628896643168
73 -0.525942544363204
74 -0.525313112629208
75 -0.524956887205448
76 -0.524450589692622
77 -0.523907370303841
78 -0.523500945999669
79 -0.523233463018398
80 -0.522792370712532
81 -0.522571340135846
82 -0.522225149635475
83 -0.52203289369662
84 -0.521791851495479
85 -0.5215200418217
86 -0.521467508072349
87 -0.52117338527723
88 -0.521137238007519
89 -0.520972807188829
90 -0.520785188833397
91 -0.520713289206767
92 -0.520544909983516
93 -0.520441647964065
94 -0.520207593023377
95 -0.520054955742194
96 -0.519995908519764
97 -0.519916622491216
98 -0.519707168689838
99 -0.519598091098269
100 -0.519532081150556
};
\addplot [semithick, color1]
table {%
1 -0.994100732623958
2 -0.905527317599024
3 -0.876709302691173
4 -0.83302515439028
5 -0.818790973707057
6 -0.78843625559283
7 -0.756658250799894
8 -0.735670959224595
9 -0.728125467773609
10 -0.71019641576457
11 -0.692028376160297
12 -0.680102804368371
13 -0.672241197826884
14 -0.66480153672897
15 -0.65596283169562
16 -0.648364268021953
17 -0.64201866451899
18 -0.637125565121993
19 -0.631925915854987
20 -0.624882028050826
21 -0.619648379954056
22 -0.613168104209703
23 -0.607591332546266
24 -0.602858366772872
25 -0.599187037572802
26 -0.595073237379243
27 -0.591925583720515
28 -0.587123702701095
29 -0.584467585630715
30 -0.581424340563233
31 -0.577779674279971
32 -0.575913692987276
33 -0.57341135470185
34 -0.57010076611024
35 -0.566891794237041
36 -0.564676383878528
37 -0.562590384328984
38 -0.559747642882967
39 -0.556280373282266
40 -0.555704351217813
41 -0.552292905554814
42 -0.550792555664726
43 -0.549321958484366
44 -0.547809578316205
45 -0.54686989574354
46 -0.545329352897885
47 -0.544107916127243
48 -0.543248499180494
49 -0.541653498554174
50 -0.541140296629715
51 -0.539298910577942
52 -0.537941193609713
53 -0.537017138551747
54 -0.536686089369947
55 -0.534997818862733
56 -0.534098968351509
57 -0.532717266574965
58 -0.531714628443021
59 -0.530854957033988
60 -0.529851309583562
61 -0.529045513661776
62 -0.528152241787966
63 -0.527800837893716
64 -0.527254822939328
65 -0.526543592000895
66 -0.52616795789595
67 -0.52573618543061
68 -0.525093742494721
69 -0.524730265921269
70 -0.524505005816428
71 -0.523540384189596
72 -0.523381865477758
73 -0.522707789836897
74 -0.522280460867527
75 -0.521724310048741
76 -0.521227101360824
77 -0.521094772381628
78 -0.520688858837207
79 -0.520138442473879
80 -0.520022063120461
81 -0.519542756379472
82 -0.51930642033054
83 -0.518942490287299
84 -0.518632831684501
85 -0.518428831701718
86 -0.518164413855927
87 -0.517945058932452
88 -0.517780003838389
89 -0.517519440382155
90 -0.517450469526817
91 -0.517317838033894
92 -0.517259122402174
93 -0.516915342172187
94 -0.516825771439126
95 -0.516664018812614
96 -0.516511831740256
97 -0.516280127202142
98 -0.516126726065304
99 -0.515959256875252
100 -0.515851327439632
};
\addplot [semithick, color1]
table {%
1 -0.994108728568189
2 -0.915650726058355
3 -0.903249312887681
4 -0.88040211283226
5 -0.853095858715921
6 -0.815597179599719
7 -0.804685242724542
8 -0.778473974195003
9 -0.758663713386738
10 -0.748640598605603
11 -0.735384013200112
12 -0.722565579342788
13 -0.710250227076404
14 -0.702337164429103
15 -0.690033124916121
16 -0.678856347775975
17 -0.668681572132952
18 -0.664161766238311
19 -0.654693504940741
20 -0.6504285217752
21 -0.641790388095773
22 -0.639241335387428
23 -0.635857010174315
24 -0.633411856823463
25 -0.627572388461153
26 -0.621714619635503
27 -0.61597700522131
28 -0.609974393616985
29 -0.606619943510983
30 -0.604633395729667
31 -0.601662853818367
32 -0.599420452300102
33 -0.594532671092024
34 -0.594127526743205
35 -0.589648749569318
36 -0.588458702335141
37 -0.584307084452628
38 -0.57991907343091
39 -0.577079704928939
40 -0.574377270487163
41 -0.57100295959386
42 -0.567801395849237
43 -0.565548295701408
44 -0.563328776797422
45 -0.561420776407644
46 -0.559606092963225
47 -0.557236504857199
48 -0.554869389879673
49 -0.55278086404824
50 -0.551341399417149
51 -0.550601630346905
52 -0.548627362852837
53 -0.54785002460274
54 -0.546579161643402
55 -0.545303691681001
56 -0.54483653477847
57 -0.54412844669632
58 -0.543307526142752
59 -0.542336383721893
60 -0.541523737194652
61 -0.540667604729843
62 -0.539986779180304
63 -0.539747093284204
64 -0.539531662182009
65 -0.538489721944683
66 -0.537981147884529
67 -0.53726030576509
68 -0.53687217162522
69 -0.536393579063821
70 -0.535777398100464
71 -0.535099326167466
72 -0.534518350797061
73 -0.534019761378809
74 -0.533484295225124
75 -0.532693982402528
76 -0.532391879608015
77 -0.531453920208125
78 -0.530690093365939
79 -0.530249677885195
80 -0.529872564807512
81 -0.529528054158324
82 -0.528873986076624
83 -0.528571545923707
84 -0.52831180804095
85 -0.52783164717941
86 -0.527494473808342
87 -0.527178836711918
88 -0.526764620423502
89 -0.526463209662177
90 -0.526213362210348
91 -0.525942228555756
92 -0.525826102223885
93 -0.525585405237781
94 -0.525428260019603
95 -0.525201508853124
96 -0.525055254896919
97 -0.52487621582788
98 -0.524663315791391
99 -0.524559813242112
100 -0.524412976800927
};
\addplot [semithick, color2]
table {%
1 -0.994095213208242
2 -0.773274629896352
3 -0.713104607615468
4 -0.712342939083751
5 -0.709699980698884
6 -0.708990918426373
7 -0.706659291712747
8 -0.705992731693085
9 -0.703895895573921
10 -0.703264579457729
11 -0.701351492984234
12 -0.700749974404221
13 -0.698984746915177
14 -0.698408807771703
15 -0.696765182084128
16 -0.696211474318358
17 -0.694669635086215
18 -0.694135448395982
19 -0.692680065881491
20 -0.692163173553945
21 -0.690782148925809
22 -0.690280697354713
23 -0.688964317817474
24 -0.688476746957718
25 -0.687217102067841
26 -0.686742087383424
27 -0.685532655637848
28 -0.685069063566565
29 -0.683904410898914
30 -0.683451265073425
31 -0.682326822913063
32 -0.681883277201913
33 -0.680795170883216
34 -0.680360487106393
35 -0.679305403847686
36 -0.678878935961373
37 -0.677854028745429
38 -0.677435208107379
39 -0.676438011019331
40 -0.676026335615601
41 -0.675054703656512
42 -0.674649727745128
43 -0.673701782360281
44 -0.673303109356034
45 -0.672377200032621
46 -0.671984475670814
47 -0.67107914332024
48 -0.67069205010971
49 -0.669806000645354
50 -0.669424253069669
51 -0.66855633329919
52 -0.668179673695224
53 -0.667328851514135
54 -0.666957046762777
55 -0.666122394885063
56 -0.665755233245255
57 -0.664935916723237
58 -0.664573205514111
59 -0.663768467822956
60 -0.663410031505134
61 -0.662619187857346
62 -0.662264865682754
63 -0.661487291663384
64 -0.661136935538643
65 -0.660372059072654
66 -0.660025533177517
67 -0.659272831832098
68 -0.658930010663612
69 -0.658189003309955
70 -0.657849770712097
71 -0.657120014114378
72 -0.656784262300918
73 -0.656065345611706
74 -0.655732974205987
75 -0.655024516982626
76 -0.654695432561882
77 -0.653997081423439
78 -0.653671196503673
79 -0.65298262155371
80 -0.652659854158721
81 -0.651980746653232
82 -0.651661019772608
83 -0.650991091521696
84 -0.650674332990803
85 -0.650013313162585
86 -0.649699454473434
87 -0.649047087322411
88 -0.648736063795791
89 -0.648092109321993
90 -0.647783859747996
91 -0.647148090283439
92 -0.64684255658082
93 -0.646214756859013
94 -0.645911883643215
95 -0.645291849392765
96 -0.644991583941379
97 -0.644379120731753
98 -0.6440814128195
99 -0.643476336255475
100 -0.643181137755186
};
\addplot [semithick, color2]
table {%
1 -0.99410554358037
2 -0.761374891197729
3 -0.698335403815327
4 -0.697566378881627
5 -0.694868590623341
6 -0.694149379259105
7 -0.691751820911937
8 -0.691073170814365
9 -0.688904578288634
10 -0.688259770087797
11 -0.686271942180927
12 -0.685655894760353
13 -0.683814573503908
14 -0.683223328986616
15 -0.681503246389397
16 -0.680933649985097
17 -0.679315614914414
18 -0.678765105581108
19 -0.677234195581323
20 -0.676700662084815
21 -0.675245039707074
22 -0.674726720479057
23 -0.673336844770842
24 -0.67283225508344
25 -0.671500332750595
26 -0.671008209774004
27 -0.669727794505524
28 -0.669247055747441
29 -0.668012761203243
30 -0.66754247233979
31 -0.666349754984437
32 -0.665889105146111
33 -0.664734102649613
34 -0.664282384469223
35 -0.663161790223898
36 -0.662718382731829
37 -0.661629343685131
38 -0.661193699847678
39 -0.660133740429679
40 -0.659705375876392
41 -0.65867233587114
42 -0.658250820302654
43 -0.657242803968578
44 -0.65682775346873
45 -0.655843090291187
46 -0.655434161059324
47 -0.654471369020069
48 -0.654068252268051
49 -0.653126014317875
50 -0.652728431982808
51 -0.651805571695502
52 -0.651413271866112
53 -0.650508731849176
54 -0.650121486374087
55 -0.64923431575843
56 -0.648851916726685
57 -0.647981254856038
58 -0.64760351254667
59 -0.646748578507873
60 -0.64637531892304
61 -0.645535400526269
62 -0.645166464231693
63 -0.644340912459557
64 -0.64397615251444
65 -0.643164371338048
66 -0.642803652228213
67 -0.642005094570506
68 -0.641648290595004
69 -0.640862450840985
70 -0.640509445202263
71 -0.639735855466279
72 -0.639386539707076
73 -0.638624767398307
74 -0.638279040145502
75 -0.637528681524256
76 -0.637186447908807
77 -0.636447126866772
78 -0.636108298012201
79 -0.635379663028765
80 -0.635044155216943
81 -0.634325876297964
82 -0.633993610590275
83 -0.633285377659242
84 -0.632956279541961
85 -0.632257800887561
86 -0.631931800035357
87 -0.631242800855519
88 -0.630919830399038
89 -0.63024005051076
90 -0.629920047000969
91 -0.629249240005553
92 -0.628932143171389
93 -0.628270075824325
94 -0.627955828020285
95 -0.62730227777639
96 -0.626990823829447
97 -0.626345578802695
98 -0.626036866084821
99 -0.625399724635994
100 -0.625093702622264
};
\addplot [semithick, color2]
table {%
1 -0.994098129988639
2 -0.7692447680813
3 -0.710074505929945
4 -0.709257784652923
5 -0.706250022574085
6 -0.705493126463351
7 -0.702870069215017
8 -0.702161125587138
9 -0.699823411430392
10 -0.699154034088626
11 -0.697036992883325
12 -0.696400957832604
13 -0.694459891448401
14 -0.693852411151687
15 -0.692055024066047
16 -0.691472315388084
17 -0.689794471619274
18 -0.689233481851956
19 -0.687656649063899
20 -0.687114873275817
21 -0.68562450927562
22 -0.685099863458943
23 -0.683684348344189
24 -0.683175079803312
25 -0.681824989531996
26 -0.681329609564337
27 -0.680037199505847
28 -0.679554433573943
29 -0.678313269445421
30 -0.677842019212204
31 -0.676646704584458
32 -0.676186016905997
33 -0.675031982458578
34 -0.674581026348274
35 -0.673464377976726
36 -0.673022424945185
37 -0.67193981864446
38 -0.671506227389696
39 -0.670454772898839
40 -0.670028976899945
41 -0.669006164602927
42 -0.668587661081111
43 -0.667591298272435
44 -0.667179639648948
45 -0.666207801665086
46 -0.665802588300476
47 -0.664853578250054
48 -0.66445445192858
49 -0.663526766950217
50 -0.663133405731814
51 -0.662225709832789
52 -0.661837823684586
53 -0.660948923954553
54 -0.660566250562654
55 -0.659695078351032
56 -0.659317379891083
57 -0.658462973631695
58 -0.658090033945058
59 -0.657251526442338
60 -0.656883148653809
61 -0.65605975488193
62 -0.655695758887404
63 -0.654886765071658
64 -0.654526986021198
65 -0.653731742747111
66 -0.6533760291665
67 -0.652593942316909
68 -0.652242154727302
69 -0.651472679934969
70 -0.651124689710566
71 -0.650367326555187
72 -0.650023014399799
73 -0.649277300988872
74 -0.64893655619924
75 -0.648202065435143
76 -0.647864785275433
77 -0.647141121740847
78 -0.646807210345162
79 -0.646094006441943
80 -0.645763374132931
81 -0.645060286877087
82 -0.644732849718678
83 -0.64403955924758
84 -0.643715238678188
85 -0.643031445801864
86 -0.642710167500265
87 -0.642035590193662
88 -0.641717284255313
89 -0.641051658207286
90 -0.640736258615299
91 -0.640079334711036
92 -0.639766778866084
93 -0.63911832112599
94 -0.638808549733724
95 -0.638168335477719
96 -0.637861292151299
97 -0.63722911013136
98 -0.636924741145579
99 -0.636300390831922
100 -0.635998644943101
};
\addplot [semithick, color2]
table {%
1 -0.994100732623958
2 -0.7679567780528
3 -0.706071169942887
4 -0.705309565823377
5 -0.702661774594335
6 -0.701950203962354
7 -0.699599745409923
8 -0.698928776843957
9 -0.696804285985373
10 -0.696167095380471
11 -0.694220499806297
12 -0.693611944674619
13 -0.691809197616523
14 -0.691225281005114
15 -0.689541327759441
16 -0.688978869770253
17 -0.687394718200746
18 -0.686851142066594
19 -0.685352052537449
20 -0.684825238985435
21 -0.683399545572229
22 -0.682887729171495
23 -0.681526041690062
24 -0.681027736383105
25 -0.679722392633148
26 -0.679236335928822
27 -0.677981007294317
28 -0.677506119658896
29 -0.676295526826242
30 -0.675830877233553
31 -0.674660571938364
32 -0.674205353166003
33 -0.673071557146046
34 -0.672625066231058
35 -0.671524549255446
36 -0.671086170030077
37 -0.670016147702599
38 -0.669585338028865
39 -0.668543397287318
40 -0.668119677614489
41 -0.667103715261506
42 -0.666686660060378
43 -0.665694832141716
44 -0.665284062756775
45 -0.664314746885557
46 -0.66390992467145
47 -0.662961684042928
48 -0.662562504926071
49 -0.661634062633666
50 -0.661240253278588
51 -0.660330470445353
52 -0.659941783862743
53 -0.6590496387812
54 -0.658665850948455
55 -0.657790423638635
56 -0.657411331123831
57 -0.65655179190576
58 -0.656177209315597
59 -0.655332805244053
60 -0.654962563298384
61 -0.654132610991124
62 -0.653766553777708
63 -0.652950426684767
64 -0.652588411401529
65 -0.651785538095905
66 -0.651427432689203
67 -0.650637286625469
68 -0.650282969064323
69 -0.649505065980115
70 -0.649154423262381
71 -0.648388315736963
72 -0.64804124258762
73 -0.647286514587881
74 -0.64694291279874
75 -0.646199178908529
76 -0.645858956717367
77 -0.645125856707742
78 -0.644788928256847
79 -0.644066125994096
80 -0.643732410606102
81 -0.643019591338935
82 -0.642689012981306
83 -0.641985881411516
84 -0.641658368496744
85 -0.640964646141399
86 -0.640640130795411
87 -0.639955555278168
88 -0.639633973238266
89 -0.638958296680144
90 -0.638639587180583
91 -0.637972575250492
92 -0.637656680098986
93 -0.636998109894908
94 -0.636684973915645
95 -0.636034633511381
96 -0.635724204020442
97 -0.635081893083718
98 -0.634774119625166
99 -0.634139645529386
100 -0.633834479892272
};
\addplot [semithick, color2]
table {%
1 -0.994108728568189
2 -0.77171723869167
3 -0.711636814103286
4 -0.710859535282419
5 -0.708115622812426
6 -0.707392700800049
7 -0.704978450508933
8 -0.704299398022096
9 -0.702132951401543
10 -0.701490258540482
11 -0.699517302737907
12 -0.698905345955119
13 -0.697087825967742
14 -0.696502254352579
15 -0.694812398238487
16 -0.6942497607928
17 -0.692666655116652
18 -0.692124160372786
19 -0.690631651682679
20 -0.69010700494851
21 -0.688692355968619
22 -0.688183647246486
23 -0.686836641455414
24 -0.686342262611963
25 -0.685054586012724
26 -0.684573171587356
27 -0.683337974530541
28 -0.682868355991394
29 -0.681679936094115
30 -0.681221105676431
31 -0.680074666795451
32 -0.679625751082545
33 -0.678517227847838
34 -0.678077465183138
35 -0.677003386118933
36 -0.676572109000593
37 -0.675529487505652
38 -0.675106108658314
39 -0.674092361545588
40 -0.673676361631965
41 -0.672689239037213
42 -0.672280157421084
43 -0.671317692272491
44 -0.670915119213636
45 -0.669975583234574
46 -0.669579152292316
47 -0.668661017983697
48 -0.668270400791432
49 -0.667372313134619
50 -0.66698721424543
51 -0.66610796604572
52 -0.665728118816031
53 -0.664866630368993
54 -0.664491793624598
55 -0.663647095608311
56 -0.663277050720783
57 -0.662448270344579
58 -0.662082818239987
59 -0.661269165866216
60 -0.660908124784831
61 -0.660108884081434
62 -0.659752087616746
63 -0.658966605788497
64 -0.658613901403148
65 -0.65784158318906
66 -0.657492830457391
67 -0.656733129959054
68 -0.656388199216089
69 -0.655640615096137
70 -0.65529938635318
71 -0.654563455541196
72 -0.654225817455815
73 -0.653501112594813
74 -0.653166961661751
75 -0.65245308596294
76 -0.652122325805451
77 -0.651418911315181
78 -0.651091451695661
79 -0.650398155037535
80 -0.650073911564476
81 -0.649390412133043
82 -0.649069305429436
83 -0.648395302867919
84 -0.648077258279889
85 -0.647412470616621
86 -0.647097417733219
87 -0.646441579692748
88 -0.646129451977102
89 -0.645482313603151
90 -0.645173047977453
91 -0.644534372721107
92 -0.644227909371005
93 -0.643597473889845
94 -0.643293755917766
95 -0.642671348218073
96 -0.642370321364828
97 -0.641755739802349
98 -0.641457352466773
99 -0.640850405506927
100 -0.640554608150801
};
\addplot [semithick, color3]
table {%
1 -0.994095213208241
2 -0.808164215100732
3 -0.726775022073052
4 -0.713406475677529
5 -0.711882953581935
6 -0.70455114700285
7 -0.668247163555902
8 -0.662655776562912
9 -0.648204626101691
10 -0.64259583974075
11 -0.638578776056895
12 -0.63387208629112
13 -0.617460479166759
14 -0.60938492949838
15 -0.608094091090458
16 -0.606873145154986
17 -0.606551448153965
18 -0.605222488560018
19 -0.603909714152444
20 -0.601535408288007
21 -0.597772265569268
22 -0.596036806828827
23 -0.595406903722953
24 -0.594181897879183
25 -0.59325155928862
26 -0.59114361098066
27 -0.590471354394171
28 -0.590124658845977
29 -0.589878377454881
30 -0.589728146280758
31 -0.589556276719899
32 -0.589454909659073
33 -0.58906406116402
34 -0.588662545344498
35 -0.588488576986425
36 -0.587146004161861
37 -0.584893682476148
38 -0.579146974060756
39 -0.574204923555903
40 -0.571869265015568
41 -0.56877735320363
42 -0.56382693162061
43 -0.559396256180191
44 -0.556435004433494
45 -0.553724494029465
46 -0.552481924781368
47 -0.551926378684778
48 -0.551257117806634
49 -0.550299035927155
50 -0.547876037008105
51 -0.546221981391581
52 -0.545511731512598
53 -0.545445147637069
54 -0.54418729544991
55 -0.543596711218273
56 -0.543234309018808
57 -0.542352382554968
58 -0.541860908934152
59 -0.540974752220155
60 -0.540379310725757
61 -0.539181613744326
62 -0.53825356788218
63 -0.536969018426025
64 -0.535529793244361
65 -0.533977965034059
66 -0.533476651410223
67 -0.532783206898228
68 -0.532023150588194
69 -0.531601396289109
70 -0.531323732770544
71 -0.531182945771233
72 -0.530861640895247
73 -0.529803117353579
74 -0.529234154724166
75 -0.528946811570752
76 -0.52829741293825
77 -0.527660558871988
78 -0.526576542285153
79 -0.525546771262509
80 -0.52476587218068
81 -0.524395353670448
82 -0.523961101136313
83 -0.52355962172662
84 -0.523267503132347
85 -0.522869108220018
86 -0.522429732880071
87 -0.522343384888698
88 -0.52203044969325
89 -0.521991434831389
90 -0.521739231374638
91 -0.521467480575874
92 -0.521256179964836
93 -0.521089814371898
94 -0.520869660170141
95 -0.520733209310492
96 -0.520547749184037
97 -0.520399056866149
98 -0.520278853390395
99 -0.520239789974982
100 -0.520114032244983
};
\addplot [semithick, color3]
table {%
1 -0.99410554358037
2 -0.800152665737702
3 -0.726336351856388
4 -0.69991746706733
5 -0.697643637307819
6 -0.690089635630298
7 -0.6504335606731
8 -0.588158775496236
9 -0.581260851469866
10 -0.567324803189013
11 -0.563238826009969
12 -0.561666879394673
13 -0.558676072685531
14 -0.55493707919483
15 -0.551590890651362
16 -0.546436461512207
17 -0.5390772036845
18 -0.535277892801318
19 -0.532924121369205
20 -0.529676285256964
21 -0.52919559670774
22 -0.528279843000757
23 -0.527310570931635
24 -0.526276891318146
25 -0.525367768080654
26 -0.524772713667539
27 -0.523465925755917
28 -0.522822430752492
29 -0.522290583828174
30 -0.521946416608776
31 -0.521037668370904
32 -0.520265685051794
33 -0.519565067006459
34 -0.519259417182055
35 -0.51848646034036
36 -0.517772711953579
37 -0.51670037436248
38 -0.515533717726797
39 -0.514657826983879
40 -0.514005336316701
41 -0.513486616059406
42 -0.513141380891317
43 -0.512455284559443
44 -0.512128435404859
45 -0.511536614663201
46 -0.51142296311832
47 -0.51099762607224
48 -0.510236709252253
49 -0.509801200284218
50 -0.509470307659327
51 -0.508951592003076
52 -0.508180607946897
53 -0.507634561983685
54 -0.507217174602507
55 -0.506836358570789
56 -0.506697174016642
57 -0.506513132332684
58 -0.506404604093534
59 -0.506316470823518
60 -0.506090174401272
61 -0.505796107885601
62 -0.505570466665287
63 -0.505203779291967
64 -0.504944379756766
65 -0.504741410788588
66 -0.504547935299304
67 -0.504421769666608
68 -0.504308334401722
69 -0.50426931533819
70 -0.504224482031311
71 -0.504196253269398
72 -0.50410533352528
73 -0.503993550375345
74 -0.503920075013286
75 -0.503812792000612
76 -0.503738988574956
77 -0.50365694086639
78 -0.503621530524628
79 -0.503541831892147
80 -0.503488758799838
81 -0.503479363214288
82 -0.503428993468084
83 -0.503406674363331
84 -0.503386265931103
85 -0.503325355622088
86 -0.503283869641691
87 -0.503233683830718
88 -0.503206471932085
89 -0.50315691827031
90 -0.503138892601847
91 -0.503131190545552
92 -0.503113737902875
93 -0.503106488979203
94 -0.503099626044777
95 -0.50308751359171
96 -0.503077107639685
97 -0.503065661849269
98 -0.503057533147752
99 -0.503042435779093
100 -0.503035650061486
};
\addplot [semithick, color3]
table {%
1 -0.994098129988639
2 -0.80721695660789
3 -0.730070489684771
4 -0.708746314511183
5 -0.707070411372209
6 -0.676276683207369
7 -0.649992840985312
8 -0.637151386479842
9 -0.626701915252556
10 -0.62098273322962
11 -0.599053744630922
12 -0.584533437103842
13 -0.577750495130672
14 -0.576821466465682
15 -0.575649963893144
16 -0.57488046241496
17 -0.573917963492415
18 -0.572231167635501
19 -0.571795653809847
20 -0.571293118796637
21 -0.569200801553566
22 -0.568286514568412
23 -0.563544416410803
24 -0.561218368764585
25 -0.559877237916362
26 -0.555303598631461
27 -0.553227654250566
28 -0.551760301389356
29 -0.549004264077407
30 -0.544331698729296
31 -0.542099076619939
32 -0.541578467445998
33 -0.540447687413287
34 -0.539031743860282
35 -0.537815369053568
36 -0.536855940592127
37 -0.536017239722318
38 -0.535877475414379
39 -0.535421839536472
40 -0.53432573190779
41 -0.533434356992188
42 -0.532693277547915
43 -0.531750814832322
44 -0.531052788932069
45 -0.530157249315642
46 -0.52866318026011
47 -0.527959860088248
48 -0.527345345331257
49 -0.525855139642775
50 -0.525252658169763
51 -0.524423145192109
52 -0.524175273657527
53 -0.523630311916684
54 -0.522843191948392
55 -0.52197909078008
56 -0.521339347823763
57 -0.521071901898621
58 -0.520399705848176
59 -0.519691364627387
60 -0.519264485000155
61 -0.518943712095302
62 -0.518723766686665
63 -0.517404683615404
64 -0.516839627488792
65 -0.516380022590511
66 -0.516192116239531
67 -0.516010045712575
68 -0.515847693890947
69 -0.515699227993091
70 -0.515583107107789
71 -0.515270313497456
72 -0.515012610681571
73 -0.514790491423888
74 -0.514612307951577
75 -0.514188636126411
76 -0.513904121072959
77 -0.513685315562168
78 -0.513373701544886
79 -0.513288013662176
80 -0.513129290913491
81 -0.513061491409579
82 -0.513013928154359
83 -0.51298061060742
84 -0.51288174004313
85 -0.51280431565521
86 -0.512770378296168
87 -0.512685369404303
88 -0.512619878119374
89 -0.512563564438057
90 -0.512491673402991
91 -0.51240179032964
92 -0.512356613066101
93 -0.512292185721771
94 -0.512238160842348
95 -0.512142847894905
96 -0.512091348352117
97 -0.512032280173367
98 -0.512003361284552
99 -0.511927982239182
100 -0.51190985775094
};
\addplot [semithick, color3]
table {%
1 -0.994100732623958
2 -0.804517918701293
3 -0.748270041473552
4 -0.707418216148254
5 -0.704634246752168
6 -0.69466651887314
7 -0.663277413789916
8 -0.60025432951229
9 -0.576865281987658
10 -0.572233319277243
11 -0.568924903091647
12 -0.566710903344113
13 -0.562094972173042
14 -0.559321224570853
15 -0.556855350929016
16 -0.556413611763442
17 -0.554829520607677
18 -0.553630353719144
19 -0.551949408387507
20 -0.543913601011539
21 -0.543055477949833
22 -0.542342657314674
23 -0.539846118211874
24 -0.536837191404288
25 -0.536578972415571
26 -0.535376275880056
27 -0.534317020051271
28 -0.533130952044883
29 -0.531959801114539
30 -0.530607947990871
31 -0.529903791665074
32 -0.529002735356911
33 -0.528452196952253
34 -0.527614767876832
35 -0.52709323422393
36 -0.525909216220219
37 -0.525295884219436
38 -0.524902918450595
39 -0.524398280137263
40 -0.523865250592239
41 -0.523059761232046
42 -0.521987373799539
43 -0.521212222934506
44 -0.52050926889214
45 -0.519332638869944
46 -0.518481507776341
47 -0.517330955953416
48 -0.516905532972444
49 -0.516285917492078
50 -0.515490421750541
51 -0.515172684916144
52 -0.51476455350306
53 -0.514418685915173
54 -0.513864598270851
55 -0.513233100451432
56 -0.512934485752501
57 -0.512568301953903
58 -0.512293708614483
59 -0.511978256941983
60 -0.511803451407815
61 -0.511728969105635
62 -0.511455834732468
63 -0.511293219946535
64 -0.511182743464297
65 -0.511073405541885
66 -0.510912797823594
67 -0.510657316752691
68 -0.510543223843486
69 -0.510465177924911
70 -0.510356333168391
71 -0.510296821937436
72 -0.510197735397503
73 -0.510083024759456
74 -0.509908462242927
75 -0.509836299255226
76 -0.509767823338783
77 -0.509689241279073
78 -0.509627252501756
79 -0.509523323880793
80 -0.509492345510159
81 -0.50945052362949
82 -0.509400720231002
83 -0.509358828603723
84 -0.509317056614927
85 -0.509243384391704
86 -0.509183983983348
87 -0.509129644775309
88 -0.509109365520538
89 -0.509058027982087
90 -0.509044238211382
91 -0.508988036488618
92 -0.508959566658507
93 -0.50892652765585
94 -0.508896978002021
95 -0.508870026952471
96 -0.508848870449887
97 -0.508835655403481
98 -0.508810544739978
99 -0.508789864473735
100 -0.508784862056758
};
\addplot [semithick, color3]
table {%
1 -0.994108728568189
2 -0.807779598667703
3 -0.750421639169294
4 -0.71100692122393
5 -0.710020308092761
6 -0.693186337804804
7 -0.628669314930973
8 -0.615445753262626
9 -0.607616713060742
10 -0.600062272572489
11 -0.595969650417923
12 -0.591880551018862
13 -0.581063172671861
14 -0.579471504455521
15 -0.578161261862839
16 -0.575841942650669
17 -0.572777985137316
18 -0.568948124030822
19 -0.567363336139905
20 -0.566081810546452
21 -0.564039224626487
22 -0.56008515667731
23 -0.557624536352857
24 -0.556099071179074
25 -0.554119941578247
26 -0.552879586580512
27 -0.551768725090175
28 -0.549399488399257
29 -0.548765006780218
30 -0.547871011146301
31 -0.547073286844392
32 -0.545508521132142
33 -0.544847145032676
34 -0.542742103794108
35 -0.541875320542912
36 -0.540945186543093
37 -0.540408629800241
38 -0.53973664507732
39 -0.539092480656653
40 -0.538615646172235
41 -0.538175352723928
42 -0.536769357645899
43 -0.535530043075648
44 -0.5346438195511
45 -0.53334070953877
46 -0.532148711581715
47 -0.531040103855008
48 -0.530701833059282
49 -0.530457073651339
50 -0.529667037505784
51 -0.528669792399381
52 -0.527676813935254
53 -0.526736905667092
54 -0.525801113153245
55 -0.525193283374174
56 -0.524400477182111
57 -0.523551832996189
58 -0.522959574193898
59 -0.522604409620978
60 -0.522254498603997
61 -0.522072375101414
62 -0.521968746703923
63 -0.521737852259483
64 -0.521536895719217
65 -0.521332822771011
66 -0.52095699008345
67 -0.52072548003981
68 -0.520519150987089
69 -0.52034968600482
70 -0.520243244276285
71 -0.520119831367213
72 -0.520046203591148
73 -0.519980113844456
74 -0.51987788144669
75 -0.519790227120036
76 -0.519683765185425
77 -0.51966428313908
78 -0.519596362522154
79 -0.519513926273398
80 -0.519438783686632
81 -0.519348969640684
82 -0.51930762205764
83 -0.519257847683919
84 -0.519202415996773
85 -0.519136731796994
86 -0.519091476047834
87 -0.519080618040596
88 -0.519070078480999
89 -0.519027290069249
90 -0.518976184422925
91 -0.518914292165892
92 -0.518844690626949
93 -0.518789459697614
94 -0.518760455768828
95 -0.518745698091928
96 -0.518729389892111
97 -0.518712409165186
98 -0.518695648652345
99 -0.518689045451305
100 -0.518674890546911
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=4.88864623591354e-07, ymax=3.36541921857907,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.000370314964466809
3 0.00155886736958837
4 0.0062482407115707
5 0.0252580521299447
6 0.103499431557396
7 0.378650005226173
8 1.06270956802918
9 1.64523439951776
10 1.30083263204768
11 1.09630498736518
12 1.00348898335606
};
\addplot [semithick, color0]
table {%
2 0.000370111136932973
3 0.00155690747655198
4 0.00624113724018806
5 0.0252315647605011
6 0.103621921905832
7 0.381716531239274
8 1.06064896392283
9 1.61989225815762
10 1.31501689899202
11 1.09594666066429
12 1.00388686222068
};
\addplot [semithick, color0]
table {%
2 0.000369940883036433
3 0.00155595205580429
4 0.00623692122011745
5 0.0252288119322727
6 0.103455781236975
7 0.38394467907341
8 1.02679750371953
9 1.62209959377911
10 1.32286212121814
11 1.09829679734924
12 1.00418799370971
};
\addplot [semithick, color0]
table {%
2 0.000370779941136617
3 0.00155772160298985
4 0.00624264771436313
5 0.0252427827334617
6 0.103773198062497
7 0.398718242657863
8 0.991237077319979
9 1.62436226615657
10 1.31626909696443
11 1.09893239480948
12 1.00427258334732
};
\addplot [semithick, color0]
table {%
2 0.000371058561591169
3 0.00156179563236485
4 0.00625996788781939
5 0.0253052066230145
6 0.103543938191779
7 0.379767996921034
8 1.08119336067636
9 1.60808146744847
10 1.31713696013263
11 1.09048725098613
12 1.00352696087941
};
\addplot [semithick, color1]
table {%
2 0.0144858374569083
3 0.00798830316634078
4 0.00565373375936918
5 0.0190331159979339
6 0.0245366742637475
7 0.0225920800259782
8 0.0181251746430826
9 0.020507729967572
10 0.0092809971638478
11 0.037373022310994
12 0.017988146944088
13 0.0146774724845193
14 0.0124863459037899
15 0.0227244344368831
16 0.0226952328745401
17 0.0316294088180925
18 0.00593592910462519
19 0.00199709065283157
20 0.0226282205512525
21 0.0160849455190036
22 0.0216203658935205
23 0.00656409117920679
24 0.0347670840785772
25 0.0126156820425506
26 0.0237555935313647
27 0.00781976760583912
28 0.028428421539038
29 0.0101325387593522
30 0.0237299687795341
31 0.00847041818379791
32 0.00824823324010934
33 0.0192689380944781
34 0.0190340455238516
35 0.0206777643289294
36 0.0205580428654176
37 0.0206572553818503
38 0.00380723585287633
39 0.013577088240817
40 0.005986199335773
41 0.0121494000350028
42 0.00324510625006482
43 0.00508034228965452
44 0.00109296681159478
45 0.00657920926671966
46 0.000915209996440022
47 0.00621922937920863
48 0.004326227211633
49 0.00189460663680894
50 0.00433120142438625
51 0.00011626734347107
52 0.000498958966878098
53 0.0159694965688533
54 0.00115316477805536
55 0.00767641463636402
56 0.000357461697562856
57 0.00983962506285716
58 0.0076327553331412
59 0.00211574089382013
60 0.00386564416078415
61 0.000795536584603717
62 0.00416714932972497
63 0.0167742816613847
64 0.00308291577701063
65 0.000857652595770241
66 0.00784872021089703
67 0.00741655243192395
68 0.00422465723221058
69 0.00205702905654637
70 0.00281578020543696
71 0.00255792178430023
72 0.00495587082335646
73 0.00193927458156905
74 0.00208820109360563
75 0.00669530824786425
76 0.00115238806720015
77 0.00297633639336346
78 0.00409589101804121
79 0.00305709124514581
80 0.00458513255880775
81 0.00170200447040311
82 0.00332960293777209
83 0.00605721371863259
84 0.00113396808541656
85 0.00143831785086063
86 0.00206109951885031
87 0.00171664861360931
88 0.000994665401921752
89 0.00247238556338477
90 0.00132175582930328
91 0.00089272438076727
92 0.00626045690891734
93 0.000511517564823901
94 0.0040880665236746
95 0.000160159289611483
96 0.00036619573892755
97 0.00374949906422813
98 0.00129207785416846
99 0.00406156395837238
100 0.000468698860346538
101 0.0011683298917864
};
\addplot [semithick, color1]
table {%
2 0.0239478245967078
3 0.00593110157509863
4 0.0122785357147359
5 0.0224052131120329
6 0.0115496041599561
7 0.0281076171950938
8 0.0106970693013989
9 0.014625956949466
10 0.0454461739331304
11 0.0054864415780572
12 0.0296283827428746
13 0.00520039772181533
14 0.0283703881376807
15 0.00194747417388293
16 0.0130600637853023
17 0.0192718818877476
18 0.024970545888453
19 0.029970833758452
20 0.0163898927277503
21 0.00629565648816932
22 0.0101345123838822
23 0.0239862392206446
24 0.0051680309315821
25 0.00836115649545692
26 0.0126992749952294
27 0.012648500576185
28 0.0310666283615859
29 0.0100824837652498
30 0.00161834837408833
31 0.0130127044216634
32 0.00501482797011513
33 0.00291834206904432
34 0.000186860660940746
35 0.000226786162165964
36 0.00711712099958517
37 0.00114056289018658
38 0.00473793261138872
39 0.00033763339635329
40 0.0143008075808169
41 0.00521716238213041
42 0.00263836039177841
43 0.00125859247448228
44 0.0177653335734778
45 0.00436519854520116
46 0.00250269643354274
47 0.0164119228913862
48 0.00830000255962954
49 0.00742873896892503
50 0.000144830979021113
51 7.99659449060916e-05
52 0.000385655733164225
53 0.00330215420006565
54 0.000542003341060961
55 0.000905740145517169
56 0.00893637252250567
57 0.000711331055509328
58 0.00399743009807199
59 0.000223335226794112
60 0.00334601448544823
61 0.0127845063575118
62 0.00216818192393794
63 0.00121873870302883
64 0.000241442044382622
65 0.000291057995064926
66 0.00318910224137987
67 0.000936324758403528
68 0.00115627983469328
69 0.00693891472804147
70 0.000513063074595036
71 0.00924772802134049
72 0.00182837861031726
73 0.00105333169286322
74 0.00498721735537453
75 0.00145028647604074
76 0.000901832236529199
77 0.00702522603885141
78 0.0015542758391813
79 0.00568971217295909
80 0.00111854395934133
81 0.00541225947701482
82 0.000238176884506033
83 0.00959906004898218
84 0.00376745429744207
85 0.00103922717083995
86 0.00399713105037842
87 0.00295060038429321
88 0.000137337487685936
89 0.00884615748054461
90 0.00507659511330441
91 0.00128389906820571
92 0.00106209566013459
93 0.00376632154868785
94 0.00459006376448151
95 0.00880021520258781
96 0.00658346276861622
97 0.000265011536112219
98 0.00179692961464937
99 0.00880803829953545
100 0.000624340961006627
101 0.0063721081796989
};
\addplot [semithick, color1]
table {%
2 0.013868558289835
3 0.0133252182756444
4 0.00997274377576314
5 0.0192391773590974
6 0.0208643905481296
7 0.0149722076780764
8 0.0170301306708858
9 0.0309141736052526
10 0.0167139401579565
11 0.0132418090300653
12 0.032384998439328
13 0.0120489776870343
14 0.0133574450407684
15 0.0205370936641792
16 0.0121951105180936
17 0.0266670680107432
18 0.0201391726818433
19 0.0081617734807708
20 0.0245451957614489
21 0.0115961940333838
22 0.0212331308247482
23 0.0120228633253251
24 0.00944913036910836
25 0.0141597348967587
26 0.0206001334262172
27 0.010316817727825
28 0.016007147783216
29 0.0225995423248343
30 0.00679663897961953
31 0.0289076627336502
32 0.0149968579667856
33 0.00832399191257446
34 0.00483277269054543
35 0.0111719202541632
36 0.00719115190605017
37 0.00537415741295318
38 0.0121857286514048
39 0.00242517936475303
40 0.0106551395189339
41 0.00555485116989318
42 0.00227600195326365
43 0.00818326055256234
44 0.00435271875395053
45 0.000965318604275362
46 0.000201843600730155
47 0.00024143364332366
48 0.00746757442558517
49 0.00118648640948094
50 0.0004816166934602
51 0.00258682850058657
52 0.00175367541185788
53 0.00172360893785542
54 0.000502293470264551
55 0.00110733870174805
56 0.00143552257029579
57 0.000511616555544399
58 0.00928754676304517
59 0.000776168869471346
60 0.00628730845341003
61 0.000298356980505527
62 0.00277234725901679
63 0.0027402935737847
64 7.11356256685541e-05
65 0.000588044657413884
66 0.000306639053395761
67 0.000800218859288026
68 0.00418045197742384
69 0.00164947490000934
70 0.00739104147318779
71 0.000518447072872866
72 0.00214261011935402
73 0.00201249776757786
74 0.000622332106014275
75 0.000742449565107488
76 0.000308927073268177
77 0.00056791378603661
78 0.00776915545875356
79 0.000253603207376152
80 0.000851482127297221
81 0.00286874725797993
82 0.000304874790336951
83 0.000150972918940082
84 0.000296262983158432
85 0.00457329733612675
86 0.00444472128621917
87 0.00114422686129783
88 0.00195573343135063
89 0.00261714021180681
90 0.000527293682997497
91 0.00451547625141279
92 0.00358652540483802
93 0.000978476987755404
94 0.00499593660088908
95 0.00189304762779765
96 0.00145136311396809
97 0.000313411351135813
98 0.00422206920164097
99 0.000737477928861542
100 0.0016373399175996
101 0.00262959747175443
};
\addplot [semithick, color1]
table {%
2 0.0132181843748426
3 0.00577431073602104
4 0.0279011913957539
5 0.01018502809555
6 0.0140099910086591
7 0.0102254937478525
8 0.00601453946960765
9 0.0364081106797792
10 0.0226080650248474
11 0.0185065868260325
12 0.0162626274472036
13 0.0131661522784243
14 0.0285491480372193
15 0.0368039464625751
16 0.0174809299159396
17 0.00923460032482222
18 0.0128546926719447
19 0.0160493448260962
20 0.0301773061263463
21 0.0356746903238116
22 0.00904663014530896
23 0.0111626278535386
24 0.0278429132057099
25 0.0173877928151719
26 0.023506845640794
27 0.00957515825729773
28 0.0193629355537967
29 0.00861683605746406
30 0.00873600058911176
31 0.0141717873422863
32 0.00819555271226355
33 0.00461087488994214
34 0.00937407516486271
35 0.00707468110510258
36 0.000893600895755782
37 0.00493215865869737
38 0.00528814502727941
39 0.00594002026805636
40 0.00211033314358877
41 0.00390648067314337
42 0.0012118337958676
43 0.0130524900574103
44 0.0059277746967411
45 0.00246070362878201
46 0.00779604677344549
47 0.000350047305552218
48 0.00407289470529544
49 0.000326909234632387
50 0.0058092521010863
51 0.000268423089329227
52 0.00350676079111581
53 0.000447370834345033
54 0.0155256622914427
55 0.00345096247291899
56 0.00485460250645088
57 0.00349412543988821
58 0.00135235290337722
59 0.010401763611203
60 0.000520138201508972
61 0.00260947569244186
62 0.00539893385338511
63 0.0064202854263233
64 0.00223610015625881
65 0.00820460700131834
66 0.00125611001517398
67 0.00136829632740256
68 0.000298421252083548
69 0.000512622889442544
70 0.0071793127715557
71 0.00073085956400064
72 0.0041469398006484
73 0.000932901850654864
74 0.004146649466219
75 0.000552493177154451
76 0.000199944052960132
77 0.00125968760006973
78 0.000908429999737897
79 0.00252948348321657
80 0.000338842198539074
81 0.000238480830942717
82 0.0013323779942438
83 0.00255131637433672
84 0.000825995123346354
85 0.0012277544579132
86 0.000335770755390606
87 0.00567497275702141
88 0.00663835251792527
89 0.00248745089426213
90 0.00032895368648497
91 0.00121371729682134
92 0.00458356845559373
93 0.000737337097614833
94 0.00284236329970271
95 0.00427291023819428
96 0.000372861004681035
97 0.00190150663357244
98 0.00151374112947302
99 0.000210927907552847
100 0.00481360846214348
101 0.00394224551092756
};
\addplot [semithick, color1]
table {%
2 0.0102625099487903
3 0.0205690552539321
4 0.00965632789658264
5 0.0185559098712555
6 0.00595091912795481
7 0.0112327308646197
8 0.0270928831752093
9 0.017938278806758
10 0.0194251832976675
11 0.0251229830857479
12 0.0286095804862862
13 0.0204138058206603
14 0.0102880209522765
15 0.0112863569238009
16 0.0249281858226635
17 0.0195787084413028
18 0.0161729855441656
19 0.029359462853483
20 0.0159164683394296
21 0.019693274149709
22 0.0103456335968314
23 0.00660559890417067
24 0.01567465907684
25 0.0116686322348259
26 0.00249054433558787
27 0.0161608711590396
28 0.00946601259829173
29 0.00106810752361282
30 0.00813459594612874
31 0.017211403506761
32 0.0153608976978631
33 0.0134214044587772
34 0.00247085123691899
35 0.00444472498903317
36 0.0134270265491405
37 0.00616029829734805
38 0.00884292419083064
39 0.000515136328576601
40 0.00635435539385652
41 0.000576410415253591
42 0.00524430372421806
43 0.00700952349526408
44 0.00205650317197533
45 0.00013600304533557
46 9.18673793812459e-05
47 0.000664797357501282
48 0.00404976769540599
49 0.000631031737181192
50 0.00688875559759112
51 0.00454744194049082
52 0.0114020625539392
53 0.00145773481693292
54 0.00186363274766541
55 0.00573747228377773
56 0.0016222744291749
57 0.000718446296409916
58 0.00367638269422707
59 0.00068395117131014
60 0.00368737820475895
61 0.0013741381072142
62 0.00049916497783999
63 0.00329859860022973
64 0.000793410630032555
65 0.0035253785043123
66 0.00501597538407071
67 0.000307239031102142
68 0.000359895584061541
69 0.0034844341135693
70 0.00177017799193567
71 0.00157214978280024
72 0.000825096575999751
73 0.00370356656671812
74 0.00393382711395142
75 0.000882719793458983
76 0.00264605849209821
77 0.00385391971827081
78 0.000379979861189006
79 0.00975046289855065
80 0.000430415177228047
81 0.00463436569205232
82 0.000618608912415724
83 0.00571243878857497
84 0.000792474641135007
85 0.0122911402552424
86 0.000399404598097264
87 0.00528983855913311
88 0.000366516899607698
89 0.00632658166941228
90 0.00295227809791125
91 0.0116739339408163
92 0.00896348322649809
93 0.00648233051263915
94 0.00317323388787861
95 0.00143434692509709
96 0.000161549998979088
97 0.000111444701095072
98 0.000979046186872229
99 0.00645572790489858
100 0.000419004809352054
101 0.0019094865391849
};
\addplot [semithick, color2]
table {%
2 1e-06
3 1.32964763506024e-06
4 1.48266865156129e-06
5 1.32556027239279e-06
6 1.47798915481958e-06
7 1.32140402785489e-06
8 1.47308471700085e-06
9 1.31714843993425e-06
10 1.46863766934494e-06
11 1.31315814778298e-06
12 1.46431621226611e-06
13 1.30925453385361e-06
14 1.46025604733804e-06
15 1.30551450094981e-06
16 1.45594842231099e-06
17 1.30166660023173e-06
18 1.45166638169059e-06
19 1.29785077003751e-06
20 1.44769421003176e-06
21 1.29422165481302e-06
22 1.44351824539535e-06
23 1.29050614492272e-06
24 1.43945065046067e-06
25 1.28686542409502e-06
26 1.4356212176023e-06
27 1.28336839066503e-06
28 1.43184908200256e-06
29 1.27992071271806e-06
30 1.42810572432547e-06
31 1.27650747678881e-06
32 1.42436905855212e-06
33 1.27311721037009e-06
34 1.42062115964437e-06
35 1.2697406997834e-06
36 1.41684618751209e-06
37 1.26636757779428e-06
38 1.41319560198985e-06
39 1.26307789520748e-06
40 1.4094881984619e-06
41 1.25977847372929e-06
42 1.40571248119316e-06
43 1.2564547910571e-06
44 1.40242477826748e-06
45 1.25340285895078e-06
46 1.39888851016053e-06
47 1.2502406265301e-06
48 1.39539736713733e-06
49 1.24711795299402e-06
50 1.39193985371187e-06
51 1.24402752006903e-06
52 1.38852252435711e-06
53 1.24097486462612e-06
54 1.38514536845132e-06
55 1.23795816405166e-06
56 1.38180625531333e-06
57 1.23497613437482e-06
58 1.37850400986868e-06
59 1.23202804017042e-06
60 1.37523801598401e-06
61 1.22911782708579e-06
62 1.37169812172103e-06
63 1.22607604979577e-06
64 1.3688210934699e-06
65 1.22338196125183e-06
66 1.36593203899812e-06
67 1.22069721883504e-06
68 1.36295626032625e-06
69 1.21798062968293e-06
70 1.36014500023185e-06
71 1.21536790099432e-06
72 1.35681135856624e-06
73 1.2125076180637e-06
74 1.35361548139412e-06
75 1.2097275898692e-06
76 1.35058608338745e-06
77 1.20704331751952e-06
78 1.34761442287671e-06
79 1.2044005263335e-06
80 1.34468141990001e-06
81 1.20178841397677e-06
82 1.34178823273895e-06
83 1.19920898669811e-06
84 1.33900105654511e-06
85 1.1966912374699e-06
86 1.33649910733484e-06
87 1.19433025105645e-06
88 1.33356022538519e-06
89 1.1917660937011e-06
90 1.33077626486961e-06
91 1.1892899465068e-06
92 1.32802257788549e-06
93 1.18683941852915e-06
94 1.3253590578586e-06
95 1.18444634097728e-06
96 1.32260567849742e-06
97 1.18202127571242e-06
98 1.31985726664723e-06
99 1.17961010456922e-06
100 1.31713451048528e-06
101 1.17722252357629e-06
};
\addplot [semithick, color2]
table {%
2 1e-06
3 1.32575777277267e-06
4 1.47429683005218e-06
5 1.3216114166448e-06
6 1.47019959245469e-06
7 1.31778829044074e-06
8 1.46578748368857e-06
9 1.31381989680865e-06
10 1.46149827208721e-06
11 1.30993682021686e-06
12 1.45746292151143e-06
13 1.30621350783616e-06
14 1.45318943062454e-06
15 1.30238658901364e-06
16 1.44894087133849e-06
17 1.29859125180359e-06
18 1.44499841387158e-06
19 1.29498034907339e-06
20 1.44090024464829e-06
21 1.29131036930849e-06
22 1.43669753292218e-06
23 1.28760171451205e-06
24 1.43290258869736e-06
25 1.28412584170971e-06
26 1.42916352000919e-06
27 1.28069836295685e-06
28 1.42545826477736e-06
29 1.27730772580906e-06
30 1.42176355840158e-06
31 1.27394176918104e-06
32 1.41806085355318e-06
33 1.27059094560868e-06
34 1.41433410349999e-06
35 1.26724509605768e-06
36 1.41070883350049e-06
37 1.26397421037059e-06
38 1.40678630761101e-06
39 1.26056609499793e-06
40 1.40308887879971e-06
41 1.25729374379093e-06
42 1.39918907876738e-06
43 1.25393166855545e-06
44 1.39568787641996e-06
45 1.25079076205497e-06
46 1.3922209632884e-06
47 1.24768260412268e-06
48 1.38879469387098e-06
49 1.24461264825626e-06
50 1.38540940954975e-06
51 1.24157928507076e-06
52 1.38206235535944e-06
53 1.23858082062256e-06
54 1.37875255106949e-06
55 1.23561666262079e-06
56 1.37547897650394e-06
57 1.23268600950901e-06
58 1.37224115508235e-06
59 1.22979254909938e-06
60 1.36875158788744e-06
61 1.22677803244762e-06
62 1.36592129140391e-06
63 1.22411044304572e-06
64 1.36307483275534e-06
65 1.22145051577126e-06
66 1.36009001966278e-06
67 1.21873271760293e-06
68 1.35727208991633e-06
69 1.21612009930251e-06
70 1.35393639697499e-06
71 1.21326122069897e-06
72 1.35074351898322e-06
73 1.21048499865235e-06
74 1.34772741495268e-06
75 1.20780980933505e-06
76 1.3447724895187e-06
77 1.20517776088685e-06
78 1.34186843522382e-06
79 1.20258352342289e-06
80 1.33899823564706e-06
81 1.20001730232345e-06
82 1.33616430821047e-06
83 1.1974789591609e-06
84 1.33361189272384e-06
85 1.19509942950776e-06
86 1.33064318214394e-06
87 1.19252162802844e-06
88 1.32786242083324e-06
89 1.19004940089202e-06
90 1.32513050494535e-06
91 1.1876123390746e-06
92 1.32245856527535e-06
93 1.18521730987322e-06
94 1.31974042571233e-06
95 1.1828115328073e-06
96 1.31701729250753e-06
97 1.18041474977435e-06
98 1.31431315564337e-06
99 1.17803829663416e-06
100 1.31164331477054e-06
101 1.17568929692498e-06
};
\addplot [semithick, color2]
table {%
2 1e-06
3 1.32133984474055e-06
4 1.45199506585882e-06
5 1.31716944360886e-06
6 1.44743095042414e-06
7 1.3130058002526e-06
8 1.44305603989753e-06
9 1.30897385567148e-06
10 1.43837037817159e-06
11 1.30479899587048e-06
12 1.43392411285666e-06
13 1.30077798396168e-06
14 1.42946769465249e-06
15 1.29677372330266e-06
16 1.42525599071827e-06
17 1.29292453681816e-06
18 1.42101234178612e-06
19 1.28907866108438e-06
20 1.41704056283128e-06
21 1.2853991071114e-06
22 1.41312954295218e-06
23 1.28177345205513e-06
24 1.40926823137375e-06
25 1.27819582953777e-06
26 1.40543127686192e-06
27 1.27465304348499e-06
28 1.40158731268374e-06
29 1.27112703661515e-06
30 1.39772513115308e-06
31 1.26761271968554e-06
32 1.39394993292586e-06
33 1.26416611446324e-06
34 1.3899840400293e-06
35 1.2606403668177e-06
36 1.38615796207075e-06
37 1.25720087945564e-06
38 1.38282803296929e-06
39 1.254042176568e-06
40 1.37919632065826e-06
41 1.25074549198157e-06
42 1.37560990964281e-06
43 1.24749070572124e-06
44 1.37206773783676e-06
45 1.24427689547838e-06
46 1.36856860977693e-06
47 1.24110307888334e-06
48 1.36511149445992e-06
49 1.23796837007768e-06
50 1.36169358398734e-06
51 1.2348707735242e-06
52 1.35831435284208e-06
53 1.23181001890462e-06
54 1.35497708780758e-06
55 1.22879201244793e-06
56 1.35139648900475e-06
57 1.22565718103937e-06
58 1.34846606829809e-06
59 1.22286987277773e-06
60 1.34552274197569e-06
61 1.22009214183303e-06
62 1.34252602693549e-06
63 1.21729915219485e-06
64 1.33968660365968e-06
65 1.21461012509295e-06
66 1.33632984748605e-06
67 1.21167236188889e-06
68 1.33316837045722e-06
69 1.20884762586581e-06
70 1.33008111744286e-06
71 1.20607452198222e-06
72 1.32705398885247e-06
73 1.20334570776623e-06
74 1.3240775535977e-06
75 1.20065619836055e-06
76 1.32114545945636e-06
77 1.19800003746037e-06
78 1.31841316696148e-06
79 1.19546325766902e-06
80 1.3153183182858e-06
81 1.19275629944363e-06
82 1.31243731824354e-06
83 1.19016868426524e-06
84 1.3096220752655e-06
85 1.18762624684665e-06
86 1.30686750824973e-06
87 1.18512780610587e-06
88 1.30406902739761e-06
89 1.18262075704242e-06
90 1.30126662594997e-06
91 1.18012440343448e-06
92 1.29848657569049e-06
93 1.17765128710745e-06
94 1.29574518369293e-06
95 1.17520906670576e-06
96 1.29305121333293e-06
97 1.17280169982117e-06
98 1.29040849936829e-06
99 1.17043062797669e-06
100 1.28782700778438e-06
101 1.16810069427576e-06
};
\addplot [semithick, color2]
table {%
2 1e-06
3 1.32968547214518e-06
4 1.48721539864673e-06
5 1.32546536627466e-06
6 1.48267672255027e-06
7 1.32143314819714e-06
8 1.47799204408511e-06
9 1.31734394475037e-06
10 1.47363300100062e-06
11 1.31344853313368e-06
12 1.46937379048677e-06
13 1.3096258993786e-06
14 1.46529748444425e-06
15 1.3059257070754e-06
16 1.46086153190956e-06
17 1.30205595786452e-06
18 1.45668667529096e-06
19 1.29834443602146e-06
20 1.45251588355203e-06
21 1.29465028662583e-06
22 1.44880839636062e-06
23 1.29122030580356e-06
24 1.44488283024398e-06
25 1.28769458884082e-06
26 1.44113082956887e-06
27 1.28427769301851e-06
28 1.4374330846607e-06
29 1.28090747692507e-06
30 1.43376918802937e-06
31 1.27757331457213e-06
32 1.43011730206867e-06
33 1.27426391340103e-06
34 1.42645995401824e-06
35 1.27097031286231e-06
36 1.42278159369283e-06
37 1.26768292894475e-06
38 1.41918756245229e-06
39 1.26445699857317e-06
40 1.41556681920624e-06
41 1.26123507672214e-06
42 1.41194498201281e-06
43 1.25803244439946e-06
44 1.40815778020362e-06
45 1.25475947908444e-06
46 1.40465340272404e-06
47 1.2516453708086e-06
48 1.40121714694583e-06
49 1.24858310911421e-06
50 1.39782315475003e-06
51 1.24555790257163e-06
52 1.39446079189894e-06
53 1.24256293808419e-06
54 1.39113615386339e-06
55 1.23960351805648e-06
56 1.3878511444769e-06
57 1.23667898288421e-06
58 1.38460284871323e-06
59 1.23378735637764e-06
60 1.38138962666835e-06
61 1.23093204040771e-06
62 1.37792023817782e-06
63 1.22795394368009e-06
64 1.3751123454892e-06
65 1.22532111744853e-06
66 1.37229007390647e-06
67 1.22269717418756e-06
68 1.36929651995316e-06
69 1.21999971309609e-06
70 1.36642827450294e-06
71 1.2173757493646e-06
72 1.36371637750363e-06
73 1.2148503439681e-06
74 1.36047266389646e-06
75 1.21207306462141e-06
76 1.35735716175244e-06
77 1.20937057460367e-06
78 1.35440674307431e-06
79 1.20676255669847e-06
80 1.35150987663e-06
81 1.20419282324236e-06
82 1.34865801381974e-06
83 1.20165733675837e-06
84 1.34584583696316e-06
85 1.19915193129862e-06
86 1.34315675805472e-06
87 1.19671481885449e-06
88 1.34073886581209e-06
89 1.19442900001332e-06
90 1.33786476915485e-06
91 1.19192832628057e-06
92 1.33515310739502e-06
93 1.18951993040374e-06
94 1.33245937650263e-06
95 1.18713074988303e-06
96 1.32984031661641e-06
97 1.18479043176542e-06
98 1.327151884023e-06
99 1.18242778892984e-06
100 1.32446546169632e-06
101 1.18007711269642e-06
};
\addplot [semithick, color2]
table {%
2 1e-06
3 1.33188445788314e-06
4 1.49512998455996e-06
5 1.32778013678378e-06
6 1.49088806524192e-06
7 1.32389572915227e-06
8 1.48633426499078e-06
9 1.3198730640424e-06
10 1.48158858786866e-06
11 1.31576875419857e-06
12 1.47723892865288e-06
13 1.31189394596003e-06
14 1.47299819020985e-06
15 1.30809579865842e-06
16 1.46896712860512e-06
17 1.30443230732789e-06
18 1.46465084977781e-06
19 1.3006400791499e-06
20 1.46047386073961e-06
21 1.29694178814107e-06
22 1.45629505290292e-06
23 1.29325705175654e-06
24 1.45262397867385e-06
25 1.28985536179833e-06
26 1.44893692226452e-06
27 1.28646547536463e-06
28 1.44518173762443e-06
29 1.28305889847203e-06
30 1.44147770222575e-06
31 1.2796972290324e-06
32 1.4377991878788e-06
33 1.27636722017366e-06
34 1.43412639232513e-06
35 1.27305869251394e-06
36 1.43044288211954e-06
37 1.26976326511962e-06
38 1.42673407383179e-06
39 1.26647143544353e-06
40 1.42314289514935e-06
41 1.2632564616248e-06
42 1.41961547037748e-06
43 1.26009346681076e-06
44 1.41592878398417e-06
45 1.25685984330298e-06
46 1.41275752701732e-06
47 1.25390829957736e-06
48 1.40927434526652e-06
49 1.25081494890817e-06
50 1.40583615819511e-06
51 1.24776031029609e-06
52 1.40243047482395e-06
53 1.244736467883e-06
54 1.39906375806853e-06
55 1.24174888993078e-06
56 1.39573753169341e-06
57 1.23879672342993e-06
58 1.39244089558866e-06
59 1.23587308504574e-06
60 1.38918046847776e-06
61 1.23298352473332e-06
62 1.38595692726609e-06
63 1.23013131234468e-06
64 1.38244878272729e-06
65 1.22714257924963e-06
66 1.37960666482011e-06
67 1.2244996132075e-06
68 1.37675351974622e-06
69 1.22186702524702e-06
70 1.37374373978773e-06
71 1.21916794207094e-06
72 1.37090404203859e-06
73 1.21656416867788e-06
74 1.36821582518423e-06
75 1.2140562038072e-06
76 1.36499076657868e-06
77 1.21129522968008e-06
78 1.36188752073021e-06
79 1.20860546137999e-06
80 1.35893448224187e-06
81 1.20600204611771e-06
82 1.35603290258931e-06
83 1.20343647590801e-06
84 1.35317473869776e-06
85 1.20090394401586e-06
86 1.35035483695002e-06
87 1.19839917870381e-06
88 1.3477532385235e-06
89 1.1960192052937e-06
90 1.34474738185389e-06
91 1.19345161356169e-06
92 1.34193575555841e-06
93 1.19099114887853e-06
94 1.33908715924192e-06
95 1.18852106534472e-06
96 1.33639773581054e-06
97 1.1861412928299e-06
98 1.333712272992e-06
99 1.18377627309258e-06
100 1.33100754347109e-06
101 1.18141065234932e-06
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=3.0786312974198e-06, ymax=3.60434283441307,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00255218242367083
3 0.00795439578835076
4 0.0187317360632058
5 0.0407678171316484
6 0.11077237541276
7 0.307289044352071
8 0.287943969965987
9 0.967848205403505
10 1.73288946802561
11 0.938409260706239
12 1.06258275366423
13 0.847449364113896
};
\addplot [semithick, color0]
table {%
2 0.00254090439896094
3 0.00801407802748382
4 0.0189854614106306
5 0.0436790529982161
6 0.105467975144166
7 0.238774287383776
8 0.417041965045433
9 0.704389090705395
10 0.293092270987061
11 1.57909577056099
12 0.241479554131536
13 1.07630482479307
14 0.429175877237181
15 1.09873939924659
16 0.661898653897946
17 1.17236832321054
};
\addplot [semithick, color0]
table {%
2 0.00256089462016742
3 0.00774294461093814
4 0.0188201689346632
5 0.0401315386739745
6 0.100973052211056
7 0.220553788588117
8 0.57916554373915
9 0.881874192815404
10 1.88998810491085
11 0.976779444475879
12 1.26485820723677
13 1.120086334818
};
\addplot [semithick, color0]
table {%
2 0.0025236242095648
3 0.00797741042405009
4 0.0188934072387412
5 0.043643780903205
6 0.115114628710905
7 0.326364594519902
8 0.230179456966565
9 0.937441449680837
10 1.9097944185319
11 1.10067634638801
12 1.06673694219026
13 0.898567372165924
};
\addplot [semithick, color0]
table {%
2 0.00254996916376554
3 0.00802228813884358
4 0.0189917871916426
5 0.0420129552923322
6 0.114711850054808
7 0.188303452783717
8 0.453655187979853
9 0.929931777743452
10 1.87466103933125
11 1.13271677438928
12 1.05190027449222
13 0.969148221596449
};
\addplot [semithick, color1]
table {%
2 0.00934813079746388
3 0.0209325560540891
4 0.0187779426354497
5 0.0140679715742283
6 0.0142359979341393
7 0.0348969939217761
8 0.0233248879738523
9 0.0133039549002885
10 0.0221529296946742
11 0.00676134761452715
12 0.005116482420055
13 0.000461324273879976
14 0.000356577791863088
15 0.00475311065081026
16 0.0225764415025156
17 0.0196796887156868
18 0.0087512401986991
19 0.0114287109225937
20 0.0104811783685289
21 0.014925825345126
22 0.00853807658275502
23 0.0239941354902799
24 0.0227886419842107
25 0.00689637171230162
26 0.0135515559630967
27 0.0182761749487978
28 0.0134364409853193
29 0.00882547116654292
30 0.00421075873396189
31 0.0120642407629467
32 0.00910252592730639
33 0.00821379081733224
34 0.00719624413583899
35 0.00883117717591046
36 0.00289463100883853
37 0.0135708661742012
38 0.00083140916428629
39 0.00268588383832951
40 0.00573337978278018
41 0.0108547530547591
42 0.00716410511436666
43 0.00266995121227525
44 0.00406695587613146
45 0.00486960381821718
46 0.00663909970909889
47 0.000488228862294738
48 0.00263526426906911
49 0.00724756756370446
50 0.00148780067272101
51 0.00389506037235794
52 0.000682623333190836
53 0.00427067562610229
54 0.000716165028244669
55 0.00475487508551905
56 0.00533558102883072
57 0.00283054798946902
58 0.000408735209069018
59 0.000580256588260516
60 0.00441238759568622
61 0.000984747110944022
62 0.00913516542734377
63 0.00139901110202638
64 0.00259167257212427
65 0.00449763929146126
66 0.00182952239196365
67 0.00131312659100103
68 0.00509044573308152
69 0.00145856510283965
70 0.00439541355596016
71 0.00169084222973883
72 0.00193161291612838
73 0.000563892797269531
74 0.00229587652509073
75 0.000604798739636742
76 0.00548095334098535
77 0.000301074231670438
78 0.000527051950403718
79 0.00410295094290311
80 0.0054198402237649
81 0.00129006528278376
82 0.00129952867730126
83 0.00235394769140375
84 0.00200566547115435
85 0.0017778528485981
86 0.00311026357333884
87 0.00151066773243115
88 0.000715971409857336
89 0.00241534194180183
90 0.00203500141965208
91 0.00112930254114227
92 0.00381854867453026
93 0.000796467093281075
94 0.00038973670287296
95 0.00171807846891117
96 0.00187824268791715
97 0.00215958149887031
98 0.00250051638186055
99 0.00281757224992231
100 0.00199352599959331
101 0.00246142929319496
};
\addplot [semithick, color1]
table {%
2 0.0145148555860333
3 0.0214987973860696
4 0.011888544297544
5 0.0318240811759504
6 0.0178796107284043
7 0.00684664770814583
8 0.00885523670744538
9 0.00514571466847811
10 0.0360241026714904
11 0.0136679060332912
12 0.0111908358658196
13 0.0145560908579657
14 0.0165585111054588
15 0.0110192597071445
16 0.0185190703098718
17 0.00298292005598295
18 0.0205261138904161
19 0.0176205751848328
20 0.0143960346275823
21 0.0137619330902146
22 0.00396606063957033
23 0.0160238218346118
24 0.0107953003658873
25 0.0176244055894037
26 0.00441218016309127
27 0.0070855692062853
28 0.0238518576177662
29 0.00544697157787218
30 0.000539377123231375
31 0.0124879574878015
32 0.00135157986588567
33 0.0121444903771099
34 0.00794173134744609
35 0.00443483651922904
36 0.0070928956459877
37 0.00786181684169129
38 0.00471740688865354
39 0.00916281894618886
40 0.0102087683610876
41 0.00170860279001892
42 0.00624514291029721
43 0.0024057637023829
44 0.000743397571915386
45 0.000308123521439089
46 0.000609556380258214
47 0.00460318829793495
48 0.000502979698108962
49 0.00330666581316537
50 0.00394766080782728
51 0.00138362766214957
52 0.00453189289525083
53 0.00161134615723475
54 0.00195072412279602
55 0.000213352325611697
56 0.00383162533474207
57 0.00370402464046127
58 0.0039699142882901
59 0.00233148967937607
60 0.00179961806372903
61 0.00132080649839138
62 0.000386094879781491
63 0.00169502069845661
64 0.00532419753107094
65 0.00158864313296941
66 0.00209268656411845
67 0.00252051593538727
68 0.00326972092957047
69 0.00237096075825518
70 0.00674658591312184
71 0.00398820544411824
72 0.00803789909633055
73 0.00501432446807083
74 0.0011956781702392
75 0.00214219286629916
76 0.000665736100968636
77 0.00203080030180347
78 0.00619518503903763
79 0.00465634256359556
80 0.00156976256941616
81 0.00209677228870709
82 0.00567887990970088
83 0.000875990427980782
84 0.00227939805984129
85 0.00554972299870114
86 0.00216649971938313
87 0.00197775144810028
88 0.000487119521431233
89 0.00233322689772717
90 0.00114003464692916
91 0.00210286554826961
92 0.00198253906384483
93 0.00200791073368589
94 0.00169281517022444
95 0.00219494579677927
96 0.002258919452623
97 0.000964008038976356
98 0.00128000177748869
99 0.000385898796485415
100 0.00136576984635319
101 0.00095547107016503
};
\addplot [semithick, color1]
table {%
2 0.00920333114475636
3 0.0202275400390926
4 0.0277958565429795
5 0.0103779300312306
6 0.0315492785228365
7 0.020660170777587
8 0.0110308566819301
9 0.00881937379202739
10 0.0222572451881765
11 0.019994731280123
12 0.0285306896922786
13 0.0156962149399547
14 0.0202474252010677
15 0.00882989024621796
16 0.012397239225651
17 0.0106168927977338
18 0.0114210699508864
19 0.0120568327109033
20 0.00196892042983128
21 0.0161807066377167
22 0.00993414392537863
23 0.00759455409140209
24 0.00427438887311168
25 0.00107640706418801
26 0.00941168981983078
27 0.00155986418435864
28 0.00635382580218023
29 0.0118313443904177
30 0.00747575645089087
31 0.0036336675784909
32 0.00138257557731546
33 0.010591305256608
34 0.00406372217618211
35 0.00479534285083355
36 0.00990998337741468
37 0.00112419937612276
38 0.0138704419145752
39 0.0037489280812035
40 0.0105258391674445
41 0.00906717725101804
42 0.00893245597797629
43 0.0032798632217483
44 0.00189456556304419
45 0.00459742011605294
46 0.000925090796081089
47 0.00217699127301679
48 0.00717315480903856
49 0.00118899884800718
50 0.00417553906242797
51 0.00236340267020332
52 0.00525774123370115
53 0.0109539088141006
54 0.00703396622746196
55 0.00528997361164696
56 0.00284555912064933
57 0.0108788518905709
58 0.00793490119137082
59 0.00674818676321256
60 0.00848184328691581
61 0.00411488234131523
62 0.00506692432014314
63 0.00531345604386695
64 0.00190128066033854
65 0.00714271635855853
66 0.00248140644533792
67 0.00996652844831565
68 0.00300091757384103
69 0.0013424314521125
70 0.00437113588513542
71 0.000830615796486371
72 0.00312458310351657
73 0.00117123446439326
74 0.00393074944745983
75 0.00342844048714967
76 0.00411040325102364
77 0.00225502361889945
78 0.0053409987442854
79 0.00248377506496698
80 0.00374786967246746
81 0.00262986584330999
82 0.00358293903476224
83 0.00366822398077978
84 0.00186946331733976
85 0.00860878928419346
86 0.0064283037576984
87 0.00490163606984875
88 0.00395388538024782
89 0.000740047458781311
90 0.00783136228334562
91 0.00369220493717442
92 0.0037475882035359
93 0.00214484629112534
94 0.00300173739982975
95 0.000576348451963877
96 0.00506042431089598
97 0.00270012768907193
98 0.00110172239725231
99 0.00280896817146392
100 0.000946697963699849
101 0.00215059924968502
};
\addplot [semithick, color1]
table {%
2 0.0134444174335781
3 0.0254767942530938
4 0.00978563617466236
5 0.0126768612267077
6 0.0113084794772428
7 0.0178693072489342
8 0.0308564197295872
9 0.0257149123155867
10 0.00624630083562674
11 0.0132287928363959
12 0.0117650685272904
13 0.00494087252578689
14 0.00107017622249067
15 0.0269985389955989
16 0.00135955425960442
17 0.00066109913284387
18 0.0189030143728965
19 0.00977381444037985
20 0.0156930915838947
21 0.0163183084705621
22 0.0135171807903014
23 0.0186657444808675
24 0.0110023579419151
25 0.00704779027776842
26 0.0136768001105888
27 0.00876556941651198
28 0.0139866662094979
29 0.00380575890655016
30 0.0102655478928067
31 0.0155321277394988
32 0.0046771720905636
33 0.00730322320766189
34 0.0110431364003416
35 0.00920800258317078
36 0.00301933691310245
37 0.0129905494467739
38 0.00518057226420627
39 0.00465043635930975
40 0.00539750608007443
41 0.00205886441663925
42 0.000694444382492422
43 0.0055212067863345
44 0.0022428262839991
45 0.00467382962475474
46 0.000752727284994181
47 0.00350773835699113
48 0.00342597098388644
49 0.000614276960986376
50 0.00215416419985592
51 0.00148009916799513
52 0.00420244337431134
53 0.000840033073759479
54 0.00747536692127834
55 0.0018007614539125
56 0.000496831097544346
57 0.00134470297227734
58 0.00259868806297733
59 0.0057486282238566
60 0.00198088885808973
61 0.000529948815360321
62 0.00423942980785957
63 0.0014838477112987
64 0.00341979588478549
65 0.00642884563325585
66 0.002838694665866
67 0.0027809245690743
68 0.00644176431191917
69 0.00416243756664483
70 0.000606895165821988
71 0.00460384301493721
72 0.00272961129645962
73 0.00507317281996646
74 0.00108152273074915
75 0.000813711178296214
76 0.00198531646904431
77 0.00134834466422137
78 0.00344825272685593
79 0.000930649229053828
80 0.00437335157000904
81 0.000699369151856499
82 0.000752941385932245
83 0.00105341890066632
84 0.00335657005830551
85 0.00205570366543797
86 0.00300101276930667
87 0.00309538292653846
88 0.00234443704360726
89 0.000626565633367213
90 0.00274368830283506
91 0.0012721756202323
92 0.0060604433961683
93 0.00263663213495217
94 0.00121914867365775
95 0.00433036764002356
96 0.00312646094171885
97 0.000419271099869941
98 0.00128802742274369
99 0.00223150732515212
100 0.00143051127525377
101 0.00223355135175592
};
\addplot [semithick, color1]
table {%
2 0.0193277123546285
3 0.0161756841353623
4 0.0127134326942032
5 0.00446207378187125
6 0.0208685592314816
7 0.0390659536460014
8 0.0351904228686834
9 0.0165904470270713
10 0.0122939526608709
11 0.0193382451591075
12 0.0104057466465133
13 0.0243268404733757
14 0.0055522259734592
15 0.0131423610704614
16 0.00440547165094179
17 0.0015073514579827
18 0.000863515386671245
19 0.0118371662111619
20 0.00312831788740154
21 0.00205398265070892
22 0.0123919423933453
23 0.00572879662564972
24 0.00822597199662804
25 0.00322206461297043
26 0.013036427342837
27 0.00824536125105317
28 0.00265605423468672
29 0.0187155057475788
30 0.0186653943715882
31 0.0140723734319426
32 0.00431193008099069
33 0.00818085750076744
34 0.00942044188169161
35 0.00415481509466244
36 0.0142472510493112
37 0.0124142794237891
38 0.00710027455684511
39 0.00330518082102739
40 0.00318784276785707
41 0.0197925076437957
42 0.00209908501633485
43 0.00575052965594705
44 0.000804587768946211
45 0.00959695229348655
46 0.0164682928859749
47 0.00254972304784589
48 0.0037284627927745
49 0.001057400500325
50 0.000752149428453171
51 0.00624024033241119
52 0.000956203579946656
53 0.0124539632173827
54 0.00254045884274342
55 0.00359013503949877
56 0.000866956600803166
57 0.00792145822053576
58 0.00290678901004644
59 0.00877608735739206
60 0.00204790613505182
61 0.000559635688985466
62 0.00698257244802698
63 0.00572926038021749
64 0.00534142469761752
65 0.00711625240760043
66 0.0053507756139474
67 0.00581461673575317
68 0.00436519317413951
69 0.000716537839800533
70 0.000508105900422123
71 0.00619307338338287
72 0.000839895049170463
73 0.00354502048284147
74 0.00764032168462416
75 0.00508554388225672
76 0.00187341544566265
77 0.00251222068066211
78 0.00280263428225708
79 0.00137598618174595
80 0.00278752111977647
81 0.00292452867549406
82 0.0015078793229512
83 0.00105395689372374
84 0.00637885386685324
85 0.000369234528546728
86 0.00125525714213052
87 0.00119834569443797
88 0.00402763976207865
89 0.000857035123057156
90 0.00340193194137871
91 0.00139849842872828
92 0.00260738885567445
93 0.00063659219200189
94 0.00491602317748368
95 0.00602484815052624
96 0.00128036567459879
97 0.00143627283292742
98 0.00282817631347417
99 0.0058467439934642
100 0.00102418699081103
101 0.00253123041972367
};
\addplot [semithick, color2]
table {%
2 2.09205870720977e-05
3 8.31974066661438e-06
4 2.06426352089801e-05
5 8.19910571174551e-06
6 2.03845493176364e-05
7 8.08677305165557e-06
8 2.01429866237147e-05
9 7.98162394941991e-06
10 1.99163557870847e-05
11 7.88295079033814e-06
12 1.9703272288173e-05
13 7.79013921846611e-06
14 1.95024292084775e-05
15 7.70263128268314e-06
16 1.93126932266582e-05
17 7.61994468233674e-06
18 1.91329887133695e-05
19 7.54163745022414e-06
20 1.89624527881524e-05
21 7.46734070127436e-06
22 1.88000334295664e-05
23 7.39666215819061e-06
24 1.86462445487456e-05
25 7.32952296101107e-06
26 1.84999001546381e-05
27 7.26556258291286e-06
28 1.83594749024488e-05
29 7.20436506340931e-06
30 1.82251761490854e-05
31 7.1458431942966e-06
32 1.80965398836718e-05
33 7.08979507934841e-06
34 1.79736435200738e-05
35 7.03614065953503e-06
36 1.78549600848771e-05
37 6.98451299498707e-06
38 1.77410475630985e-05
39 6.9349234578921e-06
40 1.76314746967016e-05
41 6.88721247574696e-06
42 1.75262733315226e-05
43 6.84132584926671e-06
44 1.74241310355975e-05
45 6.7969641599845e-06
46 1.73256889272563e-05
47 6.75417661188469e-06
48 1.72306268478063e-05
49 6.71285143011616e-06
50 1.71386152121696e-05
51 6.67288134426437e-06
52 1.70495794111143e-05
53 6.6342059303077e-06
54 1.69633071411644e-05
55 6.5967439919857e-06
56 1.68796400741245e-05
57 6.56043009820007e-06
58 1.67983878707357e-05
59 6.52519263403388e-06
60 1.67193038050044e-05
61 6.49095926904718e-06
62 1.66421270780364e-05
63 6.45765228711264e-06
64 1.65669742749974e-05
65 6.42525834919734e-06
66 1.64938261190311e-05
67 6.3937406177691e-06
68 1.6422661131212e-05
69 6.36307114820775e-06
70 1.63534322528998e-05
71 6.33321347245269e-06
72 1.62860321386983e-05
73 6.30412862544794e-06
74 1.62203652448987e-05
75 6.27577520448745e-06
76 1.61563278630327e-05
77 6.24811743297147e-06
78 1.60938634979964e-05
79 6.22113777591145e-06
80 1.60319463619534e-05
81 6.19464729317657e-06
82 1.59714115371914e-05
83 6.16875959108678e-06
84 1.59122082398136e-05
85 6.14345050613976e-06
86 1.58542578801983e-05
87 6.11869003596105e-06
88 1.57974846195431e-05
89 6.09445306660286e-06
90 1.57417975819033e-05
91 6.07071300543147e-06
92 1.56871142626728e-05
93 6.04744331219657e-06
94 1.5633376425633e-05
95 6.02462159171187e-06
96 1.55805429784603e-05
97 6.00222089643987e-06
98 1.55294217323164e-05
99 5.98035695995248e-06
100 1.5479133847293e-05
101 5.95889284658179e-06
};
\addplot [semithick, color2]
table {%
2 2.07155527878728e-05
3 8.46507204367652e-06
4 2.04584714208913e-05
5 8.35047672739724e-06
6 2.0218525728075e-05
7 8.24333682776302e-06
8 1.99923880588198e-05
9 8.14258114940624e-06
10 1.97798568304615e-05
11 8.04781061107466e-06
12 1.95801599858607e-05
13 7.95856630310048e-06
14 1.93914606622473e-05
15 7.87421504241405e-06
16 1.92127997187818e-05
17 7.79433390346982e-06
18 1.9043316616124e-05
19 7.71853977629965e-06
20 1.88822123176822e-05
21 7.64648775672976e-06
22 1.87287642977119e-05
23 7.5778709130712e-06
24 1.85822723729055e-05
25 7.51240333147732e-06
26 1.84426443293853e-05
27 7.44992088280969e-06
28 1.83093061461092e-05
29 7.39019729377463e-06
30 1.8181550424071e-05
31 7.33298905709104e-06
32 1.80584101518943e-05
33 7.27801401299826e-06
34 1.79403829262859e-05
35 7.22526971225039e-06
36 1.78268314942639e-05
37 7.17454824523064e-06
38 1.77174834024444e-05
39 7.12572099090316e-06
40 1.76126024558513e-05
41 7.07877042994409e-06
42 1.7510675310853e-05
43 7.03335529099658e-06
44 1.74123613258117e-05
45 6.98953222439078e-06
46 1.7317341049822e-05
47 6.94718191722874e-06
48 1.72255084496844e-05
49 6.90623676951377e-06
50 1.71369321165478e-05
51 6.86666228587847e-06
52 1.70503492029033e-05
53 6.82819709638527e-06
54 1.69664685959515e-05
55 6.79091817794339e-06
56 1.68848422195098e-05
57 6.75470725956842e-06
58 1.68056403073785e-05
59 6.71955945821381e-06
60 1.6728675612095e-05
61 6.68540527224382e-06
62 1.66538089321357e-05
63 6.65219270690602e-06
64 1.65808894614844e-05
65 6.61986429077029e-06
66 1.65097987702371e-05
67 6.58837875629949e-06
68 1.6440160123333e-05
69 6.55764429888194e-06
70 1.63724777520686e-05
71 6.52771553598573e-06
72 1.63062824051707e-05
73 6.49849862335732e-06
74 1.62414154088916e-05
75 6.46994629201825e-06
76 1.61779346651771e-05
77 6.44204516616923e-06
78 1.61158187496381e-05
79 6.41477052089307e-06
80 1.60550493278234e-05
81 6.38810332142575e-06
82 1.59956062706726e-05
83 6.3620225396542e-06
84 1.59374834564138e-05
85 6.33651131255512e-06
86 1.58805980880676e-05
87 6.31153892992608e-06
88 1.58248809416776e-05
89 6.28708067779867e-06
90 1.57703219934869e-05
91 6.26312340205369e-06
92 1.57168196006625e-05
93 6.23963556298322e-06
94 1.56643374093955e-05
95 6.21660103486542e-06
96 1.56128437271641e-05
97 6.19401385438408e-06
98 1.55614292800183e-05
99 6.17171311560568e-06
100 1.55109221961765e-05
101 6.14981902624168e-06
};
\addplot [semithick, color2]
table {%
2 2.07145931321911e-05
3 8.51952260022823e-06
4 2.04558556847305e-05
5 8.40344015395847e-06
6 2.02139524655365e-05
7 8.29486893091103e-06
8 1.99879202854282e-05
9 8.19320260574215e-06
10 1.97744839969488e-05
11 8.09742038333934e-06
12 1.95736126156565e-05
13 8.00719616880361e-06
14 1.93845210297247e-05
15 7.92209215521539e-06
16 1.9205614534685e-05
17 7.84155110575046e-06
18 1.90360144871704e-05
19 7.7651820804365e-06
20 1.88749205366007e-05
21 7.69263312132346e-06
22 1.87216243448656e-05
23 7.62359383387628e-06
24 1.85754730673461e-05
25 7.55778456130568e-06
26 1.84356534686946e-05
27 7.49490601747611e-06
28 1.83021619509988e-05
29 7.43482803968954e-06
30 1.81746384478429e-05
31 7.37736264273818e-06
32 1.80526150858529e-05
33 7.32232842024396e-06
34 1.79345313506168e-05
35 7.2693329905584e-06
36 1.78215747823e-05
37 7.21850657252873e-06
38 1.77128502686256e-05
39 7.16960722099841e-06
40 1.76081145234242e-05
41 7.12250961859004e-06
42 1.75075664850302e-05
43 7.07718956858706e-06
44 1.74097690775455e-05
45 7.03332576004247e-06
46 1.73154131621806e-05
47 6.99098385474215e-06
48 1.72242360087693e-05
49 6.95005941978106e-06
50 1.71360011939944e-05
51 6.91045837438894e-06
52 1.70508487994066e-05
53 6.87216759554314e-06
54 1.69675657248784e-05
55 6.83493356391255e-06
56 1.68868459549861e-05
57 6.79883141943484e-06
58 1.68085160403555e-05
59 6.76379866497184e-06
60 1.67322776683576e-05
61 6.72974669425174e-06
62 1.66581680248187e-05
63 6.69664663646017e-06
64 1.65860566760368e-05
65 6.66445098254629e-06
66 1.6515833953219e-05
67 6.63311125145448e-06
68 1.64473846982542e-05
69 6.60258124144286e-06
70 1.63805867451361e-05
71 6.57281393071706e-06
72 1.63155419645527e-05
73 6.54380894294754e-06
74 1.62517981798087e-05
75 6.51546739628427e-06
76 1.61893061243343e-05
77 6.48776249101578e-06
78 1.61280550772783e-05
79 6.46067330427265e-06
80 1.60680903437848e-05
81 6.43418657428181e-06
82 1.6009386279442e-05
83 6.40827897140554e-06
84 1.59519442580456e-05
85 6.382937427434e-06
86 1.58957436170033e-05
87 6.35814056661553e-06
88 1.58407371431002e-05
89 6.33386549072155e-06
90 1.57868591757038e-05
91 6.3100898663031e-06
92 1.57340725215095e-05
93 6.28679385694533e-06
94 1.56823253286788e-05
95 6.26395751447793e-06
96 1.56315194462088e-05
97 6.24155376335029e-06
98 1.55817538094748e-05
99 6.21959481203174e-06
100 1.55320115520595e-05
101 6.19790335556988e-06
};
\addplot [semithick, color2]
table {%
2 1.72765941386827e-05
3 7.47963672393818e-06
4 1.71336032338613e-05
5 7.4104787480348e-06
6 1.69973208289971e-05
7 7.34454295505636e-06
8 1.68670317258252e-05
9 7.2815420026017e-06
10 1.67428300271892e-05
11 7.2213661308373e-06
12 1.66239171754901e-05
13 7.16374665671777e-06
14 1.65099258805023e-05
15 7.10850851994748e-06
16 1.64001386736544e-05
17 7.05541694063415e-06
18 1.6294844441594e-05
19 7.0044330802757e-06
20 1.61936510637496e-05
21 6.95540524880756e-06
22 1.60962430817323e-05
23 6.90819442748954e-06
24 1.60027162134699e-05
25 6.86275872816591e-06
26 1.5911895016463e-05
27 6.81881492982325e-06
28 1.58242769251532e-05
29 6.77639419577318e-06
30 1.57394705926363e-05
31 6.73537246532145e-06
32 1.56575083016787e-05
33 6.69570183680871e-06
34 1.55781902800083e-05
35 6.65730126011587e-06
36 1.55013194032826e-05
37 6.62009053898777e-06
38 1.54267549610597e-05
39 6.58400209253442e-06
40 1.53547700575443e-05
41 6.54905313706472e-06
42 1.52844024402473e-05
43 6.51503787280307e-06
44 1.52158574851922e-05
45 6.48195320261638e-06
46 1.51498079103407e-05
47 6.44989260403534e-06
48 1.50847108976775e-05
49 6.41856322613971e-06
50 1.50213287216175e-05
51 6.38806399448522e-06
52 1.49596132246481e-05
53 6.35835969957153e-06
54 1.48995128926807e-05
55 6.3294175168574e-06
56 1.48409346490948e-05
57 6.30119898126048e-06
58 1.47838186799673e-05
59 6.27367897380462e-06
60 1.47276417368283e-05
61 6.24674993001835e-06
62 1.46724897287067e-05
63 6.22039751756638e-06
64 1.46193368840733e-05
65 6.19477341618724e-06
66 1.45666214795014e-05
67 6.16960416214402e-06
68 1.45150287321787e-05
69 6.14498412968221e-06
70 1.44645049886215e-05
71 6.12088893196312e-06
72 1.44149708496117e-05
73 6.09729102043046e-06
74 1.43663811815687e-05
75 6.07417406071099e-06
76 1.43186565312195e-05
77 6.05149765574314e-06
78 1.42724668617088e-05
79 6.02936556983808e-06
80 1.42270731738255e-05
81 6.00765094130814e-06
82 1.41824340484717e-05
83 5.98633501058165e-06
84 1.41385076978867e-05
85 5.96540160828124e-06
86 1.40952780621558e-05
87 5.94483943615662e-06
88 1.40527544294348e-05
89 5.92464077091786e-06
90 1.40108622379203e-05
91 5.90478051235406e-06
92 1.39696045281911e-05
93 5.88525737541824e-06
94 1.39289381040128e-05
95 5.86605142089183e-06
96 1.38888921579706e-05
97 5.8471621226262e-06
98 1.3849439540625e-05
99 5.82857655172516e-06
100 1.38105447196599e-05
101 5.81028122659658e-06
};
\addplot [semithick, color2]
table {%
2 2.17303590976399e-05
3 8.57568094198181e-06
4 2.14089793235986e-05
5 8.43841197254205e-06
6 2.11108228101843e-05
7 8.3110713967613e-06
8 2.08334770501892e-05
9 8.19257298433325e-06
10 2.05758468005882e-05
11 8.08218826276215e-06
12 2.03344922234741e-05
13 7.97879849947045e-06
14 2.01080380509984e-05
15 7.88175664694453e-06
16 1.98950001136381e-05
17 7.79043722676142e-06
18 1.96940810213251e-05
19 7.70429925001653e-06
20 1.95041486363713e-05
21 7.62286938105985e-06
22 1.93242007722492e-05
23 7.5457319345444e-06
24 1.91533533083864e-05
25 7.47251490551633e-06
26 1.89906658495937e-05
27 7.40285827203613e-06
28 1.8836420753166e-05
29 7.33664892173849e-06
30 1.86887033389649e-05
31 7.27339115303517e-06
32 1.85478271840531e-05
33 7.21301076308381e-06
34 1.84130099066321e-05
35 7.15524322845359e-06
36 1.82838380423825e-05
37 7.09990206457526e-06
38 1.81601861585654e-05
39 7.04686944125273e-06
40 1.80407856193983e-05
41 6.99583523029421e-06
42 1.79261576819127e-05
43 6.946799127973e-06
44 1.7815865995109e-05
45 6.89960945185722e-06
46 1.77097590241609e-05
47 6.85417832603051e-06
48 1.76067339346718e-05
49 6.8102457475366e-06
50 1.7507447924814e-05
51 6.76786622881612e-06
52 1.7411576021309e-05
53 6.72692740491636e-06
54 1.73187118272985e-05
55 6.68730883742074e-06
56 1.72288545573602e-05
57 6.64896825042683e-06
58 1.71417623767024e-05
59 6.61181581737846e-06
60 1.7057253728077e-05
61 6.57578243546898e-06
62 1.6975507169646e-05
63 6.54086476069422e-06
64 1.68956856959675e-05
65 6.50688831054627e-06
66 1.68177248558638e-05
67 6.47380463066354e-06
68 1.67426194096721e-05
69 6.4417551558666e-06
70 1.66684961183149e-05
71 6.41040766396412e-06
72 1.65963475879327e-05
73 6.37988972135568e-06
74 1.65260954968559e-05
75 6.35016112453521e-06
76 1.64577105936106e-05
77 6.32119696006592e-06
78 1.63910645577329e-05
79 6.29295165419492e-06
80 1.63260482471192e-05
81 6.26539094617456e-06
82 1.62622956556415e-05
83 6.23843560253499e-06
84 1.62003398635629e-05
85 6.21215816015691e-06
86 1.61388308492236e-05
87 6.18632730466794e-06
88 1.6078646945496e-05
89 6.16106276259882e-06
90 1.60197478595857e-05
91 6.13634302020127e-06
92 1.59620304614054e-05
93 6.11213425323058e-06
94 1.59054528790733e-05
95 6.0884217186621e-06
96 1.58498779205943e-05
97 6.06516817502174e-06
98 1.57952251522655e-05
99 6.04235133399025e-06
100 1.57414743015311e-05
101 6.01994730817384e-06
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=8.37868618003165e-05, ymax=2.73412436808359,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00602027849299958
3 0.0450358477357868
4 0.197596644583543
5 0.694417900853808
6 1.58917951970458
7 1.34320779304489
8 1.07658764326143
9 1.03600301779953
};
\addplot [semithick, color0]
table {%
2 0.00600374512159942
3 0.0450991932786229
4 0.197550827933296
5 0.704512815908305
6 1.65475499008636
7 1.3416688562596
8 1.08866823404976
9 1.032524970545
};
\addplot [semithick, color0]
table {%
2 0.00603085979321491
3 0.0450158388121367
4 0.199123171570591
5 0.708928718990064
6 1.70471861925845
7 1.34095623856663
8 1.11305933780717
9 1.03308376275121
};
\addplot [semithick, color0]
table {%
2 0.0060428937943571
3 0.045381577727171
4 0.198475949250031
5 0.707205183272152
6 1.61044254681062
7 1.37166932620793
8 1.08290672069882
9 1.02423518976481
};
\addplot [semithick, color0]
table {%
2 0.00604005180350334
3 0.0451608059269627
4 0.198570734189548
5 0.700904878939163
6 1.6040845323689
7 1.31180218066558
8 1.07370684266912
9 1.01677983008967
};
\addplot [semithick, color1]
table {%
2 0.0153373047349619
3 0.00912031701640371
4 0.0190132102607667
5 0.0169850642157371
6 0.0245279914591824
7 0.0258098644410888
8 0.0408897807667763
9 0.0327686553003
10 0.0207911694621491
11 0.0411320551562914
12 0.012741958310413
13 0.0300505483472317
14 0.0442491576363551
15 0.0390422147653195
16 0.0397536377193903
17 0.0389454540249236
18 0.0554090694769736
19 0.0249739416759244
20 0.0747208525657284
21 0.040197384142982
22 0.0510772517229189
23 0.0647015447057842
24 0.0395639407273563
25 0.036003529946243
26 0.0870918413519221
27 0.0330116876928929
28 0.0781981228134051
29 0.0341259510247407
30 0.0450262737961924
31 0.0608173732243703
32 0.0347983928785561
33 0.0795625277857971
34 0.0598781473656322
35 0.0560903277769395
36 0.0720242461578137
37 0.0311128988712205
38 0.0693732947271348
39 0.0413464490730414
40 0.0704382822848999
41 0.0482505514758253
42 0.0625103932590588
43 0.0449313301470402
44 0.0320099815313442
45 0.0482248472617903
46 0.0369831304127427
47 0.0170944684877908
48 0.046605451491927
49 0.0375693533054004
50 0.0202325077100569
51 0.0420693275443106
52 0.0185608938750334
53 0.0555251791020617
54 0.038884210747493
55 0.0428817198977104
56 0.0354514155295833
57 0.041138673808272
58 0.0256369328814753
59 0.0233181608760543
60 0.0206928800070452
61 0.0423446710468563
62 0.0320659121143502
63 0.0289047638353331
64 0.0344559540328289
65 0.0341943115083568
66 0.041769393155583
67 0.0499494092552998
68 0.0349987506617583
69 0.02790354341774
70 0.0564899126627363
71 0.0505560988186019
72 0.0299456541775966
73 0.0481516901868311
74 0.0368819141933817
75 0.0239540622087044
76 0.033267759299998
77 0.0346322643177697
78 0.0122897557397616
79 0.0279708960746438
80 0.0189985175989158
81 0.0109066095522031
82 0.0190913259779422
83 0.0187816342458754
84 0.0185328115584308
85 0.0254094360662529
86 0.0178453057113707
87 0.0213509826340085
88 0.0194570157299061
89 0.0290121177618223
90 0.0154717918924012
91 0.0254138499156405
92 0.0264033755078705
93 0.0306141271151234
94 0.0416084741439437
95 0.024958395174853
96 0.0335944533684764
97 0.0324944548285064
98 0.0247338135282935
99 0.0354870090957977
100 0.0262946542817619
101 0.0191076270188439
};
\addplot [semithick, color1]
table {%
2 0.0208883635030122
3 0.00960747124518409
4 0.013898662522691
5 0.013654685951916
6 0.0189252040347726
7 0.0354228470001582
8 0.0375266906736863
9 0.015582214446856
10 0.0475834108518161
11 0.0209405452716322
12 0.0449412701492638
13 0.0279673046121357
14 0.0219979963968722
15 0.0500597302762465
16 0.0397599185407422
17 0.0188427352713299
18 0.062233205717224
19 0.0488006160734196
20 0.0564706734656606
21 0.0632174687636351
22 0.0344185759695669
23 0.0842197929292653
24 0.0495503046956931
25 0.0417066212418031
26 0.0563681959985265
27 0.0381004312745918
28 0.0374886937629042
29 0.0640673981602374
30 0.0226071188244725
31 0.0414676200856906
32 0.0417755054483563
33 0.0665980339737123
34 0.0197008752476552
35 0.0190609615513612
36 0.0134935559381637
37 0.054478903616887
38 0.0239258415197832
39 0.0419560600878841
40 0.0476952220303242
41 0.0327295883724966
42 0.0216631182625154
43 0.0540455825723427
44 0.0123376576734769
45 0.0436969268865113
46 0.0190554266286262
47 0.0340655282930356
48 0.0269240071029198
49 0.0517168188417216
50 0.043267912234744
51 0.0633527304497675
52 0.0356742869815543
53 0.0116229272417316
54 0.042246188263202
55 0.0218708697196819
56 0.0392772222693871
57 0.0126046103526472
58 0.0316904916637998
59 0.027786063488424
60 0.0139979575953405
61 0.0164074786837701
62 0.026079566533312
63 0.019239061275573
64 0.0260847633725112
65 0.028218988253156
66 0.0265575841450605
67 0.0175786013131821
68 0.0385969297473668
69 0.01746625096536
70 0.0167772717558101
71 0.00783516451986506
72 0.0140730049047392
73 0.0167111210208181
74 0.00560694511015133
75 0.0260253016353066
76 0.0238328570047766
77 0.0181028175994717
78 0.0129125472874242
79 0.0124303728284647
80 0.0302879168897857
81 0.00980151143887252
82 0.0234126269913404
83 0.010986231699126
84 0.0439738863036813
85 0.0147597938820177
86 0.0318431157940081
87 0.01922559935846
88 0.0243648338964634
89 0.0432650067165138
90 0.0558018244361049
91 0.0218723027476577
92 0.0157462387377385
93 0.0258102880279246
94 0.0150312770016889
95 0.00988484545460035
96 0.0146045026408045
97 0.0113414769984417
98 0.0202251985885038
99 0.0090244908190044
100 0.0159972488843
101 0.01573105230784
};
\addplot [semithick, color1]
table {%
2 0.00950695596507851
3 0.015916046766238
4 0.0187197085127897
5 0.0211942787053284
6 0.0118632777645564
7 0.0535273716925534
8 0.013529296338518
9 0.0307855738833314
10 0.0310216804742596
11 0.039240101641012
12 0.0242075106809384
13 0.0453270709186274
14 0.028991287717216
15 0.0413990772612761
16 0.0416699494441449
17 0.0682178333462966
18 0.0457114526628859
19 0.0526284701718578
20 0.0690003152323502
21 0.0624308659799271
22 0.0682265727489778
23 0.0530071688321197
24 0.102603113752879
25 0.0707172535479064
26 0.0335717124418076
27 0.0680730096292805
28 0.0489279334220316
29 0.0400194224076851
30 0.0869681902473816
31 0.067583789863404
32 0.0473646985373405
33 0.0975943301848189
34 0.0375417337362807
35 0.0566191147524067
36 0.0531337622371842
37 0.0549561234895972
38 0.0389284883358186
39 0.0478968226656917
40 0.0611352980480361
41 0.0457432132956663
42 0.0599402275604548
43 0.0179405213671477
44 0.0386599712995546
45 0.0500786806827806
46 0.0339905474232704
47 0.0295318780484989
48 0.0565751623679164
49 0.0251581627976547
50 0.0497978906686271
51 0.0412925993085249
52 0.0281259835017842
53 0.0325105789179272
54 0.0274272959989538
55 0.0384858375490376
56 0.0337677195237974
57 0.0495785156738779
58 0.0342678498667307
59 0.0219505845103634
60 0.0596060069363458
61 0.0276903033220619
62 0.0103503086392335
63 0.032627946717308
64 0.0213135775872776
65 0.0100555944520991
66 0.0251888133851064
67 0.0219061455741349
68 0.00986347437608307
69 0.024396912625579
70 0.0275540018965081
71 0.0333172868288483
72 0.0179604864141401
73 0.0268425884806084
74 0.0237651255314704
75 0.0312690589980013
76 0.032980346295002
77 0.0224529206261961
78 0.0208570152402693
79 0.0358907697643685
80 0.0112844648963306
81 0.037478865400615
82 0.0124836735134632
83 0.0165603251813686
84 0.00773239419495668
85 0.00848989721355059
86 0.0193346703035555
87 0.00516450640837001
88 0.0144195350544976
89 0.00961077612155629
90 0.0142713783696246
91 0.0144031725039446
92 0.0124658574935623
93 0.0124614670847088
94 0.0203199544989355
95 0.00782003999797816
96 0.0103656862136233
97 0.0134619355049803
98 0.0175988549475599
99 0.0103239142176753
100 0.0334556947853385
101 0.0320238854201519
};
\addplot [semithick, color1]
table {%
2 0.0113488711524384
3 0.0228761530145225
4 0.00793136026156545
5 0.0217897000229984
6 0.031196304271278
7 0.0296257713747862
8 0.0089028474061257
9 0.0331458738184573
10 0.0418806536977229
11 0.0377662003328348
12 0.0274463414712609
13 0.0311709820964162
14 0.053381970839489
15 0.0484137090201596
16 0.0517492787819895
17 0.0270640302153154
18 0.0289494603113429
19 0.0600472112418827
20 0.0370198665084919
21 0.0495109782288234
22 0.0532498314277886
23 0.0617615299531508
24 0.0339442819451405
25 0.0588302421483484
26 0.0456354921860989
27 0.0858290757264172
28 0.0346082930582467
29 0.0340383631199439
30 0.0809225175850166
31 0.0324992191783172
32 0.0300399303620256
33 0.0640815130130477
34 0.0561281511949515
35 0.0595473729773661
36 0.0398166968901458
37 0.0352789424867953
38 0.0636313188846859
39 0.0156441412965807
40 0.0681225942634311
41 0.0330038645406548
42 0.0387406724283492
43 0.0336282686828652
44 0.0180430996996004
45 0.0294572725007242
46 0.0296733397786501
47 0.0168378010599064
48 0.0328649889476517
49 0.0159650452850336
50 0.0333203558779518
51 0.0398654941193626
52 0.0249730380111899
53 0.0103080073117342
54 0.0465126165251104
55 0.0245802899681391
56 0.0306577866300595
57 0.0323833512328436
58 0.0269464093064844
59 0.0241552016003072
60 0.0315780418314185
61 0.0302929562431934
62 0.0166656066141606
63 0.0119920271530198
64 0.0403666135869259
65 0.0136633500539752
66 0.0131285970371805
67 0.0154592479981262
68 0.0192544442544934
69 0.0111491166594903
70 0.0346954140604652
71 0.0130319300801011
72 0.0380160548494096
73 0.0280074536699142
74 0.0304883288305849
75 0.0212350788697096
76 0.0108222123339412
77 0.0149830840383297
78 0.0357553372981737
79 0.00991787467553114
80 0.0264968117246177
81 0.017593328059934
82 0.0311555132080365
83 0.033015994098921
84 0.0105075020797399
85 0.0329357469238649
86 0.01331887341806
87 0.0124563022990911
88 0.00944992545032043
89 0.0119074615297378
90 0.0113880487988211
91 0.00741780586995949
92 0.0245207879232107
93 0.0134418682751686
94 0.0205179264112712
95 0.0145680790941565
96 0.0286205156607751
97 0.0207959555517091
98 0.0121259650031639
99 0.0179498918816768
100 0.0116703475765944
101 0.0285712171901137
};
\addplot [semithick, color1]
table {%
2 0.00530181196213514
3 0.0130220977040275
4 0.0192524557159084
5 0.034740868595782
6 0.0117472044179104
7 0.0370119899342768
8 0.0309954510841406
9 0.0186439267188391
10 0.0296224527391982
11 0.0356025463691212
12 0.0314447575341377
13 0.0187758775275897
14 0.0425618077497322
15 0.0464342730233779
16 0.0504998678821292
17 0.0216305047967105
18 0.0606703591229195
19 0.0224658015152005
20 0.0587870312232535
21 0.0226272939173596
22 0.0492961338886731
23 0.0336462897432043
24 0.0454138496084957
25 0.0487521577289669
26 0.043231241505083
27 0.0581459208714789
28 0.0502294924221405
29 0.0326851509212603
30 0.0464308631292222
31 0.0314679188678077
32 0.0359827974076817
33 0.00738280326377143
34 0.0864962932057963
35 0.0230152138118936
36 0.0463998145428439
37 0.062417963774645
38 0.0453030435220948
39 0.044974288685995
40 0.06189498989142
41 0.0611044501996466
42 0.0451206163957944
43 0.0610170706863271
44 0.0505271204411374
45 0.0526395652852328
46 0.0507408064901732
47 0.045440980137054
48 0.0504529933042079
49 0.0418866820070923
50 0.0243290372974094
51 0.0486055128022086
52 0.0235657794536174
53 0.0508508159213892
54 0.0349195767831686
55 0.017053875711744
56 0.0126522059406518
57 0.0407319452703313
58 0.0233103509954571
59 0.0184010558255621
60 0.013694887335486
61 0.0310067949641306
62 0.00966966572003679
63 0.00781705185747334
64 0.0242544553853054
65 0.0233463250241833
66 0.0250849171597661
67 0.0176325590838088
68 0.0169660394224702
69 0.0208234288810609
70 0.0321665049417882
71 0.0225317774517365
72 0.0246455666981651
73 0.0283097675352159
74 0.0488811836910981
75 0.0190650219361209
76 0.0494386368601432
77 0.0515837496550113
78 0.0265580821294479
79 0.030202922809758
80 0.025407633445622
81 0.048604723209672
82 0.0298712591139154
83 0.0205984407908145
84 0.0376176102743039
85 0.0320810556377233
86 0.0491051518672605
87 0.0581390952352577
88 0.0385020025652053
89 0.0225027456689255
90 0.023789400362797
91 0.0191911547038728
92 0.0301042837828761
93 0.0334604365382347
94 0.0409544121600622
95 0.0245060417651277
96 0.0222702982617958
97 0.0398426205552241
98 0.0225164428961615
99 0.0224382907871726
100 0.0351622793011358
101 0.0544262071783954
};
\addplot [semithick, color2]
table {%
2 0.00393551740811334
3 0.000199145895284625
4 0.000382991130625156
5 0.000189795838541469
6 0.000364002862618809
7 0.00018274807666034
8 0.000349677851552678
9 0.000177247787337274
10 0.000338482831186686
11 0.000172843878959034
12 0.000329502947315529
13 0.000169247036716725
14 0.000322153829678822
15 0.000166263023466235
16 0.000316043081929895
17 0.000163756457405903
18 0.000310896592490753
19 0.000161628467680651
20 0.000306515966257021
21 0.00015980612027297
22 0.000302754123488426
23 0.000158234429525083
24 0.000299499620148188
25 0.00015687065680081
26 0.000296666192170087
27 0.000155681294925676
28 0.000294186092779871
29 0.000154639082735036
30 0.000292005105716022
31 0.000153722342302173
32 0.000290079463441676
33 0.00015291424852851
34 0.000288373820014547
35 0.000152199451080024
36 0.000286858453566141
37 0.000151566383132774
38 0.000285509160082567
39 0.000151004381747618
40 0.000284305175959585
41 0.000150505535544848
42 0.000283229373083588
43 0.000150062100955513
44 0.000282266886077308
45 0.000149668084881875
46 0.000281405210447989
47 0.000149317951958824
48 0.00028063344280743
49 0.000149007115256592
50 0.000279942188812179
51 0.000148731747873789
52 0.000279323344748883
53 0.000148488444337443
54 0.000278769774729442
55 0.000148273998593611
56 0.000278275186645187
57 0.000148086042183971
58 0.000277834300200774
59 0.000147921373270947
60 0.00027744210909397
61 0.000147778149969971
62 0.000277094207156872
63 0.000147655367187797
64 0.000276787055535666
65 0.000147550358565848
66 0.000276517063132917
67 0.000147462002487618
68 0.000276281239905594
69 0.000147388821596706
70 0.000276076825346099
71 0.000147329947850365
72 0.000275901375556315
73 0.000147284186834379
74 0.000275752712096188
75 0.00014725026844159
76 0.000275628751876295
77 0.000147227591763021
78 0.000275527705206799
79 0.00014721550605595
80 0.000275447932519813
81 0.000147212879083803
82 0.000275388033094947
83 0.000147218825196564
84 0.000275346456369765
85 0.000147233460090156
86 0.000275322023065384
87 0.000147255647114803
88 0.000275313573929916
89 0.000147285166331376
90 0.000275320096222448
91 0.000147321393091388
92 0.000275340534252152
93 0.000147364063010324
94 0.00027537401851026
95 0.000147412871588792
96 0.0002754197775326
97 0.000147467046461377
98 0.000275476973999785
99 0.000147526522465205
100 0.000275545016336004
101 0.000147590485471009
};
\addplot [semithick, color2]
table {%
2 0.0041722051410911
3 0.000198998682391307
4 0.000394951924628191
5 0.000190250115064236
6 0.000376558476826935
7 0.000183597912478307
8 0.000362554123622623
9 0.000178373965476141
10 0.000351537163402716
11 0.000174172776378533
12 0.000342657000642774
13 0.000170730589802284
14 0.000335362755984572
15 0.000167868103696095
16 0.000329280625438509
17 0.000165458582249155
18 0.000324146876069962
19 0.000163411166048724
20 0.000319770480865616
21 0.000161657524356021
22 0.000316008607822882
23 0.000160144825052999
24 0.000312751955636497
25 0.000158832825934842
26 0.000309916084251645
27 0.000157689573314186
28 0.000307434174846288
29 0.000156689803773118
30 0.000305252975586826
31 0.000155812527936142
32 0.000303329214308987
33 0.000155040250909616
34 0.000301627232835467
35 0.000154359520875561
36 0.000300117984641544
37 0.00015375856383965
38 0.000298777021681238
39 0.000153227672372202
40 0.000297583855189209
41 0.000152758617547107
42 0.000296521163166263
43 0.000152344165811029
44 0.000295574047392951
45 0.000151978848959796
46 0.000294730056963228
47 0.000151656995648752
48 0.000293978184206441
49 0.000151373793726883
50 0.000293308816143627
51 0.00015112607218765
52 0.000292713998561283
53 0.000150909720054999
54 0.000292186316788616
55 0.000150722161501044
56 0.000291719560252025
57 0.000150560675664795
58 0.000291308063290116
59 0.000150423433738947
60 0.000290947093378009
61 0.000150307611115739
62 0.000290632105759429
63 0.00015021177410764
64 0.000290359358987509
65 0.000150133819804164
66 0.000290125229638155
67 0.000150072747999669
68 0.000289926646129717
69 0.000150027343561461
70 0.000289760919998491
71 0.000149995699871713
72 0.000289625381062513
73 0.000149977304079531
74 0.000289517832647597
75 0.000149971033738772
76 0.000289436227655549
77 0.000149975856677342
78 0.000289378618581301
79 0.00014999129136742
80 0.000289343304835978
81 0.000150016672962295
82 0.000289328744447324
83 0.000150051212661498
84 0.000289333592027672
85 0.000150093950936562
86 0.000289356442673441
87 0.000150144640803412
88 0.000289396160760111
89 0.000150202662739822
90 0.000289451710800312
91 0.000150267173819339
92 0.000289521978164399
93 0.000150338252827355
94 0.00028960599378529
95 0.000150415606878219
96 0.000289702975045704
97 0.000150498517498101
98 0.000289812057151383
99 0.000150586883012203
100 0.000289932529084808
101 0.000150680272565865
};
\addplot [semithick, color2]
table {%
2 0.00364879880241781
3 0.000182744710797026
4 0.000397457997726773
5 0.000173368988245792
6 0.0003759102205527
7 0.000166438418925657
8 0.000359959508170845
9 0.000161109584629995
10 0.000347670115481918
11 0.000156893995899235
12 0.000337923729132842
13 0.000153486995374981
14 0.000330023697349517
15 0.000150686834849446
16 0.000323510104441349
17 0.000148354634314061
18 0.000318066275477368
19 0.000146391118962253
20 0.000313465994752233
21 0.000144723693984323
22 0.000309543294879525
23 0.000143297116908795
24 0.000306172961090332
25 0.000142069565303855
26 0.000303259085227082
27 0.000141008084009392
28 0.000300726675779255
29 0.000140086067200284
30 0.000298515976068875
31 0.000139283316597202
32 0.00029657948436339
33 0.000138582283782629
34 0.000294878055747486
35 0.00013796926488805
36 0.000293379793242565
37 0.000137432995140645
38 0.000292058373599335
39 0.000136963305589498
40 0.000290891446943877
41 0.000136552336562158
42 0.000289860418265629
43 0.000136193201952089
44 0.000288949503449134
45 0.000135879894316979
46 0.000288145137384425
47 0.000135607495691863
48 0.000287435733875826
49 0.00013537156915088
50 0.000286811313752524
51 0.000135168329173093
52 0.000286263168314435
53 0.000134994540718071
54 0.000285783701255889
55 0.000134847549245257
56 0.000285366327055956
57 0.000134724696503345
58 0.000285005246426033
59 0.00013462363703132
60 0.000284695237361043
61 0.000134542796379578
62 0.00028443185349432
63 0.000134479995047432
64 0.000284210988542274
65 0.000134433910544864
66 0.000284029074600705
67 0.000134403052167676
68 0.000283882953891604
69 0.00013438602671072
70 0.00028376961924771
71 0.000134382119128345
72 0.000283686478550992
73 0.000134390362339463
74 0.000283631308668597
75 0.000134409438679566
76 0.000283601940471234
77 0.000134438630686878
78 0.000283596411402695
79 0.000134477459740062
80 0.000283613018972674
81 0.000134524970382253
82 0.000283650322774159
83 0.000134580164276809
84 0.000283706635576611
85 0.00013464343741572
86 0.000283780731037724
87 0.000134713671376873
88 0.000283871432096805
89 0.000134790343762792
90 0.000283977567959043
91 0.000134873451321724
92 0.000284098158187335
93 0.000134962188141511
94 0.000284232259388744
95 0.000135056278265869
96 0.000284378973557242
97 0.000135155363122046
98 0.000284537505638749
99 0.000135259324835636
100 0.00028470722589641
101 0.000135367356550107
};
\addplot [semithick, color2]
table {%
2 0.00412121417428578
3 0.000203718579687776
4 0.000390147052596034
5 0.000194600370275195
6 0.000371679402257525
7 0.000187680767107918
8 0.000357650067354278
9 0.000182253971515155
10 0.000346630336926608
11 0.000177891286573329
12 0.000337755826867609
13 0.000174317486345044
14 0.000330470336519587
15 0.000171345905202321
16 0.000324397304052604
17 0.000168844341911162
18 0.000319271390257144
19 0.00016671662151831
20 0.000314899987124622
21 0.00016489196054104
22 0.000311140088631821
23 0.000163316125291108
24 0.000307882516343558
25 0.000161947377148465
26 0.000305042881409028
27 0.000160751769616669
28 0.000302554149088376
29 0.000159703484302949
30 0.000300363192160759
31 0.000158781261481325
32 0.000298427064670873
33 0.000157966808967835
34 0.000296710200278196
35 0.00015724627270605
36 0.000295183718123618
37 0.000156607521715406
38 0.000293823251918412
39 0.000156040622597911
40 0.000292608411230993
41 0.000155537228334022
42 0.000291522135704142
43 0.000155089486203832
44 0.000290549576102333
45 0.000154691543322307
46 0.000289678233888082
47 0.000154338158432268
48 0.000288897371451956
49 0.000154024240254196
50 0.000288197515937783
51 0.000153746098549913
52 0.000287570558301165
53 0.000153500548188734
54 0.000287009490869239
55 0.000153284058896756
56 0.000286507986355925
57 0.000153094118989919
58 0.000286060702508086
59 0.000152927727907475
60 0.00028566246013941
61 0.000152784036305921
62 0.000285309371683956
63 0.000152660031822928
64 0.000284997305087166
65 0.000152554757580886
66 0.000284723005065402
67 0.000152466324048848
68 0.000284483396523614
69 0.000152393193698105
70 0.000284275658918034
71 0.000152334724436693
72 0.000284097391836835
73 0.000152289428850633
74 0.000283946284258032
75 0.000152256640735843
76 0.000283820434138519
77 0.000152235202102422
78 0.000283717964134178
79 0.000152224288297505
80 0.000283637171265776
81 0.000152223140062227
82 0.000283576591110157
83 0.000152231174643377
84 0.000283534795263304
85 0.000152247836289495
86 0.000283510522032732
87 0.000152272488560517
88 0.000283502717194092
89 0.000152304240075282
90 0.000283510119259034
91 0.000152343214524184
92 0.00028353190431614
93 0.00015238876067618
94 0.000283567162111911
95 0.000152439891705534
96 0.000283614967980535
97 0.000152497008499285
98 0.00028367466271931
99 0.000152559246015251
100 0.000283745396768528
101 0.000152626784812696
};
\addplot [semithick, color2]
table {%
2 0.00386404415025161
3 0.000193990459596043
4 0.000387761142080889
5 0.000184718388474649
6 0.000368178894340832
7 0.000177759924188189
8 0.000353467124344447
9 0.000172348110838032
10 0.000342006443814028
11 0.000168027436857779
12 0.000332837155032235
13 0.000164508078859249
14 0.000325349900741355
15 0.0001615951742926
16 0.000319136567272159
17 0.000159153087611375
18 0.000313912911415758
19 0.000157084486528851
20 0.000309474360985237
21 0.000155316942146968
22 0.000305669281224254
23 0.000153796025557033
24 0.000302382955424286
25 0.000152479270419392
26 0.0002995267744778
27 0.000151332986080125
28 0.000297030860412357
29 0.000150331427919695
30 0.000294840107713121
31 0.000149452955490373
32 0.000292909712770101
33 0.000148680098396869
34 0.000291203087830986
35 0.000147998928822427
36 0.000289690356519134
37 0.000147397245594698
38 0.000288346362537647
39 0.000146865727302456
40 0.000287150370640407
41 0.000146395662892237
42 0.000286084695606597
43 0.000145979441692294
44 0.000285134145913165
45 0.000145611448630875
46 0.000284286016904754
47 0.000145286374133377
48 0.000283529225400456
49 0.00014499983328427
50 0.000282854202948418
51 0.000144748000023399
52 0.000282252689493123
53 0.000144527396647775
54 0.000281717525423347
55 0.000144334687818544
56 0.00028124229786038
57 0.000144167427094435
58 0.000280821444924295
59 0.000144023285785534
60 0.000280450018576465
61 0.00014390044223014
62 0.000280123769777748
63 0.000143796617411128
64 0.000279838744195333
65 0.000143710383345138
66 0.000279591487918042
67 0.000143640231786845
68 0.000279378882481194
69 0.000143585207655635
70 0.000279198189116354
71 0.000143543924978292
72 0.000279046890311626
73 0.000143515524492704
74 0.000278922818527132
75 0.000143498633634756
76 0.0002788238260431
77 0.000143492711117113
78 0.000278748158996548
79 0.000143496766799043
80 0.000278694071895515
81 0.000143510246531982
82 0.000278660069008538
83 0.000143532460684323
84 0.000278644761454969
85 0.000143562806451952
86 0.000278646885948341
87 0.000143600654091809
88 0.000278665244547421
89 0.000143645728598365
90 0.000278698800357405
91 0.000143697260855636
92 0.000278746550446158
93 0.000143754923291001
94 0.000278807558451263
95 0.000143818490060086
96 0.000278881095284917
97 0.000143887230975056
98 0.000278966257933959
99 0.000143961191488158
100 0.00027906236839878
101 0.000144040122111058
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_nat.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.2423215460831, ymax=0.187865322857425,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -0.319962767283668
3 -0.319962767283668
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -0.305158594552384
3 -0.305158594552384
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -0.305358184383031
3 -0.305358184383032
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -0.286234080276234
3 -0.286234080276234
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -0.334032791135666
3 -0.334032791135666
};
\addplot [semithick, color1]
table {%
1 -9.76809443012256
2 -9.25925128784668
3 -7.91730389909167
4 -7.47019849098071
5 -7.34002830698727
6 -6.21707279856102
7 -6.21446885808374
8 -5.95316733318278
9 -5.93325668345761
10 -5.31952983092819
11 -5.3049785280888
12 -4.77634087094703
13 -4.76697840609403
14 -4.76320878434936
15 -4.74098218359793
16 -4.66055623010115
17 -4.63072834176282
18 -4.6307125930699
19 -4.63067664480567
20 -4.63055205114312
21 -4.62925448630447
22 -4.59795779950121
23 -4.58234959330822
24 -4.48890449735483
25 -4.48470266170304
26 -4.48210137915712
27 -4.45493390786548
28 -4.42463472880758
29 -4.32791315930467
30 -4.32029942023649
31 -4.31922264094743
32 -4.27418234791718
33 -4.25761836152554
34 -4.25737984978395
35 -4.25250712323772
36 -4.23217222702607
37 -4.23107938646409
38 -4.21786509202996
39 -4.20686969571658
40 -4.20143818432264
41 -4.19659191625124
42 -4.18993343866159
43 -4.18145991574749
44 -4.05784739925047
45 -4.05294169750013
46 -4.02706654258293
47 -4.00260736347592
48 -4.00102416853007
49 -3.97558272860008
50 -3.95731937459398
51 -3.94155307460764
52 -3.9344424622729
53 -3.93434592798529
54 -3.93361791581543
55 -3.91535092547707
56 -3.90584327554964
57 -3.90408296927451
58 -3.89155531543564
59 -3.8662966028802
60 -3.86144700632172
61 -3.86140654023902
62 -3.86120518030725
63 -3.77981833123429
64 -3.7728980144326
65 -3.77285076228805
66 -3.77261442891753
67 -3.68284872280649
68 -3.59801746725552
69 -3.28862194257687
70 -3.27812545944309
71 -3.27766630078286
72 -3.20084581248098
73 -3.1854269146136
74 -3.18507051513433
75 -3.18397381213139
76 -3.12511609188764
77 -3.09380386127689
78 -3.09376860086549
79 -3.09365390859205
80 -3.09272671836772
81 -3.06125439303507
82 -3.05260314760352
83 -3.04734939613255
84 -3.04662222836641
85 -3.04496952384909
86 -3.04086692572193
87 -3.03739134705647
88 -3.02784333622094
89 -3.02109700451401
90 -3.0165101076071
91 -3.00276895636601
92 -3.00252703728503
93 -2.98317621450118
94 -2.97012453610145
95 -2.97011956312882
96 -2.97010712089318
97 -2.97005788175269
98 -2.96933570977337
99 -2.96266400016562
100 -2.94408039518771
};
\addplot [semithick, color1]
table {%
1 -9.7682221429494
2 -9.27244266421931
3 -7.08631271525049
4 -6.7076461390055
5 -6.61592817004944
6 -6.60934826480379
7 -6.08110241932716
8 -6.06336500268884
9 -5.99986277763934
10 -5.87645078257012
11 -5.57183215970092
12 -5.50396124866488
13 -5.47996583803854
14 -5.47837963228628
15 -5.2065805831515
16 -5.17150024667961
17 -5.17090539318195
18 -4.63995575186785
19 -4.61659005168556
20 -4.58054161453136
21 -4.31155902909618
22 -4.29210754916603
23 -4.281592084256
24 -4.22505623356093
25 -4.09065938481521
26 -4.0641488596306
27 -4.06123887696296
28 -4.04310529501715
29 -4.0417076141582
30 -4.03373428510755
31 -4.01681727878109
32 -3.99777208263552
33 -3.97747129407163
34 -3.97061351460806
35 -3.91963247021849
36 -3.845515864015
37 -3.83875165668346
38 -3.83859351055074
39 -3.83745256697691
40 -3.82369685658623
41 -3.80734460271892
42 -3.7564228045662
43 -3.71394922977565
44 -3.71393947835529
45 -3.71391393932649
46 -3.71380128539986
47 -3.71118752224109
48 -3.70044403691948
49 -3.69948123387437
50 -3.68621088782093
51 -3.67430133466876
52 -3.66367500863415
53 -3.51972665443305
54 -3.51084825238348
55 -3.51065374788153
56 -3.50766812851077
57 -3.49169856321833
58 -3.4774772672398
59 -3.46061378640103
60 -3.46059846149816
61 -3.46054801529033
62 -3.4601475870424
63 -3.43692459129742
64 -3.43176016406684
65 -3.43155199429283
66 -3.41053894287631
67 -3.40539450529322
68 -3.4051487931358
69 -3.32567247868048
70 -3.32112644057209
71 -3.32062596867666
72 -3.29879935097314
73 -3.2874876352737
74 -3.28743458936239
75 -3.28705061324009
76 -3.2513255734608
77 -3.24207171607348
78 -3.24204538677028
79 -3.24189767337818
80 -3.18485638933475
81 -3.18154288562865
82 -3.15831907574126
83 -3.14194368986193
84 -3.14183901491422
85 -3.1405706932216
86 -3.13011900739142
87 -3.11308886315799
88 -3.10969215316321
89 -3.09856734307317
90 -3.0950481236333
91 -3.09379770458673
92 -3.081248862227
93 -3.06932440162786
94 -3.04874088746793
95 -3.04658637903697
96 -3.04506018873083
97 -3.04024333614655
98 -3.03218755771228
99 -3.02055239393099
100 -3.02053394202899
};
\addplot [semithick, color1]
table {%
1 -9.7681166932849
2 -9.25416590775915
3 -6.92124507400065
4 -6.77012914258315
5 -6.71522568594676
6 -6.71466846919135
7 -6.71184384154965
8 -6.28255908012848
9 -6.25666505724092
10 -6.07438769637414
11 -6.04119962552362
12 -6.03915055957095
13 -5.82261900028196
14 -5.78805354991385
15 -5.7870957782968
16 -5.52492035542185
17 -5.50539297786061
18 -5.50309006088095
19 -5.45423599437776
20 -5.42971041983375
21 -5.41014452104123
22 -5.34553287449896
23 -5.34535380378133
24 -5.34293878899346
25 -5.31668223277803
26 -5.2647387144986
27 -5.2429520573233
28 -5.24179894373614
29 -5.1730289397705
30 -5.1463161007801
31 -5.14619721133025
32 -5.1452057971593
33 -5.06170163107063
34 -5.03493274737138
35 -5.03489494032102
36 -5.0347382284984
37 -5.03202673125472
38 -5.00813091008782
39 -4.73409772310219
40 -4.71806641874923
41 -4.71799170225182
42 -4.7176567624743
43 -4.6923032111561
44 -4.63647859931141
45 -4.63647047170288
46 -4.63645126660696
47 -4.63638347861759
48 -4.63570856575611
49 -4.61403063294469
50 -4.59741674229129
51 -4.5971565014258
52 -4.5373026114332
53 -4.51655462318636
54 -4.51654368467835
55 -4.51651965756262
56 -4.51644037377344
57 -4.51570693460077
58 -4.4893480257971
59 -4.47753262398275
60 -4.47731382082645
61 -4.41377829042762
62 -4.40769046226502
63 -4.40709755033849
64 -4.3530190224378
65 -4.31820673928213
66 -4.31820018111776
67 -4.31818797718409
68 -4.3181597934083
69 -4.31806223385165
70 -4.31711790124375
71 -4.29311684167125
72 -4.28373580834893
73 -4.27829670510956
74 -4.26816341785432
75 -4.26814515047569
76 -4.26806615375458
77 -4.26554984905129
78 -4.25883336277283
79 -4.25868168496548
80 -4.04367524433896
81 -4.03805217280847
82 -4.03195702000517
83 -4.01414589010913
84 -4.01339354528881
85 -3.98016406551852
86 -3.96683810803796
87 -3.96678477388262
88 -3.9664539322817
89 -3.92888655072139
90 -3.92710602166877
91 -3.92524386181704
92 -3.92075827276836
93 -3.92041208719676
94 -3.90662710345494
95 -3.89689723876787
96 -3.89684599158997
97 -3.89637194539198
98 -3.88592242096843
99 -3.87863494320197
100 -3.87762384411524
};
\addplot [semithick, color1]
table {%
1 -9.76812378854858
2 -9.27855614779157
3 -8.33113156666254
4 -6.45213787057771
5 -5.99940495194768
6 -5.98765654928778
7 -5.98735658340346
8 -5.9812016041622
9 -5.94908853960891
10 -5.92770005992917
11 -5.89293832905905
12 -5.89275243405639
13 -5.89130827086475
14 -5.77818692008848
15 -5.75178475906229
16 -5.75143549342001
17 -5.73518449099176
18 -5.66922163490946
19 -5.66914211690401
20 -5.66863954359796
21 -5.58866361515712
22 -5.55094561161348
23 -5.55092720233628
24 -5.55088484917447
25 -5.5507374582546
26 -5.54923907543368
27 -5.50173755308399
28 -5.48073147889301
29 -5.47943360068083
30 -5.43425789939836
31 -5.41450312028764
32 -5.41363788702907
33 -5.34495189049441
34 -5.32004212609146
35 -5.31998898677825
36 -5.31971836669792
37 -5.30228408738999
38 -5.24383204767338
39 -5.24379915914304
40 -5.24366611804081
41 -5.2414983768716
42 -5.22476104651842
43 -5.07416302164803
44 -5.05145751689066
45 -5.05143947547876
46 -5.05139537849847
47 -5.05120626593635
48 -5.04599869485585
49 -5.02534449241475
50 -5.02481483473012
51 -4.97192998296793
52 -4.95307452296185
53 -4.95020863812939
54 -4.81578562928547
55 -4.79172796245919
56 -4.79161558168943
57 -4.791312544424
58 -4.78671572906343
59 -4.76804591592492
60 -4.7596603407482
61 -4.72980659108217
62 -4.72933494838249
63 -4.69194817389471
64 -4.68872407027661
65 -4.68864104716905
66 -4.68775680862485
67 -4.68157200269906
68 -4.65608135747735
69 -4.63889716678711
70 -4.63886518297106
71 -4.63876493183623
72 -4.63756983718487
73 -4.62643967175048
74 -4.60325292051963
75 -4.59337846177599
76 -4.59320610407416
77 -4.55941913047316
78 -4.54896552007878
79 -4.5488998996457
80 -4.54875819169933
81 -4.54769051069855
82 -4.52929574776269
83 -4.51295233619136
84 -4.4971803524614
85 -4.47772569959887
86 -4.47770989461712
87 -4.47766211930416
88 -4.47735838293492
89 -4.4347108045044
90 -4.43434850345117
91 -4.43392088540391
92 -4.43087392535095
93 -4.42627455482133
94 -4.42008214765104
95 -4.41275275061832
96 -4.39900206362437
97 -4.38853074749385
98 -4.38840963916103
99 -4.37970692976359
100 -4.36790995697898
};
\addplot [semithick, color1]
table {%
1 -9.76806050049999
2 -9.28259253431981
3 -8.13651498260311
4 -6.42799714278227
5 -6.32539993226351
6 -6.26901320692163
7 -6.26849079750408
8 -6.265384060228
9 -5.95854395732753
10 -5.90976866670692
11 -5.90157804074906
12 -5.8004887972328
13 -5.37775714661556
14 -5.36083356425611
15 -5.33165497808065
16 -5.30269127231305
17 -5.25722940317278
18 -5.22170024447244
19 -5.1696533468748
20 -5.13471261198129
21 -5.08480146903969
22 -5.05586662583392
23 -4.9985428012437
24 -4.97634956187655
25 -4.97404008340051
26 -4.93978261903055
27 -4.91380260113229
28 -4.88469754039982
29 -4.84820384487096
30 -4.81607142947288
31 -4.8156068822871
32 -4.71463332159695
33 -4.67786844784131
34 -4.6778637328299
35 -4.67785491666248
36 -4.67783497565414
37 -4.67777122050813
38 -4.67731190269176
39 -4.57524863869512
40 -4.55792729676599
41 -4.55786511303171
42 -4.5576214651365
43 -4.55174644302782
44 -4.52943828816109
45 -4.52872530072203
46 -4.50477727672334
47 -4.49285908063624
48 -4.49248393376617
49 -4.36253292745761
50 -4.35203319694037
51 -4.28405292292625
52 -4.23707692534891
53 -4.23702835741666
54 -4.23694374608746
55 -4.23668194270817
56 -4.23299065214858
57 -4.21312923977529
58 -4.18736669641181
59 -4.1613475555332
60 -4.16133898252516
61 -4.16132163181222
62 -4.16127023690765
63 -4.16088850090582
64 -4.12872870584148
65 -4.11069109024293
66 -4.11068046233958
67 -4.11065448053771
68 -4.1105381684955
69 -4.10570686053205
70 -4.09523537670566
71 -4.09518988715426
72 -4.09481418891408
73 -4.06899157959339
74 -4.05911156328471
75 -4.05909216183781
76 -4.05899516794796
77 -4.05416940835931
78 -4.04198340847786
79 -4.04196165311952
80 -4.04181885543833
81 -3.99500493631082
82 -3.98199092632592
83 -3.98194428197079
84 -3.98181634291938
85 -3.98078740444936
86 -3.95963788663319
87 -3.95196394224239
88 -3.94977578582177
89 -3.94395800691487
90 -3.94382066445657
91 -3.92968264468016
92 -3.92431076806247
93 -3.9240686377526
94 -3.91667529307429
95 -3.90155568665149
96 -3.90150729144107
97 -3.9011228071174
98 -3.88833814549787
99 -3.8848792588348
100 -3.8845885811556
};
\addplot [semithick, color2]
table {%
1 -9.76809443012256
2 -1.54041204942073
3 -1.45058036562784
4 -1.44396371253979
5 -1.43257372202242
6 -1.4259458749708
7 -1.414931797685
8 -1.40828630087815
9 -1.39756897544161
10 -1.39093308901346
11 -1.38050892300682
12 -1.37392151304354
13 -1.36381198002463
14 -1.35730954621242
15 -1.3475354661471
16 -1.34114577462543
17 -1.33171746790376
18 -1.32545828368284
19 -1.31637443403962
20 -1.3102548931737
21 -1.30150511140938
22 -1.2955279684529
23 -1.28709614440021
24 -1.28125992914982
25 -1.27312710182606
26 -1.26742782285691
27 -1.25957420933178
28 -1.25400655295155
29 -1.24641280938569
30 -1.24097091214452
31 -1.23361881951706
32 -1.22829673360246
33 -1.22116950375117
34 -1.21596145750199
35 -1.20904381308843
36 -1.20394434052322
37 -1.19722246702475
38 -1.19222645988028
39 -1.18568789665083
40 -1.18079061416117
41 -1.1744241226143
42 -1.1696211769054
43 -1.16341660516453
44 -1.15870393715549
45 -1.15265209317328
46 -1.14802594365209
47 -1.14211847993278
48 -1.13757536163879
49 -1.13180467462102
50 -1.12734134526268
51 -1.12170048671407
52 -1.11731392478371
53 -1.11179652630238
54 -1.10748390992192
55 -1.10208411741563
56 -1.09784280591399
57 -1.09255522333079
58 -1.08838273968617
59 -1.08320238046978
60 -1.07909639776397
61 -1.07401864269735
62 -1.06997697119544
63 -1.06499753217757
64 -1.06101810821466
65 -1.05613299621652
66 -1.05221387263168
67 -1.04741936998135
68 -1.04355870669708
69 -1.03885134258003
70 -1.03504739939098
71 -1.03042392836793
72 -1.02667505756812
73 -1.02213244010204
74 -1.01843708034855
75 -1.01397246672214
76 -1.01032913724545
77 -1.00593985022741
78 -1.00234714547196
79 -0.998030668861278
80 -0.994487253979395
81 -0.990241219225523
82 -0.986745825228377
83 -0.982567999396905
84 -0.97911941946084
85 -0.975007697093354
86 -0.971604782701204
87 -0.967557175243607
88 -0.964198832615983
89 -0.960213460285193
90 -0.956898647177021
91 -0.952973731627788
92 -0.949701454387343
93 -0.945835311417648
94 -0.942604622045235
95 -0.938795655290002
96 -0.93560564854592
97 -0.93185234260268
98 -0.928702154195125
99 -0.925003071081647
100 -0.921891874321467
};
\addplot [semithick, color2]
table {%
1 -9.7682221429494
2 -1.53167729237059
3 -1.4409025350485
4 -1.43466672653316
5 -1.42423141986517
6 -1.41800736849987
7 -1.40790424696975
8 -1.40167238406995
9 -1.39181140856556
10 -1.38557674877274
11 -1.37592951813058
12 -1.36971148663473
13 -1.36028141319995
14 -1.35410499133974
15 -1.34490732358513
16 -1.33879668851429
17 -1.3298467079629
18 -1.32382166177163
19 -1.31512919709748
20 -1.30920391893511
21 -1.30077197827181
22 -1.29495527006564
23 -1.28678082852885
24 -1.28107707495367
25 -1.27315266307515
26 -1.26756297415227
27 -1.25987830981597
28 -1.25440155987034
29 -1.24694487384324
30 -1.24157852596732
31 -1.23433753602487
32 -1.22907824617236
33 -1.22204079121975
34 -1.21688481654425
35 -1.21003922666216
36 -1.20498269197066
37 -1.19831799478979
38 -1.19335705525826
39 -1.1868630529849
40 -1.18199398526952
41 -1.17566126681648
42 -1.17088051761239
43 -1.1647004255647
44 -1.16000462979956
45 -1.15396921075417
46 -1.14935519837701
47 -1.14345714480395
48 -1.13892193102393
49 -1.13315451629713
50 -1.12869529393693
51 -1.12305231794438
52 -1.11866644425442
53 -1.11314218070804
54 -1.10882716598344
55 -1.10341631292445
56 -1.0991698082824
57 -1.0938674480555
58 -1.0896872350631
59 -1.08448879774723
60 -1.08037277639629
61 -1.07527399972389
62 -1.07122018132059
63 -1.06621708893854
64 -1.06222358753742
65 -1.05731246249885
66 -1.0533774891113
67 -1.04855485251959
68 -1.04467670642473
69 -1.03993929384304
70 -1.0361163569766
71 -1.03146109949903
72 -1.02769183326906
73 -1.02311584997005
74 -1.01939878865485
75 -1.01489936395562
76 -1.01123311371319
77 -1.00680769299851
78 -1.00319092147324
79 -0.998837087943143
80 -0.995268527478486
81 -0.990984004123196
82 -0.987462444364535
83 -0.98324507561777
84 -0.9797693607202
85 -0.975617109459501
86 -0.972186136694815
87 -0.968097073835608
88 -0.964709789704641
89 -0.960682087586819
90 -0.957337486024441
91 -0.953369411412086
92 -0.950066530310975
93 -0.946156438334748
94 -0.942894358876827
95 -0.939040689130633
96 -0.935818530641675
97 -0.93201979707683
98 -0.928836716576555
99 -0.925091506064508
100 -0.921946697356479
};
\addplot [semithick, color2]
table {%
1 -9.7681166932849
2 -1.53288741063303
3 -1.44305900781422
4 -1.43743642895013
5 -1.42823284843487
6 -1.42264683105365
7 -1.41375639121472
8 -1.40818517713453
9 -1.39952101094739
10 -1.39395718752715
11 -1.38547707134383
12 -1.37992495312306
13 -1.37161497315437
14 -1.36608621362215
15 -1.35794787152459
16 -1.35245723135997
17 -1.34449827482469
18 -1.3390604349981
19 -1.3312891409664
20 -1.32591675857292
21 -1.31833897161152
22 -1.31304181120311
23 -1.30565988240319
24 -1.3004446957404
25 -1.29325754700112
26 -1.28812838379851
27 -1.28113211148891
28 -1.27609081938778
29 -1.26927946655504
30 -1.26432622090282
31 -1.25769251035127
32 -1.25282629520775
33 -1.24636223682138
34 -1.24158123924393
35 -1.23527858736284
36 -1.23058050022612
37 -1.22443107376473
38 -1.21981332004421
39 -1.2138092108918
40 -1.20926909847067
41 -1.20340279505665
42 -1.19893762250183
43 -1.19320207282151
44 -1.18880919526474
45 -1.1831978288059
46 -1.17887469800983
47 -1.17338142156031
48 -1.16912560765433
49 -1.16374478493883
50 -1.15955398542106
51 -1.15428040817893
52 -1.15015244922915
53 -1.14498130437579
54 -1.14091413742231
55 -1.13584097327507
56 -1.13183266864479
57 -1.1268533619276
58 -1.12290210204128
59 -1.11801282744157
60 -1.11411689796992
61 -1.10931409960476
62 -1.1054718819192
63 -1.1007522478046
64 -1.09696221134632
65 -1.09232265034254
66 -1.08858334586555
67 -1.08402096672941
68 -1.08033101958305
69 -1.07584311332091
70 -1.07220121775984
71 -1.06778524113331
72 -1.06419015500662
73 -1.05984371592041
74 -1.0562942560623
75 -1.05201510170587
76 -1.04851013975753
77 -1.04429614433522
78 -1.04083460296816
79 -1.03668375813671
80 -1.03326460783688
81 -1.02917501325934
82 -1.0257972690205
83 -1.02176712462022
84 -1.01842984355833
85 -1.01445744252034
86 -1.01115972120451
87 -1.00724344260868
88 -1.00398441486048
89 -1.00012271911447
90 -0.996901554235932
91 -0.993092976135683
92 -0.989908876579453
93 -0.986152021090972
94 -0.983004220765614
95 -0.979297759087839
96 -0.976185522297715
97 -0.972528187996132
98 -0.969450808135646
99 -0.965841392579432
100 -0.962798189746234
};
\addplot [semithick, color2]
table {%
1 -9.76812378854858
2 -1.52108255836835
3 -1.43646355132156
4 -1.43309118449615
5 -1.42809107189555
6 -1.42473501997594
7 -1.41983473142435
8 -1.41649084664266
9 -1.41167290744403
10 -1.40833757153765
11 -1.40358840894845
12 -1.40025902577378
13 -1.39556871696175
14 -1.39224385958611
15 -1.38760563204974
16 -1.38428497385899
17 -1.3796945944976
18 -1.3763787257717
19 -1.37183389111252
20 -1.36852408902028
21 -1.36402386896342
22 -1.36072186973508
23 -1.35626624462801
24 -1.3529740404251
25 -1.34856352878023
26 -1.34528320342407
27 -1.34091858558827
28 -1.33765218959308
29 -1.33333430708983
30 -1.33008376921827
31 -1.32581339275429
32 -1.32258046380064
33 -1.31835821163505
34 -1.31514443398554
35 -1.31097073072462
36 -1.30777742601743
37 -1.30365248716149
38 -1.30048075886142
39 -1.29640459459401
40 -1.29325533916401
41 -1.28922777063104
42 -1.2861016943408
43 -1.28212237443627
44 -1.27902001343473
45 -1.27508845248383
46 -1.27201019320948
47 -1.26812578335176
48 -1.26507188392643
49 -1.26123392333762
50 -1.25820453204982
51 -1.25441224663949
52 -1.25140742014533
53 -1.24765998330988
54 -1.24467970232832
55 -1.24097625124412
56 -1.23802043440951
57 -1.23436008309367
58 -1.23142859834227
59 -1.22781044939101
60 -1.22490312466185
61 -1.22132627992622
62 -1.21844291155639
63 -1.21490647710303
64 -1.21204683639317
65 -1.20854992913151
66 -1.20571376881941
67 -1.20225552106582
68 -1.1994425795379
69 -1.19602214146874
70 -1.19323214695622
71 -1.18984868989325
72 -1.18708136373786
73 -1.18373408028332
74 -1.18098913920763
75 -1.17767724432636
76 -1.17495440247577
77 -1.17167713563828
78 -1.16897610658816
79 -1.16573272947932
80 -1.16305322691546
81 -1.15984302467063
82 -1.15718476371711
83 -1.15400704319442
84 -1.15136974075447
85 -1.14822383168467
86 -1.1456072078893
87 -1.14249246190564
88 -1.13989623997089
89 -1.13681203007408
90 -1.1342359374164
91 -1.13118165494988
92 -1.12862542153946
93 -1.12560047876025
94 -1.12306383938401
95 -1.12006766689809
96 -1.11755036114576
97 -1.11458240940364
98 -1.11208418082793
99 -1.10914391506936
100 -1.10666451105998
};
\addplot [semithick, color2]
table {%
1 -9.76806050049999
2 -1.55336183412407
3 -1.46081066502057
4 -1.45372396000318
5 -1.44146392722731
6 -1.43439840029243
7 -1.42258884510695
8 -1.41550969415503
9 -1.40402182467978
10 -1.39695171828505
11 -1.3857800396448
12 -1.37876724022483
13 -1.3679490171322
14 -1.36104237077709
15 -1.35061393774816
16 -1.34385043987224
17 -1.33383084059086
18 -1.32723290780089
19 -1.31762272305989
20 -1.31120040415931
21 -1.3019865022679
22 -1.29574111636392
23 -1.28690224163699
24 -1.28082971382804
25 -1.27234092101289
26 -1.26643424922384
27 -1.25826982653904
28 -1.25252070349996
29 -1.24465585231622
30 -1.23905563349023
31 -1.23146729776025
32 -1.22600753814006
33 -1.21867471645238
34 -1.2133474346789
35 -1.20625120417397
36 -1.2010489906002
37 -1.19417238691502
38 -1.18908842471676
39 -1.18241626133427
40 -1.17744430530155
41 -1.17096297813552
42 -1.16609731219633
43 -1.15979461005674
44 -1.15502999949521
45 -1.14889493256564
46 -1.14422657577928
47 -1.13824922289284
48 -1.13367270640865
49 -1.12784408281918
50 -1.12335534022794
51 -1.11766728438347
52 -1.11326256022378
53 -1.10770763479552
54 -1.1033834525352
55 -1.09795486097021
56 -1.09370799520361
57 -1.08839950967185
58 -1.08422696157745
59 -1.07903285829166
60 -1.07493183369746
61 -1.06984684116309
62 -1.0658147323149
63 -1.06083398299363
64 -1.056868351382
65 -1.05198734200654
66 -1.04808590337657
67 -1.04330045681167
68 -1.03946106840985
69 -1.03476730539782
70 -1.03098795454433
71 -1.02638226282419
72 -1.02266105556719
73 -1.01814006713201
74 -1.01447521966418
75 -1.01003579000994
76 -1.0064256204225
77 -1.00206480730399
78 -0.998507726471651
79 -0.99422277268863
80 -0.99071727941368
81 -0.986505598217525
82 -0.983050271036638
83 -0.978909434226731
84 -0.975502927814712
85 -0.971430649540693
86 -0.968071687687536
87 -0.964065815722099
88 -0.960753187220428
89 -0.956811691605517
90 -0.953544245698089
91 -0.949665209134995
92 -0.946441851736324
93 -0.942623463537513
94 -0.93944315418209
95 -0.935683699799086
96 -0.932545446201522
97 -0.928843301364454
98 -0.925746157793469
99 -0.922099782477254
100 -0.919042847350642
};
\addplot [semithick, color3]
table {%
1 -9.76809443012256
2 -6.8799330336826
3 -3.66748291887256
4 -3.35238725937424
5 -2.85341317640152
6 -2.7730713240018
7 -2.52234980908459
8 -2.33512907108247
9 -2.05212319452202
10 -1.83993105544992
11 -1.50406227178945
12 -1.23654632375621
13 -0.988757696913706
14 -0.865426270866105
15 -0.764632324629023
16 -0.651611439141501
17 -0.561758767436976
18 -0.464039880891614
19 -0.432267583405446
20 -0.414474617567987
21 -0.377905633204642
22 -0.360863144797582
23 -0.35946353389736
24 -0.343558230456721
25 -0.339259595353284
26 -0.336390761480308
27 -0.336111949585543
28 -0.335059594481066
29 -0.334907673683942
30 -0.334738086690127
31 -0.334521787896325
32 -0.334348076336387
33 -0.334040317270635
34 -0.333651697388041
35 -0.33348982550116
36 -0.33304955520726
37 -0.332783080589121
38 -0.332658790696082
39 -0.332572610438879
40 -0.332486485007875
41 -0.332184010414818
42 -0.331966885126419
43 -0.331915240686351
44 -0.33170937881183
45 -0.331610732729821
46 -0.331477833051874
47 -0.331332196050955
48 -0.331209844343867
49 -0.33109173464861
50 -0.330968573785353
51 -0.330840878330867
52 -0.330687673404673
53 -0.330552805931585
54 -0.330436269332254
55 -0.330350468086741
56 -0.330277590713496
57 -0.330193878493688
58 -0.330120860301195
59 -0.330041881378429
60 -0.32991374072984
61 -0.329800524146088
62 -0.329677330837376
63 -0.329587615228023
64 -0.329511531154433
65 -0.329424591528425
66 -0.32926343711705
67 -0.32916279197014
68 -0.329090235134542
69 -0.329018595122637
70 -0.328957707108297
71 -0.328873726672726
72 -0.328799212658357
73 -0.328739268701605
74 -0.328657978365268
75 -0.328633628827709
76 -0.328571223008858
77 -0.328543428630028
78 -0.328508270435532
79 -0.328462135746888
80 -0.328407363935491
81 -0.328352623093647
82 -0.328303713240571
83 -0.328248941122498
84 -0.328200561165167
85 -0.328144673271465
86 -0.328100543931032
87 -0.32806147696312
88 -0.328014846169568
89 -0.327974290203442
90 -0.327944900556128
91 -0.327879970793197
92 -0.327840002109947
93 -0.327802278261142
94 -0.327759527538565
95 -0.327724582665731
96 -0.327662666515946
97 -0.327600834961462
98 -0.32757450198421
99 -0.327541028895981
100 -0.327520796447348
};
\addplot [semithick, color3]
table {%
1 -9.7682221429494
2 -6.88190330300795
3 -3.68769526895174
4 -3.61082205253967
5 -3.43270081583596
6 -3.11940220676769
7 -2.78979661934948
8 -2.33160135272906
9 -1.96459862968066
10 -1.55066283235556
11 -1.36097403602911
12 -1.19987519722276
13 -0.939831170290094
14 -0.842265664259944
15 -0.700062110763459
16 -0.580978889999329
17 -0.521880730721143
18 -0.459237416327148
19 -0.40657282003853
20 -0.379205511917775
21 -0.351613634271967
22 -0.335411613606623
23 -0.326169912623912
24 -0.324365868980694
25 -0.31902997781359
26 -0.318083500784534
27 -0.316990960868049
28 -0.31632349151345
29 -0.31596085391679
30 -0.315617954177678
31 -0.315478399335746
32 -0.315299104076052
33 -0.315009191276594
34 -0.314842181159385
35 -0.314634125421448
36 -0.314314933099047
37 -0.314105845348686
38 -0.313876984610205
39 -0.313716079060862
40 -0.313472360071032
41 -0.313403305895864
42 -0.313290010425826
43 -0.313138227325738
44 -0.31304066392602
45 -0.313024912559304
46 -0.312928839050183
47 -0.312893271217734
48 -0.312820020071024
49 -0.312718019292867
50 -0.312666153118447
51 -0.312551009304381
52 -0.312499273039127
53 -0.3124350213217
54 -0.312367208259802
55 -0.312305715162011
56 -0.312240129037607
57 -0.312154102034343
58 -0.312104830875442
59 -0.312016203845615
60 -0.311939950599103
61 -0.311879956902912
62 -0.31184256845489
63 -0.311810791226297
64 -0.311719024939329
65 -0.311672643736239
66 -0.311619456488355
67 -0.311581817482633
68 -0.311553004786779
69 -0.31149659583037
70 -0.311433357669963
71 -0.311375133182356
72 -0.311324356554238
73 -0.311280490117756
74 -0.311226742302615
75 -0.311171534846858
76 -0.311125198003426
77 -0.311105466720914
78 -0.311074695312211
79 -0.31104451010804
80 -0.311004986606736
81 -0.3109690678041
82 -0.310933597252548
83 -0.310895759955712
84 -0.310854940353975
85 -0.310827386552683
86 -0.310808329401574
87 -0.310790742893317
88 -0.310764964422974
89 -0.310734029970633
90 -0.310699942548499
91 -0.310673377562203
92 -0.310651596684022
93 -0.310621034081914
94 -0.310583434626284
95 -0.310561165694831
96 -0.310532327139938
97 -0.310509514648414
98 -0.310485815134994
99 -0.310465584660708
100 -0.310443653455688
};
\addplot [semithick, color3]
table {%
1 -9.7681166932849
2 -6.88049656187585
3 -3.74689306334541
4 -3.66859417962764
5 -3.4480186110805
6 -3.01243430830281
7 -2.48093094794164
8 -2.07073694885906
9 -1.83280017832908
10 -1.59143166081411
11 -1.4153246312296
12 -1.1578038268841
13 -0.9914425036776
14 -0.819408641484495
15 -0.688724073667816
16 -0.552561291714645
17 -0.505643666484297
18 -0.436545906167484
19 -0.405605330405996
20 -0.367682859970172
21 -0.350868076127653
22 -0.337478617232992
23 -0.323056788636343
24 -0.320339761479473
25 -0.318102631900386
26 -0.317597969284832
27 -0.31724270229598
28 -0.31706509646571
29 -0.316849820664197
30 -0.316514487641054
31 -0.316204762409787
32 -0.315868813178973
33 -0.315686276288043
34 -0.315490415446852
35 -0.315250698932665
36 -0.314934726588767
37 -0.314647111745707
38 -0.314565070339156
39 -0.314486456000245
40 -0.314422827185189
41 -0.314242568551181
42 -0.314117844052376
43 -0.313871718484287
44 -0.313755492908326
45 -0.313683340239257
46 -0.3136119877276
47 -0.313541891207395
48 -0.313408938362426
49 -0.313315252580919
50 -0.313208341811874
51 -0.313120376073319
52 -0.313054347189876
53 -0.312947310335046
54 -0.312828149769109
55 -0.312725188907117
56 -0.312639835371804
57 -0.31256290639187
58 -0.312467300941795
59 -0.31237431353984
60 -0.312294466886909
61 -0.312219580805227
62 -0.312133314750717
63 -0.312044218017582
64 -0.311970315143342
65 -0.311948513678837
66 -0.311866933025406
67 -0.311837685487034
68 -0.311775962030263
69 -0.311701928193121
70 -0.311681969878962
71 -0.311570303016911
72 -0.311524055473854
73 -0.311448112277506
74 -0.311383387664787
75 -0.311323495957654
76 -0.311291312045687
77 -0.311239317015139
78 -0.311179847532473
79 -0.311099989299505
80 -0.311035233701996
81 -0.310996510831922
82 -0.310967697004378
83 -0.310915564361806
84 -0.310861366902907
85 -0.310791849449701
86 -0.310762703399864
87 -0.310732390864437
88 -0.310690272621485
89 -0.310649356648975
90 -0.310607652151416
91 -0.310569065395639
92 -0.310534865223343
93 -0.310476123336867
94 -0.310423189094566
95 -0.310375021492458
96 -0.31033947910401
97 -0.31030390718835
98 -0.31026452428072
99 -0.310232152747303
100 -0.310203003096204
};
\addplot [semithick, color3]
table {%
1 -9.76812378854858
2 -6.87249301778814
3 -3.65898494515442
4 -3.49643992006856
5 -3.29542495614477
6 -2.95897837249666
7 -2.68587412893339
8 -2.35791312516519
9 -2.21331196920275
10 -1.68249899462596
11 -1.43052592633154
12 -1.12941019353661
13 -0.973055467449417
14 -0.938482724689963
15 -0.771232045343035
16 -0.599398476332062
17 -0.562942550232243
18 -0.514388483549242
19 -0.460853686970842
20 -0.454126600517982
21 -0.370315609786983
22 -0.358807376627816
23 -0.347119781121581
24 -0.33616855707248
25 -0.330361228699125
26 -0.326790280582699
27 -0.324204830705178
28 -0.319219376446439
29 -0.318023081657692
30 -0.314928051419196
31 -0.313794473212438
32 -0.311718953917531
33 -0.307927545857412
34 -0.306130081720483
35 -0.304633807302401
36 -0.303825885649456
37 -0.302805302529445
38 -0.301911504444195
39 -0.301181941024867
40 -0.30072671170484
41 -0.300260805673117
42 -0.299611840382553
43 -0.298852946919568
44 -0.298039978600528
45 -0.297643608902392
46 -0.297376666745606
47 -0.297226599961002
48 -0.297066326853771
49 -0.296883659326964
50 -0.296686900214798
51 -0.296565808398699
52 -0.296479328781843
53 -0.296353912014908
54 -0.296196961264289
55 -0.296060650777637
56 -0.29600154922025
57 -0.295940404457741
58 -0.295876023958764
59 -0.295789777514329
60 -0.295727277082282
61 -0.295662924531535
62 -0.295632053553148
63 -0.295589532133755
64 -0.295557519517668
65 -0.295516210385048
66 -0.295483452333829
67 -0.295442004401051
68 -0.295400684050204
69 -0.295366356827545
70 -0.295348433932938
71 -0.295326629182672
72 -0.295297602832376
73 -0.295258584954624
74 -0.295224301454489
75 -0.295199691480838
76 -0.295185384198598
77 -0.295169576801344
78 -0.295141549723588
79 -0.295122007926073
80 -0.2951053049822
81 -0.295049995003148
82 -0.295016371917103
83 -0.294971094511811
84 -0.294914478572706
85 -0.294881942535469
86 -0.294831225250946
87 -0.294788557976964
88 -0.294763584917996
89 -0.294732931055442
90 -0.294714059043778
91 -0.29469657877478
92 -0.294678014430948
93 -0.29465897058873
94 -0.29462675978754
95 -0.294605048671421
96 -0.294577267574333
97 -0.294557599527978
98 -0.294543461357537
99 -0.294519134927047
100 -0.294507697035617
};
\addplot [semithick, color3]
table {%
1 -9.76806050049999
2 -6.88004779973944
3 -3.71101672442687
4 -3.6583714375647
5 -3.40568100882051
6 -3.05825631599247
7 -2.78698657024076
8 -2.44515911691626
9 -2.20354315872901
10 -1.83327610858006
11 -1.58442720026446
12 -1.24609715595368
13 -1.10109816526058
14 -1.03441698176586
15 -0.871437451229631
16 -0.735156481177342
17 -0.60107329819166
18 -0.541851141320508
19 -0.515870755623076
20 -0.456042883528284
21 -0.414162223590479
22 -0.410185271718476
23 -0.382957635743771
24 -0.371722925796475
25 -0.355811976487121
26 -0.350958946350367
27 -0.346170005923933
28 -0.34397554943644
29 -0.343758350592257
30 -0.343339772513573
31 -0.343197557340006
32 -0.342965725011409
33 -0.342644884393841
34 -0.342197543037866
35 -0.341778851680903
36 -0.341663510785666
37 -0.341243078274878
38 -0.34114170877045
39 -0.340979679094967
40 -0.340898872987879
41 -0.340724996674013
42 -0.340648220605291
43 -0.340520777152449
44 -0.340319377606632
45 -0.340239644105899
46 -0.340132202929155
47 -0.34003404056643
48 -0.339939404975787
49 -0.339851290908426
50 -0.339763758235394
51 -0.339664849596489
52 -0.339574573839219
53 -0.339466594390641
54 -0.339381223383312
55 -0.339301973236498
56 -0.33927714870519
57 -0.33922487829482
58 -0.339187227685725
59 -0.339144303032771
60 -0.339104989848773
61 -0.339052976327473
62 -0.339014480267329
63 -0.338977214987196
64 -0.338941596681498
65 -0.33890865742733
66 -0.338862368904907
67 -0.338829629456392
68 -0.338810151599973
69 -0.33877168682864
70 -0.338747504569914
71 -0.338706257567662
72 -0.338657877001132
73 -0.33861964325806
74 -0.338595512247039
75 -0.338579433957632
76 -0.338553288548554
77 -0.338521144356019
78 -0.338491415107825
79 -0.338467129295725
80 -0.338452395891965
81 -0.33843818943837
82 -0.33841476468589
83 -0.338396687947647
84 -0.338372871694096
85 -0.338360151450464
86 -0.33834862963875
87 -0.338337388960667
88 -0.338319819201736
89 -0.338299432178142
90 -0.338276044913987
91 -0.338260419826943
92 -0.338247085943012
93 -0.33823663494354
94 -0.33822435375442
95 -0.338205412773368
96 -0.338196118958218
97 -0.33818719676939
98 -0.338166305797732
99 -0.338153925684952
100 -0.338140874988546
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943717987202, ymax=-0.441741232442015,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \nat},{},{},{},{},{Adam \nat},{},{},{},{},{GD \nat},{},{},{},{},{LBFGS \nat}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -1.73276853970927
3 -0.78148840433641
4 -0.652648046232571
5 -0.631569418397814
6 -0.626584541483684
7 -0.626237240337937
8 -0.626208475036463
9 -0.626205880972848
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -1.72907529626277
3 -0.744250458939748
4 -0.609910532977951
5 -0.594544932238346
6 -0.593616596582949
7 -0.593389693850501
8 -0.593269534032819
9 -0.593211986618947
10 -0.59318668174355
11 -0.593176608328196
12 -0.593172906396015
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -1.71836933933914
3 -0.738157485919252
4 -0.612474135561536
5 -0.596056360662168
6 -0.593833426002058
7 -0.593806069976952
8 -0.593804804551267
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -1.71448862235507
3 -0.791342053104903
4 -0.655811829061586
5 -0.622351764683406
6 -0.621613501440382
7 -0.621585445824068
8 -0.621583216971763
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -1.71499152332493
3 -0.728616014822987
4 -0.599538937009968
5 -0.591359727369359
6 -0.588346430973043
7 -0.588031674460936
8 -0.588001784783693
9 -0.588000139143379
};
\addplot [semithick, color1]
table {%
1 -3.50837936703482
2 -3.44816568946484
3 -3.10437803976408
4 -3.05765045596317
5 -3.05299664851601
6 -2.9460079906994
7 -2.94474519694639
8 -2.94140312560183
9 -2.91087167131042
10 -2.90178753448891
11 -2.90174215031304
12 -2.90147103105283
13 -2.87199873085752
14 -2.86934319936998
15 -2.86259632681873
16 -2.85136207702081
17 -2.85069696479386
18 -2.80161622278618
19 -2.79806849271728
20 -2.79783514185418
21 -2.79644023683892
22 -2.78586042355975
23 -2.76041280735112
24 -2.75303221124546
25 -2.75137148859033
26 -2.74128370235664
27 -2.73901053802361
28 -2.73394025493848
29 -2.733809911787
30 -2.6412348717913
31 -2.5644392680576
32 -2.56265849882931
33 -2.55026135793753
34 -2.53916827220995
35 -2.53914310571949
36 -2.53905612429772
37 -2.53803569543655
38 -2.52733136219857
39 -2.52040234917964
40 -2.51958913541976
41 -2.51533492869945
42 -2.51134381153537
43 -2.50027709121706
44 -2.49432500412799
45 -2.4863084939051
46 -2.4785699383291
47 -2.47855518886419
48 -2.47851391313908
49 -2.47811904374374
50 -2.4728585467862
51 -2.46674246661047
52 -2.4581640186047
53 -2.45173647139943
54 -2.45170534168623
55 -2.45109915791788
56 -2.44792835965315
57 -2.44491147133315
58 -2.43525941553918
59 -2.43525036785684
60 -2.4352056120092
61 -2.43315037463812
62 -2.42880807736681
63 -2.42879654171575
64 -2.42872220676174
65 -2.39363740641897
66 -2.38910468854412
67 -2.37907406707494
68 -2.3707162665507
69 -2.36369886116903
70 -2.35973474819401
71 -2.35879930026904
72 -2.35301527735329
73 -2.34980918716654
74 -2.34380781840896
75 -2.33292968678943
76 -2.32867932563824
77 -2.32553142026631
78 -2.3236651365711
79 -2.32362105338132
80 -2.32330908337468
81 -2.31950346150228
82 -2.31560753280468
83 -2.30606166338396
84 -2.30422271313028
85 -2.30304191445478
86 -2.29882730181533
87 -2.29539926201675
88 -2.28706309654599
89 -2.28703329665585
90 -2.28666036410311
91 -2.2832266200106
92 -2.27841694662099
93 -2.27725966080444
94 -2.27469782919585
95 -2.2721194402044
96 -2.25759529788218
97 -2.255649206321
98 -2.25552837840875
99 -2.23833118319981
100 -2.23463685531843
};
\addplot [semithick, color1]
table {%
1 -3.50908352559924
2 -3.45199315793328
3 -3.18402053698478
4 -3.08842757978368
5 -3.07284694176122
6 -3.00828965968781
7 -2.98878091752757
8 -2.9709968233735
9 -2.96853052555379
10 -2.9114548124378
11 -2.90209347912434
12 -2.87850871867061
13 -2.85304893522971
14 -2.82593417816389
15 -2.77260270883317
16 -2.74134456459643
17 -2.74101825151707
18 -2.74070986826806
19 -2.73986846935005
20 -2.71111479769575
21 -2.68951163653805
22 -2.68942630044356
23 -2.68900144030985
24 -2.67491176992271
25 -2.6613162196854
26 -2.66117691675252
27 -2.66087293683428
28 -2.65684397257265
29 -2.64212861331345
30 -2.63087937703792
31 -2.59578829245456
32 -2.59575494295255
33 -2.59555098885102
34 -2.57369998208729
35 -2.56387520541739
36 -2.56379813074395
37 -2.56342143991654
38 -2.52538911023329
39 -2.51999625822629
40 -2.51934900273742
41 -2.48025800038169
42 -2.46868739372836
43 -2.46868537965277
44 -2.46868128863167
45 -2.46867065962585
46 -2.46862552898703
47 -2.46776574530585
48 -2.46169960738077
49 -2.44803598931206
50 -2.43796494557441
51 -2.43795795980261
52 -2.43794230730998
53 -2.43788823319925
54 -2.43731623896808
55 -2.42831088546985
56 -2.4241830352345
57 -2.41885860427839
58 -2.41642344997964
59 -2.39081788440621
60 -2.38113587067479
61 -2.38112611706952
62 -2.38110258837176
63 -2.38100529974864
64 -2.37910206475936
65 -2.37185135817628
66 -2.37169662113309
67 -2.36747901458836
68 -2.36602035018015
69 -2.34778034889557
70 -2.32866813236473
71 -2.31692121225568
72 -2.31672315320624
73 -2.31501413831068
74 -2.29622644690441
75 -2.29350770086679
76 -2.29317881326672
77 -2.29314826288731
78 -2.29310551636337
79 -2.29281671299589
80 -2.29072335422323
81 -2.28658454274038
82 -2.28293033873407
83 -2.2823149736641
84 -2.27865056795694
85 -2.26972603963888
86 -2.26876421418363
87 -2.26825182910883
88 -2.26472860665148
89 -2.25742074023969
90 -2.25394507701064
91 -2.25349066992126
92 -2.24974373795026
93 -2.24470645171323
94 -2.24375129832549
95 -2.24145175707223
96 -2.23621019698502
97 -2.23158400949788
98 -2.2309650063081
99 -2.22768653908513
100 -2.22607514301944
};
\addplot [semithick, color1]
table {%
1 -3.51317827317065
2 -3.44878505987491
3 -3.12481103071363
4 -3.11980361951681
5 -3.1075530381684
6 -3.0895228391714
7 -3.076697287387
8 -3.07643720693
9 -3.07305937824237
10 -3.03172270126646
11 -2.98840128961571
12 -2.9854638487651
13 -2.95602827827431
14 -2.94732574621641
15 -2.87521719827234
16 -2.86560802426507
17 -2.86559424072547
18 -2.86555953054777
19 -2.8654056461757
20 -2.86129082019225
21 -2.84375433904341
22 -2.84344896486873
23 -2.80331799531958
24 -2.7918429963018
25 -2.78711891460157
26 -2.78536525222977
27 -2.76938038200573
28 -2.68078885691238
29 -2.67942954103412
30 -2.67159364303776
31 -2.66126464845898
32 -2.66114446247824
33 -2.65988240636834
34 -2.63788138534269
35 -2.62793971056334
36 -2.61173343299123
37 -2.60706127738734
38 -2.59983700354493
39 -2.59947791945008
40 -2.59837527193688
41 -2.59536172428156
42 -2.5796525650476
43 -2.57559140916601
44 -2.57363953613244
45 -2.56373016858085
46 -2.56076062560074
47 -2.55443473178021
48 -2.55432922672622
49 -2.55139967272981
50 -2.54025329874432
51 -2.54010461474403
52 -2.51879641950244
53 -2.51754735616202
54 -2.51730107931838
55 -2.51378278797639
56 -2.51083648227859
57 -2.49548560931445
58 -2.49055301882356
59 -2.49054251077377
60 -2.4904993817008
61 -2.48955287561152
62 -2.48513691234546
63 -2.4847158377065
64 -2.48170816190275
65 -2.46386579216428
66 -2.461389251638
67 -2.46121212806153
68 -2.45200323621022
69 -2.43322631535032
70 -2.42484011227038
71 -2.42483334126715
72 -2.42481929413355
73 -2.42477563703415
74 -2.4244427388265
75 -2.42012508411108
76 -2.41997995910672
77 -2.41820364414335
78 -2.41442761749108
79 -2.41074565982204
80 -2.40912198894865
81 -2.40455725166776
82 -2.40452091237221
83 -2.40368324888462
84 -2.40265064304326
85 -2.40256719901492
86 -2.37270774653469
87 -2.36691226230735
88 -2.36689722334197
89 -2.36685737358212
90 -2.36661417487458
91 -2.36051152979443
92 -2.36016608093694
93 -2.3554707340844
94 -2.35274078276
95 -2.35105989906187
96 -2.34575777811636
97 -2.34557859427033
98 -2.3433887715862
99 -2.34291415799311
100 -2.3419702592064
};
\addplot [semithick, color1]
table {%
1 -3.50566822971936
2 -3.43279631434611
3 -3.03732205374673
4 -3.03336269159753
5 -3.02315658016114
6 -2.99919526242733
7 -2.99029276019988
8 -2.99005059188201
9 -2.89348517560382
10 -2.88924854242378
11 -2.87207653124559
12 -2.86490980939408
13 -2.86474063950919
14 -2.84005700297833
15 -2.82575065333882
16 -2.82409621595432
17 -2.77696655471657
18 -2.76332757654747
19 -2.76329860177756
20 -2.7632312909784
21 -2.76261821575676
22 -2.75438734295607
23 -2.74532048775215
24 -2.71303203271612
25 -2.70885754716824
26 -2.70790815653764
27 -2.60567104312903
28 -2.59873038868106
29 -2.53810884197129
30 -2.52876319149273
31 -2.52875685528696
32 -2.52874188930144
33 -2.52868762308796
34 -2.52810521196253
35 -2.51909724086712
36 -2.51499819688248
37 -2.51181918908181
38 -2.49950078220005
39 -2.48504630817407
40 -2.48120879742529
41 -2.48017590130197
42 -2.46809987711602
43 -2.46015296779178
44 -2.4482162761992
45 -2.44201627564266
46 -2.42919905234402
47 -2.42612843685477
48 -2.42561178521354
49 -2.42169614602448
50 -2.41364661761089
51 -2.41210823167182
52 -2.41146381800978
53 -2.4065142418829
54 -2.39816525257233
55 -2.392529710264
56 -2.39251218646784
57 -2.39235085817653
58 -2.3876017119123
59 -2.38312999608914
60 -2.38300994565039
61 -2.36514210869298
62 -2.3620611299585
63 -2.3612359018785
64 -2.35312206973504
65 -2.34445860682409
66 -2.33715112175652
67 -2.33608799589205
68 -2.33041009562928
69 -2.32722631085535
70 -2.32651442599123
71 -2.320743101049
72 -2.31432456031915
73 -2.31182143688429
74 -2.31040973963057
75 -2.30853575892558
76 -2.3016678774456
77 -2.29818788707561
78 -2.29796359807194
79 -2.28903187207904
80 -2.28385317434102
81 -2.28384878651808
82 -2.28384067898147
83 -2.28381577409995
84 -2.28350891284886
85 -2.28117200404171
86 -2.27253039428084
87 -2.27002500371594
88 -2.2700187401137
89 -2.26998668267057
90 -2.26802024608328
91 -2.26382058901105
92 -2.26381518933984
93 -2.26378981075023
94 -2.26264011376851
95 -2.26013009955362
96 -2.26012267990301
97 -2.26007380791035
98 -2.24626735310821
99 -2.24249010704198
100 -2.23733280635431
};
\addplot [semithick, color1]
table {%
1 -3.51185617380158
2 -3.43827340467249
3 -3.10552131067398
4 -3.03042850112396
5 -3.02325235396708
6 -3.02222040354938
7 -2.9865579152637
8 -2.9790022054769
9 -2.90358129593136
10 -2.89562646245203
11 -2.8894684580731
12 -2.88937870024735
13 -2.88878276666598
14 -2.86074413242468
15 -2.8559028018632
16 -2.81188499364952
17 -2.78995185627315
18 -2.78607345969062
19 -2.76810067478795
20 -2.75932456699956
21 -2.75851594643468
22 -2.71933636575893
23 -2.71112919574992
24 -2.71052234300565
25 -2.67450692798057
26 -2.66819762761616
27 -2.66813730329624
28 -2.66678057027182
29 -2.65941729798426
30 -2.65810424881241
31 -2.65348601632247
32 -2.65323334759468
33 -2.64402227447077
34 -2.64058370594553
35 -2.64031559421047
36 -2.63335882855285
37 -2.62981795118352
38 -2.62894261062816
39 -2.62358967849055
40 -2.61967961612533
41 -2.61348433226385
42 -2.61347543550268
43 -2.61344242025953
44 -2.61304156252474
45 -2.60613757863116
46 -2.60207034736837
47 -2.59000272181802
48 -2.585262047792
49 -2.58522178713883
50 -2.58473791864762
51 -2.57904847059987
52 -2.5740238012501
53 -2.57033559879558
54 -2.55816636986793
55 -2.54855233256688
56 -2.54855133323326
57 -2.54854949185435
58 -2.54854545246503
59 -2.54853337941249
60 -2.54846180228251
61 -2.47573523339872
62 -2.42320104002099
63 -2.38208605851743
64 -2.37801834347031
65 -2.37795006388154
66 -2.37767967032411
67 -2.36251051014322
68 -2.35939264278323
69 -2.35536465363061
70 -2.3491425402571
71 -2.34532897496096
72 -2.34211145943774
73 -2.34207530795237
74 -2.34176429960845
75 -2.33525698747093
76 -2.33208615521997
77 -2.32697611568476
78 -2.3222553982758
79 -2.32223419352081
80 -2.3221596794144
81 -2.32022245652303
82 -2.3165753411545
83 -2.31654953658125
84 -2.31622230022327
85 -2.31297382165965
86 -2.30741402820018
87 -2.30548759804203
88 -2.30446772103515
89 -2.30122190147022
90 -2.30027961117324
91 -2.29657614565265
92 -2.29628328803079
93 -2.29378587623067
94 -2.28902906937496
95 -2.28728513041959
96 -2.2862180295925
97 -2.28338914106502
98 -2.28327751745282
99 -2.27565679012052
100 -2.27180258902343
};
\addplot [semithick, color2]
table {%
1 -3.50837936703482
2 -1.37927920569083
3 -1.33424498791312
4 -1.29810997139935
5 -1.27831609610148
6 -1.25758584901385
7 -1.24401411407943
8 -1.23148970185445
9 -1.22169503488456
10 -1.21176723378832
11 -1.2057030824201
12 -1.20049087289447
13 -1.19798773128562
14 -1.1962419989634
15 -1.19474521156887
16 -1.19314554810947
17 -1.19174232401788
18 -1.19021865306444
19 -1.18887840977999
20 -1.18742106315598
21 -1.18613605982933
22 -1.18473867782002
23 -1.18350372225742
24 -1.18216120937647
25 -1.18097211282189
26 -1.1796801547403
27 -1.17853336699938
28 -1.17728820450847
29 -1.17618064858872
30 -1.17497897210018
31 -1.17390792839631
32 -1.17274677938443
33 -1.17170982073264
34 -1.17058653749537
35 -1.16958147882479
36 -1.16849365046085
37 -1.16751853627969
38 -1.16646399279762
39 -1.16551701629665
40 -1.16449374568257
41 -1.16357327269145
42 -1.16257945293461
43 -1.16168397824155
44 -1.16071792415039
45 -1.15984606917502
46 -1.15890623626427
47 -1.15805672305165
48 -1.15714168039078
49 -1.15631333444881
50 -1.15542176204911
51 -1.15461348390444
52 -1.15374414671447
53 -1.15295491844387
54 -1.15210667488392
55 -1.15133553704071
56 -1.15050731023078
57 -1.14975337974944
58 -1.14894417920726
59 -1.1482066393265
60 -1.14741554787848
61 -1.14669361459686
62 -1.14591975410536
63 -1.14521270175566
64 -1.14445525936833
65 -1.14376241348493
66 -1.14302063472247
67 -1.14234135256176
68 -1.14161451813926
69 -1.14094820216328
70 -1.14023564471588
71 -1.13958173062997
72 -1.13888282081577
73 -1.13824077817783
74 -1.13755492272823
75 -1.13692425316818
76 -1.13625089752477
77 -1.13563112127961
78 -1.13496973109256
79 -1.13436040750219
80 -1.13371049198216
81 -1.13311120145497
82 -1.13247229573441
83 -1.13188264169827
84 -1.13125430333516
85 -1.13067391142189
86 -1.13005572491036
87 -1.12948423880532
88 -1.12887581012629
89 -1.12831290091701
90 -1.12771386460123
91 -1.12715921454807
92 -1.12656921884969
93 -1.12602253290372
94 -1.12544125088968
95 -1.12490223919149
96 -1.12432935072568
97 -1.12379774733791
98 -1.12323295808975
99 -1.12270850769793
100 -1.12215153598301
};
\addplot [semithick, color2]
table {%
1 -3.50908352559924
2 -1.37266246457037
3 -1.33397531395223
4 -1.3027209855775
5 -1.28167374965513
6 -1.26268595779016
7 -1.24854134399187
8 -1.23423943416737
9 -1.22207205118716
10 -1.20849077656647
11 -1.19570744388424
12 -1.1913528715769
13 -1.18844558944606
14 -1.18600746851774
15 -1.18420237658104
16 -1.18263304658286
17 -1.18138962132469
18 -1.18026842789664
19 -1.17933435911133
20 -1.17846159879976
21 -1.17770519350453
22 -1.17697545936707
23 -1.1763237323107
24 -1.17567858813676
25 -1.17509009474524
26 -1.17449657028335
27 -1.17394759304655
28 -1.17338694998225
29 -1.17286384284252
30 -1.17232533453419
31 -1.17182016525485
32 -1.17129753370074
33 -1.17080561594775
34 -1.17029514211669
35 -1.16981364432745
36 -1.1693130616064
37 -1.16884022551996
38 -1.1683481085903
39 -1.16788281263807
40 -1.16739824043742
41 -1.16693974268793
42 -1.16646209470698
43 -1.16600988395934
44 -1.16553872289661
45 -1.16509243453968
46 -1.16462744083556
47 -1.16418680261288
48 -1.1637277302729
49 -1.16329253006578
50 -1.16283918196557
51 -1.16240924420046
52 -1.16196145137436
53 -1.16153662839051
54 -1.16109424578247
55 -1.16067440397066
56 -1.16023729611069
57 -1.15982231792376
58 -1.15939036424294
59 -1.15898013852958
60 -1.15855322399454
61 -1.15814764537902
62 -1.15772565802839
63 -1.15732462582087
64 -1.15690745850738
65 -1.15651087479779
66 -1.15609842355267
67 -1.15570619799829
68 -1.15529836591323
69 -1.1549104059162
70 -1.15450709301315
71 -1.15412330807222
72 -1.15372441697218
73 -1.15334471803042
74 -1.15295015339203
75 -1.15257445535703
76 -1.15218412539093
77 -1.15181234480454
78 -1.15142615946853
79 -1.15105821572068
80 -1.15067608867443
81 -1.15031190034177
82 -1.14993374339582
83 -1.14957323286519
84 -1.14919896240515
85 -1.14884205162304
86 -1.14847158419983
87 -1.14811819816177
88 -1.14775145415955
89 -1.14740151941848
90 -1.14703841870571
91 -1.1466918628845
92 -1.14633232830138
93 -1.14598908139045
94 -1.14563303831451
95 -1.14529303260396
96 -1.14494040798304
97 -1.14460357559405
98 -1.14425429720168
99 -1.14392057321209
100 -1.14357457140236
};
\addplot [semithick, color2]
table {%
1 -3.51317827317065
2 -1.38502906609152
3 -1.34278162161851
4 -1.31011070907527
5 -1.29121985423762
6 -1.27206904493751
7 -1.25949877193525
8 -1.24588017143437
9 -1.23586539637213
10 -1.22558723972854
11 -1.21678197706783
12 -1.20539480126015
13 -1.20003460064298
14 -1.19527794604661
15 -1.19265986772944
16 -1.19085324129594
17 -1.18932636636169
18 -1.18769788202956
19 -1.18627382173435
20 -1.18472133890143
21 -1.18335718769591
22 -1.18187040170701
23 -1.18055921403307
24 -1.1791316913478
25 -1.17786863651206
26 -1.17649535079661
27 -1.17527655424875
28 -1.17395329745318
29 -1.17277550971185
30 -1.17149864051462
31 -1.17035902027194
32 -1.1691253040149
33 -1.16802132956164
34 -1.16682786299241
35 -1.1657572515444
36 -1.16460139660413
37 -1.16356207297304
38 -1.16244142476556
39 -1.16143148779788
40 -1.16034384474488
41 -1.1593615604786
42 -1.15830491692609
43 -1.1573486834132
44 -1.15632118982166
45 -1.15538951439946
46 -1.15438945003781
47 -1.15348095782766
48 -1.15250674669436
49 -1.15162016677096
50 -1.15067034931874
51 -1.14980450510659
52 -1.14887773742176
53 -1.14803153288353
54 -1.14712656289702
55 -1.14629897135523
56 -1.14541463154523
57 -1.1446047054767
58 -1.14373992113336
59 -1.14294677414198
60 -1.1421005406448
61 -1.14132335723323
62 -1.14049475101816
63 -1.13973275093382
64 -1.13892089365453
65 -1.13817335642818
66 -1.13737743561284
67 -1.13664369320999
68 -1.13586295857696
69 -1.13514238056652
70 -1.13437612467187
71 -1.13366811651729
72 -1.13291567361938
73 -1.13221968904857
74 -1.13148044774353
75 -1.13079597501046
76 -1.13006936454647
77 -1.12939592266514
78 -1.12868140631639
79 -1.1280185372766
80 -1.12731560440843
81 -1.12666288381343
82 -1.12597106307144
83 -1.12532808119251
84 -1.12464691593289
85 -1.12401330809717
86 -1.12334239408573
87 -1.12271780224275
88 -1.12205674228674
89 -1.1214408349417
90 -1.1207892617093
91 -1.12018172324704
92 -1.11953928670893
93 -1.11893982574811
94 -1.11830620418042
95 -1.117714533532
96 -1.11708940919605
97 -1.11650526889574
98 -1.11588835470033
99 -1.11531150260253
100 -1.11470253069771
};
\addplot [semithick, color2]
table {%
1 -3.50566822971936
2 -1.32378360476325
3 -1.28024141951101
4 -1.24543636502194
5 -1.22666852798116
6 -1.20685176112861
7 -1.1932840685593
8 -1.18034991688941
9 -1.17021070406898
10 -1.1596650619712
11 -1.15617805597746
12 -1.15414469102865
13 -1.15284235351316
14 -1.15166326756256
15 -1.15064803313183
16 -1.1495214096543
17 -1.14854251099072
18 -1.14745323454414
19 -1.14650324611138
20 -1.14544771712336
21 -1.14452432442128
22 -1.14350019398616
23 -1.14260178993486
24 -1.14160716119791
25 -1.14073238119171
26 -1.13976557623483
27 -1.13891319228521
28 -1.13797268936072
29 -1.13714157132594
30 -1.13622597156507
31 -1.1354150702949
32 -1.13452308418448
33 -1.13373141999752
34 -1.1328618479996
35 -1.13208851103791
36 -1.13124024644118
37 -1.13048439010594
38 -1.12965640631082
39 -1.12891724154977
40 -1.1281085855607
41 -1.12738538049106
42 -1.1265951695755
43 -1.12588723562546
44 -1.12511464131814
45 -1.12442133579743
46 -1.12366558564505
47 -1.12298630853234
48 -1.12224668419877
49 -1.12158086945031
50 -1.12085669242372
51 -1.12020380983631
52 -1.11949444651367
53 -1.11885399657188
54 -1.11815885243209
55 -1.11753036120038
56 -1.11684887067256
57 -1.11623189363897
58 -1.11556352849824
59 -1.1149576459198
60 -1.1143019073277
61 -1.11370671596622
62 -1.1130631276816
63 -1.11247824966721
64 -1.11184636319084
65 -1.1112714359649
66 -1.11065082346393
67 -1.1100855032013
68 -1.10947575982874
69 -1.10891971849546
70 -1.10832045832242
71 -1.10777338499385
72 -1.10718424291481
73 -1.10664584004602
74 -1.10606646831432
75 -1.10553645209576
76 -1.10496651729232
77 -1.10444461471974
78 -1.1038837989644
79 -1.10336975322124
80 -1.10281775701546
81 -1.10231131704341
82 -1.10176784865137
83 -1.10126877506704
84 -1.10073355600098
85 -1.10024162169193
86 -1.09971438912073
87 -1.09922937760501
88 -1.09870988121125
89 -1.09823158238968
90 -1.09771957915776
91 -1.09724779112138
92 -1.09674304849364
93 -1.09627757627402
94 -1.09577986945376
95 -1.09532052830914
96 -1.09482964453866
97 -1.0943762565822
98 -1.09389199236351
99 -1.09344438439218
100 -1.09296654203971
};
\addplot [semithick, color2]
table {%
1 -3.51185617380158
2 -1.37452557071498
3 -1.3321698966315
4 -1.2989950673021
5 -1.28132994719473
6 -1.26201552560308
7 -1.25003056238989
8 -1.2375568823854
9 -1.22881648058785
10 -1.22029117303047
11 -1.21375681675302
12 -1.20652766330855
13 -1.20109459673915
14 -1.19440334972372
15 -1.19032814550872
16 -1.18625339989738
17 -1.18408083019551
18 -1.18236660222778
19 -1.18097944555055
20 -1.17951032456805
21 -1.17823292246
22 -1.17682601290762
23 -1.17559748671929
24 -1.1742441942177
25 -1.17305904437948
26 -1.1717555115889
27 -1.17061072960286
28 -1.1693533556914
29 -1.16824610459242
30 -1.16703163077488
31 -1.16595936341555
32 -1.16478485186713
33 -1.16374524913576
34 -1.16260802395643
35 -1.16159898509908
36 -1.16049661928727
37 -1.15951624127616
38 -1.15844653260357
39 -1.15749308058749
40 -1.15645401972005
41 -1.15552591166359
42 -1.15451566554943
43 -1.15361145688728
44 -1.15262834840423
45 -1.1517467164769
46 -1.15078921204817
47 -1.14992893235546
48 -1.14899561198369
49 -1.14815555369737
50 -1.14724510694635
51 -1.14642421948053
52 -1.14553542996798
53 -1.14473275005498
54 -1.14386450178032
55 -1.14307912430571
56 -1.1422303720185
57 -1.1414614608057
58 -1.14063123919725
59 -1.13987800207964
60 -1.13906539765704
61 -1.13832710264202
62 -1.13753127385777
63 -1.13680724053003
64 -1.13602740437537
65 -1.13531699292403
66 -1.1345524153473
67 -1.13385502312973
68 -1.13310501327535
69 -1.13242007860215
70 -1.13168399382979
71 -1.13101098032689
72 -1.13028820915581
73 -1.12962662638727
74 -1.12891660782963
75 -1.128265982632
76 -1.127568177356
77 -1.12692806527576
78 -1.1262419684804
79 -1.12561195107758
80 -1.12493708765624
81 -1.12431677296825
82 -1.12365269831814
83 -1.1230417163658
84 -1.12238801026489
85 -1.12178600803867
86 -1.12114227217897
87 -1.12054891946492
88 -1.11991478005151
89 -1.11932976587994
90 -1.11870487149004
91 -1.11812789802957
92 -1.11751191348934
93 -1.11694269423285
94 -1.11633529582875
95 -1.11577356732162
96 -1.11517445899216
97 -1.11461996829794
98 -1.11402886532939
99 -1.11348136994419
100 -1.11289800000459
};
\addplot [semithick, color3]
table {%
1 -3.50837936703482
2 -2.99848307114083
3 -2.42623004634197
4 -2.41426333637249
5 -2.35489613091591
6 -2.27314816365586
7 -2.12764936355911
8 -1.89083996134687
9 -1.76639260687011
10 -1.61453008942448
11 -1.46558110492461
12 -1.31770800647803
13 -1.18771754752077
14 -1.03332611849153
15 -0.965079453291494
16 -0.912149960283115
17 -0.894496404552273
18 -0.82966579887742
19 -0.779615566043967
20 -0.766514448129599
21 -0.723680634537433
22 -0.690364551305097
23 -0.683802791926223
24 -0.66405483660076
25 -0.651274337727856
26 -0.645625503772904
27 -0.64132315631862
28 -0.639764996165794
29 -0.638898631761359
30 -0.638566402975057
31 -0.638244701669506
32 -0.637861527341051
33 -0.637304304354777
34 -0.636536633046249
35 -0.636045104965621
36 -0.635537277910455
37 -0.635189727388285
38 -0.634872472474848
39 -0.634473940935967
40 -0.634163611611589
41 -0.633929635287471
42 -0.63376385921965
43 -0.633625303401624
44 -0.633454706907668
45 -0.633264527782862
46 -0.6331165647726
47 -0.632992130893808
48 -0.632840992119907
49 -0.632698401663098
50 -0.632576090714304
51 -0.632506513029909
52 -0.632468345501014
53 -0.63242431091151
54 -0.632380845639588
55 -0.632338672360933
56 -0.632300974879761
57 -0.63225824726462
58 -0.632211917511226
59 -0.632157335156583
60 -0.63211456608089
61 -0.63205132269062
62 -0.631996371816275
63 -0.631927871274682
64 -0.631866391315041
65 -0.631804285912
66 -0.631746836782809
67 -0.631685685532614
68 -0.631643174528189
69 -0.631595376251908
70 -0.631538169343806
71 -0.631465288987636
72 -0.631404156910891
73 -0.631340480273555
74 -0.631324209229138
75 -0.631259345412895
76 -0.631230230285727
77 -0.631189257231328
78 -0.631132049896543
79 -0.631094228915597
80 -0.631050720745909
81 -0.631021251009469
82 -0.630991923232659
83 -0.630966026165277
84 -0.630945252894359
85 -0.630918371947445
86 -0.630895915803858
87 -0.630868283249248
88 -0.630832704947588
89 -0.630790457877235
90 -0.63076490300404
91 -0.630719763684513
92 -0.630698162294175
93 -0.630669419566559
94 -0.630644097404841
95 -0.630620338771196
96 -0.630572226347085
97 -0.630547373381165
98 -0.630510255180921
99 -0.630484321824465
100 -0.630461711574192
};
\addplot [semithick, color3]
table {%
1 -3.50908352559924
2 -2.99972018465058
3 -2.39808399552209
4 -2.317495792978
5 -2.21403716129071
6 -2.0704622778654
7 -1.99944993746503
8 -1.88753155934244
9 -1.82887836260355
10 -1.69291667114336
11 -1.55222559082651
12 -1.39615542148686
13 -1.2621424247635
14 -1.1039911353678
15 -0.984733240871583
16 -0.940957408986023
17 -0.861743916392572
18 -0.774929976552235
19 -0.7417053506863
20 -0.6857487883885
21 -0.666317284667778
22 -0.64980996227773
23 -0.640856894939735
24 -0.624264425040264
25 -0.61815695295738
26 -0.61566197160119
27 -0.610696753881908
28 -0.609010261449769
29 -0.608224313745507
30 -0.607925356846509
31 -0.607438565218305
32 -0.60680970429511
33 -0.606170182487439
34 -0.605650854957222
35 -0.605035703443014
36 -0.604646147892271
37 -0.604247433385527
38 -0.604024641053103
39 -0.603845318855974
40 -0.603685093281642
41 -0.603482886903173
42 -0.603344561831708
43 -0.603188160994475
44 -0.603060795137955
45 -0.602911374102854
46 -0.602777450055447
47 -0.602530598491761
48 -0.602435466498519
49 -0.602284032616392
50 -0.602156786889721
51 -0.602026610334254
52 -0.601940581020918
53 -0.601866422034352
54 -0.601806799542733
55 -0.601750329703466
56 -0.601698954179697
57 -0.601655384082389
58 -0.601597373196483
59 -0.601529039985792
60 -0.601448917911501
61 -0.601372827287785
62 -0.601283847923569
63 -0.601205253613339
64 -0.601098567683099
65 -0.601002658204134
66 -0.60092207756973
67 -0.600834131891075
68 -0.600748559630575
69 -0.600654516681841
70 -0.600589591974768
71 -0.600540661575147
72 -0.600506054660747
73 -0.600449496769035
74 -0.600419012940809
75 -0.60036736668442
76 -0.600324455888912
77 -0.600283206949255
78 -0.600210611421089
79 -0.600167700080222
80 -0.600110438679538
81 -0.600066121476251
82 -0.600027500113249
83 -0.599989276012892
84 -0.599936888142681
85 -0.599896241037858
86 -0.599849225909351
87 -0.599790122308686
88 -0.599746828400277
89 -0.599697686507637
90 -0.599641088171381
91 -0.599605514320422
92 -0.599557848845801
93 -0.599491057697152
94 -0.599431559151579
95 -0.599373352435548
96 -0.599323190834213
97 -0.59927825458263
98 -0.599234023335859
99 -0.599193110064423
100 -0.599156833085773
};
\addplot [semithick, color3]
table {%
1 -3.51317827317065
2 -3.00165186433696
3 -2.42633312503634
4 -2.41665901456973
5 -2.36106687310359
6 -2.27531839578869
7 -2.14410398425733
8 -1.89175873756906
9 -1.77734995439498
10 -1.62951747040061
11 -1.43880688032962
12 -1.29182835282451
13 -1.10762823522927
14 -1.00228430845253
15 -0.94582135890064
16 -0.871452666019408
17 -0.836075327944468
18 -0.778040190413769
19 -0.714331381864177
20 -0.685711082131246
21 -0.660184881247063
22 -0.631876296536825
23 -0.621187141067053
24 -0.614392153607569
25 -0.611012426952993
26 -0.609725651765887
27 -0.609172818535496
28 -0.608904546890311
29 -0.608516830211336
30 -0.608019729729154
31 -0.607345099575441
32 -0.606791627641096
33 -0.606444912432568
34 -0.605817483046652
35 -0.604992077839933
36 -0.60424936259144
37 -0.603783388497304
38 -0.603166000037652
39 -0.602944564940261
40 -0.602784504538027
41 -0.602592332130015
42 -0.602367980567658
43 -0.602147515923021
44 -0.601831650492205
45 -0.601759119497151
46 -0.601530062323213
47 -0.601449130242067
48 -0.601343057269616
49 -0.601327351649013
50 -0.601224784162941
51 -0.601190608886433
52 -0.601149221002839
53 -0.601081390621433
54 -0.601045957271423
55 -0.600920636913441
56 -0.600857966359516
57 -0.60075535221127
58 -0.600631999123517
59 -0.60051452741951
60 -0.600428068595375
61 -0.600344726763311
62 -0.600286697606859
63 -0.600199607678356
64 -0.600153311257892
65 -0.600053949604854
66 -0.60002364124388
67 -0.599947553326786
68 -0.59990207792208
69 -0.599844538267364
70 -0.599803973480308
71 -0.599770205721948
72 -0.599689846206379
73 -0.599645566664164
74 -0.599566024658252
75 -0.599498385323453
76 -0.599452491751337
77 -0.599403556247664
78 -0.599357842021084
79 -0.599296446541864
80 -0.599265307791363
81 -0.599186915644547
82 -0.599152017358979
83 -0.599117522682499
84 -0.599056638275316
85 -0.599020822339397
86 -0.598956252236836
87 -0.598904939211847
88 -0.598852500244843
89 -0.598800077555836
90 -0.5987600578676
91 -0.598689864462487
92 -0.598657497125575
93 -0.598614537698571
94 -0.598578158545961
95 -0.59855067407776
96 -0.598497909920226
97 -0.598469931289172
98 -0.598430964032935
99 -0.598409827600889
100 -0.59838418180984
};
\addplot [semithick, color3]
table {%
1 -3.50566822971936
2 -2.99424300722772
3 -2.42537447703889
4 -2.39094469958684
5 -2.29806474593331
6 -2.14081739562191
7 -1.93499272682206
8 -1.82991483526119
9 -1.70796643510258
10 -1.54390970354908
11 -1.35341332803045
12 -1.24060046209712
13 -1.16334908211203
14 -1.14169050361614
15 -1.06815713686294
16 -0.938841346942382
17 -0.868651612212177
18 -0.787510311794718
19 -0.740600034889158
20 -0.697916330084122
21 -0.673503836526527
22 -0.66169713654876
23 -0.645163103068885
24 -0.640583530780974
25 -0.637820344155632
26 -0.63736477852915
27 -0.635745764150389
28 -0.635458122665311
29 -0.635078920398936
30 -0.634482352790403
31 -0.633719715872226
32 -0.633375480437
33 -0.632800039017456
34 -0.632370170178681
35 -0.63196049243095
36 -0.631046256451292
37 -0.63044998613882
38 -0.629453748870237
39 -0.628959729342407
40 -0.628667570749153
41 -0.628568862674473
42 -0.628452307903
43 -0.628351002437318
44 -0.628252481538092
45 -0.628161574565571
46 -0.628092712362848
47 -0.628017398298602
48 -0.627947984324753
49 -0.627886247514576
50 -0.627827422828368
51 -0.627777870962312
52 -0.627741802894357
53 -0.627654092915201
54 -0.627611864719231
55 -0.627559193548493
56 -0.627463184463245
57 -0.627412751089642
58 -0.627352683659418
59 -0.627289968814361
60 -0.627231662104827
61 -0.627164615132887
62 -0.627105430048507
63 -0.627035880364683
64 -0.626991978884013
65 -0.626950805636307
66 -0.626898281424738
67 -0.626873483773636
68 -0.626801956016921
69 -0.626763075429198
70 -0.626732162278045
71 -0.626688652614368
72 -0.626661083058849
73 -0.62662483566402
74 -0.626595611236441
75 -0.626563559139202
76 -0.626523197616339
77 -0.626487755750297
78 -0.626437271599744
79 -0.626409095190561
80 -0.626379520302286
81 -0.626331216762254
82 -0.62629358480781
83 -0.626243636996385
84 -0.626204675627301
85 -0.626167745552621
86 -0.626127098597742
87 -0.626091789427696
88 -0.626059101939077
89 -0.626030839758589
90 -0.625983948197124
91 -0.625946444231824
92 -0.625910079101887
93 -0.625882305575942
94 -0.625854919965931
95 -0.625826966829936
96 -0.625788271116581
97 -0.625770833151771
98 -0.625747796610766
99 -0.625727737067845
100 -0.625702595318582
};
\addplot [semithick, color3]
table {%
1 -3.51185617380158
2 -3.00237619808664
3 -2.40155151326533
4 -2.37627797540368
5 -2.29901642751433
6 -2.16607272526452
7 -2.0363653149339
8 -1.95375908540222
9 -1.84690339383664
10 -1.78522917628175
11 -1.62796600660477
12 -1.45108254665232
13 -1.32657684804872
14 -1.18847086001861
15 -1.05696423523584
16 -0.948178901333012
17 -0.866213719294275
18 -0.7935086674263
19 -0.732280910855448
20 -0.676435235637275
21 -0.652040939009746
22 -0.635845810218378
23 -0.619633049531895
24 -0.606170942376343
25 -0.60300778948862
26 -0.600143711602334
27 -0.599545057934922
28 -0.598881103361269
29 -0.598657745277304
30 -0.598467996715076
31 -0.598258266031465
32 -0.598070081191216
33 -0.597912500625737
34 -0.597647233633328
35 -0.597346251531069
36 -0.596958662150267
37 -0.596666298353291
38 -0.596169845321479
39 -0.595968457891204
40 -0.595891660868055
41 -0.595782483012564
42 -0.595738940274881
43 -0.595622446719541
44 -0.595490506257825
45 -0.595444261793949
46 -0.595242972191612
47 -0.595178995252305
48 -0.595103340811968
49 -0.595008943188254
50 -0.59490639120213
51 -0.594824145868782
52 -0.594730821449534
53 -0.594672140267292
54 -0.594631266302244
55 -0.594546566843076
56 -0.594506176463842
57 -0.594466000380379
58 -0.59434707915851
59 -0.594296198376396
60 -0.594233478204436
61 -0.594112334989498
62 -0.594060836094099
63 -0.593998829091217
64 -0.593906193488992
65 -0.593857997464608
66 -0.593809827941607
67 -0.593758338006315
68 -0.593714882071683
69 -0.593657023752046
70 -0.593587649425174
71 -0.59355869301862
72 -0.593508241563444
73 -0.593466685877482
74 -0.59341802642077
75 -0.593368485109175
76 -0.593332442710809
77 -0.593287776919545
78 -0.59322918260739
79 -0.593183485865264
80 -0.593143969328627
81 -0.593100975938102
82 -0.593044941222625
83 -0.593033615721625
84 -0.59294966474935
85 -0.592931463624448
86 -0.592896254037282
87 -0.59286146448917
88 -0.592821166520079
89 -0.592786418831029
90 -0.592753403731298
91 -0.59271555735563
92 -0.592682160991639
93 -0.592648284859354
94 -0.592623492059935
95 -0.592591737510734
96 -0.592547723816735
97 -0.592517091333169
98 -0.592493767502807
99 -0.592454674694413
100 -0.592436769875531
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866986308816, ymax=-0.478324903654376,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208241
2 -0.524975477789644
3 -0.518774860326427
4 -0.518717427466849
5 -0.518716460338967
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.510274959096334
3 -0.502959259465755
4 -0.502887303615058
5 -0.502886038174093
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.519105495799928
3 -0.51158154015296
4 -0.511512277535465
5 -0.511511198844288
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.515531738738794
3 -0.508638184180231
4 -0.508570031619409
5 -0.508568727133985
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.525366198384729
3 -0.518541380298393
4 -0.518475098123255
5 -0.518473936036059
};
\addplot [semithick, color1]
table {%
1 -0.994095213208494
2 -0.966900374210724
3 -0.855159132834258
4 -0.837129432133067
5 -0.832938932794789
6 -0.832789491464778
7 -0.805663639985334
8 -0.804097065269286
9 -0.800449985547946
10 -0.771556996637566
11 -0.768214492132589
12 -0.767953186393053
13 -0.756183064999439
14 -0.753472125414145
15 -0.753194341341362
16 -0.748137920313275
17 -0.745441988575798
18 -0.741180862079259
19 -0.738925092613175
20 -0.732226558777084
21 -0.729997102060381
22 -0.729881156917629
23 -0.721212249319717
24 -0.718855035305741
25 -0.718829150876745
26 -0.717902051203408
27 -0.713571531005331
28 -0.713544606012736
29 -0.712087300646338
30 -0.70962462001404
31 -0.709619401031531
32 -0.709592214591246
33 -0.679052380271133
34 -0.677875019849547
35 -0.655189584828471
36 -0.654259640865287
37 -0.651102560145131
38 -0.649617803091464
39 -0.649588731105001
40 -0.646740652916896
41 -0.644581267135184
42 -0.644548653955316
43 -0.644442427442864
44 -0.638468150747896
45 -0.635725659729376
46 -0.635724610082349
47 -0.63572202321306
48 -0.635712374651386
49 -0.635609662264724
50 -0.634230117421035
51 -0.633638849154597
52 -0.633546271728248
53 -0.633111082257346
54 -0.632582139490512
55 -0.629320525739484
56 -0.628099735159826
57 -0.628096373511882
58 -0.628079587613599
59 -0.627299887871622
60 -0.626068424587435
61 -0.626067571684772
62 -0.626064833980453
63 -0.626042181288166
64 -0.621215633987631
65 -0.620234900972947
66 -0.618573797487383
67 -0.611709082936007
68 -0.611448902828232
69 -0.611060429741107
70 -0.609143793920712
71 -0.60845475150145
72 -0.607471953918028
73 -0.605686444799286
74 -0.604901447344265
75 -0.604896908729186
76 -0.604869452189249
77 -0.60289207323712
78 -0.602548531079233
79 -0.601067281925264
80 -0.600890176837276
81 -0.595154228876927
82 -0.594851268542172
83 -0.594465509655689
84 -0.592179248886803
85 -0.591382876663286
86 -0.59138214599193
87 -0.591380029018225
88 -0.591366827674993
89 -0.589150758330705
90 -0.588761924836717
91 -0.588747238835191
92 -0.587670531459578
93 -0.587271257601395
94 -0.587267832859211
95 -0.587182746963723
96 -0.586786043468157
97 -0.586759941260319
98 -0.58638696466658
99 -0.586031358404767
100 -0.58554182327761
};
\addplot [semithick, color1]
table {%
1 -0.994105543580623
2 -0.968325670530069
3 -0.864889130690876
4 -0.821806413797752
5 -0.819382595532159
6 -0.818675993255064
7 -0.808294131687521
8 -0.80204772977824
9 -0.79097405907631
10 -0.766161827174953
11 -0.762221557446425
12 -0.762190572390681
13 -0.761846661572852
14 -0.753713159485027
15 -0.750214567736544
16 -0.73417534131536
17 -0.731171737441916
18 -0.731123769849858
19 -0.695260213907346
20 -0.693771180177285
21 -0.674635882118363
22 -0.672982673121944
23 -0.672972340996268
24 -0.672870670271748
25 -0.669312482561467
26 -0.667641914020418
27 -0.667585892573278
28 -0.657863133780957
29 -0.655764315752467
30 -0.655761896121423
31 -0.655752323114097
32 -0.655618895510997
33 -0.653702352578054
34 -0.652032815103456
35 -0.650417852970467
36 -0.640306253463822
37 -0.638359037572816
38 -0.638358405548723
39 -0.638356916587529
40 -0.638351754531164
41 -0.638304117759906
42 -0.635604241425485
43 -0.634388723836283
44 -0.634385007174675
45 -0.63435633998775
46 -0.628910490343911
47 -0.627362456153511
48 -0.627361947009722
49 -0.627360699226746
50 -0.627356044251172
51 -0.627302093425291
52 -0.626081911891636
53 -0.62537220893323
54 -0.624754465725307
55 -0.623029451055763
56 -0.623028134278535
57 -0.623022431414106
58 -0.622903019793892
59 -0.622243483372429
60 -0.621855019526178
61 -0.620626389560086
62 -0.620622697974406
63 -0.620578331463921
64 -0.619752741668385
65 -0.619011103312825
66 -0.604963465788391
67 -0.603623365901972
68 -0.603619358553997
69 -0.603606608358876
70 -0.603467432065909
71 -0.601863362948265
72 -0.600393182251413
73 -0.5998920709224
74 -0.59988248186872
75 -0.599439753101851
76 -0.598988847959713
77 -0.598970126140313
78 -0.5923693635868
79 -0.575561035364874
80 -0.57452948029813
81 -0.573550844149485
82 -0.573544991978743
83 -0.573509361190654
84 -0.570041635864235
85 -0.569352876608581
86 -0.569269790417856
87 -0.568334358058152
88 -0.56378481834282
89 -0.563402154812927
90 -0.561902764296379
91 -0.56141906985839
92 -0.561403062970981
93 -0.559479566569851
94 -0.559133903141309
95 -0.55911459294339
96 -0.557723358928881
97 -0.557191029183774
98 -0.557189619857342
99 -0.557181582743921
100 -0.553907974394114
};
\addplot [semithick, color1]
table {%
1 -0.994098129988892
2 -0.968550587338114
3 -0.895668426805384
4 -0.872385557377127
5 -0.867563459962326
6 -0.824466546915426
7 -0.820034910512043
8 -0.80983436284279
9 -0.801768789491247
10 -0.795122223967108
11 -0.795076075270323
12 -0.794793383166889
13 -0.763542607385882
14 -0.76021099799327
15 -0.748244241057396
16 -0.745660906550575
17 -0.745471235685079
18 -0.73800786365171
19 -0.735322385211541
20 -0.735072351802605
21 -0.72956090603028
22 -0.726939359605154
23 -0.712141918665714
24 -0.709960380028868
25 -0.709927833789357
26 -0.677823934812066
27 -0.676245330440071
28 -0.665906074469694
29 -0.663615735755694
30 -0.663610959192821
31 -0.663588817236364
32 -0.662784539277072
33 -0.659595448711656
34 -0.659575016196298
35 -0.658737877342488
36 -0.656916317531342
37 -0.656906556739583
38 -0.656785717833745
39 -0.654543950472263
40 -0.653095040678921
41 -0.650234672108511
42 -0.648971785615485
43 -0.648899013498733
44 -0.64653111019642
45 -0.645394132055629
46 -0.645261753664084
47 -0.643842457864014
48 -0.629000763893098
49 -0.628307301160864
50 -0.613379286398397
51 -0.602606763235828
52 -0.600878970906846
53 -0.600875463595558
54 -0.600864226728251
55 -0.600758004580731
56 -0.598547807543037
57 -0.597516272004791
58 -0.594906677740881
59 -0.594332663917127
60 -0.592965056710783
61 -0.591920553646591
62 -0.587701318891049
63 -0.587096564450255
64 -0.587064260147599
65 -0.585463635774206
66 -0.584781269451409
67 -0.584737487106602
68 -0.582684391765374
69 -0.581881937218752
70 -0.581866558281794
71 -0.578747609073239
72 -0.578402099492376
73 -0.577471115024241
74 -0.576883543942902
75 -0.576765974660562
76 -0.575991046453206
77 -0.575056721873568
78 -0.574563029741589
79 -0.574561323947999
80 -0.57455455062874
81 -0.574341461344288
82 -0.573627342130164
83 -0.573618318704713
84 -0.573117225080722
85 -0.572428218134412
86 -0.572427585789491
87 -0.572425217942078
88 -0.572398109580545
89 -0.571847214822054
90 -0.571502621786484
91 -0.569029772396587
92 -0.568428206585329
93 -0.568425517152973
94 -0.568414125919621
95 -0.56796941959832
96 -0.567119005344535
97 -0.567118164629072
98 -0.567114504544488
99 -0.56703932070623
100 -0.566703552519843
};
\addplot [semithick, color1]
table {%
1 -0.994100732624209
2 -0.965436657241685
3 -0.918533101237333
4 -0.820700315132686
5 -0.818957896296882
6 -0.814856095542604
7 -0.809018082781175
8 -0.803466917868871
9 -0.803416977491077
10 -0.803064419117996
11 -0.776775385564532
12 -0.77352027296278
13 -0.74864999821208
14 -0.744908506820752
15 -0.742251848403687
16 -0.742200320886462
17 -0.741712248497839
18 -0.732693954005902
19 -0.729061982516112
20 -0.712908217607529
21 -0.711554720301773
22 -0.705481246982004
23 -0.704142728555173
24 -0.682382050324704
25 -0.680274367304051
26 -0.680177712209734
27 -0.664199181694168
28 -0.663136200760475
29 -0.663095747417891
30 -0.656419911595613
31 -0.655333468915898
32 -0.655303263885568
33 -0.639310381440902
34 -0.638568071176226
35 -0.637458360153226
36 -0.637317269473003
37 -0.633294119580321
38 -0.631562775404368
39 -0.631436938643901
40 -0.628210003478047
41 -0.626931067971861
42 -0.625232328548935
43 -0.623853274987458
44 -0.623849726558105
45 -0.62384377919303
46 -0.623824978920462
47 -0.623486246080065
48 -0.622340626073479
49 -0.622052922394894
50 -0.620551763994308
51 -0.620416568662943
52 -0.619448296982569
53 -0.617389620390283
54 -0.617052971920512
55 -0.615235469098804
56 -0.614874790247535
57 -0.614138376789717
58 -0.613250456274211
59 -0.612179813060687
60 -0.610826629567285
61 -0.609899604272578
62 -0.609856317883323
63 -0.608892974104582
64 -0.608286884972468
65 -0.6082107441398
66 -0.607767438088286
67 -0.606255474058226
68 -0.60595943121683
69 -0.605939465412157
70 -0.605524985043574
71 -0.604601199842267
72 -0.604573849170323
73 -0.600503249662509
74 -0.600404705807508
75 -0.600398840575429
76 -0.600379654167805
77 -0.59551416363631
78 -0.594381865445067
79 -0.59438101714263
80 -0.594379181916134
81 -0.594373006634731
82 -0.59430584403849
83 -0.593337756923378
84 -0.59266221481995
85 -0.592106721649942
86 -0.591568836493889
87 -0.591321720588339
88 -0.591285966346297
89 -0.59095642380209
90 -0.590471525590549
91 -0.590134636420338
92 -0.588406919890766
93 -0.588110449854973
94 -0.588103057838437
95 -0.587838074541386
96 -0.587176069788105
97 -0.58717296904307
98 -0.58713716931774
99 -0.586671976528839
100 -0.586246462523946
};
\addplot [semithick, color1]
table {%
1 -0.994108728568441
2 -0.96852897289935
3 -0.852948985525667
4 -0.827613448890226
5 -0.824836051565702
6 -0.824622475151333
7 -0.799936330806154
8 -0.797541463413865
9 -0.796234293412377
10 -0.78881007995424
11 -0.788488391869701
12 -0.784756077610938
13 -0.778436519718568
14 -0.77517611559435
15 -0.767667187914354
16 -0.76498117304571
17 -0.764603511617633
18 -0.759690379813229
19 -0.712793189516914
20 -0.711118049961908
21 -0.708652766973928
22 -0.706006483907605
23 -0.703100454447649
24 -0.700485292725523
25 -0.697313751372059
26 -0.697310830568434
27 -0.697301500300684
28 -0.697234264330925
29 -0.685808063427842
30 -0.683787181703851
31 -0.683773736339489
32 -0.683620768898534
33 -0.680445973162722
34 -0.678733232659013
35 -0.665596176504207
36 -0.664518570536204
37 -0.66449908663966
38 -0.663429809144568
39 -0.659511790670456
40 -0.659509356545692
41 -0.659500041119331
42 -0.659373670213843
43 -0.658054293523405
44 -0.655838283566478
45 -0.654884506897473
46 -0.654743860873085
47 -0.6535879991458
48 -0.64628775157429
49 -0.644328431700155
50 -0.644326284926428
51 -0.644320846991485
52 -0.644295219901893
53 -0.642736128859853
54 -0.639097461607159
55 -0.639097053498881
56 -0.639096178672656
57 -0.639093622766722
58 -0.639078750790901
59 -0.637482095050349
60 -0.635998871981854
61 -0.635998266194766
62 -0.635996787428251
63 -0.635991170088207
64 -0.635917622072531
65 -0.634907809338926
66 -0.634003185540844
67 -0.633241885408146
68 -0.629038747094953
69 -0.628066974921926
70 -0.628061110928864
71 -0.628035661302159
72 -0.626293036143147
73 -0.623650167262867
74 -0.623649964247759
75 -0.623649570322517
76 -0.623648612419589
77 -0.623644999571301
78 -0.623599087309157
79 -0.622976469608053
80 -0.622276025676017
81 -0.621682087153936
82 -0.621019340817691
83 -0.620448235646442
84 -0.619817611203348
85 -0.619260714966713
86 -0.618660648520435
87 -0.618073837088909
88 -0.617530740323911
89 -0.602864301025627
90 -0.602153590219794
91 -0.597243323030423
92 -0.596375662694239
93 -0.596355611472923
94 -0.594814595209159
95 -0.594693506824785
96 -0.594505668024794
97 -0.593751879862988
98 -0.593278800710182
99 -0.593129760966566
100 -0.592372369229307
};
\addplot [semithick, color2]
table {%
1 -0.994095213208494
2 -0.608083849824591
3 -0.568255046852905
4 -0.566740830923158
5 -0.564670181673222
6 -0.563288034427009
7 -0.561441688432735
8 -0.560175520647192
9 -0.558518406537936
10 -0.557355181125627
11 -0.55586035499104
12 -0.554789241913697
13 -0.553435034885524
14 -0.552446489627465
15 -0.551214454599682
16 -0.550299545013515
17 -0.549173261173124
18 -0.548323370976142
19 -0.547287964302278
20 -0.54649483607099
21 -0.54553697228368
22 -0.54479296914114
23 -0.543901072449681
24 -0.543199489395551
25 -0.542363953515177
26 -0.541699272952184
27 -0.540912553744796
28 -0.540280553930085
29 -0.539537073875703
30 -0.538934788550119
31 -0.53823068937206
32 -0.537656233040029
33 -0.536989014026517
34 -0.536441322197924
35 -0.535809435882809
36 -0.53528799843009
37 -0.534690494322291
38 -0.534195103532701
39 -0.533631323139775
40 -0.533161872945302
41 -0.532631230804216
42 -0.532187576815106
43 -0.531689421755685
44 -0.531271306425836
45 -0.530804858018195
46 -0.53041186732572
47 -0.529976185826635
48 -0.529607747515329
49 -0.529201748185882
50 -0.528857150302355
51 -0.52847963094415
52 -0.528158043998027
53 -0.527807714705556
54 -0.527508228822211
55 -0.5271837543744
56 -0.52690540466674
57 -0.526605430173743
58 -0.52634722431621
59 -0.526070402176607
60 -0.525831339462244
61 -0.52557634673153
62 -0.5253554349288
63 -0.52512098621191
64 -0.524917248205331
65 -0.524702100263794
66 -0.524514582887802
67 -0.524317539177829
68 -0.524145315667178
69 -0.523965227066416
70 -0.523807394158548
71 -0.523643152729572
72 -0.52349883472863
73 -0.523349377307329
74 -0.523217721925856
75 -0.523082023717112
76 -0.522962200284629
77 -0.522839272129689
78 -0.52273047098543
79 -0.522619358382555
80 -0.522520791208992
81 -0.522420574330351
82 -0.52233147414239
83 -0.52224126726047
84 -0.522160888785597
85 -0.522079840790259
86 -0.522007464344808
87 -0.5219347622563
88 -0.521869694520505
89 -0.521804563686489
90 -0.521746141908858
91 -0.521687849964438
92 -0.521635441158585
93 -0.521583296730453
94 -0.521536301991478
95 -0.521489658196899
96 -0.521447517386522
97 -0.521405775452978
98 -0.521367967972507
99 -0.521330577123285
100 -0.521296621091867
};
\addplot [semithick, color2]
table {%
1 -0.994105543580623
2 -0.597663412753235
3 -0.556715918813521
4 -0.555069464945046
5 -0.552791886307438
6 -0.551289436677815
7 -0.549261205672641
8 -0.547884489857352
9 -0.546064807892116
10 -0.544799037526589
11 -0.543157043461837
12 -0.541990173828528
13 -0.540501651728622
14 -0.539423396465296
15 -0.538068245325355
16 -0.537069236066075
17 -0.535829851868642
18 -0.53490113599382
19 -0.533761615402339
20 -0.532894579939537
21 -0.531840587433725
22 -0.531027150801622
23 -0.530046084678964
24 -0.529279038363271
25 -0.528360310050841
26 -0.527633626304234
27 -0.526768822085197
28 -0.52607783456778
29 -0.525260687067553
30 -0.52460208918912
31 -0.523828244776278
32 -0.523199926268899
33 -0.522466563601056
34 -0.521867349656264
35 -0.521172748325551
36 -0.520602088633807
37 -0.519945202855109
38 -0.519402895365263
39 -0.51878301799763
40 -0.518268975532454
41 -0.517685478944692
42 -0.517199573669909
43 -0.516651757532223
44 -0.51619372191417
45 -0.515680724991551
46 -0.515250116353333
47 -0.51477090168533
48 -0.514367097199932
49 -0.513920461728118
50 -0.513542679621392
51 -0.513127288795262
52 -0.512774620913148
53 -0.512389050689575
54 -0.512060499988779
55 -0.511703278207156
56 -0.511397796074117
57 -0.511067441487718
58 -0.510783952555706
59 -0.510478996984948
60 -0.510216424033833
61 -0.509935435673598
62 -0.509692720203317
63 -0.509434319143041
64 -0.509210425535972
65 -0.508973284581052
66 -0.508767205321066
67 -0.508550049862548
68 -0.508360809667367
69 -0.508162419377125
70 -0.50798907228189
71 -0.507808274936517
72 -0.507649899664786
73 -0.507485564027357
74 -0.507341263823984
75 -0.507192298277341
76 -0.507061193787948
77 -0.506926537902556
78 -0.506807766667326
79 -0.506686389918052
80 -0.506579104826907
81 -0.506470005858784
82 -0.506373375189769
83 -0.506275580921943
84 -0.506188786806095
85 -0.506101351717949
86 -0.50602359586207
87 -0.505945607829333
88 -0.505876112842413
89 -0.505806694374057
90 -0.505744706497035
91 -0.505683017597972
92 -0.505627813616769
93 -0.505573058454359
94 -0.505523948730263
95 -0.505475377724977
96 -0.505431711928196
97 -0.505388627191281
98 -0.505349795538091
99 -0.505311549675275
100 -0.505276989639489
};
\addplot [semithick, color2]
table {%
1 -0.994098129988892
2 -0.604380279679511
3 -0.564265105699373
4 -0.562676016814407
5 -0.560476358441235
6 -0.55901978997927
7 -0.55705193704209
8 -0.555713173208222
9 -0.553942224352352
10 -0.552709008673258
11 -0.551107854183526
12 -0.549969795061884
13 -0.548516564204785
14 -0.547464460042796
15 -0.546140665917339
16 -0.545165958599227
17 -0.543955303318717
18 -0.543049765491538
19 -0.54193750811937
20 -0.541093175313193
21 -0.540065926958241
22 -0.539275215914054
23 -0.538320987193365
24 -0.53757692475662
25 -0.536685300136892
26 -0.535981789550463
27 -0.535144112154313
28 -0.534476142807693
29 -0.533685599144097
30 -0.533049358526998
31 -0.532300929230894
32 -0.531693764695962
33 -0.53098400369792
34 -0.530404276996147
35 -0.529730999457152
36 -0.529177851551247
37 -0.528539765051407
38 -0.528012851074251
39 -0.527409200613098
40 -0.526908446668763
41 -0.5263387238187
42 -0.525864129962655
43 -0.525327860545613
44 -0.524879366221735
45 -0.52437598013798
46 -0.523953381813619
47 -0.523482143738728
48 -0.523085057949667
49 -0.522645047983002
50 -0.522272914905554
51 -0.521863047732173
52 -0.521515148156172
53 -0.52113420322361
54 -0.520809699294253
55 -0.520456369827181
56 -0.520154330878602
57 -0.519827253994243
58 -0.519546697397543
59 -0.519244496420081
60 -0.518984411268331
61 -0.518705717878385
62 -0.518465087585552
63 -0.518208562070828
64 -0.517986381190376
65 -0.517750724647231
66 -0.517546008869682
67 -0.517329970715097
68 -0.51714176063951
69 -0.516944138343718
70 -0.51677150113279
71 -0.516591138809983
72 -0.516433168769323
73 -0.516268954369974
74 -0.516124772081558
75 -0.515975635947167
76 -0.515844380243885
77 -0.515709284772344
78 -0.515590115755891
79 -0.5154680580911
80 -0.515360151928147
81 -0.515250158121164
82 -0.515152708900678
83 -0.515053835891034
84 -0.514966053708857
85 -0.514877387091015
86 -0.514798500514511
87 -0.514719157622405
88 -0.5146484167196
89 -0.514577549442781
90 -0.514514228644535
91 -0.514451026212511
92 -0.514394428428752
93 -0.514338121253663
94 -0.514287580671464
95 -0.514237442807053
96 -0.51419233114633
97 -0.514147685257824
98 -0.514107414000577
99 -0.514067633730765
100 -0.51403165444796
};
\addplot [semithick, color2]
table {%
1 -0.994100732624209
2 -0.602058748188092
3 -0.560323669079482
4 -0.55871190102538
5 -0.556508391876777
6 -0.555045144975635
7 -0.553092183345516
8 -0.551758350237168
9 -0.550014125723384
10 -0.548793269259462
11 -0.54722491343624
12 -0.546103100183809
13 -0.544684374468862
14 -0.543649666933645
15 -0.542358999749992
16 -0.541400849809856
17 -0.540219868979582
18 -0.539328679803794
19 -0.538241372025507
20 -0.537408347753469
21 -0.536400756264257
22 -0.535618004591435
23 -0.534678253079
24 -0.533939005206411
25 -0.533057410899166
26 -0.532356210297057
27 -0.531525293534883
28 -0.53085805664575
29 -0.530072382530601
30 -0.529436315494709
31 -0.528692190387143
32 -0.5280855696759
33 -0.527380630344592
34 -0.526802526836029
35 -0.526135323812057
36 -0.525585317853078
37 -0.524954941461458
38 -0.524432859145471
39 -0.523838628708989
40 -0.523344359186905
41 -0.522785628119845
42 -0.522318990372916
43 -0.521795015764462
44 -0.52135568117616
45 -0.520865561162538
46 -0.520453033813215
47 -0.519995701044688
48 -0.519609318335719
49 -0.519183557904108
50 -0.518822511090207
51 -0.518426989276036
52 -0.51809036038295
53 -0.517723670513051
54 -0.517410459148897
55 -0.517071150447355
56 -0.516780315021401
57 -0.516466935191755
58 -0.516197411034293
59 -0.515908522295972
60 -0.515659246930773
61 -0.515393448404396
62 -0.515163372233859
63 -0.514919307251521
64 -0.51470740458618
65 -0.51448376718533
66 -0.514289038599455
67 -0.514084573607371
68 -0.51390604899964
69 -0.513719550807448
70 -0.513556283977826
71 -0.513386589675182
72 -0.513237659970071
73 -0.51308364795746
74 -0.512948157848605
75 -0.512808745260437
76 -0.512685817513142
77 -0.512559956352201
78 -0.512448731586068
79 -0.512335405054305
80 -0.512235041526557
81 -0.51213326468956
82 -0.51204293924627
83 -0.511951758944048
84 -0.511870668539633
85 -0.51178916607196
86 -0.511716529631481
87 -0.511643821593104
88 -0.511578885165522
89 -0.511514129280616
90 -0.511456168856035
91 -0.511398565611418
92 -0.511346890149821
93 -0.511295686064221
94 -0.511249641006649
95 -0.511204130447789
96 -0.511163104811441
97 -0.511122637674799
98 -0.511086062232682
99 -0.511050037772647
100 -0.511017401866988
};
\addplot [semithick, color2]
table {%
1 -0.994108728568441
2 -0.608667255390272
3 -0.569527717912597
4 -0.568049353340872
5 -0.566021942135656
6 -0.5646639052282
7 -0.56284334016661
8 -0.561592576862981
9 -0.559948918348421
10 -0.558794494837522
11 -0.55730420208626
12 -0.556236819147166
13 -0.554880716719348
14 -0.553892117367359
15 -0.552653842124938
16 -0.551736303378187
17 -0.550601260433423
18 -0.549747279201948
19 -0.548702094286192
20 -0.547904319388262
21 -0.546936700539232
22 -0.546188068411853
23 -0.545286936952979
24 -0.544580937188943
25 -0.543736671475208
26 -0.543067628951518
27 -0.54227227463021
28 -0.541635565004552
29 -0.540882919426811
30 -0.540275051550393
31 -0.539560580454551
32 -0.538979149700497
33 -0.5382997683133
34 -0.537743292614049
35 -0.537097048708417
36 -0.53656474934877
37 -0.535950490296389
38 -0.535442052261326
39 -0.534859110669158
40 -0.534374469669119
41 -0.53382241088263
42 -0.533361580019985
43 -0.532840013933389
44 -0.532402965922434
45 -0.531911431518007
46 -0.531498022497994
47 -0.531035921074436
48 -0.530645864743772
49 -0.530212448989159
50 -0.529845301086085
51 -0.529439670385634
52 -0.529094850254779
53 -0.528715984306612
54 -0.528392797021173
55 -0.528039584949701
56 -0.527737249821984
57 -0.527408524186791
58 -0.527126204024834
59 -0.526820771073116
60 -0.526557592184346
61 -0.526274252493064
62 -0.52602932954944
63 -0.52576690128453
64 -0.525539351168358
65 -0.525296681896703
66 -0.525085634891856
67 -0.524861609645064
68 -0.524666215651571
69 -0.524459760051011
70 -0.52427919196856
71 -0.524089274136341
72 -0.523922729729293
73 -0.52374835864255
74 -0.523595058669363
75 -0.523435281273142
76 -0.523294471367542
77 -0.523148371645507
78 -0.523019312347805
79 -0.522886001563326
80 -0.52276797397332
81 -0.52264659495666
82 -0.522538896355034
83 -0.52242861864569
84 -0.522330562865424
85 -0.522230582969735
86 -0.522141499822795
87 -0.5220510403597
88 -0.521970275636463
89 -0.52188858547021
90 -0.521815501937614
91 -0.521741856760162
92 -0.521675835903475
93 -0.521609540208993
94 -0.521549985934663
95 -0.521490376510029
96 -0.521436715894673
97 -0.521383161935502
98 -0.521334848773123
99 -0.521286755506363
100 -0.521243272409072
};
\addplot [semithick, color3]
table {%
1 -0.994095213208494
2 -0.841683049260175
3 -0.640028459068735
4 -0.636262117439647
5 -0.622924997395886
6 -0.612281391714417
7 -0.598075657760403
8 -0.593728992082796
9 -0.586551666572295
10 -0.5705092475632
11 -0.556185537385437
12 -0.548836584447585
13 -0.542384456636176
14 -0.535958885131157
15 -0.530740708021716
16 -0.526362232607049
17 -0.523557171882956
18 -0.521905048753167
19 -0.520861907959215
20 -0.520605575397066
21 -0.520349789451957
22 -0.520031441215992
23 -0.519912900091725
24 -0.519834899030368
25 -0.519732318104857
26 -0.519687393820003
27 -0.519636891786551
28 -0.519621380849622
29 -0.519589055842098
30 -0.519578496316117
31 -0.519543391783446
32 -0.51951925281033
33 -0.519491199514814
34 -0.519447942898035
35 -0.519408468720534
36 -0.519388638706914
37 -0.519375532573979
38 -0.519365781484133
39 -0.519346923448686
40 -0.519331127342733
41 -0.519287305364907
42 -0.519275598801405
43 -0.519257346584069
44 -0.519243498911124
45 -0.519228418782316
46 -0.519213435048421
47 -0.519201056866797
48 -0.519184892664167
49 -0.519169328436122
50 -0.519163903845427
51 -0.519155766112025
52 -0.519145219391638
53 -0.519131235861942
54 -0.519119968658902
55 -0.519111398641739
56 -0.51910569632158
57 -0.519097103657048
58 -0.519089141021694
59 -0.519082500543903
60 -0.519075618994848
61 -0.519068619589366
62 -0.519063462922469
63 -0.519054206307371
64 -0.519050521435596
65 -0.519044477089675
66 -0.519040317562406
67 -0.519033548392792
68 -0.519028956130758
69 -0.519024387892373
70 -0.519017566790796
71 -0.519016505804684
72 -0.519010312524451
73 -0.519008135317962
74 -0.519003462240466
75 -0.518997455653788
76 -0.518994046358407
77 -0.518988563134598
78 -0.518984453054539
79 -0.518981173166831
80 -0.518979409102001
81 -0.518976900896691
82 -0.518975253781877
83 -0.518973450773673
84 -0.518970360084589
85 -0.518966731152801
86 -0.518963007534836
87 -0.518958339586108
88 -0.518955834903774
89 -0.518953879827113
90 -0.518951647384209
91 -0.518949817774478
92 -0.518947596819847
93 -0.518944402491797
94 -0.51894156937031
95 -0.518938781681159
96 -0.518936385093849
97 -0.518934692072976
98 -0.518932421912825
99 -0.518930734638261
100 -0.518929362347158
};
\addplot [semithick, color3]
table {%
1 -0.994105543580623
2 -0.837183849130892
3 -0.623189679126364
4 -0.613596972694218
5 -0.598897775473022
6 -0.579573417921186
7 -0.578065891592354
8 -0.572152740803818
9 -0.559919890822377
10 -0.54893429914144
11 -0.542215120516547
12 -0.537001207027673
13 -0.526958933572242
14 -0.520936019692284
15 -0.514929365675943
16 -0.510460314806576
17 -0.507320765475855
18 -0.50560252918347
19 -0.504701444253107
20 -0.504306804449809
21 -0.504212067661645
22 -0.504176634898451
23 -0.504151479306977
24 -0.504122513507985
25 -0.504076958401826
26 -0.50403213308597
27 -0.503987836047344
28 -0.503931450155666
29 -0.503890779630129
30 -0.503828349145435
31 -0.503812975918502
32 -0.503753426625125
33 -0.503743985982389
34 -0.503725138403296
35 -0.503720338864262
36 -0.503683647934167
37 -0.503657967466657
38 -0.503621985079011
39 -0.503587850820453
40 -0.503572752281875
41 -0.503558414892405
42 -0.503546556716944
43 -0.503532927340382
44 -0.503511823980527
45 -0.503489920727554
46 -0.503471155168131
47 -0.503453611895928
48 -0.503443171074936
49 -0.50342554113193
50 -0.503414487566826
51 -0.503403636407837
52 -0.503388105738115
53 -0.503375827018982
54 -0.503361221314045
55 -0.503350141057293
56 -0.503341982589017
57 -0.503333700677107
58 -0.503325819142586
59 -0.503317152718854
60 -0.503304341507097
61 -0.503293836006292
62 -0.503286488523883
63 -0.503276936695005
64 -0.503272364167663
65 -0.503265571192202
66 -0.503261732625139
67 -0.503255319744338
68 -0.503252097658373
69 -0.503247365576057
70 -0.503238157499084
71 -0.503225483808154
72 -0.503219571756156
73 -0.503213709744591
74 -0.50321037307429
75 -0.503207713113448
76 -0.503202117545605
77 -0.503196191310623
78 -0.503190049743491
79 -0.503184498052473
80 -0.503182332518282
81 -0.503179142775921
82 -0.503174542393148
83 -0.503171875052071
84 -0.503167187443085
85 -0.503164552380259
86 -0.503161998588487
87 -0.503157120666704
88 -0.503152990558084
89 -0.503146728428732
90 -0.503143173975628
91 -0.503138577200152
92 -0.503136752390821
93 -0.503133004867747
94 -0.503131387333709
95 -0.503129879198108
96 -0.503126914081805
97 -0.503123821304863
98 -0.503119826602679
99 -0.503117245814751
100 -0.503114317568784
};
\addplot [semithick, color3]
table {%
1 -0.994098129988892
2 -0.840774987570206
3 -0.629515147089878
4 -0.611044705322187
5 -0.601711604211025
6 -0.592010698993348
7 -0.581752483235184
8 -0.578663810651336
9 -0.572471506464694
10 -0.557057679168836
11 -0.544610632863447
12 -0.537872480043365
13 -0.533072097083087
14 -0.527851337128022
15 -0.523104507915092
16 -0.519502973658399
17 -0.516810100732694
18 -0.515162963942011
19 -0.51424368244905
20 -0.513684665415057
21 -0.513518695554767
22 -0.513166684150473
23 -0.513132372490524
24 -0.513100532681349
25 -0.513056778827074
26 -0.513006278893501
27 -0.512936635555426
28 -0.512874393635564
29 -0.51279419208054
30 -0.512743095995799
31 -0.512701625790362
32 -0.512666671157931
33 -0.512646760222198
34 -0.512621508687597
35 -0.512593564734155
36 -0.512567435932354
37 -0.512540752701161
38 -0.512490930487026
39 -0.512456802952657
40 -0.512432986792862
41 -0.512396535662255
42 -0.512374272903149
43 -0.512352832456007
44 -0.512336650479056
45 -0.512314666517792
46 -0.512289836722522
47 -0.512253844017202
48 -0.512227751618684
49 -0.512206244542419
50 -0.512197683902102
51 -0.512187269131971
52 -0.512176971644239
53 -0.512166537869729
54 -0.51215581781247
55 -0.512146337715075
56 -0.512125963868456
57 -0.512112496362475
58 -0.512093111672488
59 -0.512087697726119
60 -0.512081248694023
61 -0.512072876075242
62 -0.512062795401836
63 -0.512055007740058
64 -0.512048963596263
65 -0.512041628754563
66 -0.512030681699057
67 -0.512022226193463
68 -0.512013948985033
69 -0.512008695791211
70 -0.512001748608328
71 -0.511995579163224
72 -0.511990921800831
73 -0.511986656307839
74 -0.511983274833033
75 -0.511977298315003
76 -0.511970197550069
77 -0.5119619658516
78 -0.511954743530826
79 -0.511947886337987
80 -0.511942847970489
81 -0.511938794790225
82 -0.511935720501248
83 -0.511932851175421
84 -0.511928741103536
85 -0.511921552428732
86 -0.511917596001719
87 -0.511913843479767
88 -0.51190754449125
89 -0.511902477300667
90 -0.511898506954403
91 -0.511893464440897
92 -0.511891772398684
93 -0.511889402956937
94 -0.51188463762646
95 -0.511878999960759
96 -0.511872824142549
97 -0.511868032277383
98 -0.511866316093033
99 -0.511864104379128
100 -0.511859386088466
};
\addplot [semithick, color3]
table {%
1 -0.994100732624209
2 -0.839826018803659
3 -0.630008671411403
4 -0.62591221509052
5 -0.610543829317198
6 -0.59804426082964
7 -0.58618175779058
8 -0.581300540804425
9 -0.576513610503928
10 -0.554720387317874
11 -0.54348041942065
12 -0.534376179745137
13 -0.52599781251106
14 -0.519599449542777
15 -0.514997942225856
16 -0.512147053457493
17 -0.510905226342112
18 -0.510124221169222
19 -0.509782365220282
20 -0.509734785158482
21 -0.509678409362063
22 -0.509663297024679
23 -0.50962739124896
24 -0.509602649430333
25 -0.509561166790479
26 -0.509507311749967
27 -0.509469270313796
28 -0.509372980769634
29 -0.509341875683611
30 -0.509315382190755
31 -0.509299764840404
32 -0.509278906004545
33 -0.509260144596365
34 -0.509238814296495
35 -0.509209022066548
36 -0.509177357270745
37 -0.509156262177246
38 -0.509136842237705
39 -0.509124262940911
40 -0.50911185284742
41 -0.509095676300463
42 -0.509083367993835
43 -0.509073416558864
44 -0.509048866406667
45 -0.509034334816361
46 -0.509024173159475
47 -0.509016879199473
48 -0.509007546213039
49 -0.50900566067232
50 -0.50899600916638
51 -0.508991521965034
52 -0.508983691178366
53 -0.508972355898467
54 -0.508966120982374
55 -0.508954068420656
56 -0.508947208125455
57 -0.508941196331021
58 -0.508935909573214
59 -0.508931165489999
60 -0.508924552006645
61 -0.508917828213515
62 -0.508909653428308
63 -0.508902560198451
64 -0.508898332492895
65 -0.508895403469193
66 -0.50888916191629
67 -0.508885434527687
68 -0.508880802285552
69 -0.508877259121249
70 -0.508873935965825
71 -0.50886816130788
72 -0.508865497750734
73 -0.508859947976626
74 -0.508857261993742
75 -0.508854160917696
76 -0.508851586685524
77 -0.508848756305463
78 -0.508846481584194
79 -0.508843984413118
80 -0.508838147763555
81 -0.508835775477578
82 -0.508831345740436
83 -0.508828592095904
84 -0.50882662354869
85 -0.508824850376442
86 -0.508822697546229
87 -0.50882057395097
88 -0.5088187413497
89 -0.5088162931239
90 -0.508813108470863
91 -0.508810939805864
92 -0.508809138489915
93 -0.508808411695887
94 -0.508807056725913
95 -0.50880490130721
96 -0.508802215322224
97 -0.508799568496932
98 -0.508796998769557
99 -0.508794817400459
100 -0.508792731182817
};
\addplot [semithick, color3]
table {%
1 -0.994108728568441
2 -0.841491131467851
3 -0.636837204392808
4 -0.633058233529485
5 -0.619105587425525
6 -0.608999324790958
7 -0.594886148693369
8 -0.5895033628496
9 -0.582630517251236
10 -0.571436555813114
11 -0.56260956752619
12 -0.551371945144264
13 -0.544914062687493
14 -0.53918162570195
15 -0.531164161838784
16 -0.528272947108463
17 -0.523951916048058
18 -0.522534785967704
19 -0.521529035948307
20 -0.520881240637119
21 -0.52021098176438
22 -0.520075046955953
23 -0.520018118661174
24 -0.519975414451327
25 -0.519923055964367
26 -0.519862676075231
27 -0.519821387115605
28 -0.519780052074882
29 -0.519744730627378
30 -0.519697582580811
31 -0.519680727208741
32 -0.5196156603828
33 -0.519584385541527
34 -0.519550015212835
35 -0.519521545215415
36 -0.519487148497551
37 -0.51946869943888
38 -0.519447146850601
39 -0.519426405143644
40 -0.519401366090075
41 -0.519381056706658
42 -0.519362616077235
43 -0.519339254136173
44 -0.519313474073805
45 -0.519296652413437
46 -0.519283188100612
47 -0.519271995041793
48 -0.519256396584207
49 -0.519240030709316
50 -0.519223673723454
51 -0.519209300680346
52 -0.519197228513574
53 -0.519182345081224
54 -0.519162975183152
55 -0.51915247101836
56 -0.519140303183503
57 -0.519138399784449
58 -0.519122395254333
59 -0.519114651551201
60 -0.519104247807885
61 -0.519090976142566
62 -0.519084359758436
63 -0.519073712173123
64 -0.519064719984745
65 -0.519052574905851
66 -0.519044423489795
67 -0.519036752811152
68 -0.519029500819019
69 -0.519023965003405
70 -0.5190116939958
71 -0.519009795325017
72 -0.518998559427168
73 -0.518994926142892
74 -0.518989717011111
75 -0.518981343185626
76 -0.518977666226669
77 -0.518962158006972
78 -0.518957184503488
79 -0.518952050754485
80 -0.518946138807404
81 -0.518938472538024
82 -0.518931808258012
83 -0.518924546913979
84 -0.518918895708012
85 -0.518913149370107
86 -0.518900790867618
87 -0.51889396768894
88 -0.518888746802761
89 -0.518883354839839
90 -0.518879426103713
91 -0.518872689085957
92 -0.518866706053249
93 -0.518863474355499
94 -0.518858310132331
95 -0.518853151502734
96 -0.518847315669297
97 -0.518840665083938
98 -0.518836281262132
99 -0.518831974500422
100 -0.518824559442064
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=1.02214422508868e-06, ymax=1.92897777446039,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.999999958885251
3 0.999993744647698
};
\addplot [semithick, color0]
table {%
2 1.00000001552356
3 1.00001568443098
};
\addplot [semithick, color0]
table {%
2 0.999999985471482
3 1.00001882254333
};
\addplot [semithick, color0]
table {%
2 0.999999979346936
3 1.00014485129167
};
\addplot [semithick, color0]
table {%
2 0.999999979288742
3 0.999999891781492
};
\addplot [semithick, color1]
table {%
2 0.0368745648591048
3 0.000671365034683863
4 0.00016710428364898
5 0.00503081105783811
6 9.08164393565136e-05
7 0.00450641214923967
8 0.000236516425536962
9 0.011691470612694
10 0.000274032489955136
11 0.0169667334011642
12 0.000202625964820147
13 0.000328929312260657
14 0.000385450634192285
15 0.00306090448732062
16 0.000174119778728938
17 5.30993332432776e-06
18 1.01559563120788e-05
19 2.66654084136765e-05
20 0.000173624895325236
21 0.00114357941223302
22 0.000386087029145477
23 0.0110544751548942
24 0.000233495496419599
25 0.000269018484883899
26 0.0010029799281764
27 0.000584919827302298
28 0.00418405806759961
29 0.000259734590047194
30 0.000169606031791978
31 0.0022867813965356
32 0.000248380120506199
33 4.67607461044758e-05
34 0.000558668343883664
35 0.000425885109783759
36 0.000176376435603654
37 0.000692062652204758
38 0.000907188089073451
39 0.000814646682677967
40 0.000857920268891745
41 0.000988598298211382
42 0.000578085939362644
43 0.0182618036315435
44 0.000620397820818561
45 0.00197214797159894
46 0.000503546723032633
47 0.000213425775707901
48 0.00119463624120335
49 0.000707210555582268
50 0.00198400684657564
51 0.000293149309930542
52 4.68936177328761e-05
53 0.000235972492882938
54 0.00177369934757061
55 0.000425860017609658
56 0.000439763505771047
57 0.000685880745154119
58 0.00366999709247682
59 0.000276106971466413
60 3.3180167376117e-05
61 0.000117662655115034
62 0.0151715945843607
63 0.000263914622391938
64 2.91292982816036e-05
65 0.000103335859080811
66 0.0165296556346352
67 0.0299901211648176
68 0.0740385659266506
69 0.000701043921458447
70 0.000225972095811687
71 0.0367972083693267
72 0.00075355367129632
73 0.000122540595321593
74 0.000305852466497825
75 0.00710444159485436
76 0.000727191474851529
77 3.38640724942276e-05
78 8.45907413191138e-05
79 0.000444956647056543
80 0.00466760703052934
81 0.00222415438105734
82 0.00326228065526337
83 0.00163993343624241
84 0.00216743464861828
85 0.00476180779020625
86 0.00229722487780334
87 0.00472463487918761
88 0.0012809607968473
89 0.00328816997620054
90 0.00119718612705905
91 0.0002330953583001
92 0.00738964377300207
93 0.000690174781905252
94 1.74095242860591e-05
95 3.54532343968807e-05
96 0.000102346530776439
97 0.000877669042324057
98 0.00191676131029599
99 0.0140371206226849
100 0.00745808845744239
101 0.00114569120115722
};
\addplot [semithick, color1]
table {%
2 0.0368604565627268
3 0.000633132686595775
4 9.62255804658294e-05
5 5.99003446442783e-05
6 0.00218170335015857
7 0.000271307532750943
8 0.000485362859135255
9 0.00067806145333559
10 0.00414161201982664
11 0.00293985422468126
12 0.000269150720488104
13 0.000127723223514347
14 0.00644733718137949
15 0.000377817271993771
16 8.53671379524648e-05
17 0.0256474291802073
18 0.00167967890880038
19 0.00113997449761438
20 0.0227585882564616
21 0.000597484670502793
22 0.000676962211316082
23 0.00120452672910717
24 0.00351176220537494
25 0.000788308239821706
26 0.000625007566035883
27 0.00113642838927297
28 0.000552421971976469
29 0.00114410349008847
30 0.00511612753629773
31 0.00409424693854702
32 0.000757917683140364
33 0.00102180542503308
34 0.00174025078019923
35 0.00606092075082935
36 0.000728830962804456
37 0.000131013908769329
38 0.000617006111375759
39 0.00238100820592524
40 0.00159079769802724
41 0.00934091300213322
42 0.000792564949454101
43 1.29469803075481e-05
44 2.69442264627966e-05
45 8.30307163605482e-05
46 0.000984852817249802
47 0.000761737973459992
48 0.000515936215643011
49 0.00178730488460565
50 0.00209195994923903
51 0.00130594791812934
52 0.0326849897294554
53 0.000482151234902046
54 0.000103713042922029
55 0.000965995065768429
56 0.000988221613024632
57 0.00284198218696974
58 0.00043267146971804
59 1.7580905649582e-05
60 4.39907819305081e-05
61 0.000222745854966253
62 0.00428315156074356
63 0.000596165625048973
64 0.000212087642325817
65 0.00718142794900889
66 0.00055087107810358
67 0.000194939592139736
68 0.0237166611127825
69 0.000741852459731033
70 0.00044239996179203
71 0.00628877149678455
72 0.000635077888380071
73 6.23691699969692e-05
74 0.000294911217634084
75 0.00869644872818565
76 0.00062457874816382
77 4.65290471607135e-05
78 0.000177707096469591
79 0.0293824841590428
80 0.00109292145386447
81 0.00538922194422895
82 0.000780780177668347
83 8.10331705109769e-05
84 0.0005658382928027
85 0.00134494640859061
86 0.00431936752522838
87 0.00108305215826593
88 0.0101458639737615
89 0.000771477867440062
90 0.00072194455350433
91 0.00240120010992607
92 0.00163016821927241
93 0.00617261615248062
94 0.000912449558522784
95 0.00148224906642646
96 0.00102132172458716
97 0.00499291520028522
98 0.000757543851496639
99 3.58373466181967e-05
100 9.89796216261126e-05
101 0.000890523736518882
};
\addplot [semithick, color1]
table {%
2 0.0323711385327156
3 0.000568670258459946
4 6.83386515110143e-05
5 1.1837646108383e-05
6 4.94628694506596e-05
7 0.00243897092827195
8 0.000225544623906934
9 0.00216467961991008
10 0.000172949797271931
11 8.66191326789948e-05
12 0.00257223926783697
13 0.000214552489719982
14 6.79112503280736e-05
15 0.00511182503108371
16 0.000250850335613063
17 0.00019143371123216
18 0.00107057033234123
19 0.000332120472929925
20 0.0013553629530097
21 0.000403442082736478
22 2.55779905833473e-05
23 0.000190914497737441
24 0.000598617503261156
25 0.0014948283924195
26 0.000286009726058839
27 0.000135929347009093
28 0.00227855774569019
29 0.000226963699823101
30 2.30508940299381e-05
31 0.000122904207673552
32 0.00297085338545549
33 0.000210524082124531
34 1.12137718390314e-05
35 3.35541958693098e-05
36 0.000337520286114694
37 0.000601406615865775
38 0.0125025376979494
39 0.000169424421937443
40 1.59338757985613e-05
41 5.20951856707655e-05
42 0.00259613845963191
43 0.00031010280081099
44 3.91102710659313e-06
45 7.55366933424847e-06
46 1.96492655506634e-05
47 0.000115633667205324
48 0.00139812859671171
49 0.000332804396803089
50 6.40441602162893e-05
51 0.00491435458767716
52 0.000185547051026895
53 5.49509363877846e-06
54 1.02007068090377e-05
55 2.57150398460394e-05
56 0.000149309794837079
57 0.0015598337167224
58 0.000263143545384301
59 6.22608088202063e-05
60 0.00851817390895335
61 0.000209085231687076
62 8.46026960397355e-05
63 0.00335508439471753
64 0.000161914441305873
65 2.88071548791767e-06
66 4.73898678941249e-06
67 9.12993295135701e-06
68 2.38954509516836e-05
69 0.000144807422667154
70 0.00111248513308208
71 0.00039093261389646
72 0.00119470363843306
73 0.000290842427686498
74 1.49194561181279e-05
75 4.58070184319726e-05
76 0.000724231950751852
77 0.000273866377848645
78 6.86290585727103e-05
79 0.0275162948044105
80 0.000255412309220165
81 0.00074509421003358
82 0.000302646487099223
83 9.92502342076287e-05
84 0.00197615494097897
85 0.000262719870795734
86 2.04452248056024e-05
87 8.35309847602154e-05
88 0.00403282103421734
89 0.000313264095217945
90 0.000897167532704543
91 0.000306221703256071
92 0.000139291810600671
93 0.00229771203030013
94 0.000294258300383162
95 2.75830305284823e-05
96 0.000155733963754507
97 0.00118005177221759
98 0.000412100698039562
99 0.000342224949094669
100 0.000398692028602362
101 0.000957983165679109
};
\addplot [semithick, color1]
table {%
2 0.0305885654086467
3 0.00497424375989283
4 0.00258643152666322
5 3.61678373754751e-05
6 9.74170948186473e-06
7 0.000135699708456851
8 0.000137712107078894
9 0.000314407997313322
10 8.64610117867217e-05
11 1.00264631373851e-05
12 5.25058737007921e-05
13 0.00109400492034935
14 0.000109985255341547
15 2.18263343395166e-05
16 0.000768818778561679
17 0.000200692301525893
18 7.77841556865358e-06
19 3.1650255729022e-05
20 0.00164047679986706
21 9.41643252369132e-05
22 2.8142235002362e-06
23 5.41398948931651e-06
24 1.4259593773748e-05
25 9.1008799918985e-05
26 0.000781551081384369
27 0.000163032380125969
28 8.81758720044415e-05
29 0.000840013923948771
30 0.000162522117452612
31 6.9196415332951e-05
32 0.00154190053131116
33 0.000124437390266792
34 8.33895944361281e-06
35 2.94720390522727e-05
36 0.00124398083767195
37 0.000222575157691619
38 5.77848985842464e-06
39 1.66283425009914e-05
40 0.000145636531331065
41 0.000271094309075432
42 0.0039990587458816
43 9.27408677310861e-05
44 3.45012585192649e-06
45 6.9799087891526e-06
46 2.17209697974619e-05
47 0.000343231549912686
48 0.000193613303171165
49 5.06337111756498e-05
50 0.0055566047094061
51 0.00017356861327406
52 8.89078242118057e-05
53 0.00241031349512144
54 0.00015160694638969
55 1.10994996584701e-05
56 2.4607180109985e-05
57 0.0002087753198409
58 0.00018005199612195
59 0.000386207577041959
60 0.00020106404279286
61 3.74740383491043e-05
62 0.00121110417796431
63 0.000111367013277569
64 2.42972407766057e-05
65 0.000165920427096626
66 0.000271960455423394
67 0.00209639408879798
68 0.000127934161005426
69 6.23270021737434e-06
70 1.50798337969485e-05
71 0.000104936156594248
72 0.000263179222905501
73 0.000744790325037685
74 0.000124713728313698
75 2.82867568499754e-05
76 0.00391812306248832
77 0.000128617356202098
78 1.08840842760318e-05
79 2.03646958503296e-05
80 9.92357971503071e-05
81 0.000570541126909097
82 0.000249785478962185
83 0.000773308751554783
84 0.000102956688275956
85 3.94002040165061e-06
86 9.27015645694341e-06
87 3.91978181564902e-05
88 0.00211744247860135
89 9.19571357026763e-05
90 0.000151710487733755
91 0.000346485761563979
92 0.000326819664681228
93 0.000366744895292394
94 0.000280327883501346
95 0.000772362284438073
96 0.000148725319383304
97 2.35419357583638e-05
98 0.000749856247965876
99 9.40465626919599e-05
100 2.50023199796682e-06
101 5.37134008971953e-06
};
\addplot [semithick, color1]
table {%
2 0.0405023093014023
3 0.00251104157796976
4 0.000630416247880642
5 8.8397170282807e-05
6 1.45208718726819e-05
7 6.84214971329849e-05
8 0.00172787193998204
9 0.000196572582252163
10 0.000240470628660555
11 0.000618525730281257
12 0.00573396749799924
13 0.000452045020268444
14 0.00049716228900935
15 0.000494792868650448
16 0.000578747008178021
17 0.000527981654528049
18 0.000662089647948748
19 0.000545388410449198
20 0.000762609798947779
21 0.000489183075370173
22 0.00125472105284455
23 0.000267174464503287
24 0.000207177014473468
25 0.000734578105766394
26 0.000700327214356544
27 0.000627489696840105
28 0.00141012827646955
29 0.000328819726638544
30 5.7506909855757e-05
31 0.00387954229501243
32 0.000134288939889197
33 1.9714079315038e-06
34 3.23174903248348e-06
35 6.08814122628523e-06
36 1.48787816017083e-05
37 6.95521645086684e-05
38 0.00459483442218132
39 0.000153205916092841
40 1.24836779345274e-05
41 3.636840296186e-05
42 0.0005063000587972
43 0.000296195050590183
44 8.76843001649627e-05
45 0.00114649626210222
46 0.000266204108733216
47 7.46577698911987e-05
48 0.00980823195942473
49 0.000305030371768482
50 0.00483447659090977
51 0.000291203770613967
52 9.41266761565441e-06
53 1.50128790938302e-05
54 3.61879813593266e-05
55 0.000285373599145351
56 0.000369526943985291
57 0.00185639946224509
58 0.000251384906698751
59 4.8521762913835e-06
60 8.43035877749968e-06
61 1.93673844195079e-05
62 9.07381388331529e-05
63 0.00352099031117262
64 0.000228280602271385
65 6.14418574299939e-06
66 1.22559261117567e-05
67 3.86022886297644e-05
68 0.000771224319049627
69 0.000189593709462229
70 1.82084532992034e-05
71 9.55728930471244e-05
72 0.00210869242701807
73 0.000185205310392756
74 1.14130537318907e-05
75 3.96039909786705e-05
76 0.0010472945953515
77 0.000247492333881668
78 1.3237624586169e-05
79 5.60738711784727e-05
80 0.00662091580356835
81 0.000153675503001147
82 1.18056442918758e-05
83 2.63891269676225e-05
84 0.000139167542310547
85 0.000911450001396215
86 0.000316510372195553
87 0.000472678003177251
88 0.000267094335611099
89 6.18473971265355e-05
90 0.00269147760167067
91 0.000185328488488506
92 5.76861020979581e-05
93 0.00101134708447247
94 0.000247415689907718
95 1.77783062800972e-05
96 8.7768053184169e-05
97 0.00113319843601903
98 0.000274867996797593
99 0.000137919415361193
100 0.000887884207613312
101 0.000345893896951628
};
\addplot [semithick, color2]
table {%
2 0.0496136061690744
3 0.00242434345344835
4 0.0063055116802209
5 0.00251317681182163
6 0.005961770453788
7 0.00250476539931116
8 0.00559319448398804
9 0.00243580321189702
10 0.00520290958509735
11 0.00233631165096386
12 0.0048119671636682
13 0.00222613295708537
14 0.00444028959980213
15 0.00211678064478246
16 0.00410048673101481
17 0.00201414721773321
18 0.00379794083967073
19 0.00192078371781601
20 0.00353290777842532
21 0.00183736332612364
22 0.00330279385635947
23 0.00176359125390244
24 0.0031037449230521
25 0.00169872423855408
26 0.00293162695696757
27 0.00164186779762473
28 0.00278252969493313
29 0.00159211258242678
30 0.00265298289316788
31 0.0015486010835597
32 0.00254001319531161
33 0.00151056854019896
34 0.00244111325512107
35 0.00147733960995702
36 0.00235419667807001
37 0.00144832530336405
38 0.00227752951502302
39 0.00142302225845285
40 0.00220967085593672
41 0.00140099492591446
42 0.00214942135917574
43 0.00138187310964459
44 0.00209577851252477
45 0.00136533318950939
46 0.00204790391555981
47 0.00135110394610388
48 0.00200508534144942
49 0.00133894244724139
50 0.00196672872763318
51 0.00132864210026737
52 0.00193232211779742
53 0.00132002419216596
54 0.00190142519797191
55 0.00131293378493506
56 0.00187366697783579
57 0.00130722860592671
58 0.00184872343994473
59 0.00130279304558739
60 0.0018263095562982
61 0.00129951823690912
62 0.001806183530901
63 0.00129731227756408
64 0.00178812510672395
65 0.0012960960011924
66 0.00177195032957582
67 0.00129579101084267
68 0.00175748989195626
69 0.00129633502166625
70 0.00174460048634222
71 0.00129766773828127
72 0.00173314781226081
73 0.00129973533844097
74 0.00172302283412031
75 0.00130249593793245
76 0.00171411172103719
77 0.00130590539105358
78 0.00170633245296398
79 0.00130992109054801
80 0.00169959456702172
81 0.00131452082225854
82 0.00169382310007768
83 0.00131966507518448
84 0.00168895511277323
85 0.00132532824143539
86 0.00168492779804035
87 0.00133148641171744
88 0.00168168602238849
89 0.0013381161240746
90 0.00167918159839283
91 0.00134519650244737
92 0.00167736901258614
93 0.00135270912167693
94 0.00167620579893862
95 0.00136064220023253
96 0.00167565505808023
97 0.00136897380191133
98 0.00167568246321246
99 0.00137769670349554
100 0.00167625901790329
101 0.00138679384229867
};
\addplot [semithick, color2]
table {%
2 0.0402902556493302
3 0.00223047029338799
4 0.00480795596615654
5 0.0023310315233478
6 0.00460201559465674
7 0.00235579021847534
8 0.00438484770479031
9 0.00232623221188191
10 0.00415081544751177
11 0.0022632914275414
12 0.00390699921474653
13 0.00218321163249527
14 0.00366386977709256
15 0.00209698388010992
16 0.00343064711760203
17 0.00201133775969922
18 0.00321358914720873
19 0.00193002339841341
20 0.00301595160913412
21 0.00185487869251616
22 0.00283865047648737
23 0.00178659016741491
24 0.00268107443678252
25 0.00172517897944232
26 0.00254176655537318
27 0.00167032789284929
28 0.00241888807219228
29 0.00162154708745561
30 0.00231053830276887
31 0.00157828093026959
32 0.00221490068522967
33 0.00153998945702508
34 0.00213032449795576
35 0.00150615095773931
36 0.00205536135438746
37 0.00147629103725492
38 0.00198875112400055
39 0.00144998416952122
40 0.00192941562878286
41 0.00142685282116628
42 0.00187643015655038
43 0.00140656586065086
44 0.00182901245512199
45 0.00138882498434121
46 0.001786490201144
47 0.0013733804673757
48 0.00174828954713687
49 0.00136000623151099
50 0.00171391919767071
51 0.00134850574024846
52 0.0016829582549537
53 0.00133870654428583
54 0.00165504207317383
55 0.00133045536183184
56 0.00162985703041061
57 0.00132361521270707
58 0.00160712853206671
59 0.00131807490569545
60 0.00158661474113629
61 0.00131372686057524
62 0.0015681073420399
63 0.00131047725004533
64 0.00155142424481609
65 0.00130823935378154
66 0.00153640305459668
67 0.00130694240064036
68 0.00152289795426387
69 0.00130652438128032
70 0.00151078080595908
71 0.00130691935417427
72 0.00149994037176579
73 0.00130807839976014
74 0.00149027594400859
75 0.00130994513456104
76 0.00148169557334954
77 0.0013124884791006
78 0.00147411676124901
79 0.00131565984525194
80 0.00146746850866858
81 0.0013194287652577
82 0.00146168192215605
83 0.00132376220601859
84 0.00145669948340872
85 0.00132863045313447
86 0.00145246662877242
87 0.00133400748426479
88 0.00144893498140435
89 0.00133986897162942
90 0.00144605938999943
91 0.00134619418095358
92 0.00144380036099637
93 0.00135296034678843
94 0.0014421201410367
95 0.00136015552505724
96 0.00144098280705328
97 0.00136776382338079
98 0.00144035844579088
99 0.00137576663312728
100 0.00144022324601766
101 0.00138414659817413
};
\addplot [semithick, color2]
table {%
2 0.0379955922900616
3 0.00166296191734834
4 0.00392021222852365
5 0.00172800143265733
6 0.00376030066281543
7 0.00175151304907629
8 0.00360260792085225
9 0.00174141766472752
10 0.0034381588720227
11 0.00170767997374444
12 0.00326712147903497
13 0.00165945231861436
14 0.00309373908093343
15 0.001603865598091
16 0.00292320392503151
17 0.00154593025379741
18 0.00276000318429189
19 0.00148887407886496
20 0.00260726980180124
21 0.00143460417706208
22 0.00246675645690231
23 0.00138413034285162
24 0.00233907486016091
25 0.0013378720025094
26 0.00222403663455697
27 0.00129589633672302
28 0.00212095188870984
29 0.00125805441395496
30 0.00202886692328467
31 0.00122409312902278
32 0.0019467201994504
33 0.00119370901005624
34 0.00187345199593046
35 0.00116658210634727
36 0.00180805436046502
37 0.00114240539003102
38 0.00174960915254339
39 0.00112088923702755
40 0.00169728921569014
41 0.00110177199844339
42 0.00165036785854261
43 0.00108481144638605
44 0.00160821291727643
45 0.00106979475223803
46 0.00157026959856142
47 0.00105653345660119
48 0.00153605776183395
49 0.00104485798603463
50 0.00150516357691624
51 0.00103461903508392
52 0.00147722730243419
53 0.0010256849478552
54 0.00145193773753961
55 0.00101793965304936
56 0.00142901758090542
57 0.0010112818552992
58 0.00140823431249435
59 0.00100561810319323
60 0.00138938021824373
61 0.00100086681063474
62 0.00137227533278898
63 0.000996954488195087
64 0.00135675754771369
65 0.000993821649172546
66 0.00134268451995623
67 0.000991408245536885
68 0.00132993190503408
69 0.000989664515700916
70 0.00131839046743885
71 0.000988543692081238
72 0.00130796083982948
73 0.000988001204664282
74 0.001298556525486
75 0.00098800251529219
76 0.00129009728824593
77 0.000988513032738142
78 0.00128251507207229
79 0.000989501160269049
80 0.00127574262894418
81 0.00099094187900595
82 0.00126972478267795
83 0.000992806959926623
84 0.00126440975617541
85 0.000995076276887687
86 0.00125974871880645
87 0.000997726697703231
88 0.00125570279534513
89 0.00100074014641484
90 0.0012522291722596
91 0.00100410148035055
92 0.00124929098895992
93 0.00100779505590207
94 0.0012468587768424
95 0.00101180285362078
96 0.00124490658941892
97 0.00101610995234868
98 0.001243403749654
99 0.00102070804031784
100 0.00124232496668057
101 0.00102558554505187
};
\addplot [semithick, color2]
table {%
2 0.0235892168021266
3 0.000741423595990851
4 0.0013089185109424
5 0.000746027404610929
6 0.00126975772879291
7 0.000746639780830672
8 0.00123325751936006
9 0.000743569811201202
10 0.00119833311821158
11 0.000737309970113818
12 0.001164323968692
13 0.000728434099657489
14 0.00113088882196587
15 0.000717530874199632
16 0.00109791277819281
17 0.000705144478921798
18 0.00106542092625079
19 0.000691763753703429
20 0.00103352319673235
21 0.000677794503460486
22 0.00100236593823123
23 0.000663572596353322
24 0.000972102791088825
25 0.00064935723470438
26 0.000942875274914884
27 0.0006353481524379
28 0.000914795291057279
29 0.000621694762981319
30 0.000887945556261508
31 0.000608504359453739
32 0.000862380052587812
33 0.000595846470927178
34 0.000838123506845995
35 0.000583767481859296
36 0.00081517833017382
37 0.000572290831283807
38 0.000793527109232239
39 0.000561423765445164
40 0.000773137740648724
41 0.000551163946282509
42 0.000753966533909028
43 0.000541498810722382
44 0.000735961410706783
45 0.000532412664518803
46 0.000719067434661662
47 0.000523882545835308
48 0.000703224541952514
49 0.000515886239918655
50 0.000688373350689756
51 0.000508397805339168
52 0.000674455288751994
53 0.000501391312146213
54 0.000661413182537521
55 0.000494841687441872
56 0.000649189903376678
57 0.000488725306782972
58 0.000637732902899695
59 0.000483015812918696
60 0.000626993674969802
61 0.000477690904050908
62 0.000616923175298166
63 0.000472729437261468
64 0.000607477924899652
65 0.000468109402227871
66 0.000598616393543223
67 0.000463812174128456
68 0.000590299976679811
69 0.00045981827088266
70 0.000582494105117309
71 0.00045611062442454
72 0.000575164975831028
73 0.000452673607287128
74 0.000568281492586867
75 0.00044949067091201
76 0.000561817211933882
77 0.000446548104560059
78 0.000555744418452555
79 0.000443832801111868
80 0.000550039319902388
81 0.000441333349338914
82 0.000544677893736828
83 0.0004390382190185
84 0.000539640811577599
85 0.000436935431139706
86 0.000534908832384582
87 0.000435014815543805
88 0.000530465498014069
89 0.000433267943038523
90 0.000526290414806868
91 0.000431687023953656
92 0.000522370706487582
93 0.00043026305568082
94 0.000518692628720538
95 0.000428985618831067
96 0.000515243857552162
97 0.000427851023731585
98 0.000512008956189788
99 0.000426851648779805
100 0.000508978643024516
101 0.000425983523743998
};
\addplot [semithick, color2]
table {%
2 0.0528124079608466
3 0.00270768617058781
4 0.00715340179691167
5 0.00285929910158679
6 0.00677846757593417
7 0.00287363745391883
8 0.00636773067251614
9 0.00279876997595956
10 0.00591437597669857
11 0.00267867135116382
12 0.0054467964187999
13 0.00254262168959368
14 0.00499590763681007
15 0.00240713230168881
16 0.00458236431653572
17 0.00228037447743187
18 0.00421540417440999
19 0.00216570147103898
20 0.00389616542812948
21 0.0020638845293098
22 0.0036212844635979
23 0.00197441177295986
24 0.00338554951238988
25 0.0018962119937619
26 0.00318337203250506
27 0.00182804758300259
28 0.00300955221725611
29 0.00176868222710634
30 0.00285954248210128
31 0.00171698645344043
32 0.00272950588696487
33 0.00167195648688117
34 0.00261625817422588
35 0.00163272445703611
36 0.00251718131243536
37 0.0015985417923938
38 0.00243012122087701
39 0.0015687726413367
40 0.00235331683213017
41 0.00154287045558715
42 0.00228531040417543
43 0.00152037075675935
44 0.00222489829038175
45 0.00150087886285597
46 0.00217107102772982
47 0.00148406182821381
48 0.00212298731160814
49 0.00146962652022875
50 0.0020799430019715
51 0.001457323377036
52 0.00204133428936302
53 0.00144693891747368
54 0.00200665601814298
55 0.00143827981874131
56 0.00197547455146093
57 0.00143118804693292
58 0.00194740755196178
59 0.00142552200499204
60 0.00192213848759387
61 0.00142115379879509
62 0.00189938470562812
63 0.00141797268460022
64 0.00187890122415249
65 0.00141588937982786
66 0.00186047185889638
67 0.00141481240124261
68 0.00184391509116784
69 0.00141466815245429
70 0.00182905925420819
71 0.0014153920476513
72 0.00181576034193517
73 0.00141691976009109
74 0.00180389330767782
75 0.00141919780887016
76 0.00179333652543942
77 0.00142218575445137
78 0.00178399024579186
79 0.00142583558828013
80 0.00177575922617244
81 0.00143010874026581
82 0.00176856938154827
83 0.00143496993179683
84 0.00176234122525533
85 0.00144038911797733
86 0.00175700977988469
87 0.00144633938374789
88 0.00175251391002361
89 0.00145279792523689
90 0.00174879856131791
91 0.00145973824957099
92 0.00174581983180172
93 0.00146714008899962
94 0.00174352739735632
95 0.00147498983979155
96 0.00174188168936009
97 0.0014832694291121
98 0.00174084889628072
99 0.00149196044763889
100 0.00174039450674883
101 0.00150105374301421
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=2.03888805356211e-06, ymax=2.41137116461723,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0711388537295024
3 0.635266178797242
4 0.573175176817095
5 0.722987940722852
6 1.26522573859688
7 1.27709877058796
8 1.03798111851779
9 0.96847613935071
};
\addplot [semithick, color0]
table {%
2 0.0718621501266321
3 0.715084534133905
4 0.725215391716906
5 1.0336666598019
6 0.816201165641555
7 0.642375277359465
8 1.09912664623765
9 0.784638668290458
10 1.1226508286836
11 0.855188810140273
12 1.11703971107143
};
\addplot [semithick, color0]
table {%
2 0.0709446484622
3 0.732313290712088
4 0.633863672736591
5 0.790105614835747
6 1.13951746146758
7 1.05520409703518
8 1.10356707354129
};
\addplot [semithick, color0]
table {%
2 0.076781350195366
3 0.626528884000211
4 0.439702601225467
5 1.21667334482073
6 1.06293321635714
7 1.01520874341124
8 0.961111248818329
};
\addplot [semithick, color0]
table {%
2 0.069990551787658
3 0.677926964008574
4 0.993107114462481
5 0.467320636047041
6 1.21823662678757
7 1.0297107270235
8 1.09618036921197
9 1.05169856322761
};
\addplot [semithick, color1]
table {%
2 0.0258806246736082
3 0.00369652751161295
4 0.000139897455208326
5 0.00402201742016395
6 0.000192974441643663
7 0.000187468758489767
8 0.00170937510343293
9 0.000146933570616356
10 1.68835947334271e-05
11 7.25765051675455e-05
12 0.00389507226165976
13 0.000336766212514553
14 0.00100336538358898
15 0.00028723372751519
16 0.000139561813131187
17 0.00488548198170366
18 0.000294245005777529
19 7.68389724408951e-05
20 0.000313506927072454
21 0.000786918577230624
22 0.00180493887462676
23 0.000421352746463872
24 0.00059937369863195
25 0.000759052829872623
26 0.000826376402211013
27 0.000343964856823327
28 9.76200936360041e-05
29 0.0240919286303668
30 0.0131927445903501
31 0.000280786812368872
32 0.00234998356317636
33 0.00024496647777909
34 1.63827941093126e-05
35 4.3554159380978e-05
36 0.000328896737334622
37 0.000933378696216823
38 0.0019096953232157
39 0.000762589919586445
40 0.00265536864284277
41 0.00115864843058698
42 0.0021477048585869
43 0.000755179361857711
44 0.00372779577522258
45 0.000644374720851069
46 2.93995142533099e-05
47 6.4912015866447e-05
48 0.000372265243602595
49 0.00158571695520643
50 0.00130851701904165
51 0.00372111624533792
52 0.000678210173027663
53 6.05720721957068e-05
54 0.000622998726876032
55 0.000677088808964115
56 0.00352493609203865
57 0.000695309807853392
58 2.41735308662562e-05
59 8.15121650009738e-05
60 0.00174267219446294
61 0.000429623023556779
62 3.26231564718632e-05
63 0.000139537066966826
64 0.0229853844595764
65 0.00155319879339538
66 0.00165941058353007
67 0.00154372525772406
68 0.00144079189700783
69 0.00213160556059697
70 0.0014135739946195
71 0.00745622719044828
72 0.00128966872798413
73 0.00118724748825047
74 0.0020580410182191
75 0.000856380120187283
76 0.00241148021508946
77 0.000573974503263329
78 0.000104068604554262
79 0.000487876882685273
80 0.00202646335931447
81 0.00140439622538557
82 0.00819982090205388
83 0.000922043949728419
84 0.0014325450478415
85 0.000992584932140974
86 0.00294234844100304
87 0.000936441605936115
88 7.05968542071332e-05
89 0.000495243119427719
90 0.00134222791823295
91 0.00401718086499555
92 0.00159092894354135
93 0.00202000971054567
94 0.00100630475077833
95 0.00910846092314894
96 0.000577974675509061
97 0.000235751809021592
98 0.0174114006861034
99 0.000799509981376852
100 0.000273375953157378
101 0.00609383984018869
};
\addplot [semithick, color1]
table {%
2 0.0361075713074876
3 0.00143878471061325
4 0.000282558996724018
5 0.00296591468067652
6 0.00101629665140304
7 0.000300799597412731
8 0.000280143721978629
9 0.00211076122689638
10 0.00155775223980091
11 0.0118042181005841
12 0.00199764578291681
13 0.000777499768432567
14 0.00629091076227195
15 0.00104250712141308
16 7.6659273306447e-05
17 8.05406591606321e-05
18 0.000176260077322907
19 0.00271376276928116
20 0.00049157562142406
21 5.12275841206702e-05
22 0.000184371866414036
23 0.0041582702635982
24 0.00105626486971714
25 0.000101267137792881
26 0.000189049133867418
27 0.00137408657954528
28 0.00113539149649711
29 0.00465372983668965
30 0.0015469853338335
31 4.91493290034465e-05
32 0.000193244880164037
33 0.00734847001991475
34 0.000520253780935478
35 6.73435287589197e-05
36 0.000239595857615165
37 0.0124303686367425
38 0.000691849068169024
39 0.000282215972901991
40 0.00744013403054333
41 0.000425598027994177
42 7.41135752023097e-06
43 1.29144451934058e-05
44 2.70080993066538e-05
45 8.25010925275284e-05
46 0.000913215535212281
47 0.00122898779420854
48 0.00731653356286776
49 0.000404437590837261
50 1.42192019002987e-05
51 2.68773828522274e-05
52 7.06600309021341e-05
53 0.00046767699382514
54 0.00206490831655203
55 0.00135389169098338
56 0.0029953749286379
57 0.00107585363938276
58 0.0116100879980781
59 0.00039780542545081
60 1.69408734041263e-05
61 3.39383736505467e-05
62 0.000103109840055335
63 0.00117230441331035
64 0.000944982172327272
65 0.00021951821828239
66 0.00237997516441824
67 0.00121135756926125
68 0.0220425589423348
69 0.00439673194421106
70 0.00043611512715593
71 9.16765229228389e-05
72 0.000534273800862998
73 0.00183291176798106
74 0.00121639130767915
75 0.000296329843985935
76 9.30243685769183e-05
77 0.00013495270501464
78 0.000652815853811191
79 0.0014219606613983
80 0.00315408050311375
81 0.000826394392265904
82 0.000647313948332855
83 0.000978970575825526
84 0.00622724362782872
85 0.00060847335213147
86 0.000723561962672997
87 0.00138175099608426
88 0.00269709712090749
89 0.000704767403868157
90 0.000608315856766736
91 0.00123419905730052
92 0.0049231729629453
93 0.00181177368754873
94 0.00135722710296285
95 0.00277071697116846
96 0.000883982285646591
97 0.000664778625558432
98 0.000842893325194954
99 0.00193743760228071
100 0.000680546975876023
101 5.91520774986328e-05
};
\addplot [semithick, color1]
table {%
2 0.0215942205956379
3 0.000278018343833072
4 0.000272794589428925
5 0.000804319500357244
6 0.000193707053131825
7 5.3964558844906e-05
8 0.000548315597221311
9 0.00117968734687793
10 0.00323617322125398
11 0.000206145098227798
12 0.0082070711948821
13 0.000501903378024825
14 0.00423410271108916
15 0.00015678646356805
16 9.17432006091332e-06
17 1.93740046106141e-05
18 6.42186810666547e-05
19 0.00119007619820607
20 0.000734383369059165
21 0.000123817973378702
22 0.00867153452186433
23 0.00528688098660669
24 0.000617349880640422
25 0.000920443517543601
26 0.00170996321686465
27 0.0269318186115605
28 0.000294748121926711
29 0.00183965370276454
30 0.000296189272960979
31 5.02477921343327e-05
32 0.000367080487881714
33 0.00156347372456973
34 0.000866275377125253
35 0.00209203149160436
36 0.000755888214394288
37 0.0038699978629981
38 0.00054919909948377
39 0.00155826133651477
40 0.00136205262689057
41 0.00780000862529229
42 0.000975823824220475
43 0.00196679799977452
44 0.001536771656479
45 0.00169527495022921
46 0.000575929058833858
47 0.000127103568889349
48 0.00211969026563023
49 0.00102060978278686
50 0.000161922642843252
51 0.00916982025615176
52 0.000551426986672051
53 0.000465853938554308
54 0.00186485551745777
55 0.000979613532248648
56 0.0075121157417694
57 0.000440506698365535
58 2.76350768034303e-05
59 8.27351711496716e-05
60 0.00106822033677681
61 0.00085087492685216
62 0.00053938843044175
63 0.00095894814735892
64 0.0117620975832875
65 0.000660987465384044
66 0.000308628811610161
67 0.00644880762353318
68 0.0127874002003377
69 0.000378181395949304
70 1.39751539148889e-05
71 2.51336284173766e-05
72 6.12443744202792e-05
73 0.000305807796350902
74 0.00154257464584395
75 0.000401396339593065
76 0.00255566353798689
77 0.00245546162598399
78 0.000715382125052761
79 0.00118815591758285
80 0.000804853621419338
81 0.000101772927988455
82 0.00114912390397043
83 0.000530425776189126
84 0.000237650954558472
85 0.0263071018054246
86 0.000417775936074436
87 2.82120247077117e-05
88 6.1421111404586e-05
89 0.000259531069414242
90 0.00274177287117032
91 0.000628225526006318
92 0.00522675332238061
93 0.000737595357695949
94 0.00133504827343292
95 0.0010265856704742
96 0.000298413303715488
97 0.00145785304803471
98 0.00126817316219515
99 0.00139220596814014
100 0.00254417996112269
101 0.000983752188634629
};
\addplot [semithick, color1]
table {%
2 0.0261936103361277
3 0.000206583725433519
4 0.00022368542136241
5 0.00112319056081241
6 0.000184604982127649
7 5.61617253358741e-05
8 0.00661859067652254
9 0.000344962023867352
10 0.00144541998588324
11 0.00022048179147455
12 5.93394477894306e-05
13 0.00695265118882343
14 0.000424466678449937
15 0.000174212842627599
16 0.00299967592165207
17 0.000390649357187639
18 1.89535561205011e-05
19 3.86276854115364e-05
20 0.000219173643828921
21 0.00100264451157208
22 0.000844525796012721
23 0.0122588547640564
24 0.000615391721335011
25 0.000361224284934762
26 0.0249102317020461
27 0.000689940349689456
28 0.00546603555986163
29 0.000239505805157739
30 8.92980375730242e-06
31 1.75463460039649e-05
32 4.79910576562038e-05
33 0.000326269925019125
34 0.00145279860569714
35 0.00138852333650409
36 0.00107628778844551
37 0.00749085758120729
38 0.00850071893330534
39 0.00070735798749417
40 0.000772922960719232
41 0.00233031741838217
42 0.00170384233974224
43 0.00237863526715583
44 0.00125549162172373
45 0.00323113637999862
46 0.000575107317777818
47 0.000580393741908601
48 0.00100418133416889
49 0.00532395942701684
50 0.000423254636526669
51 0.000607883642646657
52 0.00103992779256235
53 0.00359139016687329
54 0.000666798925862461
55 4.44938911750565e-05
56 0.000246106450208845
57 0.00306500972238123
58 0.000787329320676436
59 0.000192695835952087
60 0.0181060178117961
61 0.000587755660530589
62 0.000430444913628736
63 0.00158472993569801
64 0.00131802516407446
65 0.00307531858026706
66 0.00124921445194515
67 0.00650846072987366
68 0.000671707518969679
69 0.000457297844744107
70 0.00128605384573784
71 0.00159970473475256
72 0.00123562823853128
73 0.00134720618993338
74 0.0029658301864499
75 0.00611103913730581
76 0.000419440134902905
77 0.000177630116005362
78 0.00385237850561703
79 0.000654072121406152
80 1.92756630197397e-05
81 3.15478752638687e-05
82 7.48849694778585e-05
83 0.000530997765532931
84 0.001049974765199
85 0.0055041063436466
86 0.000395543544052725
87 2.81073289748494e-05
88 0.000100114092244834
89 0.00332756605177479
90 0.000578147154949909
91 2.40303546158275e-05
92 7.83942610182176e-05
93 0.00168625483293936
94 0.00039312574597594
95 3.12603282309427e-05
96 0.000136581487810565
97 0.0151754355629232
98 0.00421839512949466
99 0.00080950449509013
100 0.000251501876196839
101 0.00379790003924623
};
\addplot [semithick, color1]
table {%
2 0.0272432440140625
3 0.00232096858554538
4 0.000147820583470293
5 0.000132828694532391
6 0.00134310058641466
7 0.000249474351814366
8 0.00653109098839028
9 0.00095716372682989
10 0.000108843686962804
11 2.12291542840688e-05
12 0.000104515056152686
13 0.00161822881361061
14 0.000294106321427179
15 0.00667257046476162
16 0.00652474200061475
17 0.00099686517080396
18 0.00289495297897857
19 0.000472249971258134
20 0.000302975423750312
21 0.00404777529759377
22 0.00043500291699459
23 0.000240545608091237
24 0.00399745826972647
25 0.000344411523266848
26 5.56196031329288e-05
27 0.00072682393546641
28 0.000672324216165635
29 0.000631672852386768
30 0.000420733445936961
31 0.000205551279842034
32 0.00217866117968694
33 0.000424833193764628
34 0.000255202788752362
35 0.00178756104449907
36 0.000469435721215076
37 0.000671885422555649
38 0.000701174514345028
39 0.0018753446596046
40 0.000289708397270537
41 1.56325529939005e-05
42 4.31524642810972e-05
43 0.000321030560456507
44 0.00140906984241243
45 0.000843136137991002
46 0.00377905807329398
47 0.000382173144365973
48 5.45006473754283e-05
49 0.000401227963191961
50 0.00121728425267271
51 0.00202419302071334
52 0.000771836297058413
53 0.0053090606644578
54 0.000286766951415391
55 3.84975381189876e-06
56 6.26029317767882e-06
57 1.15615703625042e-05
58 2.69204231258898e-05
59 0.000107635006085271
60 0.0382197472178147
61 0.0220424079484865
62 0.00681086407090261
63 0.000540709658061798
64 7.54980194393316e-05
65 0.000223285413137619
66 0.00576713134622713
67 0.00491176989131902
68 0.00224759053492054
69 0.00115549856759442
70 0.00213282692493328
71 0.000520063270360945
72 8.14057314479588e-05
73 0.000462056381717054
74 0.00275157774244793
75 0.000939862482002557
76 0.005869675211159
77 0.000658334600187952
78 4.92133894895387e-05
79 0.000130385407819013
80 0.00171226801240112
81 0.000554182952054625
82 7.11427120422688e-05
83 0.000541152343285811
84 0.00141069955630782
85 0.00611304825569537
86 0.00076627804309256
87 0.00103523678045756
88 0.000754677394549432
89 0.00104511444007786
90 0.000953264951944226
91 0.000490361979098922
92 0.00128316387847252
93 0.0036765105075704
94 0.000852599100955602
95 0.00192180073928513
96 0.00088215130806219
97 0.000277179673983931
98 0.0082441596220109
99 0.000849838656566634
100 0.000457925441243873
101 0.00201977883721633
};
\addplot [semithick, color2]
table {%
2 0.000535754876143223
3 0.000988451193839499
4 0.000917814861722804
5 0.000470461789995545
6 0.00152323456035309
7 0.000250014941213442
8 0.00292277297844435
9 0.000169543587804827
10 0.00290811738414581
11 0.000138044176790497
12 0.000861280376543562
13 0.000126091120570077
14 0.000835447446101687
15 0.000122419956931424
16 0.000830973269226256
17 0.000119634828993572
18 0.000826185896821229
19 0.000117342594443526
20 0.000821764245995222
21 0.000115391373629748
22 0.000817608935635583
23 0.000113702779748525
24 0.000813723443525833
25 0.000112226009427559
26 0.000810123407161465
27 0.000110925090607424
28 0.000806811449880682
29 0.000109772768439525
30 0.000803795327180466
31 0.000108747709816436
32 0.000801073888158119
33 0.000107832770953139
34 0.000798642362496127
35 0.000107014120894852
36 0.000796470339827183
37 0.000106279984815376
38 0.00079457174772669
39 0.000105620844011245
40 0.000792914336871152
41 0.000105028464518351
42 0.000791491294564864
43 0.000104495950027059
44 0.000790280055333783
45 0.000104017275206323
46 0.000789270700219583
47 0.000103587331278171
48 0.000788442155838322
49 0.000103201522089028
50 0.000787791743300798
51 0.000102855918195784
52 0.000787301054411971
53 0.000102546912311094
54 0.000786972424196829
55 0.000102271486352752
56 0.000786780166613689
57 0.000102026915060719
58 0.000786704358465719
59 0.0001018105201569
60 0.000786759345592545
61 0.000101620117006963
62 0.000786925320297455
63 0.000101453705307836
64 0.000787185507340821
65 0.000101309331486526
66 0.000787545398849049
67 0.000101185349754054
68 0.000787988362565543
69 0.00010108017855543
70 0.000788510486429872
71 0.000100992391757958
72 0.000789105806517579
73 0.000100920682901554
74 0.000789764805716715
75 0.000100863737279557
76 0.000790497312462456
77 0.000100820544466921
78 0.000791280523391384
79 0.000100790034956414
80 0.000792113569996105
81 0.000100771241431108
82 0.00079299479677295
83 0.000100763270511455
84 0.000793917887591825
85 0.000100765267868502
86 0.00079488168933489
87 0.000100776550370343
88 0.000795870553283886
89 0.000100796335950778
90 0.000796890716329539
91 0.000100824015072768
92 0.000797929321993417
93 0.000100858852847251
94 0.000799000255987788
95 0.00010090035605182
96 0.000800085860600087
97 0.000100947959453623
98 0.000801188235717636
99 0.000101001187184168
100 0.000802300657276596
101 0.000101059505209
};
\addplot [semithick, color2]
table {%
2 0.00042993420305014
3 0.000839436186108216
4 0.000733174276555223
5 0.000427101168081157
6 0.00112027258577039
7 0.00024934269492301
8 0.00245597275532182
9 0.000141693798384091
10 0.00599045524928792
11 9.47283355127719e-05
12 0.000185100709837921
13 8.76649625736115e-05
14 0.000208420547951822
15 8.4440503495037e-05
16 0.00022895864201496
17 8.21665359932828e-05
18 0.000245777840130946
19 8.04546678768856e-05
20 0.000258471018552972
21 7.92119636286277e-05
22 0.000267319523726672
23 7.83358397174841e-05
24 0.000273114955786184
25 7.77261898108143e-05
26 0.000276782540325603
27 7.73027856243338e-05
28 0.000279095743242976
29 7.70068109998895e-05
30 0.000280589581080956
31 7.67967738224895e-05
32 0.000281593352518045
33 7.66439425320846e-05
34 0.00028229980759255
35 7.65286314093398e-05
36 0.000282821138647017
37 7.64375753959882e-05
38 0.00028321813941973
39 7.63619497849892e-05
40 0.000283529299050385
41 7.62958215025653e-05
42 0.000283779772203332
43 7.6235400903656e-05
44 0.000283983519395706
45 7.61783508382062e-05
46 0.000284150965155623
47 7.61232557258016e-05
48 0.000284288817230009
49 7.6069267816502e-05
50 0.000284405125294209
51 7.60159832070172e-05
52 0.000284502191147462
53 7.5963227164701e-05
54 0.000284587170826003
55 7.59110410640417e-05
56 0.000284659061745897
57 7.58595859935712e-05
58 0.000284721919452065
59 7.58089836982624e-05
60 0.000284778984146314
61 7.57593733973764e-05
62 0.000284831660341356
63 7.57109322497453e-05
64 0.000284881887433546
65 7.566397891453e-05
66 0.000284926680930751
67 7.56186299197396e-05
68 0.000284971918120038
69 7.55749001958735e-05
70 0.000285018439790025
71 7.55329007761315e-05
72 0.000285067382384304
73 7.54927979459539e-05
74 0.000285117653701916
75 7.54547072683296e-05
76 0.00028516998877933
77 7.54187274756477e-05
78 0.000285223384926464
79 7.53848706419313e-05
80 0.000285281405135193
81 7.53531508660946e-05
82 0.000285341937565967
83 7.53235863232047e-05
84 0.000285407230694155
85 7.5296191858296e-05
86 0.00028547576041421
87 7.52710161416095e-05
88 0.000285548981250156
89 7.52479717782548e-05
90 0.000285626746589139
91 7.52270985006278e-05
92 0.000285708361316578
93 7.52084194583924e-05
94 0.000285793609792715
95 7.5191840742366e-05
96 0.000285884019206864
97 7.51773549339977e-05
98 0.000285978380072749
99 7.51649409339049e-05
100 0.000286076778911641
101 7.51545115558021e-05
};
\addplot [semithick, color2]
table {%
2 0.000456899737204446
3 0.000825397353525455
4 0.000769881005947346
5 0.00045036172866218
6 0.00117020547074682
7 0.000274264266279193
8 0.00202518393757654
9 0.000176883903972411
10 0.00410677995127789
11 0.000129719342341178
12 0.00310230729600201
13 0.000118808853549129
14 0.000781105834326494
15 9.9591791223026e-05
16 0.00092050780409756
17 9.66962377114544e-05
18 0.000917728564044408
19 9.50978880332327e-05
20 0.000912953440313116
21 9.37970092305528e-05
22 0.000908852162243589
23 9.27104468695668e-05
24 0.000905519128196464
25 9.17875024482959e-05
26 0.000902828488166753
27 9.0993528776033e-05
28 0.000900652296164222
29 9.0305005488411e-05
30 0.000898914844003822
31 8.97052537821588e-05
32 0.000897553938201493
33 8.9181783943531e-05
34 0.000896533523181171
35 8.87249252869063e-05
36 0.000895819236495462
37 8.83268420839082e-05
38 0.000895384203577151
39 8.79810829273968e-05
40 0.000895190208535402
41 8.76820803378246e-05
42 0.000895218941206883
43 8.74250270328356e-05
44 0.000895464832564474
45 8.72058167706699e-05
46 0.000895899488677784
47 8.70207654740948e-05
48 0.000896505152181031
49 8.68666300702827e-05
50 0.000897260193438339
51 8.67404710019387e-05
52 0.000898154891230814
53 8.66396498522131e-05
54 0.000899183018499924
55 8.65618561823162e-05
56 0.000900321238317214
57 8.65049229794882e-05
58 0.000901563026862071
59 8.64669805125936e-05
60 0.000902883471687376
61 8.64461550662397e-05
62 0.000904295842135503
63 8.64409139424309e-05
64 0.000905781444218385
65 8.64498124970288e-05
66 0.000907322951566701
67 8.64714733141283e-05
68 0.000908920674467067
69 8.65046578135745e-05
70 0.00091057354369508
71 8.65483101504656e-05
72 0.000912259607884379
73 8.66013910174401e-05
74 0.000913971353372286
75 8.6662951473811e-05
76 0.000915705329600094
77 8.67320905081668e-05
78 0.000917466789780528
79 8.68080564862853e-05
80 0.000919240984446392
81 8.68900459943765e-05
82 0.00092104281417787
83 8.69775311674631e-05
84 0.000922833105599714
85 8.70697821031588e-05
86 0.000924633636262469
87 8.71662857269466e-05
88 0.00092643159461656
89 8.72664986896927e-05
90 0.000928230206908827
91 8.73699908690303e-05
92 0.000930015062958738
93 8.74762401816827e-05
94 0.000931806338386467
95 8.75849334959861e-05
96 0.000933581563434486
97 8.76957244404716e-05
98 0.000935333080661728
99 8.78081773352461e-05
100 0.000937085301250825
101 8.79220349668891e-05
};
\addplot [semithick, color2]
table {%
2 0.000595604661075007
3 0.000987651359077412
4 0.00104052461907052
5 0.000497733861946576
6 0.001891449219245
7 0.000267191716936666
8 0.00445316101993561
9 0.000159288163924042
10 0.00141998465520418
11 0.000125027663008712
12 0.000635848062745141
13 0.000119927861226155
14 0.000674887666417231
15 0.000118685483030799
16 0.000677022029503968
17 0.000117565112361516
18 0.000676710871740217
19 0.000116508465264817
20 0.000675516072889414
21 0.000115514441978344
22 0.000673863529296847
23 0.000114583489915419
24 0.00067199137924021
25 0.00011371539285019
26 0.00067003712802815
27 0.000112908631169145
28 0.000668085061461217
29 0.000112160571104162
30 0.000666185904852745
31 0.000111467825542771
32 0.000664375479986234
33 0.00011082673701054
34 0.000662668583312698
35 0.000110233552408702
36 0.00066107440705053
37 0.0001096846224128
38 0.000659596761302324
39 0.000109176555373431
40 0.000658231971718648
41 0.000108706107000768
42 0.000656983822938637
43 0.000108270383245006
44 0.000655847739752446
45 0.000107866764537897
46 0.000654816117361572
47 0.000107492823825333
48 0.000653888853567641
49 0.000107146426735637
50 0.000653058074799718
51 0.000106825624122235
52 0.000652318186295231
53 0.000106528622100835
54 0.000651669150666551
55 0.00010625386830752
56 0.000651101124398227
57 0.000105999936264617
58 0.000650608833109504
59 0.000105765437420757
60 0.000650193951480088
61 0.000105549235397427
62 0.000649847707251974
63 0.000105350185454695
64 0.000649570025216139
65 0.000105167290831748
66 0.000649355670532676
67 0.000104999615827036
68 0.000649202335651253
69 0.000104846326787194
70 0.000649104189116816
71 0.000104706619543289
72 0.000649058793510438
73 0.000104579760437997
74 0.000649064388017338
75 0.000104465026859311
76 0.000649119418710628
77 0.000104361843850978
78 0.00064921543738535
79 0.000104269533729483
80 0.000649357930767092
81 0.000104187529095359
82 0.000649543637992457
83 0.000104115334782215
84 0.000649766105883279
85 0.000104052482122061
86 0.00065002139414822
87 0.000103998459638504
88 0.00065031200431434
89 0.000103952800787623
90 0.000650636169822746
91 0.000103915060575073
92 0.000650994592699392
93 0.000103884872444472
94 0.000651381396210896
95 0.000103861858450938
96 0.000651794843916958
97 0.000103845616264339
98 0.000652237282904316
99 0.000103835895670398
100 0.000652698955142423
101 0.000103832264405307
};
\addplot [semithick, color2]
table {%
2 0.000491613025368509
3 0.000899105399904907
4 0.000750145741218808
5 0.000468978235716585
6 0.00108045534451411
7 0.00029121060822883
8 0.00162119459018205
9 0.000198771148476736
10 0.00237270967860061
11 0.00015239980523286
12 0.00287507940258852
13 0.000135674070752876
14 0.00233034334004235
15 0.000119625356133231
16 0.00101756519064006
17 0.000107600239935718
18 0.000815002129690006
19 0.000105736940212407
20 0.000810011685880362
21 0.000104079675357254
22 0.000805520597345203
23 0.000102701117864365
24 0.000801624708973197
25 0.000101479585346373
26 0.000798047326996594
27 0.000100404842775355
28 0.000794849320985813
29 9.94580145263075e-05
30 0.000792018494057527
31 9.86231193181182e-05
32 0.000789555339499275
33 9.78864083476272e-05
34 0.000787441426065099
35 9.72360603769914e-05
36 0.000785651527321203
37 9.66619059889432e-05
38 0.000784164877838943
39 9.615526425535e-05
40 0.000782956422798726
41 9.57086794031493e-05
42 0.000782001076666715
43 9.53157290359226e-05
44 0.000781272670774278
45 9.49707838448498e-05
46 0.000780758632094744
47 9.46690089416957e-05
48 0.000780440941402253
49 9.44061377653566e-05
50 0.000780307215612365
51 9.41785277701116e-05
52 0.000780330272426982
53 9.39828082938508e-05
54 0.000780506081850798
55 9.38161287973799e-05
56 0.000780814288623818
57 9.36757984408499e-05
58 0.000781257861712746
59 9.3559574363951e-05
60 0.000781815274741929
61 9.34653862472298e-05
62 0.000782472030444468
63 9.33913332736033e-05
64 0.000783221258247159
65 9.33356978563501e-05
66 0.000784058090155757
67 9.32969709069376e-05
68 0.000784968974485419
69 9.32736729834549e-05
70 0.000785957324378941
71 9.32646396959619e-05
72 0.000786998655691297
73 9.32685885827357e-05
74 0.000788101975921096
75 9.32844614647274e-05
76 0.00078925882159631
77 9.33112668046962e-05
78 0.000790463198895261
79 9.3348112845222e-05
80 0.000791705923221989
81 9.3394153571428e-05
82 0.000792982863521264
83 9.34485782087305e-05
84 0.000794293391949763
85 9.35106961078738e-05
86 0.000795629186571025
87 9.35798493245364e-05
88 0.000796984091914051
89 9.36553842515291e-05
90 0.000798359400258705
91 9.37366835551984e-05
92 0.00079976033469614
93 9.3823288636612e-05
94 0.00080116961409825
95 9.39146710257301e-05
96 0.000802590276907237
97 9.4010343434276e-05
98 0.000804023795706539
99 9.41099565579687e-05
100 0.000805453589640517
101 9.42130140064323e-05
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=5.16706278708544e-06, ymax=2.04450967987668,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.920011519585096
3 1.12721619379481
4 0.967383042766916
5 1.02424658671349
};
\addplot [semithick, color0]
table {%
2 0.917592763967189
3 1.13694283901967
4 0.966674419398733
5 1.02175418166046
};
\addplot [semithick, color0]
table {%
2 0.923773987805025
3 1.13805795468617
4 0.965096011749747
5 1.02502167029856
};
\addplot [semithick, color0]
table {%
2 0.917597757309062
3 1.13686700748143
4 0.962317063581197
5 1.02875386495895
};
\addplot [semithick, color0]
table {%
2 0.918766004004904
3 1.13445691972767
4 0.96308344629189
5 1.02585006194147
};
\addplot [semithick, color1]
table {%
2 0.0387048999938753
3 0.000788132013314051
4 0.000101256111166653
5 3.98058953330934e-05
6 0.00422365674098298
7 0.000428333061151155
8 0.000389308449558637
9 0.00319575357532915
10 0.000231838133083706
11 0.000147903280599036
12 0.00179361821207648
13 0.000274658574524233
14 0.000219697881918651
15 0.000985561797518738
16 0.000663736872681038
17 0.00109033783869767
18 0.000562712796602879
19 0.00212368399782337
20 0.000303803638343302
21 0.000144091829632154
22 0.00286331032360504
23 0.000298792510304626
24 5.39703730529834e-05
25 0.00133644378863632
26 0.000571267665699748
27 5.96237267756888e-05
28 0.00136546770276991
29 0.000293840858420948
30 2.01481582770275e-05
31 7.2761555424207e-05
32 0.0204788988149305
33 0.000680431296678065
34 0.0264926024721058
35 0.00131892519734506
36 0.00437954445513737
37 0.000640843628673098
38 0.000152827902725731
39 0.0161085716222788
40 0.000972412564001779
41 0.000123939064350295
42 0.000314490953319134
43 0.00722361619462563
44 0.000638050842943217
45 1.68378563116644e-05
46 3.38241085295902e-05
47 9.31636003934681e-05
48 0.00060565865466303
49 0.00243542124457884
50 0.00320176424884158
51 0.00169414104675828
52 0.00385116636012136
53 0.00157663540921441
54 0.00915372412422113
55 0.000736252935096053
56 5.46761781353615e-05
57 0.000190759748157588
58 0.00498878893643994
59 0.00107038357387669
60 3.26408092738094e-05
61 7.94656660818434e-05
62 0.000406108058266751
63 0.0644869324296202
64 0.00424749154295737
65 0.00231669319875165
66 0.015148535247595
67 0.0035158988576288
68 0.006654555480083
69 0.0208358133951338
70 0.00542570063752995
71 0.00295649171702407
72 0.0109242027826794
73 0.00140115689646828
74 0.000149727898150531
75 0.000619987823069231
76 0.0148767908177973
77 0.00264606487827676
78 0.0302027750154182
79 0.00321002864024917
80 0.0704383108818735
81 0.00599274227498899
82 0.00297982409431161
83 0.0286804902874583
84 0.0015199173345175
85 6.06401340150854e-05
86 0.000138449263092628
87 0.000581287843069996
88 0.0271106890806677
89 0.00250096885503879
90 0.000921621119618453
91 0.0198090982976499
92 0.00228260695947905
93 0.000329927848182378
94 0.0046521698601722
95 0.00328600155578977
96 0.00164059420704974
97 0.00692060387241129
98 0.00609639757143305
99 0.0136815984250246
100 0.00307327273254304
101 0.000731093063447464
};
\addplot [semithick, color1]
table {%
2 0.0374494373375612
3 0.00181153220686974
4 8.64173327758608e-05
5 0.000145971580205975
6 0.000522145623712582
7 0.00054406497348543
8 0.000539597035999597
9 0.00236100210855072
10 0.000156793517190364
11 2.38530047277887e-05
12 0.000178531223800691
13 0.000996725773295591
14 0.000412917406807821
15 0.00274955589525013
16 0.000226227868930561
17 5.20653390560718e-05
18 0.00949274333780602
19 0.0004381631930152
20 0.010022180908682
21 0.000308991511835608
22 3.74566507995249e-05
23 0.000233254168194724
24 0.00226098993822937
25 0.000418353436608994
26 0.000148377877271503
27 0.00695221128501338
28 0.000362141850382338
29 1.74311720909469e-05
30 5.02554363017514e-05
31 0.000419032138146484
32 0.00141734179072109
33 0.00166446441583842
34 0.00106132016784744
35 0.0131053785803725
36 0.000400620728514831
37 9.51426682654874e-06
38 1.84624205804193e-05
39 4.79971064138797e-05
40 0.000276410207965465
41 0.00462881594428477
42 0.000507091856856878
43 4.15047420793991e-05
44 0.000204822906196496
45 0.011347720143142
46 0.000467106051312583
47 1.11200190438619e-05
48 2.22212257517447e-05
49 6.11123102833923e-05
50 0.000426867766323673
51 0.00264476759685642
52 0.000949326894218134
53 0.0042767671174937
54 0.000815524326994152
55 2.68456928146078e-05
56 8.17729478895937e-05
57 0.000903253619812741
58 0.000984031025608013
59 0.00298934757500863
60 0.000872471167829965
61 6.33305101822429e-05
62 0.00043776334144617
63 0.00247733655091496
64 0.00150974749093729
65 0.0578996509196418
66 0.000762515105233711
67 5.53724790959536e-05
68 0.000137534781772668
69 0.00094784252413935
70 0.00287856876168194
71 0.00560414786321201
72 0.00145946378435799
73 0.000293765115157582
74 0.00600640209045153
75 0.00115619332503663
76 0.000372850358498999
77 0.0540145069708044
78 0.2
79 0.0191520901923924
80 0.00195033231519406
81 0.000213652804881462
82 0.000895192912237532
83 0.027165997598388
84 0.00359745777778906
85 0.00300967158016837
86 0.00779274671921028
87 0.0717807083356707
88 0.0078722209810366
89 0.0429809321514771
90 0.00492402274341077
91 0.0015793088677419
92 0.057800610376272
93 0.00515237966671777
94 0.00220795381510101
95 0.0499640943133881
96 0.00417257469535372
97 0.000299824625837309
98 0.00115999639583279
99 0.17919447520264
100 0.0242553490365579
101 0.0079020651978643
};
\addplot [semithick, color1]
table {%
2 0.0388730856514786
3 0.000712255037541344
4 0.000164758113289275
5 0.00463406557732482
6 0.000762123846020293
7 0.0004613396099874
8 0.000906337026376313
9 0.000161831328949586
10 2.36473397721561e-05
11 0.000108664246414743
12 0.00290107997185935
13 0.000408498970926209
14 0.00210614344046639
15 0.000247891480431384
16 0.000154115797687623
17 0.00155941627422165
18 0.000291395150028438
19 0.000220816892526994
20 0.00118510150693346
21 0.000501623873976529
22 0.00488783005286102
23 0.00033624665707554
24 7.18725782314556e-05
25 0.0184464893242037
26 0.000999581690762894
27 0.00943306350008227
28 0.000510887809239507
29 3.37655911648753e-05
30 0.000111021707415772
31 0.00252271614625968
32 0.00100415968594803
33 0.000108555054707956
34 0.00200726117738426
35 0.00062261942753293
36 7.16841918786379e-05
37 0.000540426328588407
38 0.00249469427098891
39 0.00162095243576055
40 0.00427752105765876
41 0.000870202255051078
42 0.000451404514310826
43 0.00400498355637657
44 0.000977522588724614
45 0.00084249634386953
46 0.00195886942970175
47 0.0416403343743455
48 0.00155608622453419
49 0.0786885875859708
50 0.0646603467536997
51 0.00171210638463761
52 0.000104543277476602
53 0.000259356271936312
54 0.00156926914156007
55 0.00964025800759783
56 0.00461638202866108
57 0.0272118960867064
58 0.00756110479331931
59 0.0135802645470321
60 0.00602148727693134
61 0.039147175652982
62 0.00406624467630992
63 0.00179874679547259
64 0.0270473420223276
65 0.00408630144293837
66 0.0019826607066153
67 0.0274495092263189
68 0.00424370612747665
69 0.00103810165772438
70 0.0707051325929432
71 0.0101175739661538
72 0.0225381940508413
73 0.00549578037441959
74 0.0058478462850697
75 0.00849665565988946
76 0.0307721935070859
77 0.00362854002720069
78 0.000282071706292462
79 0.000827700524167327
80 0.0152468818193864
81 0.00562197501147418
82 0.000927508631765294
83 0.0229318288584835
84 0.00395095659018781
85 0.000162232261138839
86 0.000447793618703363
87 0.00308491446340968
88 0.0176737290603512
89 0.00897198452098269
90 0.121267921253699
91 0.00441870604310235
92 0.000394230857894299
93 0.00121987083639095
94 0.0265318386360232
95 0.00608486461543608
96 0.000233786917721139
97 0.000718123933126485
98 0.00774411935374305
99 0.00739107513152383
100 0.00901196627996212
101 0.00848392688316947
};
\addplot [semithick, color1]
table {%
2 0.0304834954020327
3 0.00991428243870783
4 0.000240904626974837
5 0.000187702057206586
6 0.000623955563484926
7 0.000142576598026924
8 2.45408011913215e-05
9 0.000131820228912833
10 0.00224931193126219
11 0.000267115839309308
12 0.00560192594766091
13 0.00165042797661747
14 0.000173040652672209
15 3.83789994013865e-05
16 0.000260324032699392
17 0.00119181939286412
18 0.000457985688676035
19 0.00400034231480836
20 0.000558543824119281
21 0.00424802114906896
22 0.000584719237369526
23 0.0109562302652357
24 0.000438230630236016
25 0.000172450341471332
26 0.00856176922589287
27 0.000431480931160242
28 0.000153276520348495
29 0.00763660866433717
30 0.000408984460981562
31 0.000109227867595704
32 0.0264992856280725
33 0.00326213751886177
34 0.000718179742194567
35 0.000505805913889028
36 0.00411478592734254
37 0.000808193773341408
38 0.000464660332366963
39 0.00334855431329776
40 0.0011114107038367
41 0.00941416984710256
42 0.000738518088669259
43 3.82298172229773e-05
44 5.86923809589957e-05
45 0.000142922911958154
46 0.00134985450408471
47 0.00095839896875676
48 0.0014136692941551
49 0.00124200381348734
50 0.000706511550556558
51 0.00142979979640694
52 0.00645068465150241
53 0.00129180984030111
54 0.0128869430833842
55 0.00225834760954173
56 0.00243600304638162
57 0.0024823937224749
58 0.00221961578080834
59 0.00421304373192592
60 0.00122442268528276
61 0.000463267831977754
62 0.0037086915772889
63 0.00131763936442499
64 0.000986001415245789
65 0.0013736904136062
66 0.0215248794774742
67 0.000870220975916511
68 0.000278753758339057
69 0.00319494705093029
70 0.000981651205590029
71 0.000285931654729095
72 0.0207285720198465
73 0.000742545695654426
74 0.000195294499349037
75 0.000511982263968912
76 0.0426492727191365
77 0.000867602683809882
78 3.01321659345387e-05
79 5.54744083792169e-05
80 0.000142527180456755
81 0.000957545560002693
82 0.0037630335029037
83 0.00346615015739551
84 0.00337460696364201
85 0.00651912625456046
86 0.00174015380918656
87 0.00123996026133409
88 0.00325388013078211
89 0.00487819397518981
90 0.0023457069743707
91 0.0219094853558445
92 0.00122231434610649
93 0.00029130396840511
94 0.00584298323768533
95 0.00150793404312761
96 0.000137657444760306
97 0.00092599009564389
98 0.00366677094378689
99 0.00378977235572511
100 0.0053417477341253
101 0.00234154975822509
};
\addplot [semithick, color1]
table {%
2 0.0372875629456416
3 0.00124747204794936
4 9.22324699481593e-05
5 5.66561470531634e-05
6 0.00187504099110469
7 0.00015399512904429
8 0.000535482720718639
9 0.000359563378912162
10 0.000117856198684131
11 0.000495416653570845
12 0.00075320407977103
13 0.000466747293203862
14 0.00124037703542292
15 0.000261043779793659
16 0.000276627212456027
17 0.000756572145330109
18 0.0143317476158328
19 0.000896943227228821
20 0.000928852927882404
21 0.00142186544450768
22 0.000725732439546257
23 0.00215348198276934
24 0.00030594645882778
25 1.32483949073506e-05
26 3.25399793296967e-05
27 0.000154729702588666
28 0.00718061666002757
29 0.000448930826256202
30 5.747676289516e-05
31 0.000407348318072257
32 0.00212850738974774
33 0.000884845252484208
34 0.0127175593197751
35 0.000495992596835369
36 0.000108482684623071
37 0.00449625564142182
38 0.000776238744706827
39 2.14345991101713e-05
40 5.91765540449759e-05
41 0.000447174628669634
42 0.0013383934748873
43 0.00311460904538933
44 0.000795124366188007
45 0.000805439300748981
46 0.00134280783991153
47 0.0172511350236931
48 0.000567969504205916
49 2.4910132572485e-05
50 5.15428001472066e-05
51 0.000172816177124233
52 0.0074948738447761
53 0.000977364683722802
54 1.07656322231999e-05
55 1.93966404936663e-05
56 4.38452434385453e-05
57 0.000167920975381937
58 0.00676702930859209
59 0.000563607325010616
60 1.49310561954547e-05
61 2.98331419730337e-05
62 8.34821888052812e-05
63 0.000652950177513554
64 0.00222436391902384
65 0.00268386220830795
66 0.00162051250607702
67 0.0201188916006222
68 0.000687959875091145
69 7.22031494725865e-05
70 0.000229902778178979
71 0.00976752657307796
72 0.00100679135200749
73 9.28257637603339e-06
74 1.5607209492954e-05
75 3.08982627907721e-05
76 8.49028828956275e-05
77 0.00061511822488851
78 0.00240258823713555
79 0.00263203802409988
80 0.00247059240998944
81 0.00266638778622916
82 0.00255942192996821
83 0.00270280145105299
84 0.00269091491386308
85 0.00266379568941259
86 0.00317089566403132
87 0.0021114352916588
88 0.131795068495804
89 0.00249565775858814
90 0.0166083155513999
91 0.00170488735125968
92 0.000460379423468628
93 0.0131839054064389
94 0.00498312398355248
95 0.00326392209094288
96 0.00971871996158225
97 0.00206599618987471
98 0.0030864052593017
99 0.00278412561679953
100 0.00279632160444029
101 0.00227545092356721
};
\addplot [semithick, color2]
table {%
2 0.0331110572617899
3 0.0030475415048949
4 0.00257974157925492
5 0.00355694913679636
6 0.00256871161868806
7 0.00412455706211757
8 0.00258072971476643
9 0.00475162907358633
10 0.00260864017214793
11 0.00543963424781243
12 0.00264805386393972
13 0.00618879359606592
14 0.00269623761972019
15 0.00699638037420479
16 0.00275127198781742
17 0.00785539363084693
18 0.00281146864393435
19 0.0087540660998686
20 0.00287505443350558
21 0.00967641864360536
22 0.00294008397027793
23 0.0106043745048891
24 0.00300455383939349
25 0.011520569242292
26 0.00306661523237381
27 0.0124114729227726
28 0.003124816420453
29 0.0132691979619126
30 0.00317826934989719
31 0.014092072968738
32 0.00322670589904211
33 0.0148840360565821
34 0.00327043424099825
35 0.0156526091998988
36 0.00331019783373203
37 0.0164075642394192
38 0.00334701573575034
39 0.0171595701015371
40 0.00338202616598187
41 0.0179192891349911
42 0.00341636543002051
43 0.0186964291754254
44 0.00345106753881803
45 0.0195001034382841
46 0.00348701948519429
47 0.0203383002051524
48 0.00352493368981576
49 0.0212179497073088
50 0.00356533939645928
51 0.0221454021078478
52 0.00360860235016334
53 0.0231256831217068
54 0.00365493082171904
55 0.024163308590103
56 0.00370440416491559
57 0.0252618203142799
58 0.00375698959827296
59 0.0264240259319546
60 0.0038125662682087
61 0.0276516940216227
62 0.00387093728985234
63 0.0289460292833955
64 0.00393185328618745
65 0.0303069754713176
66 0.00399502164917222
67 0.0317333013561122
68 0.00406011312400476
69 0.0332234549738704
70 0.00412678443361201
71 0.034773644412141
72 0.00419467342049338
73 0.0363794467124903
74 0.00426341069542195
75 0.0380354405797315
76 0.00433262689495901
77 0.039735007938261
78 0.00440195925573411
79 0.0414701896824424
80 0.00447105457454534
81 0.0432322294040733
82 0.00453957274891078
83 0.0450119671235637
84 0.00460719888176846
85 0.0467984882601219
86 0.00467363804990588
87 0.0485812813668967
88 0.00473862733845361
89 0.0503482178671423
90 0.00480192157887109
91 0.0520902460263567
92 0.00486330904911753
93 0.0537980921017803
94 0.00492262402607698
95 0.0554603067542684
96 0.00497972982337193
97 0.057066300774138
98 0.00503451775893314
99 0.0586092862434451
100 0.00508689871667905
101 0.0600816608721311
};
\addplot [semithick, color2]
table {%
2 0.0350011029835103
3 0.00295652073652073
4 0.00279995775411503
5 0.00347247333280616
6 0.00278100823227989
7 0.00405163075142324
8 0.00279095943958984
9 0.00469467735879737
10 0.00282057668994411
11 0.00540272395546438
12 0.00286402452464843
13 0.00617623819548701
14 0.00291765258142336
15 0.00701320089132393
16 0.00297903510489279
17 0.0079076676340023
18 0.00304626497663451
19 0.00884863410109126
20 0.00311746754469925
21 0.0098207027348413
22 0.0031906192255749
23 0.0108055825052213
24 0.00326358020394701
25 0.0117851115580389
26 0.00333430753966721
27 0.0127443939174966
28 0.00340112139668408
29 0.0136742859493429
30 0.00346292952172154
31 0.0145723605672416
32 0.00351933843587044
33 0.015442050369891
34 0.0035706137258248
35 0.0162914405000382
36 0.00361755798997598
37 0.0171310449954537
38 0.00366131565516581
39 0.0179727573836629
40 0.00370319815066478
41 0.0188284325571816
42 0.00374452131873466
43 0.0197097034744496
44 0.00378650474598321
45 0.0206271302485115
46 0.00383019493522306
47 0.0215905032640353
48 0.00387643681059649
49 0.0226087113335227
50 0.00392586503230375
51 0.0236898259328978
52 0.00397891491082785
53 0.0248411145670033
54 0.0040358436842643
55 0.0260688133538653
56 0.00409674660044437
57 0.0273788208995044
58 0.00416158962172236
59 0.0287760444126944
60 0.00423023379501927
61 0.0302639631899059
62 0.00430244433559875
63 0.0318455858715596
64 0.00437791657293148
65 0.033522961589199
66 0.00445629440605023
67 0.0352963151612922
68 0.00453717595445102
69 0.0371645949132257
70 0.00462012451136448
71 0.0391255984927539
72 0.00470468618681966
73 0.0411745259009822
74 0.00479038484503491
75 0.0433057479850508
76 0.00487674156202157
77 0.0455112998992243
78 0.00496327772971515
79 0.0477810294242375
80 0.00504952308733407
81 0.0501027790184726
82 0.00513501572554817
83 0.0524639122557457
84 0.00521932479249396
85 0.0548483562213338
86 0.00530204410262613
87 0.0572397379827594
88 0.00538279508158638
89 0.0596222249170522
90 0.00546125188770473
91 0.0619776360257076
92 0.00553711844123279
93 0.0642895782165129
94 0.00561017393270666
95 0.0665400791818904
96 0.00568017926666035
97 0.068717197053086
98 0.0057470962971702
99 0.070800575327374
100 0.00581060454809906
101 0.0727697568443172
};
\addplot [semithick, color2]
table {%
2 0.0346416346691489
3 0.00278456049294619
4 0.00267944415487257
5 0.00322545744328276
6 0.00265499413019818
7 0.00372202021891814
8 0.00265737057229617
9 0.00427836805881743
10 0.00267920027145612
11 0.00489892432131708
12 0.00271581502917103
13 0.00558732660231732
14 0.00276415186536391
15 0.00634514045457874
16 0.0028219945312576
17 0.0071705766387937
18 0.00288745493787762
19 0.00805737289550363
20 0.0029586452402099
21 0.00899435487709297
22 0.00303352406930962
23 0.00996593156303284
24 0.00310989846574615
25 0.0109536925151351
26 0.00318554332428498
27 0.0119392867115905
28 0.00325841990696565
29 0.0129072733790364
30 0.00332689784294119
31 0.0138478449373175
32 0.0033899503708605
33 0.014757414665651
34 0.00344722351167083
35 0.0156383106873838
36 0.00349899811042254
37 0.0164974678738389
38 0.00354606405149376
39 0.0173446597731091
40 0.0035895452190017
41 0.0181910606063986
42 0.00363072729079424
43 0.0190480180710811
44 0.00367090662380053
45 0.0199265744967203
46 0.00371128273156809
47 0.0208371944346288
48 0.00375289553216571
49 0.0217892894708921
50 0.0037965840894598
51 0.0227916066668875
52 0.00384299008313868
53 0.0238513872485141
54 0.00389254808015375
55 0.0249756410684887
56 0.0039455226278722
57 0.026169885959998
58 0.00400201620676621
59 0.0274391108683834
60 0.00406200089899972
61 0.0287873324187511
62 0.00412534128087272
63 0.0302174962701031
64 0.00419181478220908
65 0.0317313016788032
66 0.0042611278331411
67 0.0333294490706029
68 0.00433293415434366
69 0.0350113539013506
70 0.0044068500111801
71 0.0367748177144618
72 0.0044824661564835
73 0.0386154384712585
74 0.00455934522016872
75 0.0405287169840936
76 0.00463705151502688
77 0.0425069551005444
78 0.00471514031084875
79 0.0445418833971547
80 0.00479317908583095
81 0.0466225823964035
82 0.00487074233274127
83 0.0487377336411267
84 0.00494742642206101
85 0.0508743763905843
86 0.00502285400051065
87 0.0530183041081046
88 0.00509667860433905
89 0.0551549210185704
90 0.0051685875772321
91 0.0572690637721904
92 0.00523830780335646
93 0.0593469689053921
94 0.00530560562864134
95 0.0613728930555633
96 0.00537031405621591
97 0.06333170765178
98 0.00543223231535894
99 0.0652155504318338
100 0.00549137706402919
101 0.0669991331852398
};
\addplot [semithick, color2]
table {%
2 0.0325094865480776
3 0.0028853364640206
4 0.00251126916477126
5 0.00339357159188762
6 0.00249448127523924
7 0.00396945024448209
8 0.00250493846226322
9 0.00461285551317242
10 0.00253423573056662
11 0.00532272595721667
12 0.00257659888137826
13 0.00609629385115352
14 0.00262806405671126
15 0.00692796431966886
16 0.00268584263194606
17 0.00780823226391734
18 0.00274777935323221
19 0.00872342902636346
20 0.00281195990853452
21 0.00965668728870248
22 0.00287652293810749
23 0.0105900971282343
24 0.00293967599131845
25 0.011507670905202
26 0.00299985317477646
27 0.0123980286253372
28 0.00305591126227691
29 0.0132557067702426
30 0.00310725450082575
31 0.0140814568832009
32 0.00315386974390111
33 0.0148808973704002
34 0.00319625038044655
35 0.0156628330557465
36 0.00323525186555571
37 0.0164381507064384
38 0.00327195040422562
39 0.0172178759639628
40 0.00330748687722375
41 0.0180128535784813
42 0.00334295815121999
43 0.0188334205972663
44 0.00337934927308522
45 0.0196887790238549
46 0.00341748258154191
47 0.0205872673419589
48 0.00345800201465217
49 0.0215365718668322
50 0.00350138024580977
51 0.022543216618761
52 0.00354791934116191
53 0.0236135025112727
54 0.0035977853561413
55 0.0247522219171183
56 0.0036510102441162
57 0.0259640296063227
58 0.00370752749647587
59 0.0272523067857467
60 0.00376718044408154
61 0.0286198485517482
62 0.00382974626628607
63 0.0300682314914172
64 0.00389494495003822
65 0.0315980852757117
66 0.00396245636110849
67 0.0332085656719776
68 0.00403192223435193
69 0.0348982682583361
70 0.00410296655506432
71 0.0366638903485804
72 0.00417519764653675
73 0.0385003734944906
74 0.00424821420462111
75 0.0404011305737569
76 0.00432161123825356
77 0.0423584199718804
78 0.00439498872054669
79 0.0443627756828705
80 0.0044679573399866
81 0.0464033888596705
82 0.00454014403789343
83 0.0484679676935704
84 0.00461119480931112
85 0.0505440327882379
86 0.00468078876001861
87 0.0526168945056267
88 0.00474863188512516
89 0.0546721337085806
90 0.00481446710898161
91 0.0566959106510714
92 0.00487805973774006
93 0.058676237097597
94 0.00493925991682739
95 0.0605957887551465
96 0.00499786432796263
97 0.0624463366749467
98 0.00505395985477301
99 0.0641818209978505
100 0.00510740540822617
101 0.065631323003029
};
\addplot [semithick, color2]
table {%
2 0.0333182290033916
3 0.00276391133289417
4 0.00248474046783553
5 0.0031837609993479
6 0.00246892938102678
7 0.00365236538035368
8 0.0024760720324519
9 0.00417224091341571
10 0.0024996966085635
11 0.0047462252812301
12 0.00253559385680697
13 0.00537655792277648
14 0.00258100792878434
15 0.00606365410628752
16 0.00263402277686837
17 0.00680490952359611
18 0.00269309322432538
19 0.00759377710926962
20 0.00275670844645658
21 0.00841955549015939
22 0.00282321355607951
23 0.00926806997541852
24 0.00289078475716937
25 0.010123460168274
26 0.00295754875599368
27 0.0109705706165665
28 0.00302178163000935
29 0.01179747153851
30 0.00308212776903762
31 0.0125969410625316
32 0.00313774797232821
33 0.0133670904383568
34 0.00318837942025273
35 0.0141105496569967
36 0.00323428493148238
37 0.0148334120962061
38 0.00327614199902974
39 0.0155437883825715
40 0.00331489498008312
41 0.0162508312381498
42 0.00335161852959676
43 0.0169637434586779
44 0.00338739582510547
45 0.0176915446370365
46 0.00342324324356875
47 0.0184422311883347
48 0.00346004099943391
49 0.0192236225163705
50 0.00349852339667638
51 0.0200423897892722
52 0.00353925959463223
53 0.0209045878612061
54 0.00358266272572529
55 0.0218155278193297
56 0.00362900336739973
57 0.0227797537143239
58 0.00367842074477643
59 0.0238015472109784
60 0.00373095079733842
61 0.0248841849736905
62 0.00378653661940671
63 0.0260303793048857
64 0.00384504775922284
65 0.027242095127694
66 0.00390629336081585
67 0.0285206135879478
68 0.00397003515457363
69 0.0298663224837016
70 0.00403599897849047
71 0.0312786387363248
72 0.00410388076442871
73 0.0327561435377675
74 0.00417336167179106
75 0.0342956465891395
76 0.00424409424068189
77 0.0358947314914339
78 0.00431573637982742
79 0.0375481959453829
80 0.00438793691948586
81 0.0392504492637411
82 0.00446034893103209
83 0.0409943323112579
84 0.00453263095609795
85 0.0427716778495267
86 0.00460445063755372
87 0.0445735127772037
88 0.00467548948123038
89 0.0463903508311697
90 0.00474544700232695
91 0.0482122068543629
92 0.0048140504201591
93 0.0500275212102979
94 0.00488104710094053
95 0.0518259220803171
96 0.00494621549035058
97 0.0535959981948579
98 0.00500936401419604
99 0.0553269433960882
100 0.00507032104856074
101 0.0570114075682904
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_sqrtmeanvar.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.242321545725, ymax=0.187865315446391,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -3.74213813261637
3 -2.17132859308039
4 -1.32638433668926
5 -0.803059432680805
6 -0.46992330606553
7 -0.339765933215556
8 -0.32377999801424
9 -0.322668495659397
10 -0.321368928213941
11 -0.320185596810317
12 -0.319963762248782
13 -0.319962767287888
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -3.7943234357562
3 -2.16354415219699
4 -1.31282226623252
5 -0.884453243899936
6 -0.623881399356111
7 -0.405933264790799
8 -0.320344490529843
9 -0.312258902224362
10 -0.311000181940575
11 -0.309932609809931
12 -0.308891027687622
13 -0.307898089825463
14 -0.306898267898934
15 -0.305999002248582
16 -0.305338682746307
17 -0.305163031401866
18 -0.305158595089955
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -3.64875394642531
3 -2.15510369146077
4 -1.21601808618435
5 -0.754825584350064
6 -0.449405715269298
7 -0.332238372467475
8 -0.316914384671805
9 -0.314978055706876
10 -0.310488606783413
11 -0.305753361771165
12 -0.30535864549072
13 -0.305358184385022
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -3.7810692549355
3 -2.10499118922234
4 -1.25594549327962
5 -0.852832599052307
6 -0.596282534496488
7 -0.452431136332998
8 -0.318315921407565
9 -0.297145054154771
10 -0.295860330035492
11 -0.294779422621165
12 -0.293752304933227
13 -0.29273601778507
14 -0.291733533643889
15 -0.290724581704983
16 -0.289728261705416
17 -0.288730146506366
18 -0.287774336982118
19 -0.286922815869328
20 -0.286384331067583
21 -0.286240081301813
22 -0.286234087334129
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -3.85179960290089
3 -2.18746687784889
4 -1.31216270256696
5 -0.906275148445584
6 -0.61845311658177
7 -0.424325261421287
8 -0.350017849627035
9 -0.344957511248419
10 -0.343592205860285
11 -0.342490076008504
12 -0.341201500214596
13 -0.339444585882934
14 -0.336030512875972
15 -0.334112234975767
16 -0.33403281130782
17 -0.334032791135698
};
\addplot [semithick, color1]
table {%
1 -9.76809443011769
2 -5.90117648532289
3 -3.48594045162253
4 -2.8450699292933
5 -2.40808241996188
6 -2.04537705371762
7 -1.81366801220187
8 -1.6741767973768
9 -1.57647352800085
10 -1.49070037463124
11 -1.40241037451714
12 -1.30497177400451
13 -1.19991566531361
14 -1.09867361578521
15 -1.01115343694236
16 -0.938456922262801
17 -0.876914314251778
18 -0.824878408697353
19 -0.782836287981559
20 -0.749300019827589
21 -0.72107434953357
22 -0.694648220110063
23 -0.666935430511226
24 -0.635640058706206
25 -0.600562854066469
26 -0.566131335379542
27 -0.538665603837179
28 -0.518458912511069
29 -0.502947425912426
30 -0.490228853220091
31 -0.4786918849848
32 -0.466880583336672
33 -0.454180076515827
34 -0.441753833625581
35 -0.431084116141526
36 -0.421973224591599
37 -0.413584729996991
38 -0.40539967133702
39 -0.397689796629385
40 -0.39132529306629
41 -0.386214111135947
42 -0.381388402886426
43 -0.376145419428406
44 -0.370907078535257
45 -0.366607445693464
46 -0.363178893802545
47 -0.360237159993597
48 -0.35750099777998
49 -0.354729371021673
50 -0.351858785132273
51 -0.349199656109399
52 -0.347019211742656
53 -0.345167804550478
54 -0.343388625677745
55 -0.341555474705487
56 -0.339808212696114
57 -0.338354822704631
58 -0.337205699751494
59 -0.336234129395243
60 -0.335233995299958
61 -0.333978947245962
62 -0.332581740416466
63 -0.33152427494923
64 -0.330761080364965
65 -0.330134535492856
66 -0.329577492211557
67 -0.3290611196175
68 -0.328544671964007
69 -0.327981943688077
70 -0.327419088135588
71 -0.326893641426488
72 -0.326311522796827
73 -0.32575680190667
74 -0.325347014943793
75 -0.325002796187858
76 -0.324678661566746
77 -0.324331741890935
78 -0.323966019161953
79 -0.323630655758021
80 -0.323365851383222
81 -0.323168496919485
82 -0.322992609594766
83 -0.322802488502173
84 -0.322584471026004
85 -0.322365549728924
86 -0.322151079504525
87 -0.321938525626734
88 -0.321820054819113
89 -0.321719335132245
90 -0.321623635275182
91 -0.32152319501726
92 -0.321391029959857
93 -0.32126828805956
94 -0.321157270957254
95 -0.321074343853972
96 -0.321000092048795
97 -0.320919941124121
98 -0.320852700451245
99 -0.320781773905198
100 -0.320715022471449
};
\addplot [semithick, color1]
table {%
1 -9.76822214294453
2 -6.2275884019907
3 -3.96528957431097
4 -3.24366735003321
5 -2.70289226852852
6 -2.27355203813052
7 -2.0125233099668
8 -1.81839920586366
9 -1.64553594132368
10 -1.48562010110164
11 -1.351070688276
12 -1.25292275889852
13 -1.18265384254946
14 -1.12579567302632
15 -1.07214026110169
16 -1.01550910599002
17 -0.95710925628539
18 -0.906298457459244
19 -0.866282744514384
20 -0.830723687271762
21 -0.791346445049273
22 -0.741573894422205
23 -0.686465052911982
24 -0.643348096808521
25 -0.61389705862087
26 -0.590231761828189
27 -0.566486055774732
28 -0.540104820747637
29 -0.513575209464698
30 -0.491568024916472
31 -0.474966689863363
32 -0.462087836691531
33 -0.451549243395875
34 -0.442525236542038
35 -0.434239395821764
36 -0.425897701780962
37 -0.417047941195527
38 -0.407992519998009
39 -0.39907134885809
40 -0.390099113616877
41 -0.381665646290419
42 -0.374496747327182
43 -0.367819823583248
44 -0.361393620028185
45 -0.356410568328067
46 -0.352831670797212
47 -0.349846348222724
48 -0.347023319989807
49 -0.344264863326649
50 -0.341628335680661
51 -0.339218159402253
52 -0.337005001623025
53 -0.334743865057637
54 -0.332117139124746
55 -0.329278134925148
56 -0.327025008755943
57 -0.325390329541614
58 -0.32395916303005
59 -0.322652843262628
60 -0.321557082878686
61 -0.320550742396277
62 -0.319526612852152
63 -0.318516009758872
64 -0.317526487146026
65 -0.316618912104536
66 -0.315853862798067
67 -0.315081551405248
68 -0.314210759741914
69 -0.313432969664064
70 -0.312811152887554
71 -0.312309365297168
72 -0.311866392161993
73 -0.311364372755628
74 -0.310844511609795
75 -0.310390601053384
76 -0.309895119726052
77 -0.309440077396192
78 -0.309090364491841
79 -0.308779973784233
80 -0.308491180519796
81 -0.308208682033009
82 -0.307914728579026
83 -0.307655994654615
84 -0.307480776826515
85 -0.307303921735216
86 -0.307088975832094
87 -0.306871753216387
88 -0.306694488081734
89 -0.306586178521465
90 -0.306486773824058
91 -0.306393113786738
92 -0.306295866626607
93 -0.30618253704236
94 -0.306080398189055
95 -0.306003892666353
96 -0.305928304359625
97 -0.305863501330732
98 -0.305811992285713
99 -0.305769847561364
100 -0.305721541404564
};
\addplot [semithick, color1]
table {%
1 -9.76811669328004
2 -6.30427589304199
3 -3.98446797434089
4 -3.08915271058602
5 -2.48478144824221
6 -2.16552574777351
7 -1.9915787056279
8 -1.85380973844569
9 -1.70787319500964
10 -1.54512565322873
11 -1.39694147109126
12 -1.28470935154927
13 -1.20354622744104
14 -1.13643464880662
15 -1.06842128667434
16 -0.991146617537765
17 -0.910794916639115
18 -0.844758995815975
19 -0.795216037521753
20 -0.754781104043231
21 -0.718441451461417
22 -0.684640513483783
23 -0.653450472166065
24 -0.624623088150058
25 -0.59814798886688
26 -0.574756030655962
27 -0.553507596127371
28 -0.532068376553038
29 -0.510025377610362
30 -0.490855799638195
31 -0.475569134289275
32 -0.461020582741103
33 -0.445044671751837
34 -0.430175310689574
35 -0.4193466218907
36 -0.410997051469244
37 -0.403729456539053
38 -0.397367562350381
39 -0.391774327211183
40 -0.386282724204245
41 -0.380204829234094
42 -0.37354870041017
43 -0.366959559399307
44 -0.36087000196187
45 -0.355820950485668
46 -0.352183523301397
47 -0.349592534427312
48 -0.347566428689259
49 -0.345733505213812
50 -0.343709147993246
51 -0.340964400582552
52 -0.337293993741108
53 -0.334069447299411
54 -0.331847450228373
55 -0.330131463634354
56 -0.32875392652083
57 -0.327626280385642
58 -0.326658578790468
59 -0.325772123094598
60 -0.32483465547443
61 -0.323632873620163
62 -0.32214792429608
63 -0.320851201163533
64 -0.319759318494655
65 -0.318721035685792
66 -0.317900232983993
67 -0.317307746532049
68 -0.31680572855773
69 -0.316341866060635
70 -0.315895791494543
71 -0.315388934018809
72 -0.31475761102207
73 -0.314074959028655
74 -0.313369572186846
75 -0.312750900005067
76 -0.312289013167554
77 -0.311828441192154
78 -0.311399500817912
79 -0.311076253184661
80 -0.310782649059179
81 -0.310466369782813
82 -0.31010931575877
83 -0.309754389053389
84 -0.309447450470911
85 -0.309183916509495
86 -0.308980715627611
87 -0.308798516327832
88 -0.30857781415914
89 -0.308333425242482
90 -0.308121640054411
91 -0.307937594966668
92 -0.307799591816527
93 -0.307679684372801
94 -0.307549743010787
95 -0.307398303441346
96 -0.307261141153816
97 -0.30715092713672
98 -0.307048033315028
99 -0.306949199437994
100 -0.306858647349834
};
\addplot [semithick, color1]
table {%
1 -9.7681237885437
2 -5.91758416950548
3 -3.66552598926305
4 -3.0388545581409
5 -2.57053095555166
6 -2.1598980200431
7 -1.91205410271464
8 -1.75553516064076
9 -1.63677890471856
10 -1.5265196637877
11 -1.41863829652296
12 -1.32127904870488
13 -1.23408717971087
14 -1.15052572054738
15 -1.06980824488063
16 -0.997779823117107
17 -0.939811129429304
18 -0.891701938907586
19 -0.845079652773159
20 -0.79368786000243
21 -0.737848337637829
22 -0.685240343379863
23 -0.642683379584109
24 -0.610296264854497
25 -0.584432465963496
26 -0.562500540428544
27 -0.543479174552647
28 -0.52643945609944
29 -0.509782406270176
30 -0.491572545369274
31 -0.470724005329712
32 -0.449909489297264
33 -0.433390373094949
34 -0.420667215410257
35 -0.410013671815645
36 -0.400720861406937
37 -0.392188331126628
38 -0.3838415225223
39 -0.376005052874625
40 -0.369337518962151
41 -0.363447002149457
42 -0.357579271202816
43 -0.351566107423631
44 -0.345870583511429
45 -0.340853248125769
46 -0.336417520861228
47 -0.332216343386464
48 -0.32800181935723
49 -0.323989624244174
50 -0.32089377211811
51 -0.318761385627688
52 -0.317012279564001
53 -0.315235671461641
54 -0.31324763707442
55 -0.310989776003372
56 -0.308597639503594
57 -0.306435849285556
58 -0.304573211715293
59 -0.303059082425318
60 -0.302019951929643
61 -0.30130007923091
62 -0.300643588369931
63 -0.299834440089485
64 -0.298747522424924
65 -0.297540827207525
66 -0.296488002268399
67 -0.295702407935686
68 -0.29511756466033
69 -0.2946312956645
70 -0.294178404567007
71 -0.293668232923153
72 -0.29315634320469
73 -0.2927487321704
74 -0.292418909824814
75 -0.292090949178193
76 -0.291766769073936
77 -0.291443104515033
78 -0.291095276983708
79 -0.290741865500515
80 -0.290358088913765
81 -0.290016799776228
82 -0.28977904204401
83 -0.289579370537126
84 -0.289412456057052
85 -0.289240330857768
86 -0.289017538041665
87 -0.288820916080711
88 -0.288679793287202
89 -0.288521852129415
90 -0.288357721644731
91 -0.28819948619193
92 -0.288093566944058
93 -0.287989892676649
94 -0.287906324337023
95 -0.287803126931829
96 -0.287713689711995
97 -0.287636188870934
98 -0.287550683910113
99 -0.287460915112997
100 -0.287381561826326
};
\addplot [semithick, color1]
table {%
1 -9.76806050049513
2 -6.1513356719984
3 -3.9405397863199
4 -3.17576850460832
5 -2.63917403467694
6 -2.28534010731871
7 -2.0847025153905
8 -1.92332745461169
9 -1.76183655028129
10 -1.58281335949428
11 -1.42253927806439
12 -1.30872920937686
13 -1.21918255050281
14 -1.13779912305248
15 -1.06459910090363
16 -1.0071027866962
17 -0.964546047955609
18 -0.92956697499503
19 -0.894615050948032
20 -0.85200351917675
21 -0.795766064146225
22 -0.734159310243829
23 -0.683317847602241
24 -0.645536197904354
25 -0.617814267934174
26 -0.59689295703662
27 -0.579296803913623
28 -0.562155332526004
29 -0.5443122863988
30 -0.526818945293347
31 -0.510918663430096
32 -0.495812003593699
33 -0.480130387907473
34 -0.464357710165225
35 -0.45104406429038
36 -0.441063917149858
37 -0.433201969668492
38 -0.426221012047427
39 -0.419513379701508
40 -0.412957430613347
41 -0.406407355504614
42 -0.399695039702157
43 -0.393356001252878
44 -0.388305340052589
45 -0.384426537846562
46 -0.381074177158061
47 -0.377795693990648
48 -0.374521608337748
49 -0.371542911002616
50 -0.368998066967778
51 -0.366642013472804
52 -0.364260381672506
53 -0.362046919994528
54 -0.360319111742644
55 -0.358937118073137
56 -0.357618147659902
57 -0.356284956909045
58 -0.355120555945192
59 -0.354125927927248
60 -0.352985756871999
61 -0.351364089611576
62 -0.349918297723707
63 -0.349081678042232
64 -0.348298419346298
65 -0.347396801557831
66 -0.346638919233003
67 -0.346049161622633
68 -0.34545608159365
69 -0.344857283222225
70 -0.344346434290613
71 -0.343909687691972
72 -0.343480225338722
73 -0.342958510178782
74 -0.342324566991658
75 -0.341854879411874
76 -0.34145828429734
77 -0.340969038837275
78 -0.340608932796379
79 -0.340307535071708
80 -0.339971111353318
81 -0.339604985716951
82 -0.339221510504967
83 -0.338918312423684
84 -0.338701199206515
85 -0.33843952600236
86 -0.338169540035572
87 -0.337896234168614
88 -0.337641338946312
89 -0.337440196712495
90 -0.337264719479864
91 -0.337121340702275
92 -0.33692548902334
93 -0.336759289871978
94 -0.33662187859011
95 -0.336465011986026
96 -0.336299369534757
97 -0.336168257285772
98 -0.336049838779744
99 -0.335920022396524
100 -0.335810803325543
};
\addplot [semithick, color2]
table {%
1 -9.76809443011769
2 -3.99358296964738
3 -2.66369465772482
4 -2.072623891497
5 -1.73963754440494
6 -1.51506711993365
7 -1.35640973980858
8 -1.23735369033918
9 -1.14581783721724
10 -1.07230497173021
11 -1.01241352658455
12 -0.96194005356656
13 -0.919123914640547
14 -0.881809843447002
15 -0.849264397890492
16 -0.820229373437109
17 -0.794407179033175
18 -0.770980543932629
19 -0.749849650605113
20 -0.730439233625329
21 -0.71274314823164
22 -0.696332441670794
23 -0.681245766544388
24 -0.667149833735244
25 -0.654103851182849
26 -0.641841000382625
27 -0.630428570777388
28 -0.619648132417763
29 -0.609568531135919
30 -0.600007850988282
31 -0.591033098786064
32 -0.582490700576529
33 -0.574444136402833
34 -0.566762324686485
35 -0.559504468868435
36 -0.552557663783362
37 -0.545976608377836
38 -0.53966330355117
39 -0.533668002986098
40 -0.527905082691842
41 -0.522420561192865
42 -0.517139195288603
43 -0.512103051558223
44 -0.507245671768181
45 -0.502605481373249
46 -0.498123513690379
47 -0.493834866638382
48 -0.489687005173296
49 -0.485712000856646
50 -0.481862873336764
51 -0.478168950248458
52 -0.474588074425533
53 -0.47114708925826
54 -0.467808045408074
55 -0.464595539075739
56 -0.461475308815341
57 -0.45846991778012
58 -0.455548349020843
59 -0.45273132520273
60 -0.449990695229856
61 -0.447345514688396
62 -0.444770172395297
63 -0.442282212145699
64 -0.439858281416598
65 -0.437514551588296
66 -0.435229684551539
67 -0.433018603936614
68 -0.430861773777989
69 -0.428772982291449
70 -0.426734309933842
71 -0.424758509957907
72 -0.422829116402741
73 -0.420957937852459
74 -0.419129818961064
75 -0.41735570513712
76 -0.415621625058557
77 -0.413937734272599
78 -0.412291133933471
79 -0.410691255763531
80 -0.409126173946267
81 -0.407604656400546
82 -0.406115662088105
83 -0.40466734940848
84 -0.403249483351084
85 -0.401869661760593
86 -0.400518385114172
87 -0.399202735208657
88 -0.397913884910239
89 -0.396658440442138
90 -0.395428190775219
91 -0.39422930298886
92 -0.3930541304492
93 -0.391908435630007
94 -0.390785090366903
95 -0.389689482679728
96 -0.388614961149249
97 -0.387566567550144
98 -0.386538089695048
99 -0.38553424849773
100 -0.384549236692774
};
\addplot [semithick, color2]
table {%
1 -9.76822214294453
2 -3.94701952471399
3 -2.63737835836918
4 -2.06699782547682
5 -1.73414479795751
6 -1.50887390652102
7 -1.34993105427558
8 -1.23165486852999
9 -1.14119537016467
10 -1.0689589927847
11 -1.0101502351354
12 -0.960632482439985
13 -0.918474721420248
14 -0.881654640928178
15 -0.849351717744575
16 -0.820438293152035
17 -0.794559381639544
18 -0.771005472809364
19 -0.749631571599537
20 -0.729946392752786
21 -0.711905248867218
22 -0.695143740172618
23 -0.67966662048981
24 -0.665190540357517
25 -0.65174452661151
26 -0.639101031642305
27 -0.627300313158176
28 -0.61615547338983
29 -0.605711062390357
30 -0.595811048026305
31 -0.586500556535215
32 -0.577647713553966
33 -0.569296264585875
34 -0.561333665256194
35 -0.553801306410174
36 -0.546602373196775
37 -0.539775476304891
38 -0.533236764947014
39 -0.527021953632884
40 -0.521057989145767
41 -0.515377739745865
42 -0.509917221739276
43 -0.504706596657923
44 -0.499689555340881
45 -0.494893733807269
46 -0.490269358743843
47 -0.485841735740159
48 -0.481566689940178
49 -0.477467393167869
50 -0.473504491349796
51 -0.469699210189143
52 -0.466016367448424
53 -0.462475419226928
54 -0.45904480909404
55 -0.455742385414735
56 -0.452539757492104
57 -0.449453313758833
58 -0.446457438182714
59 -0.44356719354789
60 -0.440759405609337
61 -0.438047932803933
62 -0.435411756356281
63 -0.432863640375054
64 -0.430384476212208
65 -0.427986032033189
66 -0.425650896672246
67 -0.423389931391878
68 -0.421187238281437
69 -0.419052852071236
70 -0.416972227773035
71 -0.414954645903801
72 -0.412986774080903
73 -0.411077203697714
74 -0.409213692510907
75 -0.407404201704361
76 -0.40563747092217
77 -0.403920884618913
78 -0.402244069074446
79 -0.400613879863649
80 -0.399020745591852
81 -0.397471036846093
82 -0.395955909775125
83 -0.394481289372972
84 -0.393038992612736
85 -0.391634535023144
86 -0.390260335189921
87 -0.388921531958197
88 -0.387611092179594
89 -0.386333807778964
90 -0.385083146629487
91 -0.383863580677723
92 -0.382669035964558
93 -0.381503689119406
94 -0.38036188603671
95 -0.379247530629912
96 -0.378155353960193
97 -0.377089007892804
98 -0.376043577367038
99 -0.375022481112209
100 -0.374021129624892
};
\addplot [semithick, color2]
table {%
1 -9.76811669328004
2 -4.13974775714924
3 -2.72364751097842
4 -2.11161906560643
5 -1.752356195287
6 -1.52042596329917
7 -1.3438751491403
8 -1.22867769274587
9 -1.15019480991721
10 -1.07660385991274
11 -1.02034832020951
12 -0.969698122867625
13 -0.928571933859003
14 -0.89095485903861
15 -0.859217302762998
16 -0.829752980579294
17 -0.804250458788391
18 -0.780306893924333
19 -0.759207305498933
20 -0.739232199382556
21 -0.721394293020993
22 -0.704401073912745
23 -0.689069450579283
24 -0.674393122941411
25 -0.661042741556446
26 -0.648214066994653
27 -0.636465516321366
28 -0.625141197349967
29 -0.614711562148829
30 -0.604632999143334
31 -0.595305809261938
32 -0.586273465169044
33 -0.577879496271846
34 -0.569736275516202
35 -0.562140811090665
36 -0.554760905593706
37 -0.547855026024911
38 -0.541136198591179
39 -0.534830653161541
40 -0.528688759298179
41 -0.522909553788621
42 -0.517274567443761
43 -0.511959724267274
44 -0.50677279378545
45 -0.501869924049827
46 -0.497081157166501
47 -0.492545617092332
48 -0.48811238698285
49 -0.483905854065499
50 -0.479791483988742
51 -0.475880844879101
52 -0.472053578883985
53 -0.468410051268106
54 -0.464842234540146
55 -0.461440664041757
56 -0.458108088630218
57 -0.454926383887936
58 -0.451807756941793
59 -0.448826427918462
60 -0.445902938287498
61 -0.443104718989958
62 -0.440359681953507
63 -0.437729217752757
64 -0.435147778600913
65 -0.432671366559
66 -0.430240254649216
67 -0.427905625118267
68 -0.425612947271706
69 -0.423409080517041
70 -0.421244145416495
71 -0.419161115644235
72 -0.417114285923573
73 -0.415143129131465
74 -0.413205694464281
75 -0.411338294348169
76 -0.409502362819637
77 -0.407731353383638
78 -0.405989757953415
79 -0.404308438879436
80 -0.402654656243417
81 -0.401056919709613
82 -0.399485000008665
83 -0.397965267218219
84 -0.396469773135954
85 -0.395022937992723
86 -0.393598890027147
87 -0.392220270815582
88 -0.39086310150982
89 -0.389548398049759
90 -0.388253910083282
91 -0.386999165971144
92 -0.385763495837079
93 -0.384565064972712
94 -0.383384650961192
95 -0.3822391680418
96 -0.381110721233987
97 -0.380015075327316
98 -0.378935554324624
99 -0.377886865579487
100 -0.376853454184751
};
\addplot [semithick, color2]
table {%
1 -9.7681237885437
2 -3.80414083311267
3 -2.56388123321006
4 -2.00880821949776
5 -1.68508625531073
6 -1.46515985512199
7 -1.31000917740186
8 -1.19463929652461
9 -1.10649424034856
10 -1.03621818225377
11 -0.979085063928497
12 -0.93110535868288
13 -0.89032378045389
14 -0.854823614421173
15 -0.823723086946378
16 -0.79598157172083
17 -0.77117300416979
18 -0.748665355899734
19 -0.728244131451492
20 -0.709488372771945
21 -0.69228985072118
22 -0.676347582138561
23 -0.661610135496326
24 -0.647850589858878
25 -0.63504924493845
26 -0.623028124050862
27 -0.611785730972106
28 -0.601178271912402
29 -0.591214786505195
30 -0.581776442859139
31 -0.572878295695878
32 -0.56442040775064
33 -0.556421109333081
34 -0.548795185820385
35 -0.541562552707295
36 -0.534649740680241
37 -0.528077193990716
38 -0.521780995980009
39 -0.515781458404748
40 -0.510022556464315
41 -0.504524065015271
42 -0.49923656526935
43 -0.494179048749414
44 -0.489307686848683
45 -0.484640551414498
46 -0.480138589680791
47 -0.475818884011956
48 -0.471646492765818
49 -0.467637488206817
50 -0.463760494549682
51 -0.460030579943094
52 -0.456419476888233
53 -0.452941278098867
54 -0.449570441196678
55 -0.446320121501926
56 -0.443167177933855
57 -0.440123874151874
58 -0.437169191960366
59 -0.434314554058224
60 -0.431540828042713
61 -0.4288586459058
62 -0.426250554753359
63 -0.423726446234925
64 -0.421270368840968
65 -0.418891524004736
66 -0.416575305651394
67 -0.41433027287627
68 -0.412143028542605
69 -0.410021534481433
70 -0.407953482588802
71 -0.40594628085666
72 -0.403988604599808
73 -0.402087348020167
74 -0.400232075991153
75 -0.398429206878644
76 -0.396669111750346
77 -0.394957768663684
78 -0.393286281120009
79 -0.391660219301136
80 -0.390071353521122
81 -0.388524876202435
82 -0.387013164499587
83 -0.38554106170101
84 -0.384101499336267
85 -0.382698997292611
86 -0.381326993683084
87 -0.379989708987102
88 -0.378681044965246
89 -0.377404944982125
90 -0.376155735999924
91 -0.37493710455045
92 -0.373743767400966
93 -0.372579173566993
94 -0.371438398228235
95 -0.37032466977108
96 -0.369233392835791
97 -0.368167591655336
98 -0.36712297512258
99 -0.366102377287812
100 -0.365101786610104
};
\addplot [semithick, color2]
table {%
1 -9.76806050049513
2 -3.75548189827107
3 -2.55216720695517
4 -2.01204136003573
5 -1.69457583393118
6 -1.47911283570206
7 -1.32683506920916
8 -1.21323456228429
9 -1.12597839892477
10 -1.05615196667057
11 -0.999086809562975
12 -0.951069702568141
13 -0.910102324172737
14 -0.874445676248303
15 -0.843137165126627
16 -0.815261424513034
17 -0.790302977016706
18 -0.767726306223257
19 -0.747230789279203
20 -0.728474929470709
21 -0.711271796970679
22 -0.69538856747815
23 -0.680703425547019
24 -0.667049261231126
25 -0.654343929228894
26 -0.642462574409717
27 -0.631348407927069
28 -0.62090512180333
29 -0.611092755594474
30 -0.60183508265221
31 -0.593103642832888
32 -0.584836817542912
33 -0.577014197586894
34 -0.569585094502663
35 -0.562534842466112
36 -0.555821128963366
37 -0.549433447660748
38 -0.543336036349323
39 -0.53752143789091
40 -0.531959104227309
41 -0.526643832874607
42 -0.521549290461246
43 -0.516671953892939
44 -0.511988939865118
45 -0.507497980912993
46 -0.503179055066804
47 -0.499030835777414
48 -0.49503569400703
49 -0.491193008406751
50 -0.487487173299086
51 -0.483918093540218
52 -0.480471886479093
53 -0.477148847674984
54 -0.473936572715068
55 -0.470835643847804
56 -0.467834934016964
57 -0.464935232633337
58 -0.462126521889503
59 -0.459409737607361
60 -0.456775832103208
61 -0.454225840140174
62 -0.45175156506034
63 -0.449354104931816
64 -0.447026014036045
65 -0.444768425202672
66 -0.442574558390077
67 -0.440445560295094
68 -0.438375241084255
69 -0.436364746090489
70 -0.434408413530037
71 -0.432507373964546
72 -0.430656436754218
73 -0.428856710161483
74 -0.427103427709982
75 -0.42539766763197
76 -0.42373504457427
77 -0.422116602205096
78 -0.42053829951115
79 -0.41900114270103
80 -0.417501401804523
81 -0.416040043828394
82 -0.4146136208239
83 -0.413223059411334
84 -0.411865167865237
85 -0.410540831868516
86 -0.409247093069013
87 -0.407984796260533
88 -0.406751195729143
89 -0.405547095900902
90 -0.404369945737664
91 -0.403220510263375
92 -0.402096416006244
93 -0.400998389993991
94 -0.399924221589716
95 -0.398874600558967
96 -0.397847466123792
97 -0.396843472411639
98 -0.395860696314378
99 -0.394899757565067
100 -0.393958859299633
};
\addplot [semithick, color3]
table {%
1 -9.76809443011769
2 -5.82607999706025
3 -2.37648376062469
4 -1.73254185312987
5 -1.16446043598869
6 -1.15413849300325
7 -1.08903543459058
8 -0.981465838792344
9 -0.804717519797868
10 -0.674388989722085
11 -0.560473560938531
12 -0.519052878084081
13 -0.480760694408576
14 -0.465413476197261
15 -0.443093795644766
16 -0.423986542759261
17 -0.406283295896871
18 -0.389354505481055
19 -0.38259281003266
20 -0.371542205349817
21 -0.361718392942378
22 -0.357368936423839
23 -0.352524844322267
24 -0.348964528604367
25 -0.345529529119704
26 -0.344149317436105
27 -0.340296211580365
28 -0.338852324225655
29 -0.337644667725771
30 -0.335417379391788
31 -0.334498052432943
32 -0.332850204177949
33 -0.331616764061362
34 -0.330194519566886
35 -0.32900229783887
36 -0.327895076056586
37 -0.327301323854717
38 -0.326451184518125
39 -0.325755347167903
40 -0.325195983641506
41 -0.324736089253212
42 -0.324423418048257
43 -0.324084688719684
44 -0.323830183855869
45 -0.32338957196375
46 -0.323134394055456
47 -0.322868206083799
48 -0.32257644560207
49 -0.3223904511166
50 -0.322169549559223
51 -0.321971178101745
52 -0.32178810668359
53 -0.321677196378962
54 -0.321473401983061
55 -0.321342707576537
56 -0.321208874197596
57 -0.321077972262864
58 -0.32100540943335
59 -0.320898524833365
60 -0.320821771535487
61 -0.320709549567898
62 -0.320670912169062
63 -0.320608386198323
64 -0.320535947205786
65 -0.320473178011339
66 -0.32046409493032
67 -0.320374101260174
68 -0.320348912451946
69 -0.320323010871225
70 -0.320295471324063
71 -0.320276031694639
72 -0.320240481599861
73 -0.320217662568795
74 -0.320196338529183
75 -0.320174750639132
76 -0.320152258924879
77 -0.320138332656609
78 -0.320121284109484
79 -0.320107320922698
80 -0.320099780027195
81 -0.320085602168578
82 -0.320076578733807
83 -0.320068426747916
84 -0.320057041672768
85 -0.320049816518542
86 -0.32004215992805
87 -0.320035852118457
88 -0.320028484877928
89 -0.320021637577884
90 -0.320016528529209
91 -0.320010056945531
92 -0.320005947135626
93 -0.319999638543452
94 -0.319995135600039
95 -0.319992735381402
96 -0.319990397962685
97 -0.319987952268596
98 -0.319984932585301
99 -0.319982020104149
100 -0.319980825149089
};
\addplot [semithick, color3]
table {%
1 -9.76822214294453
2 -5.84350761558691
3 -2.36669681448049
4 -1.74347751234563
5 -1.17395596537082
6 -0.978897491938362
7 -0.876600458724101
8 -0.722444434177845
9 -0.609017060128485
10 -0.56885571375238
11 -0.509616589843115
12 -0.48223875404789
13 -0.441687372999903
14 -0.410258720286341
15 -0.390200261355134
16 -0.372810473452195
17 -0.366027893717293
18 -0.360228011729998
19 -0.350443858352
20 -0.345914252479604
21 -0.340258107689466
22 -0.336924196988924
23 -0.332874981506523
24 -0.331910740728119
25 -0.327631432752828
26 -0.32609269139946
27 -0.324324677725775
28 -0.32176505256755
29 -0.32068668173788
30 -0.31865409282368
31 -0.317542231955134
32 -0.316017530059008
33 -0.315443619110406
34 -0.314728973933345
35 -0.313822585067607
36 -0.313055367488882
37 -0.31235987848019
38 -0.311447470280092
39 -0.311065316938294
40 -0.310472314122665
41 -0.309874862461206
42 -0.309410862236824
43 -0.308992340861527
44 -0.308731567102649
45 -0.308487970814688
46 -0.308415515768782
47 -0.307943157589247
48 -0.30779863346691
49 -0.307649121828229
50 -0.307394384527741
51 -0.307259891417384
52 -0.307023021454477
53 -0.306889074079865
54 -0.306666683834457
55 -0.306615426600984
56 -0.306417168130917
57 -0.306347837880308
58 -0.30627707059334
59 -0.30618805243556
60 -0.306140808472416
61 -0.306036970127577
62 -0.305948543028273
63 -0.305871129637055
64 -0.305815502096966
65 -0.30575031395397
66 -0.305706798361528
67 -0.305659509621963
68 -0.305610235276818
69 -0.305555350915803
70 -0.30550014390386
71 -0.305477447499303
72 -0.305451302075474
73 -0.305425100170316
74 -0.305398482113783
75 -0.305375115493798
76 -0.305361138807025
77 -0.30534880780179
78 -0.305324214582469
79 -0.305310101252863
80 -0.305294742829763
81 -0.30528648681095
82 -0.305277352319328
83 -0.30526132793672
84 -0.305253357566499
85 -0.305245312641416
86 -0.305238367592519
87 -0.305230890311464
88 -0.30522252736792
89 -0.305216355523036
90 -0.30521072449334
91 -0.305205095763329
92 -0.305202281203066
93 -0.305198361986149
94 -0.30519473385022
95 -0.305192107014526
96 -0.305187686146425
97 -0.305185567419782
98 -0.305183745821386
99 -0.305182038418212
100 -0.305180228332285
};
\addplot [semithick, color3]
table {%
1 -9.76811669328004
2 -5.81953622836367
3 -2.45908739789121
4 -1.7698431538077
5 -1.1066654519401
6 -0.905384259708585
7 -0.78886788225232
8 -0.677840923061907
9 -0.636595565620294
10 -0.596372514738083
11 -0.51211506439198
12 -0.474205411576357
13 -0.454396431042731
14 -0.416169443167066
15 -0.406008368260745
16 -0.389526650974097
17 -0.372915349408363
18 -0.369166670992327
19 -0.351768217517713
20 -0.346133441534553
21 -0.341946541764853
22 -0.338639060425921
23 -0.335348396101417
24 -0.332304257629057
25 -0.329613131915767
26 -0.326936901945923
27 -0.324937024627117
28 -0.322439616613335
29 -0.320300061833311
30 -0.318845129425595
31 -0.317671290725213
32 -0.316257663499596
33 -0.315548350727194
34 -0.314483226015932
35 -0.313871155375089
36 -0.313107214026741
37 -0.312692918412798
38 -0.312274444057424
39 -0.311577853806996
40 -0.311078171875403
41 -0.310809132913634
42 -0.310078851416754
43 -0.309884395047451
44 -0.309412250319115
45 -0.308856334239059
46 -0.308456686887478
47 -0.308179431041763
48 -0.307912899005611
49 -0.307806574062258
50 -0.307637646998447
51 -0.307348705277764
52 -0.307248428158139
53 -0.307115700177219
54 -0.306909358599689
55 -0.306732295153607
56 -0.30655882991497
57 -0.306467415738639
58 -0.306322117296916
59 -0.306174937778915
60 -0.306104840491478
61 -0.306009073170847
62 -0.305953564949931
63 -0.305898521690416
64 -0.305841439207091
65 -0.305808723589316
66 -0.305764433073853
67 -0.305744145307207
68 -0.305712411448612
69 -0.305701762342461
70 -0.305661828110503
71 -0.305643680560006
72 -0.30563021662928
73 -0.305610504578927
74 -0.305603037196738
75 -0.305564831309751
76 -0.305552894124323
77 -0.305524353016414
78 -0.305515947886531
79 -0.305498494422442
80 -0.305482926582639
81 -0.305466451197492
82 -0.305460600603243
83 -0.305445006861614
84 -0.305439140807551
85 -0.305430454849149
86 -0.305424701933872
87 -0.305417117199602
88 -0.305412854097376
89 -0.30540947170979
90 -0.30540395471079
91 -0.305402763228334
92 -0.305397026230518
93 -0.305395340403661
94 -0.305392777133076
95 -0.30538825425087
96 -0.305383205700168
97 -0.305380350866451
98 -0.305378383942303
99 -0.305377513556777
100 -0.305375983860485
};
\addplot [semithick, color3]
table {%
1 -9.7681237885437
2 -5.82501113432365
3 -2.29120278757642
4 -1.6981120544547
5 -1.12420809716872
6 -0.950646052894529
7 -0.826792158520923
8 -0.705996720144288
9 -0.619792649034567
10 -0.554120385406218
11 -0.502296626626583
12 -0.476057181611071
13 -0.45281448718549
14 -0.427834337166489
15 -0.404386749208672
16 -0.390082690280141
17 -0.380018079618328
18 -0.361436038094242
19 -0.354123477757051
20 -0.34734847115788
21 -0.342000953320564
22 -0.335776361812695
23 -0.331485961865812
24 -0.324842032740387
25 -0.322738721271555
26 -0.320644924926159
27 -0.318087230805263
28 -0.315287863998909
29 -0.313155626984475
30 -0.311772617518841
31 -0.309885351732781
32 -0.308861727600147
33 -0.307318337298353
34 -0.306543200766911
35 -0.305338424260344
36 -0.303620160081399
37 -0.30255414777503
38 -0.301593129394064
39 -0.300870230672672
40 -0.300138705332493
41 -0.299182579473261
42 -0.298430027147143
43 -0.297903861062859
44 -0.297229409213225
45 -0.296459400871435
46 -0.295704900271759
47 -0.295134431556226
48 -0.294303818022206
49 -0.293932939729108
50 -0.293363090664999
51 -0.292880813721522
52 -0.292534477063783
53 -0.292004174678766
54 -0.291495787091319
55 -0.290999254121898
56 -0.290728735783685
57 -0.29045830444021
58 -0.290187592062952
59 -0.28997953240842
60 -0.289591189976369
61 -0.289369799075696
62 -0.289063750856032
63 -0.288825398388965
64 -0.288570372881172
65 -0.288445455869294
66 -0.288231893085301
67 -0.288128597768451
68 -0.287972587090423
69 -0.28789345622088
70 -0.287773077770448
71 -0.287646886707154
72 -0.287537612597659
73 -0.287399769572731
74 -0.28727588947344
75 -0.287167036708424
76 -0.287097659275656
77 -0.28703993571171
78 -0.286979897818168
79 -0.28691614994435
80 -0.286865178220181
81 -0.286822842674706
82 -0.286782523117809
83 -0.28674360361418
84 -0.286716834498451
85 -0.286656690570801
86 -0.286637417326561
87 -0.286590196653392
88 -0.286565936167317
89 -0.286536532155863
90 -0.28650864064664
91 -0.286484948401885
92 -0.286469262183106
93 -0.286448941389599
94 -0.286433985702911
95 -0.286419371958922
96 -0.286407594513669
97 -0.286390236549291
98 -0.286378819380739
99 -0.286365813744007
100 -0.286353873844221
};
\addplot [semithick, color3]
table {%
1 -9.76806050049513
2 -5.86783704779645
3 -2.28047483190227
4 -1.71005080538264
5 -1.19014457576702
6 -0.964470680462668
7 -0.83198886913767
8 -0.74612915785724
9 -0.638637583644477
10 -0.592610660459383
11 -0.546545564235407
12 -0.500742027928068
13 -0.47631305814038
14 -0.456375746039147
15 -0.439321870219869
16 -0.426173577457194
17 -0.410372710543565
18 -0.401339546967814
19 -0.391745432893544
20 -0.38450141966556
21 -0.376276312955491
22 -0.371863495600279
23 -0.364630244174113
24 -0.36210538256855
25 -0.359012186662363
26 -0.355363710325016
27 -0.352889843450513
28 -0.350893259719987
29 -0.349528664589192
30 -0.348200538068591
31 -0.347275346109935
32 -0.345340092746647
33 -0.34481984170939
34 -0.343802847500518
35 -0.34308083906375
36 -0.342028876370928
37 -0.341592211533736
38 -0.341097957616996
39 -0.340429311084582
40 -0.339713807452098
41 -0.33918860796624
42 -0.338792286149558
43 -0.338414475752214
44 -0.33795396830826
45 -0.337550254961804
46 -0.337237756335602
47 -0.336947797963866
48 -0.33671299127046
49 -0.33654305584249
50 -0.336451521966834
51 -0.336079724875515
52 -0.335985597350478
53 -0.335852437100697
54 -0.335659558935948
55 -0.335469677387661
56 -0.335331535533162
57 -0.335224787553715
58 -0.33509701500394
59 -0.335013891251758
60 -0.334926857643913
61 -0.334883651471922
62 -0.334812983188132
63 -0.334685433271843
64 -0.334643367619838
65 -0.334569493495957
66 -0.33451681698202
67 -0.334455947056289
68 -0.334425739016108
69 -0.334385263140009
70 -0.334358507671877
71 -0.33433680013384
72 -0.334319527129565
73 -0.334291884060951
74 -0.334279809299045
75 -0.33426135476162
76 -0.334246925345628
77 -0.334227948485248
78 -0.334218215502641
79 -0.334207238445428
80 -0.334188434947267
81 -0.334180293428731
82 -0.334167873589402
83 -0.334159494932341
84 -0.334147389762338
85 -0.334141642005373
86 -0.33413167344498
87 -0.33412613398705
88 -0.334120802111235
89 -0.334115810632128
90 -0.334107359735314
91 -0.33410274902975
92 -0.334099023272819
93 -0.334092914744099
94 -0.334086010339245
95 -0.334081963837605
96 -0.334078368796199
97 -0.334075289536143
98 -0.334072546706158
99 -0.334068494356918
100 -0.334065933860475
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943718066155, ymax=-0.441741215843905,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \sqrtmeanvar},{},{},{},{},{Adam \sqrtmeanvar},{},{},{},{},{GD \sqrtmeanvar},{},{},{},{},{LBFGS \sqrtmeanvar}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -2.72660100667415
3 -2.2190049657179
4 -1.5665238277886
5 -1.20898302502345
6 -0.865355661511426
7 -0.706892365790382
8 -0.65950679728651
9 -0.639330096029526
10 -0.630015595510829
11 -0.627951451091361
12 -0.626734637857288
13 -0.626331964066223
14 -0.626223256964385
15 -0.626208446451876
16 -0.626205844871513
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -2.76071562377623
3 -2.13715364145277
4 -1.65091367338117
5 -1.13935899334745
6 -0.806173824117229
7 -0.662288275096691
8 -0.622395223421476
9 -0.609052244597083
10 -0.59890979183599
11 -0.594070651989811
12 -0.593402599515272
13 -0.593237907476185
14 -0.593193843818409
15 -0.593178660149042
16 -0.593173401297968
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -2.56752979002311
3 -1.92165950213011
4 -1.3551709183195
5 -0.952626713576916
6 -0.773286904218879
7 -0.632726588157687
8 -0.606872318017458
9 -0.60338334456904
10 -0.600392066413995
11 -0.59734388568984
12 -0.594539406303433
13 -0.593866966212273
14 -0.593805232597037
15 -0.593804744205967
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -2.72669660469581
3 -2.14541458375049
4 -1.56149962336802
5 -1.18983053078514
6 -0.956741430846026
7 -0.745388815438093
8 -0.694640534788586
9 -0.687036718222506
10 -0.680655942292532
11 -0.659099165552536
12 -0.643763069054915
13 -0.629743242966254
14 -0.627170742806022
15 -0.625408272693532
16 -0.624209370864679
17 -0.622672290806484
18 -0.621900740033122
19 -0.621595706299333
20 -0.621583460750423
21 -0.621582977254035
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -2.69214937634672
3 -2.12836681116107
4 -1.63990150608664
5 -1.11739778304064
6 -0.754806140033339
7 -0.625770553723408
8 -0.59998359378151
9 -0.593556966957151
10 -0.59065847722553
11 -0.588508038232377
12 -0.588074987771956
13 -0.588001654288599
14 -0.588000123335616
};
\addplot [semithick, color1]
table {%
1 -3.508379367034
2 -2.83727804712043
3 -2.24126780057356
4 -2.02724397529432
5 -1.84747286374385
6 -1.66643120516144
7 -1.56325795705735
8 -1.44787374161759
9 -1.33049198653358
10 -1.26400666109897
11 -1.20542906674095
12 -1.13136394153678
13 -1.07996263151959
14 -1.0473769353664
15 -1.00996753750831
16 -0.967651628593518
17 -0.935132680790074
18 -0.912403383810939
19 -0.895404038379913
20 -0.878563540975523
21 -0.856695265956917
22 -0.835126360802455
23 -0.818658666441158
24 -0.799877700562331
25 -0.781228410488227
26 -0.767084205862659
27 -0.750533446108555
28 -0.733717143371647
29 -0.722573626540646
30 -0.713497966146962
31 -0.704190411682748
32 -0.694157794043284
33 -0.68737796682211
34 -0.681728422269251
35 -0.673679003314532
36 -0.667610063773022
37 -0.664410371008104
38 -0.661071313309651
39 -0.657113897095376
40 -0.65347344199954
41 -0.650893014991378
42 -0.649074380875265
43 -0.647391753081037
44 -0.645560440136916
45 -0.643620723927291
46 -0.64161074422348
47 -0.640139355216818
48 -0.638953100573261
49 -0.637625249689406
50 -0.636510603860803
51 -0.635677676801748
52 -0.63485855641677
53 -0.634007781002561
54 -0.633150782737323
55 -0.63253606867326
56 -0.632086498802216
57 -0.631501764313399
58 -0.63088761696177
59 -0.630489094016949
60 -0.630051023956883
61 -0.629565620408861
62 -0.629098418012175
63 -0.628760114056454
64 -0.628537749621419
65 -0.628309864827797
66 -0.628108155485257
67 -0.627934906533274
68 -0.627748298611432
69 -0.627585453935039
70 -0.627442246211798
71 -0.62730755862562
72 -0.627190779525785
73 -0.62708008369997
74 -0.626986977906002
75 -0.626903128136525
76 -0.626826411600292
77 -0.626772778277668
78 -0.626725384382103
79 -0.626679667065626
80 -0.626643812692474
81 -0.626611808808567
82 -0.626580277105147
83 -0.626548409751198
84 -0.626513683916917
85 -0.626480222595066
86 -0.626445966318327
87 -0.626411266005588
88 -0.626388178955081
89 -0.626369700110339
90 -0.626354560100367
91 -0.62634178864236
92 -0.626329366880078
93 -0.62631728208533
94 -0.626306112064081
95 -0.626295756403539
96 -0.626285660581054
97 -0.626275863204795
98 -0.626269426708286
99 -0.626264450742565
100 -0.62625899949745
};
\addplot [semithick, color1]
table {%
1 -3.50908352559843
2 -2.83530609522258
3 -2.34204728055324
4 -2.07759378545919
5 -1.83021336375291
6 -1.61319394219002
7 -1.50972961901091
8 -1.40974839608911
9 -1.31321570684058
10 -1.23923817135701
11 -1.17639242869165
12 -1.10906874403601
13 -1.05228838373525
14 -1.01043844252523
15 -0.9750880441144
16 -0.937938230579144
17 -0.900688243783094
18 -0.869180159674986
19 -0.845308957208464
20 -0.822672095235399
21 -0.799949243599773
22 -0.781839865713506
23 -0.764655454014872
24 -0.746359682313227
25 -0.732633009900405
26 -0.723658511610382
27 -0.71455322650335
28 -0.703936061914292
29 -0.69508645113592
30 -0.688773410516304
31 -0.683391887604364
32 -0.678744305688062
33 -0.674098544488222
34 -0.668848036228959
35 -0.663868569130506
36 -0.659903765388708
37 -0.656660770457894
38 -0.653667678321527
39 -0.650583433441524
40 -0.647220891642256
41 -0.644422366505381
42 -0.642196696562579
43 -0.640221148294115
44 -0.638575586622563
45 -0.637281139837464
46 -0.636033216142441
47 -0.634676679118675
48 -0.633415946513154
49 -0.632321758048737
50 -0.631242625886221
51 -0.630000367135934
52 -0.628800868216555
53 -0.627820082565587
54 -0.626755703186318
55 -0.625601766029046
56 -0.624747010345321
57 -0.623939729977774
58 -0.6230017647898
59 -0.622118465696699
60 -0.621181611708877
61 -0.620123769186145
62 -0.619351648874733
63 -0.618574393548945
64 -0.617871064801527
65 -0.617193405486109
66 -0.616500521391855
67 -0.615845586436856
68 -0.615083170658725
69 -0.614411082788829
70 -0.613780385191451
71 -0.613173447482892
72 -0.612569428848086
73 -0.612002218888943
74 -0.611429295604107
75 -0.610832164538167
76 -0.610263740503017
77 -0.609730743343772
78 -0.60916652725967
79 -0.60864281227344
80 -0.608153545299725
81 -0.6076838534234
82 -0.607236754864663
83 -0.60677556336787
84 -0.606358699371849
85 -0.605963869958028
86 -0.605586684419889
87 -0.60516789065433
88 -0.604822511993683
89 -0.604407922460151
90 -0.60404689466118
91 -0.603731858655468
92 -0.603408122676157
93 -0.60314816160127
94 -0.6028715426067
95 -0.60260593184398
96 -0.602308998477839
97 -0.602022966655836
98 -0.601720796638082
99 -0.601437307899319
100 -0.60118785331296
};
\addplot [semithick, color1]
table {%
1 -3.51317827316984
2 -3.01289184524682
3 -2.32943660750435
4 -2.07994651312084
5 -1.856691907796
6 -1.68808826626159
7 -1.54612868097491
8 -1.42913302867535
9 -1.32978821443182
10 -1.26487269387425
11 -1.2084214521838
12 -1.15399432092267
13 -1.09466961027304
14 -1.0389398170734
15 -0.990883891721792
16 -0.950493113131237
17 -0.925938470376034
18 -0.905962586765726
19 -0.882512734323091
20 -0.851683220304081
21 -0.822287899909356
22 -0.79597537687612
23 -0.778541040451558
24 -0.766534002799154
25 -0.755973288588348
26 -0.744458101665576
27 -0.732042421019639
28 -0.72045302767204
29 -0.709031309752787
30 -0.699629492965579
31 -0.691498284314366
32 -0.683506016421082
33 -0.677107830453015
34 -0.672960697534647
35 -0.669046642593022
36 -0.665566515860852
37 -0.662088750118648
38 -0.656994270364684
39 -0.651350119307267
40 -0.646316489493484
41 -0.643714203679538
42 -0.641306755978726
43 -0.638580604113481
44 -0.635999757597703
45 -0.633427193894829
46 -0.631182720846193
47 -0.629372400530392
48 -0.627431117974343
49 -0.625416780976095
50 -0.623692318944812
51 -0.621896273646434
52 -0.619484206004716
53 -0.617300855600026
54 -0.61553086834389
55 -0.614153148521013
56 -0.612931612230274
57 -0.611621702151558
58 -0.610364279164792
59 -0.609241402632932
60 -0.608316246689593
61 -0.607452376862952
62 -0.606493624529827
63 -0.605652210693646
64 -0.604905667081681
65 -0.604102610918709
66 -0.603269123051386
67 -0.602658145430926
68 -0.602070589373945
69 -0.601507472115377
70 -0.600928442111182
71 -0.600439216714837
72 -0.599989415107906
73 -0.599611937374488
74 -0.599191149180162
75 -0.598785469679462
76 -0.598395840167474
77 -0.598050329225541
78 -0.597712469678745
79 -0.597431818142382
80 -0.59716953225627
81 -0.596906095604799
82 -0.596651528793427
83 -0.596421975047208
84 -0.596220232356292
85 -0.596025068573284
86 -0.595844221855066
87 -0.595679603421083
88 -0.595537139442269
89 -0.59540610444299
90 -0.59527858858197
91 -0.595166729391438
92 -0.595070891528815
93 -0.594969026706741
94 -0.594871517785013
95 -0.594781340785039
96 -0.594708304395823
97 -0.594635321430561
98 -0.594567149390404
99 -0.59450667980684
100 -0.594449236148461
};
\addplot [semithick, color1]
table {%
1 -3.50566822971854
2 -2.8990129680002
3 -2.23713935752513
4 -2.05073796708181
5 -1.86866064568352
6 -1.66157623866287
7 -1.54768492111305
8 -1.44914649849178
9 -1.33709258178434
10 -1.24375612746417
11 -1.19775959286016
12 -1.16069404092846
13 -1.1076715941083
14 -1.04156731249199
15 -0.993060237842826
16 -0.959562219102671
17 -0.930713504412303
18 -0.896744390031171
19 -0.862604454849444
20 -0.841954170723292
21 -0.825000506551182
22 -0.808820116417806
23 -0.794658975683554
24 -0.781479801893727
25 -0.767938930130603
26 -0.753712594678611
27 -0.741159017654959
28 -0.733260885569871
29 -0.726846812970047
30 -0.719511786786509
31 -0.711417510065912
32 -0.703571356698209
33 -0.695198571583062
34 -0.687690697918116
35 -0.681894938642344
36 -0.677265087966141
37 -0.673405047936229
38 -0.669167487837253
39 -0.664127494916725
40 -0.659582124577807
41 -0.655702589631752
42 -0.652186398672209
43 -0.649478861072811
44 -0.646716019415682
45 -0.643470128061931
46 -0.641368635187444
47 -0.639551632366444
48 -0.637847223367284
49 -0.636785971594401
50 -0.635601973197754
51 -0.634098513561095
52 -0.632900998169444
53 -0.631774365485033
54 -0.630908018380937
55 -0.630193027472435
56 -0.629550058035543
57 -0.628972450355071
58 -0.628287466013873
59 -0.627577193088241
60 -0.627035919361238
61 -0.626564721335164
62 -0.626091223610451
63 -0.625755899549222
64 -0.62545064719127
65 -0.625078837475293
66 -0.624796897811829
67 -0.62455654073505
68 -0.624256942250144
69 -0.624015688524679
70 -0.62382649573962
71 -0.623643548702124
72 -0.623463605279309
73 -0.62325256331237
74 -0.623095885571212
75 -0.622956647436379
76 -0.622808632962232
77 -0.622673027359007
78 -0.622571958467791
79 -0.622505622869375
80 -0.622426882959157
81 -0.62232789917794
82 -0.622243989102781
83 -0.622178674276666
84 -0.622120920236045
85 -0.622060676931637
86 -0.622008520334087
87 -0.62196977466971
88 -0.621928478020959
89 -0.621886911659679
90 -0.621855179741586
91 -0.621828975541345
92 -0.621808852067156
93 -0.621790632787738
94 -0.621768746104869
95 -0.62175028647847
96 -0.621736665753817
97 -0.621722770629581
98 -0.621711727373713
99 -0.621700512146297
100 -0.621690342203729
};
\addplot [semithick, color1]
table {%
1 -3.51185617380076
2 -2.99671465729423
3 -2.33771650884063
4 -2.07670750385019
5 -1.85997988753225
6 -1.63465356527497
7 -1.52043085563016
8 -1.43366120434068
9 -1.34885073685454
10 -1.23782069322595
11 -1.14351081697116
12 -1.09691389643987
13 -1.06603148116534
14 -1.03032462598774
15 -0.984163823737381
16 -0.941427851183063
17 -0.895289368242885
18 -0.865756291799629
19 -0.850034488700376
20 -0.832936545670177
21 -0.813917635671933
22 -0.797836887719922
23 -0.784191953275556
24 -0.769829087076775
25 -0.753002998019728
26 -0.733819056239862
27 -0.722111844303975
28 -0.712946355826357
29 -0.701814244817726
30 -0.690948047526283
31 -0.681504381570782
32 -0.675243143198301
33 -0.669642584694948
34 -0.662973805694894
35 -0.657452917327555
36 -0.653718831819159
37 -0.649509960027328
38 -0.643959289328072
39 -0.639024084790859
40 -0.635655243291993
41 -0.632625189110244
42 -0.62932075979521
43 -0.626295306758253
44 -0.623752344427559
45 -0.621625019834324
46 -0.619367580451409
47 -0.617429811002489
48 -0.615448764025079
49 -0.613435763950075
50 -0.611438912132921
51 -0.609697317603264
52 -0.608024330531759
53 -0.60628392713552
54 -0.604589410372111
55 -0.603243272061244
56 -0.602191421374823
57 -0.601309786965149
58 -0.600391241211345
59 -0.599464011713287
60 -0.59860944399149
61 -0.597805778840554
62 -0.596945908112496
63 -0.596233413257973
64 -0.595490890972383
65 -0.594911369608985
66 -0.594504899214792
67 -0.594091197817119
68 -0.593651129932275
69 -0.593254857723827
70 -0.592921920848147
71 -0.592598119448567
72 -0.592249507089619
73 -0.591915277336965
74 -0.591620635444326
75 -0.591398683598696
76 -0.591202227208334
77 -0.59099355944673
78 -0.590799768493908
79 -0.590604033034585
80 -0.590457030172816
81 -0.590310717413997
82 -0.590160700240382
83 -0.590001628004903
84 -0.58986529849067
85 -0.589743032029866
86 -0.589616124623418
87 -0.589504971953941
88 -0.589407221823904
89 -0.58930879238205
90 -0.589224786546364
91 -0.589128082301924
92 -0.58904890044149
93 -0.588970133153133
94 -0.588905112082242
95 -0.588838452478445
96 -0.588773115287613
97 -0.588714270708357
98 -0.588665410458783
99 -0.588616698123358
100 -0.588571035517265
};
\addplot [semithick, color2]
table {%
1 -3.508379367034
2 -2.66001639601681
3 -2.35067911455862
4 -2.17570501499988
5 -2.04655159788479
6 -1.94616171534451
7 -1.86182639693634
8 -1.78904781089312
9 -1.72555882389598
10 -1.66909139826139
11 -1.61896071623817
12 -1.57373093456911
13 -1.53306075361454
14 -1.49600430282941
15 -1.46233647228075
16 -1.43142960405747
17 -1.40311066233742
18 -1.37695750847822
19 -1.35282202510353
20 -1.33041320193708
21 -1.30959847165455
22 -1.29017241379538
23 -1.27201734695789
24 -1.2549862655529
25 -1.23897749101934
26 -1.2238852524515
27 -1.20962380777711
28 -1.19611682844438
29 -1.18329309746987
30 -1.17109725715377
31 -1.15947055405496
32 -1.14837247351973
33 -1.13775459963182
34 -1.12758686947665
35 -1.11782930539869
36 -1.10845918739833
37 -1.0994433959368
38 -1.09076437543299
39 -1.08239459314927
40 -1.07432014135806
41 -1.0665180653451
42 -1.05897705142705
43 -1.05167792459462
44 -1.04461123015674
45 -1.03776093559491
46 -1.03111892940516
47 -1.02467180933112
48 -1.01841244003524
49 -1.01232963297007
50 -1.00641696604278
51 -1.00066512214297
52 -0.995068203213386
53 -0.989618480585349
54 -0.984310442816477
55 -0.979137714416878
56 -0.974095071386859
57 -0.969177294570434
58 -0.964379376215334
59 -0.959697087754772
60 -0.955125588100216
61 -0.950661498049555
62 -0.946300109017421
63 -0.942038771493824
64 -0.93787288638414
65 -0.933800431813394
66 -0.929816903213364
67 -0.925920817697551
68 -0.922107757074982
69 -0.91837670158584
70 -0.914723314955695
71 -0.911146974819056
72 -0.907643425001676
73 -0.904212383303217
74 -0.900849674370732
75 -0.897555306464707
76 -0.894325186825865
77 -0.891159571253342
78 -0.888054451369481
79 -0.885010292700883
80 -0.882023174065144
81 -0.87909373808755
82 -0.876218153301574
83 -0.873397210719016
84 -0.870627170918657
85 -0.867908948863609
86 -0.86523889914758
87 -0.862618038734649
88 -0.860042817631206
89 -0.857514336626454
90 -0.855029142486023
91 -0.852588402689757
92 -0.85018876152794
93 -0.847831439273982
94 -0.84551317782994
95 -0.843235237565958
96 -0.840994458007687
97 -0.838792129074378
98 -0.836625187105786
99 -0.834494941987593
100 -0.832398426283741
};
\addplot [semithick, color2]
table {%
1 -3.50908352559843
2 -2.72238978898981
3 -2.40459891936525
4 -2.21089622680524
5 -2.07391482514615
6 -1.9639616087273
7 -1.8740750445479
8 -1.79530817918967
9 -1.72814745998375
10 -1.6680867059555
11 -1.61593179740298
12 -1.56884582783835
13 -1.52735254298351
14 -1.48955738123895
15 -1.45581576546756
16 -1.42482323018777
17 -1.39684498677111
18 -1.37095486550036
19 -1.34735691885253
20 -1.32537340913182
21 -1.3051629231751
22 -1.28621656675144
23 -1.26866016945983
24 -1.25210352360728
25 -1.23664989951507
26 -1.22199467835688
27 -1.20822578203974
28 -1.19510140331496
29 -1.18269870695545
30 -1.17082259639829
31 -1.15954224728123
32 -1.14869772958411
33 -1.13835189297039
34 -1.12837162410274
35 -1.1188144869582
36 -1.10956809602595
37 -1.10068543000776
38 -1.09207034983123
39 -1.08377176266565
40 -1.07570644317215
41 -1.06791963411382
42 -1.06033851826282
43 -1.05300501294661
44 -1.04585480468771
45 -1.03892677516725
46 -1.03216365172038
47 -1.02560153200103
48 -1.01918904719299
49 -1.01295973191075
50 -1.00686722792698
51 -1.00094270261547
52 -0.995144097608027
53 -0.989500388462018
54 -0.98397324427617
55 -0.97858960820636
56 -0.973314409586513
57 -0.968172705188476
58 -0.963132298609381
59 -0.95821649510735
60 -0.9533956495624
61 -0.948691441522822
62 -0.944076504114555
63 -0.939571008816851
64 -0.935149633750783
65 -0.930831153088448
66 -0.926592088785838
67 -0.922449922086743
68 -0.918382844278085
69 -0.914407141743718
70 -0.910502522392776
71 -0.906684170306402
72 -0.902933175281624
73 -0.89926370573138
74 -0.895658114203475
75 -0.892129634124079
76 -0.888661774494733
77 -0.885266908693265
78 -0.881929606944762
79 -0.878661451792802
80 -0.875447988884333
81 -0.872300073458225
82 -0.869204149069415
83 -0.866170401941011
84 -0.863186103263008
85 -0.860260823289741
86 -0.85738259683581
87 -0.854560426744062
88 -0.851783053167391
89 -0.849058955777547
90 -0.846377526817578
91 -0.843746763122645
92 -0.841156660439138
93 -0.838614769522642
94 -0.83611164517945
95 -0.833654425799613
96 -0.83123418449902
97 -0.82885767791944
98 -0.82651646036192
99 -0.824216934921194
100 -0.821951102829773
};
\addplot [semithick, color2]
table {%
1 -3.51317827316984
2 -2.70490266571621
3 -2.36303461421129
4 -2.15702536592557
5 -2.02937869664072
6 -1.91434271258271
7 -1.82952719949105
8 -1.75148922187465
9 -1.68987494038128
10 -1.63162054761341
11 -1.58398257215857
12 -1.5380238048549
13 -1.49965754842532
14 -1.46220570119776
15 -1.43048933984636
16 -1.39933122912654
17 -1.37263124823688
18 -1.34629687522222
19 -1.32347983772917
20 -1.30089785429034
21 -1.28112113611546
22 -1.2614796906507
23 -1.24410273585807
24 -1.22678544455355
25 -1.21132312602816
26 -1.19586681501732
27 -1.18195491163419
28 -1.16801390898867
29 -1.15537961343188
30 -1.14269522768747
31 -1.13113274450135
32 -1.11950898712317
33 -1.10886063384234
34 -1.09814614290291
35 -1.08828856225346
36 -1.07836381698335
37 -1.0691983588305
38 -1.05996691934568
39 -1.05141306492128
40 -1.04279562268011
41 -1.0347864935695
42 -1.02671678910721
43 -1.01919604001164
44 -1.01161800994108
45 -1.00453763165773
46 -0.997403353984581
47 -0.990722058887324
48 -0.983990231284698
49 -0.977672250509173
50 -0.971307030897965
51 -0.965321181270805
52 -0.959291283091427
53 -0.953610226291498
54 -0.947888191936519
55 -0.942487845743452
56 -0.937049464016981
57 -0.931908518062545
58 -0.926732347157799
59 -0.921831856208822
60 -0.916898811527889
61 -0.912221857838404
62 -0.907514881689256
63 -0.903046291085137
64 -0.898550066258638
65 -0.894276168664704
66 -0.889976883165301
67 -0.885885311084031
68 -0.881770453264786
69 -0.877849964179684
70 -0.873908153234139
71 -0.870148496864176
72 -0.866369345078812
73 -0.862761132761791
74 -0.859135121671225
75 -0.85566973476001
76 -0.852188122433148
77 -0.848857620917115
78 -0.845512349423059
79 -0.842309399127828
80 -0.839093027102422
81 -0.836010841244351
82 -0.832916479449579
83 -0.829948764663169
84 -0.826970027169985
85 -0.824110936538694
86 -0.821241888924009
87 -0.818485982643346
88 -0.815721107532638
89 -0.8130633206355
90 -0.810397479729682
91 -0.807833081819922
92 -0.805261480637598
93 -0.802786057675292
94 -0.800304219573757
95 -0.797913642463809
96 -0.795517382865138
97 -0.793207785562571
98 -0.790893186425644
99 -0.788660944048926
100 -0.786424333326782
};
\addplot [semithick, color2]
table {%
1 -3.50566822971854
2 -2.67593051419562
3 -2.37682902081888
4 -2.21579718263507
5 -2.09536702644131
6 -1.99629174233834
7 -1.91304770971383
8 -1.83887591843988
9 -1.77446374179773
10 -1.71564288520529
11 -1.66376661864523
12 -1.61587604956075
13 -1.57318114523379
14 -1.53349673531695
15 -1.49780640652901
16 -1.46446957071605
17 -1.43427190799884
18 -1.40596225569895
19 -1.38015868521564
20 -1.35589221135535
21 -1.33364424519716
22 -1.31265482116229
23 -1.29330016833742
24 -1.27497802356102
25 -1.25798676980695
26 -1.24184423345434
27 -1.22679191900167
28 -1.21243952757223
29 -1.19898679192261
30 -1.18611406398327
31 -1.17398992750111
32 -1.16234945909154
33 -1.15133751464699
34 -1.14073194265121
35 -1.13065907494707
36 -1.12093052701483
37 -1.11165780065875
38 -1.10267945769311
39 -1.09409484302651
40 -1.08576426369025
41 -1.07777688726975
42 -1.07001077200038
43 -1.06254641358797
44 -1.05527652856149
45 -1.04827411221625
46 -1.04144412367642
47 -1.03485299072809
48 -1.02841601025535
49 -1.02219380022632
50 -1.0161104771692
51 -1.01022147566967
52 -1.0044585092862
53 -0.99887235562279
54 -0.993401329777707
55 -0.988092002785997
56 -0.982888470465669
57 -0.977833487002159
58 -0.972876245813175
59 -0.968056026630294
60 -0.963326544961377
61 -0.958723909956756
62 -0.9542058691032
63 -0.949805633661716
64 -0.945484562100832
65 -0.941273214219601
66 -0.937136194037547
67 -0.933101633374401
68 -0.929137062584265
69 -0.925268389480546
70 -0.921465789388791
71 -0.917753132760626
72 -0.914102990626393
73 -0.910537367150492
74 -0.907031006790325
75 -0.903604204077515
76 -0.900233678287559
77 -0.896938158155938
78 -0.89369615924192
79 -0.890524976425274
80 -0.887404761096221
81 -0.884351495042496
82 -0.881346820478693
83 -0.878405516484083
84 -0.875510585682958
85 -0.872675705941271
86 -0.869885121653278
87 -0.867151502202473
88 -0.864460226856086
89 -0.861823041152326
90 -0.859226361983294
91 -0.856681088663355
92 -0.85417458770915
93 -0.851716982765843
94 -0.849296510550782
95 -0.846922583649316
96 -0.84458423647422
97 -0.842290229412067
98 -0.8400303288333
99 -0.837812696727994
100 -0.835627772094547
};
\addplot [semithick, color2]
table {%
1 -3.51185617380076
2 -2.76003129516317
3 -2.44798475827187
4 -2.24596046556763
5 -2.10649675605461
6 -1.98928636387038
7 -1.89713541531934
8 -1.81501785478916
9 -1.74667950978173
10 -1.68432577910442
11 -1.63078029401736
12 -1.58129528939543
13 -1.53793880214047
14 -1.49754880940434
15 -1.46168233701278
16 -1.42810070429087
17 -1.39798587406119
18 -1.3696845583336
19 -1.34409879824949
20 -1.31997131658735
21 -1.29800017219146
22 -1.27720747761457
23 -1.25814483606353
24 -1.24003679460215
25 -1.22332950242841
26 -1.20739718615626
27 -1.19260890134603
28 -1.17845161346788
29 -1.16523680490919
30 -1.15253785645277
31 -1.1406222187378
32 -1.129130593524
33 -1.11829595391266
34 -1.1078122196472
35 -1.09788474546394
36 -1.08825009157386
37 -1.07909101908532
38 -1.07017867008089
39 -1.06167695659942
40 -1.05338538686917
41 -1.0454518729356
42 -1.03769943768916
43 -1.03026220107207
44 -1.0229828794428
45 -1.01598355544984
46 -1.00912358697808
47 -1.00251444682594
48 -0.996029680276784
49 -0.989771335219225
50 -0.98362515012764
51 -0.977684754386118
52 -0.971846444332686
53 -0.966196301287509
54 -0.960639823520053
55 -0.955256303714821
56 -0.949959312186406
57 -0.944822023209326
58 -0.939765127651963
59 -0.934856277586632
60 -0.930022476761744
61 -0.925326384361873
62 -0.920700626216913
63 -0.916203341963477
64 -0.911772187591681
65 -0.907461204372488
66 -0.903212565967522
67 -0.899076590808642
68 -0.89499952536542
69 -0.891028302291353
70 -0.887112851544155
71 -0.883297019340969
72 -0.879534077275003
73 -0.875865052752887
74 -0.87224625977206
75 -0.868716146655568
76 -0.865233802912518
77 -0.861835313332223
78 -0.858482306311213
79 -0.855208694169818
80 -0.851978435137962
81 -0.848823440479887
82 -0.845709811305457
83 -0.842667612423432
84 -0.839664919866767
85 -0.836730091793227
86 -0.833833028063517
87 -0.831000505042519
88 -0.828204110992412
89 -0.825469155138229
90 -0.822768791111169
91 -0.820126963293263
92 -0.817518279136303
93 -0.814965412213608
94 -0.812444323291374
95 -0.80997650046166
96 -0.807539166476095
97 -0.80515270152219
98 -0.802795506107093
99 -0.80048692312647
100 -0.798206454972679
};
\addplot [semithick, color3]
table {%
1 -3.508379367034
2 -2.79490720028299
3 -2.44481933861681
4 -2.15970782373405
5 -1.94537583807632
6 -1.7864733125592
7 -1.65934214839912
8 -1.47573655585869
9 -1.36161294511228
10 -1.32288246992955
11 -1.23472419300736
12 -1.19556792133893
13 -1.1013597039572
14 -1.03326886155454
15 -0.988775445435599
16 -0.936781530145054
17 -0.912053528921463
18 -0.887642561629706
19 -0.85575563832101
20 -0.830194498884962
21 -0.806345737212301
22 -0.79193039486877
23 -0.778062397546275
24 -0.765155804679096
25 -0.75171693908416
26 -0.739393158227864
27 -0.729849178008094
28 -0.714758024965439
29 -0.708864269009525
30 -0.703223059102326
31 -0.697052085581423
32 -0.693100420646524
33 -0.687497946113531
34 -0.68334352402495
35 -0.680530934198657
36 -0.675876449995647
37 -0.672778353600553
38 -0.670424392034506
39 -0.668136007862796
40 -0.665838391989871
41 -0.664306202090824
42 -0.660633336092587
43 -0.659331399520108
44 -0.657512795649505
45 -0.654753225443804
46 -0.65343396056563
47 -0.651305034535576
48 -0.649867425719827
49 -0.648526952460966
50 -0.647424541523618
51 -0.645726499276343
52 -0.644767778067957
53 -0.643921185877327
54 -0.642638671351128
55 -0.641662884484482
56 -0.640383950879223
57 -0.639560692211126
58 -0.638506861945535
59 -0.637936921280288
60 -0.637062027651431
61 -0.636198169316883
62 -0.63554139015344
63 -0.634818393242797
64 -0.634108699313352
65 -0.633511035519158
66 -0.633425564873083
67 -0.632422840265463
68 -0.632046780479496
69 -0.631553515548968
70 -0.630983361354203
71 -0.630603106091417
72 -0.630053977693124
73 -0.629739863100413
74 -0.629389504624803
75 -0.629147293125938
76 -0.628970746843543
77 -0.628705158626588
78 -0.628494241437609
79 -0.628260900775398
80 -0.628055765282215
81 -0.627950584081208
82 -0.627819033594409
83 -0.627697641339013
84 -0.627624955046923
85 -0.627510630203874
86 -0.627472244921398
87 -0.627406841770961
88 -0.6273748617179
89 -0.627293868501347
90 -0.627244422721042
91 -0.627182466206303
92 -0.627127151424093
93 -0.627042566913899
94 -0.627014224738944
95 -0.626979428270772
96 -0.626927981071675
97 -0.626849997159365
98 -0.626797231705252
99 -0.626751378847567
100 -0.626727241225028
};
\addplot [semithick, color3]
table {%
1 -3.50908352559843
2 -2.82386332153206
3 -2.48369356560379
4 -2.16891017998402
5 -1.92106457531403
6 -1.70921679907026
7 -1.51772485144398
8 -1.38889399757657
9 -1.29891570223866
10 -1.2515207009355
11 -1.15813529861988
12 -1.09819776635579
13 -1.02142607016265
14 -0.971062341748686
15 -0.914058679543575
16 -0.88129240583023
17 -0.841957181930534
18 -0.818127259283896
19 -0.796325008661281
20 -0.776794831053702
21 -0.758715265262695
22 -0.741813630564376
23 -0.727217645897575
24 -0.714473088739971
25 -0.703638157334192
26 -0.694085833611213
27 -0.68693280779031
28 -0.67696633258715
29 -0.670999853062804
30 -0.664280564092288
31 -0.660012946807045
32 -0.654156063034148
33 -0.649877928318346
34 -0.645957007243989
35 -0.643227800182765
36 -0.641510357866266
37 -0.638910798260711
38 -0.636530159820514
39 -0.633844386199076
40 -0.632180421000236
41 -0.629874007460341
42 -0.626754634378974
43 -0.625584174707747
44 -0.623723327454014
45 -0.622430809720203
46 -0.620519654184649
47 -0.61973780275777
48 -0.618086857639217
49 -0.617235970227236
50 -0.616291662774827
51 -0.614479342500273
52 -0.6135756092962
53 -0.612175257351336
54 -0.611428082364536
55 -0.610649173350942
56 -0.609793476820401
57 -0.608506334073278
58 -0.607283087241585
59 -0.606501992927652
60 -0.605743791526603
61 -0.605210955310785
62 -0.604631112619089
63 -0.603213131250532
64 -0.602748079237759
65 -0.602152992861765
66 -0.601654519292912
67 -0.601518273843643
68 -0.601319435205011
69 -0.601056769767461
70 -0.600698922323152
71 -0.600238125800093
72 -0.600031430389721
73 -0.599577271704974
74 -0.599276709117802
75 -0.599058997742868
76 -0.598795749154504
77 -0.598645063929814
78 -0.598423423927642
79 -0.598279435913537
80 -0.598062795709621
81 -0.597936112343935
82 -0.597720288047561
83 -0.597618514509189
84 -0.597481268446414
85 -0.59738439629076
86 -0.597279430506927
87 -0.597171645077576
88 -0.597074586089877
89 -0.596937203027894
90 -0.596815288633072
91 -0.596737937949385
92 -0.59665497419521
93 -0.596637645414005
94 -0.59649143066173
95 -0.59642785885619
96 -0.59637458599707
97 -0.596302556102762
98 -0.596239146048913
99 -0.596125822310393
100 -0.596060489079669
};
\addplot [semithick, color3]
table {%
1 -3.51317827316984
2 -2.75739595550177
3 -2.66138955048492
4 -2.17563170285161
5 -2.12717348619364
6 -1.82192661411499
7 -1.70230413151743
8 -1.55893071805774
9 -1.38540401998272
10 -1.30323074100628
11 -1.28453002934851
12 -1.20165394907857
13 -1.17463127878591
14 -1.05941176315879
15 -0.974674133241931
16 -0.915463256031204
17 -0.884471511402324
18 -0.863655946846076
19 -0.833592775917236
20 -0.813837039633466
21 -0.796773521250296
22 -0.774184976042543
23 -0.745605778704492
24 -0.726535160751547
25 -0.707685707577746
26 -0.698911000391704
27 -0.690233476049217
28 -0.683208543988611
29 -0.670955925108216
30 -0.66671388022033
31 -0.662053776071003
32 -0.65398281399541
33 -0.65132285930779
34 -0.641634554332687
35 -0.639594345871953
36 -0.636630734838432
37 -0.633749223424864
38 -0.631205985262782
39 -0.627837695086246
40 -0.625869441978473
41 -0.623806244407509
42 -0.621068408974781
43 -0.620023502298901
44 -0.617399478836571
45 -0.615320902174242
46 -0.613130852235337
47 -0.6106844654905
48 -0.609864929701246
49 -0.608865680414906
50 -0.608143229066485
51 -0.607457536025492
52 -0.606133171602756
53 -0.605754706210472
54 -0.604972825163218
55 -0.604297097699157
56 -0.603255602664143
57 -0.602098291808233
58 -0.600803353420019
59 -0.600065723472202
60 -0.599390235110893
61 -0.599117007751075
62 -0.598398025988963
63 -0.597672252460906
64 -0.597099797735632
65 -0.596860987748147
66 -0.596600910239552
67 -0.596441362450941
68 -0.596049915752265
69 -0.59555146564013
70 -0.595271507943766
71 -0.595082286777361
72 -0.594888524119369
73 -0.59484603708655
74 -0.594748381840343
75 -0.594620233323724
76 -0.59454408131924
77 -0.59448137516214
78 -0.594435017651848
79 -0.594409756789522
80 -0.594364467931425
81 -0.594308478792119
82 -0.594220686894203
83 -0.594199882402589
84 -0.594166763261674
85 -0.59414709979424
86 -0.594118610354739
87 -0.594086775998307
88 -0.594057587084907
89 -0.59402896023225
90 -0.594014793267681
91 -0.594004742889393
92 -0.593993566119362
93 -0.5939731633536
94 -0.593940932286831
95 -0.593934878936279
96 -0.593916627432183
97 -0.593905339573088
98 -0.593893203654419
99 -0.59388212474996
100 -0.593879992198386
};
\addplot [semithick, color3]
table {%
1 -3.50566822971854
2 -2.7844536165646
3 -2.4672574086585
4 -2.2078005127312
5 -2.02107589902614
6 -1.83557071843562
7 -1.64696104306037
8 -1.49434056094857
9 -1.36972768801172
10 -1.2784933261017
11 -1.22447656873063
12 -1.19010732782482
13 -1.12315229711992
14 -1.04641804283772
15 -1.00579631615658
16 -1.00045885758514
17 -0.94455337313155
18 -0.914519419988926
19 -0.881744086423973
20 -0.856079875703604
21 -0.823429169160362
22 -0.807901077346351
23 -0.788404965907632
24 -0.766742875443719
25 -0.755443759942404
26 -0.747303210451874
27 -0.73848573165395
28 -0.724629516452782
29 -0.71536166933545
30 -0.702388296251798
31 -0.697152865957491
32 -0.690807325264624
33 -0.687661372062052
34 -0.68323359858232
35 -0.678961096652599
36 -0.675662886088699
37 -0.673393353766787
38 -0.668500484390634
39 -0.666565262460064
40 -0.66364166534019
41 -0.66012109975001
42 -0.656561480147257
43 -0.654218727139629
44 -0.652223546744751
45 -0.650744569599217
46 -0.648524751724149
47 -0.646197563200553
48 -0.643955863839871
49 -0.642109375880637
50 -0.640567496508946
51 -0.639150592921555
52 -0.637825632166478
53 -0.636157060410301
54 -0.634498429182796
55 -0.63331507289941
56 -0.632086060967074
57 -0.631000615041883
58 -0.630341069771446
59 -0.629328410768934
60 -0.628620285980369
61 -0.628002028236879
62 -0.627363821575131
63 -0.6269836746376
64 -0.626568394213898
65 -0.625776014250874
66 -0.625584368596116
67 -0.625203329509796
68 -0.624688956154131
69 -0.624419814678213
70 -0.624185879400523
71 -0.623979778473891
72 -0.623804518866723
73 -0.62359683548823
74 -0.623415310919265
75 -0.623303327434651
76 -0.623202057149359
77 -0.623116357973702
78 -0.623006845545682
79 -0.622891160346942
80 -0.622796900805576
81 -0.622688189989079
82 -0.622624833512881
83 -0.622553244881322
84 -0.622459845303493
85 -0.622430819586076
86 -0.622380663813456
87 -0.622335879262132
88 -0.622279381488016
89 -0.622226436602034
90 -0.622168587337606
91 -0.622139673151624
92 -0.622093341293839
93 -0.622063038038156
94 -0.622016740703563
95 -0.621995364425236
96 -0.621951228102281
97 -0.621930607971985
98 -0.621906239687962
99 -0.621891961434224
100 -0.621863343251133
};
\addplot [semithick, color3]
table {%
1 -3.51185617380076
2 -2.8113410295716
3 -2.64317153729695
4 -2.19215365144142
5 -2.16811115383127
6 -1.84373659771154
7 -1.70563640449015
8 -1.56386081065852
9 -1.34099074322052
10 -1.24706602733383
11 -1.18692131430076
12 -1.10432679066766
13 -1.03624006728672
14 -1.03470337225912
15 -1.01597058225912
16 -0.97365430837964
17 -0.927811611192415
18 -0.909725205022518
19 -0.870337143856962
20 -0.833737351053843
21 -0.809054422966816
22 -0.789611291250004
23 -0.768047807631983
24 -0.757751835051953
25 -0.738279284105842
26 -0.719299234649333
27 -0.706747514305104
28 -0.697061829512227
29 -0.68986220412372
30 -0.681626541972575
31 -0.665751086136683
32 -0.659105732554967
33 -0.653950695905832
34 -0.650503440730907
35 -0.646221591367269
36 -0.637367541057399
37 -0.632849130712702
38 -0.630593608771348
39 -0.627616255660981
40 -0.62486292427798
41 -0.622494016910063
42 -0.618342687494637
43 -0.614761099230495
44 -0.612967409695843
45 -0.611264835419298
46 -0.61017875660249
47 -0.608883619248515
48 -0.606409301835539
49 -0.605010262074223
50 -0.603973090258812
51 -0.603032162491554
52 -0.602690963728882
53 -0.601317984703565
54 -0.600617844936339
55 -0.599954189984336
56 -0.598762962335849
57 -0.597542101270677
58 -0.596271591052045
59 -0.595694706072606
60 -0.595023899527463
61 -0.594129726501674
62 -0.592930663791203
63 -0.592556030611862
64 -0.592019060661112
65 -0.591676890159024
66 -0.591328677125671
67 -0.591017173186143
68 -0.590698599855579
69 -0.590375491859496
70 -0.59004052554238
71 -0.589933731656415
72 -0.589755969236443
73 -0.589690817301054
74 -0.589595133188821
75 -0.589426332936044
76 -0.589343886416374
77 -0.589191432650462
78 -0.589089307787749
79 -0.58902064134528
80 -0.588940129715334
81 -0.588872963869648
82 -0.588791796453631
83 -0.588696718385939
84 -0.588658429228502
85 -0.588603094055831
86 -0.588572822424858
87 -0.588516619569705
88 -0.588487471521529
89 -0.58844919211388
90 -0.588423005154161
91 -0.588400648870504
92 -0.58838711669963
93 -0.588355011310901
94 -0.588319440113875
95 -0.588290759885771
96 -0.58826484631308
97 -0.588241315932317
98 -0.588223132982098
99 -0.588204458472346
100 -0.588188026537504
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866986455637, ymax=-0.478324872816458,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208242
2 -0.760376680494746
3 -0.584775200380842
4 -0.534730329669022
5 -0.522283798003671
6 -0.519958383023418
7 -0.518779001891452
8 -0.518716716569405
9 -0.518716439988952
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.748860884003894
3 -0.588386635937308
4 -0.524860057853025
5 -0.504988608718216
6 -0.502989415547212
7 -0.502886259144339
8 -0.502886008804636
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.758238582156447
3 -0.606605307429834
4 -0.535918544547939
5 -0.513805545287975
6 -0.511610898649084
7 -0.511511863052239
8 -0.511511186397549
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.755992927381403
3 -0.579187909759255
4 -0.52555548790757
5 -0.515406224055254
6 -0.512682095309759
7 -0.510334143007692
8 -0.50907897578685
9 -0.508584704069668
10 -0.50856879296113
11 -0.508568691874344
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.76005016912704
3 -0.613055779370796
4 -0.541725458866347
5 -0.521031179454029
6 -0.518644215240825
7 -0.518474657155064
8 -0.518473914535974
};
\addplot [semithick, color1]
table {%
1 -0.994095213208241
2 -0.814940543496404
3 -0.697428643603245
4 -0.674739568250133
5 -0.654901379136261
6 -0.628725757990931
7 -0.608351662066586
8 -0.598329546767086
9 -0.591785495015842
10 -0.586337080864092
11 -0.581617576762389
12 -0.57755961881502
13 -0.57380094646526
14 -0.569785068619727
15 -0.565300655125522
16 -0.560977078668757
17 -0.557305973079247
18 -0.553866912522298
19 -0.550151099346086
20 -0.546205444874801
21 -0.542685977191815
22 -0.540010427875239
23 -0.537978949988129
24 -0.536306976892256
25 -0.534835704979912
26 -0.533502841033903
27 -0.532299198950899
28 -0.531247733299088
29 -0.530340514919339
30 -0.529508634083719
31 -0.528652143375522
32 -0.527687729575978
33 -0.52661738752248
34 -0.525589263580293
35 -0.524785358672657
36 -0.524196575458767
37 -0.52372430566928
38 -0.523304708228575
39 -0.522906635616711
40 -0.522518061926163
41 -0.522151951929533
42 -0.521834878681621
43 -0.52156605392729
44 -0.521322188753944
45 -0.52108269933876
46 -0.520844145302385
47 -0.520624225104811
48 -0.520439519564087
49 -0.520289590988695
50 -0.52016249263569
51 -0.520041024379594
52 -0.519910606320562
53 -0.519771404017531
54 -0.519642715819483
55 -0.519539061844258
56 -0.519456113394406
57 -0.519384482892515
58 -0.519320512974928
59 -0.519265282702392
60 -0.519219170031079
61 -0.519179492925215
62 -0.519142223845369
63 -0.519104403678162
64 -0.519066555557941
65 -0.519031667104329
66 -0.519000197907039
67 -0.518970187004126
68 -0.518940385990367
69 -0.51891228080897
70 -0.51888873386792
71 -0.518869797924505
72 -0.51885390756882
73 -0.51883971407669
74 -0.518826552268602
75 -0.518815209568512
76 -0.518806759499556
77 -0.518800478844718
78 -0.51879488263904
79 -0.518788826389883
80 -0.518781940428064
81 -0.518775009600543
82 -0.518769010808757
83 -0.518764024763272
84 -0.518759423935663
85 -0.518754751526242
86 -0.518750243434569
87 -0.51874634908982
88 -0.518743127669467
89 -0.518740365774289
90 -0.518737842851113
91 -0.518735511206953
92 -0.518733474268305
93 -0.518731783615774
94 -0.518730408786412
95 -0.518729236440026
96 -0.518728129666209
97 -0.518727060136947
98 -0.518726112317796
99 -0.518725291328822
100 -0.518724487445264
};
\addplot [semithick, color1]
table {%
1 -0.99410554358037
2 -0.828214141449337
3 -0.724711941730683
4 -0.691737319371074
5 -0.66388149488309
6 -0.63081301667595
7 -0.606352159663993
8 -0.592979269853446
9 -0.583469064628406
10 -0.576351712382382
11 -0.571076777679359
12 -0.566616628899339
13 -0.561970819945894
14 -0.55683048314256
15 -0.552205349384277
16 -0.548881314463047
17 -0.546304651953097
18 -0.543758036797224
19 -0.540745429749508
20 -0.537181349474079
21 -0.533534464293602
22 -0.530191558491136
23 -0.527036230036541
24 -0.524002793436153
25 -0.52141697795445
26 -0.519447077827096
27 -0.517856858774844
28 -0.516477673688189
29 -0.515277063427434
30 -0.5142499421487
31 -0.513331244088348
32 -0.512408221580478
33 -0.511446473200624
34 -0.510573675957821
35 -0.509830463559996
36 -0.509057231700448
37 -0.508141496883102
38 -0.50735349991886
39 -0.506841197218969
40 -0.506434868846488
41 -0.506060490993928
42 -0.505723032388648
43 -0.505440250463604
44 -0.505214839996013
45 -0.505028361337369
46 -0.50485502860387
47 -0.50467434531259
48 -0.504482097546722
49 -0.504301126885525
50 -0.5041482570132
51 -0.504017529498706
52 -0.503908123795951
53 -0.503816959064407
54 -0.503729083424059
55 -0.503636299166078
56 -0.503553615902271
57 -0.503491741229088
58 -0.503441079877353
59 -0.503391228030636
60 -0.503336629308294
61 -0.503280018045974
62 -0.503231250481154
63 -0.503194246858642
64 -0.503163727859137
65 -0.503133550904132
66 -0.503102375852773
67 -0.503074378944581
68 -0.503050607003516
69 -0.503030459291455
70 -0.50301539050266
71 -0.503004133369587
72 -0.502993379135289
73 -0.502981067536319
74 -0.50296942693433
75 -0.502961280760721
76 -0.502954987793463
77 -0.502949040289434
78 -0.502943173712721
79 -0.502937719380091
80 -0.50293272558338
81 -0.502928184358036
82 -0.502924296601218
83 -0.502921014096904
84 -0.502917885441369
85 -0.502914550457993
86 -0.502911321392137
87 -0.502908610128162
88 -0.502906211590242
89 -0.502904078480537
90 -0.502902366336583
91 -0.502900886347841
92 -0.502899378900649
93 -0.502897957160065
94 -0.502896911762388
95 -0.502896117490772
96 -0.502895360290967
97 -0.502894571434056
98 -0.502893840908205
99 -0.502893210394796
100 -0.502892610408065
};
\addplot [semithick, color1]
table {%
1 -0.994098129988639
2 -0.828938829788745
3 -0.729699935960604
4 -0.703686097291688
5 -0.677598199429455
6 -0.639211938632062
7 -0.612270929244555
8 -0.599088680780186
9 -0.589130367821945
10 -0.580625092692885
11 -0.574318224760185
12 -0.569518323219125
13 -0.565023170613323
14 -0.560363094025853
15 -0.556115819098183
16 -0.552768663102104
17 -0.549886524262794
18 -0.546850707976008
19 -0.543330189070443
20 -0.539752893245
21 -0.536778037704363
22 -0.534399144922112
23 -0.532345939263379
24 -0.530473763577642
25 -0.528746285557595
26 -0.527128007651642
27 -0.525605654925782
28 -0.524265452808658
29 -0.523156134644694
30 -0.522191925468556
31 -0.521263622579203
32 -0.520345173601818
33 -0.519516263266837
34 -0.518836259060386
35 -0.518273821362693
36 -0.517772204682308
37 -0.517284278248847
38 -0.516770892075455
39 -0.516213774922046
40 -0.515665127804173
41 -0.515194339548855
42 -0.514782348876705
43 -0.514396048357569
44 -0.514049424503877
45 -0.513772619142109
46 -0.51356985179025
47 -0.513417120337767
48 -0.513287688144288
49 -0.513163498289266
50 -0.513034435986413
51 -0.512897008369314
52 -0.512760219119274
53 -0.512640461450408
54 -0.512539342931666
55 -0.512446788076974
56 -0.512354363686487
57 -0.512264773141097
58 -0.512190730322905
59 -0.512131959889165
60 -0.512078586835878
61 -0.512024715110676
62 -0.511971775317799
63 -0.511924633286924
64 -0.511885009930609
65 -0.511849120333574
66 -0.511812341844178
67 -0.511776874575424
68 -0.511749274904919
69 -0.511728106991816
70 -0.511707777937474
71 -0.511685199508495
72 -0.511663972580039
73 -0.511647824305167
74 -0.511634574097751
75 -0.51162258849474
76 -0.511611884192728
77 -0.51160262316697
78 -0.511594547579972
79 -0.511587106929408
80 -0.511579961540062
81 -0.511573491684721
82 -0.511567940061251
83 -0.511562748858165
84 -0.511557486089817
85 -0.511552560239253
86 -0.511548204802856
87 -0.511543933710567
88 -0.511539838214459
89 -0.511536575920039
90 -0.511533915628624
91 -0.51153138241645
92 -0.511529046072413
93 -0.51152711570316
94 -0.511525487063772
95 -0.511524105488752
96 -0.511522964247406
97 -0.511521955187346
98 -0.511520952987052
99 -0.511519930202164
100 -0.511518995681812
};
\addplot [semithick, color1]
table {%
1 -0.994100732623958
2 -0.795534178868465
3 -0.696162354728604
4 -0.668191734473579
5 -0.643700985050982
6 -0.616510850707515
7 -0.601387647985263
8 -0.594159614674112
9 -0.58872793312438
10 -0.582606330998416
11 -0.575199320730472
12 -0.568608187854293
13 -0.56390257061787
14 -0.560020149532306
15 -0.556058879897213
16 -0.551673149541776
17 -0.547052127254542
18 -0.542606237499899
19 -0.538703770785923
20 -0.535578989574081
21 -0.533128796120286
22 -0.531035669467484
23 -0.529033566923152
24 -0.527066556684192
25 -0.525256109670187
26 -0.523670713776794
27 -0.522270095849954
28 -0.521008169780414
29 -0.519874333868962
30 -0.518857280366474
31 -0.517928231826269
32 -0.517088320009188
33 -0.516355284029298
34 -0.515719998483927
35 -0.515154143057075
36 -0.51462716146913
37 -0.514121031864478
38 -0.513625226514308
39 -0.513115595071963
40 -0.512559658798189
41 -0.511975360668174
42 -0.511472947910747
43 -0.511108878996848
44 -0.510838517053832
45 -0.510611886168474
46 -0.510406447297726
47 -0.510221295799264
48 -0.510066503579542
49 -0.509944730927133
50 -0.509841245480218
51 -0.509736248040839
52 -0.509616231435023
53 -0.509490255210314
54 -0.509386230949249
55 -0.509308758065359
56 -0.509244671818971
57 -0.509184252160005
58 -0.509126706095414
59 -0.509076857479611
60 -0.509034853056278
61 -0.50899520721884
62 -0.508951463114725
63 -0.508902887954017
64 -0.50886134047909
65 -0.508832278344493
66 -0.508809709755532
67 -0.50878857431005
68 -0.508767045634369
69 -0.508746668072965
70 -0.50872943864984
71 -0.508714856537779
72 -0.508700937804744
73 -0.508686363854139
74 -0.50867244654386
75 -0.508661315919817
76 -0.508652558152108
77 -0.508644807432699
78 -0.508637321476792
79 -0.508630506024262
80 -0.508625098428419
81 -0.508620795394398
82 -0.508616819416566
83 -0.508612613547164
84 -0.508608139356077
85 -0.508603945214014
86 -0.50860040159942
87 -0.508597301798891
88 -0.508594333755813
89 -0.508591420498524
90 -0.508588735475434
91 -0.508586468568003
92 -0.508584603813342
93 -0.508583002981975
94 -0.508581604537355
95 -0.508580381872156
96 -0.50857928721887
97 -0.508578277459556
98 -0.508577343589232
99 -0.508576497975371
100 -0.508575747689033
};
\addplot [semithick, color1]
table {%
1 -0.994108728568189
2 -0.834842709666849
3 -0.726452239978142
4 -0.695410984744903
5 -0.662824771756649
6 -0.624486306538248
7 -0.604859068464663
8 -0.595987003324389
9 -0.589716265306686
10 -0.584406960962623
11 -0.58008106435858
12 -0.576499232323036
13 -0.572990145865407
14 -0.568903953146236
15 -0.564211910521107
16 -0.5598845388844
17 -0.556373045821666
18 -0.553142212325254
19 -0.549706466347049
20 -0.546141385713599
21 -0.543092523467542
22 -0.540859837063449
23 -0.53913578745241
24 -0.537618328701969
25 -0.536143094336087
26 -0.534650723297464
27 -0.533267363937979
28 -0.53211899321936
29 -0.531126435740904
30 -0.530153696675489
31 -0.529104174257609
32 -0.527968899723454
33 -0.526797854857954
34 -0.525737917162484
35 -0.52494766243622
36 -0.524374635710387
37 -0.523882475488528
38 -0.523364198813924
39 -0.522809721123097
40 -0.522327422912923
41 -0.521974755639694
42 -0.521688060685993
43 -0.521388663675627
44 -0.521038925611913
45 -0.520711608926076
46 -0.520469658569147
47 -0.520274831138645
48 -0.520095275699987
49 -0.519919669794948
50 -0.519767105440464
51 -0.519647416710427
52 -0.519543382981908
53 -0.519446488363049
54 -0.519363483292472
55 -0.519295336917887
56 -0.519234996055855
57 -0.519177644774326
58 -0.519121535003165
59 -0.519068889717054
60 -0.519020035849802
61 -0.518969919186294
62 -0.518917233456656
63 -0.51886672918741
64 -0.518822346655216
65 -0.518785086378204
66 -0.518752757273644
67 -0.518724218171161
68 -0.518701921135685
69 -0.518684374258307
70 -0.518668717189548
71 -0.518652972534323
72 -0.518636517840252
73 -0.518621376627525
74 -0.518608640942738
75 -0.518596763790407
76 -0.51858497271903
77 -0.51857417796439
78 -0.518564386944609
79 -0.518555219980505
80 -0.518547107488676
81 -0.518540505857374
82 -0.518534527129767
83 -0.518528564854815
84 -0.518523087985313
85 -0.518518532795426
86 -0.518514668650519
87 -0.518511285210542
88 -0.518508299495194
89 -0.518505660435431
90 -0.518503061669983
91 -0.518500451864395
92 -0.51849808385514
93 -0.518495869765331
94 -0.518493742314758
95 -0.51849187144676
96 -0.518490188575753
97 -0.518488669225602
98 -0.518487335739658
99 -0.518486141692135
100 -0.518484999423281
};
\addplot [semithick, color2]
table {%
1 -0.994095213208241
2 -0.747386749884358
3 -0.660817767820736
4 -0.62163144500958
5 -0.596851173742138
6 -0.581162095404585
7 -0.569803114540647
8 -0.561688916520783
9 -0.555368560080654
10 -0.550522250359551
11 -0.546574970835355
12 -0.54340525001063
13 -0.540742613867153
14 -0.538531319513113
15 -0.536630038538903
16 -0.535009422623542
17 -0.533590553995214
18 -0.532356098910666
19 -0.531259915040755
20 -0.530290636516594
21 -0.529420343269142
22 -0.528640881253907
23 -0.527934903643575
24 -0.527296147225688
25 -0.526713607684924
26 -0.526182245944041
27 -0.525694963580364
28 -0.525247589017674
29 -0.524835479312682
30 -0.524455123630537
31 -0.524103449199577
32 -0.523777473521131
33 -0.523475141679919
34 -0.523193906930103
35 -0.522932382032294
36 -0.522688385914168
37 -0.522460973844853
38 -0.522248274527842
39 -0.52204963947641
40 -0.521863460673181
41 -0.521689289213954
42 -0.521525741723605
43 -0.521372505254344
44 -0.52122838787044
45 -0.521093169761428
46 -0.520965822258972
47 -0.520846189997311
48 -0.520733383615604
49 -0.520627292613424
50 -0.520527146607277
51 -0.520432866643121
52 -0.52034378374447
53 -0.520259841440126
54 -0.520180457564317
55 -0.520105591780306
56 -0.520034736019853
57 -0.519967861774416
58 -0.519904524530909
59 -0.519844704549139
60 -0.519788011649319
61 -0.519734432847226
62 -0.519683624681807
63 -0.519635579380793
64 -0.519589993593079
65 -0.51954686368892
66 -0.519505920846553
67 -0.519467164920319
68 -0.519430356826102
69 -0.519395499317779
70 -0.519362378983953
71 -0.51933100114404
72 -0.519301174568198
73 -0.519272906814729
74 -0.519246025843784
75 -0.519220541277607
76 -0.519196297726611
77 -0.519173306675473
78 -0.519151427221979
79 -0.519130672552108
80 -0.519110914356766
81 -0.519092167411614
82 -0.519074314339428
83 -0.519057371477421
84 -0.51904123096504
85 -0.519025910525476
86 -0.519011310675569
87 -0.5189974504676
88 -0.518984237720863
89 -0.518971692733146
90 -0.518959729711267
91 -0.518948370146471
92 -0.518937533830834
93 -0.518927243411026
94 -0.518917423596474
95 -0.518908098017041
96 -0.51889919572853
97 -0.518890741351994
98 -0.518882667748411
99 -0.518875000441084
100 -0.518867675659166
};
\addplot [semithick, color2]
table {%
1 -0.99410554358037
2 -0.741658422940502
3 -0.644587401078425
4 -0.602809103003408
5 -0.577290484924344
6 -0.56152422991257
7 -0.55032192687729
8 -0.542394303060924
9 -0.536315177829144
10 -0.531672409257042
11 -0.527941984702763
12 -0.524949662151859
13 -0.522464875981152
14 -0.520400980540804
15 -0.518643731565844
16 -0.517145596769623
17 -0.515844916836231
18 -0.514713755420911
19 -0.513716500537425
20 -0.512835810171188
21 -0.51204990921006
22 -0.51134752736527
23 -0.510714677800283
24 -0.510143742581278
25 -0.509625345159805
26 -0.509154156462842
27 -0.508723652677263
28 -0.508329991900656
29 -0.507968486828176
30 -0.507636293661337
31 -0.507329950615803
32 -0.507047302957232
33 -0.506785733974778
34 -0.506543576592051
35 -0.506318813665106
36 -0.506110131275877
37 -0.505915949019141
38 -0.505735214174199
39 -0.505566671961267
40 -0.505409466067421
41 -0.505262589196774
42 -0.505125335365516
43 -0.50499688881221
44 -0.50487666004776
45 -0.504763983604815
46 -0.504658361725404
47 -0.504559248652318
48 -0.504466219434225
49 -0.50437882468477
50 -0.504296698125831
51 -0.504219468509524
52 -0.504146817136132
53 -0.504078437000984
54 -0.504014048291499
55 -0.503953396830385
56 -0.503896235138585
57 -0.503842353059614
58 -0.50379152988402
59 -0.503743592350311
60 -0.503698342241325
61 -0.503655637218106
62 -0.503615297968516
63 -0.503577208396779
64 -0.503541205286899
65 -0.503507194796243
66 -0.503475027471364
67 -0.503444628334345
68 -0.503415859756568
69 -0.503388663126826
70 -0.503362910887269
71 -0.503338558282075
72 -0.503315486577372
73 -0.503293663037306
74 -0.50327297657252
75 -0.50325340482666
76 -0.503234843377439
77 -0.503217278903353
78 -0.503200612751212
79 -0.503184839356431
80 -0.503169865245471
81 -0.503155691648895
82 -0.503142229577865
83 -0.503129486236888
84 -0.503117376592051
85 -0.503105912989872
86 -0.503095013932633
87 -0.503084696309014
88 -0.503074881715388
89 -0.503065591035263
90 -0.503056748639493
91 -0.503048378903802
92 -0.503040408620028
93 -0.503032865281802
94 -0.503025677868217
95 -0.503018876555303
96 -0.503012392292971
97 -0.503006257649201
98 -0.503000405302545
99 -0.502994869909135
100 -0.502989585729622
};
\addplot [semithick, color2]
table {%
1 -0.994098129988639
2 -0.750647452785885
3 -0.657208172376655
4 -0.615625907404232
5 -0.590151095290835
6 -0.574117730838571
7 -0.56276223211831
8 -0.554570276126651
9 -0.548284667506691
10 -0.543390858423939
11 -0.539451179278229
12 -0.536240837413622
13 -0.533572042301584
14 -0.531329598640583
15 -0.529420364497999
16 -0.527779272610016
17 -0.526355416010237
18 -0.525109616620576
19 -0.524012088915644
20 -0.523038094328153
21 -0.522169270651524
22 -0.521389376390558
23 -0.520686589751922
24 -0.520049882195245
25 -0.5194713497266
26 -0.518943274151068
27 -0.5184601872244
28 -0.518016539367657
29 -0.517608427504548
30 -0.517231762558589
31 -0.516883679393047
32 -0.516561097513219
33 -0.516261858986134
34 -0.515983596737813
35 -0.515724649244302
36 -0.515483164519418
37 -0.515257838113896
38 -0.515047198087784
39 -0.514850203746521
40 -0.51466566749608
41 -0.514492747630066
42 -0.514330473702966
43 -0.514178157186793
44 -0.514034995497128
45 -0.513900420329196
46 -0.513773760678499
47 -0.513654544019637
48 -0.513542203769889
49 -0.513436344874568
50 -0.513336484389892
51 -0.513242290619082
52 -0.513153348423538
53 -0.513069378401317
54 -0.512990020853277
55 -0.512915040029005
56 -0.512844121769034
57 -0.512777067098891
58 -0.512713599786696
59 -0.512653551858986
60 -0.51259667867665
61 -0.512542838730778
62 -0.512491814044311
63 -0.512443485786154
64 -0.512397658497465
65 -0.512354232787322
66 -0.512313032356034
67 -0.512273974725746
68 -0.512236899968574
69 -0.512201740174874
70 -0.512168349567004
71 -0.512136672909244
72 -0.512106576599072
73 -0.512078016477025
74 -0.512050869480939
75 -0.512025101156267
76 -0.512000597575833
77 -0.511977332839353
78 -0.511955200997245
79 -0.511934183656301
80 -0.511914181833308
81 -0.51189518374505
82 -0.511877096566332
83 -0.511859914356676
84 -0.511843549673529
85 -0.511828001754491
86 -0.511813187903448
87 -0.51179911192301
88 -0.511785695353671
89 -0.511772946079279
90 -0.511760789322919
91 -0.511749236584044
92 -0.511738216411732
93 -0.511727743491981
94 -0.51171774931827
95 -0.511708251508221
96 -0.511699184125223
97 -0.511690567339827
98 -0.51168233754013
99 -0.511674517158477
100 -0.511667044689619
};
\addplot [semithick, color2]
table {%
1 -0.994100732623958
2 -0.743588751492892
3 -0.6550876309433
4 -0.613960061604621
5 -0.587984609365664
6 -0.571643291695556
7 -0.559901625371659
8 -0.551581400306741
9 -0.545138715171391
10 -0.540229948436641
11 -0.536243925267009
12 -0.533058027579483
13 -0.530384114164888
14 -0.528172081882253
15 -0.526269096008855
16 -0.524653030963599
17 -0.523235990972179
18 -0.522007800167149
19 -0.520914827532063
20 -0.519952246841823
21 -0.519085788832824
22 -0.518313036144916
23 -0.517611264845407
24 -0.516979112424497
25 -0.516401054329486
26 -0.515876160509591
27 -0.515393567441317
28 -0.514952501625616
29 -0.514545213962305
30 -0.514170975169588
31 -0.513824170639158
32 -0.513504079346925
33 -0.513206580782075
34 -0.512930958218746
35 -0.512674153961856
36 -0.51243546403486
37 -0.51221259796077
38 -0.512004875364212
39 -0.511810565216162
40 -0.511629020062374
41 -0.511458921378311
42 -0.511299661061432
43 -0.511150227136716
44 -0.511010054793026
45 -0.510878361785368
46 -0.51075462792371
47 -0.510638244445089
48 -0.510528735336936
49 -0.510425623833104
50 -0.510328476508409
51 -0.510236917782121
52 -0.510150554595871
53 -0.510069089386626
54 -0.509992166516916
55 -0.509919549023379
56 -0.509850915714995
57 -0.509786077150775
58 -0.50972474340733
59 -0.509666762603581
60 -0.509611873099666
61 -0.509559952866033
62 -0.50951076561318
63 -0.509464213297982
64 -0.509420082402853
65 -0.509378294312022
66 -0.509338655756651
67 -0.509301104006339
68 -0.509265463750245
69 -0.509231685247041
70 -0.509199609266812
71 -0.509169196866913
72 -0.50914030300014
73 -0.509112897771293
74 -0.50908684871707
75 -0.509062133540647
76 -0.509038630968613
77 -0.509016325251199
78 -0.50899510488674
79 -0.508974959580363
80 -0.508955786617664
81 -0.508937580503566
82 -0.508920246287206
83 -0.508903782552365
84 -0.508888101197388
85 -0.508873204397047
86 -0.508859010133228
87 -0.508845523739414
88 -0.50883266854717
89 -0.508820452659462
90 -0.508808804176645
91 -0.508797733644398
92 -0.508787173387456
93 -0.508777136137407
94 -0.508767557946305
95 -0.508758453453762
96 -0.508749762083337
97 -0.508741500174058
98 -0.508733610084058
99 -0.508726109717768
100 -0.508718944057323
};
\addplot [semithick, color2]
table {%
1 -0.994108728568189
2 -0.752070073383385
3 -0.66030861819339
4 -0.619883340049836
5 -0.59507929880816
6 -0.579574641560256
7 -0.568586457170842
8 -0.560745852091443
9 -0.554706144953424
10 -0.55003757928578
11 -0.546249360270758
12 -0.543170730196211
13 -0.540586056706707
14 -0.538414239812595
15 -0.536546171347248
16 -0.534938340213738
17 -0.53352977883036
18 -0.532295198028854
19 -0.531198047235018
20 -0.530222764159606
21 -0.529346215937786
22 -0.528558377883615
23 -0.527843934703165
24 -0.527196169274819
25 -0.526604538440985
26 -0.526064380604151
27 -0.525568187052254
28 -0.525112618464227
29 -0.524692166938786
30 -0.524304371758698
31 -0.523945089708614
32 -0.523612460498282
33 -0.523303299785277
34 -0.52301616884872
35 -0.522748576160544
36 -0.52249938609308
37 -0.522266619916617
38 -0.52204936478524
39 -0.521846029504539
40 -0.521655868156996
41 -0.521477588089736
42 -0.52131057061649
43 -0.521153756688099
44 -0.521006626179026
45 -0.520868305405607
46 -0.520738351633202
47 -0.520616039937345
48 -0.52050098932931
49 -0.520392595445653
50 -0.520290527074288
51 -0.520194278627326
52 -0.520103559463506
53 -0.520017945454744
54 -0.519937179277177
55 -0.519860904463308
56 -0.519788891506987
57 -0.519720840349939
58 -0.519656544803515
59 -0.519595752474508
60 -0.519538276753641
61 -0.519483905461009
62 -0.519432468725047
63 -0.51938378842741
64 -0.519337709091426
65 -0.519294081635989
66 -0.519252763027209
67 -0.519213628960704
68 -0.519176547159581
69 -0.519141414705628
70 -0.519108108778275
71 -0.519076544862542
72 -0.51904660832967
73 -0.51901823047332
74 -0.518991303965027
75 -0.518965773838048
76 -0.518941539198835
77 -0.518918557060476
78 -0.518896732184271
79 -0.518876031906165
80 -0.51885636606244
81 -0.518837711109284
82 -0.518819981331786
83 -0.51880316110801
84 -0.518787168787893
85 -0.518771995708446
86 -0.518757563769175
87 -0.518743870360849
88 -0.518730840640426
89 -0.518718477354701
90 -0.51870670854096
91 -0.518695541667806
92 -0.518684907383687
93 -0.518674817304646
94 -0.5186652043934
95 -0.518656083936031
96 -0.518647390992451
97 -0.518639144113862
98 -0.5186312802312
99 -0.518623820731117
100 -0.518616704294442
};
\addplot [semithick, color3]
table {%
1 -0.994095213208241
2 -0.780491248302396
3 -0.694772429925606
4 -0.621702973553169
5 -0.564365512528216
6 -0.550432468773818
7 -0.540037201399877
8 -0.536217777073239
9 -0.529976910351924
10 -0.529397016485819
11 -0.526121448328315
12 -0.52408648023561
13 -0.52266997612956
14 -0.521089867404438
15 -0.520480997078516
16 -0.519756449753447
17 -0.519525595534007
18 -0.519119785004192
19 -0.519029001470055
20 -0.518837502227754
21 -0.518808521243781
22 -0.518776820570767
23 -0.518741949330609
24 -0.518737313293741
25 -0.518731122650637
26 -0.518726775745063
27 -0.518724908300639
28 -0.518720301645841
29 -0.518719712353282
30 -0.518718812653169
31 -0.518717663594379
32 -0.518717495941763
33 -0.51871685140384
34 -0.518716738596311
35 -0.518716632822659
36 -0.518716596899624
37 -0.518716541602802
38 -0.518716503137122
39 -0.518716479805073
40 -0.518716458012243
41 -0.518716453220435
42 -0.518716447683147
43 -0.51871644529987
44 -0.51871644251629
45 -0.518716440137062
46 -0.518716439525533
};
\addplot [semithick, color3]
table {%
1 -0.99410554358037
2 -0.774474148956795
3 -0.688526380242334
4 -0.607562007916076
5 -0.54681514657361
6 -0.528943302089396
7 -0.521180509490944
8 -0.516127343910652
9 -0.512964799013877
10 -0.509616718564759
11 -0.505885101526183
12 -0.50511861272836
13 -0.503915964957993
14 -0.503641069507436
15 -0.503390937801639
16 -0.503215448366013
17 -0.50312283884504
18 -0.503028965504341
19 -0.502977729044678
20 -0.502966330334342
21 -0.502927770385871
22 -0.502922859703124
23 -0.502907638554216
24 -0.502900603242813
25 -0.502894286383913
26 -0.502891587501015
27 -0.502888989475514
28 -0.502887700865822
29 -0.502887356800878
30 -0.502886727370897
31 -0.50288660403557
32 -0.502886431872523
33 -0.502886347005969
34 -0.502886181832818
35 -0.50288614500208
36 -0.502886107507674
37 -0.502886062493881
38 -0.502886027512565
39 -0.5028860180265
40 -0.502886014252688
41 -0.502886012095852
42 -0.5028860107985
43 -0.502886009834768
};
\addplot [semithick, color3]
table {%
1 -0.994098129988639
2 -0.780991633694238
3 -0.695090888973847
4 -0.61312538100112
5 -0.555901419070181
6 -0.539178064367922
7 -0.530183897818572
8 -0.523548929104064
9 -0.519238499187186
10 -0.518784148951747
11 -0.515247790873628
12 -0.514542275429077
13 -0.513530321537363
14 -0.512665811971752
15 -0.512297316425906
16 -0.512073244169732
17 -0.51198091559956
18 -0.511820624390127
19 -0.511645220888762
20 -0.511615466056636
21 -0.511576951423756
22 -0.511561229446671
23 -0.511542341947133
24 -0.511535324424576
25 -0.511525496233431
26 -0.511521611596217
27 -0.511518870423419
28 -0.511516681304306
29 -0.511514466533769
30 -0.511513735545042
31 -0.511513218852434
32 -0.511512306506843
33 -0.511511978801465
34 -0.511511654119427
35 -0.511511503723787
36 -0.511511405760131
37 -0.511511304353316
38 -0.511511295184062
39 -0.511511238241664
40 -0.511511229498335
41 -0.511511210355925
42 -0.511511195762931
43 -0.511511188454203
44 -0.511511185299485
45 -0.511511183013771
46 -0.511511180382301
47 -0.511511178266445
48 -0.511511177215244
};
\addplot [semithick, color3]
table {%
1 -0.994100732623958
2 -0.779546449276587
3 -0.687852493172305
4 -0.610913896935769
5 -0.552465040081713
6 -0.546384521596614
7 -0.530836224471075
8 -0.526872553158577
9 -0.520774165288627
10 -0.517423407658872
11 -0.514293563112867
12 -0.512140960129443
13 -0.510856071557175
14 -0.509974439469175
15 -0.509644203337185
16 -0.509205967742375
17 -0.509099195460192
18 -0.508945620483461
19 -0.508738929541184
20 -0.508700128861826
21 -0.508650057154522
22 -0.508631514364987
23 -0.508624231190027
24 -0.508596565079034
25 -0.508589862559444
26 -0.508584094769046
27 -0.508578377923003
28 -0.508575431237817
29 -0.508572054173549
30 -0.508571258575853
31 -0.508570155130301
32 -0.508569862803494
33 -0.508569501546459
34 -0.508569196493197
35 -0.508569047285169
36 -0.508568938683957
37 -0.508568874027348
38 -0.508568810352408
39 -0.508568747959772
40 -0.508568740292481
41 -0.508568716585402
42 -0.508568712130362
43 -0.508568702795502
44 -0.508568699691076
45 -0.508568696576671
46 -0.508568694768193
47 -0.508568693637403
48 -0.50856869292771
};
\addplot [semithick, color3]
table {%
1 -0.994108728568189
2 -0.781347165506168
3 -0.699246361961434
4 -0.620630627549158
5 -0.563152590042009
6 -0.547104832066333
7 -0.538576777185247
8 -0.532486200176311
9 -0.528926852997615
10 -0.526747052760362
11 -0.523362047490596
12 -0.521247376868016
13 -0.519728881934913
14 -0.519249884772122
15 -0.519011474643646
16 -0.518905556109209
17 -0.51869897204361
18 -0.518574845768819
19 -0.518538920857253
20 -0.51851328061554
21 -0.518506832783448
22 -0.518496061548824
23 -0.518487088471033
24 -0.518482887036638
25 -0.518480612951615
26 -0.518478954283495
27 -0.5184771520085
28 -0.518475513453266
29 -0.518474840191012
30 -0.518474599134826
31 -0.518474432534511
32 -0.518474253660506
33 -0.51847408121456
34 -0.518474004654159
35 -0.518473981364185
36 -0.518473963451443
37 -0.518473945264869
38 -0.51847392795809
39 -0.518473919590073
40 -0.51847391737213
41 -0.51847391310835
42 -0.518473911951043
43 -0.518473910070762
44 -0.518473909602436
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.000351092541352443, ymax=3.01903738203162,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.000830885767325897
3 0.00217317844254874
4 0.00625353834395097
5 0.0192884048317314
6 0.066975722169408
7 0.24270266449808
8 0.678027284976821
9 1.93297964122582
10 2
11 1.60606630034032
12 1.08017436496354
13 1.00274993310406
};
\addplot [semithick, color0]
table {%
2 0.000824302365921558
3 0.00213755428379726
4 0.00593663950448136
5 0.0140771678514213
6 0.030135267677176
7 0.0986399299860109
8 0.322712140207967
9 0.783975392544847
10 2
11 1.54277581758193
12 2
13 1.75844243001753
14 2
15 1.78241209264343
16 1.72545941673971
17 1.16999937287503
18 1.01424902419956
};
\addplot [semithick, color0]
table {%
2 0.000842984658817941
3 0.00210819373854019
4 0.00740083648060916
5 0.0219113217075926
6 0.0771076847543258
7 0.262019408865488
8 0.692726606600515
9 2
10 2
11 1.44709485631937
12 1.02816844056645
13 1.00186201182172
};
\addplot [semithick, color0]
table {%
2 0.000821653648281336
3 0.00219820679276761
4 0.00643056263663541
5 0.0140581607233942
6 0.0338027500456812
7 0.0591324167534581
8 0.253823656738526
9 0.744576136439072
10 1.40535163383504
11 2
12 1.71228904143063
13 2
14 1.87202345003801
15 2
16 1.93386511395677
17 2
18 1.92533431788689
19 1.90601843094718
20 1.59557293484199
21 1.24943672422741
22 1.03417957396873
};
\addplot [semithick, color0]
table {%
2 0.000816232374294237
3 0.00207616553046987
4 0.00650990046634292
5 0.0140171672556628
6 0.0359894759411924
7 0.10674419191313
8 0.358188588524289
9 0.846739637613939
10 2
11 1.43190366081585
12 2
13 1.9062455470554
14 2
15 1.0995250759629
16 1.03321752954732
17 1.00105935514957
};
\addplot [semithick, color1]
table {%
2 0.157967328561243
3 0.114437255753086
4 0.118714695589293
5 0.124976233992035
6 0.109187881575777
7 0.0907976308868979
8 0.0822729545535045
9 0.085020889566181
10 0.0961313518247924
11 0.112410032297129
12 0.128051668637165
13 0.135067142966463
14 0.132921622421532
15 0.127512582250637
16 0.123640484084343
17 0.119246915663937
18 0.111394378359007
19 0.103183284443951
20 0.099098614335303
21 0.101998600014662
22 0.112743133128683
23 0.130221981839267
24 0.148723827754897
25 0.154598856520515
26 0.141130855317982
27 0.123500524500345
28 0.111120736607024
29 0.104295556869821
30 0.104664067714522
31 0.113444452628801
32 0.125953108056839
33 0.130589529346605
34 0.125097477280543
35 0.120235207574268
36 0.121407520035374
37 0.126827318793319
38 0.128537908948315
39 0.119689901468963
40 0.110835708743332
41 0.114480065159732
42 0.128259632526022
43 0.134191483788326
44 0.124517364928908
45 0.114497537413122
46 0.1104445655688
47 0.11232219165852
48 0.12061314515855
49 0.130437427087295
50 0.1304918818616
51 0.121627713355997
52 0.116851961811349
53 0.12162204972237
54 0.131430748917681
55 0.13404564908654
56 0.125702577007331
57 0.114798219095752
58 0.110271569266574
59 0.12097890375692
60 0.149463598593601
61 0.165916347824862
62 0.145904348054976
63 0.12668765877833
64 0.119197966025284
65 0.117643581407472
66 0.119337516566807
67 0.127584869958069
68 0.143267257116003
69 0.150579651233775
70 0.154440462384027
71 0.175672118968263
72 0.17661281362125
73 0.155691891024432
74 0.148979118044979
75 0.153455839223055
76 0.170956354551776
77 0.186091582690335
78 0.185733766096074
79 0.1684591408089
80 0.149601320221959
81 0.149249063859218
82 0.167587004526302
83 0.191487108565156
84 0.191605767662708
85 0.174811413283075
86 0.191611420492153
87 0.16185625781025
88 0.140918153660615
89 0.159638745022039
90 0.166127545616127
91 0.2
92 0.2
93 0.183754236795778
94 0.183879101165348
95 0.184718392766821
96 0.194485739435733
97 0.193418569095828
98 0.199465594322128
99 0.179500470499382
100 0.152978269466702
101 0.165747395061635
};
\addplot [semithick, color1]
table {%
2 0.147970472190931
3 0.117408834969485
4 0.128072219167477
5 0.131070440184501
6 0.113503717753325
7 0.109496710288992
8 0.115576172139963
9 0.122277223555307
10 0.119655130768297
11 0.106700271298073
12 0.0945622568760613
13 0.0906402647327888
14 0.0955347311552932
15 0.107258562201864
16 0.116889244176896
17 0.113623791186736
18 0.104738666552646
19 0.105258766991657
20 0.121988666458925
21 0.15238131925749
22 0.170888501404358
23 0.153525110503795
24 0.128959275998085
25 0.121051075275823
26 0.130523591375319
27 0.148447965477959
28 0.156518187701343
29 0.146177560818359
30 0.129539047272022
31 0.117149901124869
32 0.10947854271002
33 0.105404992971881
34 0.106403064914227
35 0.11398779185825
36 0.12572610114675
37 0.134880368967607
38 0.141784726820338
39 0.150816960825427
40 0.152419503711501
41 0.145777302600536
42 0.148861149090193
43 0.152605355715568
44 0.13597820669894
45 0.117308003573004
46 0.111646905600282
47 0.114604688021801
48 0.119704396752231
49 0.122994197804719
50 0.122925427319807
51 0.123897303433231
52 0.134465385627924
53 0.157607659687881
54 0.172913063166563
55 0.156057820503054
56 0.136205188976223
57 0.133751232261698
58 0.13305411123138
59 0.126257649370845
60 0.127996132822687
61 0.137418704813876
62 0.144308331047925
63 0.151124583395552
64 0.150406509966
65 0.143947588775032
66 0.15589332444267
67 0.177076315269525
68 0.172649480275904
69 0.159403378393223
70 0.147568541609696
71 0.146991200756741
72 0.170219727407277
73 0.181009277271637
74 0.178690361662278
75 0.2
76 0.197430019282475
77 0.179738207365371
78 0.17746569523604
79 0.180660233705844
80 0.189921713003861
81 0.2
82 0.195322949591832
83 0.166909287084444
84 0.182270039749783
85 0.2
86 0.2
87 0.2
88 0.161979443447268
89 0.165805392471411
90 0.173587688392834
91 0.188355935061763
92 0.2
93 0.196664268581285
94 0.159766482385472
95 0.166274013494234
96 0.183302370136212
97 0.176061050684834
98 0.156479353579929
99 0.17511622657654
100 0.188640501925864
101 0.17703824207665
};
\addplot [semithick, color1]
table {%
2 0.150406789906824
3 0.135266965873799
4 0.136108761166584
5 0.10914740516155
6 0.0886970745850279
7 0.0891864757441216
8 0.105440077824704
9 0.125003727732634
10 0.128374427028349
11 0.11733272951683
12 0.104785752145646
13 0.102242131684434
14 0.11314293368322
15 0.133138350968712
16 0.145329677170862
17 0.136163441882325
18 0.121709881323869
19 0.115113006216035
20 0.115368041369742
21 0.11758374212465
22 0.119106052180336
23 0.120845517197397
24 0.121674104723588
25 0.119485632279886
26 0.120105573935444
27 0.129141318064463
28 0.138822093574531
29 0.133226987635396
30 0.122978648374698
31 0.128110688435219
32 0.144297789373389
33 0.14355590293258
34 0.123979541123284
35 0.112189460823239
36 0.109041516570084
37 0.105915298314286
38 0.103722940158725
39 0.109581594219379
40 0.12450634371434
41 0.139244555911447
42 0.14599586198226
43 0.146549378560056
44 0.136519002944137
45 0.116861039833251
46 0.100011377337536
47 0.0911238926909768
48 0.0914999395595949
49 0.104950366944148
50 0.137029514315472
51 0.172307029160305
52 0.163906735207589
53 0.138001323572348
54 0.124594925470522
55 0.114832739171434
56 0.107380638000676
57 0.103545350569542
58 0.104458433641466
59 0.116359375042462
60 0.146229104455751
61 0.174391990551992
62 0.167557395698087
63 0.161320284406945
64 0.164821451161728
65 0.148877459310359
66 0.129448743829997
67 0.124623532543933
68 0.125877687454597
69 0.131265717893967
70 0.153038975763664
71 0.185688853150954
72 0.2
73 0.2
74 0.2
75 0.190415352810602
76 0.2
77 0.2
78 0.174205440298534
79 0.163241105862976
80 0.178884308101801
81 0.2
82 0.2
83 0.2
84 0.2
85 0.192299603390709
86 0.2
87 0.2
88 0.2
89 0.187971129298595
90 0.185420015172228
91 0.2
92 0.2
93 0.186109629564241
94 0.2
95 0.2
96 0.179290064821548
97 0.16865014447129
98 0.2
99 0.178898174045007
100 0.18612629751221
101 0.2
};
\addplot [semithick, color1]
table {%
2 0.148112621667054
3 0.109267621999331
4 0.120162957176958
5 0.130007335519051
6 0.110340925347138
7 0.0952240705509982
8 0.0912099952115976
9 0.0973998623554758
10 0.105351591198446
11 0.107652779666521
12 0.10971343145469
13 0.116354823975299
14 0.123271173917208
15 0.123037862126456
16 0.114952956873636
17 0.110423078386863
18 0.117406857147945
19 0.134596439326777
20 0.150989059086725
21 0.153716797353253
22 0.142250313708214
23 0.127414269001061
24 0.117931387452573
25 0.113035636319112
26 0.109685491671942
27 0.108954990294401
28 0.114852341316174
29 0.130057991189322
30 0.150366841871908
31 0.157048667869364
32 0.142637430843471
33 0.128586162096085
34 0.122085760047488
35 0.11878594423875
36 0.119703333583288
37 0.125229505239279
38 0.126674100026262
39 0.120826325053018
40 0.119086007979688
41 0.126579842709457
42 0.135936857363996
43 0.138416600241471
44 0.13501135431588
45 0.132626507636743
46 0.136396183507141
47 0.145005472830688
48 0.147569239920892
49 0.130913367563289
50 0.109908539341413
51 0.103987838253569
52 0.112408911495666
53 0.128571409998671
54 0.147980138310849
55 0.161399887254057
56 0.159549987949335
57 0.153924064333382
58 0.141801315607912
59 0.117644393667961
60 0.0998115318576678
61 0.1017786931098
62 0.125456999074451
63 0.160214007482118
64 0.178910499983903
65 0.171292279479273
66 0.150593222740355
67 0.133876764960199
68 0.126587549160977
69 0.13026083116935
70 0.149582745292162
71 0.156724120447804
72 0.143133226647286
73 0.134542748364985
74 0.143206653682915
75 0.150222028945405
76 0.160822059558475
77 0.177752639247405
78 0.191837138149079
79 0.2
80 0.2
81 0.175920122849536
82 0.16714392989521
83 0.158055361552402
84 0.174755416792658
85 0.2
86 0.189574251131388
87 0.148928540055922
88 0.187202693865148
89 0.2
90 0.2
91 0.154004322348605
92 0.187319500582469
93 0.173550770679299
94 0.174089366348377
95 0.188880033791592
96 0.2
97 0.184604408679643
98 0.2
99 0.2
100 0.2
101 0.186418767459916
};
\addplot [semithick, color1]
table {%
2 0.140958936477429
3 0.11460988311972
4 0.119267207099087
5 0.107928801083931
6 0.0898046874508753
7 0.0908334840555913
8 0.104046502357957
9 0.12333740434969
10 0.124332296918336
11 0.109752796321352
12 0.103720619913104
13 0.106335366014357
14 0.106886556290768
15 0.0981729088569702
16 0.0872964077617164
17 0.0833911648662884
18 0.0905219870690687
19 0.11148274796307
20 0.142392575493762
21 0.158279106548875
22 0.147819433265794
23 0.130111879746245
24 0.113630298812084
25 0.101300384065405
26 0.0972235856915611
27 0.102341494442656
28 0.111501381834996
29 0.116160238629599
30 0.115850543544997
31 0.119616115589904
32 0.130296226771135
33 0.137575824653216
34 0.129497433515025
35 0.114037737700991
36 0.10429692517307
37 0.102996626240831
38 0.106622326191638
39 0.111478558985167
40 0.118421570037347
41 0.127400958522034
42 0.128904859324342
43 0.117362040552921
44 0.105511116836889
45 0.102670635124683
46 0.107785134147075
47 0.113795121288618
48 0.112803292339016
49 0.108270021823836
50 0.110023459297333
51 0.11752042701072
52 0.117601719333089
53 0.105954699105829
54 0.0982567420767373
55 0.102007077482214
56 0.108403839428533
57 0.104544487050847
58 0.101412189169695
59 0.120177247853283
60 0.15905255999216
61 0.149632866414082
62 0.114863183915419
63 0.119819064487718
64 0.137762648663398
65 0.128605464418116
66 0.118133394226639
67 0.126935756045742
68 0.134159696952756
69 0.128185464239838
70 0.123902317659294
71 0.131652096172263
72 0.160222508552044
73 0.187618821059533
74 0.16255403315493
75 0.160458209737873
76 0.190069226303999
77 0.15115324825294
78 0.137716633165143
79 0.174154915502921
80 0.188512388214463
81 0.196995814956136
82 0.194366275466135
83 0.170163915368479
84 0.19844455195617
85 0.2
86 0.2
87 0.1887160236199
88 0.149196092921623
89 0.181651729807684
90 0.170058760101047
91 0.175806890153447
92 0.2
93 0.2
94 0.192422839443001
95 0.2
96 0.2
97 0.184043149884979
98 0.198872866380436
99 0.2
100 0.155516760334891
101 0.198366980570712
};
\addplot [semithick, color2]
table {%
2 0.000533560617844524
3 0.000757516988049438
4 0.000586388336311003
5 0.000795571095656076
6 0.000598955681781467
7 0.000812218201963943
8 0.000606718192367307
9 0.000823765319473676
10 0.000612053472576211
11 0.000831591676883808
12 0.000615528571470347
13 0.000836673785390095
14 0.00061772200078341
15 0.000839963399106083
16 0.000619114591109366
17 0.000842152603703554
18 0.00062002539276527
19 0.000843671660907697
20 0.000620645372296954
21 0.000844772006177734
22 0.000621085802792237
23 0.000845601879644499
24 0.00062141184886515
25 0.000846250878452437
26 0.000621663085468166
27 0.000846775020902394
28 0.000621864588390549
29 0.000847210758693523
30 0.000622031881320095
31 0.000847582780948687
32 0.000622175720337046
33 0.000847907605750605
34 0.000622303058423332
35 0.00084819685390048
36 0.000622418552882058
37 0.000848459022725448
38 0.000622525279131961
39 0.000848700078422292
40 0.000622625386421831
41 0.000848924072155603
42 0.000622720488644582
43 0.000849133803936405
44 0.000622811598986685
45 0.000849331506221143
46 0.000622899434177917
47 0.000849518765958368
48 0.00062298435593797
49 0.000849697048574905
50 0.000623066650721013
51 0.00084986721659418
52 0.000623146461979413
53 0.000850030422712684
54 0.000623223927430433
55 0.000850186731251701
56 0.00062329951244055
57 0.000850336670837648
58 0.000623373108886512
59 0.000850480878738365
60 0.000623444879213146
61 0.000850619741063995
62 0.000623514895018149
63 0.000850753501753177
64 0.000623583367982318
65 0.000850882657463187
66 0.000623650134930086
67 0.000851007708830442
68 0.000623715470949936
69 0.000851128570587127
70 0.000623779531599303
71 0.000851245708606052
72 0.00062384225488915
73 0.00085135931598583
74 0.000623903853656483
75 0.000851469741213443
76 0.000623964336961621
77 0.000851577032614416
78 0.000624023733633657
79 0.000851681880128145
80 0.000624081944675045
81 0.000851784379704138
82 0.000624139286771699
83 0.000851884133415257
84 0.000624195967811373
85 0.000851981413470709
86 0.000624251877862321
87 0.000852076681338486
88 0.000624307180518165
89 0.00085216929879222
90 0.000624361601706029
91 0.000852260983024737
92 0.000624415274804936
93 0.000852350685076828
94 0.000624468204973491
95 0.000852439186166549
96 0.000624520448407907
97 0.000852525971425075
98 0.000624572082495416
99 0.000852611312385624
100 0.000624623217893577
101 0.000852695256039677
};
\addplot [semithick, color2]
table {%
2 0.000551505128732753
3 0.000751832169255644
4 0.000595148451305351
5 0.00078131010178645
6 0.000606163301896351
7 0.000796815233029472
8 0.000614570394413159
9 0.000809242058638241
10 0.000620917717910147
11 0.000818073796882159
12 0.000625144526452643
13 0.000823750478628887
14 0.000627758283471202
15 0.000827262458791172
16 0.000629342537206667
17 0.000829458702067613
18 0.000630319908830547
19 0.000830889392588716
20 0.000630949052511487
21 0.000831876076507473
22 0.000631379035615603
23 0.000832601320306696
24 0.000631694284156261
25 0.000833168713289103
26 0.000631942697334485
27 0.00083363793097106
28 0.000632151348995807
29 0.000834043702895242
30 0.000632335573907454
31 0.000834405809939901
32 0.000632504002802097
33 0.000834736747611259
34 0.000632661271418889
35 0.00083504334134645
36 0.000632809981407514
37 0.000835330457595834
38 0.000632951572089829
39 0.000835600392171977
40 0.000633086887497268
41 0.000835855392915102
42 0.000633216281816497
43 0.000836096739357266
44 0.000633340367438807
45 0.000836325242113452
46 0.000633459274740844
47 0.000836542234059744
48 0.000633573297402229
49 0.000836748566387276
50 0.000633682601773587
51 0.000836944873283653
52 0.000633787795394258
53 0.00083713182005755
54 0.000633889038585486
55 0.000837310137001295
56 0.00063398657794566
57 0.000837480867369873
58 0.000634080585088462
59 0.000837644298451478
60 0.000634171408006286
61 0.000837801471528241
62 0.000634259299393905
63 0.000837952273548346
64 0.000634344699365586
65 0.000838097411097517
66 0.000634427617432505
67 0.000838237602759381
68 0.000634508257980058
69 0.000838373032605914
70 0.000634586892417035
71 0.000838504363745739
72 0.000634663450189333
73 0.000838631846666465
74 0.000634738205818009
75 0.00083875572583163
76 0.000634811501328076
77 0.000838875902076167
78 0.000634883325812341
79 0.000838992934550114
80 0.000634953900408954
81 0.000839106727428754
82 0.000635023162483135
83 0.000839218178831493
84 0.00063509097891707
85 0.000839327178104934
86 0.000635157642743273
87 0.000839434025740303
88 0.000635223197585016
89 0.000839538257343604
90 0.000635287946479684
91 0.000839640248691571
92 0.000635351660750418
93 0.000839740335510998
94 0.000635414361160406
95 0.000839838653651333
96 0.000635476120878452
97 0.000839935039905575
98 0.000635537235440853
99 0.000840029420687068
100 0.000635597433386289
101 0.000840122306404346
};
\addplot [semithick, color2]
table {%
2 0.000540718825389409
3 0.00075993806139775
4 0.000602288826555242
5 0.000810535028633973
6 0.000629026799800695
7 0.00074020388418658
8 0.000554598497687129
9 0.000783958365497532
10 0.000582300992504743
11 0.000798222860267735
12 0.000591313156880978
13 0.000806737227680999
14 0.000596282553691032
15 0.000812153905046815
16 0.000599344427077474
17 0.000815798147844356
18 0.00060139195382311
19 0.000818390407485953
20 0.000602852759253209
21 0.000820324243963881
22 0.000603947706087303
23 0.000821821933262622
24 0.000604799159097132
25 0.000823016619885224
26 0.000605480397936746
27 0.000823992000508885
28 0.000606038271654132
29 0.000824804420448409
30 0.000606504010629379
31 0.000825492291908066
32 0.0006068994787319
33 0.000826084234260865
34 0.000607240182992782
35 0.000826600448851399
36 0.000607537973246844
37 0.000827056004052729
38 0.000607801647762475
39 0.000827462957206246
40 0.000608037895550238
41 0.000827829972081646
42 0.000608252004869863
43 0.000828164723788604
44 0.000608447963745956
45 0.000828472780420451
46 0.000608629300673995
47 0.000828758525065931
48 0.000608798464233847
49 0.000829026135411167
50 0.000608957666171133
51 0.000829278181455244
52 0.000609108579608619
53 0.000829517741132042
54 0.000609252652071801
55 0.000829746202785369
56 0.000609391172643724
57 0.00082996548767858
58 0.00060952484986862
59 0.000830177089227204
60 0.000609654706891102
61 0.00083038183618859
62 0.000609781218952268
63 0.000830580729304348
64 0.000609905007039621
65 0.000830774676371206
66 0.000610026543529696
67 0.000830964038197318
68 0.000610146029681752
69 0.000831149814367734
70 0.00061026367188206
71 0.000831332164048604
72 0.000610379781873636
73 0.000831511649260537
74 0.000610494449999857
75 0.00083168844102873
76 0.000610607943437222
77 0.000831862719363888
78 0.000610720345577955
79 0.000832034709488126
80 0.000610831747102224
81 0.000832204296680576
82 0.000610942599847387
83 0.000832371597298542
84 0.000611052293158604
85 0.000832537510140788
86 0.000611161124152623
87 0.000832701616598229
88 0.000611269069800631
89 0.000832864053640178
90 0.000611376196143804
91 0.000833024899531675
92 0.000611482676910391
93 0.000833183804294066
94 0.000611588451795236
95 0.000833341152716373
96 0.000611693418923605
97 0.000833497048808395
98 0.000611797801065053
99 0.000833650582566117
100 0.000611901512637722
101 0.000833803058737881
};
\addplot [semithick, color2]
table {%
2 0.00053126012718847
3 0.000796051483095268
4 0.000575415958560764
5 0.000826925555779287
6 0.000585224952034525
7 0.00084395353420274
8 0.000592939679540281
9 0.000857729578455249
10 0.000598764158161768
11 0.000867631232847355
12 0.000602713063353028
13 0.000874216926446084
14 0.000605262767089193
15 0.000878517222493516
16 0.000606907066557167
17 0.000881377956951448
18 0.000607991934582714
19 0.000883345849378124
20 0.000608729334697944
21 0.000884748630839118
22 0.000609245421257038
23 0.000885782259554737
24 0.000609616442613105
25 0.000886567041181819
26 0.000609889583956743
27 0.000887179780529259
28 0.000610095361458258
29 0.000887670052031135
30 0.000610254064629053
31 0.000888071468692165
32 0.000610379254936555
33 0.000888407549307766
34 0.000610480431661217
35 0.000888694415608884
36 0.000610564392562928
37 0.000888943598376245
38 0.000610635661044925
39 0.000889164176003247
40 0.000610697990994566
41 0.000889361642125752
42 0.00061075377705818
43 0.000889541466015334
44 0.000610804972577907
45 0.000889706672444343
46 0.000610852757267803
47 0.000889861168049949
48 0.000610898252097144
49 0.000890005691669708
50 0.000610942430742272
51 0.000890142743603534
52 0.000610985783987304
53 0.000890273597844366
54 0.000611028663059533
55 0.000890399164143055
56 0.000611071315976366
57 0.000890521160385405
58 0.000611113999492545
59 0.000890639059167393
60 0.000611157277771665
61 0.000890753703345253
62 0.000611200838788439
63 0.000890865992391867
64 0.000611244835806344
65 0.000890975934285757
66 0.000611289476360492
67 0.000891083701112149
68 0.000611334543673468
69 0.000891189979719373
70 0.000611380120420013
71 0.000891294395718974
72 0.000611426214465744
73 0.000891397417226908
74 0.000611472562122774
75 0.000891499640824374
76 0.000611519104098168
77 0.000891600745974755
78 0.000611566038431167
79 0.000891699878621895
80 0.000611613372086292
81 0.000891798242906765
82 0.00061166075884627
83 0.000891895292656902
84 0.00061170835760244
85 0.000891991129733822
86 0.00061175593981721
87 0.00089208615161186
88 0.000611803478895233
89 0.000892179808022092
90 0.000611850912756834
91 0.000892272765459873
92 0.000611898271110249
93 0.000892364310578564
94 0.000611945276028949
95 0.000892455667406944
96 0.000611992182131357
97 0.000892544418260654
98 0.000612039031268345
99 0.00089263290820588
100 0.000612085472074823
101 0.000892720155479871
};
\addplot [semithick, color2]
table {%
2 0.000529980753447753
3 0.000814402989855046
4 0.000569165459303463
5 0.000845385710470361
6 0.000579395882759657
7 0.000864415752461051
8 0.000587298537389431
9 0.000879287026511295
10 0.000593114237738446
11 0.000889798990083994
12 0.000597048080296893
13 0.000896815025383808
14 0.000599647771975615
15 0.000901511213841345
16 0.000601405838115505
17 0.000904768140811729
18 0.000602643738657965
19 0.000907124913103923
20 0.000603550723239373
21 0.000908896757681023
22 0.000604237656788496
23 0.000910271148429429
24 0.000604772107578098
25 0.000911365130337454
26 0.000605197077617584
27 0.000912254824209554
28 0.000605541537771022
29 0.000912991218844766
30 0.000605825130049626
31 0.000913610865165096
32 0.000606061834390487
33 0.000914139406573477
34 0.000606261961904155
35 0.000914595477284038
36 0.000606433138599614
37 0.000914993335994215
38 0.000606581114347896
39 0.000915343709002037
40 0.000606710256801377
41 0.000915654785639568
42 0.000606824095020936
43 0.000915933898672584
44 0.000606925041809228
45 0.000916185527106481
46 0.000607015653991075
47 0.000916414523801882
48 0.000607097397158731
49 0.000916623898917653
50 0.000607171948668924
51 0.000916816320431621
52 0.000607240505646461
53 0.00091699429409928
54 0.000607303894980829
55 0.000917159759459218
56 0.000607362853071837
57 0.000917314983855539
58 0.000607417948460144
59 0.000917460546689249
60 0.00060746993876901
61 0.000917597825442178
62 0.000607519297981542
63 0.000917727499419741
64 0.000607566371975996
65 0.000917849989086616
66 0.000607611497225932
67 0.000917967261521495
68 0.000607654821618213
69 0.000918078346060538
70 0.000607696531678684
71 0.000918185741085316
72 0.000607736741605384
73 0.000918287882441528
74 0.000607775979794854
75 0.000918386083039482
76 0.00060781390319033
77 0.000918480811884584
78 0.000607850725063182
79 0.000918572401738948
80 0.000607886571073366
81 0.000918660754301585
82 0.000607921653555184
83 0.0009187459278967
84 0.000607956065892026
85 0.000918827990143767
86 0.000607989818248832
87 0.000918907784208239
88 0.000608022736130497
89 0.000918984972790813
90 0.000608055110194984
91 0.000919059977105605
92 0.000608086946664657
93 0.000919133011725656
94 0.000608117972653758
95 0.000919204200553337
96 0.000608148695701322
97 0.000919272640280254
98 0.000608179046569504
99 0.000919339844029543
100 0.000608208685427977
101 0.000919405516569246
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.000329223658451652, ymax=3.02829735705985,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00489413642065579
3 0.00767435738539676
4 0.0254817943617678
5 0.0409910751236622
6 0.125509844327978
7 0.288412674636392
8 0.582663490669481
9 1.30905147622089
10 0.917758609637841
11 1.70990200582761
12 1.22728078307629
13 1.26922656677198
14 1.40163941749033
15 1.05041950171257
16 1.2332146939799
};
\addplot [semithick, color0]
table {%
2 0.00467466405756446
3 0.0110788390512747
4 0.0207237951580713
5 0.054105197655563
6 0.137968473151929
7 0.323204269511299
8 0.585213324711355
9 0.764688400681661
10 1.42191918812727
11 1.08268290800038
12 0.77745218868277
13 0.753439280105339
14 1.06513284703896
15 0.791312899875472
16 1.20046083533432
};
\addplot [semithick, color0]
table {%
2 0.00542029273136774
3 0.0143701209677402
4 0.0336228557735487
5 0.0828212314871171
6 0.126436437555543
7 0.359268832883437
8 0.770091890933397
9 0.423271136569484
10 1.34245334186674
11 2
12 1.66205478905306
13 0.853686890674624
14 0.990895164698021
15 0.958804333618085
};
\addplot [semithick, color0]
table {%
2 0.00480780336951457
3 0.00970197813071668
4 0.0262327934551808
5 0.0565371094451526
6 0.0895162534469486
7 0.276873805857871
8 0.636579551878341
9 0.4597284836628
10 1.21241428959592
11 2
12 0.263907167976096
13 0.528693740330565
14 0.612410458893434
15 1.50362416261456
16 1.45681476072059
17 2
18 1.05211300571539
19 1.2427474882664
20 0.86325623652901
21 1.02888723213532
};
\addplot [semithick, color0]
table {%
2 0.0049583631898199
3 0.011215753707337
4 0.0188154164143589
5 0.0539944216719317
6 0.154291557369345
7 0.331969083021138
8 0.670990037949856
9 0.603398771016831
10 0.742272775166054
11 1.06156197905448
12 0.886251156407227
13 1.06323272133132
14 1.06214908538195
};
\addplot [semithick, color1]
table {%
2 0.121089200199998
3 0.0874577285711423
4 0.104327258575095
5 0.106515612082577
6 0.0874840808751317
7 0.105221417919327
8 0.108596128397058
9 0.0810420681754303
10 0.0845360177909296
11 0.103087018499442
12 0.0843837939511017
13 0.0713176600375639
14 0.0848624909969131
15 0.0952705129236609
16 0.0840875033566244
17 0.0714258194891732
18 0.0640528014489549
19 0.0693495215466133
20 0.0868607848133876
21 0.0877633665371737
22 0.0799120601167963
23 0.0931792652513746
24 0.0941638103994818
25 0.0851035481978527
26 0.0995688304803414
27 0.101037006420642
28 0.0829428719735114
29 0.0781680281051901
30 0.0848499650531437
31 0.0913647499023244
32 0.0746414015884775
33 0.0738146191127134
34 0.0970356767364787
35 0.0804645309368064
36 0.0601089315990757
37 0.0668052442615278
38 0.077467611283563
39 0.0771737921158105
40 0.0649574092593374
41 0.0557966326306973
42 0.0571135895748044
43 0.0633025289677458
44 0.0699038657501087
45 0.0737757771865553
46 0.0630968895014724
47 0.0602690810135455
48 0.0675598535243729
49 0.062742656311863
50 0.0565814385552718
51 0.0592796401900349
52 0.064900202659984
53 0.0680638683260337
54 0.0571987017509534
55 0.0520949803229162
56 0.0659862266851393
57 0.0683070728899259
58 0.0576090271985516
59 0.0655524486554346
60 0.0724357271404475
61 0.0749955697543492
62 0.0637334947717714
63 0.0535161226787535
64 0.057847841533706
65 0.0560139003990369
66 0.0548628810764205
67 0.0607824667559873
68 0.0584729286120232
69 0.0577142686867056
70 0.0585616529084412
71 0.057079699873473
72 0.0582059394324691
73 0.0553299918781567
74 0.0556186490450255
75 0.0544913832503534
76 0.0466789943288632
77 0.0464588198349783
78 0.0475734388612823
79 0.0434559616904733
80 0.0432901591342836
81 0.0456801641158025
82 0.049017339783754
83 0.0548607839795292
84 0.0566928558467278
85 0.0617607525515692
86 0.0638375042726553
87 0.053056767631682
88 0.0496710036898912
89 0.0461906424660795
90 0.0445802839896435
91 0.0468584379568155
92 0.0484659612083091
93 0.0492678557774912
94 0.0499420515699928
95 0.0524036976777955
96 0.0537246728810433
97 0.0437751895147243
98 0.0406685807136291
99 0.0459569591450332
100 0.0455961731992229
101 0.0423813261946905
};
\addplot [semithick, color1]
table {%
2 0.112687179806616
3 0.107926592216817
4 0.126148333670731
5 0.117088923853093
6 0.0868811287649615
7 0.0940540722213627
8 0.0974321988034275
9 0.0871541484383163
10 0.0887384711068805
11 0.099803079492919
12 0.0943702756718331
13 0.0831895239447154
14 0.0810124432189682
15 0.0894309245461167
16 0.0937833507216528
17 0.0876746719790501
18 0.0769815738167669
19 0.0797663791870542
20 0.0827209837008056
21 0.0761256795248258
22 0.0789060969448461
23 0.0856880550852461
24 0.0735919059428405
25 0.0608914981112695
26 0.0663346465334736
27 0.0760013770805072
28 0.0696372863442421
29 0.0600090136312393
30 0.0574471633275123
31 0.0554526920854146
32 0.059467273108882
33 0.0676612944244369
34 0.0681603090282401
35 0.0622764602545751
36 0.0584509490821276
37 0.0590996037014397
38 0.0642226725978868
39 0.0709064803739122
40 0.065869747687836
41 0.0607815530936637
42 0.0595638963892679
43 0.0556775688075015
44 0.050864247864431
45 0.0533801616838412
46 0.0591917713439163
47 0.0593320680697564
48 0.0575384074833024
49 0.0613655243110997
50 0.0707256266161392
51 0.0720674824371597
52 0.0676474525256359
53 0.07702060741708
54 0.0829473157463127
55 0.0732462366989539
56 0.0771396486893592
57 0.0879763206822412
58 0.0896797568649083
59 0.0997362629067594
60 0.106319499930042
61 0.0776684434656892
62 0.0800565606711616
63 0.0934211495113909
64 0.0942579661870854
65 0.0930850990181984
66 0.0899793995006359
67 0.101417132766964
68 0.090214212123529
69 0.0952066325146513
70 0.0916916116861141
71 0.0838125115122789
72 0.0955929812558084
73 0.100179802382529
74 0.0881367485941821
75 0.0999666857234435
76 0.094402372414649
77 0.100512131567662
78 0.104798619366619
79 0.0885544643692434
80 0.10389717598476
81 0.0894347883769321
82 0.0953219314290174
83 0.0919574292422803
84 0.0842236904019794
85 0.0862078100952628
86 0.10499800045513
87 0.0677434533634416
88 0.133619178179792
89 0.0626144145010048
90 0.11327489454746
91 0.061005169791444
92 0.0786694462332735
93 0.0695022333516155
94 0.0758020144095402
95 0.0829591189174838
96 0.0836273781930193
97 0.0968412973477862
98 0.0673223091249
99 0.117857826622766
100 0.0646453800357447
101 0.0658456525803606
};
\addplot [semithick, color1]
table {%
2 0.136133073592298
3 0.102728169145798
4 0.109843896979371
5 0.106481251378807
6 0.102444743385155
7 0.100120876026955
8 0.0949525355352407
9 0.0803064703794613
10 0.0802378627556707
11 0.0854196725473976
12 0.0977387552630221
13 0.0999064982553771
14 0.0970956041010095
15 0.0885696568142772
16 0.0695493585809737
17 0.0666514006568627
18 0.0802113186654151
19 0.0991940918330811
20 0.100523470951159
21 0.0968932694667665
22 0.0780679627396515
23 0.0659138151358057
24 0.0648382180531744
25 0.0727604941062839
26 0.0795003116523004
27 0.0806285532036928
28 0.0830615282795482
29 0.0771258438430206
30 0.0749337724827615
31 0.0781449762453908
32 0.0694715420009929
33 0.0574443147211907
34 0.0590032334570786
35 0.057270739774872
36 0.0625161713254807
37 0.0835413974938782
38 0.0917417915411121
39 0.0854488261955764
40 0.0617793837651139
41 0.0654763707218595
42 0.0721270476890871
43 0.0743686617164748
44 0.0783367521312091
45 0.0743121680113447
46 0.0698401556483891
47 0.0778835371459148
48 0.0821945261065761
49 0.0791138038535105
50 0.0882174846535291
51 0.107183952534584
52 0.0965720471106391
53 0.0825212630108495
54 0.0792428495792895
55 0.0847514948393636
56 0.0867225293021732
57 0.0867341149143887
58 0.0841476602389281
59 0.0814578543541181
60 0.0898015317904382
61 0.0917864844744644
62 0.0853193557000338
63 0.0844331672493457
64 0.0892545600840741
65 0.0881444063053829
66 0.0721986132943443
67 0.079418021139979
68 0.092997864114814
69 0.0881786497922031
70 0.0711170195477562
71 0.0861218843392753
72 0.0819900102067846
73 0.0794302873549913
74 0.0835852111229013
75 0.0918786424193751
76 0.0826212815608849
77 0.0808697203172344
78 0.0761280414196942
79 0.0798734582313589
80 0.0922903472825632
81 0.0803676027124613
82 0.0769324289575281
83 0.0746526889254032
84 0.0889811645954368
85 0.0797325825408935
86 0.079484321277606
87 0.0780981777945467
88 0.0828277303118263
89 0.0743774417933129
90 0.0812394193895871
91 0.0732963964365014
92 0.0858055131498598
93 0.0712430756657275
94 0.0828031211087188
95 0.0711694102815698
96 0.0791093776689933
97 0.0752017496344868
98 0.0742112833264789
99 0.0830140754132471
100 0.0667403961155815
101 0.0787785351310203
};
\addplot [semithick, color1]
table {%
2 0.117065978154192
3 0.0705472057453026
4 0.0929702183305237
5 0.107707247063031
6 0.0835960503958201
7 0.0855247820480645
8 0.097188110977778
9 0.08829092640003
10 0.0631363008171369
11 0.0634597972519771
12 0.0873043777306422
13 0.102331861047122
14 0.0881006659375696
15 0.075384174491762
16 0.0743425665737922
17 0.0882558871882782
18 0.0886543809065563
19 0.0691480314109441
20 0.0659304246016707
21 0.0674818167395718
22 0.0659188295221071
23 0.0670939738319943
24 0.0721453006425245
25 0.0776140287054719
26 0.0733487659481592
27 0.05793533790932
28 0.0550928523580926
29 0.0639100705703911
30 0.0707810785549051
31 0.0740169304844605
32 0.0808989197872112
33 0.0788454126147082
34 0.0714624113034637
35 0.0656325793240715
36 0.0628874083641873
37 0.0717164635977827
38 0.0827983430483083
39 0.0811758116168136
40 0.0783236388958501
41 0.076810467787809
42 0.069504435504216
43 0.076249450223791
44 0.0857911882431724
45 0.0689092169115771
46 0.0688278676107341
47 0.0671187937191075
48 0.0543437277898793
49 0.0637109011079833
50 0.075363005801
51 0.0696058747234167
52 0.0708701063822346
53 0.0634210584196156
54 0.0603291954348571
55 0.0593042479204168
56 0.0598238284079507
57 0.0707292046074571
58 0.0741598417906255
59 0.0663707695571777
60 0.0657394696573469
61 0.0691668099003024
62 0.0585537057492175
63 0.0606546252880552
64 0.0712351494920475
65 0.062634374167898
66 0.0620344977565521
67 0.0741905227987413
68 0.0674900314722214
69 0.063064210023614
70 0.0648633651712669
71 0.0693989022206201
72 0.0783299004783949
73 0.0667031251054923
74 0.0633963625985506
75 0.0673724112299484
76 0.0671427768782395
77 0.0594460203571025
78 0.0556817024205678
79 0.0656890150041241
80 0.0664689935299276
81 0.0582577044930761
82 0.0630388897824729
83 0.0633200863041643
84 0.0575171433682419
85 0.0650568685225461
86 0.0612769775553382
87 0.0556855086630723
88 0.064438659614111
89 0.0630525169809787
90 0.0506435524929138
91 0.0542757526812408
92 0.0521938791328205
93 0.055137836194678
94 0.0597012693899021
95 0.0482456502589783
96 0.056421016586139
97 0.0528161866139013
98 0.049734881608313
99 0.0549988783253863
100 0.0510419356397884
101 0.0586582723180112
};
\addplot [semithick, color1]
table {%
2 0.124367011257424
3 0.0925315658761511
4 0.106364990386434
5 0.107394559173278
6 0.0783294035318198
7 0.0746023744235929
8 0.0834339350681276
9 0.104461937300473
10 0.0932994466777891
11 0.0642565322532012
12 0.0553708663220113
13 0.0672380975341066
14 0.0821338294820677
15 0.0832175747423391
16 0.0911342315503404
17 0.0689138639060002
18 0.0517146038451783
19 0.0592423925899624
20 0.0659330293618347
21 0.0619690404267617
22 0.0598262371617512
23 0.0656313954138663
24 0.0772922707305936
25 0.0843572800992109
26 0.0649049761764123
27 0.0609776202125328
28 0.0721483042491253
29 0.0739752415868282
30 0.0702788274901185
31 0.0581262986372678
32 0.0591092655049211
33 0.069489096477097
34 0.0633504679982655
35 0.0540936532300097
36 0.0632016355941998
37 0.0773511511604206
38 0.0739957859178115
39 0.0617842924753435
40 0.0626681500817389
41 0.0680485806923825
42 0.0674289155583665
43 0.0629638642487037
44 0.0608839884340013
45 0.066023893354151
46 0.063524138020409
47 0.0686705702177502
48 0.0733067887454865
49 0.0755598718450889
50 0.0727392171499152
51 0.0758252599565385
52 0.0828456292777449
53 0.0821758431217274
54 0.0698521093435437
55 0.064124485603288
56 0.0678689479391256
57 0.0689515423674656
58 0.0704853311149503
59 0.0766044674047294
60 0.0739846648892938
61 0.0814144473304369
62 0.0761776786859811
63 0.0764814060491709
64 0.0695064807186351
65 0.0635440200963028
66 0.0741708712012117
67 0.0704451757760946
68 0.0653998352443406
69 0.0685659808921933
70 0.073246964143591
71 0.0727081575301171
72 0.0707539556988119
73 0.0656525578419202
74 0.0621791136936437
75 0.0705343414842045
76 0.0739029639623972
77 0.0574899179209101
78 0.067393385434737
79 0.0688261815730562
80 0.0699758931173557
81 0.060016814656031
82 0.0667942141584939
83 0.0736939811738004
84 0.0767991324054302
85 0.0723769045730124
86 0.0656183472416184
87 0.0544818318607005
88 0.0693527587070898
89 0.0643377508365941
90 0.0845844504459903
91 0.0584582412223473
92 0.0695800101627022
93 0.0657348850904944
94 0.0651506468389076
95 0.0660455697411294
96 0.0680927827631523
97 0.053635878549995
98 0.0673399364068145
99 0.0560876458817991
100 0.0723471092683919
101 0.0571457766599612
};
\addplot [semithick, color2]
table {%
2 0.00250236265853933
3 0.00185410871157509
4 0.00186686971626276
5 0.001538413982789
6 0.00162471917787555
7 0.00136677125590593
8 0.00146917631390731
9 0.00125177068796674
10 0.00136168166661892
11 0.00116981656330957
12 0.00128365216118451
13 0.00110886672175263
14 0.00122439598426319
15 0.0010618744180565
16 0.00117779682071076
17 0.00102456101181799
18 0.00114023683074922
19 0.000994232464640238
20 0.00110934862337922
21 0.000969066776709621
22 0.00108344217883032
23 0.000947754787179673
24 0.00106127957845511
25 0.0009293408639157
26 0.00104196377958534
27 0.000913135607725968
28 0.0010248518256943
29 0.000898649136407234
30 0.00100948289096583
31 0.000885535145036784
32 0.000995522641165235
33 0.000873546968290356
34 0.000982726139476864
35 0.000862504814167088
36 0.000970910815765431
37 0.000852274693965336
38 0.00095993781417754
39 0.000842753481923883
40 0.00094969991181816
41 0.000833859162079168
42 0.000940111982158399
43 0.000825524768671117
44 0.000931106122938566
45 0.000817694430014074
46 0.000922625836832446
47 0.000810320825372849
48 0.000914623975155814
49 0.000803363102274336
50 0.000907060488788645
51 0.000796785983620354
52 0.000899900181745305
53 0.000790558389181643
54 0.000893112149366836
55 0.000784652880389642
56 0.000886668658504827
57 0.0007790448730634
58 0.00088054448478079
59 0.000773712726015551
60 0.000874717031443073
61 0.000768636454831903
62 0.000869165590541447
63 0.000763798333619661
64 0.000863870504993259
65 0.000759182020405464
66 0.000858815242104115
67 0.000754772338295574
68 0.000853983555944204
69 0.000750556035195504
70 0.000849360488117093
71 0.000746520387449083
72 0.000844933166932345
73 0.000742653798172107
74 0.000840689102392375
75 0.000738946293012016
76 0.000836615961931336
77 0.000735388176532807
78 0.000832703995394977
79 0.000731970290387572
80 0.00082894336462241
81 0.000728684404555835
82 0.000825325693025678
83 0.000725522625961584
84 0.000821842271175689
85 0.000722478265516987
86 0.000818486195752476
87 0.000719544154916401
88 0.000815249651529936
89 0.00071671517799776
90 0.000812126516436432
91 0.00071398522394017
92 0.000809110555938511
93 0.000711349040443452
94 0.00080619696762587
95 0.00070880163889107
96 0.000803380073212623
97 0.000706338513524456
98 0.000800655446960624
99 0.000703955754548759
100 0.000798018171066407
101 0.000701649428485819
};
\addplot [semithick, color2]
table {%
2 0.00237117682106798
3 0.00195605090262548
4 0.00178227731582051
5 0.00161772981009779
6 0.00155932152624288
7 0.00143699280870175
8 0.00141289547645122
9 0.00131479622556588
10 0.00130911465002241
11 0.00122777030795187
12 0.00123449839450828
13 0.00116401903210545
14 0.00117900613305451
15 0.00111571620837733
16 0.00113559989038704
17 0.0010776834774291
18 0.00110020617943919
19 0.00104670366605957
20 0.00107060199540131
21 0.00102078820464868
22 0.00104541709719668
23 0.00099864425694654
24 0.00102365579319911
25 0.000979381265613044
26 0.00100455006211099
27 0.000962362935483141
28 0.000987520418144259
29 0.000947126497669575
30 0.000972145627398867
31 0.000933331671998489
32 0.000958124615640485
33 0.000920725733493827
34 0.000945241206017442
35 0.000909118771449469
36 0.000933335335263987
37 0.000898366871874674
38 0.000922284479024409
39 0.000888358334708323
40 0.00091199014790546
41 0.000879005460225685
42 0.000902369851024202
43 0.000870237595363247
44 0.000893353127093393
45 0.000861996943821383
46 0.000884878448148394
47 0.000854234130904249
48 0.000876892407248376
49 0.000846907836072493
50 0.000869347784886401
51 0.000839981613442582
52 0.000862205192623866
53 0.000833422921333965
54 0.000855430225295874
55 0.000827203298980967
56 0.000848993317162278
57 0.00082129775393752
58 0.000842869414816762
59 0.000815683055994009
60 0.000837037042568852
61 0.000810338845269587
62 0.000831477588245905
63 0.000805246463411097
64 0.000826174594875978
65 0.000800388599291474
66 0.000821113186643108
67 0.000795750121058022
68 0.000816280018268032
69 0.000791316816369094
70 0.000811661828700705
71 0.000787075523180311
72 0.000807246594919404
73 0.000783014645298206
74 0.000803022505867988
75 0.000779122935917341
76 0.000798978594982752
77 0.000775390251155088
78 0.000795103940035431
79 0.000771807051848108
80 0.000791388959626423
81 0.000768364347856785
82 0.000787823432679037
83 0.000765055002891465
84 0.000784398388934032
85 0.000761870916459608
86 0.000781105877714057
87 0.000758805237414383
88 0.00077793808062779
89 0.000755851440618494
90 0.000774887997085294
91 0.000753003568476764
92 0.000771949362966654
93 0.000750256209834299
94 0.000769115350727274
95 0.000747604090594285
96 0.000766381596398298
97 0.000745042216771348
98 0.000763742500626939
99 0.000742565653757043
100 0.000761193625681062
101 0.000740170664900283
};
\addplot [semithick, color2]
table {%
2 0.00382703114006934
3 0.00132865417072963
4 0.0025540465732874
5 0.0010788731207906
6 0.00223619383958809
7 0.000948882393295775
8 0.00203528497801515
9 0.000868784136849308
10 0.00189987088918502
11 0.000814573890101582
12 0.00180144195956197
13 0.000775270819836247
14 0.00172672981004163
15 0.000745232284968028
16 0.00166844095991578
17 0.000721389791202977
18 0.00162180808595865
19 0.000701880700882389
20 0.00158343382819121
21 0.000685467476596412
22 0.00155088626675639
23 0.000671307456310994
24 0.00152247808087419
25 0.000658828639622051
26 0.00149708990980981
27 0.000647643939001172
28 0.00147401359425919
29 0.00063749078255436
30 0.0014528042255587
31 0.000628189169771247
32 0.00143317677992249
33 0.000619611983859937
34 0.0014149388646145
35 0.000611665884509499
36 0.00139794678115608
37 0.000604279288942737
38 0.00138208373701146
39 0.000597394813892125
40 0.00136725062460715
41 0.000590964579223434
42 0.00135335992952382
43 0.000584947673831447
44 0.00134033210632875
45 0.000579308051182604
46 0.00132809577934654
47 0.000574013720820368
48 0.00131658509990664
49 0.000569035865129637
50 0.00130574002510841
51 0.000564348247645419
52 0.00129550763319143
53 0.000559927009242522
54 0.00128583860068872
55 0.000555750627879483
56 0.00127668650031685
57 0.000551799672003601
58 0.00126801175661813
59 0.00054805620142192
60 0.00125977729135149
61 0.00054450418365582
62 0.00125195006569116
63 0.000541129025961403
64 0.00124449928520696
65 0.000537917699735362
66 0.00123739767693393
67 0.000534857951576357
68 0.00123062264163099
69 0.000531939080155764
70 0.00122415005813111
71 0.000529151106985475
72 0.0012179618198684
73 0.000526485209974171
74 0.00121203676293329
75 0.000523933462592461
76 0.00120635917824546
77 0.000521488247695862
78 0.00120091374077597
79 0.000519142980378076
80 0.00119568636510079
81 0.000516891446227195
82 0.00119066305683483
83 0.000514728113838769
84 0.0011858331541317
85 0.00051264763109929
86 0.00118118463601372
87 0.000510645627784676
88 0.0011767057494411
89 0.000508717423937434
90 0.00117239004884606
91 0.000506859128012954
92 0.00116822697440858
93 0.000505066938270388
94 0.00116420869319507
95 0.000503337432246894
96 0.00116032827445463
97 0.000501667234381165
98 0.00115657933805074
99 0.000500053498542888
100 0.00115295399560813
101 0.000498493567385356
};
\addplot [semithick, color2]
table {%
2 0.00235761943837041
3 0.00187261290564354
4 0.001822717849722
5 0.00159042013248949
6 0.00160742658425202
7 0.00142592905549839
8 0.00146150043846197
9 0.00130980459083717
10 0.00135598732700344
11 0.0012236356479508
12 0.00127784894947868
13 0.00115793596196124
14 0.00121815555271434
15 0.00110676447339231
16 0.00117091045944861
17 0.00106599131821094
18 0.00113256180466886
19 0.00103277941021871
20 0.00110092474086247
21 0.00100518957705005
22 0.00107442387210794
23 0.0009818478926982
24 0.00105182735592801
25 0.000961751843090095
26 0.00103219157314628
27 0.000944164183956991
28 0.00101482210483565
29 0.000928541418217856
30 0.000999218342642533
31 0.000914481300300501
32 0.00098502027092638
33 0.000901685019711795
34 0.000971967341766565
35 0.000889928650397432
36 0.000959870264326206
37 0.0008790441743444
38 0.000948588690596191
39 0.000868904183297578
40 0.000938018505580501
41 0.000859410615904145
42 0.000928078421018582
43 0.000850487549743082
44 0.000918704424014517
45 0.000842074072080357
46 0.000909844236764224
47 0.000834121306220727
48 0.000901453316209758
49 0.000826588945746275
50 0.00089349382738181
51 0.000819442704136405
52 0.00088593366192612
53 0.000812653484902667
54 0.000878743358243627
55 0.000806196069680889
56 0.000871897979649979
57 0.000800048072976725
58 0.000865374586757529
59 0.00079418989997662
60 0.000859152933750472
61 0.000788603070441557
62 0.000853215112081643
63 0.000783271245610892
64 0.000847543838601428
65 0.000778179424682484
66 0.000842123975583128
67 0.000773313497606908
68 0.000836941364895264
69 0.00076866024650358
70 0.000831982875506742
71 0.000764207691617658
72 0.000827235738467058
73 0.000759944421375301
74 0.000822688745573903
75 0.000755859656382387
76 0.000818331013665994
77 0.000751943291274337
78 0.000814152121181025
79 0.000748186535445975
80 0.00081014199014981
81 0.000744580075494379
82 0.000806292791359321
83 0.000741115644470474
84 0.000802595348861222
85 0.000737785585498419
86 0.000799041618349902
87 0.000734583303818721
88 0.000795623750346871
89 0.000731501824199026
90 0.000792334856480097
91 0.000728534506578076
92 0.000789168906802218
93 0.000725675790022548
94 0.000786118823790247
95 0.000722920365151333
96 0.000783179250231514
97 0.00072026236587303
98 0.000780344913637998
99 0.000717697728566841
100 0.000777609985251373
101 0.000715221596451697
};
\addplot [semithick, color2]
table {%
2 0.00287261256554024
3 0.00165863916445086
4 0.00221827901620044
5 0.00136285777173476
6 0.00193502265070831
7 0.00120117084779403
8 0.00175042393553381
9 0.0010934874053732
10 0.00162105073500032
11 0.00101676331720863
12 0.00152689330318976
13 0.000959543748715619
14 0.00145381521305062
15 0.000915179222081635
16 0.00139449395313344
17 0.000879683112264417
18 0.00134548134715843
19 0.000850587647499788
20 0.00130456294988275
21 0.000826275896811614
22 0.00126996900111192
23 0.000805632233808005
24 0.00124031266939233
25 0.000787858012713877
26 0.00121456318242655
27 0.000772364724084359
28 0.00119195791186066
29 0.00075870925569905
30 0.00117191925121646
31 0.000746551758818549
32 0.00115399628061198
33 0.00073562799653722
34 0.00113783267888735
35 0.000725730851591241
36 0.0011231416257615
37 0.000716697173733425
38 0.00110969376639255
39 0.000708397305672625
40 0.00109730543420646
41 0.000700727623865943
42 0.00108583068649414
43 0.000693605374131356
44 0.00107515094843014
45 0.000686963530763463
46 0.00106517118007898
47 0.000680747353132865
48 0.0010558142392768
49 0.000674911314222913
50 0.00104701663023107
51 0.000669417442954744
52 0.00103872415956789
53 0.000664233389431204
54 0.0010308916508646
55 0.000659331177738179
56 0.00102347987950774
57 0.000654686650928475
58 0.00101645350545632
59 0.000650278900528866
60 0.00100978180937375
61 0.000646088983006584
62 0.00100343765816821
63 0.000642100419093306
64 0.000997396205089683
65 0.000638298336147814
66 0.000991635863502802
67 0.000634669409137172
68 0.000986136016183218
69 0.000631201946745144
70 0.000980878674077033
71 0.000627884828894086
72 0.000975848290600546
73 0.000624708326756386
74 0.000971029623485431
75 0.000621663639364059
76 0.000966408633946894
77 0.000618742716876273
78 0.000961973440499702
79 0.000615938004561539
80 0.000957713180198958
81 0.000613242590256345
82 0.000953617714167315
83 0.000610650229732739
84 0.000949677227249892
85 0.000608155170043419
86 0.000945883630203706
87 0.000605752033307517
88 0.000942228072418407
89 0.000603436169352007
90 0.000938703465407029
91 0.000601202633467705
92 0.000935303549471509
93 0.000599047154108185
94 0.000932021527958956
95 0.000596966111514796
96 0.000928850908749093
97 0.000594955652507423
98 0.000925787181780369
99 0.000593012223369821
100 0.000922824595377206
101 0.000591132735333489
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.00599044951374703, ymax=2.63754588324235,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.00801552397616336
3 0.0608189917100413
4 0.236934008821358
5 0.628365617775448
6 1.72018326860832
7 1.36151546118048
8 0.998979257419615
9 0.98188268563802
};
\addplot [semithick, color0]
table {%
2 0.00790004272687731
3 0.0467998282380442
4 0.167049702755285
5 0.587321973466992
6 1.17600413547539
7 1.01657155388766
8 0.950809271319564
};
\addplot [semithick, color0]
table {%
2 0.00810082772775121
3 0.0406481934148168
4 0.153741613834876
5 0.535935241764611
6 1.05336478452957
7 1.02620710347298
8 0.95047839023054
};
\addplot [semithick, color0]
table {%
2 0.00795789441775741
3 0.0581614561991131
4 0.243847434834343
5 0.49283879528113
6 0.848563775701279
7 2
8 1.33220279263524
9 1.1332026727922
10 1.07128012310682
11 0.970553022730861
};
\addplot [semithick, color0]
table {%
2 0.00799479622254875
3 0.0405729441574192
4 0.161738389832648
5 0.562853119336845
6 1.17674101910652
7 1.04245794804458
8 0.956844063378774
};
\addplot [semithick, color1]
table {%
2 0.131376053745482
3 0.082520056231845
4 0.104193596753014
5 0.153291451425767
6 0.153789470607729
7 0.117449243035692
8 0.104801751167986
9 0.105610439433816
10 0.106868117455906
11 0.10668132099682
12 0.111677620853414
13 0.12754257179514
14 0.147580601637615
15 0.15357195606916
16 0.148536599334457
17 0.153807520532011
18 0.173013295065695
19 0.189847581332385
20 0.185378888722287
21 0.164815152487958
22 0.147423521701166
23 0.1388044061593
24 0.135930874136089
25 0.135279657693999
26 0.134083056352121
27 0.130144919282406
28 0.125815131813817
29 0.127094169067145
30 0.138473922178589
31 0.159142942535523
32 0.179753088706141
33 0.183783983520061
34 0.165517259014092
35 0.144513901860356
36 0.134007116027164
37 0.132391024323044
38 0.136134074407807
39 0.142143450450406
40 0.144376310106062
41 0.139035977796602
42 0.132827282836426
43 0.132866110494438
44 0.139600817719093
45 0.147198747040206
46 0.147190087795226
47 0.139048984817818
48 0.129020617518262
49 0.123655329897934
50 0.128347036274737
51 0.142970531620386
52 0.157047488255598
53 0.156761381632806
54 0.144291150697484
55 0.133226270496123
56 0.129104008454544
57 0.127290482457876
58 0.122630328106132
59 0.115982356082556
60 0.112300280506758
61 0.115222776870734
62 0.123797368642679
63 0.130992873531893
64 0.13160720939578
65 0.131161423034563
66 0.135639992766384
67 0.143351882843713
68 0.14566323822667
69 0.137575518111329
70 0.127446525483252
71 0.121512829410839
72 0.12058731078686
73 0.122028613416847
74 0.117010178429675
75 0.102731187398444
76 0.0911832558376412
77 0.0912942558112777
78 0.103007018179798
79 0.118524613628539
80 0.125398070637225
81 0.121137064498871
82 0.115195316599918
83 0.117533083954445
84 0.126424917225812
85 0.130716602838154
86 0.126539372586131
87 0.119927196976793
88 0.116649165246207
89 0.117908164285071
90 0.119506201165958
91 0.116952648077743
92 0.111239614410369
93 0.10492114914192
94 0.102514176103483
95 0.106450514671526
96 0.111208956805653
97 0.110350384159758
98 0.109351115736726
99 0.116799637653288
100 0.126568343896914
101 0.125338679628648
};
\addplot [semithick, color1]
table {%
2 0.121947565751421
3 0.0975163422495248
4 0.120874286195501
5 0.167318786952763
6 0.163185099378141
7 0.133510953315955
8 0.124481621058825
9 0.116750804779
10 0.107912472738878
11 0.108275042578831
12 0.123001604080823
13 0.142378601638874
14 0.142035540335692
15 0.123906390405982
16 0.114583254369243
17 0.123633257854961
18 0.14835265169374
19 0.175552783335505
20 0.187932254677627
21 0.188736069672923
22 0.193285783862305
23 0.198320172532416
24 0.18726333066222
25 0.166445856985548
26 0.154374818936367
27 0.149472955024726
28 0.144790742980046
29 0.138917860811525
30 0.137928502021847
31 0.147608945821621
32 0.159970885603435
33 0.157943018268927
34 0.152159311196552
35 0.167909962624424
36 0.196784152182449
37 0.18449919323005
38 0.149961217608057
39 0.138877323380308
40 0.139976454754403
41 0.138378681100262
42 0.130592302124765
43 0.119780479485313
44 0.113103071550724
45 0.115297449192621
46 0.126155673324194
47 0.138582517622362
48 0.139970600301034
49 0.133041847440565
50 0.12759485969706
51 0.120278890058637
52 0.114046445279603
53 0.119274608214594
54 0.130458590101634
55 0.126633801265656
56 0.111648594965776
57 0.105274536982302
58 0.111570060500985
59 0.125680641525373
60 0.135220447217233
61 0.129052444884935
62 0.114915007367084
63 0.10897240804231
64 0.115792500292133
65 0.12480674743257
66 0.12288611871167
67 0.117837221638297
68 0.112076326281652
69 0.0983819561870513
70 0.0877219841727671
71 0.0920269425821401
72 0.106670248196103
73 0.106978084936843
74 0.0905303418378214
75 0.082768724405648
76 0.0855142292402789
77 0.0899524710971689
78 0.0911841152028685
79 0.0918271719006907
80 0.0918041362303145
81 0.0882962855982899
82 0.0848731578475069
83 0.0885531759705169
84 0.0982497343218683
85 0.101398217596778
86 0.0968693342153482
87 0.0960851797136153
88 0.0946545177655917
89 0.0880460850850578
90 0.0868884021177587
91 0.0941911388655029
92 0.095563363417122
93 0.0842868256793645
94 0.0774563250051524
95 0.0815280903492792
96 0.0892066917912647
97 0.0906268796280013
98 0.0895721633681811
99 0.0940964224240974
100 0.100716158699733
101 0.10294544390079
};
\addplot [semithick, color1]
table {%
2 0.119192092536852
3 0.0873862014138704
4 0.120481192283176
5 0.188360467802655
6 0.177252909424615
7 0.137341357682377
8 0.134461252845021
9 0.136553244601444
10 0.125450777031322
11 0.117796859664416
12 0.12536101210259
13 0.139615151690394
14 0.140859385521117
15 0.130353431694006
16 0.128765991026461
17 0.144396051919923
18 0.169584961446666
19 0.180172638387963
20 0.169211341077067
21 0.156386007868514
22 0.151663173345406
23 0.151646003434296
24 0.152595714536702
25 0.155232091640371
26 0.157864151265123
27 0.153401288453443
28 0.143989266460302
29 0.140212398713627
30 0.145651682475428
31 0.152877157761689
32 0.150675792807752
33 0.140400495728532
34 0.132167197589764
35 0.130765575100321
36 0.136817723831247
37 0.1504522414419
38 0.167773354677006
39 0.174445744998457
40 0.167333472776743
41 0.163761368384233
42 0.166647014092159
43 0.163832784262667
44 0.149483401166322
45 0.129728388725778
46 0.115261652754864
47 0.110645394039086
48 0.114879616817171
49 0.125264884376991
50 0.138151452719358
51 0.144947820389092
52 0.140410813334413
53 0.133992606766278
54 0.135057247883818
55 0.143401261921801
56 0.147872475936018
57 0.137897024192023
58 0.126956870974995
59 0.12771745784776
60 0.136532615868019
61 0.142543526942134
62 0.139754144350978
63 0.1329585017883
64 0.133614349913128
65 0.144465349165983
66 0.148016257328543
67 0.133081067818746
68 0.120643217423543
69 0.126635188369999
70 0.143551272975401
71 0.144102998750842
72 0.128837661367562
73 0.121728156433218
74 0.121548848565862
75 0.119991460791128
76 0.116342879874919
77 0.113701866178577
78 0.115289590663946
79 0.119417521907907
80 0.118680936506769
81 0.114952506362374
82 0.118151714052496
83 0.126716041283701
84 0.128448820333301
85 0.12724758529571
86 0.134461881905063
87 0.137977886485621
88 0.127081610437772
89 0.1206878096408
90 0.125295125937503
91 0.126072617729218
92 0.119678676263391
93 0.115523527262166
94 0.111508512017316
95 0.106518555510062
96 0.106728417442438
97 0.114403074457987
98 0.12345212906666
99 0.124413336108038
100 0.118760882620537
101 0.11681939162982
};
\addplot [semithick, color1]
table {%
2 0.114787715255744
3 0.0890887226847082
4 0.111931218768166
5 0.147098849099313
6 0.122122503900195
7 0.0920595110125167
8 0.0902287515357601
9 0.111537501548803
10 0.139204101704022
11 0.139975695580859
12 0.124162762063637
13 0.121281536258249
14 0.134368381395371
15 0.1546883038284
16 0.170811427122709
17 0.177316034147491
18 0.172976670723205
19 0.159179623280802
20 0.145479966227697
21 0.141050501927397
22 0.146498466041187
23 0.153486758422873
24 0.153702304962693
25 0.149544562990401
26 0.146641488731022
27 0.145425591850749
28 0.143796525875292
29 0.142321344205733
30 0.142478305133246
31 0.141357162688483
32 0.137298906229459
33 0.133072702836224
34 0.131442423314169
35 0.133595177368214
36 0.138316275602883
37 0.14514227671435
38 0.157362813932566
39 0.176726288842944
40 0.191550517420149
41 0.181719732978421
42 0.156313352790483
43 0.137683592359743
44 0.130976317370758
45 0.130431830119232
46 0.12883538728895
47 0.121037656821731
48 0.110039633546933
49 0.106006713474671
50 0.114652084800458
51 0.132770941831467
52 0.14339555332014
53 0.133003111387709
54 0.117129868958007
55 0.110913619597184
56 0.113761786744063
57 0.116470573686092
58 0.112189113743258
59 0.107081670275249
60 0.110600497005749
61 0.126010399018491
62 0.141737586369905
63 0.133856358743935
64 0.113361374668196
65 0.103543822990014
66 0.106359752569529
67 0.114262844642399
68 0.116340400478155
69 0.110684775087515
70 0.106262335724116
71 0.110518207986437
72 0.120969047367522
73 0.123462333705713
74 0.113280174557835
75 0.103980063345661
76 0.103068401507547
77 0.107321422201339
78 0.106701756754788
79 0.0976594503475668
80 0.0905610733105342
81 0.0926175247411105
82 0.102696557941248
83 0.11317560241721
84 0.114755524537649
85 0.10990208848165
86 0.108287606166428
87 0.112763069455819
88 0.118570188019111
89 0.119544661270232
90 0.114445775410476
91 0.10855278487726
92 0.105798856311934
93 0.104093703164106
94 0.102693608179035
95 0.103006661196115
96 0.105186190043099
97 0.107454689989681
98 0.108524675412867
99 0.108425686562
100 0.105672127640148
101 0.100827427000419
};
\addplot [semithick, color1]
table {%
2 0.120861117236858
3 0.0953748954875752
4 0.135707202489543
5 0.180717914259495
6 0.142615099631938
7 0.104523241698587
8 0.0973579819207884
9 0.0983574764298745
10 0.0956855145004024
11 0.0942073203742288
12 0.103226335259766
13 0.124935398197876
14 0.146614510765011
15 0.147913480677303
16 0.139217678007415
17 0.142673761576066
18 0.158959500534077
19 0.171471906047452
20 0.1624951842284
21 0.141169437387012
22 0.127858878375643
23 0.125759570389242
24 0.131555614851258
25 0.14026509418052
26 0.140463123034259
27 0.132042776629741
28 0.128369906794132
29 0.135479346787352
30 0.151451321642107
31 0.168812318089521
32 0.181987938348445
33 0.178927537820007
34 0.156460734595083
35 0.135927545900521
36 0.132439853008876
37 0.146234631884846
38 0.160506954764898
39 0.153429822553668
40 0.133169199726996
41 0.125246454288244
42 0.13822290488871
43 0.161042045937056
44 0.160151212977782
45 0.140044813241685
46 0.130215662045816
47 0.131769606889379
48 0.137254152777357
49 0.131611156908242
50 0.119851252215816
51 0.117003021454735
52 0.118282733504306
53 0.113004133679406
54 0.105948700504075
55 0.104488673706619
56 0.107652827274749
57 0.112584421347749
58 0.114340082891416
59 0.116222745873578
60 0.126069280966842
61 0.137661201007618
62 0.141407337358048
63 0.137755369371526
64 0.130799938482887
65 0.127423931994438
66 0.12425116717965
67 0.112282936567889
68 0.103050916046269
69 0.102543101833002
70 0.109957706274408
71 0.119708537057455
72 0.119539643143398
73 0.114156771406622
74 0.11694344368233
75 0.123335275116163
76 0.123569728421747
77 0.123815626086697
78 0.126197275698348
79 0.123374062524828
80 0.115564696364119
81 0.116574327887291
82 0.123637520533442
83 0.12371575419783
84 0.117324022179343
85 0.113004506117696
86 0.110965454005903
87 0.109218420239548
88 0.108293495262644
89 0.115111407092508
90 0.122228547786953
91 0.122570386922563
92 0.126031795224454
93 0.130452399749661
94 0.128512228192786
95 0.128702095371906
96 0.128412371617159
97 0.125538558557551
98 0.124126443685983
99 0.126639313870766
100 0.128000479344739
101 0.125929767863959
};
\addplot [semithick, color2]
table {%
2 0.01735810178661
3 0.00942271547344686
4 0.0182302567216254
5 0.010428038039477
6 0.0192316787189428
7 0.0110317092077799
8 0.0199047458522985
9 0.011399152164056
10 0.0203480684811287
11 0.0116354192550551
12 0.0206500542649108
13 0.0117961635482512
14 0.0208615538386953
15 0.0119099931075942
16 0.0210121825587039
17 0.0119930004418338
18 0.0211214915997744
19 0.0120552072758913
20 0.0212031840548135
21 0.0121031803303029
22 0.0212667646204658
23 0.0121413048609609
24 0.0213184814511695
25 0.0121724849391597
26 0.021362333776599
27 0.0121986393642846
28 0.0214008048315094
29 0.0122210495358715
30 0.0214353285656691
31 0.0122405910891421
32 0.0214667807378643
33 0.0122578600901611
34 0.0214957135563722
35 0.0122732717059684
36 0.0215224957130767
37 0.012287140334312
38 0.0215473003987307
39 0.0122996982356671
40 0.0215703793899109
41 0.0123111164611564
42 0.0215918158686293
43 0.0123215519576466
44 0.0216117362495374
45 0.0123311138916322
46 0.0216302461635632
47 0.0123399020900598
48 0.0216474334576837
49 0.0123480118220049
50 0.0216633736339404
51 0.0123554924721048
52 0.0216781928714048
53 0.012362422760442
54 0.0216919392110148
55 0.0123688368611398
56 0.0217047303137116
57 0.012374797040051
58 0.0217166231287791
59 0.0123803213209495
60 0.0217277025537158
61 0.0123854728734442
62 0.0217379700649052
63 0.0123902803620333
64 0.0217475493517853
65 0.0123947629726504
66 0.021756446184938
67 0.0123989610451525
68 0.0217647411968868
69 0.0124028910422193
70 0.0217724379361206
71 0.0124065876008212
72 0.0217796180713609
73 0.0124100504107592
74 0.0217863160917235
75 0.0124133108475393
76 0.0217925310058656
77 0.0124164033055611
78 0.0217982593143266
79 0.0124193444439393
80 0.0218035794493765
81 0.0124221324010425
82 0.021808446633147
83 0.0124247818965278
84 0.0218130440622818
85 0.0124272898724237
86 0.0218173032806126
87 0.0124296825952795
88 0.0218212731932256
89 0.0124319603321312
90 0.0218249721823658
91 0.0124341509146641
92 0.0218281889802632
93 0.0124363109419486
94 0.0218311956059937
95 0.0124383703962759
96 0.0218339129056968
97 0.012440366081411
98 0.0218364230462279
99 0.012442314898444
100 0.0218385730352521
101 0.012444233975372
};
\addplot [semithick, color2]
table {%
2 0.0189767455830303
3 0.00880748793005563
4 0.0201129254878572
5 0.0098424054463642
6 0.0213511851140542
7 0.0104328152023736
8 0.0221731726835545
9 0.0107920300453856
10 0.0227424549475098
11 0.0110327333715306
12 0.0231705562526294
13 0.0112069452669936
14 0.023508711399049
15 0.0113390785815168
16 0.0237813654879809
17 0.0114420696506014
18 0.0240030233636067
19 0.0115237873971616
20 0.0241841624692876
21 0.0115895179143007
22 0.0243330493131109
23 0.0116430312578822
24 0.0244562236094184
25 0.0116871145316335
26 0.0245589157798863
27 0.0117238467501793
28 0.024645320550434
29 0.0117547957517869
30 0.0247187152488812
31 0.0117811610648653
32 0.0247815870262859
33 0.0118038629399191
34 0.0248359429521311
35 0.0118235869882911
36 0.0248833772483126
37 0.0118408744731579
38 0.0249250449921736
39 0.0118561490608542
40 0.0249619055821037
41 0.0118697444786472
42 0.0249946682861198
43 0.0118819156230112
44 0.0250240139196688
45 0.0118928653654239
46 0.0250504006013937
47 0.0119027622431324
48 0.0250741993261871
49 0.0119117605392875
50 0.025095734059947
51 0.011919970910965
52 0.025115212865956
53 0.0119274866620717
54 0.0251330020161401
55 0.0119343798416145
56 0.0251492404477201
57 0.0119407219757949
58 0.0251640498299485
59 0.0119465903279482
60 0.0251776157210413
61 0.011952006098765
62 0.0251901054369559
63 0.0119570262640632
64 0.0252015523649433
65 0.011961694234186
66 0.0252121652134364
67 0.011966045280231
68 0.0252217371751426
69 0.0119701370504425
70 0.025230585995794
71 0.0119739554601216
72 0.0252387410192012
73 0.0119775409298569
74 0.025246214246327
75 0.0119809390255659
76 0.025252910551016
77 0.0119841489597327
78 0.025259161496985
79 0.0119871792499236
80 0.0252648654661991
81 0.0119900630532215
82 0.0252699265394693
83 0.0119928304262048
84 0.0252745414803061
85 0.0119954723103727
86 0.0252786935223208
87 0.01199799792214
88 0.0252823879852453
89 0.0120004525117765
90 0.025285630855674
91 0.0120028116893109
92 0.0252883805246924
93 0.0120051277118456
94 0.0252907014761408
95 0.0120074032864574
96 0.0252925079525346
97 0.012009615295358
98 0.0252941510602166
99 0.0120118207115844
100 0.0252948697383975
101 0.0120141044321354
};
\addplot [semithick, color2]
table {%
2 0.0174613502594776
3 0.00887908775586811
4 0.0182575517270682
5 0.00987236327076912
6 0.0192984563570715
7 0.0104721778121246
8 0.020052374705346
9 0.010850206849801
10 0.0205989157764141
11 0.0111059879617347
12 0.0210113499379795
13 0.0112907793045581
14 0.0213341178888379
15 0.0114307954991533
16 0.0215928688185111
17 0.0115403193095392
18 0.0218032640494186
19 0.0116278627586355
20 0.0219759142851831
21 0.0116989380148451
22 0.0221186565532062
23 0.0117573765522164
24 0.0222374235541249
25 0.0118059792023625
26 0.0223369599991239
27 0.0118468366515713
28 0.0224210805585172
29 0.011881543109551
30 0.0224927157568718
31 0.0119113391836165
32 0.0225543212908367
33 0.0119371572989392
34 0.0226077641744046
35 0.0119597269691709
36 0.0226545806544575
37 0.0119796398392059
38 0.022695809768675
39 0.0119973431732037
40 0.0227324331475873
41 0.0120131942148859
42 0.0227651579756359
43 0.0120274696100401
44 0.0227945807003798
45 0.012040391816133
46 0.0228211894214174
47 0.0120521451363981
48 0.0228453419923513
49 0.0120628787701299
50 0.0228673603914028
51 0.0120727193742184
52 0.0228875022015308
53 0.0120817757079912
54 0.0229059752838173
55 0.0120901252765676
56 0.0229229459101181
57 0.0120978693223335
58 0.022938558077941
59 0.0121050442820618
60 0.0229530167606592
61 0.012111715098967
62 0.0229663629974255
63 0.0121179343607114
64 0.0229787814798448
65 0.0121237260299
66 0.0229903068109419
67 0.0121291417589094
68 0.0230010388807293
69 0.0121342212703483
70 0.0230109954150292
71 0.0121389973995793
72 0.0230202389648805
73 0.0121434972113245
74 0.0230288431371362
75 0.0121477344776589
76 0.0230368448806376
77 0.0121517439187274
78 0.0230442812800914
79 0.0121555285814984
80 0.0230512400877211
81 0.0121591217717098
82 0.0230576717904297
83 0.0121625439416263
84 0.023063617756065
85 0.0121657972472728
86 0.0230691700353631
87 0.0121689194709036
88 0.0230742081217534
89 0.0121719028922171
90 0.0230788990317451
91 0.0121747544978431
92 0.0230833298588259
93 0.0121774944361715
94 0.0230871810730278
95 0.0121801838236689
96 0.0230906303371198
97 0.0121827690025341
98 0.0230938773383039
99 0.0121852793351318
100 0.0230966206201023
101 0.0121877351505511
};
\addplot [semithick, color2]
table {%
2 0.0168509833530685
3 0.00967482994770254
4 0.0176964626946766
5 0.0107727587421268
6 0.0186771239171081
7 0.0114646765340878
8 0.0193816235493399
9 0.0119037512915316
10 0.019875725938023
11 0.0121952147395837
12 0.0202290746078703
13 0.0123978443727922
14 0.020486549127487
15 0.0125432125809399
16 0.020675246192531
17 0.0126494021288724
18 0.0208132592278566
19 0.0127279223790217
20 0.0209140306998896
21 0.0127866969320725
22 0.0209879347035915
23 0.0128313710983399
24 0.0210428514314085
25 0.0128659943968787
26 0.0210846446375983
27 0.0128934458569354
28 0.0211174583021004
29 0.012915763280839
30 0.0211442303333278
31 0.0129343741313256
32 0.0211668496960127
33 0.0129502748507148
34 0.0211866985611728
35 0.0129641189323177
36 0.0212045740458629
37 0.0129764024378807
38 0.021221025985501
39 0.0129874384266852
40 0.0212363618912922
41 0.0129974583403434
42 0.0212507981194445
43 0.0130066339982292
44 0.0212644088703172
45 0.0130150950791459
46 0.021277267098487
47 0.0130229182673184
48 0.0212894723624131
49 0.0130301543457446
50 0.0213010476598759
51 0.0130368949082743
52 0.0213119425365352
53 0.0130431798725609
54 0.0213222479768296
55 0.0130490417315576
56 0.0213319716693881
57 0.0130545132578872
58 0.0213411254757136
59 0.0130596403380323
60 0.0213497542427322
61 0.0130644139565794
62 0.0213579461775622
63 0.0130688828742696
64 0.0213656173483599
65 0.0130731022261237
66 0.0213727319655482
67 0.0130770698880038
68 0.0213794596826458
69 0.0130808060522033
70 0.0213857478492895
71 0.0130843226209603
72 0.0213916646689814
73 0.0130876232486432
74 0.0213972660339879
75 0.0130907812943529
76 0.0214022801540166
77 0.0130937814825247
78 0.0214071891470041
79 0.0130965618647397
80 0.0214117739693032
81 0.0130992336474507
82 0.0214160594045757
83 0.0131017520460191
84 0.021420112497029
85 0.0131041672093441
86 0.0214238180180645
87 0.0131064863893375
88 0.021427262633312
89 0.0131087211612191
90 0.0214304252297056
91 0.0131109025230247
92 0.0214332165220997
93 0.013113015270458
94 0.0214358072283039
95 0.0131150950231962
96 0.021438165496401
97 0.0131170678859844
98 0.0214403882986755
99 0.0131189836229983
100 0.0214423632156018
101 0.013120901375483
};
\addplot [semithick, color2]
table {%
2 0.0180719311848325
3 0.00879894085692532
4 0.0186867271775054
5 0.00977777244309113
6 0.0197588843502674
7 0.0103736270992099
8 0.0205603878587143
9 0.0107449867703731
10 0.0211286911237502
11 0.0109885622342589
12 0.0215403070429157
13 0.0111590150142707
14 0.0218512348169457
15 0.0112849516643997
16 0.0220937818836535
17 0.011381556437281
18 0.0222866872169612
19 0.0114575973811323
20 0.0224421269943445
21 0.0115186277925502
22 0.0225687856728091
23 0.0115684328087819
24 0.0226731791700783
25 0.0116096946629766
26 0.0227602157399373
27 0.0116443606774038
28 0.0228336849986992
29 0.0116738673370792
30 0.0228963696448771
31 0.0116992926527474
32 0.0229504518028689
33 0.011721429705508
34 0.0229975867697848
35 0.0117408853336117
36 0.0230390224084268
37 0.0117581291527285
38 0.0230757347522702
39 0.0117735198566554
40 0.0231084714785021
41 0.0117873432101639
42 0.0231378275047496
43 0.0117998271059122
44 0.0231642684308141
45 0.0118111501546619
46 0.0231882047403893
47 0.0118214584451748
48 0.0232099819326987
49 0.0118308693667379
50 0.0232298353928056
51 0.0118395012161791
52 0.0232479535291047
53 0.0118474364172921
54 0.0232645396612625
55 0.0118547514725066
56 0.023279814966583
57 0.0118615020614732
58 0.0232938289022779
59 0.0118677621426836
60 0.0233066967607466
61 0.0118735810148752
62 0.023318545492519
63 0.0118789975028088
64 0.0233294524663939
65 0.0118840504184145
66 0.0233395946022197
67 0.0118887396522703
68 0.0233490264677114
69 0.0118931437187307
70 0.0233576404787321
71 0.0118972814440644
72 0.0233656776570018
73 0.0119011520188986
74 0.0233731585573626
75 0.0119048044960433
76 0.0233799698035653
77 0.0119082626985
78 0.0233863652463874
79 0.0119115157559768
80 0.0233922675391066
81 0.01191458469092
82 0.0233977859346166
83 0.0119175211212405
84 0.0234027262434703
85 0.0119203203753593
86 0.0234073783295701
87 0.011922978925408
88 0.0234116561847024
89 0.0119255210015209
90 0.0234155227453636
91 0.0119279966970939
92 0.0234189206074237
93 0.0119303931564424
94 0.0234219755934471
95 0.0119327259597419
96 0.0234245772423998
97 0.0119349837852313
98 0.0234270175988018
99 0.0119371902627451
100 0.0234289390492251
101 0.0119393697742584
};




\end{groupplot}

\end{tikzpicture}


==> figs/line_search_sqrtnat.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
title={Gaussian, (\dataset{energy}, N=768, D=8)},
ylabel={Evidence lower bound},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-10.2423215460778, ymax=0.187865322854759,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -9.76809443011769
2 -2.64610821623802
3 -1.22449335926274
4 -0.539429343166302
5 -0.323727255298111
6 -0.319994020244229
7 -0.319962832424358
8 -0.319962767283738
};
\addplot [semithick, color0]
table {%
1 -9.76822214294453
2 -2.6861754361793
3 -1.23347332499892
4 -0.63124425617367
5 -0.363076932853386
6 -0.3051968377343
7 -0.305158730002855
8 -0.305158594555171
};
\addplot [semithick, color0]
table {%
1 -9.76811669328004
2 -2.69792559465497
3 -0.628386287382555
4 -0.370071583029085
5 -0.314390442876156
6 -0.305435086777994
7 -0.305358408078778
8 -0.305358184389708
};
\addplot [semithick, color0]
table {%
1 -9.7681237885437
2 -2.65111927258457
3 -0.623201168206319
4 -0.31610487442728
5 -0.291422290563827
6 -0.286466229904808
7 -0.28623465908658
8 -0.28623408027854
};
\addplot [semithick, color0]
table {%
1 -9.76806050049513
2 -2.51691134758553
3 -1.10062532200211
4 -0.383445522717528
5 -0.338236347683295
6 -0.334087304657717
7 -0.334032800828667
8 -0.334032791135668
};
\addplot [semithick, color1]
table {%
1 -9.76809443011769
2 -8.91351329623571
3 -5.05465056232843
4 -4.74980734812341
5 -4.45945366910711
6 -4.08825366890389
7 -3.78376196598968
8 -3.61894518182969
9 -3.39422963566016
10 -3.23710502393637
11 -3.22168246182733
12 -3.0774478048026
13 -3.05891433011905
14 -2.80889073517249
15 -2.62968807561606
16 -2.53560677864838
17 -2.53180836006902
18 -2.41320865401616
19 -2.36498441923521
20 -2.2845831575061
21 -2.23916391350652
22 -2.20728675145992
23 -2.11843316890002
24 -2.11500735265576
25 -2.05980625294573
26 -1.9490454739175
27 -1.87273319955842
28 -1.80296542488972
29 -1.7871479238976
30 -1.74237827033732
31 -1.74111453476189
32 -1.71421507209083
33 -1.68923830613296
34 -1.66246661415933
35 -1.64063873660016
36 -1.61225757925618
37 -1.57646316677815
38 -1.55900902010726
39 -1.54045846130791
40 -1.50805616446284
41 -1.49083032405864
42 -1.48656604939366
43 -1.47137447388762
44 -1.44648209043357
45 -1.44560290355128
46 -1.43040220704665
47 -1.42425691086694
48 -1.39519025941768
49 -1.3808555007737
50 -1.38065877350905
51 -1.37869598594299
52 -1.36101183328296
53 -1.34599156829389
54 -1.33140391916658
55 -1.31950849922659
56 -1.31673180806093
57 -1.30185573987042
58 -1.29835001358745
59 -1.29259006145018
60 -1.2920547723339
61 -1.27648912401892
62 -1.26793009930342
63 -1.25702018896857
64 -1.24868225085755
65 -1.22004042738413
66 -1.21306531972238
67 -1.19564926975344
68 -1.18801326571364
69 -1.18321264611707
70 -1.17830611979681
71 -1.17745340649658
72 -1.1671979898786
73 -1.16195279952849
74 -1.15347374256532
75 -1.14114415582781
76 -1.13226568196761
77 -1.13158956931453
78 -1.11995669596961
79 -1.11891312017233
80 -1.11815303527585
81 -1.11324380474395
82 -1.11081164889294
83 -1.0979437480003
84 -1.090370596139
85 -1.09032946508493
86 -1.09008894375262
87 -1.08549214670031
88 -1.08411999279262
89 -1.07456734320154
90 -1.07193160958299
91 -1.05817204951269
92 -1.05210221845033
93 -1.05200314275303
94 -1.05132524890219
95 -1.04406615236939
96 -1.04295802251956
97 -1.04202768903928
98 -1.03179191216379
99 -1.0278673689375
100 -1.01925419271328
};
\addplot [semithick, color1]
table {%
1 -9.76822214294453
2 -8.85692232523182
3 -5.43003085890801
4 -4.81254179350086
5 -4.3977708995465
6 -4.16309843008885
7 -4.135747477726
8 -4.02214749436383
9 -3.52620294918565
10 -3.39779924085877
11 -3.21451500772621
12 -3.04625728829849
13 -3.00170190931441
14 -2.87003488704324
15 -2.7607273381172
16 -2.57553650676944
17 -2.52350955105485
18 -2.39638749878635
19 -2.30763441888225
20 -2.30715494686883
21 -2.30449420702961
22 -2.24303660759926
23 -2.22233448964753
24 -2.15529817946094
25 -2.10056676086401
26 -2.0967058313075
27 -2.03443303644449
28 -2.02420523745713
29 -1.91402535646102
30 -1.87708393218843
31 -1.84453538463923
32 -1.80303006268695
33 -1.80200260568827
34 -1.78924876674987
35 -1.75653754860551
36 -1.75520932094646
37 -1.72839046501687
38 -1.66048563507193
39 -1.64235629860057
40 -1.6014423525863
41 -1.57111000584566
42 -1.54114816821324
43 -1.52638273488163
44 -1.50466017492624
45 -1.49299405744406
46 -1.46519699864551
47 -1.45120856332533
48 -1.42408713821633
49 -1.39631131155373
50 -1.39616499192674
51 -1.39555254493063
52 -1.38555873069831
53 -1.37776219494797
54 -1.37706646633117
55 -1.36163865852129
56 -1.35321497246464
57 -1.35159181054054
58 -1.33426040183014
59 -1.32795100134473
60 -1.29578520231331
61 -1.2837139282006
62 -1.25676263391833
63 -1.25313837042568
64 -1.2428265719041
65 -1.22959957060563
66 -1.21857984815676
67 -1.21040632874515
68 -1.2011998381755
69 -1.2010831374308
70 -1.1999291828456
71 -1.19213126801515
72 -1.1870798055782
73 -1.18426197596306
74 -1.17040451224849
75 -1.16217366088989
76 -1.16190682014313
77 -1.15724669547722
78 -1.14738630615952
79 -1.14726732065111
80 -1.14465004125399
81 -1.13949985892123
82 -1.13943052221892
83 -1.1381463988216
84 -1.13384999652178
85 -1.13274584125561
86 -1.12720183375985
87 -1.12302097250837
88 -1.11678038438317
89 -1.11672495685432
90 -1.11622010590037
91 -1.10913389883418
92 -1.10464769251112
93 -1.09955440536923
94 -1.09554762060195
95 -1.08190591647391
96 -1.07691426936168
97 -1.07595961998962
98 -1.07007902506365
99 -1.06931376799532
100 -1.06634945291388
};
\addplot [semithick, color1]
table {%
1 -9.76811669328004
2 -8.75746785467334
3 -5.56220438949967
4 -4.7717267854639
5 -4.55770099611863
6 -4.33400225024122
7 -4.30323608527824
8 -3.98412775529483
9 -3.80595234502698
10 -3.79966692575204
11 -3.65699897924082
12 -3.42219628430512
13 -3.40684630441414
14 -3.24709451265628
15 -3.17019770994615
16 -2.96377345461046
17 -2.86475586637486
18 -2.73826155927323
19 -2.61800721415159
20 -2.60339854282524
21 -2.56806998823564
22 -2.4728431409771
23 -2.44479379982776
24 -2.40211933846091
25 -2.38249904403675
26 -2.29969955775186
27 -2.26464833852153
28 -2.23914095926218
29 -2.08656425818911
30 -2.03836164727236
31 -1.98726678558302
32 -1.97531762799726
33 -1.93232864057958
34 -1.93083253073426
35 -1.87244100980656
36 -1.84786384235699
37 -1.7887315918939
38 -1.7697942663907
39 -1.71612434503132
40 -1.70155702420225
41 -1.6281987935792
42 -1.61133296966532
43 -1.56676183111012
44 -1.54544560510865
45 -1.54049459481932
46 -1.50858594080308
47 -1.50642247192099
48 -1.49710380114608
49 -1.46572914947804
50 -1.44731490797667
51 -1.43176539049026
52 -1.42548445244553
53 -1.40468730432482
54 -1.40279982984461
55 -1.38697022209046
56 -1.3677703738052
57 -1.36269230823448
58 -1.35205087733552
59 -1.32698026178395
60 -1.31475687107024
61 -1.31354042901568
62 -1.28364219907775
63 -1.27261972908963
64 -1.26143912289273
65 -1.25140050801595
66 -1.24584659653309
67 -1.23828577217886
68 -1.23752739216295
69 -1.22676029819313
70 -1.21989978759296
71 -1.20098773546664
72 -1.19800226125642
73 -1.1886241679801
74 -1.17809570902876
75 -1.17798164227348
76 -1.17707014097996
77 -1.16631854183219
78 -1.16084841003983
79 -1.1536745784069
80 -1.1456904370391
81 -1.14007472046568
82 -1.13740221971043
83 -1.13027944654581
84 -1.12956530458486
85 -1.12225664972301
86 -1.11390909440603
87 -1.11052306617798
88 -1.10927130689014
89 -1.10628502630004
90 -1.10539576549235
91 -1.10068925586172
92 -1.089729157964
93 -1.08596777574096
94 -1.08463918911405
95 -1.07875870362736
96 -1.07811707853874
97 -1.07564725377101
98 -1.07194303492047
99 -1.06836526167306
100 -1.06811313359163
};
\addplot [semithick, color1]
table {%
1 -9.7681237885437
2 -8.95664286813106
3 -5.03944498447968
4 -4.7142916234837
5 -4.01508602778723
6 -3.91477017157966
7 -3.70920050217678
8 -3.47283052580031
9 -3.30441703372191
10 -3.21848515078087
11 -3.08481404893964
12 -2.86206092483616
13 -2.84993280428866
14 -2.72949413695154
15 -2.69386556695987
16 -2.62919168939063
17 -2.48340897144677
18 -2.47877482638846
19 -2.36699929503199
20 -2.22084730673989
21 -2.17578617129562
22 -2.08021835941309
23 -2.03576595206906
24 -2.0215144623684
25 -1.95851182075547
26 -1.93420291909754
27 -1.91454696625392
28 -1.90400407767005
29 -1.86297608376835
30 -1.79406373022813
31 -1.75956389654352
32 -1.68896037250078
33 -1.64810343906514
34 -1.64656203747082
35 -1.62845108627643
36 -1.61602202674601
37 -1.6133465719087
38 -1.58994800627906
39 -1.58045738345307
40 -1.56271886895829
41 -1.53400238712597
42 -1.53337102118783
43 -1.52101291755205
44 -1.50857851313401
45 -1.50475304677161
46 -1.48856290122378
47 -1.48563626229279
48 -1.47023162710904
49 -1.4510765811682
50 -1.41507252637099
51 -1.39165004229816
52 -1.37635803976477
53 -1.36597395421073
54 -1.36433390767581
55 -1.35192618725553
56 -1.34958196760895
57 -1.34880437763341
58 -1.33934798186684
59 -1.32848872548496
60 -1.32805704504127
61 -1.31876411432
62 -1.31256555746783
63 -1.30968754785957
64 -1.30113448110098
65 -1.29917042205481
66 -1.28961026095463
67 -1.27690564139986
68 -1.25769720718687
69 -1.24450829879976
70 -1.23795298002407
71 -1.22466761801326
72 -1.22393547128914
73 -1.21561632382621
74 -1.21479442879665
75 -1.21324106344247
76 -1.20534618859174
77 -1.19611374387107
78 -1.188532346423
79 -1.18169605371627
80 -1.1755595617426
81 -1.16568604576345
82 -1.15845862548016
83 -1.14895374746581
84 -1.14238912346774
85 -1.13572266027224
86 -1.12993042640155
87 -1.12192020906196
88 -1.11657749139148
89 -1.11082936943601
90 -1.10675290103502
91 -1.09962694683838
92 -1.09617988682431
93 -1.09576902779311
94 -1.08713094117417
95 -1.07600361463464
96 -1.06803042260925
97 -1.06800143639257
98 -1.0678778247474
99 -1.0653225255394
100 -1.06079176150279
};
\addplot [semithick, color1]
table {%
1 -9.76806050049513
2 -8.9883108763175
3 -4.65692807924617
4 -4.31762745839911
5 -4.03185275743931
6 -3.84442007562815
7 -3.6720320549293
8 -3.374165034297
9 -3.15260933250102
10 -3.04451134760339
11 -2.92909395516662
12 -2.92307351147148
13 -2.80336293169227
14 -2.65097654518698
15 -2.60392125502759
16 -2.47244789970007
17 -2.4287056867683
18 -2.36020688137315
19 -2.34814047847384
20 -2.21012787907662
21 -2.10186164078658
22 -2.02167573308047
23 -1.98195998840567
24 -1.8242331301891
25 -1.79381154928002
26 -1.7836035106278
27 -1.72176297514184
28 -1.6695942718068
29 -1.6406689359982
30 -1.58617371522308
31 -1.5579163670703
32 -1.4818320829433
33 -1.42385707974988
34 -1.38992716685824
35 -1.38892193381855
36 -1.37657298862497
37 -1.36115039480956
38 -1.36013921752877
39 -1.34391716028719
40 -1.33676621535985
41 -1.33515694335902
42 -1.29945947826527
43 -1.29058557426651
44 -1.26538280491125
45 -1.24531326694958
46 -1.24527556849159
47 -1.24515211628378
48 -1.24401363468322
49 -1.22979601912613
50 -1.22000045403667
51 -1.20948909571351
52 -1.19878309824128
53 -1.18365836366765
54 -1.17422570669662
55 -1.17411134772818
56 -1.17342962417161
57 -1.15898163223422
58 -1.15372119945389
59 -1.1427959186413
60 -1.11823415257876
61 -1.1073753681791
62 -1.10731596579745
63 -1.10703949198412
64 -1.09939972395917
65 -1.09472943162851
66 -1.09459876623924
67 -1.09339057677987
68 -1.08729134614794
69 -1.08278425546678
70 -1.07903601908517
71 -1.07792986742722
72 -1.07191532084292
73 -1.06703890536732
74 -1.06282716138422
75 -1.05611985513323
76 -1.0523987524492
77 -1.03997795756468
78 -1.0344937685005
79 -1.0279284901468
80 -1.02539426021096
81 -1.02053548738879
82 -1.02049761392625
83 -1.01997495814257
84 -1.016890222417
85 -1.00526350735831
86 -1.00191158950742
87 -1.00011941545365
88 -0.993687987933852
89 -0.992080772612686
90 -0.987691604052233
91 -0.987266646018147
92 -0.983529144110978
93 -0.982124157077508
94 -0.980151090254564
95 -0.975087825874982
96 -0.972594671400284
97 -0.967997302847622
98 -0.964450802370943
99 -0.958961005890938
100 -0.954736676296509
};
\addplot [semithick, color2]
table {%
1 -9.76809443011769
2 -4.07539995857223
3 -1.67486436371161
4 -1.39901778511265
5 -1.29159681270033
6 -1.24619602483149
7 -1.22219866262246
8 -1.20256464818714
9 -1.18396164817331
10 -1.16720153815149
11 -1.14975915922469
12 -1.13415415146469
13 -1.11799908385349
14 -1.10407136357259
15 -1.09001702951949
16 -1.07905636624907
17 -1.0689679795935
18 -1.06113922995141
19 -1.05404729993932
20 -1.04786556208456
21 -1.04179148525628
22 -1.03616942417901
23 -1.03039652587393
24 -1.02498436736046
25 -1.0193767132055
26 -1.01410315103291
27 -1.00862743394507
28 -1.00347370632568
29 -0.998120901696125
30 -0.993080731118075
31 -0.987846181412949
32 -0.982916386531701
33 -0.977798172379427
34 -0.97297719616091
35 -0.967974172564034
36 -0.963261209879778
37 -0.958373024675062
38 -0.953767784169805
39 -0.948994328433877
40 -0.944496718337866
41 -0.939838036003564
42 -0.935448021611585
43 -0.930904067181338
44 -0.926621511566839
45 -0.922192078321327
46 -0.918016660138932
47 -0.913701267506468
48 -0.909632408007319
49 -0.905430274243154
50 -0.901467109124712
51 -0.897377120727274
52 -0.893518487742205
53 -0.889539212352052
54 -0.885783660959992
55 -0.881913353281625
56 -0.878259204959527
57 -0.874495896415228
58 -0.870941135738545
59 -0.867282509157935
60 -0.863824997333696
61 -0.860268625218573
62 -0.856906018514649
63 -0.853449272632459
64 -0.850179170624957
65 -0.84681938025526
66 -0.843639224796194
67 -0.840373575654997
68 -0.83728072760209
69 -0.834106336091846
70 -0.831098137832697
71 -0.828012116244284
72 -0.825085880010112
73 -0.822085324935865
74 -0.819238388954827
75 -0.81632043558269
76 -0.813550161974596
77 -0.810711982104266
78 -0.808015770599998
79 -0.805254589505382
80 -0.802629876938593
81 -0.799942964103834
82 -0.797387290078224
83 -0.794772030527209
84 -0.79228296764091
85 -0.789736791280445
86 -0.787311984076358
87 -0.78483239757121
88 -0.782469575140232
89 -0.780054183692851
90 -0.777751125416658
91 -0.775397588656853
92 -0.773152145029144
93 -0.770858200235625
94 -0.768668335096912
95 -0.766431843832373
96 -0.764295578853043
97 -0.762114464753378
98 -0.760029896375794
99 -0.757902164362042
100 -0.755867474202912
};
\addplot [semithick, color2]
table {%
1 -9.76822214294453
2 -4.13228843177866
3 -1.60005007252695
4 -1.42309310928433
5 -1.31553149466613
6 -1.2383810094942
7 -1.20597831150762
8 -1.18663322039821
9 -1.17262687915218
10 -1.16300444534628
11 -1.15534180590212
12 -1.14906331629218
13 -1.14328996603707
14 -1.13804204348687
15 -1.13280459235429
16 -1.12788999425818
17 -1.12286367770829
18 -1.11811087636215
19 -1.11322245265708
20 -1.10859034242067
21 -1.10382028156312
22 -1.09929653110276
23 -1.0946373227134
24 -1.09021642109918
25 -1.0856637686402
26 -1.08134224576197
27 -1.07689302496562
28 -1.0726682019781
29 -1.06831983452583
30 -1.06418946921231
31 -1.0599397276372
32 -1.0559018514064
33 -1.0517487391636
34 -1.04780154052879
35 -1.04374318829358
36 -1.03988497038449
37 -1.03591960816592
38 -1.03214875461417
39 -1.02827467658634
40 -1.02458961539438
41 -1.02080514672268
42 -1.01720430757543
43 -1.01350776091474
44 -1.0099895520221
45 -1.00637921030738
46 -1.00294204454449
47 -0.999416192968858
48 -0.996058408301918
49 -0.992615248962526
50 -0.989335161451722
51 -0.985972873645784
52 -0.98276875312434
53 -0.979485469265557
54 -0.976355557793404
55 -0.973149387212214
56 -0.970091914663668
57 -0.966960954445541
58 -0.963974103241063
59 -0.96091640728705
60 -0.957998352770341
61 -0.955011972817932
62 -0.952160890861877
63 -0.949243885522717
64 -0.946457931010132
65 -0.943608340230048
66 -0.940885698204101
67 -0.938101599153559
68 -0.935440469040179
69 -0.932719959445007
70 -0.930118554586904
71 -0.92745975012227
72 -0.924916309813205
73 -0.922317357921015
74 -0.919830138321403
75 -0.917289207207314
76 -0.914856527864103
77 -0.912371853568969
78 -0.909992048591077
79 -0.90756188969935
80 -0.905233343116019
81 -0.902856008257807
82 -0.900577137576465
83 -0.898250974826535
84 -0.896020254972405
85 -0.893743673661596
86 -0.891559623244162
87 -0.889331079329548
88 -0.887192241102472
89 -0.885010219835134
90 -0.882915190208644
91 -0.880778229527273
92 -0.878725659943287
93 -0.876632359830502
94 -0.874620940441323
95 -0.872569940335227
96 -0.870598416273276
97 -0.868588415616827
98 -0.866655551329899
99 -0.864685267318226
100 -0.862789885879339
};
\addplot [semithick, color2]
table {%
1 -9.76811669328004
2 -3.98978695348673
3 -1.48845180652476
4 -1.32452346789458
5 -1.18299001783065
6 -1.13996690067527
7 -1.12282966609637
8 -1.10875521562396
9 -1.09538838300078
10 -1.08306576607017
11 -1.07018119707395
12 -1.05799714601425
13 -1.04487363474425
14 -1.03224618704678
15 -1.01826968793895
16 -1.00460264619983
17 -0.988965796686659
18 -0.973402949546724
19 -0.954661835620194
20 -0.939037806124293
21 -0.923001382828168
22 -0.916495506109403
23 -0.913084739653214
24 -0.910136962221755
25 -0.907338146440873
26 -0.904653370918239
27 -0.901893516009449
28 -0.899244644598279
29 -0.896521214199433
30 -0.893906954309053
31 -0.891219507945158
32 -0.888639455767817
33 -0.885987611702229
34 -0.883441434666711
35 -0.88082486972162
36 -0.878312270517077
37 -0.875730691553544
38 -0.873251398382398
39 -0.870704534380768
40 -0.868258311476613
41 -0.865745926414335
42 -0.863332557881017
43 -0.860854433426262
44 -0.858473700576037
45 -0.856029610929276
46 -0.853681316232984
47 -0.851271058794612
48 -0.848955013482315
49 -0.846578390718722
50 -0.844294409753144
51 -0.841951226123034
52 -0.839699137510749
53 -0.837389209573838
54 -0.83516882735579
55 -0.83289195568921
56 -0.830703083980245
57 -0.828459058154156
58 -0.826301496037372
59 -0.824090097684605
60 -0.821963663074142
61 -0.819784695368581
62 -0.817689157874954
63 -0.815542368864234
64 -0.813477513645155
65 -0.811362670976092
66 -0.809328268199461
67 -0.807245119386813
68 -0.805240913550328
69 -0.803189180278073
70 -0.801214935180966
71 -0.799194361609697
72 -0.797249812847625
73 -0.795260109772362
74 -0.79334494905397
75 -0.79138578302975
76 -0.789499741690832
77 -0.787570820133656
78 -0.785713600981791
79 -0.783814604265509
80 -0.78198588801565
81 -0.780116468999966
82 -0.778315929047978
83 -0.77647573678968
84 -0.774703031009452
85 -0.77289169880039
86 -0.771146482335211
87 -0.769363638724711
88 -0.767645556326379
89 -0.765890820872894
90 -0.764199503161843
91 -0.762472480559041
92 -0.760807576908645
93 -0.759107891782588
94 -0.757469020271783
95 -0.755796266350298
96 -0.754183031083474
97 -0.752536787478114
98 -0.750948799436152
99 -0.749328652035924
100 -0.74776550671336
};
\addplot [semithick, color2]
table {%
1 -9.7681237885437
2 -3.95581346495113
3 -1.56438409140057
4 -1.37717975169772
5 -1.29394296731447
6 -1.25025934253295
7 -1.2222344093134
8 -1.19630458518952
9 -1.16742131467118
10 -1.14032787370713
11 -1.10909294798143
12 -1.08934029892757
13 -1.07505248969453
14 -1.06606141957594
15 -1.05941201752176
16 -1.0530868840572
17 -1.04648567418644
18 -1.04015514062467
19 -1.0335032158429
20 -1.02711016361827
21 -1.0203807839687
22 -1.01390048457108
23 -1.00706835486523
24 -1.00047551545439
25 -0.99351375180443
26 -0.986781805978849
27 -0.979662244244103
28 -0.972763615201715
29 -0.965457828264864
30 -0.958366337040825
31 -0.950849036366702
32 -0.943544181494712
33 -0.935799039590322
34 -0.928274671120107
35 -0.920305881456145
36 -0.912584979232289
37 -0.904435482877773
38 -0.896618445147754
39 -0.888446312543147
40 -0.881087989853544
41 -0.873823751160698
42 -0.869520657741696
43 -0.866533199769883
44 -0.864532892096716
45 -0.863029668912597
46 -0.861575537151858
47 -0.860099915569181
48 -0.858671403024396
49 -0.857221147954859
50 -0.855816963848873
51 -0.854391425852146
52 -0.853010942338839
53 -0.851609474053076
54 -0.850252059219766
55 -0.848874009334068
56 -0.847539045657767
57 -0.846183778755655
58 -0.844870646955436
59 -0.843537526830735
60 -0.842245624228181
61 -0.840934035443135
62 -0.83966274314697
63 -0.838372052139187
64 -0.837120781576523
65 -0.83585038874502
66 -0.83461855840698
67 -0.833367871840479
68 -0.832154913382753
69 -0.830923356258086
70 -0.82972871632437
71 -0.828515727037003
72 -0.827338867311093
73 -0.826143900810558
74 -0.824984299246575
75 -0.823806826968711
76 -0.822663966618914
77 -0.821503466945399
78 -0.820376870983104
79 -0.819232862047901
80 -0.818122058766832
81 -0.816994064883353
82 -0.815898599765833
83 -0.814786162101209
84 -0.813705601723979
85 -0.812608283407894
86 -0.811542210631018
87 -0.810459591898307
88 -0.809407592080364
89 -0.808339255521356
90 -0.80730094450489
91 -0.806246502752795
92 -0.805221497288039
93 -0.804180564904143
94 -0.80316850672651
95 -0.802140722154334
96 -0.801141266619507
97 -0.800126283379269
98 -0.799139104704873
99 -0.798136594359996
100 -0.797161375085657
};
\addplot [semithick, color2]
table {%
1 -9.76806050049513
2 -3.97953881138274
3 -1.47468083134815
4 -1.31315967407933
5 -1.29164787153132
6 -1.27696147543961
7 -1.2648313579945
8 -1.25548795653123
9 -1.24714271242451
10 -1.24011605883556
11 -1.23346191040481
12 -1.22755800683939
13 -1.22177669397813
14 -1.21650905369224
15 -1.21126404450376
16 -1.20642110261862
17 -1.20155934224931
18 -1.19703717936489
19 -1.19247753576501
20 -1.18821620200131
21 -1.18390792181392
22 -1.17986722604069
23 -1.17577414786992
24 -1.17192417053802
25 -1.16801839533331
26 -1.16433549198981
27 -1.16059456158152
28 -1.15705944846998
29 -1.15346487540638
30 -1.15006156594068
31 -1.146597947382
32 -1.14331305512165
33 -1.13996745770459
34 -1.13678970189464
35 -1.13355119770468
36 -1.13047101440516
37 -1.12733032052593
38 -1.12433955574551
39 -1.12128874059745
40 -1.11838040941129
41 -1.11541266199743
42 -1.1125807480403
43 -1.10969018806633
44 -1.106929479769
45 -1.10411100064622
46 -1.10141695747325
47 -1.09866609795488
48 -1.09603474482471
49 -1.09334758928128
50 -1.0907754243712
51 -1.08814851278165
52 -1.08563243702344
53 -1.0830626987642
54 -1.08059994821022
55 -1.07808463760759
56 -1.07567273856854
57 -1.0732093883903
58 -1.07084610929496
59 -1.06843248947347
60 -1.06611580785535
61 -1.06374989109545
62 -1.06147796556919
63 -1.05915790144329
64 -1.05692904631199
65 -1.05465313619197
66 -1.05246579941351
67 -1.05023247431992
68 -1.04808522209427
69 -1.04589302937506
70 -1.04378452949652
71 -1.04163211842234
72 -1.03956112974616
73 -1.0374472373789
74 -1.03541259418635
75 -1.0333360306989
76 -1.0313366386214
77 -1.02929628741735
78 -1.02733111187821
79 -1.02532591442189
80 -1.02339398006967
81 -1.02142293735001
82 -1.01952331336265
83 -1.01758546985773
84 -1.015717274686
85 -1.01381172600843
86 -1.01197411756835
87 -1.01009999777975
88 -1.00829217155604
89 -1.00644865319367
90 -1.00466983464406
91 -1.00285611902002
92 -1.00110556800952
93 -0.999320893038523
94 -0.997597899903203
95 -0.995841533788495
96 -0.994145411468592
97 -0.992416645434438
98 -0.990746731481561
99 -0.989044881991727
100 -0.98740053704936
};
\addplot [semithick, color3]
table {%
1 -9.76809443011769
2 -6.7716660551144
3 -3.35628936341215
4 -3.05248880224769
5 -2.3100953324697
6 -1.99128757675146
7 -1.77081913972112
8 -1.37602809166773
9 -1.10255013528998
10 -0.949558936729305
11 -0.771155552368133
12 -0.668761098434135
13 -0.618432629900957
14 -0.53850303945021
15 -0.469683280179006
16 -0.435838156475636
17 -0.423365341890764
18 -0.402058542868326
19 -0.390451971079426
20 -0.385489380863986
21 -0.384180386806197
22 -0.380461833578533
23 -0.37621341553766
24 -0.371690838870618
25 -0.370529317933239
26 -0.36947801984314
27 -0.365524596118489
28 -0.363019605165721
29 -0.361445820021875
30 -0.360548311044331
31 -0.360247719159042
32 -0.359703675150099
33 -0.358432798628359
34 -0.357225647633814
35 -0.35592530166319
36 -0.355535737118015
37 -0.355186789736198
38 -0.354698709761516
39 -0.353595574422744
40 -0.353330544629734
41 -0.35305189959137
42 -0.352662777874455
43 -0.352026893094417
44 -0.351308066299402
45 -0.350860452809357
46 -0.350517708341138
47 -0.350238320099145
48 -0.350022583432998
49 -0.349716295900209
50 -0.349470249743659
51 -0.349368641924589
52 -0.349247388177397
53 -0.348997496416817
54 -0.348940945097778
55 -0.348653508422412
56 -0.348556106399964
57 -0.348422529673004
58 -0.348375578859911
59 -0.348244530999139
60 -0.348201897610355
61 -0.348126463044971
62 -0.348066732972624
63 -0.348009225584256
64 -0.34790391568673
65 -0.347849778492599
66 -0.347776295977738
67 -0.34765294457414
68 -0.347444626007808
69 -0.347184398163546
70 -0.346908624972786
71 -0.346702814771939
72 -0.346604943533562
73 -0.346465102669633
74 -0.346322963362685
75 -0.346077413854384
76 -0.345916139983103
77 -0.345736554505349
78 -0.345511880756371
79 -0.345311932325542
80 -0.345167839262022
81 -0.345026028978566
82 -0.344925994529031
83 -0.344876034217781
84 -0.344745811157299
85 -0.34462665604129
86 -0.344562279790472
87 -0.344500689609021
88 -0.344332880103229
89 -0.344199274384311
90 -0.344076414111516
91 -0.343953306219185
92 -0.343863570734731
93 -0.343827210139669
94 -0.343799302760374
95 -0.343717496600132
96 -0.343608289957845
97 -0.343561980669026
98 -0.3434237446319
99 -0.343351254848271
100 -0.343250309175952
};
\addplot [semithick, color3]
table {%
1 -9.76822214294453
2 -6.78128465298974
3 -3.46469710513442
4 -3.14017498231385
5 -2.79635864237847
6 -2.12584619708444
7 -1.76053844133781
8 -1.49177772474944
9 -1.13033150906337
10 -0.872836071793389
11 -0.849595971646448
12 -0.659364477911983
13 -0.608398523967312
14 -0.567233787936125
15 -0.484298731714641
16 -0.439862833315449
17 -0.40185629958527
18 -0.376116127636771
19 -0.369833134172005
20 -0.357286225673542
21 -0.352502920856479
22 -0.347874839533568
23 -0.345514322048258
24 -0.344683530266557
25 -0.343741843350312
26 -0.342513816747095
27 -0.34024321732531
28 -0.33821567612866
29 -0.337199850126576
30 -0.335690692729763
31 -0.335354122510604
32 -0.334801198919492
33 -0.334390193258692
34 -0.334091574029172
35 -0.333872142772107
36 -0.333680527552952
37 -0.333474426246051
38 -0.3331288663985
39 -0.332898949106607
40 -0.332746086085249
41 -0.332714743947187
42 -0.332681240717631
43 -0.332623513998893
44 -0.332507489182928
45 -0.33247941516686
46 -0.332406350702821
47 -0.332324399250957
48 -0.332211617218707
49 -0.332095255405959
50 -0.331847997053582
51 -0.331801456069951
52 -0.331567062571444
53 -0.331435911521669
54 -0.331306319009668
55 -0.331086129244526
56 -0.330967178760148
57 -0.330641479406036
58 -0.330362583884681
59 -0.330135189685731
60 -0.329879684663363
61 -0.329757940696256
62 -0.329646103826749
63 -0.329402342345924
64 -0.329294349646801
65 -0.32920119244257
66 -0.32907542801156
67 -0.329024895692197
68 -0.328855041308216
69 -0.328786210903066
70 -0.328659449322508
71 -0.328556791044571
72 -0.328476345041049
73 -0.32842841866481
74 -0.328347742084439
75 -0.328305457353956
76 -0.328266819847214
77 -0.328220140308627
78 -0.328095791169108
79 -0.328037361026694
80 -0.327845363192042
81 -0.327741749629535
82 -0.327521700518762
83 -0.327367615110888
84 -0.327173245696485
85 -0.327090594985114
86 -0.326937985947313
87 -0.326825116080109
88 -0.32673339106975
89 -0.326453886440086
90 -0.326391264972033
91 -0.326100827119917
92 -0.326039823264273
93 -0.325907863202715
94 -0.325765193404355
95 -0.325669992212225
96 -0.325621918016356
97 -0.325587053725701
98 -0.325565831046778
99 -0.325496182239364
100 -0.325442289626785
};
\addplot [semithick, color3]
table {%
1 -9.76811669328004
2 -6.77510950109083
3 -3.31299126649371
4 -3.14811218031389
5 -2.45407897216997
6 -2.10878797169429
7 -1.90030213370227
8 -1.46447042200091
9 -1.13522793947042
10 -1.09464628054798
11 -0.826435441824717
12 -0.760432538531591
13 -0.687178065972884
14 -0.63290779137611
15 -0.573975468940724
16 -0.543549405843747
17 -0.469756732837255
18 -0.430845354039597
19 -0.413025719700171
20 -0.393368643571638
21 -0.375531588143089
22 -0.367918384629687
23 -0.362903614431483
24 -0.355617238296132
25 -0.354004176383963
26 -0.352855355356557
27 -0.350955654844785
28 -0.347484686957263
29 -0.344925753368603
30 -0.341797996694332
31 -0.340436125010107
32 -0.339395896445053
33 -0.338011774869502
34 -0.336438905821482
35 -0.336229781693229
36 -0.335782791498286
37 -0.335546836224046
38 -0.335265966630163
39 -0.334966538256269
40 -0.334781585992954
41 -0.334671192498085
42 -0.334584445273359
43 -0.334210190154598
44 -0.333914728139992
45 -0.333699044156269
46 -0.333572221048012
47 -0.333392336283797
48 -0.333213106388351
49 -0.333077364117306
50 -0.332859788956348
51 -0.332739200983057
52 -0.332637043905961
53 -0.332532324921882
54 -0.332396142257247
55 -0.332239957883371
56 -0.332110752211563
57 -0.331830517582839
58 -0.3316152730324
59 -0.33147469843505
60 -0.331280708842156
61 -0.330923157825883
62 -0.330874671775781
63 -0.33070298696972
64 -0.330561850409051
65 -0.330368514493244
66 -0.330069808377724
67 -0.329912208071219
68 -0.329488649587754
69 -0.329376947720383
70 -0.329185192054366
71 -0.328851872506032
72 -0.328660273219738
73 -0.328538888796345
74 -0.328442181257592
75 -0.328318546722503
76 -0.32820813531644
77 -0.328059672227363
78 -0.327914882987174
79 -0.327832671503814
80 -0.327779297120046
81 -0.327741802924157
82 -0.327597932459207
83 -0.327574695855427
84 -0.32749822532729
85 -0.327479061894778
86 -0.327424163809073
87 -0.327379668824555
88 -0.327308948332396
89 -0.327262660817745
90 -0.32720995246395
91 -0.327138268718636
92 -0.327061315867165
93 -0.327008471318572
94 -0.326938519204818
95 -0.326833578919871
96 -0.326603221966387
97 -0.32644366402644
98 -0.326301016467977
99 -0.326192231082861
100 -0.326093002572565
};
\addplot [semithick, color3]
table {%
1 -9.7681237885437
2 -6.73148252536661
3 -4.07459667885454
4 -3.44334312735109
5 -3.19683583131883
6 -2.80103114801279
7 -2.17581787686439
8 -1.7497505492659
9 -1.33875051171088
10 -1.01369042519807
11 -0.95344182281351
12 -0.879776309692848
13 -0.62120398473454
14 -0.554814900306335
15 -0.535650018252864
16 -0.447984806858012
17 -0.401459149283972
18 -0.369590440716334
19 -0.346524718113255
20 -0.335688002756534
21 -0.330585361993624
22 -0.327089218597054
23 -0.323319949270594
24 -0.32173810674202
25 -0.320484204748786
26 -0.319549573464544
27 -0.319209129636119
28 -0.318945168054768
29 -0.318875640918117
30 -0.318630526194494
31 -0.318567476207979
32 -0.318329326708104
33 -0.318122886161214
34 -0.318063671347663
35 -0.318000905796208
36 -0.317942428675646
37 -0.317754645113769
38 -0.317605140923967
39 -0.317535536350353
40 -0.317378565075372
41 -0.317304583196648
42 -0.317194823239256
43 -0.317116814713777
44 -0.317074070018141
45 -0.316980149820635
46 -0.316820860336163
47 -0.316701485305103
48 -0.316468873464772
49 -0.316150821851608
50 -0.315610528298686
51 -0.315418843263347
52 -0.315142895628638
53 -0.314880053076944
54 -0.314637671207662
55 -0.314120216486896
56 -0.313341473500362
57 -0.313208367757844
58 -0.312933005229272
59 -0.312750782230392
60 -0.312297912516866
61 -0.312034863299341
62 -0.311827655921822
63 -0.311700937373334
64 -0.31152472384712
65 -0.311490300220252
66 -0.31137183179699
67 -0.311273498659542
68 -0.311210693119904
69 -0.311103304072245
70 -0.311036667042874
71 -0.310959951737006
72 -0.310813479733228
73 -0.310720589010861
74 -0.310656432712211
75 -0.310603867708492
76 -0.310573976090032
77 -0.310548111561103
78 -0.310440168604757
79 -0.310358017551944
80 -0.310173580439324
81 -0.30996589678844
82 -0.309800625135451
83 -0.309319142491526
84 -0.30896661211449
85 -0.308782445510601
86 -0.308636213543866
87 -0.308508338859013
88 -0.308404353417252
89 -0.308364835023584
90 -0.308339984076451
91 -0.308263007155844
92 -0.308178308422188
93 -0.308099938551364
94 -0.308007747789087
95 -0.307908222339537
96 -0.307820492264504
97 -0.307742606707193
98 -0.307626787293779
99 -0.307606613772838
100 -0.307560186828303
};
\addplot [semithick, color3]
table {%
1 -9.76806050049513
2 -6.73390590921302
3 -4.02050673169974
4 -3.46160395302981
5 -3.18581862319661
6 -2.45360178859464
7 -1.99511360058243
8 -1.58540119776219
9 -1.23280446965529
10 -0.982795524192852
11 -0.781727745400435
12 -0.731483860569818
13 -0.598771503109604
14 -0.524974515287454
15 -0.483647801628632
16 -0.449453557165155
17 -0.424822573723213
18 -0.41260796964498
19 -0.400123639151595
20 -0.393719590431786
21 -0.390571440807507
22 -0.38956507647552
23 -0.387534227487384
24 -0.382054297645773
25 -0.377141563971006
26 -0.37426968942472
27 -0.373159788048553
28 -0.372385768574773
29 -0.37180823954565
30 -0.370300131337265
31 -0.369294568517061
32 -0.368857884326696
33 -0.368069118546183
34 -0.367568227262228
35 -0.36696587243185
36 -0.366726731027556
37 -0.366504508636542
38 -0.366404047279434
39 -0.365958887685528
40 -0.365554669816921
41 -0.36534534085873
42 -0.365214486124929
43 -0.365105031511315
44 -0.36501985919373
45 -0.364858303372514
46 -0.364740767839771
47 -0.364546377207418
48 -0.364399513872123
49 -0.364189780008403
50 -0.363961591245894
51 -0.363819277222574
52 -0.363643846143332
53 -0.363384619901715
54 -0.363040419028364
55 -0.362854653078028
56 -0.362724778372319
57 -0.362580753980729
58 -0.362385421082508
59 -0.362086753363574
60 -0.361963067737447
61 -0.361702345081559
62 -0.361502120321241
63 -0.361282927511398
64 -0.361014746272862
65 -0.360736785801742
66 -0.360344990479891
67 -0.360218709331017
68 -0.360057488043701
69 -0.359977772128573
70 -0.359901471523745
71 -0.359801671770355
72 -0.359687411835397
73 -0.359644141763102
74 -0.359519893563025
75 -0.359457100870946
76 -0.359409372491967
77 -0.359261750851112
78 -0.359150601478101
79 -0.359043131769756
80 -0.358954598612765
81 -0.358854689650207
82 -0.358704091032458
83 -0.358512163322776
84 -0.35836677412232
85 -0.358163712475071
86 -0.358081333864852
87 -0.357916994551853
88 -0.357745097205498
89 -0.35757862925789
90 -0.357373960298298
91 -0.357185847781494
92 -0.357051948080266
93 -0.356964433867588
94 -0.356896147783645
95 -0.356830026674603
96 -0.356700900001148
97 -0.356653972562786
98 -0.356620744140508
99 -0.356590819050044
100 -0.356566037482967
};




\nextgroupplot[
title={\StudentT, (\dataset{boston}, N=506, D=14)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-3.65943718234787, ymax=-0.44174118043126,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-2.0)}, anchor=south, legend columns=2, transpose legend, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD \sqrtnat},{},{},{},{},{Adam \sqrtnat},{},{},{},{},{GD \sqrtnat},{},{},{},{},{LBFGS \sqrtnat}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 -3.508379367034
2 -1.48855662287041
3 -1.24507139272865
4 -1.01478020500926
5 -0.772152323088733
6 -0.705083586986021
7 -0.654255520476685
8 -0.641267288321527
9 -0.629483812455011
10 -0.628050511219431
11 -0.626886900225162
12 -0.626271692813948
13 -0.626230052168597
14 -0.626211243180314
15 -0.626206013074035
};
\addplot [semithick, color0]
table {%
1 -3.50908352559843
2 -1.45639208418192
3 -1.20742539808793
4 -0.996484064875848
5 -0.802067929733846
6 -0.724264995446239
7 -0.658427375147066
8 -0.616707515999033
9 -0.603917756910344
10 -0.597263281297388
11 -0.595888376845813
12 -0.594454314467069
13 -0.593983968945776
14 -0.593496614867745
15 -0.593379479720866
16 -0.593297954574763
17 -0.593218309297562
18 -0.593196413044978
19 -0.593181289486517
20 -0.593174585041998
};
\addplot [semithick, color0]
table {%
1 -3.51317827316984
2 -1.38385816495048
3 -1.16526673525993
4 -0.989206735736874
5 -0.79154605125295
6 -0.701070714748956
7 -0.638743334770904
8 -0.615317924523199
9 -0.598513636324174
10 -0.59641327684283
11 -0.594627527108315
12 -0.593856660694058
13 -0.593823183956405
14 -0.593809636566453
15 -0.593805057432441
};
\addplot [semithick, color0]
table {%
1 -3.50566822971854
2 -1.50272935134505
3 -1.21610654060594
4 -0.868205895646215
5 -0.769475343700841
6 -0.681111830845587
7 -0.658362231175641
8 -0.631931710699637
9 -0.626975482119004
10 -0.622133296628295
11 -0.621699490221419
12 -0.621596046666248
13 -0.621585256520371
14 -0.621583082094833
};
\addplot [semithick, color0]
table {%
1 -3.51185617380076
2 -1.59653008053385
3 -1.30586342364544
4 -0.928844169569009
5 -0.819954380957384
6 -0.679213723042474
7 -0.640065007589037
8 -0.598078613740888
9 -0.591595055335844
10 -0.588972668573627
11 -0.58827188914295
12 -0.588015352079055
13 -0.588002421580104
14 -0.588000089609288
};
\addplot [semithick, color1]
table {%
1 -3.508379367034
2 -3.40571365859811
3 -2.81975704743856
4 -2.67602920393205
5 -2.53509600855809
6 -2.50831329200699
7 -2.41509004322709
8 -2.37029759764828
9 -2.28824679019816
10 -2.23626389657508
11 -2.21083168834859
12 -2.15242157738719
13 -2.12926686658264
14 -2.09452678225422
15 -2.06423713591922
16 -2.01999598557447
17 -2.00923990265067
18 -1.95334847505107
19 -1.91196110278177
20 -1.87308406415918
21 -1.81047718313957
22 -1.78343920519718
23 -1.76115897583022
24 -1.72667046002165
25 -1.72611196766225
26 -1.71491080464765
27 -1.68903418014243
28 -1.68224242885225
29 -1.6549495245044
30 -1.63883619755949
31 -1.61845281619371
32 -1.59283955693508
33 -1.5688140337636
34 -1.56850519175023
35 -1.56592660838714
36 -1.55203315587887
37 -1.53165771068185
38 -1.51627794528454
39 -1.5136924709467
40 -1.49780345964421
41 -1.48629409275232
42 -1.47323267773028
43 -1.47172606187343
44 -1.45055449138993
45 -1.43834649031169
46 -1.42363974867417
47 -1.40489481576769
48 -1.39598631109174
49 -1.3776300014599
50 -1.36191232432194
51 -1.34373703608117
52 -1.33226205060548
53 -1.33039761745441
54 -1.32791589428509
55 -1.31828178000543
56 -1.30162083902005
57 -1.29085828597089
58 -1.27592621274613
59 -1.26874673524123
60 -1.26788007074175
61 -1.25834021975337
62 -1.25237753980346
63 -1.24529492779647
64 -1.23900723948416
65 -1.23098047371351
66 -1.22623425733745
67 -1.22527551950428
68 -1.21863817237851
69 -1.21353322342414
70 -1.20862741547701
71 -1.20194763189145
72 -1.19758055409692
73 -1.19594381404741
74 -1.19036430532833
75 -1.18475639663373
76 -1.18100493716994
77 -1.17642550018654
78 -1.17087007825337
79 -1.16919539094479
80 -1.16620918284903
81 -1.16604372991308
82 -1.15917977037597
83 -1.15597599573629
84 -1.15058701187506
85 -1.14479931910315
86 -1.14376844658215
87 -1.14039914021168
88 -1.13558130878288
89 -1.13071566436557
90 -1.12675833247877
91 -1.11595037373217
92 -1.11125362996937
93 -1.11115283711589
94 -1.11001733139491
95 -1.10724853899566
96 -1.10698477609288
97 -1.10437722566982
98 -1.10328029769402
99 -1.10077181839242
100 -1.0969503789011
};
\addplot [semithick, color1]
table {%
1 -3.50908352559843
2 -3.41721042722141
3 -2.91551942238162
4 -2.77529148923717
5 -2.60877279862965
6 -2.53499389759914
7 -2.47083201601588
8 -2.40629744574765
9 -2.32451147540542
10 -2.28221684666853
11 -2.15972205848282
12 -2.12772158572625
13 -2.07749085608059
14 -2.03457944443794
15 -2.01600201256082
16 -1.96382584964205
17 -1.91231351603081
18 -1.88385769610313
19 -1.87932252126604
20 -1.83253182135162
21 -1.80370091773153
22 -1.77795345781765
23 -1.75396227960703
24 -1.72049459738467
25 -1.70223710339982
26 -1.69706629796893
27 -1.67075531125998
28 -1.65526323381976
29 -1.62445652612597
30 -1.59223788662858
31 -1.59147704560104
32 -1.58098111970165
33 -1.56432221385503
34 -1.56376598165265
35 -1.55745934945112
36 -1.55054835273732
37 -1.5404452777955
38 -1.52689279429962
39 -1.52596450039752
40 -1.50648376192227
41 -1.48931842364652
42 -1.47446875326839
43 -1.46945489063637
44 -1.45449934787488
45 -1.45363090607725
46 -1.44324490953671
47 -1.42964783563862
48 -1.40556064228303
49 -1.38959166413512
50 -1.38844259844354
51 -1.3773563392786
52 -1.37038070539652
53 -1.36055555340578
54 -1.35950529286518
55 -1.3529304048855
56 -1.3405042905081
57 -1.33361563651907
58 -1.32382933742495
59 -1.31639053667487
60 -1.30674460335385
61 -1.30064056924348
62 -1.28944494276438
63 -1.27998971920631
64 -1.2796248743148
65 -1.27431677356712
66 -1.2684085753022
67 -1.26829381060384
68 -1.26712984989462
69 -1.26078091317814
70 -1.25519450398955
71 -1.25135973092899
72 -1.25030435514243
73 -1.24269009602508
74 -1.23738005194148
75 -1.22297084143794
76 -1.2168012341632
77 -1.21343923459346
78 -1.20478411820707
79 -1.20419977658182
80 -1.19892044266014
81 -1.19761108514868
82 -1.19523296511056
83 -1.19208942052187
84 -1.18957424291205
85 -1.17649647941148
86 -1.17246657193058
87 -1.16748158441312
88 -1.16378351808838
89 -1.15847428170883
90 -1.15779612318773
91 -1.15551663878033
92 -1.14868260808178
93 -1.14409496940524
94 -1.14041681224756
95 -1.13972793135726
96 -1.13597630772883
97 -1.13073096364421
98 -1.12846353569074
99 -1.12816430512098
100 -1.12219307743427
};
\addplot [semithick, color1]
table {%
1 -3.51317827316984
2 -3.38879480143007
3 -2.96168184448229
4 -2.74828080107733
5 -2.67915382724698
6 -2.62585173122217
7 -2.58773018264862
8 -2.51895605511144
9 -2.50619348563353
10 -2.44741124059897
11 -2.35949057198415
12 -2.32686428349301
13 -2.31809661303511
14 -2.26627143753256
15 -2.21385458996842
16 -2.15832874058391
17 -2.15788615445526
18 -2.15460353628301
19 -2.09833734156053
20 -2.05268793726127
21 -1.95181368970219
22 -1.89429374555891
23 -1.87851124151317
24 -1.83645436234431
25 -1.83115414927564
26 -1.81392992408744
27 -1.81188681394744
28 -1.72782999000592
29 -1.69807378066868
30 -1.69540952260361
31 -1.6612509956535
32 -1.6524172612198
33 -1.62070539401613
34 -1.59248573058414
35 -1.58022885645895
36 -1.54352675366572
37 -1.53089195354604
38 -1.50922592162329
39 -1.48700438130891
40 -1.47498798906073
41 -1.45172919586812
42 -1.43090523825789
43 -1.42410618261444
44 -1.41130706372757
45 -1.40918943847848
46 -1.39882731066524
47 -1.39787043339589
48 -1.39604414789161
49 -1.38070873691249
50 -1.37580425393943
51 -1.35539789899814
52 -1.34504600612256
53 -1.34099031340912
54 -1.3307816205077
55 -1.32921758591591
56 -1.32257503327541
57 -1.32220144381939
58 -1.31251170828032
59 -1.30237173075892
60 -1.29419049052751
61 -1.28523982205853
62 -1.28068255272245
63 -1.27822089061003
64 -1.27234476293628
65 -1.26346598808822
66 -1.26196191471309
67 -1.25823453791932
68 -1.25144075256073
69 -1.25092359539908
70 -1.24337590579036
71 -1.2404445158953
72 -1.23353624908038
73 -1.22573510406629
74 -1.22374381135398
75 -1.21722514482217
76 -1.21659897164348
77 -1.21274837953575
78 -1.21219381704996
79 -1.20871261929364
80 -1.20311640191892
81 -1.19856949506416
82 -1.19281010613287
83 -1.18864474962921
84 -1.18316905831299
85 -1.17542764955917
86 -1.17370356381428
87 -1.16750930301567
88 -1.16144670408709
89 -1.15688883290928
90 -1.15445296549303
91 -1.15104415697367
92 -1.15094230059469
93 -1.14969337727663
94 -1.14754365423662
95 -1.14503151095993
96 -1.14176427303707
97 -1.14172063746055
98 -1.14093718073228
99 -1.13808907757364
100 -1.1377784597309
};
\addplot [semithick, color1]
table {%
1 -3.50566822971854
2 -3.37973074251085
3 -2.79020522415783
4 -2.70636504062336
5 -2.4962534910018
6 -2.42022058497067
7 -2.3668969319969
8 -2.31311427061596
9 -2.29834097489432
10 -2.26485984885497
11 -2.20831039980806
12 -2.17896942026847
13 -2.16617204777552
14 -2.09597077700901
15 -2.07127251302061
16 -2.03563095524926
17 -2.03191304864592
18 -2.00667236168887
19 -1.98868723001492
20 -1.9505475326225
21 -1.93852364412627
22 -1.87275593973799
23 -1.85675423113207
24 -1.7934866080817
25 -1.74960632947701
26 -1.74183316337209
27 -1.70766289976613
28 -1.69610914167389
29 -1.68207461426087
30 -1.68028768207231
31 -1.66719434338696
32 -1.62719992219738
33 -1.60694000573406
34 -1.60579331648419
35 -1.58294749563275
36 -1.56858273397265
37 -1.56017312365622
38 -1.55013187728714
39 -1.54645278609438
40 -1.52802648657353
41 -1.51774032741445
42 -1.49230808453869
43 -1.485058867042
44 -1.47777656189165
45 -1.46101814216073
46 -1.4597337648991
47 -1.45246983279432
48 -1.44488745429502
49 -1.43045858737912
50 -1.42951829057338
51 -1.42204367493502
52 -1.41639880225754
53 -1.40608815973695
54 -1.40293126734529
55 -1.39678118562241
56 -1.3924488036898
57 -1.38472990526641
58 -1.38431973352081
59 -1.36800931517558
60 -1.3577926656569
61 -1.34949486238774
62 -1.34571727341837
63 -1.34009619083547
64 -1.33987570473581
65 -1.33171774159911
66 -1.32420767285048
67 -1.32412916869582
68 -1.32358733908514
69 -1.31503632973491
70 -1.30762114280809
71 -1.30085740549215
72 -1.29363564988688
73 -1.28971018004878
74 -1.28452647844736
75 -1.28408007868507
76 -1.27829924949962
77 -1.27521397323661
78 -1.26973952746406
79 -1.26363442325587
80 -1.25713505749815
81 -1.25254284860696
82 -1.25188444834937
83 -1.24639315395216
84 -1.24178684669386
85 -1.2331650520616
86 -1.22617330224179
87 -1.22312586485889
88 -1.21996690718585
89 -1.21942089060281
90 -1.21442558435521
91 -1.21375970681878
92 -1.21018842058802
93 -1.20620809481639
94 -1.20595719307664
95 -1.19769905447934
96 -1.19414159114079
97 -1.19115693555656
98 -1.17955485069001
99 -1.17484386748953
100 -1.1703730970476
};
\addplot [semithick, color1]
table {%
1 -3.51185617380076
2 -3.37821426847353
3 -2.88754932807544
4 -2.65258286662463
5 -2.6072661516863
6 -2.56201781297107
7 -2.45848122583069
8 -2.40716308202142
9 -2.32980605517457
10 -2.27688993134246
11 -2.24148734593873
12 -2.2341831407808
13 -2.19545947862528
14 -2.15208656071195
15 -2.12237214358546
16 -2.11952762932063
17 -2.02977531711191
18 -1.99122031652423
19 -1.94458043742768
20 -1.90380157736643
21 -1.88111374262685
22 -1.84084852946196
23 -1.79266977791977
24 -1.77424080481432
25 -1.74042319558489
26 -1.7114261949971
27 -1.68692537316994
28 -1.64752532829752
29 -1.62410480044394
30 -1.6034926352334
31 -1.58428319549231
32 -1.56762973941108
33 -1.55882924357111
34 -1.54840411996414
35 -1.52708144029578
36 -1.51635179378571
37 -1.51559141932589
38 -1.50205298243758
39 -1.49083606043383
40 -1.49004961193136
41 -1.47844873129608
42 -1.47000609837134
43 -1.4569868834763
44 -1.4528661559095
45 -1.4397490824184
46 -1.43034874507734
47 -1.42794945082176
48 -1.41789561136156
49 -1.4107714687358
50 -1.40709083076138
51 -1.39128005344222
52 -1.38177568153408
53 -1.37301215046847
54 -1.37222172427587
55 -1.36494872810871
56 -1.3574999206307
57 -1.3534401899925
58 -1.34720534972912
59 -1.33829605922228
60 -1.33608548424906
61 -1.32594383319329
62 -1.32127814835876
63 -1.31261885289869
64 -1.2983036919894
65 -1.29816535717983
66 -1.2974643006273
67 -1.29420813952914
68 -1.29370948394029
69 -1.29285663924651
70 -1.28533587840426
71 -1.28215688116971
72 -1.27547866395349
73 -1.27081887793878
74 -1.26809253580022
75 -1.26632104068727
76 -1.26103042639597
77 -1.26065569009963
78 -1.25708139363777
79 -1.24970167472379
80 -1.24589127299001
81 -1.24267642837784
82 -1.23645434717059
83 -1.23641790541943
84 -1.23613824194535
85 -1.23195365495604
86 -1.21948861305777
87 -1.21439904227742
88 -1.20471778669405
89 -1.19991719216906
90 -1.19731872388649
91 -1.19166954132981
92 -1.18766884618035
93 -1.18215305170639
94 -1.1791915908548
95 -1.17427724864637
96 -1.17112651116117
97 -1.17086492446485
98 -1.16540486440327
99 -1.16442451337608
100 -1.16269126623253
};
\addplot [semithick, color2]
table {%
1 -3.508379367034
2 -1.49406270482019
3 -1.30690888217802
4 -1.21848915009837
5 -1.19652585475958
6 -1.17642792881632
7 -1.16062051579679
8 -1.14471777931197
9 -1.13169513025042
10 -1.11845598663378
11 -1.10746398101954
12 -1.09629199576348
13 -1.08691683154073
14 -1.07741689163954
15 -1.06936889442776
16 -1.06124796505116
17 -1.05430899052844
18 -1.04733849745541
19 -1.04133540857694
20 -1.03532996711935
21 -1.03011931237178
22 -1.02492401320352
23 -1.02038356584675
24 -1.01586689871743
25 -1.01189141278761
26 -1.00794149285106
27 -1.00444052501646
28 -1.00096271040089
29 -0.997859178904163
30 -0.994774105002626
31 -0.99200295596771
32 -0.989244641153797
33 -0.986751487453138
34 -0.98426548714934
35 -0.98200522968502
36 -0.979746884574863
37 -0.977682335623186
38 -0.975615127471186
39 -0.973715714651341
40 -0.971809795510103
41 -0.970050376752791
42 -0.968281291502086
43 -0.966641152610267
44 -0.964988799742759
45 -0.963450820401272
46 -0.961898610558229
47 -0.960448605324586
48 -0.958982805287368
49 -0.957608998839487
50 -0.95621821436564
51 -0.954910814082207
52 -0.953585567863996
53 -0.952336420449652
54 -0.951068817060481
55 -0.949871115861229
56 -0.948654556003966
57 -0.947502602394163
58 -0.94633155223331
59 -0.945220558839268
60 -0.944090360488307
61 -0.943016285088983
62 -0.941922996460247
63 -0.940882406829997
64 -0.939822673428452
65 -0.9388126413953
66 -0.937783594752485
67 -0.936801603312011
68 -0.935800771459653
69 -0.934844644946699
70 -0.933869886382229
71 -0.932937732539411
72 -0.931987181777006
73 -0.931077343197858
74 -0.930149361446152
75 -0.92926038115824
76 -0.928353525576555
77 -0.927484112546081
78 -0.926597102788744
79 -0.925746107761532
80 -0.924877801598838
81 -0.924044196361671
82 -0.923193570569073
83 -0.922376430459415
84 -0.921542563193623
85 -0.92074105413182
86 -0.919923112861017
87 -0.919136480429273
88 -0.918333711641208
89 -0.91756126944273
90 -0.916772985435764
91 -0.916014108506374
92 -0.915239682833909
93 -0.91449379718033
94 -0.913732653943272
95 -0.912999236121225
96 -0.912250848696065
97 -0.911529415522552
98 -0.910793298447558
99 -0.910083403587727
100 -0.909359106646725
};
\addplot [semithick, color2]
table {%
1 -3.50908352559843
2 -1.53000285101268
3 -1.28217372870907
4 -1.22880234938161
5 -1.18342469856853
6 -1.15492124504521
7 -1.13095179157381
8 -1.11418879328011
9 -1.09902857752448
10 -1.08716285802289
11 -1.0757890647661
12 -1.06634087589126
13 -1.05706717277074
14 -1.0491534840312
15 -1.04134074802459
16 -1.03457544385945
17 -1.0279008438093
18 -1.02206190561952
19 -1.01631799442503
20 -1.01125377715606
21 -1.00629113563781
22 -1.00188893418102
23 -0.997589876898816
24 -0.99375338138423
25 -0.990010428021221
26 -0.986644599202141
27 -0.983354582548503
28 -0.980369876161137
29 -0.977442684734077
30 -0.974764503931119
31 -0.972128232011727
32 -0.96969821578095
33 -0.967297108703589
34 -0.965069475313079
35 -0.962859609973177
36 -0.960797535588282
37 -0.95874390535658
38 -0.956818101365745
39 -0.954893839869827
40 -0.953082563530668
41 -0.951268705269752
42 -0.949557264347
43 -0.947841340846904
44 -0.94622003069932
45 -0.944593267785987
46 -0.943054413733027
47 -0.941508971915366
48 -0.940044933648442
49 -0.938572796679066
50 -0.937175739544281
51 -0.935769036326768
52 -0.934431546609347
53 -0.933083137055247
54 -0.931798746225823
55 -0.930502528167244
56 -0.929265821146467
57 -0.928016701642901
58 -0.926823210948624
59 -0.925616960769102
60 -0.924462980582393
61 -0.923296057352777
62 -0.922178454432391
63 -0.921047833087735
64 -0.919963921667044
65 -0.918866988370407
66 -0.917814417323011
67 -0.916748872063518
68 -0.915725576344248
69 -0.914689389430139
70 -0.913693518804033
71 -0.912684866444598
72 -0.911714756762509
73 -0.910731996111442
74 -0.909786137841968
75 -0.908827776732681
76 -0.907904801425721
77 -0.906969483807432
78 -0.906068135813516
79 -0.90515461651926
80 -0.904273756385477
81 -0.90338090382536
82 -0.902519487092257
83 -0.901646263321799
84 -0.900803320005912
85 -0.899948757471876
86 -0.899123398805392
87 -0.89828661218261
88 -0.897478014402002
89 -0.896658179695149
90 -0.8958655791907
91 -0.895061933252119
92 -0.894284618975792
93 -0.893496449297292
94 -0.892733758148126
95 -0.891960399967309
96 -0.891211718563231
97 -0.890452555842299
98 -0.889717310917759
99 -0.888971767602855
100 -0.888249420149428
};
\addplot [semithick, color2]
table {%
1 -3.51317827316984
2 -1.45166835886615
3 -1.28547874434687
4 -1.21301071787953
5 -1.15464887866203
6 -1.11619991844129
7 -1.08452604121163
8 -1.06356798171707
9 -1.04490799992926
10 -1.03120943678278
11 -1.0191176850252
12 -1.00931879173077
13 -1.00043661461775
14 -0.992830529750661
15 -0.985677496554432
16 -0.979362003984381
17 -0.973256005541754
18 -0.967766726039285
19 -0.962360981331168
20 -0.957445682158207
21 -0.95254686373987
22 -0.948059553830292
23 -0.943553593360196
24 -0.939406055321041
25 -0.935222895080085
26 -0.931359702988353
27 -0.927454158428612
28 -0.92383862970684
29 -0.920179574377832
30 -0.916785702804004
31 -0.913349953729575
32 -0.910157935203028
33 -0.906926964919013
34 -0.903920678008732
35 -0.900878787334581
36 -0.898044413124867
37 -0.895177746376964
38 -0.892502999046971
39 -0.88979900247569
40 -0.887272671551858
41 -0.884719766842164
42 -0.882331446734724
43 -0.879918838829049
44 -0.877658767814258
45 -0.875376326824459
46 -0.873235306482654
47 -0.871073506273354
48 -0.869042862412875
49 -0.866992753033932
50 -0.865064338889669
51 -0.863117545994458
52 -0.861283735126463
53 -0.859432453318262
54 -0.857686144331794
55 -0.855923131652653
56 -0.854257752935045
57 -0.852576328968546
58 -0.850985826667599
59 -0.849379854957262
60 -0.847858675066036
61 -0.846322538350419
62 -0.844865603164657
63 -0.843394175426832
64 -0.841996852777566
65 -0.840585465248704
66 -0.83924353667545
67 -0.837887942537016
68 -0.836597571557382
69 -0.835293911905434
70 -0.834051608192353
71 -0.832796375299401
72 -0.831598962219643
73 -0.830388965262941
74 -0.829233553684011
75 -0.82806589028001
76 -0.826949842561474
77 -0.825821864338477
78 -0.824742775281293
79 -0.823652068061477
80 -0.822607741188437
81 -0.821552100371342
82 -0.820540521346205
83 -0.819517923406787
84 -0.81853726160625
85 -0.817545868993973
86 -0.816594425289976
87 -0.815632530599871
88 -0.814708751363558
89 -0.813774793615986
90 -0.812877235949791
91 -0.811969764686253
92 -0.811097103529024
93 -0.810214786304015
94 -0.809365791248409
95 -0.808507390484335
96 -0.807680913580886
97 -0.80684527376072
98 -0.806040254659016
99 -0.805226308970766
100 -0.804441757769792
};
\addplot [semithick, color2]
table {%
1 -3.50566822971854
2 -1.46631458977156
3 -1.2842276360881
4 -1.23661765054093
5 -1.19594026104434
6 -1.1675231064274
7 -1.14151083509069
8 -1.12135758480758
9 -1.10199531996685
10 -1.08663253774573
11 -1.07166951229304
12 -1.05953495171863
13 -1.04763662292832
14 -1.03775131711333
15 -1.02797932162548
16 -1.01968308372297
17 -1.01141853661498
18 -1.00427997317871
19 -0.997129491837619
20 -0.990871295161147
21 -0.984583916649041
22 -0.979026065096424
23 -0.97343699905445
24 -0.968458743392398
25 -0.96345455864001
26 -0.958970529609806
27 -0.954468272539752
28 -0.950414089884221
29 -0.946349109533002
30 -0.942673036262807
31 -0.938992104746715
32 -0.935650403983714
33 -0.93230794651497
34 -0.929262422049205
35 -0.926218512149974
36 -0.923435243537653
37 -0.920654541792827
38 -0.918103219506551
39 -0.915554367580535
40 -0.913207942912286
41 -0.91086318176483
42 -0.908697610424346
43 -0.906532466547893
44 -0.904526487405061
45 -0.902519488617324
46 -0.900654404226524
47 -0.898786795119945
48 -0.897046237928483
49 -0.895301698378091
50 -0.893671400310492
51 -0.892035770837914
52 -0.89050332284666
53 -0.888964340973785
54 -0.887518976540957
55 -0.886066035588318
56 -0.884698422327419
57 -0.883322351192413
58 -0.882024396553055
59 -0.880717254507827
60 -0.879481937984465
61 -0.878236846656945
62 -0.877058072058296
63 -0.875869061549625
64 -0.874741525281363
65 -0.873603403256569
66 -0.872522476766871
67 -0.871430709697558
68 -0.870392345610237
69 -0.869342968583625
70 -0.86834361601659
71 -0.867333146609357
72 -0.86636968036431
73 -0.865395052122827
74 -0.864464714651463
75 -0.863523217809658
76 -0.862623561748688
77 -0.861712787598089
78 -0.860841635648546
79 -0.859959439734058
80 -0.859114847521221
81 -0.858259309681038
82 -0.857439535187772
83 -0.85660893579189
84 -0.855812409488124
85 -0.855005193746561
86 -0.854230496580513
87 -0.853445258385939
88 -0.852691105003424
89 -0.851926568467132
90 -0.8511917934861
91 -0.850446799980423
92 -0.849730340407273
93 -0.849003832088915
94 -0.848304712075014
95 -0.847595715908206
96 -0.846913044152064
97 -0.846220670865684
98 -0.845553623931271
99 -0.844877050622249
100 -0.844224871147818
};
\addplot [semithick, color2]
table {%
1 -3.51185617380076
2 -1.53193092466112
3 -1.34943078253641
4 -1.26535277696981
5 -1.19135675745149
6 -1.14763575601807
7 -1.11223700571546
8 -1.08987868124809
9 -1.07081289670253
10 -1.05676124860839
11 -1.04355332911746
12 -1.03294967557846
13 -1.02256442247742
14 -1.01388035614952
15 -1.00523525691018
16 -0.997820223107165
17 -0.990372326459476
18 -0.983875838914066
19 -0.977319857326821
20 -0.97154097108313
21 -0.965700505972012
22 -0.960505435085794
23 -0.95523656461579
24 -0.950519683391319
25 -0.945734541664112
26 -0.941437039203404
27 -0.93707049007595
28 -0.933189441040847
29 -0.929291932288451
30 -0.925974920104891
31 -0.922719267744611
32 -0.920177880239384
33 -0.917834152435291
34 -0.915961187500112
35 -0.914215660976902
36 -0.912652257061018
37 -0.911108924694391
38 -0.909655619984589
39 -0.908182058860484
40 -0.906780366193744
41 -0.905352432445291
42 -0.903990421942166
43 -0.902601432702794
44 -0.901275049796478
45 -0.899922201249904
46 -0.898629087308539
47 -0.897310088123422
48 -0.896048262459532
49 -0.894761188630557
50 -0.893528921198899
51 -0.892272036573288
52 -0.891067777612523
53 -0.889839531044138
54 -0.888661885154787
55 -0.887460870021958
56 -0.886308566296441
57 -0.885133496861422
58 -0.884005375452784
59 -0.882855073850335
60 -0.881750059634551
61 -0.880623428266662
62 -0.879540523593282
63 -0.878436541031471
64 -0.877374811247841
65 -0.876292517724588
66 -0.875251083576233
67 -0.874189575281135
68 -0.87316761210004
69 -0.872126040707832
70 -0.87112275778226
71 -0.870100310552143
72 -0.869114971918899
73 -0.868110892689211
74 -0.867142809121341
75 -0.866156391441248
76 -0.86520491736648
77 -0.864235499972431
78 -0.863300031660528
79 -0.862346997735256
80 -0.861426972604974
81 -0.860489747489965
82 -0.859584646393646
83 -0.858662701692161
84 -0.857772046691059
85 -0.856864895262514
86 -0.855988244546638
87 -0.855095436369043
88 -0.854232379211292
89 -0.853353497240129
90 -0.852503655063354
91 -0.851638314063353
92 -0.850801338513643
93 -0.849949183262698
94 -0.84912474646336
95 -0.848285441189077
96 -0.847473234170328
97 -0.846646464180879
98 -0.845846193862518
99 -0.845031657503226
100 -0.844243045548558
};
\addplot [semithick, color3]
table {%
1 -3.508379367034
2 -2.95637538279961
3 -2.3376091590988
4 -2.23112752442863
5 -2.08546037092814
6 -1.90978862902659
7 -1.79452042153386
8 -1.5058232717134
9 -1.37047994977044
10 -1.2596790343649
11 -1.18397940447287
12 -1.11017686989566
13 -1.05624530495106
14 -0.961202966938782
15 -0.870719037665643
16 -0.783504110635053
17 -0.756419679996392
18 -0.745366757537613
19 -0.721548397380937
20 -0.713836668293879
21 -0.70663632383332
22 -0.700351689852146
23 -0.689425247381263
24 -0.683764728516502
25 -0.677499662519565
26 -0.675049727927358
27 -0.670732488943015
28 -0.66679413263129
29 -0.664469513616021
30 -0.663875597848273
31 -0.663395117725546
32 -0.662740255328852
33 -0.661987422173015
34 -0.660811732741946
35 -0.660420865671258
36 -0.659954799000312
37 -0.659807355734025
38 -0.659637225350873
39 -0.659295969681857
40 -0.658962825206878
41 -0.65885395168553
42 -0.658644209866727
43 -0.658451930763974
44 -0.658252258777635
45 -0.658038508291498
46 -0.657879527206993
47 -0.657343440248944
48 -0.657064071315987
49 -0.656867626223423
50 -0.656517434757641
51 -0.65538228242969
52 -0.655240177303809
53 -0.654833602719552
54 -0.65456646867682
55 -0.654050357264687
56 -0.653634976354664
57 -0.653362530568618
58 -0.653072770775385
59 -0.65292344823913
60 -0.652756086981608
61 -0.652615992735838
62 -0.652405922136858
63 -0.652328946008311
64 -0.652288566090928
65 -0.652240863694289
66 -0.65220342479042
67 -0.652124630507597
68 -0.652011531508862
69 -0.651810214359815
70 -0.651725025091292
71 -0.651522269376687
72 -0.651387392899978
73 -0.651206972187274
74 -0.65097365865033
75 -0.650825865928448
76 -0.650577925504116
77 -0.650503354828353
78 -0.650308466492346
79 -0.650142288259934
80 -0.649973526588455
81 -0.649830635089795
82 -0.649772266476978
83 -0.649726338162254
84 -0.649616161617295
85 -0.649473064346958
86 -0.649376461212417
87 -0.649340941752988
88 -0.649290194512479
89 -0.649258585213212
90 -0.64921345824447
91 -0.649142204618381
92 -0.649032482001789
93 -0.648877568502654
94 -0.648779771889776
95 -0.648614849378381
96 -0.648500900953356
97 -0.648410769169821
98 -0.648191777348315
99 -0.648066140318881
100 -0.647900270061195
};
\addplot [semithick, color3]
table {%
1 -3.50908352559843
2 -2.95838347952574
3 -2.37103000757585
4 -2.26851382046661
5 -2.12398101774856
6 -1.91784316450388
7 -1.7012358455532
8 -1.5766789073978
9 -1.31021932128468
10 -1.15286643571284
11 -1.04674573764694
12 -0.987542080467467
13 -0.888490083274043
14 -0.77159401072691
15 -0.736551287512451
16 -0.716253297812586
17 -0.707780718529667
18 -0.693642842506313
19 -0.668992583156692
20 -0.662168164872062
21 -0.658273408147979
22 -0.655158386409117
23 -0.648541536750982
24 -0.642967181963917
25 -0.64066375639701
26 -0.638883151054918
27 -0.635846079582365
28 -0.634128874558823
29 -0.633107211333306
30 -0.632455796786852
31 -0.631780253331084
32 -0.631539366749765
33 -0.63118787826103
34 -0.630794350793696
35 -0.630199347084566
36 -0.629877788415153
37 -0.629411937839542
38 -0.629101149547269
39 -0.628849119429234
40 -0.628489240721961
41 -0.628167563276355
42 -0.627719690648177
43 -0.627463211071418
44 -0.627221993241773
45 -0.62692689338603
46 -0.626712962469695
47 -0.626537205497854
48 -0.626375232871937
49 -0.626296828588794
50 -0.626053316568067
51 -0.62583064005105
52 -0.625646280517705
53 -0.625415183116621
54 -0.625304076632363
55 -0.624935022509078
56 -0.624654613492409
57 -0.624220659233653
58 -0.623955849366375
59 -0.623588544761261
60 -0.623292758568505
61 -0.623028967314125
62 -0.622760538567687
63 -0.621913966154124
64 -0.621439049392999
65 -0.621285244594565
66 -0.621112509394757
67 -0.621038067221436
68 -0.621015701652806
69 -0.620945641112613
70 -0.620917248945325
71 -0.62085167353312
72 -0.620825051855276
73 -0.620800779808774
74 -0.620748119988141
75 -0.620688277819795
76 -0.62053651163535
77 -0.620420847210524
78 -0.62032989845818
79 -0.620182121366388
80 -0.619912256738761
81 -0.619716925529915
82 -0.619579872604645
83 -0.619352188446456
84 -0.61926099010787
85 -0.619098807533798
86 -0.618967323061292
87 -0.618728804032093
88 -0.618574351043073
89 -0.618498577301885
90 -0.618437018975579
91 -0.618332689911836
92 -0.618261033600153
93 -0.618202541578542
94 -0.618119095127201
95 -0.617972375206029
96 -0.617903244359991
97 -0.617690371014691
98 -0.617576026352531
99 -0.617504914430972
100 -0.617421735843614
};
\addplot [semithick, color3]
table {%
1 -3.51317827316984
2 -2.95387742400626
3 -2.45806844255433
4 -2.27397459059621
5 -2.13009090569813
6 -1.92200918471774
7 -1.73828680135344
8 -1.67584318665515
9 -1.46801245698659
10 -1.37289287396087
11 -1.26247310403989
12 -1.14282756475072
13 -1.10244700804923
14 -0.970868973183505
15 -0.907825969130755
16 -0.87185460811619
17 -0.804252070139086
18 -0.771300729661836
19 -0.751114972618508
20 -0.701789485772713
21 -0.680424047825841
22 -0.669818552652699
23 -0.664651269289987
24 -0.65914499080732
25 -0.654322352466714
26 -0.651711280799514
27 -0.647659713428503
28 -0.643594652368245
29 -0.641294043116854
30 -0.639911049688722
31 -0.636102665024965
32 -0.634650547820327
33 -0.633985468001422
34 -0.633741378667794
35 -0.633366200710487
36 -0.632592366323978
37 -0.632161782532224
38 -0.631875146384237
39 -0.631679619139347
40 -0.631195101675619
41 -0.630880313980957
42 -0.63077634747543
43 -0.630660066934568
44 -0.630530976268185
45 -0.630311304420876
46 -0.630067690789827
47 -0.629623291251379
48 -0.629018056513906
49 -0.62867279217973
50 -0.628117339147945
51 -0.627910606941003
52 -0.627696824453391
53 -0.627499830530624
54 -0.627392820651828
55 -0.62705711341961
56 -0.626790235947233
57 -0.626482422075661
58 -0.626192959496238
59 -0.625683603531208
60 -0.625426327062807
61 -0.62459426435485
62 -0.624333039901924
63 -0.623968743608492
64 -0.623641773701166
65 -0.623500767308522
66 -0.623364824266788
67 -0.623246179375918
68 -0.62316964303431
69 -0.623107502211237
70 -0.623012833542362
71 -0.622932195629314
72 -0.62285474610785
73 -0.622740919618771
74 -0.622602820814392
75 -0.622481694322389
76 -0.622435607963742
77 -0.622349162743308
78 -0.622287053011287
79 -0.62222359060237
80 -0.622144006519342
81 -0.622085582799601
82 -0.621986257398801
83 -0.621763045524225
84 -0.621594290202937
85 -0.621400953235971
86 -0.621089141588119
87 -0.620919907594898
88 -0.62005384745717
89 -0.619814741187225
90 -0.619576537056107
91 -0.619376467121429
92 -0.619267622303008
93 -0.619191485794962
94 -0.619026538751479
95 -0.618958632790079
96 -0.618839861323925
97 -0.618798609924537
98 -0.618698626101554
99 -0.61861509252026
100 -0.618562868551749
};
\addplot [semithick, color3]
table {%
1 -3.50566822971854
2 -2.94640246884336
3 -2.36104832832236
4 -2.29325090348092
5 -2.13436934817077
6 -1.96323872467679
7 -1.75412987303399
8 -1.66703925124198
9 -1.33185491656075
10 -1.23410197534252
11 -1.17162896376647
12 -1.1093376822909
13 -1.04927935839414
14 -0.937614573502412
15 -0.838757145224397
16 -0.791684043812181
17 -0.770825673421546
18 -0.752637131468251
19 -0.73327814652755
20 -0.69628712464778
21 -0.692308302812492
22 -0.684936366384478
23 -0.681814257150683
24 -0.6786986428024
25 -0.673400473146907
26 -0.66692826769127
27 -0.663786274409005
28 -0.661910505899472
29 -0.660748371900266
30 -0.65953040484382
31 -0.658908982288273
32 -0.657648081308378
33 -0.657465294357208
34 -0.657220105259148
35 -0.657132347190046
36 -0.65688028490451
37 -0.656603961815291
38 -0.656390070006608
39 -0.656203959825666
40 -0.656029379441403
41 -0.655606294954467
42 -0.655009082683208
43 -0.654817531836104
44 -0.654310180447036
45 -0.654047668921145
46 -0.653695729520112
47 -0.653427609419141
48 -0.652657355964115
49 -0.652059578671556
50 -0.650838929086335
51 -0.650363889963669
52 -0.649917446044068
53 -0.64978120648358
54 -0.649210792934234
55 -0.64894948450393
56 -0.648764809655367
57 -0.64855518534084
58 -0.6483827351869
59 -0.648249916593048
60 -0.648125536525783
61 -0.647995545948743
62 -0.647889799008152
63 -0.647858641948235
64 -0.647828045287616
65 -0.647786639159697
66 -0.647731719256469
67 -0.647600016032409
68 -0.647396489730252
69 -0.647174620877728
70 -0.646963423037001
71 -0.646731014379241
72 -0.646321639520926
73 -0.646127034248586
74 -0.646010906840972
75 -0.645833781030199
76 -0.645758455295419
77 -0.645602019398164
78 -0.645579403561925
79 -0.645446433847544
80 -0.645356322146946
81 -0.645226040296694
82 -0.645072955461637
83 -0.644681540764832
84 -0.644281862086838
85 -0.643726449335268
86 -0.643616562037599
87 -0.643405504522337
88 -0.643210203999479
89 -0.642895160178495
90 -0.642679327254587
91 -0.642502738748718
92 -0.642446912995481
93 -0.642390765911383
94 -0.642308653340648
95 -0.642201959033773
96 -0.642133021948545
97 -0.642052972409925
98 -0.641949474900597
99 -0.641932084052062
100 -0.64187375281151
};
\addplot [semithick, color3]
table {%
1 -3.51185617380076
2 -2.96135042905303
3 -2.29987115851376
4 -2.21066207727813
5 -2.07442839853325
6 -1.91860803105917
7 -1.72041527391385
8 -1.60987565943174
9 -1.45312400083309
10 -1.36199061994815
11 -1.21371976963828
12 -1.08844636028654
13 -1.0155710329165
14 -0.907588831414239
15 -0.844799809375224
16 -0.793952634546491
17 -0.777992082154659
18 -0.742713605871215
19 -0.719826199941018
20 -0.694840458276376
21 -0.676204479593079
22 -0.669989586480942
23 -0.666412152703102
24 -0.660880085063422
25 -0.657427143226582
26 -0.650899540914641
27 -0.643923039230055
28 -0.639621147152767
29 -0.637225095613862
30 -0.63626895237132
31 -0.635390465639243
32 -0.634760893648687
33 -0.634041565356252
34 -0.633440741703877
35 -0.632404916247169
36 -0.631447149295667
37 -0.631035158147105
38 -0.629967420536499
39 -0.629485392765264
40 -0.629181571842296
41 -0.628563663346888
42 -0.627831481531163
43 -0.627262634815187
44 -0.626876248198228
45 -0.626515697222695
46 -0.62623273497679
47 -0.62607964505059
48 -0.625576055506308
49 -0.625355862652426
50 -0.625041043862958
51 -0.624962049952074
52 -0.624733127368146
53 -0.624391357557654
54 -0.624056202257917
55 -0.623981268271138
56 -0.623628501486296
57 -0.623395663529047
58 -0.62314224237436
59 -0.622689618731944
60 -0.622319237639199
61 -0.622060775564667
62 -0.621924018775103
63 -0.621786323077589
64 -0.621634070500079
65 -0.621304153401985
66 -0.620591772535553
67 -0.620465158191265
68 -0.620145960205927
69 -0.619739324752154
70 -0.619577340044103
71 -0.619466597909999
72 -0.61939789760892
73 -0.619270488281538
74 -0.619023579918402
75 -0.618914560021287
76 -0.61869762725145
77 -0.618394701021081
78 -0.618357023777726
79 -0.618176803850595
80 -0.618144289798947
81 -0.618032774127744
82 -0.617970328758628
83 -0.617849001313475
84 -0.617764817131488
85 -0.617588116850152
86 -0.617492470549149
87 -0.617294156723877
88 -0.617209826000694
89 -0.617081480200875
90 -0.616929356988039
91 -0.616720750099115
92 -0.616547817434052
93 -0.616431835173801
94 -0.616267828772316
95 -0.616095462609507
96 -0.615849477487033
97 -0.615731002901172
98 -0.615594718685897
99 -0.615408584806067
100 -0.615260491814921
};




\nextgroupplot[
title={Bernoulli, (\dataset{pima}, N=768, D=8)},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=-1.01866986221809, ymax=-0.478324921920296,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
1 -0.994095213208242
2 -0.619226877133856
3 -0.540515582344152
4 -0.52983131984247
5 -0.518965462624893
6 -0.518816026641441
7 -0.518720003065564
8 -0.518716485696458
};
\addplot [semithick, color0]
table {%
1 -0.99410554358037
2 -0.60606347713824
3 -0.514098023101925
4 -0.507401956308189
5 -0.503188241140106
6 -0.502938859245026
7 -0.502886879249222
8 -0.502886055570196
};
\addplot [semithick, color0]
table {%
1 -0.994098129988639
2 -0.626188399813287
3 -0.523702981236657
4 -0.515590591230913
5 -0.511667903941498
6 -0.511548049996259
7 -0.511511515687138
8 -0.511511178645715
};
\addplot [semithick, color0]
table {%
1 -0.994100732623958
2 -0.619819928340148
3 -0.529397261117106
4 -0.517743525332609
5 -0.508921828596331
6 -0.508686691364513
7 -0.508570168086986
8 -0.508568715931641
};
\addplot [semithick, color0]
table {%
1 -0.994108728568189
2 -0.628546826961048
3 -0.529446838291672
4 -0.522743939612675
5 -0.518817647135343
6 -0.518519477258724
7 -0.518474575150275
8 -0.518473943280842
};
\addplot [semithick, color1]
table {%
1 -0.994095213208241
2 -0.949185245910325
3 -0.72759214237923
4 -0.700382120383871
5 -0.682765567478645
6 -0.660745011348646
7 -0.64882800987549
8 -0.647339841410633
9 -0.629713756358257
10 -0.623604318916382
11 -0.617344466087987
12 -0.615365176655927
13 -0.607827181561466
14 -0.605362005627142
15 -0.600039856161788
16 -0.59787753280564
17 -0.592277280764197
18 -0.591966461139225
19 -0.582426094567621
20 -0.579175238779767
21 -0.574687493087817
22 -0.571446774777259
23 -0.5673882153234
24 -0.563854975630249
25 -0.561674124506307
26 -0.56127467301442
27 -0.558864108433633
28 -0.556969936252903
29 -0.554694944212801
30 -0.553760803055593
31 -0.551760374581568
32 -0.550713181649351
33 -0.549492498880294
34 -0.548392786101033
35 -0.54751615830104
36 -0.546358284648241
37 -0.545664930399928
38 -0.545517954763459
39 -0.544754200437018
40 -0.544627371370009
41 -0.544009710995628
42 -0.543323126210502
43 -0.54281999516719
44 -0.542067872972572
45 -0.54173853394379
46 -0.541316444288164
47 -0.540683194893757
48 -0.540651951592825
49 -0.540214916654559
50 -0.539845241454036
51 -0.539804099434086
52 -0.539241262629004
53 -0.539018510098212
54 -0.538408854019787
55 -0.53820624738988
56 -0.537898180759935
57 -0.537405764294271
58 -0.537107280672043
59 -0.536811376471166
60 -0.536305611610878
61 -0.535984373679373
62 -0.535788470119332
63 -0.535436727151008
64 -0.535298857718231
65 -0.534817425890856
66 -0.534730679442064
67 -0.534304642891043
68 -0.534197220426042
69 -0.533928064507279
70 -0.533765683452254
71 -0.533696140885334
72 -0.533540754220347
73 -0.533521609258442
74 -0.533348162114548
75 -0.533127971102431
76 -0.532890848002894
77 -0.532757330561325
78 -0.532587628337463
79 -0.532319920118391
80 -0.532167986726994
81 -0.532160323066197
82 -0.531947600537096
83 -0.531915026486445
84 -0.531868075317333
85 -0.531771895962334
86 -0.531735145897245
87 -0.531662791741743
88 -0.531606485956676
89 -0.531499163277823
90 -0.531489562559812
91 -0.531392466405662
92 -0.531240940743326
93 -0.531124029319823
94 -0.531037898187049
95 -0.530943005060684
96 -0.53084685034041
97 -0.53084138240052
98 -0.53073445049012
99 -0.530645508153097
100 -0.530644615946773
};
\addplot [semithick, color1]
table {%
1 -0.99410554358037
2 -0.952434090862502
3 -0.746562728984886
4 -0.68426584809132
5 -0.671283483561561
6 -0.652904597895241
7 -0.635672643015971
8 -0.633672625878235
9 -0.614188122409499
10 -0.601175399523422
11 -0.595239820986837
12 -0.591523854104765
13 -0.582865147868735
14 -0.582684313615197
15 -0.578944424065765
16 -0.573579825742106
17 -0.573455151465258
18 -0.566219452029779
19 -0.563206836906951
20 -0.56021494326814
21 -0.556550341293762
22 -0.556369822678656
23 -0.553401656618991
24 -0.552860276484834
25 -0.548318544012204
26 -0.546826861869255
27 -0.544461469374366
28 -0.542791517131069
29 -0.542715423452666
30 -0.539819895312367
31 -0.539034551519833
32 -0.536696630494164
33 -0.535844019582774
34 -0.534708567453796
35 -0.533565807312408
36 -0.533463299760534
37 -0.531935587383201
38 -0.530764233451171
39 -0.529124401864526
40 -0.528746983955369
41 -0.5273011770598
42 -0.527023467288798
43 -0.526361586453942
44 -0.525968877553501
45 -0.525626261318733
46 -0.52515637469758
47 -0.525122700672509
48 -0.524467520166429
49 -0.524009716471168
50 -0.52363818465391
51 -0.523175968965344
52 -0.522710075687551
53 -0.522251387034946
54 -0.521877105874609
55 -0.52153832017426
56 -0.52088927136801
57 -0.520778853837915
58 -0.52042340967595
59 -0.520217647415875
60 -0.520156080717324
61 -0.519866707690852
62 -0.519712672375842
63 -0.519485997027157
64 -0.519463373236725
65 -0.519120275197823
66 -0.518900390497337
67 -0.518716448147705
68 -0.518437530458385
69 -0.518284874093985
70 -0.518106069246229
71 -0.517914186234088
72 -0.517908558021589
73 -0.517732766232463
74 -0.517547441186065
75 -0.517543763941072
76 -0.517511940593621
77 -0.517326150457814
78 -0.517212801367168
79 -0.517103039608478
80 -0.516916418373681
81 -0.516786926295293
82 -0.516614796639414
83 -0.516333052865067
84 -0.516184625737865
85 -0.516016701201888
86 -0.515908526268517
87 -0.51590067321659
88 -0.515760146717102
89 -0.515713790716694
90 -0.515569526508785
91 -0.515451527325901
92 -0.515298219268609
93 -0.515237436131981
94 -0.515085274643963
95 -0.51500491979873
96 -0.514964419674431
97 -0.514832948708696
98 -0.514814394728491
99 -0.514762788841016
100 -0.514697664521966
};
\addplot [semithick, color1]
table {%
1 -0.994098129988639
2 -0.952748187009976
3 -0.746977501591384
4 -0.692800241200817
5 -0.67459739207222
6 -0.667467877123392
7 -0.643728401648496
8 -0.618217192184765
9 -0.601425291735014
10 -0.594510151451007
11 -0.593738534001215
12 -0.587712926555199
13 -0.584735255011698
14 -0.580811354731084
15 -0.579169322330701
16 -0.57416772813086
17 -0.573919033086666
18 -0.567174483431408
19 -0.563232846515013
20 -0.55934424680077
21 -0.559278272397015
22 -0.558731170325449
23 -0.555770947385334
24 -0.55420804592224
25 -0.553378605044183
26 -0.550710899977537
27 -0.549944697352489
28 -0.547843470447887
29 -0.546827563012284
30 -0.54583411728502
31 -0.543870970247278
32 -0.543129176771551
33 -0.542289109579276
34 -0.541244086837726
35 -0.541198810936853
36 -0.539504147200326
37 -0.538492727306249
38 -0.536655283373272
39 -0.536175864879309
40 -0.535704161191156
41 -0.534888424451637
42 -0.534695611420221
43 -0.533769200678537
44 -0.533403358116513
45 -0.532930893105108
46 -0.532035939431364
47 -0.531542672788047
48 -0.531148948360076
49 -0.530464233585463
50 -0.530310027897417
51 -0.529895094416734
52 -0.529565605516744
53 -0.529218060814659
54 -0.528872276621563
55 -0.528613095566822
56 -0.528150209705589
57 -0.528031287728253
58 -0.527735233903151
59 -0.527451968906387
60 -0.527417494886365
61 -0.527138420055376
62 -0.527042342516709
63 -0.526908540773539
64 -0.526695126482589
65 -0.526651212390426
66 -0.526365043140774
67 -0.526251445539716
68 -0.526087463802669
69 -0.52589642199552
70 -0.525612345326826
71 -0.525548128091703
72 -0.525469889375
73 -0.525260605297361
74 -0.525174834381054
75 -0.525076230285309
76 -0.525045503324186
77 -0.524819133119157
78 -0.52470338642281
79 -0.5244726876899
80 -0.524115116266909
81 -0.523998256065807
82 -0.523830786948935
83 -0.523651157689333
84 -0.523547738526915
85 -0.523376154117358
86 -0.523242303119943
87 -0.523134555275733
88 -0.523028030319313
89 -0.522915794848986
90 -0.522789794220823
91 -0.522735661367456
92 -0.522619201640152
93 -0.522559296321461
94 -0.522422481581747
95 -0.522376131576524
96 -0.522279068879306
97 -0.522197537124019
98 -0.522092821907058
99 -0.522014193723981
100 -0.521944325366638
};
\addplot [semithick, color1]
table {%
1 -0.994100732623958
2 -0.945983502335953
3 -0.711608281174458
4 -0.691536690523328
5 -0.6673265997866
6 -0.639638524252865
7 -0.62867268349522
8 -0.617344197711275
9 -0.612688751933532
10 -0.60322194075239
11 -0.599218234013649
12 -0.591452336492931
13 -0.587184166313003
14 -0.585234245116714
15 -0.577162548559175
16 -0.574471444592576
17 -0.570395210615048
18 -0.566168123426488
19 -0.564294340455947
20 -0.560506286906096
21 -0.558837273017282
22 -0.557339299097539
23 -0.555026892272173
24 -0.553335640105669
25 -0.552391111603462
26 -0.5517807836373
27 -0.549942531494539
28 -0.549641243234374
29 -0.548636833597943
30 -0.546511496594503
31 -0.545645430832221
32 -0.545443549635825
33 -0.543879362833859
34 -0.542867600444749
35 -0.540719033205261
36 -0.539252297569607
37 -0.53923443690059
38 -0.539126619358429
39 -0.537362011537823
40 -0.537015354479608
41 -0.53606636081412
42 -0.535819258101616
43 -0.534751233507627
44 -0.53430385605829
45 -0.534206163146496
46 -0.533345893669132
47 -0.53225729970537
48 -0.531318700475862
49 -0.53093892339259
50 -0.530851769710371
51 -0.530355068297953
52 -0.530164228733567
53 -0.529838784178393
54 -0.529798789035842
55 -0.52935501045749
56 -0.528886214059101
57 -0.528638779640343
58 -0.528237873516093
59 -0.527870593425633
60 -0.527866045913778
61 -0.527799174960265
62 -0.52745948254302
63 -0.527396731087013
64 -0.527146445400254
65 -0.527063152542709
66 -0.526823430957917
67 -0.526815120807882
68 -0.526197873299428
69 -0.526048873447234
70 -0.525274876606459
71 -0.525007786579011
72 -0.524738705548448
73 -0.5246689418973
74 -0.524400152285009
75 -0.524340766363851
76 -0.52420618126668
77 -0.524198959733858
78 -0.523931342506976
79 -0.523824404908624
80 -0.523747487915917
81 -0.523543543346047
82 -0.523535874018497
83 -0.523308829502781
84 -0.523038524622959
85 -0.522777993453479
86 -0.522574879543766
87 -0.522546496766346
88 -0.522331379005261
89 -0.522271977899869
90 -0.522204089219096
91 -0.522190460552482
92 -0.522049570004772
93 -0.521934567345803
94 -0.521832558667941
95 -0.521705317938824
96 -0.521616855331031
97 -0.521250885295673
98 -0.521176152456769
99 -0.520856316305726
100 -0.520775689704414
};
\addplot [semithick, color1]
table {%
1 -0.994108728568189
2 -0.952118935960339
3 -0.77002185352338
4 -0.701766856060476
5 -0.682059284943601
6 -0.677303178679358
7 -0.644668357103856
8 -0.630191853083537
9 -0.622261709278833
10 -0.618839847619629
11 -0.608103227235397
12 -0.606106368875419
13 -0.602416413288497
14 -0.592728870243045
15 -0.589495422769887
16 -0.583000568534939
17 -0.578725787595481
18 -0.575600154448061
19 -0.571675972373781
20 -0.571008501969089
21 -0.567052922735479
22 -0.565728895981634
23 -0.563008795517653
24 -0.561243251429302
25 -0.559961517962809
26 -0.558060973871199
27 -0.554993118122254
28 -0.552165872209721
29 -0.551288264851745
30 -0.551147068306654
31 -0.549833038833988
32 -0.548878187831359
33 -0.548354531969103
34 -0.547192675007323
35 -0.546315760747299
36 -0.545836132585788
37 -0.544971339503162
38 -0.544406425889877
39 -0.543835869258643
40 -0.543025493003861
41 -0.542857654600629
42 -0.542380721337103
43 -0.541892846384444
44 -0.541873787989974
45 -0.541466593181779
46 -0.541326772630921
47 -0.540627923557933
48 -0.540394241167164
49 -0.540151369621902
50 -0.539706925842873
51 -0.539698840025277
52 -0.539535629248561
53 -0.53922860731171
54 -0.539211610617086
55 -0.538704906292401
56 -0.538508220656975
57 -0.538220880200234
58 -0.537850830301248
59 -0.537611530909882
60 -0.537221024908805
61 -0.537051585829049
62 -0.536973052805087
63 -0.536673765898182
64 -0.5366424411697
65 -0.536437842319187
66 -0.536265489377003
67 -0.536172076824479
68 -0.535982271422453
69 -0.535612905238204
70 -0.535461341668424
71 -0.535192776668096
72 -0.535078208081874
73 -0.534909225261866
74 -0.534636248385098
75 -0.534498823655682
76 -0.534460836269869
77 -0.534326593178398
78 -0.534295596315366
79 -0.534176218011241
80 -0.534148675286179
81 -0.534024454751326
82 -0.533940739025959
83 -0.533801227312638
84 -0.533797816825717
85 -0.53374393059755
86 -0.533621498106683
87 -0.533616468397005
88 -0.533420192415525
89 -0.533341793284054
90 -0.533054646815725
91 -0.532943407395906
92 -0.532755378881749
93 -0.532646832371857
94 -0.532506995520497
95 -0.532370858493164
96 -0.532295587975456
97 -0.532268209740486
98 -0.532064585827662
99 -0.531962097757948
100 -0.531957940375381
};
\addplot [semithick, color2]
table {%
1 -0.994095213208241
2 -0.683032392411497
3 -0.584782180309749
4 -0.567338267026364
5 -0.555121426084304
6 -0.550695880281513
7 -0.547732460408053
8 -0.545888465043186
9 -0.544296112396252
10 -0.543088343107971
11 -0.541928604060638
12 -0.540987343860325
13 -0.540056494435077
14 -0.539273417444419
15 -0.53848774767804
16 -0.53781142698694
17 -0.537128273551716
18 -0.536530942442212
19 -0.535925737586409
20 -0.53539071126131
21 -0.53484829724846
22 -0.534364947043616
23 -0.533875277976847
24 -0.533436305703871
25 -0.532992266383286
26 -0.532592324317607
27 -0.53218853111079
28 -0.531823435516963
29 -0.531455579488348
30 -0.53112188279771
31 -0.530786355624305
32 -0.530481100696131
33 -0.530174783191663
34 -0.529895369294175
35 -0.529615511127443
36 -0.529359606986999
37 -0.529103746305737
38 -0.528869249153247
39 -0.528635172320737
40 -0.528420171778947
41 -0.528205876937224
42 -0.52800863671058
43 -0.527812312616518
44 -0.527631251809999
45 -0.527451257245641
46 -0.527284937241238
47 -0.527119785503038
48 -0.526966898739852
49 -0.526815243785434
50 -0.526674599261815
51 -0.526535219736814
52 -0.526405735246612
53 -0.526277525416379
54 -0.526158216908463
55 -0.526040174208111
56 -0.52593014830655
57 -0.525821365172887
58 -0.525719808985118
59 -0.525619461851457
60 -0.525525636920188
61 -0.52543297940826
62 -0.525346213863562
63 -0.52526056830099
64 -0.525180251405976
65 -0.525101003321517
66 -0.525026579612586
67 -0.524953170976588
68 -0.524884134677038
69 -0.524816058353622
70 -0.524751948536565
71 -0.524688743490713
72 -0.524629142024619
73 -0.524570390331285
74 -0.524514915118718
75 -0.524460235529761
76 -0.524408538466051
77 -0.524357584397484
78 -0.524309348533518
79 -0.524261804819935
80 -0.524216741309949
81 -0.524172320986212
82 -0.52413016658637
83 -0.524088608584092
84 -0.524049123498057
85 -0.524010190254166
86 -0.523973154285256
87 -0.523936627890848
88 -0.523901841514156
89 -0.523867524923952
90 -0.523834806029447
91 -0.52380251934018
92 -0.523771702268182
93 -0.523741282199676
94 -0.523712214765315
95 -0.523683511388119
96 -0.523656054548681
97 -0.523628930993515
98 -0.523602958983933
99 -0.523577291432464
100 -0.523552688215364
};
\addplot [semithick, color2]
table {%
1 -0.99410554358037
2 -0.69883029637013
3 -0.576941165424585
4 -0.557819550933879
5 -0.540052817313033
6 -0.532182531487817
7 -0.526215085650885
8 -0.523043153160405
9 -0.520423788884045
10 -0.518792982172373
11 -0.517359085156689
12 -0.516374706019915
13 -0.515500005199173
14 -0.514834356459388
15 -0.514218050559213
16 -0.513722741420445
17 -0.513257375823938
18 -0.512870360174737
19 -0.512502730216003
20 -0.512191364563151
21 -0.511895066770528
22 -0.511640230155991
23 -0.511396937817907
24 -0.511185191595253
25 -0.510982713458726
26 -0.510804437238749
27 -0.510633418555961
28 -0.510481290271463
29 -0.510334940048736
30 -0.51020345530793
31 -0.510076492234386
32 -0.509961402748162
33 -0.509849895429634
34 -0.509747976433394
35 -0.509648872619841
36 -0.509557629641579
37 -0.509468633548689
38 -0.509386164160621
39 -0.509305489238998
40 -0.509230315269107
41 -0.509156602650282
42 -0.509087583502589
43 -0.509019762377461
44 -0.508955999240139
45 -0.508893239166341
46 -0.508834024653001
47 -0.50877565720913
48 -0.508720420158416
49 -0.508665912524242
50 -0.508614193642659
51 -0.508563107474753
52 -0.508514524549007
53 -0.508466498863359
54 -0.508420735482987
55 -0.508375465338677
56 -0.508332251107363
57 -0.508289478126799
58 -0.508248583037231
59 -0.508208083715716
60 -0.508169307185755
61 -0.508130888208762
62 -0.508094056110347
63 -0.50805754721336
64 -0.508022504452421
65 -0.507987755177669
66 -0.50795436481606
67 -0.507921240840607
68 -0.507889379624602
69 -0.507857760890408
70 -0.507827318858721
71 -0.507797097312056
72 -0.507767974675734
73 -0.507739052671809
74 -0.507711158975882
75 -0.507683447645331
76 -0.507656700218276
77 -0.507630118620463
78 -0.507604442881992
79 -0.507578917678978
80 -0.507554245098034
81 -0.507529709167449
82 -0.507505976695985
83 -0.507482367862996
84 -0.507459517693283
85 -0.507436779340629
86 -0.507414758580987
87 -0.507392838672718
88 -0.507371598425665
89 -0.507350448941931
90 -0.507329944162201
91 -0.507309520696074
92 -0.507289709933211
93 -0.507269971821397
94 -0.507250816534973
95 -0.507231725882342
96 -0.507213190290634
97 -0.507194711876119
98 -0.507176762815611
99 -0.507158864015875
100 -0.50714147058209
};
\addplot [semithick, color2]
table {%
1 -0.994098129988638
2 -0.705754106466771
3 -0.602708486428326
4 -0.582501569042603
5 -0.55990094570788
6 -0.549942064526355
7 -0.541795678653829
8 -0.537525182203064
9 -0.533718800727768
10 -0.531405842933059
11 -0.529267260438899
12 -0.527924396392569
13 -0.526739776252199
14 -0.525896395426003
15 -0.525123840251802
16 -0.524512592370093
17 -0.523930536918373
18 -0.523442162114845
19 -0.522966779707456
20 -0.522559902277883
21 -0.522162822795528
22 -0.521818648297619
23 -0.521482616643592
24 -0.521189025958407
25 -0.520902792312242
26 -0.52065083028976
27 -0.520405392012657
28 -0.520187947056378
29 -0.519976315030585
30 -0.519787631689615
31 -0.519604047059665
32 -0.519439402661502
33 -0.519279210758242
34 -0.519134709700594
35 -0.518994055838911
36 -0.518866473258129
37 -0.518742198190425
38 -0.518628861662776
39 -0.518518348500086
40 -0.518417039360043
41 -0.5183181310686
42 -0.518227009220424
43 -0.518137920169499
44 -0.518055457320654
45 -0.517974712376383
46 -0.517899641680519
47 -0.517826019914645
48 -0.517757288429
49 -0.51768977918129
50 -0.517626512942028
51 -0.51756427813844
52 -0.517505749895437
53 -0.517448093556185
54 -0.517393695362502
55 -0.517340035988654
56 -0.517289260365767
57 -0.517239112746942
58 -0.517191534071596
59 -0.51714449124363
60 -0.517099750507546
61 -0.517055468836432
62 -0.517013263452457
63 -0.516971453049378
64 -0.516931525100396
65 -0.51689193848059
66 -0.516854067421745
67 -0.516816492622283
68 -0.516780488941398
69 -0.516744743492467
70 -0.5167104431078
71 -0.516676368673835
72 -0.516643628886829
73 -0.516611087505336
74 -0.516579783399186
75 -0.516548654024916
76 -0.516518675594856
77 -0.51648885141998
78 -0.516460100711093
79 -0.516431486513473
80 -0.516403877581769
81 -0.5163763895781
82 -0.516349844737907
83 -0.516323407037054
84 -0.516297855580613
85 -0.516272399080851
86 -0.51624777890979
87 -0.516223242811545
88 -0.516199496762179
89 -0.516175825023529
90 -0.516152900878503
91 -0.516130042241606
92 -0.516107892664612
93 -0.516085800617734
94 -0.516064382029569
95 -0.5160430137037
96 -0.516022285953547
97 -0.516001601891683
98 -0.515981527886571
99 -0.515961491460376
100 -0.515942037291652
};
\addplot [semithick, color2]
table {%
1 -0.994100732623958
2 -0.676400360862099
3 -0.561920986803259
4 -0.54668945163393
5 -0.535731649507632
6 -0.531591158672066
7 -0.528941095376122
8 -0.527416876452983
9 -0.526169135145927
10 -0.525222691538293
11 -0.52433024419895
12 -0.523593273915092
13 -0.522871261166582
14 -0.522257920868036
15 -0.521653377607132
16 -0.521132453157269
17 -0.520619083462944
18 -0.520172389035985
19 -0.519733065962976
20 -0.519347929566341
21 -0.518970025903505
22 -0.518636667541878
23 -0.518310336548529
24 -0.51802091238982
25 -0.517738182986253
26 -0.517486202246434
27 -0.517240500305625
28 -0.517020530619597
29 -0.516806364856833
30 -0.516613810145274
31 -0.516426558769856
32 -0.516257517275704
33 -0.516093273983854
34 -0.515944419956591
35 -0.515799871089083
36 -0.515668362206175
37 -0.515540688411303
38 -0.515424094765794
39 -0.515310896415835
40 -0.515207139666853
41 -0.515106372420907
42 -0.515013672121706
43 -0.51492359188542
44 -0.514840425680941
45 -0.514759546306764
46 -0.514684611520189
47 -0.514611665718257
48 -0.514543848753632
49 -0.514477756555529
50 -0.514416104882951
51 -0.514355945032354
52 -0.514299644661397
53 -0.514244632033819
54 -0.514192987384359
55 -0.514142452498723
56 -0.514094869690972
57 -0.514048242002244
58 -0.514004213344289
59 -0.513961005919609
60 -0.513920097088272
61 -0.513879893951594
62 -0.513841733420247
63 -0.513804179044695
64 -0.513768448677269
65 -0.513733238938126
66 -0.513699665326666
67 -0.51366653890437
68 -0.51363488705446
69 -0.513603619425728
70 -0.513573687880581
71 -0.513544086534053
72 -0.513515700864692
73 -0.513487599082907
74 -0.513460608754438
75 -0.513433862609145
76 -0.513408136698771
77 -0.513382620857193
78 -0.513358046342534
79 -0.513333652499404
80 -0.513310129050851
81 -0.513286761027147
82 -0.513264201708474
83 -0.513241776036173
84 -0.513220104715927
85 -0.513198548114917
86 -0.513177697268697
87 -0.513156944808539
88 -0.513136854079863
89 -0.513116847498463
90 -0.513097464367886
91 -0.513078152943989
92 -0.513059429797541
93 -0.513040767461853
94 -0.513022662039661
95 -0.513004607832106
96 -0.512987081682347
97 -0.512969598257888
98 -0.512952616529085
99 -0.512935670047498
100 -0.512919201160552
};
\addplot [semithick, color2]
table {%
1 -0.994108728568189
2 -0.707053751938923
3 -0.607162345493903
4 -0.584672680229267
5 -0.561611590183268
6 -0.552587796087852
7 -0.545832852753677
8 -0.542372674530836
9 -0.539498053329106
10 -0.537683092328981
11 -0.53605647824137
12 -0.534876938333176
13 -0.5337742667945
14 -0.53291447936397
15 -0.53209285329714
16 -0.531429379297597
17 -0.530792548607062
18 -0.530266173518178
19 -0.52975987043401
20 -0.529334303983736
21 -0.528924888393243
22 -0.528575794078396
23 -0.528239699040352
24 -0.527949623890488
25 -0.527670157706319
26 -0.527426299116853
27 -0.527191081675455
28 -0.526983827239488
29 -0.526783656987266
30 -0.526605706327047
31 -0.526433567766024
32 -0.526279305795336
33 -0.526129838486057
34 -0.525994906244365
35 -0.525863939163419
36 -0.525744919267178
37 -0.525629195222561
38 -0.525523385073819
39 -0.525420323355721
40 -0.525325567666941
41 -0.525233114509694
42 -0.525147679847531
43 -0.525064180412899
44 -0.524986662777842
45 -0.52491077857421
46 -0.524840032040021
47 -0.524770668335044
48 -0.52470575098165
49 -0.52464200851227
50 -0.52458214109147
51 -0.524523274783927
52 -0.524467809049962
53 -0.524413199092247
54 -0.524361592307842
55 -0.524310719022374
56 -0.524262514160794
57 -0.524214939891978
58 -0.524169750618805
59 -0.524125104933122
60 -0.524082602430852
61 -0.524040569736584
62 -0.524000473001402
63 -0.523960783507295
64 -0.523922851729223
65 -0.523885273623521
66 -0.523849298741494
67 -0.523813631899316
68 -0.523779433379371
69 -0.523745503721002
70 -0.523712924858035
71 -0.523680581222234
72 -0.523649484606035
73 -0.523618594021146
74 -0.523588859085995
75 -0.523559304912196
76 -0.52353082571501
77 -0.523502505346372
78 -0.52347518728283
79 -0.523448008819567
80 -0.523421767653344
81 -0.52339564923824
82 -0.523370410074183
83 -0.523345278834232
84 -0.523320974341239
85 -0.523296764624928
86 -0.523273334088521
87 -0.523249986732705
88 -0.523227375293912
89 -0.523204836556003
90 -0.523182994211374
91 -0.523161215262511
92 -0.523140096794943
93 -0.52311903332967
94 -0.523098597167061
95 -0.523078208428446
96 -0.523058416438062
97 -0.523038664977539
98 -0.523019481945209
99 -0.523000333211433
100 -0.522981727316231
};
\addplot [semithick, color3]
table {%
1 -0.994095213208241
2 -0.834637794405326
3 -0.668888138237297
4 -0.648547086530095
5 -0.621061448669764
6 -0.597613373227444
7 -0.590723849038571
8 -0.577419948398337
9 -0.567352041004092
10 -0.559862192980361
11 -0.547203666285116
12 -0.537491598872796
13 -0.532444585957233
14 -0.530255826445923
15 -0.528639983577428
16 -0.526611042794858
17 -0.524482953937533
18 -0.523800934031924
19 -0.523414817301504
20 -0.523213067679111
21 -0.523082767175684
22 -0.522866707107043
23 -0.522655291285829
24 -0.522542353048132
25 -0.522432020878765
26 -0.522356133147824
27 -0.521863990801101
28 -0.52157716149201
29 -0.521402178599542
30 -0.521346325317257
31 -0.521308869479641
32 -0.52128094385357
33 -0.521172015985386
34 -0.521000822488005
35 -0.5208399512146
36 -0.520793470373263
37 -0.520669025841806
38 -0.520634063890938
39 -0.520615771704127
40 -0.52055049021706
41 -0.520437839021057
42 -0.520383594758695
43 -0.52029253610437
44 -0.520243967638841
45 -0.520218277177145
46 -0.520199213873168
47 -0.520178701357435
48 -0.520157235600515
49 -0.520137944279558
50 -0.520107120563288
51 -0.520092048660968
52 -0.520047116633228
53 -0.520011999421997
54 -0.519946936466725
55 -0.519914280062993
56 -0.519898068201392
57 -0.51989043079255
58 -0.51987893462283
59 -0.519866866124932
60 -0.519854087299667
61 -0.519841809670188
62 -0.519834516712737
63 -0.519812679714228
64 -0.519797088817986
65 -0.519767423718594
66 -0.519739007913066
67 -0.519709435384587
68 -0.519685894892306
69 -0.519678934996316
70 -0.519670136899594
71 -0.519663236728615
72 -0.51965675903882
73 -0.519644481140273
74 -0.519639551219313
75 -0.519628097560649
76 -0.519618014096196
77 -0.519606831833284
78 -0.519591824214395
79 -0.519578440654418
80 -0.519570329484668
81 -0.519563342873895
82 -0.519554529773746
83 -0.519546170020467
84 -0.519532121152627
85 -0.519515795347026
86 -0.519490635540316
87 -0.519456696643802
88 -0.519454614290847
89 -0.519435688548302
90 -0.5194308860832
91 -0.51942353593736
92 -0.519418007603979
93 -0.519409772872432
94 -0.519405476255239
95 -0.519399333194708
96 -0.519389797782751
97 -0.519376690968206
98 -0.519357637366826
99 -0.519343543461629
100 -0.519331942692724
};
\addplot [semithick, color3]
table {%
1 -0.99410554358037
2 -0.833842976711524
3 -0.657394643827045
4 -0.638877330343707
5 -0.605004019861036
6 -0.578957584907013
7 -0.572617133033646
8 -0.555979518377722
9 -0.546539710835307
10 -0.533594963608286
11 -0.525695825863863
12 -0.519423089941983
13 -0.517239237292108
14 -0.513588833454019
15 -0.510650952308426
16 -0.509579475272238
17 -0.509106530600795
18 -0.50848824075872
19 -0.508119660679144
20 -0.507849580564298
21 -0.507699204659406
22 -0.507452029486214
23 -0.507264933318516
24 -0.507111595820591
25 -0.506969017038389
26 -0.506717665929841
27 -0.506443736526052
28 -0.506194370309007
29 -0.50608103481796
30 -0.505991548443116
31 -0.505937238931369
32 -0.505891687475771
33 -0.505749533287782
34 -0.505700449357987
35 -0.505508080906895
36 -0.505397100027021
37 -0.505226559180228
38 -0.505150143908023
39 -0.505055134557007
40 -0.504979720382634
41 -0.504957737509507
42 -0.504937113972652
43 -0.504887744633824
44 -0.504767405490106
45 -0.504707595739678
46 -0.504582186774489
47 -0.504530395443428
48 -0.504481027845664
49 -0.504458315229288
50 -0.5044361075771
51 -0.504422150339575
52 -0.504401871429901
53 -0.504354933319893
54 -0.504290309932524
55 -0.504260933048753
56 -0.504205615473571
57 -0.504194724381883
58 -0.504188062493385
59 -0.50417798335088
60 -0.504166456637601
61 -0.504153039036768
62 -0.504148718067186
63 -0.504127201364934
64 -0.504122315288027
65 -0.504106267578426
66 -0.504085395468359
67 -0.504040811418404
68 -0.504018972707065
69 -0.503993267889365
70 -0.503978379491153
71 -0.503973396404746
72 -0.503958436953163
73 -0.503943777937483
74 -0.503921349120779
75 -0.50390402679388
76 -0.503898042241044
77 -0.503891013125173
78 -0.503886722288585
79 -0.503882947307352
80 -0.503875790320718
81 -0.503856387359831
82 -0.503852380020178
83 -0.503813339465484
84 -0.503796940607049
85 -0.503784551411888
86 -0.50377716597176
87 -0.503769747193539
88 -0.50375519063491
89 -0.503748454905441
90 -0.503741622525486
91 -0.503729451875958
92 -0.503718931572238
93 -0.503693376338819
94 -0.503685494062347
95 -0.503667390684991
96 -0.503652268489759
97 -0.503634494204982
98 -0.50361590382961
99 -0.503599110118582
100 -0.503593726583474
};
\addplot [semithick, color3]
table {%
1 -0.994098129988638
2 -0.839192767983914
3 -0.659786022884448
4 -0.641167416767171
5 -0.60739864645837
6 -0.589960185095214
7 -0.577534469213426
8 -0.569675831552232
9 -0.560135657449
10 -0.5515019691644
11 -0.546822172808189
12 -0.533796182893756
13 -0.527236618859503
14 -0.522632150560648
15 -0.520439851029092
16 -0.518897916421728
17 -0.518383842747722
18 -0.517602702475598
19 -0.517200973221343
20 -0.516963236452568
21 -0.516542213558227
22 -0.516109689266617
23 -0.515923431136162
24 -0.515781680289711
25 -0.515680629703244
26 -0.515527579476636
27 -0.515352287879605
28 -0.515195575828488
29 -0.514945015159679
30 -0.514634014305823
31 -0.514569133010677
32 -0.514389522218219
33 -0.514309033983335
34 -0.51425675748337
35 -0.51421236476165
36 -0.514100702813655
37 -0.513960338250551
38 -0.513824190192526
39 -0.513727064738823
40 -0.513678299049495
41 -0.513637984239709
42 -0.513520087116726
43 -0.513464943876122
44 -0.513423843490583
45 -0.513320946551194
46 -0.513278006299145
47 -0.513245026977689
48 -0.513211748389936
49 -0.513143427122882
50 -0.513077642076263
51 -0.513021187956145
52 -0.512951419859396
53 -0.512894116828826
54 -0.512861355420579
55 -0.512826225597753
56 -0.512815936785356
57 -0.512796813974887
58 -0.512778905043404
59 -0.512756853387711
60 -0.512735753715998
61 -0.512716276364332
62 -0.512690713347056
63 -0.512658045086065
64 -0.5126122580763
65 -0.512592822768881
66 -0.512576635073941
67 -0.512571803056088
68 -0.512565645694752
69 -0.512552205142116
70 -0.512537227969705
71 -0.512515479102617
72 -0.512509285308105
73 -0.512482590363233
74 -0.512475338630931
75 -0.512467341783115
76 -0.512452364891316
77 -0.512447025672665
78 -0.512428015545933
79 -0.512412571370532
80 -0.512402025092401
81 -0.512390392126377
82 -0.512375330063124
83 -0.512354948249339
84 -0.512332313441243
85 -0.512323042019577
86 -0.512318884101642
87 -0.512313354164406
88 -0.512298995229581
89 -0.512280325842211
90 -0.51226452038585
91 -0.512244827662398
92 -0.512235704824882
93 -0.512233896369281
94 -0.512228465552924
95 -0.512218807767433
96 -0.512204068129681
97 -0.512185300458294
98 -0.512177104544627
99 -0.512171914978133
100 -0.512170156421763
};
\addplot [semithick, color3]
table {%
1 -0.994100732623958
2 -0.831509043120903
3 -0.670327589468682
4 -0.648108988797374
5 -0.610271784226886
6 -0.584421226168957
7 -0.577777833476391
8 -0.556259136414498
9 -0.548066950698868
10 -0.543544255132447
11 -0.537451373787964
12 -0.533407751580652
13 -0.527344068650919
14 -0.523448651798425
15 -0.520014012357907
16 -0.517757115403911
17 -0.516561539551463
18 -0.515842108648181
19 -0.515162706743799
20 -0.513907757851904
21 -0.512925067506881
22 -0.512654570018792
23 -0.512583378301867
24 -0.512483675862137
25 -0.512395231658978
26 -0.512284763073697
27 -0.512107248333764
28 -0.511961095410876
29 -0.511672794566012
30 -0.511445691507104
31 -0.511329018151109
32 -0.511213820384922
33 -0.511096248245627
34 -0.511066199935941
35 -0.511017356096042
36 -0.510938224352425
37 -0.510807896253329
38 -0.510605940170183
39 -0.510583000786913
40 -0.510470961299605
41 -0.510443628475666
42 -0.510428320587824
43 -0.510414812129514
44 -0.510387785262784
45 -0.510353874849636
46 -0.51026785168724
47 -0.510168496925968
48 -0.510072647882087
49 -0.510021313384856
50 -0.510007304040049
51 -0.509993012506438
52 -0.509983224026141
53 -0.509967355033063
54 -0.509916771165341
55 -0.509848474534696
56 -0.509817511427882
57 -0.509789837146415
58 -0.509771837710123
59 -0.509756219346556
60 -0.509744527745607
61 -0.509719709823712
62 -0.509708922648184
63 -0.509697113062102
64 -0.509679523527293
65 -0.509659942262245
66 -0.509625124106262
67 -0.509598303244398
68 -0.509593048060337
69 -0.509576918139236
70 -0.509571871503383
71 -0.509554794255192
72 -0.509533661603708
73 -0.509521304257512
74 -0.509504455004567
75 -0.509496384888611
76 -0.509492745619804
77 -0.509488347534863
78 -0.509477265176279
79 -0.509461241627194
80 -0.509454086471782
81 -0.509440009999574
82 -0.509431015994906
83 -0.509423867504906
84 -0.509412793811308
85 -0.509396235128741
86 -0.509388887585192
87 -0.509379205392432
88 -0.509375946976321
89 -0.509373785022227
90 -0.509367412758549
91 -0.509359404080191
92 -0.509351974395581
93 -0.509343360732597
94 -0.509336359208884
95 -0.509325636665676
96 -0.509309080216124
97 -0.509290276207595
98 -0.509282404109399
99 -0.509277525516942
100 -0.50927420315033
};
\addplot [semithick, color3]
table {%
1 -0.994108728568189
2 -0.839903583013593
3 -0.666982995303395
4 -0.648525539695431
5 -0.614657681829178
6 -0.595040539532622
7 -0.580943749626131
8 -0.572718630361063
9 -0.557244433311214
10 -0.549108410136534
11 -0.543638056385621
12 -0.535073527857294
13 -0.530918484455866
14 -0.527743163790079
15 -0.525912099231144
16 -0.525115959576272
17 -0.524712853362986
18 -0.5240666231628
19 -0.523828287068592
20 -0.523460600703651
21 -0.523177740154833
22 -0.523038613731716
23 -0.522948867808719
24 -0.522816490540734
25 -0.522667744534124
26 -0.522469840307542
27 -0.522130653415886
28 -0.521794256120187
29 -0.521624638457845
30 -0.521521126665064
31 -0.521452621746922
32 -0.521393917776245
33 -0.521345134367271
34 -0.521286818646541
35 -0.521217529555942
36 -0.521051973833
37 -0.520890101459174
38 -0.520755806003319
39 -0.520694065441741
40 -0.520633050671735
41 -0.520552628584427
42 -0.520492088974526
43 -0.520443908813821
44 -0.520389922143116
45 -0.520334477333286
46 -0.520243725806181
47 -0.52015274260654
48 -0.520121589373732
49 -0.520095008743068
50 -0.520081955160897
51 -0.520053426500316
52 -0.520011631848531
53 -0.51995277038064
54 -0.519896008065965
55 -0.519870241733803
56 -0.519838670303113
57 -0.519832722271982
58 -0.51982242845378
59 -0.51979498878789
60 -0.519748909059069
61 -0.51970652323618
62 -0.51968320885371
63 -0.519660860771229
64 -0.519652014592447
65 -0.519632452174949
66 -0.519599185087435
67 -0.519572761621252
68 -0.519553456953766
69 -0.519539588133013
70 -0.519533908168883
71 -0.519530200330299
72 -0.519519533509553
73 -0.519502017728834
74 -0.519469573586329
75 -0.519456148578132
76 -0.519428863205686
77 -0.519414911418578
78 -0.519408187354686
79 -0.519393050912516
80 -0.519386306282311
81 -0.519371554303951
82 -0.519364430723076
83 -0.519356431510614
84 -0.519348167297322
85 -0.519326294482393
86 -0.519319789781566
87 -0.519290775823103
88 -0.519279582773829
89 -0.519274079986027
90 -0.519268725412721
91 -0.519257300193942
92 -0.519253839845965
93 -0.519238433667872
94 -0.519232665599237
95 -0.519224193984419
96 -0.519208835997704
97 -0.519195913707714
98 -0.519179582059784
99 -0.519169889000402
100 -0.519157400039509
};




\nextgroupplot[
xlabel={iterations},
ylabel={step size},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=2.76192274819992e-05, ymax=1.99082499389326,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={,,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0198082662494863
3 0.177523874918901
4 0.655279855989097
5 1.0011743281093
6 1.15661489559026
7 1.01681541427091
8 1.00203851347988
};
\addplot [semithick, color0]
table {%
2 0.014856200830622
3 0.108746158064901
4 0.284924402731213
5 0.791337100686199
6 0.999455147976738
7 1.06163998896404
8 1.00377550121893
};
\addplot [semithick, color0]
table {%
2 0.0433283552849078
3 1.0211330577827
4 1.06486693325455
5 1.17453451181298
6 1.10134612419733
7 1.03965646507577
8 1.00382831932898
};
\addplot [semithick, color0]
table {%
2 0.0419766091132454
3 0.981287512110436
4 1.12090954802215
5 1.04518945614677
6 1.0021225066205
7 1.01963187909747
8 1.0040272118029
};
\addplot [semithick, color0]
table {%
2 0.0233163481043012
3 0.559679159593922
4 0.999399020904304
5 1.19735522493315
6 1.07044376348283
7 1.014597616832
8 1.00023765995275
};
\addplot [semithick, color1]
table {%
2 0.088363312446862
3 0.0109072123757282
4 0.00814817296527762
5 0.017401451541308
6 0.0526313700380772
7 0.00818942178063134
8 0.0190238021019677
9 0.00761710547580415
10 0.00482461821887907
11 0.0212433357276698
12 0.0086916878878168
13 0.0635070656586905
14 0.0452113338396058
15 0.00851699336580394
16 0.00302916194154777
17 0.0533127976443112
18 0.0135797810050188
19 0.028018230650426
20 0.0120298517113341
21 0.0238559729094064
22 0.0168364716918465
23 0.00485917214728055
24 0.0361168455540442
25 0.0934125658039044
26 0.0696760559876955
27 0.0155337069625053
28 0.0117246386475328
29 0.0139637554892179
30 0.00397522140374982
31 0.0421254606125865
32 0.0281790688331259
33 0.0207696906895022
34 0.0422668022956997
35 0.0285558398417746
36 0.024160839477077
37 0.0326648941452407
38 0.0316600362185096
39 0.022543218639272
40 0.0292086095139098
41 0.0113456707247245
42 0.038414081381682
43 0.01291409780321
44 0.00402656634325827
45 0.0323463307538647
46 0.0137957890750309
47 0.0573083037130875
48 0.00964251476126804
49 0.0015803141304554
50 0.00980984985577349
51 0.0243995966057759
52 0.0491243188658565
53 0.0527940488269202
54 0.010824523450788
55 0.0104310493719909
56 0.0165152629958699
57 0.0174254476694621
58 0.00964288998315996
59 0.00479263958825411
60 0.0557801057638017
61 0.0223966767308463
62 0.0204001394394322
63 0.0364154687685596
64 0.121869405165494
65 0.0184183498021989
66 0.0322478875536316
67 0.0149906008681427
68 0.0330434641490287
69 0.00975828877466959
70 0.0064309791380578
71 0.028853579066755
72 0.0185666508640557
73 0.0531897216006729
74 0.0800687347283314
75 0.00818069417070307
76 0.00353587623420558
77 0.0285949013435338
78 0.00626206484671112
79 0.00693770773502945
80 0.0224838343209012
81 0.0280871980425917
82 0.0614530048306657
83 0.00750804154664839
84 0.000752090639256587
85 0.0029553579131148
86 0.0252096283973067
87 0.012180083266211
88 0.052545536678375
89 0.0123086009292322
90 0.0985391559109452
91 0.0068611048939665
92 0.0011682680000875
93 0.00532131916667082
94 0.0208451914962945
95 0.0146606295584397
96 0.0104509820432595
97 0.102670740227358
98 0.0153046234494658
99 0.0262483947487963
100 0.015506062033982
101 0.0454015543273972
};
\addplot [semithick, color1]
table {%
2 0.0608554716581109
3 0.0265609580283308
4 0.010487584026894
5 0.00708775902242701
6 0.00492496329978473
7 0.011245334538484
8 0.0445218885091689
9 0.0187764559326356
10 0.0136219715936935
11 0.0231446330924459
12 0.0124399304298426
13 0.0191151304328048
14 0.0230275576034455
15 0.0473545564603201
16 0.0127407519104864
17 0.0430580573910851
18 0.00721676122637683
19 0.000769512447964413
20 0.00296337099586989
21 0.0311776585055692
22 0.0103611196005378
23 0.0351415057495174
24 0.00918727653324134
25 0.00417332853297983
26 0.0325047163259165
27 0.0113752503552261
28 0.0845383387658167
29 0.0120351581105133
30 0.0247919521744154
31 0.0115800736910665
32 0.00227987440868085
33 0.0159635044910907
34 0.0116792353441371
35 0.00426130331313672
36 0.0337675808031436
37 0.0950447711407565
38 0.0211411525510515
39 0.0257096423258604
40 0.0216061492823888
41 0.0349953979352988
42 0.0205980625363752
43 0.0397564491499111
44 0.0196624573175687
45 0.0490968086689626
46 0.0133944717795864
47 0.0723509139178532
48 0.00947839135170859
49 0.000815682300839697
50 0.00243976591043288
51 0.0201840547193132
52 0.00862738339903335
53 0.0037224176373302
54 0.043592828193087
55 0.00985542782774124
56 0.00657098280415529
57 0.0276033225276442
58 0.0225797021429667
59 0.123759498815296
60 0.0146751338449713
61 0.0360251146823524
62 0.0192130876255711
63 0.0438677382046068
64 0.055685298822128
65 0.0120186571174227
66 0.0199327524615842
67 0.00842392191344764
68 0.00133562896694098
69 0.0081744824415912
70 0.0171378248588859
71 0.0313854682035038
72 0.0111549008916487
73 0.077353271915846
74 0.00826537996285613
75 0.00196903359845869
76 0.0190591275478871
77 0.00883720950661725
78 0.00151379166961736
79 0.0176639002174104
80 0.00928703583784131
81 0.00149742311604665
82 0.0152010183501105
83 0.0106134173990247
84 0.012399479854949
85 0.013251649501117
86 0.0355779824725104
87 0.00741107442102087
88 0.000973934752887144
89 0.00554198234111363
90 0.0244333092528953
91 0.0219028280743409
92 0.0275327817281059
93 0.0153548285184306
94 0.0832071858006351
95 0.00829807481926111
96 0.0063428542748542
97 0.0145657991684325
98 0.0101915946336127
99 0.0135809049699926
100 0.0437633102365374
101 0.0389492179260806
};
\addplot [semithick, color1]
table {%
2 0.0404566908832385
3 0.0223465536971095
4 0.00561739648923547
5 0.0102822771132543
6 0.00375998866703828
7 0.0265776669035058
8 0.00580912756818152
9 0.0019455603306709
10 0.0333298247051709
11 0.0124596242274584
12 0.0038792916575047
13 0.0218376556167684
14 0.0149040886930237
15 0.0343829567690114
16 0.0456148090913845
17 0.0150153094880178
18 0.0252077239733883
19 0.00734843047406309
20 0.0171897475385934
21 0.0156097249865394
22 0.0195575413286995
23 0.0131184134810977
24 0.012999005249772
25 0.0194154460837819
26 0.0266136569655221
27 0.015543006608206
28 0.0710514124374945
29 0.0459235977940855
30 0.0117791191475396
31 0.0116153027679027
32 0.0151298982613521
33 0.00392666500317088
34 0.0709248902426424
35 0.014506126563073
36 0.0496326857327233
37 0.017447188007517
38 0.0400589193708503
39 0.0219352181360675
40 0.105187109671867
41 0.0154104533991996
42 0.0595435237225153
43 0.0108723883582438
44 0.00928355741700373
45 0.0222175800952623
46 0.0101014609146538
47 0.0180525146832421
48 0.0745928508299159
49 0.0552835042967761
50 0.0111053510038274
51 0.0145884572480305
52 0.013925896986697
53 0.00759988811567008
54 0.0208034807304711
55 0.0404910785071666
56 0.01751227717
57 0.0649239994809362
58 0.0976843063605116
59 0.00836675684370384
60 0.00425570328702464
61 0.0451571364819302
62 0.0517058032924332
63 0.0304332709968422
64 0.0141632741966599
65 0.0218563263019595
66 0.00980179440453921
67 0.00513040860374556
68 0.0296860348801579
69 0.046101930832013
70 0.0659164759213138
71 0.0108584087863081
72 0.0513705653039346
73 0.00741888473950709
74 0.00106822745438079
75 0.00548261775106412
76 0.0224108027185762
77 0.0310323369500042
78 0.0533065244233626
79 0.0524847756532645
80 0.0102296894399612
81 0.0135736763409875
82 0.0100654009597642
83 0.00618086956932737
84 0.0202986451077856
85 0.03552219424844
86 0.011739055474799
87 0.0150354641543056
88 0.00969879884571291
89 0.0113505972837904
90 0.0136455935516242
91 0.0744506947016018
92 0.00793769832443517
93 0.00838698473894268
94 0.0126126132542857
95 0.00788535968117108
96 0.0111161901366383
97 0.0351775668714288
98 0.00770574373148759
99 0.00303026955503041
100 0.0389777640530782
101 0.0232657122786879
};
\addplot [semithick, color1]
table {%
2 0.104725061070017
3 0.00665643935638043
4 0.0380440484980441
5 0.00720407908687845
6 0.015433229712568
7 0.0137412634030244
8 0.0240054080833597
9 0.00892255928158737
10 0.0406952388912181
11 0.0133158552919097
12 0.00376433176700846
13 0.019824858658635
14 0.00969291168848841
15 0.0296960168896474
16 0.0154697619763321
17 0.00397773074668497
18 0.0425549092915223
19 0.049464290943367
20 0.0132489067801989
21 0.0558156370801575
22 0.0108556084585507
23 0.00936247768276928
24 0.0165286665495479
25 0.0226999487081821
26 0.0110107189463632
27 0.0115516987099192
28 0.0189974860073568
29 0.0495285201887537
30 0.0422966212644492
31 0.0598722286452209
32 0.00923901366949784
33 0.00282558394587325
34 0.0177923308522787
35 0.00868054007867376
36 0.00490538328001671
37 0.023721774358568
38 0.0103275357621832
39 0.0305117413476662
40 0.0108809994986915
41 0.00225777669479261
42 0.0214941289246723
43 0.00931088440860897
44 0.00898044511562795
45 0.0141625491278087
46 0.0112235216335894
47 0.0165925837946004
48 0.026903185349171
49 0.113001215357213
50 0.0108307918528579
51 0.0137501898193605
52 0.00708253849614993
53 0.00393021026752265
54 0.01678703779651
55 0.00516138155974061
56 0.00343679946736806
57 0.0257113584762451
58 0.00766792708409478
59 0.00236969422056212
60 0.0259914116461655
61 0.00876295226147877
62 0.0095172140334504
63 0.0109642097076128
64 0.010890625193072
65 0.0146741854670676
66 0.0305471946454208
67 0.103644227943052
68 0.00931570099878438
69 0.0112450970438139
70 0.00890234898685733
71 0.00337587721524951
72 0.0185318465133471
73 0.00522529465968799
74 0.0104169927403794
75 0.020940341671491
76 0.019870220569821
77 0.0229352940859727
78 0.0269885844565376
79 0.0165389323036626
80 0.030981376017508
81 0.0178696102069925
82 0.0217622388261453
83 0.0235932906224876
84 0.0207046056284788
85 0.0183086549828551
86 0.0341186301468603
87 0.0115933617242505
88 0.0283166937589473
89 0.00989778520762681
90 0.0251220003254433
91 0.00703462322684993
92 0.00373442453333974
93 0.0345638020917623
94 0.0649115077648988
95 0.00615049258960995
96 0.00048577699793559
97 0.00149421404125653
98 0.0164446900378929
99 0.00811972910850386
100 0.00281242583672959
101 0.0256851574759662
};
\addplot [semithick, color1]
table {%
2 0.119523340284137
3 0.0166822465301541
4 0.00757372513495706
5 0.0126148250589843
6 0.00962726756952543
7 0.0460650858298737
8 0.0119447982239904
9 0.0112254696932028
10 0.00936808352750304
11 0.00352572863024938
12 0.0534114101546464
13 0.0155514043758666
14 0.0122411566690034
15 0.0169666840951012
16 0.0261202997837537
17 0.0163381280299323
18 0.00922510798894963
19 0.0549315301624366
20 0.0347256295231914
21 0.0302473292437369
22 0.0473327896963623
23 0.0682679084022629
24 0.0148337804682199
25 0.0188237471203249
26 0.0270390330856888
27 0.0598915595441051
28 0.0246172983619194
29 0.0351979455078911
30 0.0541211820139122
31 0.0828816645144857
32 0.105710302170677
33 0.0128683109287608
34 0.00289357454285106
35 0.0194968683711754
36 0.0114639320205624
37 0.00441020044161696
38 0.0379643092675516
39 0.01131205664902
40 0.00749419276187661
41 0.0727334191789905
42 0.0168176266872794
43 0.0820111401475041
44 0.00913096423441227
45 0.000513310232276519
46 0.0012821913600171
47 0.00731730599500163
48 0.0299792954069197
49 0.0500836865023876
50 0.0434602104584723
51 0.0157910480528547
52 0.0546687736480831
53 0.0100896189537912
54 0.00136270003673098
55 0.00546530991470266
56 0.0458587390753718
57 0.0199341845434004
58 0.0591950524897409
59 0.115127846425748
60 0.00825624290706688
61 0.00080577131687826
62 0.00266445448768382
63 0.0367851069313925
64 0.0091577776785327
65 0.00192881698504511
66 0.011089719452234
67 0.0161253974769159
68 0.0390106217604513
69 0.0105468498958792
70 0.00944590003749302
71 0.0178394248867595
72 0.040678457550549
73 0.0190432952708907
74 0.0223868041772079
75 0.0273973185629592
76 0.0800723511642339
77 0.0381161546204088
78 0.0126664120606672
79 0.0160726883671732
80 0.00941378215292812
81 0.00121966003452344
82 0.00968056617888499
83 0.0156990130896225
84 0.121659047463949
85 0.00923084079871382
86 0.0130244040020782
87 0.0131487402432041
88 0.0142927342124085
89 0.0102825446292875
90 0.00582271121540638
91 0.0187217914824633
92 0.025052130136288
93 0.0151629569376515
94 0.0336497689055185
95 0.0227014433593424
96 0.0264960246437549
97 0.0150856948527576
98 0.0593469397353237
99 0.0227867591949533
100 0.0124595706624931
101 0.0105918968379803
};
\addplot [semithick, color2]
table {%
2 0.0021057609564713
3 0.00116389812676139
4 0.000112408184624837
5 0.000837169739627452
6 9.45282663726131e-05
7 0.000903177589380793
8 8.7558645056111e-05
9 0.00108942208694502
10 8.29632947310079e-05
11 0.00129378128226409
12 7.93753670382839e-05
13 0.00140618511128548
14 7.7146259545945e-05
15 0.00123296225015317
16 7.59008100185596e-05
17 0.000940591807737207
18 7.55033207680504e-05
19 0.000833219897474609
20 7.51728168780371e-05
21 0.000835296761327759
22 7.48576130493055e-05
23 0.000863656395704523
24 7.46022819369217e-05
25 0.000897580175314003
26 7.44219857513396e-05
27 0.000932887168436266
28 7.43082645436466e-05
29 0.000968608193891734
30 7.42534632694936e-05
31 0.00100437056461237
32 7.42494262773205e-05
33 0.00103997283184934
34 7.42895612933475e-05
35 0.00107522891705567
36 7.43681266228552e-05
37 0.00110997749523566
38 7.44803724380405e-05
39 0.0011440686780309
40 7.46223498212963e-05
41 0.00117737214797847
42 7.47907502747749e-05
43 0.00120977635147099
44 7.49828492927392e-05
45 0.00124119284798569
46 7.51963127839517e-05
47 0.00127155528854945
48 7.54291900696286e-05
49 0.00130081918048579
50 7.56797496890056e-05
51 0.00132895920179689
52 7.59464975838234e-05
53 0.00135596912513718
54 7.62280748206401e-05
55 0.00138183857134441
56 7.65231835222302e-05
57 0.00140662737172571
58 7.68307034173839e-05
59 0.00143033249796735
60 7.71495209330349e-05
61 0.00145300641662707
62 7.7478635656967e-05
63 0.00147465557615911
64 7.78170249859776e-05
65 0.00149534907431349
66 7.81637357299539e-05
67 0.00151514118579316
68 7.85179002864696e-05
69 0.00153406920100374
70 7.88786511545096e-05
71 0.00155218809098951
72 7.92452121737233e-05
73 0.00156953348490632
74 7.96168230657487e-05
75 0.00158614906255311
76 7.99927851526547e-05
77 0.00160207585108456
78 8.03724275033057e-05
79 0.00161736308188199
80 8.07551813474229e-05
81 0.00163201950988996
82 8.11404505673908e-05
83 0.00164609958741622
84 8.1527724451261e-05
85 0.00165963723945692
86 8.19165369999458e-05
87 0.00167265398419398
88 8.23064355319848e-05
89 0.00168519911447666
90 8.26970248556421e-05
91 0.00169730667450217
92 8.30879873085984e-05
93 0.00170897345083898
94 8.34789855714805e-05
95 0.00172023870980539
96 8.38697360816534e-05
97 0.00173112592126253
98 8.42599970286466e-05
99 0.00174164697831534
100 8.46495057460074e-05
101 0.00175185549965678
};
\addplot [semithick, color2]
table {%
2 0.00212973938846206
3 0.00101708508602228
4 0.000120740676237653
5 0.00283599754638063
6 0.000106520823485974
7 0.000274352332976685
8 9.80722359237204e-05
9 0.000319527887538699
10 9.43510318028833e-05
11 0.000364476807112892
12 9.24296807758729e-05
13 0.000396009624045872
14 9.08475864567196e-05
15 0.000417021632857882
16 8.94124357097498e-05
17 0.000434210764221
18 8.80999989705846e-05
19 0.00045007151017282
20 8.68878532241012e-05
21 0.000465276359522696
22 8.57604690993279e-05
23 0.000480018093217806
24 8.47079102040628e-05
25 0.000494353895887771
26 8.37232480727917e-05
27 0.000508299914724204
28 8.28011713441002e-05
29 0.000521848994939196
30 8.19373134173961e-05
31 0.000534985300859399
32 8.11278516227954e-05
33 0.000547694042260433
34 8.03693947482973e-05
35 0.000559957441444876
36 7.96589309632293e-05
37 0.000571758233063339
38 7.89937273576907e-05
39 0.000583082328632485
40 7.83712548889933e-05
41 0.000593922641973738
42 7.77891549432882e-05
43 0.000604277022889854
44 7.72452895893745e-05
45 0.000614139621398194
46 7.6737591905806e-05
47 0.000623523363726229
48 7.62641339434558e-05
49 0.000632433660100806
50 7.58231066755414e-05
51 0.000640884280058543
52 7.54127992937871e-05
53 0.00064888805844554
54 7.50316187434607e-05
55 0.000656457915395329
56 7.46779978579769e-05
57 0.00066361777615735
58 7.43504630644264e-05
59 0.000670385239997874
60 7.40476376035905e-05
61 0.000676778178574242
62 7.37681731721514e-05
63 0.000682822958364699
64 7.35108261674743e-05
65 0.000688533900285984
66 7.3274421910019e-05
67 0.000693930720324617
68 7.30578217327486e-05
69 0.000699034873100959
70 7.28599496207515e-05
71 0.000703865117864607
72 7.26797722590109e-05
73 0.000708444006861359
74 7.25163647079079e-05
75 0.000712779919001726
76 7.23688108024273e-05
77 0.000716895737144302
78 7.22362578268652e-05
79 0.00072080443126601
80 7.21178924190145e-05
81 0.000724523072014894
82 7.20129736504367e-05
83 0.00072806038389077
84 7.19207992679921e-05
85 0.000731429090318858
86 7.18406622010679e-05
87 0.000734648221335366
88 7.17719262185037e-05
89 0.00073772667866763
90 7.17140156195507e-05
91 0.000740670072025891
92 7.16663723019694e-05
93 0.000743490419981649
94 7.16284810493198e-05
95 0.000746191443612762
96 7.15998147954209e-05
97 0.000748791857104196
98 7.15799070655e-05
99 0.000751291922451419
100 7.15683244460571e-05
101 0.00075370117403582
};
\addplot [semithick, color2]
table {%
2 0.00182864409653956
3 0.00135230738483877
4 0.0001212961498556
5 0.000689345884684706
6 9.57748376376743e-05
7 0.000688242768136657
8 9.15787556601474e-05
9 0.000833607485078985
10 8.82230830629449e-05
11 0.00104188226710976
12 8.55071559453225e-05
13 0.00134292430718697
14 8.33081046232995e-05
15 0.00181372771418657
16 8.16339923751274e-05
17 0.00264069033151239
18 8.06811769282836e-05
19 0.00319591963817693
20 8.03017540439151e-05
21 0.00089720074627776
22 8.06404272784289e-05
23 0.000587399427661857
24 8.07933820151922e-05
25 0.000606205990856113
26 8.05691581035453e-05
27 0.000620357070232757
28 8.03595177923386e-05
29 0.000634564293526316
30 8.01653790796707e-05
31 0.000648821385792507
32 7.99859717912356e-05
33 0.000663108484164024
34 7.98206930218489e-05
35 0.000677411496694056
36 7.96690185634825e-05
37 0.000691717077611403
38 7.9530520190643e-05
39 0.00070600650911179
40 7.94048124185811e-05
41 0.000720264377527609
42 7.92914955876079e-05
43 0.000734481965024074
44 7.9190227640218e-05
45 0.000748640632764197
46 7.91007042567575e-05
47 0.000762725557887417
48 7.9022619905149e-05
49 0.000776722480141523
50 7.89557046144422e-05
51 0.000790612646401625
52 7.8899666705413e-05
53 0.000804386975133992
54 7.88542116988595e-05
55 0.000818034852041691
56 7.88190708950395e-05
57 0.000831544102133107
58 7.87940308273885e-05
59 0.00084489090238131
60 7.87787916309909e-05
61 0.000858081896141169
62 7.87731080900459e-05
63 0.000871094755571892
64 7.87767476663895e-05
65 0.000883922358310219
66 7.87894291187964e-05
67 0.00089656248015748
68 7.88109480201783e-05
69 0.000908991132758563
70 7.88410558045996e-05
71 0.000921209365361635
72 7.8879430850914e-05
73 0.00093322733584374
74 7.89258907937962e-05
75 0.000945012631991392
76 7.89801988282475e-05
77 0.000956567993611213
78 7.904207426688e-05
79 0.000967896632420769
80 7.9111260833325e-05
81 0.000978992554636146
82 7.91875044723028e-05
83 0.000989856584753208
84 7.92705635221965e-05
85 0.00100048376323442
86 7.93601898630476e-05
87 0.00101087363603139
88 7.94561238949071e-05
89 0.00102103012224545
90 7.95581621419253e-05
91 0.00103093627676761
92 7.96660351217602e-05
93 0.00104060859946407
94 7.9779464056898e-05
95 0.00105005498934939
96 7.98982233920724e-05
97 0.00105927005873129
98 8.00220630105986e-05
99 0.00106826403590639
100 8.0150770278403e-05
101 0.00107703060131831
};
\addplot [semithick, color2]
table {%
2 0.00181804108144411
3 0.00152718644076048
4 0.000122156055369672
5 0.000628170848413468
6 0.000102436075383663
7 0.00141652691424591
8 9.34827259037034e-05
9 0.00227723956091323
10 8.61816580679811e-05
11 0.00178271546028865
12 8.06600624443018e-05
13 0.000688615396924364
14 7.82603566467344e-05
15 0.000761895357335784
16 7.64057819830202e-05
17 0.000822004922564583
18 7.45596487842195e-05
19 0.000890605440499829
20 7.26943171110804e-05
21 0.000968851652977849
22 7.0794891465061e-05
23 0.00105878614363913
24 6.88400985082715e-05
25 0.00116293382853023
26 6.68121227639792e-05
27 0.00128434976793151
28 6.46931335569534e-05
29 0.00142633761470532
30 6.24713083476388e-05
31 0.00159198459267528
32 6.01426854032251e-05
33 0.00178268327327954
34 5.77233078980571e-05
35 0.0019953256738788
36 5.52557019167572e-05
37 0.00220763718174516
38 5.28423705692605e-05
39 0.00224394645163664
40 5.07508269484579e-05
41 0.0012164746389983
42 5.05286563265475e-05
43 0.000470116403125169
44 5.08047199251086e-05
45 0.000467466741074715
46 5.04410166395489e-05
47 0.000467937566809476
48 5.00938974460393e-05
49 0.000468344053079296
50 4.97653954267736e-05
51 0.000468690047043657
52 4.94548643561261e-05
53 0.000468985466151627
54 4.9161753867305e-05
55 0.000469233202542577
56 4.88854930388187e-05
57 0.000469442771811617
58 4.86255097222524e-05
59 0.000469616272976434
60 4.83811799483112e-05
61 0.000469770436719377
62 4.81519089339048e-05
63 0.000469902567259412
64 4.79371186086319e-05
65 0.000470019869202167
66 4.7736206231464e-05
67 0.000470126858042711
68 4.75485834081727e-05
69 0.00047022756852249
70 4.73736666068017e-05
71 0.00047032560309458
72 4.72108843331347e-05
73 0.00047042411633143
74 4.70596511707539e-05
75 0.000470530729477883
76 4.69194554586471e-05
77 0.000470637488906783
78 4.67897736339207e-05
79 0.000470751399549795
80 4.66700768767021e-05
81 0.00047087409196254
82 4.65598773920395e-05
83 0.000471004652406717
84 4.64587036323428e-05
85 0.00047114397373741
86 4.63660652743941e-05
87 0.000471299581981946
88 4.62815320664568e-05
89 0.000471465120404845
90 4.62046686181647e-05
91 0.000471647964435113
92 4.6135072399771e-05
93 0.000471843721621111
94 4.60723689251613e-05
95 0.000472052524221242
96 4.60162035142769e-05
97 0.000472271944665475
98 4.59662214766305e-05
99 0.00047250419348838
100 4.59220849737866e-05
101 0.000472749090393058
};
\addplot [semithick, color2]
table {%
2 0.00202829661856397
3 0.00137526749467582
4 0.000163638440347493
5 0.000152784136575019
6 0.000152806224047849
7 0.000168096898503873
8 0.00014593973648072
9 0.000180450070187325
10 0.000140668520189437
11 0.000189923122852802
12 0.000136209638581525
13 0.000197341001986974
14 0.000132358847679125
15 0.000203513737559223
16 0.000129020624532453
17 0.000208946356648816
18 0.000126113326179758
19 0.000213908708696357
20 0.000123565373037866
21 0.000218542745722721
22 0.000121317036828682
23 0.000222927150921067
24 0.000119319895274363
25 0.000227109609080387
26 0.00011753471288172
27 0.000231122878214434
28 0.000115929555905735
29 0.000234990459037477
30 0.000114478280041852
31 0.000238730509668304
32 0.000113159417635173
33 0.000242357062306715
34 0.000111955067475662
35 0.000245881458051317
36 0.000110850257086505
37 0.000249313222411711
38 0.000109832411588886
39 0.000252659523777366
40 0.000108890932506894
41 0.000255926066127015
42 0.000108016822221577
43 0.000259117520179768
44 0.000107202392840066
45 0.000262237700591306
46 0.000106441102857065
47 0.000265288944425868
48 0.00010572736606582
49 0.000268273398108108
50 0.000105056380879834
51 0.00027119197353142
52 0.000104423982178061
53 0.000274046148315111
54 0.000103826575763033
55 0.00027683639674904
56 0.000103260997531004
57 0.000279563533361226
58 0.00010272450645897
59 0.000282228083911541
60 0.000102214717796854
61 0.000284830118537848
62 0.000101729558409469
63 0.000287369819072201
64 0.000101267181050703
65 0.000289847683236772
66 0.000100825958263168
67 0.000292263679304869
68 0.000100404463919514
69 0.000294617987240357
70 0.000100001454878365
71 0.000296910827376162
72 9.9615752466851e-05
73 0.000299143484618288
74 9.92463115493797e-05
75 0.000301315881877548
76 9.88922355978425e-05
77 0.000303429241352243
78 9.85527130649631e-05
79 0.000305483332743943
80 9.82269882971004e-05
81 0.000307480185761164
82 9.79143805859332e-05
83 0.000309419415132145
84 9.76143280600845e-05
85 0.000311302295707686
86 9.73262597751497e-05
87 0.000313129548762903
88 9.70496364793926e-05
89 0.000314903317059696
90 9.67839758146404e-05
91 0.000316623639415392
92 9.65289172644119e-05
93 0.000318291213925143
94 9.62840306135219e-05
95 0.000319908196184334
96 9.60489057083143e-05
97 0.000321475804052837
98 9.58231974984611e-05
99 0.000322995358082554
100 9.56066040454915e-05
101 0.000324467271773799
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.000121986968258373, ymax=2.1847483430307,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.0896864191589674
3 0.0393612838448235
4 0.122657361557957
5 0.323081270748482
6 0.296153840374563
7 0.486991716808705
8 0.354949840376992
9 0.693436718573825
10 0.277967591143554
11 0.729063555023562
12 1.08803372558504
13 0.489031062417629
14 1.16213420624231
15 1.0449183996512
};
\addplot [semithick, color0]
table {%
2 0.125606710583649
3 0.0488806695481843
4 0.144706418968353
5 0.320793371438161
6 0.398719652370179
7 1.1184489960007
8 0.901871523979634
9 0.494345255998361
10 0.590131402584061
11 0.313836876703271
12 0.71785719200795
13 0.391534911876745
14 0.989449855011478
15 0.298322752985068
16 0.843680895268094
17 1.2736756428408
18 0.415167057411046
19 1.39984270273373
20 0.986655679693925
};
\addplot [semithick, color0]
table {%
2 0.098609977629259
3 0.0349099216297814
4 0.085276993252023
5 0.212230285129393
6 0.252712993031767
7 0.441194432575022
8 0.463758772525066
9 0.659955086440246
10 0.287916207074153
11 0.777983427553025
12 1.17481065627852
13 0.479706280960626
14 1.01251113401397
15 1.09826882591517
};
\addplot [semithick, color0]
table {%
2 0.117375616175103
3 0.0694375153181417
4 0.281722286956678
5 0.236982080279618
6 0.435508994233775
7 0.347398542086341
8 0.68120609375961
9 0.320609197378635
10 1.01504541139939
11 0.903981480396888
12 1.0717920802491
13 0.840894091806706
14 1.22078860031138
};
\addplot [semithick, color0]
table {%
2 0.105894090526946
3 0.0615291338192077
4 0.271809253976436
5 0.199768235910044
6 0.428084027257542
7 0.312386757944317
8 0.743436639721005
9 0.481926826011538
10 0.732393977807395
11 0.698459773555598
12 1.16183767515585
13 0.764092106296276
14 1.33453365993403
};
\addplot [semithick, color1]
table {%
2 0.067513762417537
3 0.0370513175041462
4 0.0110729762834028
5 0.00671888251662822
6 0.0179585707691264
7 0.0156443690829812
8 0.0279035308239858
9 0.00973346604409148
10 0.0157474044437359
11 0.0154580854274685
12 0.0104630544760482
13 0.0116871527787806
14 0.0214727436224258
15 0.0166223321333029
16 0.0128352345276197
17 0.0230082124968737
18 0.0365717667562672
19 0.0273887723899864
20 0.0527072717473062
21 0.0159152391361222
22 0.0271740928088322
23 0.0110771212526374
24 0.0023078847427358
25 0.0259755122256252
26 0.0163630501305992
27 0.0136854960352043
28 0.0192460571211414
29 0.041477978728195
30 0.0172413804344698
31 0.0349817783593262
32 0.0111435026247514
33 0.00186523958938177
34 0.00969704174046795
35 0.0202743205778732
36 0.0386252426082987
37 0.0121899028947598
38 0.00930795154900791
39 0.0214806074954109
40 0.0344500132933434
41 0.0113906967015125
42 0.00703733871907966
43 0.0341676263691265
44 0.0464666078015818
45 0.0224947583235037
46 0.0290225091155265
47 0.0213296200714072
48 0.095786441052728
49 0.0236351158940407
50 0.020149539316148
51 0.0264331390581269
52 0.00893926491237193
53 0.0175108900290818
54 0.0194798524777208
55 0.0631260646223034
56 0.0398085637511604
57 0.0418370754441543
58 0.0104926335806022
59 0.00681244547643947
60 0.0253328167432709
61 0.0391896958852582
62 0.0335860720978122
63 0.0137497426003877
64 0.0428196019392019
65 0.0100276247952654
66 0.00667947494201643
67 0.0194567756598549
68 0.0357658533765143
69 0.0212936764107564
70 0.018059574388694
71 0.021829303268072
72 0.0191238552343053
73 0.0211140098918177
74 0.0182730789863051
75 0.0324932064098864
76 0.0274614367898399
77 0.0122119368991029
78 0.0133394500295432
79 0.00852406506985509
80 0.00318478819139685
81 0.0598286127151534
82 0.0205470477825709
83 0.0148868454061144
84 0.0298995888931824
85 0.020623219780504
86 0.0219141147616725
87 0.0159719136509226
88 0.0322456484138831
89 0.0616963340705634
90 0.0605072196144474
91 0.00796517982589942
92 0.00155910185783182
93 0.0100348533439081
94 0.00891670851942925
95 0.00462471648738842
96 0.0189238111168604
97 0.0250905829936985
98 0.0138554557123231
99 0.0234139317487853
100 0.0438196206269403
101 0.0116755820679743
};
\addplot [semithick, color1]
table {%
2 0.0798804919173786
3 0.0157479062669683
4 0.0170502563897407
5 0.0179915153655484
6 0.0102705993084507
7 0.0236584256043861
8 0.0190156358045049
9 0.0146504218070911
10 0.0456225899894744
11 0.0168574852164854
12 0.0120557879668725
13 0.027857323014259
14 0.0123084278431545
15 0.030619391416338
16 0.0220902661671561
17 0.0119142858949556
18 0.0067774952206708
19 0.0304457704218962
20 0.0261363403915507
21 0.0140105520325532
22 0.0300225606091237
23 0.0193678586991692
24 0.0109865614028092
25 0.0123642139249036
26 0.0170151492180022
27 0.0191997070341881
28 0.0670470835128265
29 0.00949921055694889
30 0.00182922016590504
31 0.0138604481434557
32 0.00800723771668154
33 0.00230657061043681
34 0.0141341343399479
35 0.00940540530250525
36 0.0190434642987633
37 0.00889190380533401
38 0.00412379646864624
39 0.0329685768782089
40 0.0460608341798087
41 0.0107916028401268
42 0.0122477548264847
43 0.00997354992173417
44 0.00464017121941602
45 0.0195777343555152
46 0.0624245812249377
47 0.0498226920887715
48 0.00930636996974282
49 0.00364218825132836
50 0.0171172690504685
51 0.0180734899427231
52 0.0122850963658261
53 0.00656618053472957
54 0.0176692716840405
55 0.0292668057722968
56 0.0205828073899606
57 0.0190323349119027
58 0.0217279832699494
59 0.0311089983237984
60 0.0112241667369814
61 0.0561652751320583
62 0.00759802522641728
63 0.00199389869488622
64 0.0155937066150704
65 0.00713352503170355
66 0.00137778081440076
67 0.00876598751187886
68 0.0133337898735314
69 0.031505705551449
70 0.00742257835321847
71 0.00711735961984075
72 0.0156694733848412
73 0.0277122942045917
74 0.0927090911650932
75 0.00799760327638039
76 0.0106172561823612
77 0.00858118153350785
78 0.00415952686432383
79 0.0143458376158355
80 0.0125210547108153
81 0.0102959892803767
82 0.0244406135611068
83 0.0100820661160816
84 0.0619038556530743
85 0.0106855118176553
86 0.0193390776629365
87 0.0150192171246517
88 0.0125497744709372
89 0.00814648164277941
90 0.0127098837143053
91 0.0299259070910856
92 0.031528052072493
93 0.00825978091115517
94 0.0070191863076857
95 0.0118435014254929
96 0.0360300242474012
97 0.00624361618436081
98 0.00362657277912821
99 0.0289961028207553
100 0.0201851925912534
101 0.012473859199725
};
\addplot [semithick, color1]
table {%
2 0.04277157356515
3 0.025871153399442
4 0.0106605955628297
5 0.0080889904803155
6 0.0111800335742926
7 0.00896769650116232
8 0.00925491203041229
9 0.0176378703078398
10 0.0267773844307309
11 0.00750980245617242
12 0.00834265692333666
13 0.0176966504129785
14 0.0439414668246191
15 0.00824527374409621
16 0.0011194033421038
17 0.00576965032499457
18 0.0357835071628846
19 0.0327535061512128
20 0.126605190277428
21 0.0156296310249008
22 0.0122210981359187
23 0.0150130842920892
24 0.01052723710716
25 0.0160706233809078
26 0.00691229680190855
27 0.141635181683637
28 0.0111964944730072
29 0.0057258734796575
30 0.0368602828727073
31 0.0163646695115665
32 0.0447415095901174
33 0.0448241252861557
34 0.0235207860977587
35 0.0545562427744113
36 0.0251596760467416
37 0.041518446927527
38 0.0407788052606498
39 0.0180249201592264
40 0.118396644248539
41 0.0146763843490232
42 0.0115605048313789
43 0.0122662808756344
44 0.00736773766176061
45 0.0195308339058376
46 0.00552742159503639
47 0.0102110909998722
48 0.0399795071528532
49 0.0180115023503882
50 0.0978861385113815
51 0.0120076393981452
52 0.0138263566706266
53 0.0140012012261985
54 0.00785970885070403
55 0.0162132817051237
56 0.00545641647342311
57 0.0809604432960916
58 0.0207639321661311
59 0.0199890864357489
60 0.0395901294800176
61 0.0126843299382248
62 0.014171520416123
63 0.0160948882134246
64 0.0354572089833199
65 0.00985865088906246
66 0.0298345679079789
67 0.0105995695589714
68 0.00517570514866987
69 0.0291831154194393
70 0.0333528143701818
71 0.0655287773979
72 0.0119220312533802
73 0.0100589222947459
74 0.0127885579699609
75 0.00688853194963804
76 0.0175336032522205
77 0.00982842103456279
78 0.0285763869729618
79 0.0216264602375582
80 0.0216703096153009
81 0.0519159314144907
82 0.0267977838444054
83 0.0180061752595821
84 0.0348680510789315
85 0.0177558559116141
86 0.068611962764287
87 0.0253439097444179
88 0.012498605393649
89 0.0222838864766901
90 0.00904880023468647
91 0.00215185050920736
92 0.0145325957616157
93 0.0104826641350599
94 0.0249787906196161
95 0.00856855694924149
96 0.00137419652146463
97 0.0135387282412796
98 0.0100612717133983
99 0.00711446360485691
100 0.0174817191392351
101 0.0577053948169802
};
\addplot [semithick, color1]
table {%
2 0.0594999344346404
3 0.00992285838989499
4 0.0601977079806802
5 0.0108271211868544
6 0.0124588762379791
7 0.00815560803571806
8 0.010531555604797
9 0.0115668277414207
10 0.0199442164235449
11 0.00820220181721829
12 0.0134516910980685
13 0.0186689081854278
14 0.024282608793141
15 0.00759169667267562
16 0.00452077537898601
17 0.0157473851741038
18 0.0120136696853354
19 0.0171048101025835
20 0.0236449318113109
21 0.0313879866931189
22 0.01210604929753
23 0.10667583020027
24 0.0116432759939053
25 0.00683300899715873
26 0.0144584655849819
27 0.0193914025772249
28 0.0117674218293838
29 0.00518176290702956
30 0.0224975471019333
31 0.0530748730763936
32 0.0116241085213017
33 0.00372211175923155
34 0.036047934646272
35 0.0123554434606802
36 0.017142143650029
37 0.0113991731176658
38 0.00968018367825293
39 0.0196403872833851
40 0.0404425371626802
41 0.0259020453855918
42 0.012176226036772
43 0.026708634371806
44 0.0126484619757655
45 0.0054969262426638
46 0.0134128616235391
47 0.0345237014973498
48 0.0110600361238453
49 0.00416052432492736
50 0.0152825183862274
51 0.0242648772605243
52 0.0126582936246044
53 0.0120952029589345
54 0.00998254149482235
55 0.0170471192257013
56 0.00966016785107828
57 0.00334462478722459
58 0.0574359690136035
59 0.0271361685253693
60 0.0103610143117225
61 0.0155689374706269
62 0.00822027003474998
63 0.0022302347057903
64 0.0411336568482989
65 0.00639753054326338
66 0.000909177184734617
67 0.00414875066152878
68 0.0244883992130667
69 0.0387086572758864
70 0.0252790438665682
71 0.0106707252939149
72 0.0194117630269831
73 0.00837020715295703
74 0.0035383753327035
75 0.021333278319813
76 0.020468995739825
77 0.013248827732775
78 0.029336718694931
79 0.0203195145422944
80 0.0104760089927789
81 0.00696675394911018
82 0.0181275090911047
83 0.0176670073914892
84 0.0686927355975183
85 0.00992294413870827
86 0.0105106815676932
87 0.00676049353955693
88 0.00411210991293324
89 0.0190404091391789
90 0.00647036963838724
91 0.0291583795781243
92 0.00694952096723252
93 0.00284431785941219
94 0.0410704204713208
95 0.0245514205577512
96 0.0111570618686157
97 0.0578045866041429
98 0.0434660328754583
99 0.0077207411315313
100 0.00901437222100419
101 0.0100117907406715
};
\addplot [semithick, color1]
table {%
2 0.0468717314002729
3 0.0341647347548321
4 0.00722340258902984
5 0.00971740750925803
6 0.0244350274936376
7 0.0232684044137524
8 0.015187827360283
9 0.0238218570609894
10 0.00686152823605718
11 0.00701985358430291
12 0.0152662052644454
13 0.0202345227868086
14 0.00787654532632221
15 0.00508213572953076
16 0.0574011497202274
17 0.0252350737771494
18 0.0189014729781897
19 0.0397260427917364
20 0.0228280874834686
21 0.0213666897866495
22 0.0457340282049754
23 0.0221535904886254
24 0.0312957875541467
25 0.0201852917881619
26 0.0344784755894732
27 0.0580165033111413
28 0.0217925765433721
29 0.0156801926414536
30 0.0472017779484856
31 0.0137709718658392
32 0.0137882385873724
33 0.0119812776321109
34 0.0344713099887003
35 0.00893404171736534
36 0.00303674340379734
37 0.0277783796999691
38 0.00861881592138664
39 0.00369839625008902
40 0.0261683488066211
41 0.0171011560614629
42 0.0166417256296934
43 0.0211269659626417
44 0.0210762231201696
45 0.0120196229870444
46 0.0143089550713504
47 0.0138615887039024
48 0.0197369044490605
49 0.0103876713424285
50 0.0460120966748998
51 0.0159656949650099
52 0.0128594665292328
53 0.00798744844898662
54 0.0224202235214971
55 0.0122000296450969
56 0.0229733296081233
57 0.0120123517315943
58 0.0204620422744908
59 0.015070206262472
60 0.0227001191776994
61 0.0114875362214625
62 0.0678222963180553
63 0.00771609953344776
64 0.000927431140775647
65 0.00314122120866421
66 0.00784568592956184
67 0.00315390378737152
68 0.00558651896704267
69 0.0243998679761718
70 0.0282706940061635
71 0.0104959067236139
72 0.0160598631893693
73 0.00736249927346164
74 0.00891353659528296
75 0.0103486034923898
76 0.00521444463835963
77 0.0182083084799232
78 0.0264899433437956
79 0.0105397419317833
80 0.0275973569486781
81 0.00618376853499438
82 0.000672342510744475
83 0.00327750689738143
84 0.0190517746143634
85 0.0896610842515138
86 0.0140144866823878
87 0.0183836587727389
88 0.0170249047755218
89 0.0214895567698574
90 0.0476601267420779
91 0.00959250828545664
92 0.0226978981561248
93 0.00891612193394724
94 0.0202618053882356
95 0.0067277192337594
96 0.00296074275984711
97 0.0295532621013083
98 0.00709025740636141
99 0.0178241199085982
100 0.00791453389678886
101 0.0069627201066634
};
\addplot [semithick, color2]
table {%
2 0.00276546803840044
3 0.00158363494516465
4 0.000555141135054209
5 0.000548230854476581
6 0.000576366864778129
7 0.0004753578347724
8 0.00057877867581798
9 0.000423687493706244
10 0.000580671266674639
11 0.000384801109044626
12 0.000583309707191009
13 0.0003545946315319
14 0.000586847962763607
15 0.00033061166146546
16 0.000591275129387679
17 0.000311283558843652
18 0.000596533502853148
19 0.000295558109053995
20 0.000602539029020264
21 0.000282690553306954
22 0.000609162514203431
23 0.000272123445253664
24 0.000616234501811632
25 0.000263419905594836
26 0.000623587182987747
27 0.000256228678217966
28 0.000631080318675304
29 0.000250265402756878
30 0.000638609972926937
31 0.000245301322777016
32 0.000646101828808763
33 0.000241155706298913
34 0.000653499312812703
35 0.000237689378131627
36 0.000660763388589698
37 0.000234798011316353
38 0.000667865382450305
39 0.000232403859960667
40 0.000674790727951322
41 0.000230446967528305
42 0.000681529345514633
43 0.00022887709355065
44 0.000688080359881003
45 0.000227648126171989
46 0.00069444536875108
47 0.000226715795038765
48 0.000700625225164538
49 0.000226037379408996
50 0.00070662249451879
51 0.00022557265257997
52 0.000712434510352802
53 0.000225284888997975
54 0.000718060869415535
55 0.000225141432465976
56 0.000723499912686776
57 0.000225114194441874
58 0.000728748521826224
59 0.000225179433503239
60 0.000733806658812025
61 0.00022531731976891
62 0.000738675962743862
63 0.000225511783668195
64 0.000743356225126401
65 0.000225749806702654
66 0.000747852888807911
67 0.000226020910788178
68 0.000752170352668322
69 0.000226316888946568
70 0.000756313249108814
71 0.000226631265118668
72 0.000760290318410858
73 0.000226958970818825
74 0.000764105588702443
75 0.000227296106242353
76 0.000767767613472663
77 0.000227639535098019
78 0.000771284750880708
79 0.000227986776597352
80 0.000774665059538578
81 0.000228335871926775
82 0.000777917661947447
83 0.000228685264570493
84 0.000781049812825691
85 0.000229033823832586
86 0.000784067081139473
87 0.000229380619923029
88 0.000786978281646095
89 0.000229724843083618
90 0.000789788181147411
91 0.00023006581160514
92 0.000792506169363015
93 0.00023040311150089
94 0.000795133740735484
95 0.000230736370321096
96 0.000797677666674594
97 0.000231065218077459
98 0.000800144678822024
99 0.000231389456239438
100 0.000802535869888125
101 0.000231708770017738
};
\addplot [semithick, color2]
table {%
2 0.00176051078996036
3 0.000405636503210612
4 0.000584841787799274
5 0.000474701431254442
6 0.000452103678808346
7 0.000549987752578389
8 0.000391987552217427
9 0.000619912769205476
10 0.000354131037901499
11 0.000678587290355362
12 0.000325528354457794
13 0.00073000118401473
14 0.000302905984884036
15 0.000777514990323351
16 0.000284497261880601
17 0.000822689497853272
18 0.00026892626802307
19 0.000866222813798009
20 0.000255382826881959
21 0.000908235894448761
22 0.000243729388604888
23 0.000948544610325085
24 0.000234175734728328
25 0.000987122727938147
26 0.000226632210405996
27 0.00102426233731075
28 0.000220629172145226
29 0.00106022289062257
30 0.000215715359854298
31 0.00109499427257045
32 0.000211636419900912
33 0.00112839809985894
34 0.000208258911367905
35 0.00116025547577137
36 0.000205435405171444
37 0.00119047311801622
38 0.000202968831001248
39 0.00121901455577029
40 0.000200689934597402
41 0.00124580900981973
42 0.000198543222047851
43 0.00127069749856756
44 0.000196592622315906
45 0.00129350124028205
46 0.000194939820579892
47 0.00131413034995739
48 0.000193636551017191
49 0.00133265582017848
50 0.000192663072973604
51 0.00134929735134455
52 0.000191958872518952
53 0.00136428594485539
54 0.000191456585127623
55 0.00137783711549787
56 0.000191099424730507
57 0.00139011475711548
58 0.000190845458721647
59 0.00140124905738578
60 0.000190665621840318
61 0.00141137066761975
62 0.000190540563680856
63 0.00142058119864577
64 0.000190457479516216
65 0.0014289900970529
66 0.000190407998370027
67 0.00143666709095872
68 0.000190386267152271
69 0.00144370386044685
70 0.000190387927135007
71 0.00145017177299502
72 0.000190409573915514
73 0.00145614169091535
74 0.000190448439488464
75 0.001461665499683
76 0.000190502027968161
77 0.0014668057362254
78 0.000190568285085556
79 0.00147158761174225
80 0.000190645423620179
81 0.00147604529509573
82 0.000190731611879394
83 0.00148023121124442
84 0.000190825288504413
85 0.00148415883140783
86 0.000190925155408332
87 0.00148785906216933
88 0.000191029952325699
89 0.00149135185029303
90 0.000191138604391978
91 0.00149466101234736
92 0.000191250124251892
93 0.001497805559943
94 0.000191363780588923
95 0.00150078931991039
96 0.000191478927780396
97 0.00150362544170387
98 0.000191594916841277
99 0.00150633212399591
100 0.000191711174898555
101 0.00150892098354098
};
\addplot [semithick, color2]
table {%
2 0.00129541649054662
3 0.000453029598294393
4 0.00065024278057165
5 0.000518831619927638
6 0.000471641729360154
7 0.000592996879036426
8 0.000402402872669976
9 0.000703808011884611
10 0.00035952236771042
11 0.000795965904507054
12 0.000332180125298759
13 0.000876017868680307
14 0.00031444587896012
15 0.000948358235679832
16 0.000302224293870086
17 0.00101225270020499
18 0.000293301415159896
19 0.00106766739639867
20 0.000286497104411292
21 0.00111543380770653
22 0.000281098505257745
23 0.00115675634681662
24 0.000276654100244215
25 0.00119286826467946
26 0.00027288301439244
27 0.00122483929185188
28 0.000269615337877531
29 0.0012535472650821
30 0.000266748079246635
31 0.0012796611695708
32 0.000264214732838645
33 0.0013037016714212
34 0.000261967527346456
35 0.00132606831172924
36 0.000259969651524575
37 0.00134706398173713
38 0.000258192476513232
39 0.00136692708027584
40 0.000256614511553759
41 0.0013858493303228
42 0.000255220299807922
43 0.00140399335444892
44 0.000253998791749156
45 0.00142149829025688
46 0.000252941407710794
47 0.00143848657224919
48 0.000252040544936312
49 0.00145505569678936
50 0.000251288244394107
51 0.0014712927135775
52 0.000250675629751128
53 0.00148727041874244
54 0.000250192894641335
55 0.00150304075343258
56 0.000249829497994428
57 0.0015186438045145
58 0.000249574499997398
59 0.00153410894858233
60 0.000249416996130045
61 0.00154945461026732
62 0.000249346481047279
63 0.00156469251014455
64 0.000249353122728715
65 0.00157982772238347
66 0.000249427936528976
67 0.00159485768553517
68 0.000249562766188241
69 0.00160977862687509
70 0.000249750221537256
71 0.00162458507898803
72 0.000249983672056166
73 0.00163926433777392
74 0.000250256986775083
75 0.0016538136363055
76 0.000250564616027058
77 0.00166821934092788
78 0.000250901597277717
79 0.00168246800370305
80 0.000251263354299255
81 0.00169655794430441
82 0.000251646137474724
83 0.00171044362115955
84 0.000252046361050328
85 0.00172415107669304
86 0.000252460965253873
87 0.00173764680567484
88 0.000252887388916195
89 0.00175094247807087
90 0.000253323560762532
91 0.00176400827546313
92 0.000253767807415307
93 0.00177684142625666
94 0.000254218461818221
95 0.00178944856017022
96 0.000254674317484921
97 0.00180180238151682
98 0.000255134349770451
99 0.00181390264480997
100 0.000255597360137831
101 0.00182575269898624
};
\addplot [semithick, color2]
table {%
2 0.00157187349737711
3 0.000489810159113344
4 0.000608437821456978
5 0.000568782983518796
6 0.00045977378376163
7 0.000623325686058128
8 0.000393661612275201
9 0.000676312835303269
10 0.000352826361867892
11 0.000722662077872078
12 0.000324386316310351
13 0.000760889095150218
14 0.0003036647285362
15 0.000792207254566714
16 0.000288148007717668
17 0.000818736870607253
18 0.000276255871501631
19 0.000842348770188005
20 0.000266927298897307
21 0.000864283617897401
22 0.000259444408810138
23 0.000885234379807958
24 0.000253326346937339
25 0.000905540348558655
26 0.000248251644838298
27 0.000925340347346519
28 0.000244002437420659
29 0.000944679638014202
30 0.000240426745909404
31 0.000963575495498002
32 0.000237414356909236
33 0.00098204235819744
34 0.000234881744376244
35 0.00100009826550389
36 0.0002327626599651
37 0.00101776989244947
38 0.000231002727123326
39 0.00103508004537407
40 0.000229555983508709
41 0.00105205125457957
42 0.000228382776035456
43 0.00106870128862572
44 0.000227448573612514
45 0.00108504197190952
46 0.000226722995647893
47 0.00110108066197412
48 0.000226179319628593
49 0.0011168179305275
50 0.000225793817558051
51 0.00113225456005537
52 0.000225545565462799
53 0.00114738536482727
54 0.000225416081706858
55 0.00116220258953387
56 0.000225388976767889
57 0.00117670345353878
58 0.000225449721078745
59 0.00119088073316006
60 0.000225585641234723
61 0.00120472634184493
62 0.000225785582030665
63 0.00121823183710504
64 0.00022603969631433
65 0.00123139545313947
66 0.000226339349974979
67 0.00124420968570321
68 0.00022667707654527
69 0.00125667099773511
70 0.000227046323779181
71 0.00126877399919558
72 0.000227441513406768
73 0.00128051185572026
74 0.000227857677396949
75 0.00129188807377441
76 0.000228290485906493
77 0.00130290026689733
78 0.000228736285881119
79 0.0013135507941198
80 0.00022919187453462
81 0.0013238363116971
82 0.00022965453609977
83 0.00133376693168058
84 0.000230121748293887
85 0.00134334859582496
86 0.000230591504964513
87 0.00135258566817528
88 0.000231062180595425
89 0.00136147700909356
90 0.000231532373231799
91 0.00137002856795466
92 0.000232000737833781
93 0.00137825592839112
94 0.00023246625512106
95 0.00138615633038033
96 0.000232928040491593
97 0.00139374665489767
98 0.000233385329640288
99 0.00140102989030701
100 0.000233837604608456
101 0.00140801107318237
};
\addplot [semithick, color2]
table {%
2 0.00179324179497043
3 0.000616902878277623
4 0.00068176141284748
5 0.000774402753001408
6 0.000437060523427224
7 0.00095074948280044
8 0.000349889749103319
9 0.00116889534048159
10 0.000310442359609616
11 0.00139642975639117
12 0.000285720370695531
13 0.00163624690405106
14 0.000268586687612065
15 0.00188431294478569
16 0.000256406364944699
17 0.00212948575347222
18 0.000247701982865928
19 0.0023606445152319
20 0.000241441445767957
21 0.00257266628351889
22 0.000237496119331653
23 0.00275379209639719
24 0.000234950973261361
25 0.00289214332227583
26 0.000233853464003048
27 0.00293161003373098
28 0.000233093136538292
29 0.00273237431931428
30 0.000235174243390347
31 0.00214208752392404
32 0.00023955850168747
33 0.00159445192861952
34 0.00024525146529824
35 0.00140646649058955
36 0.000246988700672794
37 0.00137501622221847
38 0.000247352363849496
39 0.00137631348972182
40 0.00024734670516514
41 0.00138286670637306
42 0.000247332709181794
43 0.00138995249357544
44 0.000247321131710558
45 0.00139686907815076
46 0.000247325702460951
47 0.00140352337901549
48 0.000247340434677149
49 0.001409926723041
50 0.000247364434346241
51 0.00141609396498891
52 0.000247395525368968
53 0.0014220449768215
54 0.000247432916805128
55 0.00142780220365451
56 0.000247476309805318
57 0.00143337506971884
58 0.000247525972445241
59 0.00143878509651779
60 0.000247582365250099
61 0.00144403972497383
62 0.000247646025485673
63 0.00144915069028622
64 0.000247717157306682
65 0.00145412724217694
66 0.000247795644734103
67 0.00145897034584269
68 0.000247880495460779
69 0.00146370944645377
70 0.000247970387240901
71 0.0014683355065419
72 0.000248063756625809
73 0.0014728487739468
74 0.000248158541124307
75 0.00147725392052261
76 0.000248252389975793
77 0.00148155580211757
78 0.000248342923437105
79 0.00148575941741591
80 0.000248427943094186
81 0.00148986009139747
82 0.000248505588717606
83 0.00149385520686131
84 0.00024857420538661
85 0.00149774581508719
86 0.00024863243721501
87 0.0015015363981938
88 0.000248679443839218
89 0.00150522515132239
90 0.000248714917149356
91 0.00150880681596996
92 0.000248738860802056
93 0.00151229021183893
94 0.000248751603600522
95 0.00151567723912637
96 0.000248753975840825
97 0.00151897488538857
98 0.000248747098221473
99 0.00152218297900144
100 0.000248732431377982
101 0.00152530339133963
};




\nextgroupplot[
xlabel={iterations},
xmin=0.793933141578043, xmax=127.214742288311,
ymin=0.00126229052190982, ymax=1.8311876717797,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
2 0.312778750932673
3 1.30396130224546
4 1.0410823002941
5 1.1633895058161
6 0.649662894941144
7 1.31530044761898
8 0.975856910312313
};
\addplot [semithick, color0]
table {%
2 0.248677435245652
3 1.16052168182388
4 0.958303988136114
5 1.22726236043573
6 0.894784043328582
7 1.06446919850192
8 0.907672602379578
};
\addplot [semithick, color0]
table {%
2 0.204662115337228
3 1.09987579420372
4 1.07534797896309
5 1.23077114107602
6 0.722494831276718
7 1.17587038740599
8 1.0469699453352
};
\addplot [semithick, color0]
table {%
2 0.226189166626236
3 1.21618528714518
4 1.0466294603365
5 1.18465476716633
6 0.729214668609401
7 1.23922126459713
8 1.03465934822515
};
\addplot [semithick, color0]
table {%
2 0.23354448916161
3 1.13441315283587
4 0.997697854835781
5 1.23449830839016
6 0.870869828097249
7 1.05080993740777
8 0.914239374172821
};
\addplot [semithick, color1]
table {%
2 0.0802704474892916
3 0.0113783348452593
4 0.00852146215562463
5 0.0178883673293282
6 0.00784936419514523
7 0.0059686903499422
8 0.0261717034754085
9 0.0260604036555852
10 0.0115530808109555
11 0.0153911850427464
12 0.0184537020356761
13 0.0191427494461122
14 0.0155137836862622
15 0.0266005438780042
16 0.0185103198090417
17 0.00663512396188233
18 0.106342724439728
19 0.0374475563729064
20 0.0388081934477282
21 0.0467863237764082
22 0.138112025470058
23 0.0906185004277778
24 0.0239690223247534
25 0.0162677478937341
26 0.0394236418862165
27 0.0842909021615365
28 0.0829445935009002
29 0.043854848489502
30 0.0762625668596323
31 0.0482086493694518
32 0.0701264092364448
33 0.0544504911865923
34 0.0408084945007892
35 0.118583232725456
36 0.0224752066618366
37 0.0191743748864387
38 0.0338773280742898
39 0.0240778718744753
40 0.0401530246413451
41 0.0610149006870514
42 0.10523340797354
43 0.0925787182970497
44 0.0258785035456737
45 0.0967292618111596
46 0.0204669092986421
47 0.00623534340840124
48 0.0449396814085397
49 0.0207628578556321
50 0.0115746787535949
51 0.0584834692862378
52 0.0622046855429721
53 0.150969477862383
54 0.0502627504128761
55 0.0340677968612701
56 0.0673221383386154
57 0.048269388615873
58 0.038319416219412
59 0.111991250090276
60 0.0879685813130169
61 0.0259636084937939
62 0.10065351834
63 0.0283554537394439
64 0.0792601636111009
65 0.0274484555614916
66 0.112938939796931
67 0.0339070163757957
68 0.0548663086048738
69 0.023166808601971
70 0.0319365935580864
71 0.0181858119347348
72 0.0125802871366814
73 0.0335051649924027
74 0.0926787398240188
75 0.132445012238733
76 0.0480615452606619
77 0.0253947397873128
78 0.0811927081301031
79 0.0139814840622099
80 0.00478892395625731
81 0.0630205752863576
82 0.0131387038105829
83 0.0239564816957354
84 0.0198183800328782
85 0.0288426577905495
86 0.0169116683451308
87 0.0280882100625452
88 0.0161720396663361
89 0.00923469268842957
90 0.0310221601698535
91 0.0860824632547608
92 0.0655988810644827
93 0.0177948583806377
94 0.0536407580760922
95 0.0125329135273869
96 0.00415493451398971
97 0.0397213389127579
98 0.0125034250915497
99 0.00175738618968009
100 0.010875420563803
101 0.0259347042491542
};
\addplot [semithick, color1]
table {%
2 0.0808642174340251
3 0.0242852384028145
4 0.00659895716438508
5 0.0152724946283008
6 0.0109339908990674
7 0.0106643862709391
8 0.0279035638857722
9 0.0410841036832765
10 0.0130092678621299
11 0.0283233741300667
12 0.0176357798332672
13 0.00330486374975869
14 0.0340153992242348
15 0.014055133034527
16 0.00367478660932726
17 0.126409490615932
18 0.0176283485910795
19 0.0296030359837471
20 0.0180052346050386
21 0.00712060194575678
22 0.055892717980563
23 0.0258895000396464
24 0.144319951355826
25 0.029248066046373
26 0.078318201676234
27 0.0224298217956812
28 0.00777840235054437
29 0.144007889492776
30 0.0403154549545422
31 0.0871489115566538
32 0.04021812471055
33 0.0906331333254504
34 0.0260133930973177
35 0.0143699873409214
36 0.0708558341863967
37 0.134078289506211
38 0.2
39 0.035979654702445
40 0.127320855231711
41 0.0483745047550655
42 0.0755405187328258
43 0.0331658325597079
44 0.0676336466845215
45 0.0230347598735147
46 0.010791953139061
47 0.07616694749167
48 0.126176663855805
49 0.0611645345658338
50 0.0461522026797063
51 0.0740909758690446
52 0.135719621394227
53 0.0930524905726072
54 0.0317707594786007
55 0.132755465973743
56 0.0260296558751091
57 0.0774102738644645
58 0.0255049499092467
59 0.0282359788831757
60 0.0355880863874602
61 0.0544490215005196
62 0.0236785410502371
63 0.013334156111636
64 0.0668276737674042
65 0.0643200159898436
66 0.0486704910533746
67 0.0803331826940998
68 0.0306473859286707
69 0.0848899781815182
70 0.0188124014356055
71 0.00482287556742615
72 0.0827894876106904
73 0.0179579425690839
74 0.00326884755911401
75 0.0171998127770502
76 0.0354415185774412
77 0.0731164362624938
78 0.0424604688928299
79 0.0409345247444211
80 0.0429288748049862
81 0.0882169544100739
82 0.162902378925717
83 0.0248600140269446
84 0.0411198067813037
85 0.0191245186555846
86 0.00778190943059061
87 0.0661775541801949
88 0.0342624015273288
89 0.0506563339026095
90 0.0309665314611551
91 0.0795860360808617
92 0.0218830294503036
93 0.092064051933385
94 0.0174680672681036
95 0.0202796177792668
96 0.0254451235888092
97 0.0204800509809283
98 0.0221329519696582
99 0.0438688864816459
100 0.0187723294740265
101 0.0192344903255616
};
\addplot [semithick, color1]
table {%
2 0.0778509219626982
3 0.0179361889405871
4 0.00696064964901111
5 0.00625105819792968
6 0.0186939957393328
7 0.100996677487256
8 0.0369918356978069
9 0.0113006606127712
10 0.00806037418334736
11 0.0252186974728394
12 0.0397092334003555
13 0.0163953201009199
14 0.0290604352936474
15 0.0207188030635773
16 0.00667262867960952
17 0.0958627733664069
18 0.130722063779093
19 0.019398824041088
20 0.00307661750175452
21 0.0158869610884967
22 0.0351023682082395
23 0.0821234975989404
24 0.0317897267365079
25 0.0909786055581739
26 0.0386593277974457
27 0.0970340347542462
28 0.0707864820216049
29 0.0482217124891591
30 0.127206955866114
31 0.0320933093452885
32 0.0719232469274882
33 0.0250916945598791
34 0.00906089491310066
35 0.123783286576836
36 0.197433629460232
37 0.2
38 0.0929644312745028
39 0.0396035038257024
40 0.14748588737707
41 0.0370134385130609
42 0.145879282747773
43 0.10853466082892
44 0.0494510187824397
45 0.115441312465599
46 0.118010649136918
47 0.0491556201204065
48 0.127613069793698
49 0.0571433426274636
50 0.0826936598765171
51 0.059124225141708
52 0.0897633294333597
53 0.121922958005217
54 0.0437872078571901
55 0.120392506109079
56 0.0318674773530923
57 0.142324447428423
58 0.0259614647482962
59 0.0129887313468485
60 0.0531967258410945
61 0.0290006596927698
62 0.0682309104560505
63 0.0294630800269029
64 0.0212906530667596
65 0.0542222486238559
66 0.0572752953300301
67 0.0974659633266846
68 0.0320342312301384
69 0.0953933236190046
70 0.0222254724769526
71 0.0396244449325398
72 0.0348131717832942
73 0.0549868354492072
74 0.0235716863487687
75 0.0203802321361768
76 0.0589500449549585
77 0.0508888336205904
78 0.136270642961953
79 0.14624585694743
80 0.036028905232167
81 0.0660701845522169
82 0.118333540595965
83 0.0411940050104808
84 0.0522385211780993
85 0.0755996441745614
86 0.0890193819589662
87 0.0548780615666291
88 0.0376849082610872
89 0.0841032272606905
90 0.0267125194758132
91 0.0882358416631272
92 0.02902400059917
93 0.0661101778671294
94 0.0358975106744194
95 0.0594983686509017
96 0.0891643053602668
97 0.0627420317973432
98 0.0313472065151015
99 0.0720413460321389
100 0.0269778771619733
101 0.054347989911377
};
\addplot [semithick, color1]
table {%
2 0.0857967761666346
3 0.00896168930813655
4 0.0103030192377258
5 0.0235138363474426
6 0.0123375874922512
7 0.0191349232527515
8 0.0114072374453244
9 0.0191313257412362
10 0.0458964006837059
11 0.0181624876164863
12 0.0177296870418188
13 0.0139811360999315
14 0.0681884992119191
15 0.0367040855709328
16 0.0224343111684602
17 0.0518265279744339
18 0.0276556317014891
19 0.0320809403963502
20 0.0321830817907389
21 0.0432223306002717
22 0.0228803169345375
23 0.0441651168305208
24 0.0162716828611284
25 0.0189627117881132
26 0.0253271851990316
27 0.0226227286788074
28 0.026637644855656
29 0.0691744698881119
30 0.0174127667672953
31 0.0156898113398521
32 0.0377101716306485
33 0.0674740636895485
34 0.2
35 0.0146908980312866
36 0.00196748857278105
37 0.00789933596874954
38 0.0653501294019396
39 0.0465181191762079
40 0.0955839724523549
41 0.0232686800817269
42 0.104533494150263
43 0.0176437776395732
44 0.015949548350639
45 0.0407469857267771
46 0.129804208151927
47 0.136698425311221
48 0.0209998964670291
49 0.0204805207645567
50 0.0312008408661186
51 0.0394171306429637
52 0.0201279757912828
53 0.0134867288991397
54 0.0445745629644509
55 0.0760757337242431
56 0.0251207425620974
57 0.0776340405790057
58 0.015268768126428
59 0.00245916073169463
60 0.0217406821778177
61 0.0243223740322847
62 0.0220025898551832
63 0.0225927946559901
64 0.0379175909901676
65 0.018213792469066
66 0.00530624456412657
67 0.165968238739529
68 0.02302786352759
69 0.135572084701239
70 0.0683745838806248
71 0.0205313626796113
72 0.0197508673557497
73 0.0226451980122906
74 0.0263043169298362
75 0.0166544014136985
76 0.00560694497105281
77 0.0926476554157867
78 0.0159723969724688
79 0.0302355444172917
80 0.0172512988163613
81 0.00540663604232062
82 0.0701678257769124
83 0.151382760134794
84 0.068096053058689
85 0.0161787159460363
86 0.0115329986506312
87 0.0271587136531807
88 0.027566412828089
89 0.0146215155683145
90 0.0111145950643021
91 0.0388333655578388
92 0.0361949531337949
93 0.0334881121431616
94 0.0512238745479089
95 0.0228113028208426
96 0.158627719655804
97 0.0199349724939346
98 0.085914162052638
99 0.0252345169352824
100 0.0413679050245268
101 0.0351099192317346
};
\addplot [semithick, color1]
table {%
2 0.0841169746608078
3 0.024158579909556
4 0.00692298250109086
5 0.00462518376926539
6 0.0398746590723888
7 0.0315506044290496
8 0.0135892772536627
9 0.012554800149831
10 0.020682975921177
11 0.021967163367825
12 0.0204921496111554
13 0.0479054644730256
14 0.0215070946454974
15 0.05067253754674
16 0.0820850557024286
17 0.0234550488380443
18 0.045509470681838
19 0.0202633877720199
20 0.0756663803303144
21 0.0333583090145038
22 0.0668517261646692
23 0.0574886710471217
24 0.0317781952080272
25 0.0817782412527366
26 0.126668084959516
27 0.169146839989303
28 0.0193383597357704
29 0.0143060710032653
30 0.0456185136573933
31 0.0866048745099423
32 0.0305656153638564
33 0.0820494229272069
34 0.105398022671923
35 0.0300853129643349
36 0.0725877016541274
37 0.0854312377416259
38 0.0286926046191777
39 0.0690361749055592
40 0.0200990684549519
41 0.0586337940054869
42 0.0195836129095884
43 0.00620667887609204
44 0.0629036509683189
45 0.0233925761596552
46 0.1009820239871
47 0.0216114697092326
48 0.0535198609965441
49 0.0203500019605148
50 0.00385719184667086
51 0.0394459494382199
52 0.0193696243909017
53 0.00783298824597427
54 0.0847988591382744
55 0.049475624495592
56 0.0433445988905445
57 0.055753429372873
58 0.0325351797628247
59 0.118388136411731
60 0.0174025311576119
61 0.0248435445872074
62 0.0232298576256083
63 0.0137528707390733
64 0.0305725315938921
65 0.0684118049459619
66 0.0423919112126602
67 0.0294933441185054
68 0.0658039709934649
69 0.0294792529309604
70 0.0825998594324531
71 0.0451502297475617
72 0.0350802133042673
73 0.0636279349112819
74 0.0210480580714504
75 0.0229751045199298
76 0.0200523876812253
77 0.0231426208426761
78 0.0195605597631783
79 0.0200945606182552
80 0.0207751313403761
81 0.0569917304241755
82 0.0139113646324382
83 0.00300182651901761
84 0.0250381467742677
85 0.0156792213381087
86 0.00562762490608324
87 0.0801994837564274
88 0.0227437057313845
89 0.105384937018527
90 0.0233979888314725
91 0.0474487082908347
92 0.0728558615704949
93 0.0377371361243795
94 0.0208843812549265
95 0.0362344547641812
96 0.0143083998588142
97 0.0906157524568242
98 0.012076555660284
99 0.00359596854646433
100 0.0535070247077107
101 0.0111730297988834
};
\addplot [semithick, color2]
table {%
2 0.0229650815793857
3 0.0182895917952066
4 0.00314916532593941
5 0.012555118863342
6 0.00264992421253813
7 0.0112616821849053
8 0.00261479815964175
9 0.0116182765188083
10 0.0026570352929505
11 0.0123044306170667
12 0.00270894996687666
13 0.0129719039612492
14 0.00276447121229652
15 0.0135803791151068
16 0.00281607625927515
17 0.014128272524992
18 0.00286278159675207
19 0.0146276539823821
20 0.00290404971259256
21 0.0150893120948079
22 0.00294056063381544
23 0.0155228661974723
24 0.00297301620572343
25 0.0159353649897942
26 0.00300223323723547
27 0.0163320518244444
28 0.00302890445688125
29 0.0167166647938746
30 0.00305362920669596
31 0.0170919072976955
32 0.00307688354613342
33 0.017459434834245
34 0.00309903746971978
35 0.0178207623656679
36 0.00312037072230558
37 0.0181764742974556
38 0.00314108780135925
39 0.0185272025071257
40 0.00316133336841357
41 0.0188730883092055
42 0.00318120500461107
43 0.0192142638415156
44 0.00320076416633636
45 0.0195506571349285
46 0.00322004874570153
47 0.0198819566107674
48 0.00323907253778426
49 0.0202082380259166
50 0.00325783650883956
51 0.0205291661249763
52 0.00327633414820912
53 0.0208445898315748
54 0.00329455441878393
55 0.0211540267402964
56 0.0033124815227678
57 0.0214573849000607
58 0.00333009851886098
59 0.0217542771876596
60 0.00334738833482016
61 0.0220445809687838
62 0.00336433472630642
63 0.0223279282864502
64 0.00338092529473074
65 0.0226040762266473
66 0.00339714611406308
67 0.0228729178751279
68 0.00341298337494161
69 0.0231344436958599
70 0.00342843459457071
71 0.0233879052392187
72 0.00344349185102156
73 0.0236337062919596
74 0.00345814573421403
75 0.0238717226224722
76 0.00347239536838787
77 0.0241017673595471
78 0.00348624062301129
79 0.0243238112374277
80 0.00349968180821716
81 0.024537738705826
82 0.00351272335591234
83 0.0247433798573739
84 0.00352535823564119
85 0.0249419258488079
86 0.0035375900942735
87 0.0251323991726157
88 0.00354943232473285
89 0.02531503273703
90 0.00356089287351807
91 0.0254893274579327
92 0.0035719744133502
93 0.0256563787537834
94 0.00358267342782848
95 0.0258165484147006
96 0.0035930072638671
97 0.0259687853235243
98 0.0036029796962241
99 0.0261145265815496
100 0.00361260186331061
101 0.0262526284923082
};
\addplot [semithick, color2]
table {%
2 0.0293668179535249
3 0.011266779843627
4 0.00288981077633092
5 0.0133826469789518
6 0.00219012592280572
7 0.0153712732432836
8 0.00213694785922953
9 0.0157487535824116
10 0.00223931680709664
11 0.0152991684004959
12 0.0023407395269063
13 0.0154674292006053
14 0.00244374973590141
15 0.016235163349854
16 0.00253186292514558
17 0.0173499683306041
18 0.00261565924381808
19 0.0185921547648114
20 0.00269227433198916
21 0.0198814287228867
22 0.00276493134210338
23 0.0211524204526369
24 0.00283203075301212
25 0.0223776159932646
26 0.00289467244668367
27 0.0235250013322302
28 0.00295197314605441
29 0.0245799750393701
30 0.00300456109065298
31 0.0255279159966638
32 0.00305200722906449
33 0.0263653041737436
34 0.00309488915599677
35 0.0270919284147404
36 0.00313307454999576
37 0.0277142098942648
38 0.003167182478297
39 0.028240161245052
40 0.00319725367068288
41 0.0286813803892011
42 0.00322391659548682
43 0.0290485360964475
44 0.00324728410358578
45 0.0293532524021384
46 0.00326794182812621
47 0.0296055601294736
48 0.00328601541100566
49 0.0298134789964227
50 0.00330201843129207
51 0.0299853352062505
52 0.00331604694573724
53 0.0301269056797464
54 0.0033285277117143
55 0.0302441549008585
56 0.00333952537000356
57 0.0303410919721454
58 0.00334938223054298
59 0.0304214082179101
60 0.00335814243510605
61 0.0304875813247664
62 0.00336606745338281
63 0.0305425962779568
64 0.00337318251202136
65 0.0305880716497154
66 0.00337968487079066
67 0.030625868783751
68 0.00338559337633355
69 0.0306567958021116
70 0.00339105367384013
71 0.0306821676147583
72 0.00339607493444805
73 0.0307030420125668
74 0.00340075834763022
75 0.0307204671669288
76 0.00340511771046711
77 0.0307341755341314
78 0.00340922803876596
79 0.0307449059962126
80 0.0034130948124588
81 0.0307537306753874
82 0.00341676489468593
83 0.0307605957676223
84 0.00342025217000754
85 0.0307655287573922
86 0.00342359038882638
87 0.0307689405405416
88 0.00342678718935123
89 0.0307710320543408
90 0.00342986740057702
91 0.0307714618924981
92 0.00343283954802486
93 0.0307707242620177
94 0.00343571675894887
95 0.0307690646490376
96 0.00343850460457853
97 0.0307664620494887
98 0.00344121378863806
99 0.030763144817576
100 0.00344384453409128
101 0.0307598157182434
};
\addplot [semithick, color2]
table {%
2 0.0301316736153792
3 0.0127476585843351
4 0.00339130652722607
5 0.0144689296625788
6 0.00229128000537937
7 0.016562656449265
8 0.00217277355996419
9 0.0176310976308857
10 0.00226069142953498
11 0.0159293845699182
12 0.00235950074406497
13 0.0141609902097921
14 0.00246814397720984
15 0.0138128188158093
16 0.00255514211886556
17 0.0143880902199127
18 0.00263228987889686
19 0.0152477022799148
20 0.00270377709597069
21 0.0162129945981441
22 0.00277247278899924
23 0.0172037009644733
24 0.00283846352966668
25 0.0182027238869233
26 0.00290189390833923
27 0.0191892688831315
28 0.00296256295170534
29 0.0201558068045098
30 0.00302038600706819
31 0.0210899769074908
32 0.00307523154353043
33 0.0219854496610399
34 0.0031270377943696
35 0.0228340549438899
36 0.00317575762218046
37 0.0236310745454935
38 0.00322138888868749
39 0.0243723304638494
40 0.0032639554932089
41 0.0250557681888291
42 0.00330351496241997
43 0.0256806956717597
44 0.00334015216366883
45 0.0262475396772741
46 0.00337397302363453
47 0.0267582498508264
48 0.00340510451042067
49 0.027215282528212
50 0.00343368820755136
51 0.0276218736805429
52 0.00345986742368848
53 0.0279827367735086
54 0.00348379653887664
55 0.028301447468632
56 0.00350563664558805
57 0.0285819618235887
58 0.00352554314789341
59 0.0288286494597192
60 0.00354367421556166
61 0.0290443524285146
62 0.00356018035607909
63 0.0292330180982641
64 0.00357520090299019
65 0.0293978454527025
66 0.00358887061274545
67 0.0295415858962895
68 0.00360131496961593
69 0.0296669814075612
70 0.00361264984417659
71 0.0297762338413217
72 0.00362298357946842
73 0.0298713834656098
74 0.00363241438835495
75 0.029954226052692
76 0.00364102782286327
77 0.0300269266401971
78 0.00364891343239281
79 0.0300893676087467
80 0.00365614728489892
81 0.0301437023417849
82 0.00366278229668571
83 0.0301920593211871
84 0.00366889014685001
85 0.0302329485002091
86 0.00367453141284797
87 0.0302682949510322
88 0.00367974626197492
89 0.0302990299876853
90 0.00368458116513218
91 0.0303251616524085
92 0.00368907705949609
93 0.030347486067072
94 0.00369326635741495
95 0.0303665194424371
96 0.0036971795046946
97 0.030382908316582
98 0.00370084692475479
99 0.0303962087463148
100 0.00370429654631676
101 0.0304071744575858
};
\addplot [semithick, color2]
table {%
2 0.0208047264238883
3 0.0141667839277903
4 0.00270093457709939
5 0.0159776095221777
6 0.00231899253570456
7 0.0136740704009653
8 0.00237160688844962
9 0.0132883063093168
10 0.00243207336007421
11 0.0140046850911856
12 0.00248417325744299
13 0.0148911193942399
14 0.00252732200369472
15 0.0157535814420253
16 0.00256530670918012
17 0.016569135414245
18 0.00259870540252182
19 0.0173386650462309
20 0.00262901523155842
21 0.0180688164163147
22 0.00265686868512055
23 0.0187641538298248
24 0.00268298129165542
25 0.0194287270839832
26 0.00270768823575312
27 0.0200647428170583
28 0.00273129619708161
29 0.020674041909794
30 0.00275393654867619
31 0.0212572124987152
32 0.00277572688663696
33 0.0218145570134891
34 0.00279670128683778
35 0.022346451179987
36 0.00281689596649161
37 0.0228526693531198
38 0.00283631581347668
39 0.0233328512739674
40 0.00285496826297328
41 0.0237872145562573
42 0.00287284989431669
43 0.0242153835971592
44 0.00288996543520569
45 0.0246174527880101
46 0.00290631474678084
47 0.024993413800517
48 0.00292190372594485
49 0.0253438353183575
50 0.00293673653452154
51 0.0256691711524657
52 0.00295082493130705
53 0.0259701278800905
54 0.00296418258112185
55 0.0262472338813226
56 0.00297682755087263
57 0.0265014458931676
58 0.00298877729174809
59 0.0267339094983761
60 0.00300005410541304
61 0.0269456612403442
62 0.00301068228243957
63 0.0271377349146682
64 0.00302068583471733
65 0.0273118417192958
66 0.00303008836417591
67 0.0274693291687063
68 0.00303892266894475
69 0.0276106200685041
70 0.0030472172771987
71 0.0277375547041848
72 0.00305500054410752
73 0.027850922089815
74 0.00306230083773667
75 0.0279523024599538
76 0.00306915109446889
77 0.0280416602342681
78 0.00307557176656798
79 0.0281221339034371
80 0.00308158769909851
81 0.0281934226915638
82 0.00308723386629382
83 0.028256015193638
84 0.00309253429491548
85 0.0283110741373897
86 0.0030975071554504
87 0.0283602682598735
88 0.00310218147819477
89 0.0284023367418784
90 0.00310658190416608
91 0.0284390540019283
92 0.00311072760182993
93 0.0284702136539363
94 0.00311463733655131
95 0.0284970443079704
96 0.0031183243121507
97 0.0285201273796348
98 0.00312180539932661
99 0.0285398519681934
100 0.00312509895405702
101 0.0285561222017203
};
\addplot [semithick, color2]
table {%
2 0.0294166663566535
3 0.0137644858950411
4 0.00339834908842979
5 0.0134930214169184
6 0.00232274515754971
7 0.013271425689893
8 0.00223038193412415
9 0.0126242721284386
10 0.00229802660155172
11 0.0127764796752475
12 0.00238002058168623
13 0.0135081194065715
14 0.00246528494684136
15 0.0144606401868822
16 0.00254680693370897
17 0.0154885335004788
18 0.002625719208411
19 0.0165268868892428
20 0.00270103229880125
21 0.0175514612631349
22 0.00277266104614198
23 0.0185443175314622
24 0.00284039314091222
25 0.0194971680556957
26 0.00290407097216416
27 0.0204017285628416
28 0.00296373688462145
29 0.0212544494923765
30 0.00301934694056796
31 0.0220514811743964
32 0.00307106834891859
33 0.0227921081508873
34 0.0031189671348863
35 0.0234757068343771
36 0.00316327205107734
37 0.0241037764475132
38 0.00320412282847153
39 0.0246778166209493
40 0.00324177055623697
41 0.0252007996241382
42 0.00327639113361087
43 0.0256752370393205
44 0.00330823430195621
45 0.0261045685545286
46 0.00333748273752858
47 0.0264920328614643
48 0.00336436293390843
49 0.0268411310556268
50 0.00338905119571877
51 0.027154928670036
52 0.00341174620342567
53 0.0274367123158813
54 0.00343260454022727
55 0.0276895604197757
56 0.00345179587366911
57 0.0279160940245969
58 0.00346945784157027
59 0.0281191613610202
60 0.00348572919822218
61 0.0283011213448153
62 0.00350073171538127
63 0.0284639530072543
64 0.0035145800682416
65 0.0286097516805108
66 0.00352737297600701
67 0.0287406373924042
68 0.00353920746785369
69 0.0288577040897754
70 0.00355016813369084
71 0.0289628941140853
72 0.00356033168242414
73 0.029057237874668
74 0.00356977407169531
75 0.0291413444138372
76 0.0035785579990875
77 0.0292171492255589
78 0.00358673508984904
79 0.0292855626066174
80 0.00359436338153296
81 0.0293468759346616
82 0.00360149326813089
83 0.0294019835450698
84 0.00360816736849677
85 0.0294515046354654
86 0.00361442683061579
87 0.029496085996235
88 0.0036203043938785
89 0.0295363838288432
90 0.00362583692266548
91 0.0295724133584712
92 0.00363105382788397
93 0.0296049598752168
94 0.00363597962460279
95 0.029634454337568
96 0.00364063639385061
97 0.02966144957163
98 0.00364505388542853
99 0.0296851115508422
100 0.00364925494482105
101 0.029706354337826
};




\end{groupplot}

\end{tikzpicture}


==> figs/mnist.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={\dataset{MNIST}, ($N=60K$, $D=784$)},
xlabel={seconds},
ylabel={Test log likelihood},
xmin=-10, xmax=1000,
ymin=-0.4, ymax=-0.1,
width=\figurewidth,
height=\figureheight,
%ytick={-0.4,-0.35,-0.3,-0.25,-0.2,-0.15,-0.1},
%yticklabels={−0.40,−0.35,−0.30,−0.25,−0.20,−0.15,−0.10},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
	legend entries={{NGD + Adam with $\gamma^{\text{Adam}}=10^{-2}$},{Adam with $\gamma=10^{-2}$}}
]
\addplot [semithick, color0]
table {%
4.6203920449427 -2.30319295059777
9.2407840898854 -2.22214799889476
13.8611761348281 -2.15205161728985
18.4815681797708 -1.81267179950697
23.1019602247135 -1.23960962962132
27.7223522696562 -0.85149425884786
32.3427443145989 -0.692763413656311
36.9631363595416 -0.352609948165097
41.5835284044843 -0.317767022563099
46.203920449427 -0.299850826176732
50.8243124943697 -0.280563059454304
55.4447045393124 -0.275259365198446
60.0650965842551 -0.263819093798986
64.6854886291978 -0.259003391645957
69.3058806741405 -0.252561867638613
73.9262727190832 -0.255165683733146
78.5466647640259 -0.237283545269512
83.1670568089686 -0.231952015271303
87.7874488539113 -0.224702830951431
92.407840898854 -0.216039031713543
97.0282329437967 -0.212739468761264
101.648624988739 -0.203840925590121
106.269017033682 -0.201507939982868
110.889409078625 -0.19831926243711
115.509801123567 -0.186719740873956
120.13019316851 -0.188345605710708
124.750585213453 -0.180499885524645
129.370977258396 -0.180198945915707
133.991369303338 -0.177681699448367
138.611761348281 -0.175148392497061
143.232153393224 -0.180014000895619
147.852545438166 -0.17229240806454
152.472937483109 -0.174502119707016
157.093329528052 -0.169860766000255
161.713721572994 -0.168751372049382
166.334113617937 -0.169741259445552
170.95450566288 -0.166987934590379
175.574897707823 -0.164200914252868
180.195289752765 -0.169766753346789
184.815681797708 -0.160503298596287
189.436073842651 -0.162995374492357
194.056465887593 -0.161557872566603
198.676857932536 -0.157937430109468
203.297249977479 -0.160911901287572
207.917642022421 -0.157035810130169
212.538034067364 -0.155753944209589
217.158426112307 -0.156213495501583
221.77881815725 -0.155991509442132
226.399210202192 -0.157697269791891
231.019602247135 -0.157471376157926
235.639994292078 -0.155817693692605
240.26038633702 -0.154590381637348
244.880778381963 -0.154629817754488
249.501170426906 -0.155708937832647
254.121562471848 -0.152503597606507
258.741954516791 -0.149361652588938
263.362346561734 -0.152006625785802
267.982738606677 -0.151346385323005
272.603130651619 -0.155128408930726
277.223522696562 -0.144372506257341
281.843914741505 -0.14740905070415
286.464306786447 -0.149707540885187
291.08469883139 -0.151143748432326
295.705090876333 -0.146996685950152
300.325482921275 -0.14958420216924
304.945874966218 -0.145245449953004
309.566267011161 -0.144409191994269
314.186659056104 -0.143637500004985
318.807051101046 -0.142346142583126
323.427443145989 -0.147002430436334
328.047835190932 -0.145555606232578
332.668227235874 -0.143492320075244
337.288619280817 -0.143821894604015
341.90901132576 -0.143138129864456
346.529403370702 -0.137293802385476
351.149795415645 -0.143630170230948
355.770187460588 -0.141603999428003
360.390579505531 -0.141440594051376
365.010971550473 -0.14408367850958
369.631363595416 -0.140213746527139
374.251755640359 -0.139029621550905
378.872147685301 -0.141936958690133
383.492539730244 -0.141872679910269
388.112931775187 -0.14752642625289
392.733323820129 -0.143325097140318
397.353715865072 -0.141215186320021
401.974107910015 -0.136141244450176
406.594499954958 -0.14106633270726
411.2148919999 -0.139498402524503
415.835284044843 -0.140743884401262
420.455676089786 -0.136481293337123
425.076068134728 -0.138165745385673
429.696460179671 -0.135680891121218
434.316852224614 -0.139612138252449
438.937244269556 -0.137307425815538
443.557636314499 -0.138347364431464
448.178028359442 -0.139360719318947
452.798420404385 -0.133786831246855
457.418812449327 -0.14152331477231
462.03920449427 -0.136834247434714
466.659596539213 -0.137415465478525
471.279988584155 -0.138543247129665
475.900380629098 -0.133507448746364
480.520772674041 -0.135652899705159
485.141164718983 -0.133218185626491
489.761556763926 -0.134543607906934
494.381948808869 -0.133397557645342
499.002340853812 -0.135236806218559
503.622732898754 -0.135363610328435
508.243124943697 -0.131246013595757
512.86351698864 -0.137772823631257
517.483909033582 -0.140376489288828
522.104301078525 -0.134197630752525
526.724693123468 -0.137983944331381
531.34508516841 -0.136456031803143
535.965477213353 -0.136142430741738
540.585869258296 -0.140469354426144
545.206261303239 -0.133636676229185
549.826653348181 -0.134807061279329
554.447045393124 -0.132968027821031
559.067437438067 -0.134440686294141
563.687829483009 -0.136706242162062
568.308221527952 -0.136009991708052
572.928613572895 -0.133262215980506
577.549005617837 -0.135570525387026
582.16939766278 -0.130396198480637
586.789789707723 -0.133613060994185
591.410181752665 -0.134784930546506
596.030573797608 -0.135479966287019
600.650965842551 -0.135061440063536
605.271357887494 -0.131944454354168
609.891749932436 -0.133708352055963
614.512141977379 -0.133098542664113
619.132534022322 -0.138511178668218
623.752926067264 -0.134692476585494
628.373318112207 -0.13536430072936
632.99371015715 -0.13375742991864
637.614102202092 -0.136119052134947
642.234494247035 -0.138178296647694
646.854886291978 -0.12946584871306
651.475278336921 -0.132336767047873
656.095670381863 -0.136736175265934
660.716062426806 -0.126976414786349
665.336454471749 -0.133709196349209
669.956846516691 -0.128896422654349
674.577238561634 -0.136062256980461
679.197630606577 -0.132065439215814
683.81802265152 -0.130796629930158
688.438414696462 -0.135526561667815
693.058806741405 -0.134518213731232
697.679198786348 -0.133091069983638
702.29959083129 -0.129992831402008
706.919982876233 -0.128900351406789
711.540374921176 -0.133312431887423
716.160766966118 -0.127939554766272
720.781159011061 -0.135178881065885
725.401551056004 -0.132089050474564
730.021943100946 -0.130254597697333
734.642335145889 -0.131123395939184
739.262727190832 -0.12920901817224
743.883119235775 -0.132429470666307
748.503511280717 -0.129468001511972
753.12390332566 -0.125852844136223
757.744295370603 -0.130316137408464
762.364687415545 -0.131311633561582
766.985079460488 -0.13226735870067
771.605471505431 -0.130525672721539
776.225863550373 -0.132422700876745
780.846255595316 -0.132065219977231
785.466647640259 -0.131198681243251
790.087039685202 -0.130295223743107
794.707431730144 -0.136196275449136
799.327823775087 -0.128196091252611
803.94821582003 -0.13074654763097
808.568607864972 -0.130664566205908
813.188999909915 -0.128884475301806
817.809391954858 -0.127805705297765
822.4297839998 -0.125462689224757
827.050176044743 -0.126578111914444
831.670568089686 -0.128900608708623
836.290960134629 -0.130312900172159
840.911352179571 -0.132776696744459
845.531744224514 -0.12731743725747
850.152136269457 -0.127437178034586
854.772528314399 -0.130305679503023
859.392920359342 -0.129642830770065
864.013312404285 -0.129810812456335
868.633704449227 -0.131404036956891
873.25409649417 -0.127120720317109
877.874488539113 -0.132126708172585
882.494880584056 -0.130879775742996
887.115272628998 -0.130814553461234
891.735664673941 -0.135508030340298
896.356056718884 -0.126112354000414
900.976448763826 -0.127837273772433
905.596840808769 -0.130301609462215
910.217232853712 -0.127943456159331
914.837624898654 -0.13300515578291
919.458016943597 -0.13196531850751
924.07840898854 -0.130204453791904
928.698801033482 -0.130722219391959
933.319193078425 -0.124976013839695
937.939585123368 -0.126425550086222
942.559977168311 -0.128936064251366
947.180369213253 -0.130782158878072
951.800761258196 -0.126811222232079
956.421153303139 -0.127286318041488
961.041545348081 -0.129316305990398
965.661937393024 -0.125587687972734
970.282329437967 -0.130986094994678
974.90272148291 -0.126902468121012
979.523113527852 -0.128271056474904
984.143505572795 -0.12795505718379
988.763897617738 -0.127427526169477
993.38428966268 -0.126530000671411
998.004681707623 -0.13137233562144
1002.62507375257 -0.125492998220587
1007.24546579751 -0.125721331032147
1011.86585784245 -0.125111880854889
1016.48624988739 -0.130710700498666
1021.10664193234 -0.130368861376122
1025.72703397728 -0.127125819469907
1030.34742602222 -0.128238787235165
1034.96781806716 -0.125328845159325
1039.58821011211 -0.126087433919952
1044.20860215705 -0.12962318643459
1048.82899420199 -0.128223666234247
1053.44938624694 -0.131319072094077
1058.06977829188 -0.13237328027784
1062.69017033682 -0.126310311844364
1067.31056238176 -0.126680132819878
1071.93095442671 -0.124075262146367
1076.55134647165 -0.127513249529889
1081.17173851659 -0.12841080936488
1085.79213056153 -0.128566794918042
1090.41252260648 -0.127192803060893
1095.03291465142 -0.129594025403323
1099.65330669636 -0.12909452207704
1104.2736987413 -0.128866006067452
1108.89409078625 -0.127526853030042
1113.51448283119 -0.128999917798462
1118.13487487613 -0.127821356217093
1122.75526692108 -0.125610551613704
1127.37565896602 -0.127658786289868
1131.99605101096 -0.126801567299968
1136.6164430559 -0.130465849197782
1141.23683510085 -0.12606064355422
1145.85722714579 -0.127212431087893
1150.47761919073 -0.123564306866778
1155.09801123567 -0.128613361537526
1159.71840328062 -0.126679084560266
1164.33879532556 -0.126134036242471
1168.9591873705 -0.128084131191221
1173.57957941545 -0.130505730096243
1178.19997146039 -0.12790959012668
1182.82036350533 -0.12868203644397
1187.44075555027 -0.125418687136968
1192.06114759522 -0.126294496144996
1196.68153964016 -0.128390190746735
1201.3019316851 -0.128656225637718
1205.92232373004 -0.128170012901411
1210.54271577499 -0.133302341557612
1215.16310781993 -0.129132897359828
1219.78349986487 -0.12731078926446
1224.40389190982 -0.126842126082295
1229.02428395476 -0.126783957665246
1233.6446759997 -0.130076362197252
1238.26506804464 -0.128353764599857
1242.88546008959 -0.125981969478961
1247.50585213453 -0.129595559389387
1252.12624417947 -0.128260310883916
1256.74663622441 -0.128236895614141
1261.36702826936 -0.129198871084596
1265.9874203143 -0.126495001627203
1270.60781235924 -0.12435198514511
1275.22820440418 -0.127008690351901
1279.84859644913 -0.127374434015689
1284.46898849407 -0.126133617662982
1289.08938053901 -0.130752244940231
1293.70977258396 -0.129208653290784
1298.3301646289 -0.131785959388327
1302.95055667384 -0.126871819474928
1307.57094871878 -0.128389807729709
1312.19134076373 -0.128193686622209
1316.81173280867 -0.128423657658254
1321.43212485361 -0.126612469047155
1326.05251689855 -0.127697462511593
1330.6729089435 -0.129767670562244
1335.29330098844 -0.12594183181956
1339.91369303338 -0.127332003912825
1344.53408507833 -0.132355488619733
1349.15447712327 -0.126192895909222
1353.77486916821 -0.132631615076717
1358.39526121315 -0.131724366240023
1363.0156532581 -0.131766448644715
1367.63604530304 -0.129944355187493
1372.25643734798 -0.124510430060792
1376.87682939292 -0.12884374094754
1381.49722143787 -0.130139929127535
1386.11761348281 -0.128499560532824
1390.73800552775 -0.127280393861874
1395.3583975727 -0.125285094688804
1399.97878961764 -0.126168270510562
1404.59918166258 -0.127425906709877
1409.21957370752 -0.129392052297209
1413.83996575247 -0.127581417567238
1418.46035779741 -0.132296403364792
1423.08074984235 -0.12842240890376
1427.70114188729 -0.130580828691887
1432.32153393224 -0.130011721094214
1436.94192597718 -0.130665277249231
1441.56231802212 -0.130486197255612
1446.18271006706 -0.125653961361803
1450.80310211201 -0.127201202386993
1455.42349415695 -0.127229863365966
1460.04388620189 -0.124201697438134
1464.66427824684 -0.132365398663521
1469.28467029178 -0.130824732201194
1473.90506233672 -0.12795049577342
1478.52545438166 -0.130007702157835
1483.14584642661 -0.127544234908127
1487.76623847155 -0.12692472751118
1492.38663051649 -0.130371877230115
1497.00702256143 -0.124292236149083
1501.62741460638 -0.128622257900468
1506.24780665132 -0.130807589034881
1510.86819869626 -0.127597799450712
1515.48859074121 -0.129452041812895
1520.10898278615 -0.126002603508295
1524.72937483109 -0.127773561777349
1529.34976687603 -0.126905741332922
1533.97015892098 -0.130921261678632
1538.59055096592 -0.128922429247446
1543.21094301086 -0.126262936429132
1547.8313350558 -0.126210197611561
1552.45172710075 -0.126340124538275
1557.07211914569 -0.125817530896807
1561.69251119063 -0.127234834373859
1566.31290323558 -0.124972537137683
1570.93329528052 -0.127641574277713
1575.55368732546 -0.126045771632527
1580.1740793704 -0.127015046484317
1584.79447141535 -0.129851015055438
1589.41486346029 -0.126263113928246
1594.03525550523 -0.12701557417131
1598.65564755017 -0.129398652711815
1603.27603959512 -0.126402490199738
1607.89643164006 -0.127917116664753
1612.516823685 -0.124434500362265
1617.13721572994 -0.123942198469428
1621.75760777489 -0.128286466273253
1626.37799981983 -0.128995047481065
1630.99839186477 -0.127427953877587
1635.61878390972 -0.132234947125729
1640.23917595466 -0.130480120859167
1644.8595679996 -0.127090801064297
1649.47996004454 -0.127442742950771
1654.10035208949 -0.130852592851614
1658.72074413443 -0.128918515378555
1663.34113617937 -0.124421734462341
1667.96152822431 -0.125663903504224
1672.58192026926 -0.125415756296611
1677.2023123142 -0.132648843421346
1681.82270435914 -0.127607037969343
1686.44309640409 -0.12583272583668
1691.06348844903 -0.129602449985814
1695.68388049397 -0.126278686458355
1700.30427253891 -0.125310994473754
1704.92466458386 -0.123751017759164
1709.5450566288 -0.130609105244017
1714.16544867374 -0.126453014937421
1718.78584071868 -0.125483018540139
1723.40623276363 -0.127572321286456
1728.02662480857 -0.12698383336554
1732.64701685351 -0.126821351745979
1737.26740889845 -0.125601948690142
1741.8878009434 -0.125608858902924
1746.50819298834 -0.127606075750133
1751.12858503328 -0.12437038878339
1755.74897707823 -0.12546540777311
1760.36936912317 -0.127852327299439
1764.98976116811 -0.128699349847494
1769.61015321305 -0.126985668848614
1774.230545258 -0.130367130776731
1778.85093730294 -0.130263545490273
1783.47132934788 -0.12465709567368
1788.09172139282 -0.127856513942146
1792.71211343777 -0.126453317511169
1797.33250548271 -0.12695989516693
1801.95289752765 -0.128580085976727
1806.5732895726 -0.131450096837862
1811.19368161754 -0.126708679132927
1815.81407366248 -0.129180328077846
1820.43446570742 -0.128743342865579
1825.05485775237 -0.130312123353445
1829.67524979731 -0.131181514223509
1834.29564184225 -0.128791398388471
1838.91603388719 -0.127465766709127
1843.53642593214 -0.125441296770294
1848.15681797708 -0.128643394427386
1852.77721002202 -0.126205384799742
1857.39760206696 -0.127375837890329
1862.01799411191 -0.127253402621777
1866.63838615685 -0.126781023211671
1871.25877820179 -0.125030979296063
1875.87917024674 -0.126384577664538
1880.49956229168 -0.128845620083352
1885.11995433662 -0.126651805364242
1889.74034638156 -0.130876501774342
1894.36073842651 -0.127692755618845
1898.98113047145 -0.1294374110988
1903.60152251639 -0.125312890416385
1908.22191456133 -0.125204218774968
1912.84230660628 -0.12266315296713
1917.46269865122 -0.126818298673546
1922.08309069616 -0.125391011235817
1926.70348274111 -0.127272253623688
1931.32387478605 -0.129189919463784
1935.94426683099 -0.12825157124797
1940.56465887593 -0.124775545977547
1945.18505092088 -0.126968216441903
1949.80544296582 -0.124351258983775
1954.42583501076 -0.126449499113733
1959.0462270557 -0.129880428148918
1963.66661910065 -0.126359213712689
1968.28701114559 -0.125703950814817
1972.90740319053 -0.126742086193833
1977.52779523548 -0.130338944124659
1982.14818728042 -0.130893952700136
1986.76857932536 -0.125801142937986
1991.3889713703 -0.123261612615331
1996.00936341525 -0.131332318783265
2000.62975546019 -0.12726487095447
2005.25014750513 -0.1290633909502
2009.87053955007 -0.127205502684078
2014.49093159502 -0.12656362043191
2019.11132363996 -0.128780526212706
2023.7317156849 -0.125757109676857
2028.35210772984 -0.125416011889029
2032.97249977479 -0.130490490494725
2037.59289181973 -0.129717195257929
2042.21328386467 -0.130140190902945
2046.83367590962 -0.128324396388253
2051.45406795456 -0.129844000125096
2056.0744599995 -0.127203888542672
2060.69485204444 -0.128184339985839
2065.31524408939 -0.12966762572699
2069.93563613433 -0.126917908772087
2074.55602817927 -0.123403125441071
2079.17642022421 -0.131105937147466
2083.79681226916 -0.124584789318813
2088.4172043141 -0.123960222494152
2093.03759635904 -0.128364399901285
2097.65798840399 -0.124373860022074
2102.27838044893 -0.127759259614349
2106.89877249387 -0.126132839484515
2111.51916453881 -0.126138893438235
2116.13955658376 -0.126016735731653
2120.7599486287 -0.128575230638126
2125.38034067364 -0.126575709293073
2130.00073271858 -0.12424475604916
2134.62112476353 -0.132203139257285
2139.24151680847 -0.12648485323234
2143.86190885341 -0.129360821857028
2148.48230089836 -0.126460260070017
2153.1026929433 -0.12520775787494
2157.72308498824 -0.130192594005087
2162.34347703318 -0.131129645227585
2166.96386907813 -0.129754867809987
2171.58426112307 -0.126304904753307
2176.20465316801 -0.130500812801357
2180.82504521295 -0.127814271750593
2185.4454372579 -0.131433723416971
2190.06582930284 -0.126498478243432
2194.68622134778 -0.12836127997953
2199.30661339273 -0.126168174947178
2203.92700543767 -0.128675442724514
2208.54739748261 -0.125582872177109
2213.16778952755 -0.124966537578179
2217.7881815725 -0.129542884995956
2222.40857361744 -0.126897889100638
2227.02896566238 -0.130084060658619
2231.64935770732 -0.127883728421949
2236.26974975227 -0.127573705136518
2240.89014179721 -0.125633934169884
2245.51053384215 -0.129004076996173
2250.13092588709 -0.12964847501274
2254.75131793204 -0.12794213407906
2259.37170997698 -0.131314456213152
2263.99210202192 -0.130157716022704
2268.61249406687 -0.126649351158405
2273.23288611181 -0.129043746589231
2277.85327815675 -0.126245450606075
2282.47367020169 -0.128051262050332
2287.09406224664 -0.124639593321377
2291.71445429158 -0.127471569148766
2296.33484633652 -0.12480261695595
2300.95523838146 -0.129153082465059
2305.57563042641 -0.125500775269563
2310.19602247135 -0.129279371284497
2314.81641451629 -0.129671798849835
};
\addplot [semithick, color1]
table {%
2.17528766668392 -2.30319295059777
4.35057533336785 -0.334816004737829
6.52586300005177 -0.309711265690402
8.70115066673569 -0.298790504339169
10.8764383334196 -0.297655045165836
13.0517260001035 -0.301884766358822
15.2270136667875 -0.295987231426775
17.4023013334714 -0.297880716629704
19.5775890001553 -0.286580422540813
21.7528766668392 -0.290363341667151
23.9281643335232 -0.294058356444412
26.1034520002071 -0.28396877887619
28.278739666891 -0.283611243336465
30.4540273335749 -0.277125066669048
32.6293150002588 -0.281103892572183
34.8046026669428 -0.283138934435027
36.9798903336267 -0.277223761301294
39.1551780003106 -0.278305125902407
41.3304656669945 -0.266622607580281
43.5057533336785 -0.266613958002963
45.6810410003624 -0.2675940377608
47.8563286670463 -0.261536209287905
50.0316163337302 -0.25963317820173
52.2069040004142 -0.258608577217135
54.3821916670981 -0.255790001730187
56.557479333782 -0.256055202270047
58.7327670004659 -0.255562113277084
60.9080546671498 -0.251391998501559
63.0833423338338 -0.246722167993008
65.2586300005177 -0.245978273678351
67.4339176672016 -0.243715199251405
69.6092053338855 -0.239059976288593
71.7844930005695 -0.243561824858564
73.9597806672534 -0.245515298117443
76.1350683339373 -0.244052038611714
78.3103560006212 -0.243549189066335
80.4856436673052 -0.224459226897249
82.6609313339891 -0.229717059766062
84.836219000673 -0.227893826503135
87.0115066673569 -0.227903619962273
89.1867943340409 -0.23300157554318
91.3620820007248 -0.221457536505141
93.5373696674087 -0.225716343655516
95.7126573340926 -0.218733103264288
97.8879450007765 -0.215811991738058
100.06323266746 -0.217604580160327
102.238520334144 -0.212994978001662
104.413808000828 -0.214171312558288
106.589095667512 -0.215568312196564
108.764383334196 -0.207348257865628
110.93967100088 -0.20680325303108
113.114958667564 -0.199274570457714
115.290246334248 -0.205031579572647
117.465534000932 -0.202900357189387
119.640821667616 -0.199313883864938
121.8161093343 -0.200086976728573
123.991397000984 -0.195873743868624
126.166684667668 -0.194308562126898
128.341972334351 -0.200485669730603
130.517260001035 -0.197296635788814
132.692547667719 -0.185540791742501
134.867835334403 -0.192953527767423
137.043123001087 -0.189998996730833
139.218410667771 -0.188641139262031
141.393698334455 -0.183435739683997
143.568986001139 -0.190379509001795
145.744273667823 -0.187736134190822
147.919561334507 -0.192520188909749
150.094849001191 -0.185575587078253
152.270136667875 -0.185627851620291
154.445424334559 -0.182089300298898
156.620712001242 -0.184499568812412
158.795999667926 -0.183424666792524
160.97128733461 -0.186808217191749
163.146575001294 -0.185676950437295
165.321862667978 -0.182270420616498
167.497150334662 -0.181701885885079
169.672438001346 -0.179852646718749
171.84772566803 -0.177634646184682
174.023013334714 -0.181639002889776
176.198301001398 -0.176248640946138
178.373588668082 -0.176244211031851
180.548876334766 -0.174745548237047
182.72416400145 -0.170774903794705
184.899451668133 -0.173023335685827
187.074739334817 -0.171719147019398
189.250027001501 -0.170047852572195
191.425314668185 -0.176670443227437
193.600602334869 -0.168917434219741
195.775890001553 -0.174258590022582
197.951177668237 -0.175696408070179
200.126465334921 -0.172450490035749
202.301753001605 -0.175635151905721
204.477040668289 -0.174484625166371
206.652328334973 -0.174327707055766
208.827616001657 -0.169564672569452
211.002903668341 -0.17219076158819
213.178191335024 -0.170604293185959
215.353479001708 -0.169502384073854
217.528766668392 -0.165955991957382
219.704054335076 -0.166899324077674
221.87934200176 -0.167776152439994
224.054629668444 -0.165463843412898
226.229917335128 -0.161759899984234
228.405205001812 -0.163252833480416
230.580492668496 -0.171153294975073
232.75578033518 -0.16469829373756
234.931068001864 -0.167453860657343
237.106355668548 -0.157671758861605
239.281643335232 -0.167783506580325
241.456931001915 -0.15369386797791
243.632218668599 -0.163231764249122
245.807506335283 -0.159977423173348
247.982794001967 -0.16232093149198
250.158081668651 -0.160515265114775
252.333369335335 -0.156374533542313
254.508657002019 -0.160121948529946
256.683944668703 -0.160641492751496
258.859232335387 -0.159542378010021
261.034520002071 -0.155970290962728
263.209807668755 -0.154889708859097
265.385095335439 -0.157908432456083
267.560383002123 -0.15924899853036
269.735670668806 -0.156195608722714
271.91095833549 -0.155444279350999
274.086246002174 -0.159211876766425
276.261533668858 -0.159608953066511
278.436821335542 -0.153438780668824
280.612109002226 -0.154680032408783
282.78739666891 -0.152331686276743
284.962684335594 -0.155390833936943
287.137972002278 -0.154488646826347
289.313259668962 -0.150817349930405
291.488547335646 -0.156019635940991
293.66383500233 -0.154992860732765
295.839122669014 -0.155026910162973
298.014410335697 -0.15367126741556
300.189698002381 -0.159901207927048
302.364985669065 -0.161493795155827
304.540273335749 -0.153659150580794
306.715561002433 -0.153855312142315
308.890848669117 -0.152764269177278
311.066136335801 -0.151956405845795
313.241424002485 -0.150666081248282
315.416711669169 -0.153099072311305
317.591999335853 -0.152420068964149
319.767287002537 -0.152003931125806
321.942574669221 -0.147589807002047
324.117862335905 -0.148533304697486
326.293150002588 -0.153291074610763
328.468437669272 -0.147085266339676
330.643725335956 -0.157002689888273
332.81901300264 -0.149745759339498
334.994300669324 -0.151882429460809
337.169588336008 -0.149073127598166
339.344876002692 -0.149267935044966
341.520163669376 -0.153499136477946
343.69545133606 -0.151164498661012
345.870739002744 -0.146463653286443
348.046026669428 -0.151181059370094
350.221314336112 -0.148979055856546
352.396602002796 -0.152155351001119
354.571889669479 -0.150140219236686
356.747177336163 -0.145912630577864
358.922465002847 -0.152569645642495
361.097752669531 -0.145105685519364
363.273040336215 -0.146537402744007
365.448328002899 -0.142612203533187
367.623615669583 -0.146305048345288
369.798903336267 -0.14434089222454
371.974191002951 -0.143344865339323
374.149478669635 -0.146802634259686
376.324766336319 -0.150027121118454
378.500054003003 -0.141227474624803
380.675341669687 -0.142586947283096
382.850629336371 -0.145002508358694
385.025917003054 -0.147418893700925
387.201204669738 -0.148013238912451
389.376492336422 -0.143127379711837
391.551780003106 -0.146938186875255
393.72706766979 -0.148189266532528
395.902355336474 -0.143043794208815
398.077643003158 -0.147293189976268
400.252930669842 -0.145229283163392
402.428218336526 -0.143490623354644
404.60350600321 -0.144159256364263
406.778793669894 -0.14220373998842
408.954081336578 -0.146754633094388
411.129369003262 -0.146819150765568
413.304656669945 -0.146615459041043
415.479944336629 -0.1445091766543
417.655232003313 -0.136566802424669
419.830519669997 -0.147578340111923
422.005807336681 -0.143633568471848
424.181095003365 -0.14281061343991
426.356382670049 -0.144162573536722
428.531670336733 -0.140254385994496
430.706958003417 -0.144607413292002
432.882245670101 -0.144299798909403
435.057533336785 -0.144284875103264
437.232821003469 -0.14374142527797
439.408108670153 -0.142402408328983
441.583396336836 -0.13989754457072
443.75868400352 -0.142813172600836
445.933971670204 -0.143009807477991
448.109259336888 -0.142947510205993
450.284547003572 -0.138311424175087
452.459834670256 -0.14737500626469
454.63512233694 -0.144471506234643
456.810410003624 -0.138901572542744
458.985697670308 -0.145231592018791
461.160985336992 -0.146345640300634
463.336273003676 -0.13911097403722
465.51156067036 -0.139439385123473
467.686848337044 -0.141527927314751
469.862136003727 -0.145949013304195
472.037423670411 -0.141307259997151
474.212711337095 -0.13907479515174
476.387999003779 -0.137933610769867
478.563286670463 -0.145111365846562
480.738574337147 -0.142157483746861
482.913862003831 -0.143339213915085
485.089149670515 -0.14255406355102
487.264437337199 -0.138571519601546
489.439725003883 -0.141268612970395
491.615012670567 -0.142731014308638
493.790300337251 -0.143833358178418
495.965588003934 -0.13822877519182
498.140875670618 -0.143341683144511
500.316163337302 -0.141939825991302
502.491451003986 -0.142015697014034
504.66673867067 -0.139503104117106
506.842026337354 -0.142710039209766
509.017314004038 -0.137450165168752
511.192601670722 -0.141521365513211
513.367889337406 -0.139673577072537
515.54317700409 -0.139009925327589
517.718464670774 -0.141140367574931
519.893752337458 -0.144426695672366
522.069040004142 -0.142155904816995
524.244327670825 -0.140485768088804
526.419615337509 -0.137663016276519
528.594903004193 -0.135325388186909
530.770190670877 -0.144888667968788
532.945478337561 -0.138439801273438
535.120766004245 -0.139883441991401
537.296053670929 -0.143716506842567
539.471341337613 -0.142091370576915
541.646629004297 -0.14435827995203
543.821916670981 -0.139745848823511
545.997204337665 -0.143169820831208
548.172492004349 -0.14248800409003
550.347779671033 -0.143377041834568
552.523067337716 -0.139250734775489
554.6983550044 -0.136174182569903
556.873642671084 -0.13943157998586
559.048930337768 -0.143973011123234
561.224218004452 -0.138665413102816
563.399505671136 -0.140586153960549
565.57479333782 -0.138773702579521
567.750081004504 -0.140622070172857
569.925368671188 -0.139911047873241
572.100656337872 -0.144161536657316
574.275944004556 -0.13984017052566
576.45123167124 -0.142424301636622
578.626519337924 -0.13961567606919
580.801807004607 -0.138791914198486
582.977094671291 -0.137589173313485
585.152382337975 -0.139809248420338
587.327670004659 -0.138676448945568
589.502957671343 -0.138839824806264
591.678245338027 -0.141083362558945
593.853533004711 -0.14237315338929
596.028820671395 -0.136283799814998
598.204108338079 -0.137390506553864
600.379396004763 -0.140533621941055
602.554683671447 -0.136113921145845
604.729971338131 -0.140980437085911
606.905259004815 -0.138091321244874
609.080546671498 -0.136926407083124
611.255834338182 -0.139147013708871
613.431122004866 -0.137755712480455
615.60640967155 -0.140555706619341
617.781697338234 -0.139607787444558
619.956985004918 -0.14012399183763
622.132272671602 -0.141905491952118
624.307560338286 -0.13367269409233
626.48284800497 -0.139591932760091
628.658135671654 -0.138939257089806
630.833423338338 -0.137550354967794
633.008711005022 -0.141760314716611
635.183998671706 -0.143212302606734
637.359286338389 -0.137323453010701
639.534574005073 -0.13526516206756
641.709861671757 -0.136178780412293
643.885149338441 -0.136027271756129
646.060437005125 -0.145034622483023
648.235724671809 -0.138381349198097
650.411012338493 -0.140391196436871
652.586300005177 -0.137386379816137
654.761587671861 -0.137395435651892
656.936875338545 -0.140199504128413
659.112163005229 -0.135609127507746
661.287450671913 -0.136258687464377
663.462738338597 -0.135336468437597
665.63802600528 -0.139602099396902
667.813313671964 -0.138050365931112
669.988601338648 -0.140308424407774
672.163889005332 -0.136389125732492
674.339176672016 -0.137455406419515
676.5144643387 -0.136707295774567
678.689752005384 -0.141179358775743
680.865039672068 -0.133897676205244
683.040327338752 -0.144659087429413
685.215615005436 -0.136537406717138
687.39090267212 -0.134992390364987
689.566190338804 -0.14473259333872
691.741478005488 -0.134375555489046
693.916765672171 -0.139220622090582
696.092053338855 -0.132668915542653
698.267341005539 -0.137879655615431
700.442628672223 -0.139896655291774
702.617916338907 -0.135861231811457
704.793204005591 -0.138273269425808
706.968491672275 -0.135856009428351
709.143779338959 -0.137093554725632
711.319067005643 -0.135459590212985
713.494354672327 -0.136147084061105
715.669642339011 -0.137011333346115
717.844930005695 -0.133604727765198
720.020217672379 -0.141233875641638
722.195505339062 -0.139969676689569
724.370793005746 -0.136988884228885
726.54608067243 -0.13924771237322
728.721368339114 -0.139166107408026
730.896656005798 -0.13727194386231
733.071943672482 -0.137599410447719
735.247231339166 -0.140535242875802
737.42251900585 -0.136323995199776
739.597806672534 -0.132042022508142
741.773094339218 -0.136946943560832
743.948382005902 -0.135608339020673
746.123669672586 -0.141587292526023
748.29895733927 -0.138100430602485
750.474245005953 -0.135887705033789
752.649532672637 -0.132572495692978
754.824820339321 -0.135700913740235
757.000108006005 -0.137168702968603
759.175395672689 -0.131267652163351
761.350683339373 -0.134329432597583
763.525971006057 -0.13711457962851
765.701258672741 -0.134440897206682
767.876546339425 -0.138459632111609
770.051834006109 -0.138044433372803
772.227121672793 -0.136380311598687
774.402409339477 -0.135119043911291
776.577697006161 -0.136898310764596
778.752984672844 -0.138497097201044
780.928272339528 -0.138928965169287
783.103560006212 -0.14310612339705
785.278847672896 -0.136428700938546
787.45413533958 -0.137921691221372
789.629423006264 -0.139878540011804
791.804710672948 -0.141325462688081
793.979998339632 -0.136771511624507
796.155286006316 -0.139853830144286
798.330573673 -0.136171985353172
800.505861339684 -0.137394492259618
802.681149006368 -0.135262853891976
804.856436673052 -0.137550130571485
807.031724339735 -0.133055750616468
809.207012006419 -0.134474075631988
811.382299673103 -0.136495443140511
813.557587339787 -0.135072727739843
815.732875006471 -0.138997767079094
817.908162673155 -0.140135433891228
820.083450339839 -0.132960811383082
822.258738006523 -0.135985103059585
824.434025673207 -0.133763893722635
826.609313339891 -0.138129508751957
828.784601006575 -0.136002841037858
830.959888673259 -0.137185353928951
833.135176339943 -0.133081023442939
835.310464006626 -0.134874761908039
837.48575167331 -0.129954183395819
839.661039339994 -0.142273220275792
841.836327006678 -0.13784930019681
844.011614673362 -0.133310996649191
846.186902340046 -0.133249781246761
848.36219000673 -0.135460662354217
850.537477673414 -0.134863106815603
852.712765340098 -0.135027732213003
854.888053006782 -0.139538886903134
857.063340673466 -0.142062468765939
859.23862834015 -0.134581387592088
861.413916006834 -0.140152069021192
863.589203673518 -0.134234566376347
865.764491340201 -0.137990276750581
867.939779006885 -0.131917995619828
870.115066673569 -0.136783235271174
872.290354340253 -0.139275969273027
874.465642006937 -0.137345565028143
876.640929673621 -0.137008551258632
878.816217340305 -0.135483992087493
880.991505006989 -0.135101560663819
883.166792673673 -0.131309326316184
885.342080340357 -0.136438641786418
887.517368007041 -0.135948311833876
889.692655673725 -0.138010472906244
891.867943340408 -0.135509969793323
894.043231007092 -0.135632653339945
896.218518673776 -0.134213921969672
898.39380634046 -0.135787516360231
900.569094007144 -0.137569820450356
902.744381673828 -0.135538411211617
904.919669340512 -0.133203230201199
907.094957007196 -0.135397013152898
909.27024467388 -0.128812737657313
911.445532340564 -0.136138514030245
913.620820007248 -0.138518253044859
915.796107673932 -0.137207830393837
917.971395340616 -0.137430094413966
920.1466830073 -0.131261954785006
922.321970673983 -0.134678605654352
924.497258340667 -0.132479833621934
926.672546007351 -0.139281582214562
928.847833674035 -0.134240416554511
931.023121340719 -0.131790422585248
933.198409007403 -0.138037963422676
935.373696674087 -0.135543937449253
937.548984340771 -0.139740774120269
939.724272007455 -0.136170813266357
941.899559674139 -0.130870216796446
944.074847340823 -0.135959691970604
946.250135007507 -0.135875889926896
948.42542267419 -0.135994113296328
950.600710340874 -0.1371983812462
952.775998007558 -0.139550465948533
954.951285674242 -0.13612932377672
957.126573340926 -0.132260400593544
959.30186100761 -0.133436930168352
961.477148674294 -0.135474779942187
963.652436340978 -0.131710098965001
965.827724007662 -0.13310928486669
968.003011674346 -0.13365423151335
970.17829934103 -0.136750637228032
972.353587007714 -0.134684965290195
974.528874674398 -0.136612543803434
976.704162341082 -0.138990504766153
978.879450007765 -0.135821678863463
981.054737674449 -0.13605060750337
983.230025341133 -0.133088388932867
985.405313007817 -0.13630540038424
987.580600674501 -0.138514268143483
989.755888341185 -0.132796080818661
991.931176007869 -0.135351129609706
994.106463674553 -0.13354752440393
996.281751341237 -0.133321641276182
998.457039007921 -0.133252906376393
1000.6323266746 -0.131488489050134
1002.80761434129 -0.131796438864913
1004.98290200797 -0.132867394840976
1007.15818967466 -0.135878377942225
1009.33347734134 -0.133264431798518
1011.50876500802 -0.136790093176404
1013.68405267471 -0.136785634717308
1015.85934034139 -0.133552068046877
1018.03462800808 -0.136941641213743
1020.20991567476 -0.138607635976895
1022.38520334144 -0.134084256638782
1024.56049100813 -0.135838590964411
1026.73577867481 -0.131303452558257
1028.9110663415 -0.136663585089272
1031.08635400818 -0.138095066356315
1033.26164167486 -0.138333480113015
1035.43692934155 -0.135438476043695
1037.61221700823 -0.137272295509903
1039.78750467492 -0.134788670325066
1041.9627923416 -0.131901156164969
1044.13808000828 -0.13236680018135
1046.31336767497 -0.131959292106064
1048.48865534165 -0.13076138688356
1050.66394300833 -0.13704538331234
1052.83923067502 -0.135415485133921
1055.0145183417 -0.13712386432217
1057.18980600839 -0.132131690430353
1059.36509367507 -0.133503211038942
1061.54038134175 -0.135241535761418
1063.71566900844 -0.134163771712625
1065.89095667512 -0.134370435046142
1068.06624434181 -0.138067812592316
1070.24153200849 -0.135836755243176
1072.41681967517 -0.131678122438841
1074.59210734186 -0.139029773850309
1076.76739500854 -0.135989655802243
1078.94268267523 -0.132589003022932
1081.11797034191 -0.132972422795245
1083.29325800859 -0.134691472397855
1085.46854567528 -0.139827278986618
1087.64383334196 -0.131964661264228
1089.81912100865 -0.138413519524473
};




\end{axis}

\end{tikzpicture}


==> figs/naval_three_likelihoods.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Gaussian},
xlabel={iterations},
ylabel={Test log-likelihood},
xmin=-250, xmax=5250,
ymin=-1, ymax=3.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0 -2.4528796909427
1 -1.31987993750446
2 -1.20642714055384
3 -1.09867606333462
4 -1.00355253640126
5 -0.925129828051611
6 -0.866792101096079
7 -0.821088294190902
8 -0.786101032521471
9 -0.758639451667749
10 -0.731606786980775
11 -0.712599923874883
12 -0.698673024252209
13 -0.683602777238678
14 -0.670640004888652
15 -0.659020593295649
16 -0.650136616084178
17 -0.641080605919288
18 -0.63339134451618
19 -0.626498410102664
20 -0.620604026088425
21 -0.614269123803785
22 -0.608161804178721
23 -0.602235367731925
24 -0.597464765098426
25 -0.592811451634134
26 -0.588431653997279
27 -0.584161720611593
28 -0.579767045423841
29 -0.575403928772342
30 -0.571372901745776
31 -0.567581615076191
32 -0.563433429961892
33 -0.559491697098752
34 -0.555646348577056
35 -0.551715589933728
36 -0.547678734620167
37 -0.543579346931958
38 -0.539615515866596
39 -0.535714065477753
40 -0.531758191823386
41 -0.527906378953663
42 -0.523873246086434
43 -0.519903360026576
44 -0.515963608582279
45 -0.512128713545009
46 -0.508302929595553
47 -0.504307375717241
48 -0.50012007211611
49 -0.496172562039673
50 -0.49228121847594
51 -0.488410346643905
52 -0.484400065839795
53 -0.480257659629808
54 -0.476206797081825
55 -0.472280669953313
56 -0.468203236250622
57 -0.464191252431278
58 -0.460199849739643
59 -0.455973464142087
60 -0.452005531034459
61 -0.44784132766958
62 -0.443652178909526
63 -0.439465771715981
64 -0.435258057176339
65 -0.431130863216162
66 -0.427081417091217
67 -0.423036120837739
68 -0.418920495258181
69 -0.414549314714203
70 -0.410336005672884
71 -0.406308322940725
72 -0.402247912093104
73 -0.397958057584855
74 -0.393705400777249
75 -0.389587099557898
76 -0.385241977020988
77 -0.38109496165605
78 -0.376968487855815
79 -0.372543785805066
80 -0.36813097734468
81 -0.363689010657419
82 -0.35943720241519
83 -0.355265738640766
84 -0.351037817216295
85 -0.346698584793398
86 -0.342203023689663
87 -0.337898086922119
88 -0.333531334295802
89 -0.329106131392502
90 -0.324602607027179
91 -0.320153296642637
92 -0.315639741008047
93 -0.31122893928779
94 -0.306863070151663
95 -0.302413073005032
96 -0.298060344800591
97 -0.293686708034908
98 -0.289326909128218
99 -0.28497029823581
100 -0.280605517283546
101 -0.276212415144832
102 -0.271792813630865
103 -0.267238802245224
104 -0.262521140875962
105 -0.257844327997658
106 -0.253281037120785
107 -0.248695809150091
108 -0.244148584566189
109 -0.239787889021467
110 -0.235136420373286
111 -0.230754701222221
112 -0.226066311879748
113 -0.221523923156011
114 -0.216886714392717
115 -0.212274520335995
116 -0.207496037874704
117 -0.202920895261239
118 -0.19832040677567
119 -0.193831333402888
120 -0.189121170379952
121 -0.184533028135487
122 -0.179917698768895
123 -0.17510404603424
124 -0.170453674322026
125 -0.165926648833685
126 -0.161118416284805
127 -0.156565409633059
128 -0.151865326601258
129 -0.146991440611097
130 -0.142420086316836
131 -0.137887584375803
132 -0.133280026097869
133 -0.128595881154123
134 -0.12377420534396
135 -0.119120356703672
136 -0.114353452610068
137 -0.109601155062047
138 -0.104605083370666
139 -0.0998219443858724
140 -0.0951868876707979
141 -0.0904305213690583
142 -0.0856687121814712
143 -0.0807397402697866
144 -0.0761191361609034
145 -0.0713740261251567
146 -0.0667707195040658
147 -0.0619357820173746
148 -0.0572294405295813
149 -0.052289932684722
150 -0.0475816695579057
151 -0.0427399820315421
152 -0.0376143256144046
153 -0.0329217860647584
154 -0.0281621118095179
155 -0.0231658575000408
156 -0.0183119206370324
157 -0.0136085201878388
158 -0.008678231765486
159 -0.00370383886861499
160 0.00138536439836063
161 0.00628979987251238
162 0.0113529754654345
163 0.0161567040023796
164 0.0209613431588499
165 0.026126901098221
166 0.031031327639026
167 0.0358649607408295
168 0.0407403606605421
169 0.0456488129190775
170 0.0506599822002458
171 0.0555713684583725
172 0.0605372778304214
173 0.0655035773482095
174 0.0705323313365685
175 0.0755588137059807
176 0.0803186457560615
177 0.0852013614980245
178 0.0900797840471012
179 0.0950317408719825
180 0.0999586823094145
181 0.104795157577348
182 0.109365971176221
183 0.11411727237366
184 0.119215553211203
185 0.124316150410534
186 0.129151866093597
187 0.13387379683966
188 0.138664193844579
189 0.144019534999776
190 0.149374568060168
191 0.154603136917477
192 0.15960716595434
193 0.164474516498002
194 0.169546739066117
195 0.174852021231033
196 0.17981334216532
197 0.184639423602959
198 0.189568065960718
199 0.194654576547508
200 0.199665985410264
201 0.204980907495131
202 0.209929306433978
203 0.214861349914067
204 0.21992025072548
205 0.225003895178685
206 0.230140300503498
207 0.235102383233485
208 0.240185545667172
209 0.244954865988529
210 0.249987091081142
211 0.25516969132168
212 0.260142633801626
213 0.265124386409999
214 0.270212475183596
215 0.275871999210748
216 0.281278709738825
217 0.286422760214105
218 0.291418027885336
219 0.296292481401441
220 0.301412769199345
221 0.306405107871881
222 0.311316577783548
223 0.316372182945882
224 0.321429321479503
225 0.326586166478104
226 0.331727217376693
227 0.336711263528034
228 0.341831361269858
229 0.346574163784339
230 0.351540208279103
231 0.356369387915554
232 0.361333131116751
233 0.366816923176484
234 0.371847092280385
235 0.376740101406861
236 0.381551176387319
237 0.386836519612459
238 0.391837308015156
239 0.396796745299737
240 0.401609915976161
241 0.406588584589985
242 0.412056826835478
243 0.417219827118923
244 0.422313354603026
245 0.427081255941718
246 0.432530088484546
247 0.437888256590058
248 0.443229094519269
249 0.448417596484032
250 0.453389448633532
251 0.458922212611629
252 0.464071180398867
253 0.469308724802333
254 0.474461514475803
255 0.479266479813301
256 0.484517154536662
257 0.489280558115146
258 0.494459728800344
259 0.500070328622549
260 0.505196726935823
261 0.510321475997774
262 0.515250564303513
263 0.520245224285619
264 0.525431569574224
265 0.530371911125562
266 0.535433155578029
267 0.540349961249193
268 0.545668566267396
269 0.550881334132396
270 0.555918071116352
271 0.561403710110397
272 0.566689698476929
273 0.571749742742706
274 0.576915147156152
275 0.582216569078814
276 0.587177767303622
277 0.5924369482178
278 0.597450927163862
279 0.6025522514206
280 0.607819010094189
281 0.612976947975415
282 0.618273952280604
283 0.623587796106302
284 0.628442172534532
285 0.633518355762082
286 0.638580260537062
287 0.643945583858321
288 0.649282985142295
289 0.654134437216699
290 0.659311980632788
291 0.664715525771736
292 0.669814337411138
293 0.67484315042533
294 0.680143896583123
295 0.685331261684912
296 0.6903699507971
297 0.695825159303372
298 0.700879674003443
299 0.70591604835312
300 0.710957108511824
301 0.71598614580196
302 0.720967886812207
303 0.725965350698578
304 0.730820510661187
305 0.736296291432962
306 0.741669988855992
307 0.747131797638608
308 0.75225265087826
309 0.75740006496424
310 0.762431490681682
311 0.767305960632463
312 0.772635591702669
313 0.777738478687943
314 0.782481828513922
315 0.787565970025578
316 0.792140139171031
317 0.797400523080661
318 0.802563109902688
319 0.808147719057374
320 0.813018757609785
321 0.817926523149573
322 0.823086720765194
323 0.828459387556251
324 0.833988734872824
325 0.83940687978303
326 0.84436472136381
327 0.850156866460435
328 0.855097075992968
329 0.860381619793313
330 0.865711818749662
331 0.87033078083464
332 0.875396230991312
333 0.880116944881956
334 0.885625735484274
335 0.890843831455964
336 0.896001470047263
337 0.901169863195482
338 0.905904785013282
339 0.910936173965356
340 0.9164467009899
341 0.921310362307616
342 0.926292333344491
343 0.931746919988141
344 0.93651339481104
345 0.940948023515681
346 0.946332467414423
347 0.951864319408969
348 0.95723496354932
349 0.961638671862903
350 0.9665560802011
351 0.972636374598518
352 0.977322775637052
353 0.982202814018115
354 0.986959407764583
355 0.992817082010043
356 0.997822998222153
357 1.00280669332882
358 1.00791193823552
359 1.01370322981029
360 1.01862511535781
361 1.02354975728672
362 1.02854951251354
363 1.03322269930043
364 1.03806768565755
365 1.04320411513971
366 1.04819816446697
367 1.05336273669991
368 1.05853816392199
369 1.06364653719036
370 1.06833215609248
371 1.0734546422759
372 1.07821842602263
373 1.08299234936617
374 1.08809463378203
375 1.09355510995789
376 1.09860995763272
377 1.10426243291587
378 1.10959783821641
379 1.11465853328045
380 1.11917392526423
381 1.12373678991699
382 1.1290792575701
383 1.13383668674002
384 1.13880443849886
385 1.14407975783176
386 1.14931903933752
387 1.15480979904144
388 1.15991908427521
389 1.16480529803983
390 1.16914678084331
391 1.17433853079997
392 1.17990425302613
393 1.18467193220692
394 1.18930196778226
395 1.19441124794841
396 1.19932735387912
397 1.20430564092444
398 1.2096506870287
399 1.21515536584848
400 1.21959587884537
401 1.225119845264
402 1.23059999584052
403 1.23563385069404
404 1.24055585618895
405 1.24527338591535
406 1.24953481976018
407 1.25484660392479
408 1.26020470198193
409 1.26557146699263
410 1.27117167566739
411 1.27543117452429
412 1.28040648813589
413 1.28599569344417
414 1.29101686752685
415 1.29577914921937
416 1.30045876361759
417 1.3045673357168
418 1.31000537839251
419 1.31497799879169
420 1.31990314478013
421 1.32494724216117
422 1.33047215476776
423 1.33539926813216
424 1.34017476807558
425 1.34482893882469
426 1.34986864625927
427 1.35475723996209
428 1.35922230143649
429 1.364403832217
430 1.36924977284236
431 1.37400975720981
432 1.37888250175612
433 1.38417520855181
434 1.39001958596688
435 1.39459094637264
436 1.39979130626407
437 1.40487764712478
438 1.40953228523247
439 1.41429400140607
440 1.4186773232157
441 1.42419243127323
442 1.42797318921386
443 1.43340818688892
444 1.43858311775746
445 1.44156554930171
446 1.44713282733903
447 1.45271302604208
448 1.45650354669157
449 1.46180181244588
450 1.46691352286631
451 1.4707711014293
452 1.47545216439309
453 1.48154318723795
454 1.48497442502171
455 1.49062095045205
456 1.49514932981412
457 1.49955455438119
458 1.50434924416523
459 1.50992847292809
460 1.51512673248671
461 1.52015693000664
462 1.52444917937649
463 1.52985771555122
464 1.53441286345315
465 1.53943456504277
466 1.54514281059201
467 1.54800642023852
468 1.5529585688296
469 1.55874819226078
470 1.56257919447956
471 1.56781409070654
472 1.56876444025426
473 1.57682129432375
474 1.58260480402621
475 1.58678404836123
476 1.59120716224839
477 1.59667980706888
478 1.60209306163416
479 1.6054828046621
480 1.61139098278464
481 1.61616700589122
482 1.62134622963154
483 1.62530703542476
484 1.62882836620305
485 1.63396823080507
486 1.63924631222501
487 1.64225006613701
488 1.64806820081376
489 1.65248219514592
490 1.65809030390168
491 1.66272206879921
492 1.66777064967098
493 1.67289889849581
494 1.67746012102587
495 1.68191239997479
496 1.68633243653796
497 1.69086685996739
498 1.69630125451861
499 1.70062330679256
500 1.70451858915453
501 1.71024894676684
502 1.71353041964156
503 1.71911520519976
504 1.72396078568308
505 1.72831643349647
506 1.73257908361216
507 1.73678540748723
508 1.74161600784458
509 1.74561938228318
510 1.74910060542152
511 1.75522965549852
512 1.75834414402426
513 1.76483303409785
514 1.76703740909868
515 1.77217360922728
516 1.77669542811717
517 1.78276631640221
518 1.78615312722529
519 1.7912467615347
520 1.79587266551719
521 1.799583556504
522 1.80628373962304
523 1.81006924494724
524 1.81488369286301
525 1.81944789909451
526 1.82365630042794
527 1.82645632579773
528 1.83387682258203
529 1.83479188132503
530 1.84125107078742
531 1.8469464706848
532 1.8503407785954
533 1.8557069714505
534 1.86008108957974
535 1.86449270056861
536 1.86907740640961
537 1.87342627692345
538 1.87808351602573
539 1.882563475132
540 1.88713061653638
541 1.89125040679425
542 1.89523649106036
543 1.8989161592598
544 1.90483254984951
545 1.90814776990304
546 1.91321468449579
547 1.91729076930739
548 1.92163973249574
549 1.92484964229712
550 1.92738839733144
551 1.93364319470161
552 1.93617058876802
553 1.94152173626072
554 1.9454930212367
555 1.94913804492408
556 1.95403412942568
557 1.95932568344519
558 1.96478610094415
559 1.96879177400069
560 1.97276278611594
561 1.97704628350599
562 1.9806452846873
563 1.98355156918525
564 1.98889313033013
565 1.99396428011437
566 1.99664388064472
567 2.00233592022823
568 2.00481487991235
569 2.01100108665241
570 2.01220296108834
571 2.01534513959221
572 2.02427881258898
573 2.02837889743616
574 2.03068655285522
575 2.03717489230074
576 2.03900338047032
577 2.04610052381473
578 2.04917046155898
579 2.05401771036589
580 2.05776967368723
581 2.05891098889482
582 2.06641105578051
583 2.0656808847498
584 2.07153114410761
585 2.07657584652138
586 2.07356678059658
587 2.0863029345284
588 2.08757643683825
589 2.09272644488558
590 2.09745098398161
591 2.08934563596661
592 2.10631334316922
593 2.09588890197743
594 2.10979442183058
595 2.11110784628014
596 2.10706192858588
597 2.12530897049192
598 2.12700131608529
599 2.13313289228135
600 2.13626105963308
601 2.14134685760573
602 2.14525716886863
603 2.14993851448134
604 2.15419713005429
605 2.15898572756298
606 2.16127043470427
607 2.16523067539126
608 2.16928999491538
609 2.16886467935686
610 2.17770978771071
611 2.17713157831051
612 2.17643854686878
613 2.18753901000651
614 2.18580246333539
615 2.19461003947033
616 2.19289592255826
617 2.2017386232982
618 2.20643018593652
619 2.20790763119801
620 2.21417781512955
621 2.21736359124703
622 2.22187800634107
623 2.22461658802916
624 2.22768246859953
625 2.23260965528047
626 2.23414733153597
627 2.240842743176
628 2.24275546489516
629 2.24650295211948
630 2.24665022460275
631 2.25246428022353
632 2.25107629924478
633 2.2585559647715
634 2.26642479484763
635 2.26974483066485
636 2.27211269747227
637 2.27657763923156
638 2.28002049757206
639 2.2816849940198
640 2.28619976673642
641 2.28839405503857
642 2.29000291235388
643 2.29231509590134
644 2.29482906541853
645 2.30184194189675
646 2.30069225628711
647 2.307913262009
648 2.31451431276136
649 2.31792379932394
650 2.3201076555706
651 2.32671855721558
652 2.32010896494021
653 2.32999583788088
654 2.33430435309131
655 2.33656154035199
656 2.3415055694756
657 2.34404300584062
658 2.33678206453456
659 2.35076120631965
660 2.34844423147937
661 2.34707676315414
662 2.3591582295105
663 2.34723603964484
664 2.3663954759918
665 2.34981054095932
666 2.35756087746883
667 2.37754892726608
668 2.36748434441407
669 2.38416392392997
670 2.3854681504774
671 2.38614445415515
672 2.39590276326581
673 2.39212739389706
674 2.40141117807684
675 2.40327718585119
676 2.40640077954823
677 2.40040046811148
678 2.40802997234162
679 2.41621476019597
680 2.41849135988129
681 2.42175606020602
682 2.41900632862305
683 2.42225462112772
684 2.43131632007876
685 2.42537886589648
686 2.43090008115328
687 2.44247868308913
688 2.4460053139141
689 2.44876394011408
690 2.45106252425162
691 2.44854691590981
692 2.45136556080895
693 2.45103761783842
694 2.43882270095366
695 2.46544848974395
696 2.45050577203612
697 2.45385039591384
698 2.4738027632584
699 2.47911089155169
700 2.47725672654641
701 2.47874238956806
702 2.48125884391725
703 2.44886880212768
704 2.48243763757533
705 2.47854201772398
706 2.47405352318889
707 2.49255462284954
708 2.49033234793372
709 2.49762728111928
710 2.50445881268231
711 2.50351171790797
712 2.50560836736971
713 2.50986286826729
714 2.51430902458122
715 2.51779554516889
716 2.52049622534474
717 2.52279386693455
718 2.52293852862499
719 2.52924730923116
720 2.53391751671773
721 2.53616805035893
722 2.53822910022407
723 2.54083976593728
724 2.54339751147951
725 2.54386792529482
726 2.54980166664136
727 2.54707256344421
728 2.55177882635573
729 2.55770155920056
730 2.5494927911501
731 2.5487484656258
732 2.56624489069514
733 2.56337437940963
734 2.56994479514369
735 2.57258306620869
736 2.57247033203345
737 2.57695383590844
738 2.57631559482706
739 2.5762062817244
740 2.57964891158708
741 2.58172948452154
742 2.58452188793393
743 2.58994960675466
744 2.59055037191168
745 2.59154767763176
746 2.59309491333511
747 2.59359304704733
748 2.59054480735389
749 2.59690685133696
750 2.59872335478878
751 2.60385413765643
752 2.60658674944802
753 2.61053322561524
754 2.61457917085031
755 2.61745673048045
756 2.61961013737509
757 2.61968947598354
758 2.62396460118905
759 2.62304534848657
760 2.63036128739363
761 2.62420332525956
762 2.6310112897904
763 2.63156953919518
764 2.63434731503532
765 2.63455026167108
766 2.64022765810774
767 2.633736328153
768 2.6434460159808
769 2.63706511845343
770 2.64553754453556
771 2.64406697529733
772 2.64673689214922
773 2.64834649128526
774 2.64624498405942
775 2.65701862447202
776 2.65869661963378
777 2.66097262649332
778 2.65920493801397
779 2.66143260062782
780 2.66241409253232
781 2.66052483827949
782 2.6653707741261
783 2.65578564038033
784 2.66251572283028
785 2.67029803477883
786 2.65555686914079
787 2.67944369586815
788 2.65042149497941
789 2.6771056285811
790 2.68642756643404
791 2.67945670068563
792 2.67842500346969
793 2.6877387386533
794 2.68694302454848
795 2.69414613553127
796 2.69832110227077
797 2.69814112152765
798 2.69872575269282
799 2.70275019179593
800 2.70405404502813
801 2.7054945089601
802 2.70770893035866
803 2.70282193843919
804 2.69808099548575
805 2.70510268265357
806 2.70443445941382
807 2.71205574771872
808 2.69637059658866
809 2.71217856762889
810 2.68324057401018
811 2.69737460435621
812 2.71814674544241
813 2.72262147659187
814 2.72267490560626
815 2.72323643038703
816 2.72710335865714
817 2.7286259622913
818 2.73054534872499
819 2.73187555385057
820 2.72800148091838
821 2.73306484540523
822 2.73284517654971
823 2.72938498944774
824 2.73557078959358
825 2.73736724767543
826 2.73628789582771
827 2.7352038957306
828 2.73434585375779
829 2.73866830940462
830 2.73655848301605
831 2.74144843023083
832 2.74336353244488
833 2.74310908719226
834 2.73952245281515
835 2.75097379723956
836 2.75289356356794
837 2.75157430391101
838 2.75419945084566
839 2.75663518189929
840 2.75732932724372
841 2.75711291954913
842 2.75454365878558
843 2.7542306787988
844 2.75231597980475
845 2.75753274046703
846 2.75593507568928
847 2.75941411310766
848 2.76393712985546
849 2.76339222350562
850 2.77066372960584
851 2.76866679517111
852 2.76964927323626
853 2.7721028872972
854 2.77473642649552
855 2.77304926170569
856 2.76838757300962
857 2.77411455373944
858 2.75691197176888
859 2.77523214147706
860 2.77028693792028
861 2.77253278906076
862 2.77911046121269
863 2.77895524401792
864 2.77900444772632
865 2.77939867031446
866 2.78249822467858
867 2.76618788647328
868 2.77826743305276
869 2.78473355198259
870 2.78272550034558
871 2.78563678880097
872 2.78775529862178
873 2.79551503523398
874 2.79511615437446
875 2.79834610717725
876 2.78670074532516
877 2.79681810285917
878 2.78681785476956
879 2.8001847318018
880 2.79028636649336
881 2.78893033988036
882 2.79700299411983
883 2.80116768037251
884 2.80017474673349
885 2.80207261348488
886 2.80309921879359
887 2.7993026756808
888 2.80063161506409
889 2.79843054811057
890 2.8063879321303
891 2.80614474063898
892 2.80822055036613
893 2.80992287894492
894 2.80908610588227
895 2.8116078163398
896 2.8107986277106
897 2.80912424029495
898 2.8083049730681
899 2.81447339827122
900 2.81978427500404
901 2.81889516908524
902 2.80702974322243
903 2.82049306379435
904 2.81156224637467
905 2.81545835173419
906 2.81486629944817
907 2.81666208353482
908 2.81802661380262
909 2.81782992905118
910 2.81825615648995
911 2.81789575073476
912 2.81516531495129
913 2.81979905065537
914 2.82307571804288
915 2.82185413841337
916 2.83070097618145
917 2.82973404168665
918 2.82319293874746
919 2.83036185081109
920 2.82599685071797
921 2.82797916664514
922 2.82687872322125
923 2.82651088207978
924 2.82647784573155
925 2.83130296478347
926 2.82629403263973
927 2.8307583710378
928 2.82716767521903
929 2.83148763829062
930 2.8275028163081
931 2.83327408657215
932 2.83387068342229
933 2.83400932714373
934 2.82839507895869
935 2.81064343037807
936 2.83560356447707
937 2.80871632651558
938 2.83262556359294
939 2.83966667467224
940 2.81196314443792
941 2.80744232613005
942 2.83619248842555
943 2.83068626245799
944 2.82885679812391
945 2.83590469161547
946 2.83744565166962
947 2.82597180849394
948 2.84034859250218
949 2.83798067849724
950 2.84216651670044
951 2.83623833024401
952 2.84550902842965
953 2.83291369819833
954 2.84197290258516
955 2.84396427458368
956 2.84510526947307
957 2.84692225627141
958 2.84874939292916
959 2.8375132670043
960 2.84816140246541
961 2.84111486459254
962 2.84188134644338
963 2.8293035090346
964 2.81786273783594
965 2.83786624450315
966 2.83839202497895
967 2.84536304013214
968 2.84641500025587
969 2.84610011414229
970 2.84981499941567
971 2.84934540727041
972 2.84966836461456
973 2.84908187876485
974 2.84596305668108
975 2.84384941774841
976 2.84453865676101
977 2.83828794585404
978 2.84530923645873
979 2.84524094353485
980 2.84527468823041
981 2.8445470629204
982 2.83995135859186
983 2.84011340311588
984 2.84573330997381
985 2.82747052969094
986 2.84297985457827
987 2.84315126444562
988 2.84503438485853
989 2.85105905766305
990 2.84554096610165
991 2.83572383729137
992 2.83674567966456
993 2.81928991656235
994 2.84839445036176
995 2.84037393336064
996 2.84224493946997
997 2.85449828980548
998 2.84349627581237
999 2.85311024725574
1000 2.84912772940097
1001 2.85114078326268
1002 2.84400924139669
1003 2.84639870321283
1004 2.84157885896892
1005 2.83009646416994
1006 2.84959730478485
1007 2.84964634780802
1008 2.85076285554749
1009 2.85033765916137
1010 2.85533755064503
1011 2.85418478531426
1012 2.85150441384151
1013 2.84477858234859
1014 2.84897630132319
1015 2.84266704485749
1016 2.83584737242505
1017 2.84118534435786
1018 2.84857718529647
1019 2.84909782025324
1020 2.85160153700023
1021 2.85122882821111
1022 2.84511868424723
1023 2.85250659254369
1024 2.85258154943118
1025 2.83959170408509
1026 2.83725529472068
1027 2.8527390759546
1028 2.83865653616223
1029 2.83326053292945
1030 2.85370398603474
1031 2.83389853948919
1032 2.84198020142718
1033 2.85529395738177
1034 2.84419042493193
1035 2.85000199713111
1036 2.855547413401
1037 2.84269417343899
1038 2.83799941105003
1039 2.8567645576143
1040 2.85907224310547
1041 2.85897596763125
1042 2.85857609942132
1043 2.85251175297579
1044 2.84723251927458
1045 2.8544273537141
1046 2.84695448704135
1047 2.85336408084068
1048 2.82200672288245
1049 2.83904973077177
1050 2.84692721561149
1051 2.80313891295084
1052 2.82375745357819
1053 2.84480235081562
1054 2.83090432663388
1055 2.84383235213247
1056 2.85440197714082
1057 2.84714112542107
1058 2.85724587358508
1059 2.85504282307887
1060 2.85781168928341
1061 2.85396000293769
1062 2.8552796894919
1063 2.86075139681026
1064 2.86031777138451
1065 2.86338518223147
1066 2.86385927350489
1067 2.85751712680771
1068 2.8615568644124
1069 2.86300784309934
1070 2.86664750140931
1071 2.86793898652487
1072 2.86830004061216
1073 2.85498949085108
1074 2.85781237666125
1075 2.86788517023557
1076 2.83566406544083
1077 2.86043958191105
1078 2.86664583643894
1079 2.82597135036291
1080 2.82669599775264
1081 2.871911059387
1082 2.82732293087396
1083 2.84681173584652
1084 2.86012362215194
1085 2.83011881129219
1086 2.85259934727361
1087 2.86782407010136
1088 2.85658037593177
1089 2.86597621821648
1090 2.86896884201098
1091 2.86842014631203
1092 2.86356636678219
1093 2.86570532286659
1094 2.8602861600926
1095 2.8580264553366
1096 2.85985919194642
1097 2.85528363831349
1098 2.85977434108227
1099 2.85167274690564
1100 2.85759302641582
1101 2.86264620484224
1102 2.85636885612675
1103 2.85323513371772
1104 2.86065121323932
1105 2.84515219671276
1106 2.85139632486365
1107 2.86048829266536
1108 2.8566624179483
1109 2.86225850086217
1110 2.86489217684945
1111 2.8633911477487
1112 2.85963154859585
1113 2.86322798541812
1114 2.86484156523944
1115 2.86752642213381
1116 2.87026160183666
1117 2.87251878300703
1118 2.87469187314328
1119 2.87233094688056
1120 2.87210348776536
1121 2.86960047634678
1122 2.87273378075185
1123 2.87218903434645
1124 2.86844953647943
1125 2.86669773916172
1126 2.86987670928758
1127 2.86463387001582
1128 2.8745586579156
1129 2.8717952405643
1130 2.87768667419738
1131 2.87406708990787
1132 2.87680542057874
1133 2.87632852219391
1134 2.86399309182462
1135 2.87521617154022
1136 2.87264419468513
1137 2.86316556048374
1138 2.87329275500572
1139 2.87445381121081
1140 2.87145763747915
1141 2.87669172642908
1142 2.87430477157267
1143 2.8757855443306
1144 2.8786754688279
1145 2.8763100358278
1146 2.877569646285
1147 2.87837969386474
1148 2.87957848645016
1149 2.87854337464479
1150 2.88060374445873
1151 2.87410103635645
1152 2.87836871585595
1153 2.88166595414761
1154 2.87722294894635
1155 2.87720511403942
1156 2.87501558760922
1157 2.87566558464137
1158 2.87222599852973
1159 2.87007730418021
1160 2.87588180045418
1161 2.8768531744809
1162 2.84154174848275
1163 2.83664359902947
1164 2.86782806527571
1165 2.8461760990319
1166 2.84235750771123
1167 2.87294618491388
1168 2.86589687814062
1169 2.87437397112386
1170 2.87614568933891
1171 2.87784682431278
1172 2.87840894547109
1173 2.87359297628694
1174 2.87238077590229
1175 2.87439814020346
1176 2.87819949894883
1177 2.87844162710739
1178 2.88170143192322
1179 2.88483026535149
1180 2.88298850245355
1181 2.8815736045629
1182 2.88602281764761
1183 2.88955872615809
1184 2.87873027261303
1185 2.87850002758036
1186 2.8815989892711
1187 2.8899000844692
1188 2.8803946198603
1189 2.87323987720013
1190 2.89007551504261
1191 2.8678239752797
1192 2.8677088171491
1193 2.88285523623342
1194 2.87383919948843
1195 2.85525260417362
1196 2.87771597419242
1197 2.88212901578932
1198 2.86930731117159
1199 2.87320706618637
1200 2.87961016432814
1201 2.87209188856675
1202 2.86063885630016
1203 2.87453352599963
1204 2.87697156804015
1205 2.85809552370034
1206 2.87595788225124
1207 2.87589013303899
1208 2.86819458206348
1209 2.88232776390729
1210 2.88005566429142
1211 2.86621821798161
1212 2.87988691038403
1213 2.88648363046672
1214 2.88151906121499
1215 2.88098751616818
1216 2.88430440128306
1217 2.88620859121694
1218 2.88593156064761
1219 2.88179362708994
1220 2.88366352828795
1221 2.87718586832082
1222 2.87438818508057
1223 2.88382001768915
1224 2.88920840451134
1225 2.88014026572795
1226 2.87975890259737
1227 2.88490835558969
1228 2.8795278959178
1229 2.88639814797365
1230 2.87185473875642
1231 2.87705044665082
1232 2.89222588079471
1233 2.88647948736585
1234 2.88547039545412
1235 2.89051554555621
1236 2.88688276147346
1237 2.88125352403574
1238 2.88914350117597
1239 2.88931228414726
1240 2.88929471225022
1241 2.88650070950234
1242 2.88814327843636
1243 2.87495460992591
1244 2.87933795249693
1245 2.88938821318795
1246 2.88048622333397
1247 2.87715747312422
1248 2.8835667150342
1249 2.88286475851957
1250 2.87213084554241
1251 2.88254020422422
1252 2.88934050375425
1253 2.8805128044375
1254 2.88998732117991
1255 2.88227814331563
1256 2.85034633338928
1257 2.88302270499396
1258 2.88211738170054
1259 2.8652173000066
1260 2.87795454976911
1261 2.89053772831596
1262 2.89425239843018
1263 2.89511495671852
1264 2.90068447585256
1265 2.89666111493238
1266 2.89038811441652
1267 2.89310841706061
1268 2.89854113988107
1269 2.9005608167732
1270 2.89898360121235
1271 2.89745178054344
1272 2.89658156736189
1273 2.8971762744081
1274 2.88650060293644
1275 2.88907268664469
1276 2.89718272763822
1277 2.89779379087454
1278 2.89500393567849
1279 2.89196511075169
1280 2.89169235916014
1281 2.89012394639691
1282 2.89159700763572
1283 2.88994105169384
1284 2.89012854352414
1285 2.89223505439711
1286 2.89031042787977
1287 2.89478453012495
1288 2.88766733646204
1289 2.8945239675762
1290 2.89541020502421
1291 2.89161880819356
1292 2.88895900119338
1293 2.89731943627488
1294 2.89159616059932
1295 2.89674964797113
1296 2.89406358624491
1297 2.89678142795678
1298 2.89855223580547
1299 2.89349468589038
1300 2.89471208429811
1301 2.8944596307526
1302 2.89288036070226
1303 2.89082244632349
1304 2.88673993158084
1305 2.882597453925
1306 2.87936433955839
1307 2.89287688908828
1308 2.89601837209054
1309 2.89062186280011
1310 2.89118327513559
1311 2.89165197435686
1312 2.88528839813639
1313 2.89053746871028
1314 2.89116883774932
1315 2.88876208914986
1316 2.89276073826143
1317 2.88931262784014
1318 2.8940648165448
1319 2.89287118067697
1320 2.89102953154153
1321 2.88572265143809
1322 2.89030420416535
1323 2.89586788377841
1324 2.89750623668844
1325 2.90157614035832
1326 2.89609610210856
1327 2.89315390567658
1328 2.89685922928881
1329 2.89680996410305
1330 2.89608643715584
1331 2.8971467301457
1332 2.89634688492369
1333 2.89594622821828
1334 2.89348399111682
1335 2.89148650940486
1336 2.89163091209504
1337 2.89639418683936
1338 2.89420743320987
1339 2.89296088874991
1340 2.8952526343694
1341 2.89405836982177
1342 2.89094409433482
1343 2.89525593755712
1344 2.89778757241963
1345 2.89148006635562
1346 2.8875380052991
1347 2.89405454631805
1348 2.8966494333345
1349 2.89213884825395
1350 2.89402991558848
1351 2.89587769527642
1352 2.89395435116784
1353 2.89404981572409
1354 2.89910519223696
1355 2.90161502924876
1356 2.8887024710938
1357 2.87562463013797
1358 2.89302756544426
1359 2.89794113943709
1360 2.89081822061971
1361 2.89809207326809
1362 2.90283869711797
1363 2.8971646257944
1364 2.88511929633273
1365 2.88597867635928
1366 2.89190890642196
1367 2.86961875045129
1368 2.88856175960108
1369 2.89752425471253
1370 2.89171376934635
1371 2.89133209893972
1372 2.89948966413975
1373 2.9003009293883
1374 2.89955095851116
1375 2.90185640767492
1376 2.89998759504591
1377 2.90171322238562
1378 2.90126596380807
1379 2.89584931890347
1380 2.89910743915553
1381 2.8844186425146
1382 2.8872902118372
1383 2.89761231495289
1384 2.88979210731926
1385 2.897674451876
1386 2.88974511620896
1387 2.8942784167005
1388 2.89287218602405
1389 2.89910552752757
1390 2.89846388790035
1391 2.90100200197898
1392 2.89799005455666
1393 2.89559864679468
1394 2.89782958965044
1395 2.89583777583849
1396 2.89799635320438
1397 2.89649228370303
1398 2.89744658975729
1399 2.89805943231898
1400 2.89519434418391
1401 2.89666311564215
1402 2.88699212319334
1403 2.88083157058835
1404 2.88621796641022
1405 2.89153721898789
1406 2.89025938121473
1407 2.89607083625865
1408 2.89414632337242
1409 2.89663286375569
1410 2.89841218354609
1411 2.89731674684582
1412 2.89677076379668
1413 2.89502969015416
1414 2.89110654710985
1415 2.89581356479482
1416 2.89489918852808
1417 2.89432730933831
1418 2.88685949010851
1419 2.89352504278546
1420 2.8920889556114
1421 2.89209359926563
1422 2.88946367302321
1423 2.88359893401023
1424 2.89058143870493
1425 2.89354019403907
1426 2.89165273092701
1427 2.89184617009344
1428 2.89351944928706
1429 2.89176387878938
1430 2.89019123984615
1431 2.89540001493023
1432 2.88802620668122
1433 2.89302225717441
1434 2.89288482980951
1435 2.89367437085182
1436 2.89526325211617
1437 2.89696187224756
1438 2.89057028193298
1439 2.89527724608323
1440 2.87493230548788
1441 2.87578385580487
1442 2.89362030308844
1443 2.86629275296903
1444 2.86524083004534
1445 2.89964300287522
1446 2.88068980215584
1447 2.8765163493176
1448 2.90048956766738
1449 2.87474187665057
1450 2.8706207602139
1451 2.89070404718925
1452 2.8940555919403
1453 2.87686990013601
1454 2.87180533116844
1455 2.89344062349021
1456 2.89000873150046
1457 2.8824072969035
1458 2.89130224464845
1459 2.89132232163036
1460 2.8843307484566
1461 2.8904574810388
1462 2.89486855404917
1463 2.89598390638737
1464 2.89696966361695
1465 2.8959807940869
1466 2.89677612062456
1467 2.8926505971368
1468 2.88736450452114
1469 2.89494516852634
1470 2.89614484878237
1471 2.89467211511149
1472 2.89612365041963
1473 2.89741680583669
1474 2.89899249446145
1475 2.90044493070375
1476 2.89917515076663
1477 2.89302901739729
1478 2.89190846848033
1479 2.89449992033297
1480 2.89760706995084
1481 2.89445247048918
1482 2.89962318196131
1483 2.89478139265444
1484 2.8972890785723
1485 2.90006476343331
1486 2.89985735601281
1487 2.89790219248106
1488 2.89853992417368
1489 2.89844333567559
1490 2.89927992486055
1491 2.89913311337581
1492 2.8986747216915
1493 2.89741937836657
1494 2.89946671426882
1495 2.89950310408898
1496 2.90032850727897
1497 2.8992495479083
1498 2.8989919379984
1499 2.90022738443555
1500 2.9033791639266
1501 2.90424464645623
1502 2.90220438780858
1503 2.90178151319449
1504 2.89848095513784
1505 2.90170914715932
1506 2.90402768716977
1507 2.89857593277626
1508 2.90684356010459
1509 2.90325012688375
1510 2.89690072029491
1511 2.90399307287345
1512 2.90752812373992
1513 2.90843012903586
1514 2.90419114722803
1515 2.90782182754833
1516 2.90852522057033
1517 2.90096444435603
1518 2.89596743500547
1519 2.9080933035761
1520 2.90541799655719
1521 2.90571796791976
1522 2.91193598017226
1523 2.90514060269908
1524 2.89152859593352
1525 2.90709570541763
1526 2.90902614364042
1527 2.90850090363382
1528 2.90397057844691
1529 2.90650576137326
1530 2.89374159403007
1531 2.8929027351993
1532 2.90300284522667
1533 2.90728108316971
1534 2.90705057358689
1535 2.91074090279334
1536 2.90792395631327
1537 2.9120996392893
1538 2.90651599249108
1539 2.90361470698263
1540 2.90702143431956
1541 2.90665408522693
1542 2.90361265181547
1543 2.90507786408579
1544 2.90436509613871
1545 2.90162515167713
1546 2.90096931229102
1547 2.90076436575131
1548 2.9010591443096
1549 2.89825377704202
1550 2.89957084559334
1551 2.90090240280902
1552 2.89625190219126
1553 2.89498276672911
1554 2.89700904478127
1555 2.89784080241268
1556 2.89750634526833
1557 2.89600124583964
1558 2.89614296029356
1559 2.89539575948716
1560 2.8933816504584
1561 2.89430112832189
1562 2.89580054292206
1563 2.89965450909934
1564 2.90422543168993
1565 2.90526086474755
1566 2.90688982844182
1567 2.91074031557223
1568 2.91054640301868
1569 2.91331597982234
1570 2.91459318522287
1571 2.90594644698475
1572 2.90928520159539
1573 2.90989618898679
1574 2.90608178558769
1575 2.90789253317259
1576 2.9101188300007
1577 2.90213026853175
1578 2.90707137525274
1579 2.90441537890261
1580 2.90698473192325
1581 2.90569490091404
1582 2.90795859237789
1583 2.9072663994916
1584 2.90419920582909
1585 2.90358828873288
1586 2.90430095498203
1587 2.90346754502337
1588 2.90303936474059
1589 2.90073959598039
1590 2.89991806612351
1591 2.89770958228135
1592 2.90235460474028
1593 2.89210436317473
1594 2.88160801142443
1595 2.89384089354688
1596 2.90087471676639
1597 2.89794250716599
1598 2.90466182392671
1599 2.90267072950562
1600 2.90357762555247
1601 2.89072812938484
1602 2.89447714572354
1603 2.91090986932694
1604 2.9052952490651
1605 2.90416334046756
1606 2.90849191083195
1607 2.90793276065722
1608 2.90829985568718
1609 2.90885206442289
1610 2.90807749324784
1611 2.90581729291105
1612 2.90238492485888
1613 2.9032944343769
1614 2.90357058160551
1615 2.90689961346826
1616 2.90718312966278
1617 2.90898170765303
1618 2.90737621246032
1619 2.90527591564609
1620 2.90721030649554
1621 2.90764900996069
1622 2.90237037319034
1623 2.90670934800108
1624 2.91457613726702
1625 2.90568384568586
1626 2.89292404414398
1627 2.89871929576014
1628 2.915164750726
1629 2.91516511988329
1630 2.90373579255581
1631 2.90980247667057
1632 2.9138538313977
1633 2.90070895043395
1634 2.90175112913245
1635 2.91735088756629
1636 2.91803413286434
1637 2.91783681803422
1638 2.91497428268627
1639 2.91939808908616
1640 2.91887120279238
1641 2.91422868726023
1642 2.91717909023333
1643 2.91868346392724
1644 2.9169274110476
1645 2.91702648440192
1646 2.91705758866866
1647 2.91423779533219
1648 2.9188045588149
1649 2.91503476688291
1650 2.91394438465323
1651 2.91960128513507
1652 2.91740782889869
1653 2.92007850261267
1654 2.91632002927243
1655 2.91626297150405
1656 2.91782554097383
1657 2.92482237857487
1658 2.923952362335
1659 2.92102061373553
1660 2.92234464498727
1661 2.92113087699192
1662 2.91088098318996
1663 2.90800245380136
1664 2.90953898049041
1665 2.90882896974936
1666 2.90783514277761
1667 2.90461048055402
1668 2.9005469091951
1669 2.908402324631
1670 2.90601000845894
1671 2.90477113970172
1672 2.91176850493651
1673 2.9097409632405
1674 2.90960872420762
1675 2.90834051322463
1676 2.91091466596293
1677 2.90783219821993
1678 2.90268855335565
1679 2.90756271002224
1680 2.9112832276644
1681 2.90843523626822
1682 2.90400673085469
1683 2.90845395247612
1684 2.91070696555803
1685 2.91017747082283
1686 2.91363488792482
1687 2.91135607674637
1688 2.90293696429923
1689 2.90252675003601
1690 2.91097200427234
1691 2.91606703745194
1692 2.91554079931833
1693 2.91331018379742
1694 2.91879895708683
1695 2.92203502250238
1696 2.92216947687768
1697 2.92306139433302
1698 2.92321456166506
1699 2.91959690675556
1700 2.92673801635485
1701 2.92340119639194
1702 2.92187707527058
1703 2.92263177199291
1704 2.92818509208419
1705 2.92901137292594
1706 2.92168477892632
1707 2.92764266267627
1708 2.92329839672888
1709 2.92586709338611
1710 2.92697621741233
1711 2.92579453669235
1712 2.92595546524495
1713 2.92749826768365
1714 2.92760517874482
1715 2.92879668698138
1716 2.92617094506986
1717 2.92198602337687
1718 2.91239443994723
1719 2.9195223838679
1720 2.90766184989472
1721 2.90505134366452
1722 2.91402069082843
1723 2.91967203800742
1724 2.92358879902748
1725 2.90870196972832
1726 2.90876766357094
1727 2.91992212519035
1728 2.9117465449276
1729 2.89956341230702
1730 2.9126295756759
1731 2.91498766917774
1732 2.90818476268822
1733 2.90977259102318
1734 2.91506365248227
1735 2.91404906136219
1736 2.91395071919436
1737 2.91465096007073
1738 2.91422426110597
1739 2.91210678720883
1740 2.91176768335209
1741 2.90919538947111
1742 2.86331392157488
1743 2.872628088711
1744 2.9099876562383
1745 2.90227165185735
1746 2.90144052272173
1747 2.91330525122537
1748 2.90553634912105
1749 2.90446288954391
1750 2.91142782827948
1751 2.90890200891359
1752 2.90433085163454
1753 2.91137335326648
1754 2.9135646924753
1755 2.91203386363642
1756 2.91052606777706
1757 2.90679151573495
1758 2.90814151561167
1759 2.90684558295706
1760 2.90933349110515
1761 2.91292199900147
1762 2.91074198894592
1763 2.91272912144837
1764 2.91639779085578
1765 2.91586224229815
1766 2.91521597676098
1767 2.91808986275313
1768 2.91387874679299
1769 2.91913909574704
1770 2.92044382185129
1771 2.91682430335071
1772 2.9175602264539
1773 2.9164074976936
1774 2.91574078735022
1775 2.91703147410753
1776 2.91391838245237
1777 2.91732841864028
1778 2.92060191988343
1779 2.91716280988841
1780 2.91536758057704
1781 2.91079696920435
1782 2.92013787751796
1783 2.92192947025291
1784 2.92010195709815
1785 2.92286980848036
1786 2.92346826852842
1787 2.91978809304896
1788 2.91894648349041
1789 2.92141504583302
1790 2.92171886906443
1791 2.92170852405123
1792 2.92094591759026
1793 2.91921379635674
1794 2.91863512152117
1795 2.91711360140495
1796 2.90830612459987
1797 2.9157559009951
1798 2.92483074637363
1799 2.91456813175156
1800 2.92253512743935
1801 2.9175591585363
1802 2.9172110931478
1803 2.92352142730393
1804 2.92003018832408
1805 2.92073395973888
1806 2.91922189307594
1807 2.9193555637606
1808 2.9183613111378
1809 2.92086778475203
1810 2.92219944645537
1811 2.92083490783068
1812 2.92455814783518
1813 2.92320013023634
1814 2.92286401604935
1815 2.92106323645218
1816 2.92550865422607
1817 2.92626983501995
1818 2.93060268939537
1819 2.93115847050374
1820 2.93143442868645
1821 2.92347495450853
1822 2.92999658215731
1823 2.93170581785748
1824 2.92709438473501
1825 2.92801001433776
1826 2.91995339835424
1827 2.92581440143159
1828 2.92280827742717
1829 2.90767393718443
1830 2.909137865506
1831 2.91667292119675
1832 2.91951570760287
1833 2.91884139332959
1834 2.9196946829563
1835 2.92280286132067
1836 2.92365844008145
1837 2.92322087698988
1838 2.92079166782269
1839 2.92501816598057
1840 2.92796024036739
1841 2.92647536872449
1842 2.92976965477072
1843 2.92423740054614
1844 2.9266517384606
1845 2.92041935994358
1846 2.92062757073354
1847 2.92136979731012
1848 2.9192217678999
1849 2.90565502287251
1850 2.92201814282847
1851 2.91852561944053
1852 2.91417930976678
1853 2.92029592711102
1854 2.91982675520024
1855 2.91909072737826
1856 2.92115411559523
1857 2.92093038109801
1858 2.92353876604581
1859 2.92028600413932
1860 2.91446966803488
1861 2.91968377934033
1862 2.917995643802
1863 2.90664201162837
1864 2.91575078069912
1865 2.91257955026896
1866 2.89676902931918
1867 2.89285846793506
1868 2.91344415748345
1869 2.91025638998853
1870 2.90047062127346
1871 2.90977396556536
1872 2.90714131723507
1873 2.88629647135269
1874 2.89674789975843
1875 2.90595972951394
1876 2.90557414427678
1877 2.90598396687169
1878 2.90898628079945
1879 2.91113961940111
1880 2.91198739136061
1881 2.91206936294615
1882 2.90670016402077
1883 2.91087834991163
1884 2.91543798967453
1885 2.90976456733218
1886 2.90986556116649
1887 2.91213079637844
1888 2.9078434436309
1889 2.91480536203315
1890 2.91679212706857
1891 2.90577924260392
1892 2.89756948783828
1893 2.9208000140752
1894 2.91250683218761
1895 2.91828095105174
1896 2.92120648913234
1897 2.9224555485331
1898 2.92239479586895
1899 2.92333841209276
1900 2.92383032742273
1901 2.92364281555296
1902 2.91910934740248
1903 2.91627185576376
1904 2.9267015216572
1905 2.92254417696889
1906 2.92477122199582
1907 2.9269064156283
1908 2.92545275475657
1909 2.92826586415357
1910 2.92734137832982
1911 2.92465386184792
1912 2.92594147379543
1913 2.93171350107557
1914 2.91742941861661
1915 2.90353592855208
1916 2.92698192091972
1917 2.91209510844057
1918 2.8928678796092
1919 2.92178622282999
1920 2.91740920851254
1921 2.9137375103735
1922 2.91856312797801
1923 2.92560612488674
1924 2.92222064359797
1925 2.91555542961637
1926 2.91796662524669
1927 2.918300210779
1928 2.90531617544939
1929 2.91492217849364
1930 2.92305783952941
1931 2.89923282615759
1932 2.90510527316431
1933 2.92370709933582
1934 2.90869562539265
1935 2.91326677175638
1936 2.92456288797901
1937 2.89982398319784
1938 2.9122879524371
1939 2.92225922852741
1940 2.92110814100587
1941 2.92010622548735
1942 2.92224954164055
1943 2.92308131078251
1944 2.92300187017212
1945 2.92147976101848
1946 2.92258437546546
1947 2.92473220741993
1948 2.91287780225597
1949 2.91849358868172
1950 2.91793682966042
1951 2.91380253347497
1952 2.91993646321216
1953 2.91902467048802
1954 2.91382543251614
1955 2.91655132930631
1956 2.92194515121147
1957 2.92099943785915
1958 2.92419587355269
1959 2.92648070570171
1960 2.92052896093375
1961 2.92622081031012
1962 2.93008555264892
1963 2.92991807775623
1964 2.93302849438512
1965 2.93282214851229
1966 2.93421222059473
1967 2.93165538729794
1968 2.92915346365
1969 2.9323770341173
1970 2.93205649596487
1971 2.93447742108164
1972 2.92745404359983
1973 2.9253504266082
1974 2.9304123859956
1975 2.93467914645457
1976 2.93044655803451
1977 2.9156499469577
1978 2.92888901332599
1979 2.93634960730687
1980 2.93290332363301
1981 2.93733361614096
1982 2.9356471038269
1983 2.93515277755277
1984 2.93450783729966
1985 2.93211173898432
1986 2.93570557119522
1987 2.93509299434663
1988 2.9320163482759
1989 2.93338690567126
1990 2.93472166794389
1991 2.93379649354567
1992 2.9298851576925
1993 2.93955413193285
1994 2.93823741119506
1995 2.93743347967531
1996 2.9339867467893
1997 2.93553444074732
1998 2.93518742848837
1999 2.93456595584746
2000 2.93334264706964
2001 2.93650882938142
2002 2.93368057841594
2003 2.92776760830446
2004 2.92830141295331
2005 2.92763399880996
2006 2.91878606440022
2007 2.91934270471048
2008 2.92876645245111
2009 2.92410797552242
2010 2.91644086430106
2011 2.92867642913136
2012 2.91494139354607
2013 2.90390346305839
2014 2.92879660819289
2015 2.92370919474113
2016 2.89649921597163
2017 2.92005910630233
2018 2.93326165754611
2019 2.92814495236025
2020 2.92845944705522
2021 2.9317151865894
2022 2.92277238014379
2023 2.91301204718726
2024 2.92775181197459
2025 2.92386367103561
2026 2.92545030746995
2027 2.92815962502817
2028 2.92005387348416
2029 2.92235340601909
2030 2.92646383862089
2031 2.927871125963
2032 2.92284303142289
2033 2.92172915354537
2034 2.92429308040953
2035 2.91814788351488
2036 2.90852310312356
2037 2.91961091577882
2038 2.91846026739263
2039 2.91955944117589
2040 2.91988378411365
2041 2.91680283323788
2042 2.91780712652589
2043 2.92489666479963
2044 2.92345353073254
2045 2.92101998501798
2046 2.91837999695056
2047 2.91794046954654
2048 2.9203974762328
2049 2.91756524859715
2050 2.9238201737807
2051 2.92756566385517
2052 2.92625143369931
2053 2.9278959611476
2054 2.93019610421692
2055 2.92982094651056
2056 2.92949942036021
2057 2.93283969359916
2058 2.93457514922829
2059 2.93546118163008
2060 2.93125703454781
2061 2.92961194986396
2062 2.93436198314127
2063 2.93664800413718
2064 2.93825860800351
2065 2.93434453818216
2066 2.92330452048593
2067 2.93507777174453
2068 2.93631812451693
2069 2.92186909058347
2070 2.93542605444129
2071 2.92834813498133
2072 2.90372778585286
2073 2.90215156725367
2074 2.93239257569777
2075 2.92317822607822
2076 2.89869151845799
2077 2.91598145150137
2078 2.93456917617597
2079 2.93803772507189
2080 2.93777056341841
2081 2.93522622278021
2082 2.93485734675116
2083 2.93502221012691
2084 2.93292768065561
2085 2.93473772345317
2086 2.93565400323288
2087 2.934149251364
2088 2.93326943154798
2089 2.93710496011591
2090 2.93573334156509
2091 2.92932233709965
2092 2.93621368477638
2093 2.93003079712247
2094 2.92583600555467
2095 2.92655180856888
2096 2.93365204576433
2097 2.92969115891342
2098 2.9280072999482
2099 2.93090871489936
2100 2.93592891875917
2101 2.93649571504318
2102 2.93854671833559
2103 2.93726074661993
2104 2.93351361269459
2105 2.93005242860283
2106 2.93028967867318
2107 2.92699726927878
2108 2.93389311251215
2109 2.91492141366286
2110 2.91261034152542
2111 2.93496108061641
2112 2.92078886854293
2113 2.90541090759303
2114 2.93313577259926
2115 2.92363777248036
2116 2.91047520979189
2117 2.92756256086474
2118 2.92907730290261
2119 2.91780804076523
2120 2.90885425340966
2121 2.92732773801262
2122 2.90532375836561
2123 2.85579445664323
2124 2.89903366002558
2125 2.92502468362479
2126 2.88065097059307
2127 2.87815262275967
2128 2.91312344526577
2129 2.91113395567181
2130 2.86620068245555
2131 2.8872351502018
2132 2.92206377376156
2133 2.92167287841554
2134 2.91812348977519
2135 2.91644035526573
2136 2.91826326906028
2137 2.91652287526935
2138 2.91111201685904
2139 2.9184512922386
2140 2.91846079164757
2141 2.91698573860486
2142 2.91734642667013
2143 2.9171729069684
2144 2.92029264482003
2145 2.92364218318011
2146 2.92292070459854
2147 2.9239037491305
2148 2.9262085468111
2149 2.92533692224819
2150 2.92590252122274
2151 2.92510407909248
2152 2.92538645440636
2153 2.92029334667433
2154 2.92511089573784
2155 2.92723105836002
2156 2.92340391418703
2157 2.91888198273013
2158 2.91993508339485
2159 2.92498949507213
2160 2.9253940886492
2161 2.92431325667184
2162 2.92622302895362
2163 2.92827185868155
2164 2.92694212701055
2165 2.92934852924699
2166 2.93088099813378
2167 2.9259910995791
2168 2.93017837884645
2169 2.9311021978016
2170 2.93286055708997
2171 2.93568215480598
2172 2.93358456869204
2173 2.93480685721613
2174 2.93583143247638
2175 2.93857868326133
2176 2.94051430180941
2177 2.94084319435208
2178 2.93662327054624
2179 2.93487739119509
2180 2.9437775313161
2181 2.94066805977613
2182 2.94155260378307
2183 2.9438159797372
2184 2.94498446236232
2185 2.94437991434597
2186 2.93862761871739
2187 2.944742671606
2188 2.94976528408338
2189 2.9436730198651
2190 2.93292988586337
2191 2.94407616701294
2192 2.9398741410287
2193 2.94015915973049
2194 2.94414550781911
2195 2.94561006719613
2196 2.94319880817047
2197 2.94505610079757
2198 2.94693363492572
2199 2.9400633195152
2200 2.93911348378539
2201 2.94078636505479
2202 2.94507711934482
2203 2.94632324520871
2204 2.94200538158126
2205 2.93918168789282
2206 2.93359824541645
2207 2.93878696447337
2208 2.92532277074774
2209 2.92722113785868
2210 2.93438597825448
2211 2.93649404891237
2212 2.92988501664107
2213 2.92588371198558
2214 2.930398133149
2215 2.93464175624434
2216 2.92515343883491
2217 2.93028431852178
2218 2.93495633731079
2219 2.93719145106054
2220 2.9381094915883
2221 2.93784477682741
2222 2.9330162320723
2223 2.92552978721136
2224 2.93025632033509
2225 2.92709132655232
2226 2.91946384796142
2227 2.92951210288923
2228 2.93273350459687
2229 2.93157548467835
2230 2.93140636370806
2231 2.93382180196066
2232 2.927530642017
2233 2.93055274951985
2234 2.93678197260832
2235 2.93121095625389
2236 2.92946059992386
2237 2.93625108019456
2238 2.93257214720466
2239 2.93007656712345
2240 2.9245154233466
2241 2.94256828778725
2242 2.9376766879873
2243 2.94204675458836
2244 2.94113939145954
2245 2.93293251148777
2246 2.93437254316041
2247 2.9363617750674
2248 2.9390879293892
2249 2.94097979984475
2250 2.93983813330655
2251 2.94238437561865
2252 2.94013136014637
2253 2.93827471554603
2254 2.9390535796628
2255 2.93806397159219
2256 2.9349313804029
2257 2.93632695856713
2258 2.93565284199393
2259 2.93881069314667
2260 2.93609913308461
2261 2.93143025034755
2262 2.93717612762729
2263 2.9390890404673
2264 2.9405408127441
2265 2.93844327165631
2266 2.93590697671578
2267 2.93295058135264
2268 2.93638359576611
2269 2.93377644587751
2270 2.93507114078187
2271 2.93339345987409
2272 2.93134432584099
2273 2.92807732026849
2274 2.92920372757985
2275 2.92700886849447
2276 2.92252075291152
2277 2.92285371099404
2278 2.92440822276476
2279 2.92574783467649
2280 2.92451085207482
2281 2.925015575278
2282 2.92228295604465
2283 2.92361425012423
2284 2.92444139775468
2285 2.92206739058814
2286 2.92272596922642
2287 2.92470724504192
2288 2.92659437624457
2289 2.92511099892306
2290 2.92881516132621
2291 2.93138506385055
2292 2.9333088477549
2293 2.92344759668593
2294 2.92375324146097
2295 2.92820682247271
2296 2.92910477893005
2297 2.93057022271122
2298 2.93348775017937
2299 2.93124053888153
2300 2.92870418075063
2301 2.93001735597225
2302 2.92836823259848
2303 2.92984190221892
2304 2.93279536292519
2305 2.93404325412856
2306 2.93409282588243
2307 2.93544376047598
2308 2.93370477634963
2309 2.93472438105595
2310 2.93202842598274
2311 2.92886722264643
2312 2.93388194873747
2313 2.93325706217438
2314 2.93270398701863
2315 2.9277228029953
2316 2.93288546372494
2317 2.93397311187231
2318 2.935829802093
2319 2.93571680294126
2320 2.93393719483798
2321 2.93170773363374
2322 2.9354874043283
2323 2.93054071833515
2324 2.93206363553748
2325 2.92938386948587
2326 2.92835506494176
2327 2.9291839653467
2328 2.92483490122867
2329 2.92538800054
2330 2.92843105017329
2331 2.93246262164446
2332 2.93339881499905
2333 2.93212043325593
2334 2.93653726824488
2335 2.93733507768745
2336 2.93546162062462
2337 2.92867791924487
2338 2.93473694202799
2339 2.93365150617857
2340 2.93583491216354
2341 2.92942431451442
2342 2.92823382482386
2343 2.93727268620801
2344 2.93124516581041
2345 2.92793650107919
2346 2.93668597174308
2347 2.93861847048887
2348 2.93492196857985
2349 2.93775454140049
2350 2.94097651874974
2351 2.92840139009456
2352 2.93512899008388
2353 2.94027656490073
2354 2.93407522204965
2355 2.93507584644888
2356 2.93760240329943
2357 2.93700024652271
2358 2.94183976526406
2359 2.94721844200715
2360 2.94488895629234
2361 2.9425670460973
2362 2.93881170793112
2363 2.93948542343557
2364 2.94124417161824
2365 2.94117016989307
2366 2.94285267266972
2367 2.93940943567709
2368 2.94279305508389
2369 2.94511449332302
2370 2.94064045126412
2371 2.94388906741733
2372 2.95021408943328
2373 2.94490526561817
2374 2.94794321051779
2375 2.94537382544437
2376 2.94489542981507
2377 2.94417082624861
2378 2.9437640674569
2379 2.94519561792347
2380 2.94570398512119
2381 2.94453792282301
2382 2.94595758957417
2383 2.94684984285283
2384 2.93417259150167
2385 2.94085244512591
2386 2.94576925065618
2387 2.93522321959401
2388 2.94406812324822
2389 2.9450568493713
2390 2.9280273338332
2391 2.94055495631413
2392 2.94651402225243
2393 2.94212867387598
2394 2.93979974059366
2395 2.93851949343435
2396 2.94570188485037
2397 2.94155034299532
2398 2.93183615999356
2399 2.94735301896319
2400 2.93482357031509
2401 2.93170133521427
2402 2.94928377080702
2403 2.92818114897715
2404 2.93914808871802
2405 2.94785931871294
2406 2.94121173912631
2407 2.95043429269835
2408 2.94777893277591
2409 2.94288132755595
2410 2.94354784565181
2411 2.95018490421651
2412 2.9520338080092
2413 2.94962099533783
2414 2.95330823201487
2415 2.95244193964773
2416 2.94372832719787
2417 2.948608357883
2418 2.95424690711087
2419 2.94224808480982
2420 2.94598802159216
2421 2.95701956357005
2422 2.94010426752015
2423 2.93925229339806
2424 2.95460553540345
2425 2.95141847456917
2426 2.94841598819687
2427 2.95832729237884
2428 2.95494144194799
2429 2.94641195080834
2430 2.94943421574122
2431 2.95673185905701
2432 2.95982267700805
2433 2.9623105419292
2434 2.96229692280677
2435 2.95922065189968
2436 2.96994056073689
2437 2.9616649842347
2438 2.96584109261054
2439 2.96518909671427
2440 2.96352448179906
2441 2.96398279385159
2442 2.95852863988648
2443 2.94803637154685
2444 2.96303762518814
2445 2.95597713165864
2446 2.94528903230306
2447 2.93561563681703
2448 2.95048549487466
2449 2.95699529227121
2450 2.95869266380951
2451 2.95949902151979
2452 2.95949952922452
2453 2.95747292584197
2454 2.95154914754886
2455 2.94593474221557
2456 2.96109680625049
2457 2.94348705668349
2458 2.94370458063316
2459 2.95867465873731
2460 2.9596847596886
2461 2.9613110339362
2462 2.96242558054075
2463 2.96160761886699
2464 2.95587115259189
2465 2.95160801117428
2466 2.95839494037425
2467 2.95959437551414
2468 2.95918929693663
2469 2.96158762252801
2470 2.96510327086481
2471 2.96722877052632
2472 2.96392081577214
2473 2.9648074057768
2474 2.96499472516789
2475 2.96264988944772
2476 2.9629243890609
2477 2.9629045242226
2478 2.95872636018476
2479 2.95443398595164
2480 2.95609611860769
2481 2.95212172433692
2482 2.9523021236248
2483 2.95550509841836
2484 2.95264792763093
2485 2.95157799986044
2486 2.95653821862824
2487 2.95629589559742
2488 2.94441798371559
2489 2.94478598983243
2490 2.95989605311305
2491 2.96076167178726
2492 2.94447243283453
2493 2.93908824754641
2494 2.96183295027828
2495 2.9484106274849
2496 2.9201214282939
2497 2.93406253970089
2498 2.95644914480676
2499 2.949035866208
2500 2.94305231243111
2501 2.95217455149087
2502 2.95119240210497
2503 2.9322256695937
2504 2.9512752347049
2505 2.95386257336878
2506 2.94801229965418
2507 2.95575115070425
2508 2.95317475917672
2509 2.94341857226414
2510 2.94993267287383
2511 2.95321263480564
2512 2.95289100114955
2513 2.94906919209464
2514 2.94572818763194
2515 2.94467214865188
2516 2.95245319419746
2517 2.95271533258657
2518 2.94943519531315
2519 2.94931767035339
2520 2.95047440672608
2521 2.94842211687074
2522 2.94900182576239
2523 2.95135120225192
2524 2.95034475123869
2525 2.95200477468691
2526 2.95432031309088
2527 2.95708072291684
2528 2.95478773282997
2529 2.95728472635608
2530 2.96021982762279
2531 2.95166797155518
2532 2.9499368050085
2533 2.95696672345525
2534 2.95204216773083
2535 2.94173098172605
2536 2.94262084490469
2537 2.94993094860825
2538 2.94638385771017
2539 2.94486511589065
2540 2.94944156834081
2541 2.95495390282078
2542 2.95639832092303
2543 2.95841367105969
2544 2.95926489226771
2545 2.95622016549465
2546 2.95751252526238
2547 2.95053101808342
2548 2.95676766357252
2549 2.95940768731735
2550 2.96065188390113
2551 2.95912137822154
2552 2.94774395865958
2553 2.95168179964939
2554 2.96349746835018
2555 2.96714323428097
2556 2.96439545640837
2557 2.96213950789693
2558 2.96201215643144
2559 2.95991651450672
2560 2.95888090231646
2561 2.95847616293446
2562 2.95873054128815
2563 2.96084967642947
2564 2.96127167934763
2565 2.96165873559087
2566 2.96268387481148
2567 2.96442354576784
2568 2.9614368959525
2569 2.9621013070821
2570 2.96054273456232
2571 2.95819959873777
2572 2.95487864225833
2573 2.95665194630563
2574 2.94083625568768
2575 2.95539893532661
2576 2.9496204950954
2577 2.94170639584753
2578 2.95244743859926
2579 2.95285954880439
2580 2.95253912449055
2581 2.95152761142844
2582 2.94978434876677
2583 2.94941586576623
2584 2.95026887991399
2585 2.95095653317852
2586 2.94963653333421
2587 2.93660269230292
2588 2.95115558998953
2589 2.95252321492106
2590 2.95114140550211
2591 2.95230041664263
2592 2.94643220862338
2593 2.94829599934751
2594 2.95179241741005
2595 2.9507211070701
2596 2.95262413789079
2597 2.9506126827551
2598 2.95184814815517
2599 2.93735850113166
2600 2.94315253376089
2601 2.9524653195538
2602 2.94919172015874
2603 2.94519163787478
2604 2.94689840561743
2605 2.95304553287469
2606 2.9535528619201
2607 2.95020670995108
2608 2.95246514689777
2609 2.96039644482382
2610 2.95549623436827
2611 2.95556979158249
2612 2.96234151579716
2613 2.96290721942006
2614 2.92357511438018
2615 2.94761279625495
2616 2.97194012906873
2617 2.95208088139013
2618 2.94883635539149
2619 2.96813196000611
2620 2.96244041682463
2621 2.95797160536365
2622 2.97119154000306
2623 2.96484452419215
2624 2.95538735595762
2625 2.95855387207252
2626 2.96357384030775
2627 2.95372253066686
2628 2.96511487079062
2629 2.96828137469294
2630 2.96733491903163
2631 2.96082254375728
2632 2.961561302344
2633 2.96309821823659
2634 2.96772317151018
2635 2.96992252523158
2636 2.96395534783949
2637 2.96312749635438
2638 2.96579580078288
2639 2.96471648433822
2640 2.96312064351125
2641 2.96276591094959
2642 2.95648790850895
2643 2.95676041228917
2644 2.94823283899735
2645 2.95270373268763
2646 2.94910481846095
2647 2.94622130507529
2648 2.94935170101536
2649 2.94529888498186
2650 2.94787914154126
2651 2.95364287303313
2652 2.94575458752525
2653 2.93626756782781
2654 2.94305702983464
2655 2.95123261057018
2656 2.9455327836582
2657 2.9315242955107
2658 2.93810697835414
2659 2.95290322807984
2660 2.94792190726424
2661 2.93572779187049
2662 2.95008065780144
2663 2.94678186273313
2664 2.93819084222415
2665 2.93905898774883
2666 2.94796852697806
2667 2.94843688619221
2668 2.94863565633394
2669 2.95073680819804
2670 2.95471354712031
2671 2.95677420209795
2672 2.95668366561723
2673 2.95903513993452
2674 2.95197352429712
2675 2.95281116855289
2676 2.95401393266684
2677 2.95218276936307
2678 2.94522415399624
2679 2.94150687811156
2680 2.9523890945591
2681 2.9498063301607
2682 2.95336028296384
2683 2.95396755295668
2684 2.9581403948639
2685 2.95716086849916
2686 2.95513960806685
2687 2.95579488076075
2688 2.9585858278854
2689 2.96081095942045
2690 2.95457380553086
2691 2.9549429283704
2692 2.9606133286579
2693 2.93009678323681
2694 2.94981882748778
2695 2.96751338967536
2696 2.94357527432036
2697 2.9203690581841
2698 2.95726594053891
2699 2.95341795856306
2700 2.92782094757852
2701 2.95401606040289
2702 2.95907200277079
2703 2.95062879901195
2704 2.95119573995173
2705 2.9550959180514
2706 2.95480389492225
2707 2.95534926248577
2708 2.95591772962005
2709 2.94917112265335
2710 2.94908442612456
2711 2.95264268517581
2712 2.95372799479959
2713 2.95186076124304
2714 2.95354971789916
2715 2.95379193451569
2716 2.95472320873885
2717 2.95336649276423
2718 2.95387589656075
2719 2.95359633628217
2720 2.95356365142627
2721 2.95219121921796
2722 2.94990724863255
2723 2.95056665345442
2724 2.95657966457801
2725 2.95590604667328
2726 2.95408356323197
2727 2.95105792701405
2728 2.94849568374221
2729 2.94952385510714
2730 2.94981647190312
2731 2.95140623643839
2732 2.9505677867547
2733 2.94795258133959
2734 2.95252400022282
2735 2.94704465846113
2736 2.94844304241851
2737 2.95921972195072
2738 2.9630971183486
2739 2.96361641945982
2740 2.96502317416329
2741 2.96981033861068
2742 2.95734471086553
2743 2.95624348126475
2744 2.96836026626703
2745 2.94735716666068
2746 2.93721087234954
2747 2.96384038512157
2748 2.95930406772009
2749 2.93387071118118
2750 2.95809544642381
2751 2.96923036522777
2752 2.96096288868096
2753 2.95588006806123
2754 2.96392876772804
2755 2.97084738875976
2756 2.96565139104492
2757 2.96881061765938
2758 2.97086266715084
2759 2.96659247372018
2760 2.96955353813932
2761 2.97454898827408
2762 2.97396139121067
2763 2.97077486340076
2764 2.96671487564531
2765 2.96075745089339
2766 2.95841572746525
2767 2.96091352053805
2768 2.9629573678687
2769 2.96413939232434
2770 2.96505725865764
2771 2.96179105385264
2772 2.9672341901617
2773 2.96576511266568
2774 2.96630086814904
2775 2.96871250780845
2776 2.96658364066073
2777 2.97010116494688
2778 2.97400393114523
2779 2.97267813013457
2780 2.97015234760758
2781 2.96753841576919
2782 2.96988990519663
2783 2.96467432368995
2784 2.96356966598
2785 2.96931915556971
2786 2.97453616252567
2787 2.97147765836069
2788 2.97101630526017
2789 2.97419321017903
2790 2.97021365193179
2791 2.96731700669807
2792 2.97313838178014
2793 2.97176215185429
2794 2.97321073512049
2795 2.97355639955032
2796 2.96874839077192
2797 2.96698744677105
2798 2.966609250882
2799 2.96956015926536
2800 2.96172722116622
2801 2.97171786984661
2802 2.9735831576207
2803 2.97179272440774
2804 2.96969568489889
2805 2.97568508848877
2806 2.97244252266503
2807 2.97483107152417
2808 2.97607894773633
2809 2.97468567442098
2810 2.96816383818086
2811 2.97283644870658
2812 2.97658356179105
2813 2.97490560397431
2814 2.97609745171753
2815 2.97605430772362
2816 2.97454748282145
2817 2.97522225681854
2818 2.97568434491243
2819 2.97415221094586
2820 2.97534970324903
2821 2.97792230463008
2822 2.97860415570413
2823 2.97987624353368
2824 2.98380270214242
2825 2.98115481369386
2826 2.97968241472707
2827 2.97823823001184
2828 2.97667109955118
2829 2.97859692691288
2830 2.97722459576592
2831 2.97795897679275
2832 2.9774884562106
2833 2.98184887339303
2834 2.98078767927372
2835 2.9816013322797
2836 2.98288527752085
2837 2.98666191960444
2838 2.9803371227965
2839 2.98617169438098
2840 2.97353530291773
2841 2.97707097439596
2842 2.98957835975624
2843 2.98838036812909
2844 2.99103974680835
2845 2.99154564747935
2846 2.98796860783014
2847 2.98814053761723
2848 2.97589267984827
2849 2.98763520539435
2850 2.98494477668182
2851 2.97388351147169
2852 2.9795565647043
2853 2.98908946758038
2854 2.99231289307361
2855 2.99182102103532
2856 2.99238035134937
2857 2.99251152058978
2858 2.98964683038233
2859 2.98510148276885
2860 2.99535182599268
2861 2.99591706603197
2862 2.99201227427793
2863 2.98356831491353
2864 2.96045044467031
2865 2.98785807374586
2866 2.97912842545402
2867 2.95507025951643
2868 2.97773156074031
2869 2.98010542621318
2870 2.97585068322419
2871 2.98303520091097
2872 2.9870613601502
2873 2.98687489790228
2874 2.97778527458259
2875 2.97386247266981
2876 2.98326216525056
2877 2.95744094278859
2878 2.96187971299074
2879 2.98675687410971
2880 2.97596557376105
2881 2.96704468369436
2882 2.98426429034433
2883 2.98562606540841
2884 2.9726343982428
2885 2.98803889105726
2886 2.98398011581271
2887 2.97329168212797
2888 2.96842945092337
2889 2.98655078711799
2890 2.97914068861987
2891 2.96753932120259
2892 2.98000792251587
2893 2.9901228170707
2894 2.98503507966794
2895 2.98971678673052
2896 2.98315552984723
2897 2.97912131627997
2898 2.9847855351358
2899 2.97530135056774
2900 2.95406734633789
2901 2.96603258519836
2902 2.98155201302066
2903 2.98095122190449
2904 2.96741888124707
2905 2.97524841898481
2906 2.97849790072042
2907 2.97999460487801
2908 2.97712577863356
2909 2.97537162815029
2910 2.97885775097485
2911 2.97743302201285
2912 2.97421241459583
2913 2.9736219259451
2914 2.97410078687887
2915 2.97926838372144
2916 2.97209206865271
2917 2.9763606378832
2918 2.97838560068423
2919 2.96234802329348
2920 2.96652455046424
2921 2.98101284488256
2922 2.97336042843647
2923 2.97402720673204
2924 2.97900404899895
2925 2.97997598803022
2926 2.97975893648005
2927 2.98023313363409
2928 2.981523057162
2929 2.98099617113589
2930 2.9804895724258
2931 2.97974714382513
2932 2.97637262028075
2933 2.96803862949191
2934 2.9598861771821
2935 2.96710179065063
2936 2.97147680762457
2937 2.97079684164132
2938 2.97017493711611
2939 2.96894954428536
2940 2.96911382964336
2941 2.96683893805717
2942 2.96795927916168
2943 2.96576116769923
2944 2.96220655209243
2945 2.96213379348996
2946 2.96387235444886
2947 2.96825126335141
2948 2.96826859501087
2949 2.96822924817733
2950 2.96859784108219
2951 2.96745376828605
2952 2.96685723332164
2953 2.97393610961689
2954 2.97178215284647
2955 2.97680380649504
2956 2.97625992486938
2957 2.97795182827177
2958 2.97576846239747
2959 2.97305112009918
2960 2.97526667585144
2961 2.97560921396084
2962 2.97252466722864
2963 2.97447333858934
2964 2.97433385082246
2965 2.97417091923982
2966 2.97432880966852
2967 2.96789815571114
2968 2.96926982909255
2969 2.96785534190059
2970 2.96609198206898
2971 2.97128118506715
2972 2.97035116661446
2973 2.96822019352773
2974 2.96912443841318
2975 2.9703627233813
2976 2.96839532322796
2977 2.96394328027303
2978 2.96292064474034
2979 2.96636198592613
2980 2.96819444785026
2981 2.9706482684201
2982 2.97074755044681
2983 2.97652400631262
2984 2.97935405062962
2985 2.98168547398566
2986 2.98289417183576
2987 2.98230877868822
2988 2.97986736754877
2989 2.97980287576985
2990 2.98781459240398
2991 2.98982774806783
2992 2.98788134419075
2993 2.99040934757049
2994 2.98098656053142
2995 2.99168241542949
2996 2.99340944367876
2997 2.99415712559894
2998 2.99539613745254
2999 2.99283917759031
3000 2.99577200462944
3001 2.99449708987431
3002 2.9797527528683
3003 2.98311693707777
3004 2.98929637178962
3005 2.98862645006876
3006 2.98833153240258
3007 2.98481790662369
3008 2.97134733755679
3009 2.97214356799965
3010 2.98654655568392
3011 2.98610039873602
3012 2.98178635762697
3013 2.98751386124665
3014 2.98280859352742
3015 2.97980881754649
3016 2.98306890131188
3017 2.98617767726264
3018 2.98500409345855
3019 2.98431751654281
3020 2.97946048663172
3021 2.97219083704551
3022 2.97819172165644
3023 2.98594252263135
3024 2.98020814505928
3025 2.97914590495759
3026 2.98672738063893
3027 2.97140364053003
3028 2.96888755964865
3029 2.97912967618655
3030 2.97971526000186
3031 2.97723660020014
3032 2.9676652098427
3033 2.98101677000803
3034 2.98081612120469
3035 2.98184470430736
3036 2.9826208261917
3037 2.97945483141204
3038 2.98273292555296
3039 2.9872449561607
3040 2.9767492976525
3041 2.97312948635309
3042 2.9830986729674
3043 2.98446728384406
3044 2.97964893952789
3045 2.97698569304407
3046 2.98715331797028
3047 2.98740813286015
3048 2.98635436763389
3049 2.98853086867493
3050 2.99005525131149
3051 2.99073048973954
3052 2.99122860813679
3053 2.99255243160818
3054 2.99221427194979
3055 2.99252907692244
3056 2.98941603441486
3057 2.98983148721792
3058 2.99479724250536
3059 2.99516267998313
3060 2.99464781468529
3061 2.99338457498301
3062 2.999473733944
3063 2.99505915387035
3064 2.99029905118895
3065 3.0004901474776
3066 2.99859918201516
3067 2.98686607225634
3068 2.98164514823823
3069 2.99237842471671
3070 2.9921074396476
3071 2.98322671402357
3072 2.9826996718094
3073 2.9926082716342
3074 2.98829213868787
3075 2.99052223630632
3076 2.99680811735632
3077 2.9914135912903
3078 2.99041786022919
3079 2.98959362146435
3080 2.99246635816477
3081 2.9901558168881
3082 2.98791949843
3083 2.98287509421228
3084 2.98001051224814
3085 2.98070408774618
3086 2.98270583746363
3087 2.98470466076188
3088 2.98320170347194
3089 2.98920383897822
3090 2.98455413691232
3091 2.98641800441584
3092 2.99052035264977
3093 2.98912135236411
3094 2.98223518389368
3095 2.99033755901437
3096 2.97632926230416
3097 2.96854837979901
3098 2.98868115358656
3099 2.98413441155146
3100 2.98363619998566
3101 2.98253490508072
3102 2.98344714909216
3103 2.98386887968333
3104 2.985616138868
3105 2.98151561161304
3106 2.9763228823459
3107 2.97911207947092
3108 2.97584011524919
3109 2.97418037345521
3110 2.97561785981108
3111 2.97009648053457
3112 2.9759573185143
3113 2.97150337537474
3114 2.96713862404936
3115 2.95820925241426
3116 2.97536751696736
3117 2.96856196094297
3118 2.97098788321766
3119 2.97157731152271
3120 2.96220505116432
3121 2.96044712452541
3122 2.9723806483447
3123 2.9799375541375
3124 2.95706979806605
3125 2.96149394132153
3126 2.97705912534758
3127 2.96632204859861
3128 2.9658171335602
3129 2.98091043372525
3130 2.98368817254517
3131 2.97604018877551
3132 2.9795006621971
3133 2.9791104480332
3134 2.97741560723116
3135 2.97344402621619
3136 2.97677888308358
3137 2.97912622335525
3138 2.97460529018326
3139 2.97944724688024
3140 2.9782655574337
3141 2.97560611050354
3142 2.98192526042251
3143 2.98599439982507
3144 2.98764469513037
3145 2.98662372874457
3146 2.98470925963534
3147 2.9839981504883
3148 2.98192103031681
3149 2.98643900059206
3150 2.98457492578974
3151 2.98674708950007
3152 2.98159716911758
3153 2.98415386873747
3154 2.98910908939167
3155 2.95370290955701
3156 2.968745993232
3157 2.98932404499708
3158 2.97909232708224
3159 2.96276405524351
3160 2.97915169013908
3161 2.98767067622644
3162 2.98485819034044
3163 2.99129026391414
3164 2.99066410847954
3165 2.99003437216466
3166 2.98857656285176
3167 2.98938760975324
3168 2.96861696988331
3169 2.98186921214726
3170 2.98957348747727
3171 2.98580316662234
3172 2.98433333768332
3173 2.98836054607856
3174 2.99059122414342
3175 2.98990858559734
3176 2.99041958165848
3177 2.99356768860581
3178 2.99589392288617
3179 2.99377105981836
3180 2.9941762802122
3181 2.99458404282267
3182 2.99120749488587
3183 2.98876583169754
3184 2.98900932670036
3185 2.98835564841865
3186 2.99073893995706
3187 2.9899551225168
3188 2.989090399378
3189 2.98891002820638
3190 2.98971989254197
3191 2.98718419814041
3192 2.99252855302374
3193 2.99218329457598
3194 2.98883477214079
3195 2.99032978456809
3196 2.99144468263949
3197 2.99445778333655
3198 2.99385970723545
3199 2.99367966046028
3200 2.99313101896774
3201 2.99318541765907
3202 2.99451639706572
3203 2.99341427260094
3204 2.98833612821764
3205 2.98764115486468
3206 2.98644138576214
3207 2.97900425461913
3208 2.98116307651387
3209 2.98628595900108
3210 2.9862149147727
3211 2.98058867576899
3212 2.97490245621748
3213 2.99044435279648
3214 2.99528130417892
3215 2.99605296905088
3216 2.99375145482518
3217 2.9966861083712
3218 2.99252027897761
3219 3.00066194623573
3220 3.00183588989729
3221 2.99077430038255
3222 2.97081538462444
3223 2.99095200412919
3224 2.99220160352332
3225 2.98686456345692
3226 2.98933420251477
3227 2.99099600274277
3228 2.99360335955479
3229 2.99048044047531
3230 2.9926557370595
3231 2.99534666353742
3232 2.99345004272681
3233 2.98521435908802
3234 2.99008965350533
3235 2.99670585051984
3236 2.9942886295987
3237 2.99337180779544
3238 2.99628713722499
3239 2.99578268582156
3240 2.99241084097002
3241 2.99945299097034
3242 3.00104896730251
3243 2.99573118644318
3244 2.9987286022291
3245 2.99935886426779
3246 2.97883932758029
3247 2.97016964361117
3248 2.98490154658651
3249 2.99799358219962
3250 2.94482349724171
3251 2.97259715507125
3252 3.00092135366729
3253 2.97487324046018
3254 2.96945337946482
3255 3.00116447502506
3256 2.97778423382996
3257 2.94718055578116
3258 2.97377675851982
3259 2.99880867190312
3260 2.99653430490751
3261 2.98353446427023
3262 2.98492901910128
3263 3.00101816547327
3264 2.99216071099628
3265 2.98518709312713
3266 2.99721831353145
3267 2.99031369584269
3268 2.99349450322104
3269 2.9976129211425
3270 2.98898725648914
3271 2.99224405029994
3272 2.99645051570112
3273 2.99856048341382
3274 2.99830703739269
3275 2.98760734773091
3276 2.99162243420773
3277 2.99534796719175
3278 2.99371998367223
3279 2.99682348603454
3280 2.99941199553514
3281 2.99873301848934
3282 3.00046596529433
3283 2.99889479424101
3284 3.0018760468854
3285 2.9979165231437
3286 2.99686156665469
3287 2.99708449581008
3288 2.99901197395429
3289 2.99688271034559
3290 2.99216333109463
3291 2.99176170752538
3292 2.97889292256351
3293 2.98459976343611
3294 2.98974520042421
3295 2.97546339394501
3296 2.98155346533732
3297 2.99412577402635
3298 2.99810505607594
3299 2.99120975334447
3300 2.98537341294859
3301 2.99061779229915
3302 2.99700281551093
3303 2.99640740568076
3304 2.99248224268497
3305 2.99757297906883
3306 2.997808900114
3307 2.99227307751185
3308 2.99820289331561
3309 3.00202722331573
3310 3.00172141147937
3311 3.00142545633151
3312 3.002738364052
3313 3.00255080240698
3314 2.99897979970397
3315 2.99064603645401
3316 2.99857424932842
3317 3.00598940645252
3318 3.00591390151759
3319 3.00430365487994
3320 3.00653747656616
3321 3.00826915396182
3322 2.9974417460373
3323 3.00475942228951
3324 3.01419265124662
3325 3.00813114737883
3326 3.00158764978733
3327 3.00213322196075
3328 3.01175642385958
3329 2.98927892161944
3330 3.00764885953748
3331 3.00877428205632
3332 2.9973175252675
3333 3.00815869442888
3334 3.0097465641638
3335 3.00482279586784
3336 3.00199607419894
3337 3.00224531885735
3338 3.00405307206062
3339 3.00299989620972
3340 2.9992312378207
3341 3.00169775650685
3342 3.00179998697037
3343 3.00172711143085
3344 3.00197964875978
3345 3.00184681799261
3346 3.00360360539095
3347 3.00119867689937
3348 3.00540111138682
3349 3.00295793693199
3350 2.99294780287245
3351 2.99673615872746
3352 3.00304416013013
3353 2.99784530124246
3354 3.00294074878837
3355 3.00782710359615
3356 3.00918597619078
3357 3.00680131083277
3358 3.00832891909954
3359 3.00759876969471
3360 3.00589143475831
3361 3.00791289629434
3362 3.00741533502513
3363 3.00536613259999
3364 3.00755349021295
3365 3.00236642499507
3366 2.99950436991203
3367 3.00637341503053
3368 2.99881555209402
3369 2.99503509455414
3370 3.00458081522031
3371 3.00044202496028
3372 2.99765299767937
3373 3.00418700831897
3374 3.00671502411134
3375 3.00436044005192
3376 3.00876161604081
3377 3.00229332510709
3378 2.99674540689859
3379 3.00302933056736
3380 3.00222925692109
3381 2.98342679551604
3382 2.99968721573911
3383 3.00318640116674
3384 2.97905114902087
3385 2.99000807074327
3386 3.00257869188647
3387 2.96755315521136
3388 2.97328745162425
3389 2.99995149053627
3390 2.98551777262492
3391 2.98101097856567
3392 2.99408887094533
3393 2.97501983135508
3394 2.95504378518641
3395 2.98672669987398
3396 2.99292985866953
3397 2.96467719462501
3398 2.97001370765843
3399 2.99200139484476
3400 2.98791958907734
3401 2.98513898522186
3402 2.99079345470918
3403 2.99185213642177
3404 2.99287282424868
3405 2.99531805147128
3406 2.99166146109677
3407 2.98722127635803
3408 2.99068224069442
3409 2.99540048689198
3410 2.99595812258487
3411 2.99650186152418
3412 2.99434535584555
3413 2.98201884310757
3414 2.97350319848141
3415 2.97245122450266
3416 2.98992648466892
3417 2.9960148697004
3418 2.99093582774994
3419 2.99185539707236
3420 2.99666604839417
3421 2.98751744876649
3422 2.99609350638549
3423 2.99021562308861
3424 2.98316195054533
3425 2.98392651699321
3426 2.99443558135294
3427 2.99319123281604
3428 2.99227989754571
3429 2.99138266537635
3430 2.99294123531388
3431 2.98929098255263
3432 2.99161878939112
3433 2.99251322277813
3434 2.99284527310845
3435 2.98906716077106
3436 2.98882506534282
3437 2.9852914065345
3438 2.99019024061241
3439 2.98353924349013
3440 2.98252302595338
3441 2.99235665835604
3442 2.98954643913726
3443 2.98252020148713
3444 2.98133436407361
3445 2.99046571418106
3446 2.99206102154247
3447 2.97156617822824
3448 2.97088392366747
3449 2.98738478404021
3450 2.99181030053858
3451 2.98401155221508
3452 2.9840362588257
3453 2.98975258779697
3454 2.97963812595084
3455 2.98170813224091
3456 2.98792898404574
3457 2.9824309381633
3458 2.98525381283788
3459 2.98217345962971
3460 2.98116244587469
3461 2.98626054132139
3462 2.9828441775086
3463 2.97410456040763
3464 2.97705489125368
3465 2.98297496261135
3466 2.98430050356413
3467 2.98414659963749
3468 2.97831657637326
3469 2.98373735894556
3470 2.97630217346144
3471 2.96523838866753
3472 2.97602144334121
3473 2.9831140419056
3474 2.98035986769232
3475 2.97490167386027
3476 2.98139126032076
3477 2.9813986176744
3478 2.98159054329167
3479 2.98360183886425
3480 2.97944978323415
3481 2.97863907270005
3482 2.98590940750608
3483 2.98522764340633
3484 2.98673552091782
3485 2.98884429164079
3486 2.99010410931457
3487 2.98826325891785
3488 2.98674411597263
3489 2.98665038243273
3490 2.98831195829217
3491 2.98511787217141
3492 2.98610551294566
3493 2.97968980049752
3494 2.9804941461681
3495 2.98835689296997
3496 2.98730250806296
3497 2.98601619516336
3498 2.98886938000757
3499 2.99102296512142
3500 2.99168523507485
3501 2.99246587204376
3502 2.99302710075615
3503 2.9934427666757
3504 2.99266054380779
3505 2.9935751677299
3506 2.9954364046049
3507 2.99445345525815
3508 2.99319177965653
3509 2.99827511829647
3510 2.9954966940911
3511 3.00075010140153
3512 3.00096250608849
3513 3.00246159411368
3514 2.99548416890414
3515 3.00396880579945
3516 3.00175652867292
3517 2.99700629168606
3518 3.00089922715241
3519 2.9976147304524
3520 2.99882740660325
3521 3.00200607688727
3522 2.98723200587002
3523 2.98125461908737
3524 2.99075086526469
3525 3.00148501234339
3526 2.97665106447602
3527 2.97789164389034
3528 3.0023714258691
3529 2.98571384690393
3530 2.97871116807227
3531 2.99980204060218
3532 2.98855561354816
3533 2.9750437491445
3534 2.9888101835502
3535 2.99457455922839
3536 2.99484881554115
3537 2.99302116427508
3538 2.99074193876655
3539 2.99124761429346
3540 2.98596586295058
3541 2.98526112878833
3542 2.98942205515057
3543 2.98692737799772
3544 2.98194867354182
3545 2.98291870097252
3546 2.9821599426104
3547 2.98412617563108
3548 2.97987766230228
3549 2.97859111011278
3550 2.97686386006309
3551 2.97947662721461
3552 2.98509728636721
3553 2.98296067956301
3554 2.98035178708904
3555 2.97824216396836
3556 2.98344643796683
3557 2.98252570502666
3558 2.98238327910251
3559 2.98091365663401
3560 2.98239146043851
3561 2.98158575885896
3562 2.98395134009245
3563 2.98506928124303
3564 2.98481770807965
3565 2.9834563026495
3566 2.98607595524403
3567 2.98863438821783
3568 2.98912975047485
3569 2.9910217783205
3570 2.99008046076748
3571 2.98611666891171
3572 2.98988138666724
3573 2.99490519763472
3574 2.99067511909264
3575 2.98850264223166
3576 2.98193040368082
3577 2.99203066672892
3578 2.99710688899399
3579 2.99421568603899
3580 2.99251454988323
3581 3.00732309986278
3582 3.0040546147729
3583 3.0005045631107
3584 3.00350556198818
3585 3.01048679927778
3586 2.98576959614757
3587 2.98649007724124
3588 3.00842641976033
3589 2.99643579867465
3590 3.00161981142601
3591 3.00808984500044
3592 2.99844733654962
3593 2.99697836581577
3594 3.00476397010956
3595 3.00501351130575
3596 3.0026095172296
3597 2.99611194223884
3598 3.0033519940895
3599 3.00823249821883
3600 3.00586371383546
3601 3.0076613354195
3602 3.01056040772581
3603 3.00839822295925
3604 3.00682974602794
3605 3.00805211383065
3606 3.00995281392887
3607 3.00693717271405
3608 3.00490814872273
3609 3.00983187904142
3610 3.01434918871013
3611 3.01173446880355
3612 3.01091417095932
3613 3.0054967340905
3614 3.00819208094043
3615 3.00436201158482
3616 3.00106400162958
3617 3.00879923935842
3618 3.00505135125734
3619 3.00327392012838
3620 3.00415219406855
3621 3.01450995452643
3622 2.99318212647367
3623 2.99873943113167
3624 3.0071997109234
3625 3.00473355222949
3626 2.99978400879587
3627 3.00551062335632
3628 3.00896018621211
3629 2.99718712770949
3630 3.00448675413258
3631 3.0096028202884
3632 3.01160660308149
3633 3.00747600076038
3634 3.00766381035555
3635 3.0090443845096
3636 3.01102728587638
3637 3.00401986869399
3638 3.00561573975827
3639 3.01331260506346
3640 3.01592309724692
3641 3.01420914018313
3642 3.00586836907877
3643 3.00332504494755
3644 3.0118649798421
3645 3.00340467310754
3646 2.99879455930022
3647 3.00810386523224
3648 3.01024962382231
3649 2.99087907453628
3650 2.9880765641066
3651 2.99794869302096
3652 2.99700861349356
3653 2.99221983495443
3654 2.99539634280557
3655 3.00658990184022
3656 3.00855295206517
3657 3.0106046725148
3658 3.01150326809746
3659 3.01149433743494
3660 3.01061422679931
3661 3.00884851255278
3662 3.00751348762529
3663 3.0139013590342
3664 3.00813208834645
3665 3.01027427657271
3666 3.01117391856673
3667 3.00979630223885
3668 3.01033854331905
3669 3.00688876401378
3670 3.01088270698658
3671 3.01285957886227
3672 3.00927593750278
3673 3.011440622957
3674 3.0142491251955
3675 3.01561781957981
3676 3.01359468114781
3677 3.0131524948724
3678 3.01043102916393
3679 3.00411517002571
3680 3.00234864014845
3681 3.0123639202974
3682 2.9966646367493
3683 2.98575599147877
3684 3.00901571026129
3685 3.01432266438798
3686 3.01067569957328
3687 3.0117021022127
3688 3.0120378850109
3689 3.00930113465817
3690 3.00853729624602
3691 3.01039573095819
3692 3.00586240453005
3693 3.01234935216832
3694 3.01046121138378
3695 3.01111128929633
3696 3.01348792807236
3697 3.01344900911319
3698 3.01418848481445
3699 3.00918666351697
3700 3.01572713919483
3701 3.01610674729021
3702 3.01350814571388
3703 3.01825597098784
3704 3.0180516780834
3705 3.01415361413719
3706 3.01662989622635
3707 3.01514677608642
3708 3.00974106734342
3709 3.01318254507267
3710 3.01389429037575
3711 3.01728034484264
3712 3.0144220838669
3713 3.01345315978517
3714 3.0139629891426
3715 3.00588074821307
3716 2.99822434349772
3717 3.00437553963381
3718 3.00320392696933
3719 3.00832750087634
3720 2.99298666171411
3721 2.98636945284327
3722 2.99517418689352
3723 2.99554518770366
3724 2.9622915610556
3725 2.96678407023208
3726 2.99750866839106
3727 2.99310550009536
3728 2.99196125448807
3729 2.99549763056696
3730 2.99181882814057
3731 2.98409524910846
3732 2.99207991136825
3733 2.99078977300824
3734 2.99024966659589
3735 2.99053720205393
3736 2.98318289454014
3737 2.97327938042077
3738 2.98774513607556
3739 2.99111032287076
3740 2.98266068393721
3741 2.98310244984562
3742 2.99069108883861
3743 2.98617915724413
3744 2.99007026397836
3745 2.98771139739065
3746 2.98984967170772
3747 2.99360364815999
3748 2.9946543589571
3749 2.99331728311825
3750 2.9859492840605
3751 2.98674519718672
3752 2.99315822555666
3753 2.99882237407244
3754 2.99875963466504
3755 2.99979266230445
3756 3.0045160205311
3757 3.00432830837507
3758 3.00287053997511
3759 3.00156112530953
3760 3.00777469908777
3761 3.01374015046736
3762 3.00263548014517
3763 3.00841494930457
3764 3.01155036829905
3765 2.99748633634078
3766 3.0012821484516
3767 3.01426258268017
3768 2.99487808513577
3769 2.96898321923136
3770 3.00035352770434
3771 3.01990140710257
3772 2.98097198048858
3773 2.96227558920515
3774 3.01527226507126
3775 2.98726178223492
3776 2.9458566671324
3777 2.99022339001427
3778 3.0055550166361
3779 2.95495659803868
3780 2.9667088085893
3781 3.00222409061274
3782 2.98987247301687
3783 2.98421074002314
3784 3.00525740901791
3785 2.99504278559726
3786 2.97565250009388
3787 2.99314204755427
3788 2.99913941928161
3789 2.97769787623492
3790 3.00214009017926
3791 3.00080820506961
3792 2.98556055442541
3793 2.99858854555966
3794 2.99927563256055
3795 2.98786581854576
3796 2.9974478667971
3797 2.98343366438277
3798 2.94716889825128
3799 2.97885126684785
3800 2.99132093197871
3801 2.97503001256019
3802 2.98088351981183
3803 2.99304432136992
3804 2.9886681465648
3805 2.99445294313033
3806 2.99462133247942
3807 2.99285581114376
3808 2.99294492922012
3809 2.97660883077712
3810 2.9674786479824
3811 2.98534753545569
3812 2.98884524247075
3813 2.98573113600995
3814 2.98857216828589
3815 2.99045204545318
3816 2.98423671344155
3817 2.99075724564953
3818 2.99763586598093
3819 2.99575125525089
3820 2.98766121489981
3821 2.99941583002345
3822 2.99629320435949
3823 2.99367154766054
3824 3.00371629775067
3825 3.00934257179226
3826 3.01114940462898
3827 3.00888933370558
3828 3.00487457699806
3829 3.0099416919368
3830 3.01706413688657
3831 3.01608993825897
3832 3.01248862147825
3833 3.01918228887776
3834 3.0183894869133
3835 3.02008107934013
3836 3.02460241655971
3837 3.02063587797659
3838 3.02401723397481
3839 3.02624376222416
3840 3.02775166362829
3841 3.02741933949876
3842 3.02892018193098
3843 3.02438645218845
3844 3.0204178664331
3845 3.03379620104787
3846 3.03184280753277
3847 3.03017806404817
3848 3.02746161452193
3849 3.02899187441556
3850 3.02786315585789
3851 3.0281803991738
3852 3.02981672328987
3853 3.0341752883567
3854 3.02706227803449
3855 3.02759295017215
3856 3.03554180067219
3857 3.03604820428266
3858 3.03744523853641
3859 3.03669963097672
3860 3.03285612766867
3861 3.03337333760788
3862 3.03612754167327
3863 3.02946809878861
3864 3.03037248262866
3865 3.03464508326269
3866 3.01866612146449
3867 3.03543373478285
3868 3.03271104138365
3869 3.0335201960706
3870 3.0246136397787
3871 3.01619350599734
3872 3.02610144626737
3873 3.02534937342397
3874 3.02299609664953
3875 3.02154177601527
3876 3.02102163871281
3877 3.01763792898493
3878 3.01276510884661
3879 3.01664449141639
3880 3.00738150875536
3881 3.00257599716949
3882 3.00874099464118
3883 3.01104377699919
3884 3.00514561750916
3885 3.00785070775602
3886 3.00114723941459
3887 2.98175131802026
3888 2.98862727852926
3889 3.00535582262327
3890 3.00089725688331
3891 2.99449303024125
3892 2.99990374441484
3893 3.01092803261691
3894 3.00641166924878
3895 3.00189956793429
3896 3.01028379237231
3897 3.01037728292814
3898 3.00306295196259
3899 3.00808687352941
3900 3.0132970791153
3901 3.00393835749625
3902 3.01428681576579
3903 3.01479571605737
3904 3.01339769112638
3905 3.01528511750747
3906 3.01793009446141
3907 3.01732447410358
3908 3.01733124900748
3909 3.01455377224137
3910 3.01968912242601
3911 3.0214381222041
3912 3.02015543845959
3913 3.02292269102173
3914 3.02100238161864
3915 3.02115175497649
3916 3.02256726157942
3917 3.02397426179941
3918 3.02495624788606
3919 3.02298645020331
3920 3.01362376630809
3921 3.02018605197306
3922 3.02649908123301
3923 3.02194951920574
3924 3.01518825390667
3925 3.02040326543842
3926 3.02732858518249
3927 3.01130082628884
3928 3.02511434857968
3929 3.03013803784892
3930 3.02110583356227
3931 3.02567222193898
3932 3.02996939480083
3933 3.01348152989939
3934 3.02230764305297
3935 3.03365937034088
3936 3.03422908462869
3937 3.0319850718795
3938 3.01143345885095
3939 3.02259453617915
3940 3.03510146383281
3941 3.02045414383779
3942 3.02570033708104
3943 3.02966425288288
3944 3.02149590005833
3945 3.03317684417081
3946 3.02907319539526
3947 3.02718071292153
3948 3.02075241799937
3949 3.02059970774792
3950 3.0257242052509
3951 3.02217726954922
3952 3.00557759336546
3953 2.99918985377717
3954 3.02059642856948
3955 3.02320281705815
3956 3.01207429965042
3957 3.01692785677352
3958 3.02417857392961
3959 3.02458411103959
3960 3.02657158259457
3961 3.0248599012811
3962 3.02763121396257
3963 3.02023155303365
3964 3.02390843494464
3965 3.03005557051594
3966 3.02820767731537
3967 3.02608440257909
3968 3.0280504717727
3969 3.02359244548044
3970 3.02307239462485
3971 3.02670916791661
3972 3.028144688943
3973 3.02876760289814
3974 3.03265305331405
3975 3.03036637750291
3976 3.02830225910681
3977 3.03031019323029
3978 3.03221111120589
3979 3.03163429384826
3980 3.03188480815252
3981 3.03245126700225
3982 3.03281086745937
3983 3.02905576784117
3984 3.02261427810091
3985 3.03222505104932
3986 3.03025172377178
3987 3.0282112019294
3988 3.0266145928341
3989 3.02985246032895
3990 3.02936688437888
3991 3.03093314033035
3992 3.03331736097841
3993 3.03515077590833
3994 3.03417186224179
3995 3.0312096914161
3996 3.03179476019678
3997 3.03399297126734
3998 3.02357131460876
3999 3.01442778156527
4000 3.0370619734088
4001 3.01746641885499
4002 3.01280440187103
4003 3.03088102289182
4004 3.03098821571495
4005 3.00919815566005
4006 3.02880111001164
4007 3.02702246620705
4008 2.98872891914194
4009 2.99414399143774
4010 3.01956512312094
4011 3.01263282693711
4012 3.01147637962553
4013 3.00908880239056
4014 3.01934407505977
4015 3.02198668500213
4016 3.0051058075357
4017 3.00768488196181
4018 3.02076461982902
4019 3.01114699322044
4020 2.99497720914412
4021 3.02195100678695
4022 3.02190495072357
4023 3.01204525767174
4024 3.02338584790612
4025 3.02019093412426
4026 3.00278410130477
4027 3.01991923523327
4028 3.02809093212113
4029 3.02601185970456
4030 3.02251155249282
4031 3.02816323567929
4032 3.03216954712176
4033 3.02732402579111
4034 3.02364626817666
4035 3.02571683706879
4036 3.02303952643446
4037 3.02258478096744
4038 3.02345321885233
4039 3.02752336281206
4040 3.02693959322493
4041 3.02548260426205
4042 3.02595213617265
4043 3.02459507945635
4044 3.02748403093124
4045 3.03051907164236
4046 3.02767118634581
4047 3.03193003629196
4048 3.03560112468903
4049 3.03940933047367
4050 3.03516871754307
4051 3.03774340819471
4052 3.04072304232386
4053 3.03858212096444
4054 3.03692981640703
4055 3.03926636460618
4056 3.03657682824056
4057 3.04206455045556
4058 3.03938164268091
4059 3.04225613377518
4060 3.04468767261972
4061 3.04264733203599
4062 3.04340548485598
4063 3.03788575761539
4064 3.0419779828208
4065 3.04450458419353
4066 3.04041637254778
4067 3.04243692926577
4068 3.0453095969635
4069 3.04473032467489
4070 3.04319980105291
4071 3.0366846655578
4072 3.03836371689415
4073 3.03957039615184
4074 3.04288830652299
4075 3.04269457615301
4076 3.04306421514741
4077 3.04530378257089
4078 3.04787122682051
4079 3.04815636930811
4080 3.04886182062728
4081 3.05167241841513
4082 3.04608949598839
4083 3.04469308854158
4084 3.04468734179902
4085 3.04667264418207
4086 3.0457846333155
4087 3.03532878472426
4088 3.04067052853316
4089 3.04085583858936
4090 3.04055805419314
4091 3.02774279747
4092 3.0314048992379
4093 3.03569179967366
4094 3.0398438190564
4095 3.03373525895531
4096 3.03400254746732
4097 3.03315062078027
4098 3.02834183333343
4099 3.03053360841816
4100 3.03489078494353
4101 3.03484973125856
4102 3.02957496677901
4103 3.0291069012555
4104 3.02680016633832
4105 3.03175435600111
4106 3.03183417548052
4107 3.03231353325727
4108 3.03718448086936
4109 3.03980329867888
4110 3.04186143617066
4111 3.04110606760751
4112 3.03930407289912
4113 3.03998242927751
4114 3.03762904662655
4115 3.04057938875787
4116 3.04595286565614
4117 3.04812803507666
4118 3.04931067321739
4119 3.04894111879278
4120 3.04808894272099
4121 3.05025444842525
4122 3.04883239978097
4123 3.05107169878777
4124 3.05237095226107
4125 3.04952108423294
4126 3.04696258555774
4127 3.05051321910002
4128 3.05009321206104
4129 3.04819690320959
4130 3.04691192126399
4131 3.04564340071906
4132 3.03143056157037
4133 3.03417680234623
4134 3.03582532827316
4135 3.03461583687234
4136 3.03404907778963
4137 3.03578680169801
4138 3.03969766103363
4139 3.03677168542052
4140 3.02884619154608
4141 3.03897294923575
4142 3.04341548455683
4143 3.03783878698035
4144 3.03595014491096
4145 3.0490181169426
4146 3.03833016317609
4147 3.03213146056802
4148 3.04755703032314
4149 3.03851713490754
4150 3.02241933015786
4151 3.04395455271029
4152 3.0337194314797
4153 2.99677014769058
4154 3.02166958930827
4155 3.0347068331786
4156 2.98278276363554
4157 3.00612148799564
4158 3.03889866279029
4159 3.02128520872929
4160 3.02159190915988
4161 3.02933105737113
4162 3.01942835646973
4163 3.01035318801137
4164 3.01361418910481
4165 3.03246709864811
4166 3.01668729255636
4167 3.00489854728416
4168 3.02096697861527
4169 3.02154214763036
4170 3.01059256985722
4171 3.03056294262718
4172 3.02798435319133
4173 2.99697501726732
4174 3.00870139726309
4175 3.03055585599804
4176 3.0140432207464
4177 3.01086335409908
4178 3.02571730027632
4179 3.02962147154896
4180 3.02424051768097
4181 3.02662238464552
4182 3.03739468921628
4183 3.03061781452829
4184 3.03098273398874
4185 3.03730672992119
4186 3.03556121364489
4187 3.03162427399218
4188 3.03178183551269
4189 3.01402035784057
4190 3.01418328193644
4191 3.02807638878425
4192 3.03352435085332
4193 3.03547399721942
4194 3.02836530766624
4195 3.03593635829728
4196 3.03272980546298
4197 3.03317339610863
4198 3.04294689011209
4199 3.0309569843903
4200 3.02544333517082
4201 3.03086142447305
4202 3.03829715718769
4203 3.03124560881118
4204 3.03372138091547
4205 3.03975354908474
4206 3.03441932770813
4207 3.04587329307016
4208 3.04727979252146
4209 3.04861049236461
4210 3.04504390102588
4211 3.04739309013084
4212 3.04887200275588
4213 3.0489552241315
4214 3.04214896289664
4215 3.0424765537528
4216 3.04796788528493
4217 3.03904073645221
4218 3.04509694972591
4219 3.0474964802126
4220 3.02992607342891
4221 3.03910427628971
4222 3.04672484513891
4223 3.03369175345627
4224 3.0241842359877
4225 3.038953308838
4226 3.04315127178191
4227 3.02358898717119
4228 3.0365676636045
4229 3.04282328744755
4230 3.03515261667884
4231 3.02980631740094
4232 3.03227950875101
4233 3.04152966483334
4234 3.0296754718948
4235 3.02286334271169
4236 3.03553670604423
4237 3.03763475855764
4238 3.03656293003546
4239 3.03795675461231
4240 3.03702782642723
4241 3.03178625309042
4242 3.0323020560328
4243 3.0342010064112
4244 3.03445006356043
4245 3.03158522975562
4246 3.03067294820089
4247 3.03306691182494
4248 3.03100514591893
4249 3.02858528317546
4250 3.03069150880474
4251 3.02560266749012
4252 3.02600394819691
4253 3.02860541938896
4254 3.02886235535969
4255 3.03167265159449
4256 3.03237331072472
4257 3.03384913730832
4258 3.03442812141704
4259 3.02557891653983
4260 3.02722097098341
4261 3.0332448584254
4262 3.03512850075836
4263 3.03459519294249
4264 3.03728418113348
4265 3.03915909779501
4266 3.02888943761334
4267 3.02348981768557
4268 3.02860927802668
4269 3.03906213546743
4270 3.03297508252615
4271 3.04027583032286
4272 3.0403201582794
4273 3.03798412457685
4274 3.04123161856072
4275 3.04214581774499
4276 3.03888893388858
4277 3.03535825109291
4278 3.03662634238667
4279 3.03680740166168
4280 3.03547079445609
4281 3.0361122225084
4282 3.03255078778854
4283 3.03530733973442
4284 3.03740262886433
4285 3.03486292322495
4286 3.0354506317169
4287 3.03580013523051
4288 3.03127857332835
4289 3.03123169273794
4290 3.03743655713982
4291 3.04058410614024
4292 3.04205842870439
4293 3.04261483224056
4294 3.04495930835794
4295 3.04261102287931
4296 3.03588040618164
4297 3.04094413150046
4298 3.03551420209902
4299 3.03461787430665
4300 3.03823365856109
4301 3.03529891787943
4302 3.0333587561779
4303 3.03913223499031
4304 3.03885723186521
4305 3.04041623374788
4306 3.04171745062931
4307 3.03843696784045
4308 3.04097301585799
4309 3.04317652293136
4310 3.04170602317137
4311 3.04074868370418
4312 3.04220628157147
4313 3.04155068878005
4314 3.04410372612699
4315 3.04607792489494
4316 3.04772177877615
4317 3.04328250733246
4318 3.04763331381131
4319 3.04975435572198
4320 3.04673386116209
4321 3.05096173028121
4322 3.04821009855914
4323 3.04748717928391
4324 3.05114897802297
4325 3.05167793257835
4326 3.05078757933228
4327 3.04767331834803
4328 3.05139639533262
4329 3.04181726652183
4330 3.04134946272425
4331 3.0493299687841
4332 3.04528672061242
4333 3.03128472144339
4334 3.03207249730191
4335 3.04562253802919
4336 3.03517760303807
4337 3.0360514832726
4338 3.04206180234296
4339 3.03409070117676
4340 3.02852128724567
4341 3.04271010077646
4342 3.03877480856604
4343 3.04588686728494
4344 3.05011483669438
4345 3.04895396404204
4346 3.0494838801567
4347 3.04761819232172
4348 3.04523997340365
4349 3.04393652830038
4350 3.04452162924461
4351 3.03300164484186
4352 3.03323370524061
4353 3.03984486904018
4354 3.03079925868479
4355 3.03526420443089
4356 3.03948140284656
4357 3.03215701056542
4358 3.03329813690216
4359 3.03602598561134
4360 3.03737188017163
4361 3.03364680676507
4362 3.0372445815501
4363 3.03466867064419
4364 3.03381410936992
4365 3.03540080292071
4366 3.03603475743466
4367 3.03403296204779
4368 3.0410431559542
4369 3.04145339975076
4370 3.04417118424407
4371 3.04565050655436
4372 3.04649160252978
4373 3.04279412433704
4374 3.0326414689288
4375 3.04038468998385
4376 3.0435838785235
4377 3.03889214267591
4378 3.03865750488622
4379 3.04662926439878
4380 3.05149564644987
4381 3.05026728959765
4382 3.05153436779173
4383 3.0549021426841
4384 3.04964668059847
4385 3.044960675779
4386 3.04581557905435
4387 3.0482107191171
4388 3.04656492760959
4389 3.03977911525176
4390 3.05146828571482
4391 3.05074643947671
4392 3.03925075656958
4393 3.04953944213068
4394 3.05244821782614
4395 3.05047366537675
4396 3.04670077960956
4397 3.03978860710038
4398 3.04437938500871
4399 3.04446707752651
4400 3.04210519357399
4401 3.04323117977949
4402 3.03955044517806
4403 3.03973077082273
4404 3.03734161815684
4405 3.03293088143793
4406 3.03258628671288
4407 3.02461006297532
4408 3.02973460652499
4409 3.02470569331827
4410 3.02953673992648
4411 3.03274473748684
4412 3.01454865417886
4413 3.01268179086708
4414 3.02347244576141
4415 3.0282042176956
4416 3.02445071130761
4417 3.02973205856164
4418 3.03569596666775
4419 3.03066341679168
4420 3.03416084997961
4421 3.03473739349399
4422 3.03825663786124
4423 3.0409616312528
4424 3.04238607992121
4425 3.04357549047123
4426 3.04519249412092
4427 3.04675203805417
4428 3.0463155679535
4429 3.0487848260356
4430 3.05082737569704
4431 3.05035377003762
4432 3.04645833517796
4433 3.0507319397762
4434 3.0519286863572
4435 3.05028744397159
4436 3.05160390616767
4437 3.04784238241898
4438 3.05093263068182
4439 3.0460745160827
4440 3.04927916245626
4441 3.04822537853635
4442 3.05110896539182
4443 3.0535165522548
4444 3.048763284848
4445 3.0535752340283
4446 3.05497546844501
4447 3.05778197875999
4448 3.05413812102945
4449 3.0536316733975
4450 3.06044670675325
4451 3.05200903005928
4452 3.05099389238733
4453 3.05167660290308
4454 3.05139091098745
4455 3.05318856418152
4456 3.05179641554228
4457 3.0437948019857
4458 3.03973358759812
4459 3.05300173425986
4460 3.05868361197133
4461 3.05810278353461
4462 3.05346870942479
4463 3.05634771674593
4464 3.05278161322206
4465 3.0515017217093
4466 3.05513321565798
4467 3.05288255606291
4468 3.04660378638277
4469 3.04518924514988
4470 3.04727605826316
4471 3.04867188877109
4472 3.04940508083883
4473 3.05093438221757
4474 3.0484512542988
4475 3.05065999493735
4476 3.05052830409571
4477 3.04716603459818
4478 3.05093269398199
4479 3.05013221746507
4480 3.05301617663125
4481 3.05442295237983
4482 3.04831809823636
4483 3.04834000483241
4484 3.04565249280809
4485 3.04691967535414
4486 3.04649417127596
4487 3.0423645146994
4488 3.0491652298969
4489 3.05367006623898
4490 3.05839966653383
4491 3.05855669580437
4492 3.06165320405863
4493 3.06304305161986
4494 3.06093997069438
4495 3.06165182030243
4496 3.06156553478798
4497 3.05945438571742
4498 3.05966437989463
4499 3.06025404179312
4500 3.06098674578152
4501 3.05777951001896
4502 3.05910582603974
4503 3.0558390623532
4504 3.05257183049426
4505 3.05449292692962
4506 3.04880893810237
4507 3.03699764387182
4508 3.04879656304772
4509 3.05454218096321
4510 3.05386991569496
4511 3.05498649708133
4512 3.05646478044397
4513 3.04453987451181
4514 3.05188716336412
4515 3.05510721869064
4516 3.05395282341656
4517 3.05779426757589
4518 3.04842605540024
4519 3.05144644528255
4520 3.04911710822611
4521 3.04093692665605
4522 3.04813184341969
4523 3.04973623650048
4524 3.04241849361797
4525 3.04554987790106
4526 3.04533072637628
4527 3.04273193768055
4528 3.04077137696509
4529 3.04264708799092
4530 3.0314445806994
4531 3.02836619117453
4532 3.04033114302484
4533 3.04402906491825
4534 3.02610620752269
4535 3.02820419092106
4536 3.04393068519203
4537 3.03395154991127
4538 3.02052344799086
4539 3.03766799636318
4540 3.03783243041937
4541 3.01739922208409
4542 3.02460983132321
4543 3.04673742371227
4544 3.02651373203019
4545 3.03022727768578
4546 3.04734920991223
4547 3.04847325527292
4548 3.03675836748296
4549 3.0388465508974
4550 3.05285663438978
4551 3.05416774317139
4552 3.05694167026392
4553 3.0576112283444
4554 3.05598322046555
4555 3.05773328028943
4556 3.05699629509889
4557 3.05547551338698
4558 3.05696321327469
4559 3.06315849427043
4560 3.06141539454826
4561 3.05770022066178
4562 3.06268738324321
4563 3.06947927233674
4564 3.06965981177405
4565 3.06661686793847
4566 3.06504723819686
4567 3.06154433627408
4568 3.06410347190711
4569 3.06382576227041
4570 3.05776785108782
4571 3.0655013842553
4572 3.05551438376235
4573 3.04603630371555
4574 3.05586513757165
4575 3.06645033942327
4576 3.0627710017075
4577 3.05622207039595
4578 3.06579970140924
4579 3.06393308171392
4580 3.05082746548197
4581 3.05787173188551
4582 3.07164872583073
4583 3.05573023352538
4584 3.06349817620355
4585 3.06643951104392
4586 3.06633421526645
4587 3.06423223799735
4588 3.06200697376177
4589 3.06476760039571
4590 3.05863159298104
4591 3.05974793835488
4592 3.06238309627848
4593 3.05804663974312
4594 3.05970297942755
4595 3.060543274152
4596 3.04599580546141
4597 3.0599742612771
4598 3.06414953174052
4599 3.06264866172784
4600 3.06302158150299
4601 3.06264805577739
4602 3.05563915153697
4603 3.05697097238742
4604 3.05658961313553
4605 3.03362128155452
4606 3.04243061760299
4607 3.05745859352672
4608 3.05641059512183
4609 3.0583226058935
4610 3.05883586664767
4611 3.05191494348895
4612 3.05054411500674
4613 3.06084622894467
4614 3.05849781274009
4615 3.05151403582378
4616 3.06028186202
4617 3.05394130965567
4618 3.05249803102308
4619 3.05504786556884
4620 3.05818787681912
4621 3.05627919623472
4622 3.05115406733506
4623 3.05601276220708
4624 3.05422329697343
4625 3.04580158460857
4626 3.04100053291768
4627 3.05119763278565
4628 3.05175166866907
4629 3.04837525241125
4630 3.04634869963798
4631 3.04636655769375
4632 3.04599764827117
4633 3.0440598932856
4634 3.04442554936675
4635 3.04024377417354
4636 3.03798883499786
4637 3.04030499287321
4638 3.03254341222115
4639 3.0328124092096
4640 3.03498512879943
4641 3.03278820077855
4642 3.03340526616009
4643 3.03656030928356
4644 3.03408178455872
4645 3.032971832464
4646 3.03445610659969
4647 3.03373726072938
4648 3.03351314219497
4649 3.0352086823928
4650 3.03446525929368
4651 3.03882831262761
4652 3.0374572695706
4653 3.0367932875521
4654 3.03505249781212
4655 3.0327459223603
4656 3.03187650880883
4657 3.03826759397024
4658 3.02863491770279
4659 3.01923870150803
4660 3.03781730828693
4661 3.03103366160422
4662 3.03231774084644
4663 3.02754542291392
4664 3.02869518505193
4665 3.03218199853074
4666 3.03417797012861
4667 3.03601840225669
4668 3.03801016457062
4669 3.04030138118033
4670 3.04017311989976
4671 3.04005939922772
4672 3.0410807727003
4673 3.04312405637594
4674 3.04560441227609
4675 3.04760392538894
4676 3.04913515194168
4677 3.04860260369084
4678 3.04381273230037
4679 3.04680956223047
4680 3.05144123027033
4681 3.03954911616889
4682 3.04596786689973
4683 3.0529813714939
4684 3.05503200645653
4685 3.04890924055178
4686 3.05471451268251
4687 3.05219265593841
4688 3.0524744011603
4689 3.04780875775942
4690 3.02834398142361
4691 3.04350346071174
4692 3.05406209579422
4693 3.05554724934231
4694 3.04896112037994
4695 3.05140876232671
4696 3.05347213573283
4697 3.04973831564045
4698 3.05005305442451
4699 3.05538981581901
4700 3.05338363386548
4701 3.03862486619879
4702 3.04825648533327
4703 3.05486168813593
4704 3.05203396948336
4705 3.04864630143823
4706 3.05472099507262
4707 3.05832395270072
4708 3.05235754252082
4709 3.05514605241424
4710 3.05342862743976
4711 3.04826870531698
4712 3.05001901790208
4713 3.0507289432634
4714 3.04016104571305
4715 3.03840751462096
4716 3.05206475084759
4717 3.05468817069647
4718 3.04181391506403
4719 3.05494426926251
4720 3.06007127033991
4721 3.0526247724479
4722 3.05494322515315
4723 3.0613441335246
4724 3.06116133050047
4725 3.04592034162703
4726 3.06867495454029
4727 3.05251567602855
4728 3.0453303868829
4729 3.0675840919158
4730 3.05218644190474
4731 3.05679543530109
4732 3.06541020162331
4733 3.05959136075514
4734 3.06188840250836
4735 3.06912473601238
4736 3.05860259501238
4737 3.06025518195284
4738 3.07235623246938
4739 3.06258836162928
4740 3.06472832913327
4741 3.07162432355302
4742 3.06389172816096
4743 3.05996945336433
4744 3.07208050586089
4745 3.06874515807417
4746 3.06341691943566
4747 3.06943300070601
4748 3.07174274508863
4749 3.06277134634097
4750 3.05488455983264
4751 3.06616345688666
4752 3.06305177761058
4753 3.05265889488454
4754 3.06025853797072
4755 3.06252686184496
4756 3.06318875581357
4757 3.0646550611639
4758 3.06692095920963
4759 3.06438374663024
4760 3.06818655014584
4761 3.06807775402924
4762 3.06424724227127
4763 3.06454795574702
4764 3.06410937176302
4765 3.06624323822145
4766 3.0678330538879
4767 3.06678685483984
4768 3.06828124348551
4769 3.0673296393585
4770 3.0647655829384
4771 3.06361684187088
4772 3.06328894214768
4773 3.06009910089237
4774 3.05937495942088
4775 3.06227059377603
4776 3.06159422885068
4777 3.05581985937606
4778 3.0588567735739
4779 3.06053789479971
4780 3.06042310663521
4781 3.0562064119289
4782 3.0554992759803
4783 3.05844557432226
4784 3.05826337311218
4785 3.05626579375577
4786 3.05084627289391
4787 3.04884345252635
4788 3.05957815470531
4789 3.04999590029153
4790 3.04339619905176
4791 3.05564487949371
4792 3.05658729870719
4793 3.05916543707583
4794 3.05868529693304
4795 3.04922459645967
4796 3.05167582321049
4797 3.05574107071732
4798 3.04360485312481
4799 3.0429652725891
4800 3.05177049317359
4801 3.04184712552183
4802 3.04199583451417
4803 3.05245395413612
4804 3.0538215924916
4805 3.05246993320287
4806 3.05101241913053
4807 3.05065771409751
4808 3.0487113373124
4809 3.04399677932947
4810 3.04805557713717
4811 3.05073881854388
4812 3.0491698068904
4813 3.04216253406924
4814 3.04158313687499
4815 3.04089776709745
4816 3.04654364353311
4817 3.04637855805139
4818 3.04740997201446
4819 3.04299364640275
4820 3.04407313354386
4821 3.04637413420088
4822 3.04596185088331
4823 3.04093263867382
4824 3.04307955272674
4825 3.04191487358398
4826 3.04292750295231
4827 3.04255641450547
4828 3.03971171597617
4829 3.04232526549876
4830 3.04242872939752
4831 3.04447933617529
4832 3.04884938036206
4833 3.05306339724466
4834 3.0547924538725
4835 3.05341544319747
4836 3.05820521888821
4837 3.06009280002311
4838 3.06055693511118
4839 3.06131200949359
4840 3.06011137614273
4841 3.0598701106618
4842 3.06389095521664
4843 3.06592556308775
4844 3.06232781497386
4845 3.0678866957016
4846 3.0615692987583
4847 3.06228907364252
4848 3.0647250856037
4849 3.06619427853753
4850 3.06677015663215
4851 3.06393681174246
4852 3.0525515330014
4853 3.05595549635679
4854 3.07166738101989
4855 3.05823543957455
4856 3.06357759991488
4857 3.06952600711985
4858 3.05942908028805
4859 3.07093860768464
4860 3.0682503963166
4861 3.05100442777156
4862 3.0606395759848
4863 3.06533967551033
4864 3.03902647678357
4865 3.06404720101612
4866 3.05481977287686
4867 3.01673283883447
4868 3.0636690516629
4869 3.07081834929732
4870 3.06181147366721
4871 3.06607161319317
4872 3.06949257652543
4873 3.06577357421652
4874 3.06431120927869
4875 3.0486057322872
4876 3.0482441852869
4877 3.0609003860592
4878 3.0623346686919
4879 3.0549483016475
4880 3.05967836989114
4881 3.05899565611805
4882 3.05327015505132
4883 3.0500102640538
4884 3.05072053985427
4885 3.03173298757774
4886 3.02386251236139
4887 3.03553483008775
4888 3.04080407487082
4889 3.02500393634034
4890 3.02622850850042
4891 3.03918225865124
4892 3.03703007815021
4893 3.03518873547098
4894 3.03586822313344
4895 3.03024720625065
4896 3.03467688714081
4897 3.03477547155289
4898 3.03515217174358
4899 3.03584641628096
4900 3.03025477543005
4901 3.03185386601672
4902 3.02834050767312
4903 3.031542053199
4904 3.03585911335018
4905 3.03402342695857
4906 3.03101316746558
4907 3.03041982226822
4908 3.03104183552202
4909 3.03072353930356
4910 3.03283966789614
4911 3.0335902633346
4912 3.03682115699003
4913 3.03499541181405
4914 3.03466231012988
4915 3.03814094090177
4916 3.03712849823294
4917 3.03257993685646
4918 3.03497737549839
4919 3.04435986299678
4920 3.04638577193797
4921 3.04471226453878
4922 3.0471205659178
4923 3.0512277707888
4924 3.04715969527378
4925 3.04230436278125
4926 3.05004918627817
4927 3.05343175857716
4928 3.05194258679694
4929 3.05191524674495
4930 3.05647055239399
4931 3.05653126910476
4932 3.05716434212794
4933 3.05789540632207
4934 3.06309639883865
4935 3.06613440784874
4936 3.06233778641987
4937 3.06319526000031
4938 3.06944445591498
4939 3.06422157162447
4940 3.0725564388011
4941 3.06593310943851
4942 3.07090952063206
4943 3.06382396683334
4944 3.06556742430894
4945 3.07077190450752
4946 3.06762296362066
4947 3.06915044406834
4948 3.05830406737847
4949 3.06700458120775
4950 3.07347471582173
4951 3.07360022402567
4952 3.07331056373302
4953 3.0786367872071
4954 3.06973095960863
4955 3.07986194470829
4956 3.07808647740735
4957 3.07498608269336
4958 3.07864251593346
4959 3.07832318553786
4960 3.06680654462868
4961 3.07446913674112
4962 3.07531487531898
4963 3.07096177752811
4964 3.07445824412192
4965 3.06867984609674
4966 3.07123191190915
4967 3.07461185275193
4968 3.07580282445591
4969 3.0756973912425
4970 3.07582308333209
4971 3.07348589608473
4972 3.07568639129365
4973 3.07350789610497
4974 3.07352259579695
4975 3.07779944971634
4976 3.07455258053244
4977 3.07386202280965
4978 3.07554124915774
4979 3.07660209188064
4980 3.07615596264313
4981 3.07716411110595
4982 3.07274903785242
4983 3.06682849098075
4984 3.06263092156344
4985 3.06008993931453
4986 3.05865579715501
4987 3.05159517320896
4988 3.05783480900431
4989 3.05930598802495
4990 3.06398421542638
4991 3.06408072034917
4992 3.06425627451477
4993 3.06574019927552
4994 3.06724343599027
4995 3.05773669992125
4996 3.06629188664819
4997 3.06780452327999
4998 3.0630127222732
4999 3.06309689133299
5000 3.06546556034037
};
\addplot [semithick, color1]
table {%
0 -2.4528796909427
1 -2.4319653043563
2 -2.41103145244286
3 -2.38960829528045
4 -2.36804411733675
5 -2.3464441874811
6 -2.32467975573363
7 -2.30285464351336
8 -2.28093320790685
9 -2.25890042090184
10 -2.23676670687855
11 -2.21446569280285
12 -2.19209214458878
13 -2.16966622577665
14 -2.14726312469844
15 -2.12485960196856
16 -2.10251455055658
17 -2.08016747531423
18 -2.05787461677938
19 -2.03564354510543
20 -2.01367143134522
21 -1.99190924112311
22 -1.97039216633946
23 -1.94932531284527
24 -1.9287276578176
25 -1.90864420119551
26 -1.8891237692331
27 -1.87021961458548
28 -1.85200794968961
29 -1.83440469981928
30 -1.81747812605496
31 -1.80118353776852
32 -1.78553025426277
33 -1.77043018506331
34 -1.75578839608646
35 -1.74159707210993
36 -1.72784963553207
37 -1.71456622429229
38 -1.70177971697011
39 -1.68950941206607
40 -1.67768479245562
41 -1.66625402233184
42 -1.65525958263984
43 -1.64462119105601
44 -1.63435513581145
45 -1.62443513860535
46 -1.61487967685149
47 -1.60560994470492
48 -1.59660726479397
49 -1.58794355299072
50 -1.57959459125607
51 -1.57163842995341
52 -1.56398014843477
53 -1.55656889774471
54 -1.54944198177631
55 -1.54256172731411
56 -1.53579612236006
57 -1.52908216100775
58 -1.5225291481858
59 -1.51609083493908
60 -1.50984996980833
61 -1.5037995386788
62 -1.49792785147725
63 -1.49211780340285
64 -1.48647185951323
65 -1.48090400258374
66 -1.47551315717864
67 -1.47040000199547
68 -1.46556588574637
69 -1.46092129254658
70 -1.45636910815675
71 -1.45187535281338
72 -1.44765774272169
73 -1.4434834712941
74 -1.43942585567817
75 -1.43510191149081
76 -1.43081704387321
77 -1.4266585173251
78 -1.4226466662694
79 -1.41893818893608
80 -1.41495860977184
81 -1.41100168900091
82 -1.4071329388861
83 -1.40336231406942
84 -1.39982815155964
85 -1.39619902882623
86 -1.3928765746427
87 -1.38949982320047
88 -1.38599294160604
89 -1.382424578106
90 -1.37888462212966
91 -1.37530178978047
92 -1.37176790550405
93 -1.36845760817558
94 -1.36532905417837
95 -1.36234897664632
96 -1.35943796402106
97 -1.35656716031649
98 -1.35368604120994
99 -1.35083670782214
100 -1.34805356855809
101 -1.34522584489527
102 -1.34233055508327
103 -1.33940052664492
104 -1.33646687718064
105 -1.3336744935222
106 -1.33086459508011
107 -1.32809004571092
108 -1.32524857861893
109 -1.32246327597991
110 -1.31970861642882
111 -1.31699605743602
112 -1.31430696382114
113 -1.31165416280841
114 -1.30903819776553
115 -1.30651101219394
116 -1.30417257044628
117 -1.30195146097212
118 -1.29997148175057
119 -1.29807758263499
120 -1.29609098917849
121 -1.29398936714489
122 -1.29173816939815
123 -1.28929004318434
124 -1.28680200956275
125 -1.28427308101047
126 -1.28134244430903
127 -1.27864220845959
128 -1.27582336436744
129 -1.27323258317637
130 -1.27065247841971
131 -1.26816832281785
132 -1.26577631634101
133 -1.26352595500257
134 -1.26137418527039
135 -1.25931270554179
136 -1.25729217463198
137 -1.25529225667824
138 -1.25316413277438
139 -1.25107578550279
140 -1.24893006730283
141 -1.24663037339475
142 -1.24447697510874
143 -1.24250570046451
144 -1.24047288642032
145 -1.23830668395003
146 -1.23606907350499
147 -1.23380219781107
148 -1.2315320593397
149 -1.22934141087145
150 -1.22723502318486
151 -1.22525222518776
152 -1.22345634063907
153 -1.22175770697578
154 -1.22019807512293
155 -1.21853089606489
156 -1.21682058000882
157 -1.2152087721815
158 -1.21358245312619
159 -1.21181229704985
160 -1.21014485665059
161 -1.20852365744384
162 -1.2069969031931
163 -1.20500473963888
164 -1.20305175628641
165 -1.20104546790759
166 -1.19896300883292
167 -1.19682729558579
168 -1.1945475914115
169 -1.19238546197057
170 -1.19031573876808
171 -1.18835066061274
172 -1.18647660873391
173 -1.18463755045965
174 -1.18299061221844
175 -1.18147579232103
176 -1.17990751827884
177 -1.17814071472498
178 -1.17637619724482
179 -1.17450934256012
180 -1.17254841705589
181 -1.17057119825555
182 -1.16868673693762
183 -1.16697806396276
184 -1.16541554824722
185 -1.16397876454784
186 -1.16250969346429
187 -1.1611053281656
188 -1.15968011186009
189 -1.15796058577368
190 -1.15600440746727
191 -1.15396243936051
192 -1.15199218824115
193 -1.15005710163487
194 -1.14826787154498
195 -1.14656115910654
196 -1.14499759549117
197 -1.14349087362911
198 -1.14185198799902
199 -1.14013836655282
200 -1.1382398906553
201 -1.13641804069736
202 -1.13467379816424
203 -1.13297282665667
204 -1.13127963887988
205 -1.12961657092292
206 -1.12791074532583
207 -1.12626054382392
208 -1.12464417959777
209 -1.12308307172269
210 -1.1214814441427
211 -1.11988642591323
212 -1.11827983544225
213 -1.11660083215757
214 -1.11498041042819
215 -1.11339225404082
216 -1.11173913343223
217 -1.11005596454307
218 -1.10846366252555
219 -1.10688695362517
220 -1.10523213814463
221 -1.10350182046958
222 -1.10183761235119
223 -1.10006080618405
224 -1.09826179192745
225 -1.09648707421121
226 -1.0947843601339
227 -1.09308895966078
228 -1.09155640135039
229 -1.09007052269638
230 -1.08869046884659
231 -1.08723285639029
232 -1.08572493242672
233 -1.08405844274264
234 -1.08244550196441
235 -1.08079326508838
236 -1.07904496959478
237 -1.07730322993421
238 -1.07560141290031
239 -1.07389003402662
240 -1.07220265120464
241 -1.07063598142104
242 -1.06907047661418
243 -1.06749388412168
244 -1.06592174322168
245 -1.06438020091599
246 -1.06292973275234
247 -1.06159327509654
248 -1.06029295643418
249 -1.05891513664804
250 -1.05758431914823
251 -1.05618412119642
252 -1.05471787361134
253 -1.0531061630719
254 -1.05128812329567
255 -1.04944074585159
256 -1.04772631338902
257 -1.04606516187142
258 -1.04442285896423
259 -1.04281052056527
260 -1.04125221346325
261 -1.0397668583978
262 -1.03839559772812
263 -1.03710020704066
264 -1.03587641832139
265 -1.03455351978414
266 -1.0331360572698
267 -1.03150592909291
268 -1.02982876378377
269 -1.02810638462828
270 -1.0264115250154
271 -1.02466822187285
272 -1.02298278327282
273 -1.02133014690544
274 -1.019768303983
275 -1.01821746187855
276 -1.01668811593671
277 -1.01520951273638
278 -1.01374482351832
279 -1.01225310915024
280 -1.01084526444012
281 -1.00945823343976
282 -1.0081361014125
283 -1.00685643196094
284 -1.00538689958404
285 -1.00378294942755
286 -1.0020470313146
287 -1.00037681222517
288 -0.998773007359829
289 -0.997191312885074
290 -0.995606588602453
291 -0.994137672774397
292 -0.992778351025479
293 -0.991452805407944
294 -0.990158384930168
295 -0.988823667028991
296 -0.987451836235967
297 -0.986092450105907
298 -0.98467037890297
299 -0.983195371312403
300 -0.981938711038298
301 -0.980739159428181
302 -0.979506753537388
303 -0.978046266967944
304 -0.976579231970631
305 -0.974786805146262
306 -0.972983402490965
307 -0.971261228897488
308 -0.969580910409241
309 -0.967999758374018
310 -0.966524679073282
311 -0.965123966628439
312 -0.963770264487326
313 -0.962505342256755
314 -0.961315657284938
315 -0.960077314013258
316 -0.958704195730415
317 -0.95733891279455
318 -0.955881489696034
319 -0.954411883969345
320 -0.952985849058794
321 -0.951622552264246
322 -0.95022981218511
323 -0.948863100754545
324 -0.947518309825132
325 -0.946177099718966
326 -0.944874619426847
327 -0.943655892961081
328 -0.942475672119294
329 -0.941341527649016
330 -0.940093031255349
331 -0.938811882340556
332 -0.937542949630842
333 -0.936328863758605
334 -0.935056782224421
335 -0.933828469666714
336 -0.93260127833444
337 -0.931328716794721
338 -0.930094971136224
339 -0.928799172646177
340 -0.92747158035089
341 -0.926157235925245
342 -0.924735791205216
343 -0.923317945389482
344 -0.921939936245805
345 -0.920479276173276
346 -0.919113230671751
347 -0.917895247080281
348 -0.916766056447255
349 -0.915776083026785
350 -0.914810101629255
351 -0.913714159632834
352 -0.912433805483477
353 -0.911093958763133
354 -0.909711238813926
355 -0.908321369161369
356 -0.906971766064775
357 -0.905662346884373
358 -0.904393481358962
359 -0.903196293275544
360 -0.902068900123171
361 -0.901019492733026
362 -0.900007449659759
363 -0.899029907064164
364 -0.898100912534417
365 -0.897202015966079
366 -0.896265301220413
367 -0.895191612365077
368 -0.894102878223322
369 -0.892959185283645
370 -0.891705269218474
371 -0.890367934874875
372 -0.888969739193877
373 -0.887574928986983
374 -0.886310675672095
375 -0.884992036567171
376 -0.883805737050012
377 -0.882560537542508
378 -0.881396146942719
379 -0.880186260349727
380 -0.878913899049224
381 -0.87766725532909
382 -0.876488355743036
383 -0.875288572423311
384 -0.874127673385807
385 -0.872977806097984
386 -0.871841145072926
387 -0.870757422421717
388 -0.869691320378181
389 -0.86864330082983
390 -0.867604565536563
391 -0.866615895171462
392 -0.865643814763749
393 -0.864688965163571
394 -0.863669377482718
395 -0.862564923488173
396 -0.861469849304068
397 -0.860302998771759
398 -0.859072113514758
399 -0.857832129604691
400 -0.85660957470781
401 -0.855507689649871
402 -0.85446334187622
403 -0.853408571637343
404 -0.852293131680952
405 -0.85120147267538
406 -0.850057098342518
407 -0.848789341034081
408 -0.847554576549904
409 -0.846336060463846
410 -0.845188810953312
411 -0.844086790985522
412 -0.843084842809735
413 -0.84213729032399
414 -0.841132778333379
415 -0.840085675854033
416 -0.838920651562743
417 -0.837782167264686
418 -0.836618178187066
419 -0.835507671483132
420 -0.834430798379315
421 -0.833433294084657
422 -0.832551018705268
423 -0.831758707217215
424 -0.830922606436222
425 -0.82996538172492
426 -0.828948871329269
427 -0.827862246795599
428 -0.826637941640252
429 -0.825473781975988
430 -0.824288707041338
431 -0.823002274636656
432 -0.821712731502396
433 -0.820494365300075
434 -0.819372777792185
435 -0.818331408566337
436 -0.817367055561796
437 -0.816469830401503
438 -0.81562835790942
439 -0.814695934611786
440 -0.813567153066643
441 -0.812432416418417
442 -0.811229748561608
443 -0.810115422427794
444 -0.809092518130559
445 -0.808133757239489
446 -0.807240540203072
447 -0.806425375129987
448 -0.805590067207943
449 -0.804696222073089
450 -0.803713307754761
451 -0.80262070058611
452 -0.801448113783556
453 -0.800336907337165
454 -0.799246983813556
455 -0.79815954037066
456 -0.797115663012809
457 -0.796126971491077
458 -0.795112735609406
459 -0.794111619275858
460 -0.79313884682011
461 -0.792182476685502
462 -0.791149788866216
463 -0.790140773286983
464 -0.789070209511367
465 -0.788076891272421
466 -0.787166212695956
467 -0.786422626183981
468 -0.785566204462919
469 -0.784608288864898
470 -0.783482891052851
471 -0.782324705397909
472 -0.78122864904258
473 -0.780184478955005
474 -0.779166341143583
475 -0.778161829594653
476 -0.777162643016191
477 -0.776181231160687
478 -0.775200504302435
479 -0.774211146390856
480 -0.773228893720575
481 -0.772223803086963
482 -0.771262727018302
483 -0.770334193149051
484 -0.769441527193261
485 -0.768529755938036
486 -0.767577816210871
487 -0.766563133383495
488 -0.765580267197861
489 -0.764628137046656
490 -0.763726618379412
491 -0.762862054856949
492 -0.762008934726582
493 -0.76111097532704
494 -0.760165496933905
495 -0.759189437663513
496 -0.758178970847724
497 -0.757157134199283
498 -0.756175029043714
499 -0.755227716927817
500 -0.754306921837383
501 -0.753415701746681
502 -0.752507642224013
503 -0.751608885972057
504 -0.750757998477471
505 -0.749888058280314
506 -0.748912585979291
507 -0.747846411913982
508 -0.746835227843032
509 -0.745824266757627
510 -0.744822671706259
511 -0.743898344733556
512 -0.743042221197788
513 -0.742117786505759
514 -0.741201174165794
515 -0.740290943918489
516 -0.739260717896434
517 -0.738194305898896
518 -0.737127287545821
519 -0.736104834983286
520 -0.735113479322016
521 -0.734222126406359
522 -0.733425137297328
523 -0.732662913487569
524 -0.731821588379095
525 -0.73085793849903
526 -0.729892112975293
527 -0.728916481474843
528 -0.727876385838935
529 -0.726877309648265
530 -0.725915730089225
531 -0.725027945233068
532 -0.724173279541594
533 -0.723274338032108
534 -0.72239417492164
535 -0.7214821597225
536 -0.720550541950788
537 -0.719649655393775
538 -0.718688514310585
539 -0.717793413748332
540 -0.716889115367503
541 -0.716032193157251
542 -0.715180269131877
543 -0.714299953012488
544 -0.713334796476635
545 -0.712303422625172
546 -0.711288179744134
547 -0.710303713872774
548 -0.70933388065077
549 -0.708383217116768
550 -0.707483653339436
551 -0.706607290052427
552 -0.70569248459387
553 -0.704646175105748
554 -0.703659632308835
555 -0.702577944192224
556 -0.701598775354417
557 -0.700672115189627
558 -0.699795258929409
559 -0.698880878544522
560 -0.697984224938872
561 -0.697036447439547
562 -0.696046876444533
563 -0.695005117256878
564 -0.694040282785545
565 -0.693103556096706
566 -0.692235064264955
567 -0.691313414059371
568 -0.690330470915602
569 -0.689338115526944
570 -0.68841051264819
571 -0.687548003657984
572 -0.686789520208426
573 -0.686083923935348
574 -0.685316129802829
575 -0.684471596310506
576 -0.683611709472565
577 -0.68273971416034
578 -0.681894354297906
579 -0.681046094323158
580 -0.680129232465064
581 -0.679170097930727
582 -0.67816136953609
583 -0.677065352759369
584 -0.675950547368171
585 -0.674899715166474
586 -0.67387136977718
587 -0.672894588901837
588 -0.671922439018915
589 -0.670931735092688
590 -0.669929636268545
591 -0.668904582655415
592 -0.667947552454911
593 -0.667077262524895
594 -0.666261717331966
595 -0.665451546141499
596 -0.6645969458209
597 -0.663633282078467
598 -0.662641250499883
599 -0.661692629951878
600 -0.660834907677831
601 -0.660021602999167
602 -0.659188735668481
603 -0.658329962899863
604 -0.657425332722543
605 -0.656560180080296
606 -0.655735969363727
607 -0.654854126490353
608 -0.65410471922511
609 -0.653405267699317
610 -0.65270445374999
611 -0.651961778824748
612 -0.651108620011442
613 -0.65014993126804
614 -0.649160825385455
615 -0.648111220719187
616 -0.647031419355834
617 -0.645973362624618
618 -0.644985843405977
619 -0.643953458345137
620 -0.642862624679478
621 -0.641835364278668
622 -0.640855979452959
623 -0.639912419691683
624 -0.639021474104155
625 -0.63806797085619
626 -0.637087304483122
627 -0.636189128282552
628 -0.635372966319199
629 -0.634538287555024
630 -0.633661307251141
631 -0.632730448989057
632 -0.631695835429327
633 -0.630751824341213
634 -0.629741724492831
635 -0.62874773000366
636 -0.627771597225175
637 -0.626822834135534
638 -0.625925576328419
639 -0.625056863773372
640 -0.624314900006082
641 -0.623631149227853
642 -0.622851343232673
643 -0.622026946113523
644 -0.621092565532202
645 -0.620075684677821
646 -0.619100984087866
647 -0.618197705934382
648 -0.617361003452474
649 -0.616480838994846
650 -0.61548954429992
651 -0.614581208951486
652 -0.613659787563112
653 -0.612667825015065
654 -0.611526106191842
655 -0.610382025096582
656 -0.609465582200593
657 -0.608683560384433
658 -0.607830433247156
659 -0.606896892173173
660 -0.605961026224468
661 -0.604877226872626
662 -0.603742731328593
663 -0.602632515089041
664 -0.601603742487947
665 -0.60063122378887
666 -0.599723183023577
667 -0.598906810236166
668 -0.598097620960183
669 -0.597248058310662
670 -0.596314377127168
671 -0.59538904163998
672 -0.594486647409825
673 -0.593545028650902
674 -0.592601868952564
675 -0.591651820271785
676 -0.590611695563132
677 -0.589534953407758
678 -0.588366600431662
679 -0.58720092101834
680 -0.586096083713793
681 -0.585071696507391
682 -0.584076171351126
683 -0.583112865922511
684 -0.582112773613889
685 -0.581177681031804
686 -0.58025836448155
687 -0.579388748229489
688 -0.578527725096336
689 -0.577661608182408
690 -0.5767764444403
691 -0.576013602656794
692 -0.575222078232012
693 -0.574310278601326
694 -0.573334565816498
695 -0.572382543800165
696 -0.571476307244849
697 -0.570458656191637
698 -0.569473573595995
699 -0.568522415224626
700 -0.567536222687028
701 -0.566691000064026
702 -0.565801743685742
703 -0.564936236926419
704 -0.564123335797632
705 -0.563253908898338
706 -0.56225751353172
707 -0.561263480194802
708 -0.56010607128066
709 -0.558863448584972
710 -0.557548435259346
711 -0.556288201296461
712 -0.555030156856002
713 -0.553895045671531
714 -0.552831907622168
715 -0.55179378762566
716 -0.550762934440279
717 -0.549840611207171
718 -0.548883345823829
719 -0.547938806498422
720 -0.547049550210771
721 -0.546135908918048
722 -0.545240130208991
723 -0.544403617025972
724 -0.543539397099342
725 -0.542521784972948
726 -0.541369707665559
727 -0.540325178208477
728 -0.539280424501387
729 -0.538203310268437
730 -0.537184319246753
731 -0.536332601562852
732 -0.535250349004087
733 -0.534212712415572
734 -0.533206206614271
735 -0.532220333108499
736 -0.531137105480259
737 -0.529999285052522
738 -0.528800930922885
739 -0.527654766691019
740 -0.526527202577653
741 -0.525502863598549
742 -0.524583635867619
743 -0.523640513372229
744 -0.522472582106856
745 -0.52123974249104
746 -0.520059056691655
747 -0.519018601192872
748 -0.517967940421873
749 -0.516945959827143
750 -0.51593255806633
751 -0.514944024908679
752 -0.514025926385978
753 -0.51308881749431
754 -0.511986786517022
755 -0.51094498171176
756 -0.5099241836221
757 -0.508934190953208
758 -0.507968126241416
759 -0.506995174491167
760 -0.505852268440446
761 -0.504648193469711
762 -0.503444804681208
763 -0.502297184266385
764 -0.501476592693899
765 -0.500639457573328
766 -0.499802093627439
767 -0.498615412510845
768 -0.497311480424721
769 -0.49605158611783
770 -0.494896638166057
771 -0.493850196420015
772 -0.49282352092631
773 -0.491724889515319
774 -0.490578967119364
775 -0.489461997784087
776 -0.488435543158437
777 -0.487479414668598
778 -0.486636259212983
779 -0.485665680203477
780 -0.484542476020895
781 -0.483368577355466
782 -0.482220017197524
783 -0.481009027241977
784 -0.479812022681515
785 -0.478668274561627
786 -0.477545513406847
787 -0.476364735179611
788 -0.47527451573285
789 -0.474243438847606
790 -0.473255477174084
791 -0.472369540393706
792 -0.471473233801139
793 -0.470660682505605
794 -0.469450850448991
795 -0.468174169572818
796 -0.466876581144499
797 -0.465770075515823
798 -0.464819990916627
799 -0.46386989739466
800 -0.462846095333548
801 -0.461798325428803
802 -0.460706695054373
803 -0.459454807214671
804 -0.458190057096407
805 -0.456879938919304
806 -0.455650207905153
807 -0.454406337211189
808 -0.45326490043088
809 -0.452167334077367
810 -0.451124876350845
811 -0.450095277805532
812 -0.448912423584892
813 -0.447697476938377
814 -0.446378607051217
815 -0.445160376076582
816 -0.444070334633739
817 -0.44297507730035
818 -0.441697303796593
819 -0.440444446500858
820 -0.439251626240206
821 -0.43816131542998
822 -0.437211472104786
823 -0.436482977538882
824 -0.435924574376917
825 -0.435051616750601
826 -0.433880825540227
827 -0.432660917576683
828 -0.43147045835477
829 -0.430173670472534
830 -0.428940601128927
831 -0.427660245063655
832 -0.426490059823218
833 -0.425229734076577
834 -0.423921852127259
835 -0.422665664414235
836 -0.421594282755308
837 -0.420365793342218
838 -0.419362625307243
839 -0.418036173134013
840 -0.416918791195722
841 -0.415453765040732
842 -0.414255698912594
843 -0.413108795928129
844 -0.411915572394151
845 -0.410641370715025
846 -0.409346609349021
847 -0.40816539822191
848 -0.407082632313655
849 -0.406399996571477
850 -0.405683347352122
851 -0.404979176394093
852 -0.403819552494392
853 -0.402126818704326
854 -0.400322437960708
855 -0.398744159071527
856 -0.397278794947151
857 -0.395967994141007
858 -0.394835620421722
859 -0.393541120135931
860 -0.392405802852553
861 -0.391134851198092
862 -0.389926805546248
863 -0.388782820747928
864 -0.387608405795202
865 -0.386435089039125
866 -0.38524137591409
867 -0.38397070374298
868 -0.382784711152638
869 -0.381667497762496
870 -0.380716191241797
871 -0.379576893989386
872 -0.378305176478953
873 -0.377036428288311
874 -0.376112027545642
875 -0.375632605087824
876 -0.37501112935182
877 -0.374323983585608
878 -0.373172321482863
879 -0.371474846279856
880 -0.369671494971796
881 -0.368040886035022
882 -0.366765966556478
883 -0.36530953163067
884 -0.363798824273077
885 -0.362307669548571
886 -0.360984931571783
887 -0.359784977901244
888 -0.358340297567546
889 -0.356995706685724
890 -0.355550431395774
891 -0.354163253141272
892 -0.352959362045345
893 -0.351491843964722
894 -0.350360614398204
895 -0.349075174503784
896 -0.347924464303512
897 -0.346781747844977
898 -0.345832179743954
899 -0.3450753495906
900 -0.344327667595452
901 -0.343297366748673
902 -0.341631611968145
903 -0.339850840134489
904 -0.338306610012912
905 -0.337092809275154
906 -0.33584065382098
907 -0.334501658925775
908 -0.332959847954126
909 -0.331489256739161
910 -0.330109164437359
911 -0.328658070052523
912 -0.327267356915164
913 -0.325902874730317
914 -0.324568931798968
915 -0.323275832693597
916 -0.321921559571619
917 -0.32063442620062
918 -0.319356417124116
919 -0.317907144881049
920 -0.316386776262495
921 -0.315067275363691
922 -0.313829488952038
923 -0.312674467075006
924 -0.311416885823964
925 -0.31003483631189
926 -0.308688005490695
927 -0.30732045948082
928 -0.305897437832691
929 -0.304472727461974
930 -0.303196210771662
931 -0.301989037594197
932 -0.30075171929197
933 -0.29922507241107
934 -0.297799618878163
935 -0.296496776745929
936 -0.295381801375791
937 -0.294547964626359
938 -0.293531288683005
939 -0.292525117474496
940 -0.291365413811563
941 -0.289899958460961
942 -0.288043083718895
943 -0.286296709676264
944 -0.284797587524235
945 -0.283580672371803
946 -0.282165956150652
947 -0.280535305227379
948 -0.279129944527996
949 -0.27791904079277
950 -0.276849225204619
951 -0.275467780445004
952 -0.273759146029709
953 -0.272105998336562
954 -0.270677946191859
955 -0.269380916032067
956 -0.268200710493404
957 -0.267036241963261
958 -0.265691191442546
959 -0.264187426861487
960 -0.262795034268424
961 -0.261501543342612
962 -0.260586825071443
963 -0.25966061688837
964 -0.258495568288234
965 -0.256822813707809
966 -0.255462116596205
967 -0.254030660143094
968 -0.252518840114145
969 -0.251069025162041
970 -0.249636947309996
971 -0.248166118387069
972 -0.246457004074596
973 -0.244834449194883
974 -0.243404316034775
975 -0.242014989188086
976 -0.240572567813938
977 -0.239108499852321
978 -0.237423517584205
979 -0.235972796988495
980 -0.234559913155587
981 -0.233128114957333
982 -0.231635222826243
983 -0.230092742685043
984 -0.228635832114399
985 -0.227332704122681
986 -0.226064384811976
987 -0.224655456598604
988 -0.223351357191937
989 -0.22215845142892
990 -0.220866136843859
991 -0.219259294784156
992 -0.217689231890182
993 -0.216236735427914
994 -0.215089727312816
995 -0.214172130343487
996 -0.213113660719202
997 -0.211812404501852
998 -0.210368595994361
999 -0.209057714521557
1000 -0.208175060765747
1001 -0.207986784117906
1002 -0.206432677721191
1003 -0.203750987333012
1004 -0.201050939793328
1005 -0.199239893070661
1006 -0.198069496536771
1007 -0.196846004533597
1008 -0.194907807457594
1009 -0.192927795367046
1010 -0.191254067301965
1011 -0.189871584435889
1012 -0.188547905384573
1013 -0.187167447771929
1014 -0.185644258369915
1015 -0.184142574287697
1016 -0.182729150287869
1017 -0.181273507592779
1018 -0.179846018020836
1019 -0.178570270690401
1020 -0.177304426803624
1021 -0.175915905618414
1022 -0.174535245633311
1023 -0.173052432209057
1024 -0.171641196678979
1025 -0.170146422402623
1026 -0.168743636907678
1027 -0.167424348029584
1028 -0.165835484054546
1029 -0.164111142829732
1030 -0.162508688853446
1031 -0.160898703946185
1032 -0.159352792840839
1033 -0.157938773527092
1034 -0.156219276879736
1035 -0.154807936056115
1036 -0.153458763297203
1037 -0.152027300320906
1038 -0.150357152685205
1039 -0.148723361145426
1040 -0.147526238935918
1041 -0.146135854747446
1042 -0.144352127888779
1043 -0.143056121262517
1044 -0.141246648888107
1045 -0.139629199590805
1046 -0.138063949994044
1047 -0.136465911945938
1048 -0.135091500001731
1049 -0.13379357451627
1050 -0.132260690357484
1051 -0.130565133021426
1052 -0.129202873899871
1053 -0.128006094584159
1054 -0.126370372551931
1055 -0.124323278885925
1056 -0.122845353957685
1057 -0.121782374006024
1058 -0.120488782808941
1059 -0.11870362908721
1060 -0.116513297095708
1061 -0.11493109176157
1062 -0.113285593875743
1063 -0.111690381251104
1064 -0.110413058591462
1065 -0.108572557058095
1066 -0.106811291746402
1067 -0.105377633864233
1068 -0.104067389942375
1069 -0.102465857614266
1070 -0.100547759876546
1071 -0.0985988189380618
1072 -0.097039792830743
1073 -0.0960387506562936
1074 -0.094540978304752
1075 -0.0927923868083999
1076 -0.0913390994841847
1077 -0.089932867218681
1078 -0.0889068192981266
1079 -0.0877478516137983
1080 -0.0860093311096053
1081 -0.083836433691489
1082 -0.0816931242044947
1083 -0.0800416226322481
1084 -0.0784029134917501
1085 -0.076557589926906
1086 -0.0750069220621657
1087 -0.0732901737263725
1088 -0.0715458887871537
1089 -0.0699084864155062
1090 -0.0683153064188853
1091 -0.0667271276156577
1092 -0.065152960297329
1093 -0.0633992813434335
1094 -0.0617513127425997
1095 -0.0600652742841285
1096 -0.0584732591728804
1097 -0.0568647098411456
1098 -0.0554289102815234
1099 -0.0539147369687069
1100 -0.0522408554806979
1101 -0.0506507149163002
1102 -0.0488958630031554
1103 -0.0473670290751902
1104 -0.0456221724872383
1105 -0.0441499237735579
1106 -0.0430819832433831
1107 -0.0413868269056473
1108 -0.0393591573381263
1109 -0.0372479092839502
1110 -0.0354154697244367
1111 -0.0336603322477994
1112 -0.0319189455119904
1113 -0.0306880354031829
1114 -0.0299719211922382
1115 -0.027854028070218
1116 -0.0255654523623137
1117 -0.0236400782213296
1118 -0.0221106303157383
1119 -0.0200675309867936
1120 -0.0181375387229262
1121 -0.0165493298685302
1122 -0.0149000897245377
1123 -0.0131860938300205
1124 -0.0116999414628976
1125 -0.0100265101463083
1126 -0.0084346149725512
1127 -0.00686755111556358
1128 -0.00536818227958718
1129 -0.00350442572923596
1130 -0.00166193325531642
1131 -0.000143010887043958
1132 0.00153370182397634
1133 0.00329957434193422
1134 0.00427020700166859
1135 0.00554810667053114
1136 0.00666328421291575
1137 0.00847300497597809
1138 0.0100961252430754
1139 0.0119996060859479
1140 0.0137577707376305
1141 0.0157943537786939
1142 0.0182585763498563
1143 0.0205950629622206
1144 0.0220527091978868
1145 0.0230972195816219
1146 0.0240992712879757
1147 0.0266408454558906
1148 0.0292331899588082
1149 0.0309744810643174
1150 0.0319619539774745
1151 0.0325358675650664
1152 0.0354515089362065
1153 0.0380166237073184
1154 0.0392805130548428
1155 0.0405036909598087
1156 0.0420435408635748
1157 0.044585089628783
1158 0.0464512067714848
1159 0.047934306430682
1160 0.0494560144265188
1161 0.0508260190940654
1162 0.0530351460420508
1163 0.0545259682170828
1164 0.0551638921238748
1165 0.0557314079303747
1166 0.0579841205837034
1167 0.0603590897895118
1168 0.0621602216941992
1169 0.0640771303032132
1170 0.0656931137454531
1171 0.0683239826736623
1172 0.070152035736512
1173 0.0716390587690464
1174 0.0740282945520569
1175 0.0763945067023448
1176 0.0783860381255502
1177 0.0799804946970952
1178 0.0814445415874744
1179 0.0832625592518597
1180 0.0850295967406189
1181 0.0858512456426207
1182 0.0875454240510511
1183 0.0896985136766005
1184 0.0918509929235053
1185 0.093802350616457
1186 0.0957038085093208
1187 0.0971438839586536
1188 0.0986699629573685
1189 0.100260093710305
1190 0.101949914260766
1191 0.103512582804431
1192 0.104891223681407
1193 0.105486963350617
1194 0.107640637295244
1195 0.109858121945861
1196 0.111683220711088
1197 0.113209410586966
1198 0.115882858357469
1199 0.11833553928497
1200 0.120567326718213
1201 0.122717237801898
1202 0.124641863459594
1203 0.126419615001179
1204 0.127909851600068
1205 0.129376187408031
1206 0.131163911433553
1207 0.13281939468055
1208 0.134723121022125
1209 0.137657282536118
1210 0.139848591577576
1211 0.141215892719796
1212 0.142795148284679
1213 0.144665006653405
1214 0.146576242402371
1215 0.148321766938859
1216 0.15011477570608
1217 0.152010938714556
1218 0.153918415150084
1219 0.155915851330131
1220 0.157971626300693
1221 0.159460947459351
1222 0.161257565044589
1223 0.163123633722534
1224 0.165019021824888
1225 0.167066912392267
1226 0.168995500220471
1227 0.170484996299857
1228 0.171977274249346
1229 0.173141062760584
1230 0.17386776357526
1231 0.17513896336344
1232 0.176237612046928
1233 0.177583881615081
1234 0.180105673177955
1235 0.183777578547802
1236 0.186749054119726
1237 0.189014513354371
1238 0.190808895078646
1239 0.192502927206003
1240 0.193875584054431
1241 0.195828023734608
1242 0.197531054905972
1243 0.198844894634934
1244 0.201481342436243
1245 0.20381851531316
1246 0.205721443331222
1247 0.206977412516217
1248 0.209398427458708
1249 0.210994895671936
1250 0.213281218063939
1251 0.215395910586436
1252 0.217548667256484
1253 0.218912993429689
1254 0.220441699678195
1255 0.221960595793418
1256 0.224626401342962
1257 0.225712956916775
1258 0.226820425225744
1259 0.228666510242275
1260 0.231214359965937
1261 0.233100457114415
1262 0.233985998529185
1263 0.236363138125678
1264 0.23933517952305
1265 0.241008097153603
1266 0.242641064837114
1267 0.244495632716998
1268 0.247184396624865
1269 0.249423194394732
1270 0.250880186886004
1271 0.251416203725571
1272 0.255731570719776
1273 0.257679703442604
1274 0.258143291929278
1275 0.26148248992944
1276 0.26336897759635
1277 0.264882075891506
1278 0.26703183899763
1279 0.269149236782182
1280 0.271434588245521
1281 0.273272238178935
1282 0.275582602926871
1283 0.277351090813818
1284 0.276615571920278
1285 0.27764907992182
1286 0.280925292284778
1287 0.28282575917877
1288 0.28401860309924
1289 0.287257937055189
1290 0.291390536562569
1291 0.292670870468178
1292 0.293860006768026
1293 0.295843702150301
1294 0.298958355497267
1295 0.300994518196937
1296 0.301936479494178
1297 0.304414059767405
1298 0.307624640944365
1299 0.309477649082203
1300 0.310989087746575
1301 0.312032127782131
1302 0.314290938563879
1303 0.316773335874958
1304 0.317351961159203
1305 0.319212005063991
1306 0.322658855667249
1307 0.32300058510187
1308 0.322366762181231
1309 0.326115921190091
1310 0.329771173359895
1311 0.330440477348789
1312 0.332118552527981
1313 0.335013286305606
1314 0.337721026476907
1315 0.339590300719397
1316 0.341377119238774
1317 0.343763399222982
1318 0.345792607926739
1319 0.347814047504486
1320 0.34924325757556
1321 0.35032802199219
1322 0.351420979026831
1323 0.354115451475316
1324 0.35704238273773
1325 0.357714871329265
1326 0.359222640085781
1327 0.362091114841963
1328 0.364064084433414
1329 0.364484820636725
1330 0.369700750057683
1331 0.372072014873029
1332 0.368952482350124
1333 0.373387104969405
1334 0.37874767585113
1335 0.379347712394664
1336 0.380897304413684
1337 0.384866430555353
1338 0.383535212088046
1339 0.38434601032695
1340 0.388306377291683
1341 0.392741604237915
1342 0.393243701735468
1343 0.393316112942783
1344 0.397729934545164
1345 0.400987180615781
1346 0.401781905900278
1347 0.405070787519073
1348 0.408038494241946
1349 0.410088655404619
1350 0.411485755358713
1351 0.412448099541151
1352 0.414906161091949
1353 0.417091578158532
1354 0.418892615727762
1355 0.421200286395187
1356 0.423769510528247
1357 0.424325546943593
1358 0.424356240756579
1359 0.427319598474777
1360 0.4286066246106
1361 0.429186155524262
1362 0.432850202211905
1363 0.435899738981286
1364 0.437570807543402
1365 0.437908255308887
1366 0.443357493512295
1367 0.443384066024351
1368 0.442025816779001
1369 0.446163109472946
1370 0.452580868563293
1371 0.454212077160482
1372 0.455623521018282
1373 0.458043383725809
1374 0.459873540181383
1375 0.459633051322484
1376 0.463229557287634
1377 0.466663153325262
1378 0.468090623467523
1379 0.470512513289688
1380 0.474039009849485
1381 0.475078199163011
1382 0.476735401708888
1383 0.479747750480916
1384 0.481921830124066
1385 0.482961276834002
1386 0.485768225244779
1387 0.487441010545357
1388 0.489395502007209
1389 0.490241269521488
1390 0.492290004621442
1391 0.495762725585848
1392 0.497731008417475
1393 0.500971664664412
1394 0.502766985174049
1395 0.505571119987693
1396 0.507135337340195
1397 0.507869560150484
1398 0.511174778207564
1399 0.513326593985875
1400 0.515993750392052
1401 0.51775529588333
1402 0.520025584148094
1403 0.520791113834457
1404 0.522408338035602
1405 0.524455081602696
1406 0.527491662931364
1407 0.52817464033813
1408 0.530815777892349
1409 0.532808666536214
1410 0.533370810920919
1411 0.538034341534828
1412 0.540746025864766
1413 0.543194484384297
1414 0.544930278896507
1415 0.545959047417894
1416 0.548231987756808
1417 0.549442096484677
1418 0.550789621623711
1419 0.553601690719745
1420 0.557639482244751
1421 0.557461690255692
1422 0.559307192521919
1423 0.563221018872028
1424 0.563235630494602
1425 0.562971077937987
1426 0.567643562070339
1427 0.571225766208334
1428 0.574021410817572
1429 0.577076034896448
1430 0.577667285919023
1431 0.577428634016419
1432 0.579498618435611
1433 0.582130317804207
1434 0.586297118394592
1435 0.588941417553159
1436 0.592006193161537
1437 0.594098539833263
1438 0.594880405026372
1439 0.596900730808507
1440 0.598723013766082
1441 0.598951314553401
1442 0.602907800260545
1443 0.603290633100879
1444 0.604089741792913
1445 0.609979336983807
1446 0.611953440468918
1447 0.614377814592522
1448 0.615496888678917
1449 0.617995649855333
1450 0.617328984597285
1451 0.620463424210293
1452 0.625396960572984
1453 0.625902483859869
1454 0.627660213632005
1455 0.631404115914894
1456 0.632759657553563
1457 0.63091183187681
1458 0.633120389105202
1459 0.640554639536552
1460 0.641506248885603
1461 0.641396076179988
1462 0.646362492048279
1463 0.64268284549275
1464 0.647040958116115
1465 0.651718138762238
1466 0.652047321931626
1467 0.654799639559172
1468 0.659269067418788
1469 0.655844763933909
1470 0.650625309956958
1471 0.661288099922445
1472 0.665825325211391
1473 0.660918198475101
1474 0.671453920336199
1475 0.67305456377517
1476 0.666595612576278
1477 0.670107428509874
1478 0.678494595847959
1479 0.676869730030698
1480 0.676843010602701
1481 0.686590957797344
1482 0.685304290095919
1483 0.679943857422739
1484 0.690601566262048
1485 0.696472683485482
1486 0.694429998677907
1487 0.698975085609663
1488 0.703313685959687
1489 0.70148630403225
1490 0.701687681493983
1491 0.709779858416991
1492 0.707734005584776
1493 0.70864585037682
1494 0.717048688861117
1495 0.715647569267359
1496 0.711167799509083
1497 0.718374716486191
1498 0.720828036405356
1499 0.714400533574435
1500 0.719010209072347
1501 0.729012302252074
1502 0.727583697693827
1503 0.723806957297933
1504 0.735141293037094
1505 0.736782344169162
1506 0.737359517098812
1507 0.742391913479869
1508 0.74671847155482
1509 0.741229827994886
1510 0.750490633463291
1511 0.751383232457341
1512 0.751958016240534
1513 0.756242015208913
1514 0.759228308871575
1515 0.760725984204794
1516 0.764324488404882
1517 0.765701721704158
1518 0.768157148031099
1519 0.769899013440111
1520 0.772880356137256
1521 0.77463256409841
1522 0.77545177511541
1523 0.779112706184354
1524 0.778990510188521
1525 0.782604917495821
1526 0.784312459874994
1527 0.78746021855552
1528 0.78973862305285
1529 0.79193115663849
1530 0.794018044432659
1531 0.796142113699451
1532 0.798811357133741
1533 0.801719847800942
1534 0.803927454122032
1535 0.804128671982093
1536 0.807597568710997
1537 0.809285923598979
1538 0.808185928286353
1539 0.810744816660389
1540 0.81682711312507
1541 0.814253305817196
1542 0.819709899260313
1543 0.82282725224637
1544 0.819219286713979
1545 0.82603313749388
1546 0.829965774678977
1547 0.831673923971674
1548 0.83506755240354
1549 0.837022916860314
1550 0.837300696844087
1551 0.838204398550649
1552 0.841399649569102
1553 0.845837279088523
1554 0.848230543270223
1555 0.849548279865822
1556 0.854091031251955
1557 0.85629546371747
1558 0.858044646671295
1559 0.860520712994745
1560 0.863452109969223
1561 0.864804968046637
1562 0.867655676876712
1563 0.868309276254365
1564 0.869266580843752
1565 0.874195081927599
1566 0.87565746086151
1567 0.879535169108427
1568 0.87877084683595
1569 0.883097821809754
1570 0.884177934336803
1571 0.885040933660788
1572 0.889737347997282
1573 0.890821113987122
1574 0.895711035813142
1575 0.893950929721157
1576 0.899807069391074
1577 0.898223915020347
1578 0.901649218054691
1579 0.901774636728193
1580 0.9066613749315
1581 0.905724322722947
1582 0.899852526346712
1583 0.908186886691828
1584 0.914316362185493
1585 0.911833833237615
1586 0.914112568074503
1587 0.921767552272124
1588 0.916261762315676
1589 0.926302061032634
1590 0.924722841780578
1591 0.925790062299682
1592 0.929880611401422
1593 0.933439167055991
1594 0.926693057304246
1595 0.940658321158252
1596 0.93784480630309
1597 0.935144565206215
1598 0.94656152346134
1599 0.945850286976943
1600 0.942979803896686
1601 0.950640599256356
1602 0.949463095680616
1603 0.957500284818977
1604 0.959512579561822
1605 0.961888546565623
1606 0.962329618063433
1607 0.96814741201389
1608 0.969671289664188
1609 0.970687628594346
1610 0.973464590190916
1611 0.97626172350615
1612 0.974062035360141
1613 0.981097424836633
1614 0.98239768167765
1615 0.985338277188557
1616 0.987376442523278
1617 0.990460521583042
1618 0.988141236630066
1619 0.98668653306303
1620 0.995489725369852
1621 0.993663691697958
1622 0.999681970671924
1623 1.00355823583598
1624 0.999491157250037
1625 0.999515970930986
1626 1.00563679606773
1627 1.00718856311995
1628 1.00914895669233
1629 1.01410521075701
1630 1.0164651655069
1631 1.01816156073378
1632 1.02152492496802
1633 1.02254911434705
1634 1.02588152711607
1635 1.02549458880032
1636 1.02710658275523
1637 1.03026266651828
1638 1.03270693586188
1639 1.03508036243433
1640 1.03659210301091
1641 1.03973125401838
1642 1.03917976339615
1643 1.04323292854093
1644 1.04102369879246
1645 1.04182990554411
1646 1.04553880120972
1647 1.05180018625928
1648 1.05517575730929
1649 1.05614293390213
1650 1.06207428217808
1651 1.06402750730612
1652 1.0645499545447
1653 1.07068028392935
1654 1.06547446282196
1655 1.07494570427999
1656 1.06986868605656
1657 1.07691148133252
1658 1.07502040430704
1659 1.08026475169641
1660 1.08128620092688
1661 1.08169598765641
1662 1.08930724713903
1663 1.08655917542816
1664 1.09425088539309
1665 1.09048138456079
1666 1.09541502790945
1667 1.09666153107177
1668 1.10138037736711
1669 1.10345769332449
1670 1.10532327079695
1671 1.10907290965857
1672 1.1089084904265
1673 1.11335559136653
1674 1.11184815306896
1675 1.11490459437536
1676 1.10982313657492
1677 1.11362642835049
1678 1.12041341820043
1679 1.12584949769343
1680 1.12937018108472
1681 1.13292321417052
1682 1.13333306420556
1683 1.13592854042475
1684 1.13719196732097
1685 1.13890112684582
1686 1.14312850342336
1687 1.14397629451461
1688 1.14946279388375
1689 1.15226379817012
1690 1.15210743993281
1691 1.15502743054339
1692 1.15731326910959
1693 1.15827500615563
1694 1.16356460060149
1695 1.1618092990943
1696 1.16310729526722
1697 1.16999796978391
1698 1.17058346040026
1699 1.17402554125842
1700 1.17676906890649
1701 1.1780590871905
1702 1.18074782965459
1703 1.17880473327875
1704 1.18674823698037
1705 1.18589320489778
1706 1.18924573432163
1707 1.18809486534511
1708 1.19085406127531
1709 1.19389412096884
1710 1.19849152612273
1711 1.19729447729809
1712 1.19365668464572
1713 1.19847803868632
1714 1.19905447668016
1715 1.20205379288831
1716 1.20215523932568
1717 1.1978887144767
1718 1.21044765738192
1719 1.20417736150608
1720 1.2071648771331
1721 1.2187262941809
1722 1.21182959384839
1723 1.21638949606259
1724 1.22385882885964
1725 1.21941002754226
1726 1.20983006018741
1727 1.21795899523425
1728 1.21918154381353
1729 1.21930676905004
1730 1.22391960599066
1731 1.22279635139863
1732 1.2322793963623
1733 1.21319366207514
1734 1.24205124224804
1735 1.22486730669859
1736 1.24250393503488
1737 1.24237047145821
1738 1.24540368349626
1739 1.24179324132259
1740 1.2524258168103
1741 1.24348673263796
1742 1.25817489087661
1743 1.25154177370618
1744 1.25404491916379
1745 1.26184881829291
1746 1.25790223983456
1747 1.26580715447069
1748 1.25866106786711
1749 1.27296036319465
1750 1.26380379517361
1751 1.27793331432738
1752 1.27578324605588
1753 1.2806840858009
1754 1.28367109790469
1755 1.28570030462456
1756 1.26666109764542
1757 1.23067065750381
1758 1.21648108971241
1759 1.1918041171731
1760 1.18621635092597
1761 1.17909984422243
1762 1.1849808761516
1763 1.18534936801854
1764 1.20549128079417
1765 1.20224358999211
1766 1.22292965774679
1767 1.23372782681584
1768 1.24594300808658
1769 1.24876438731089
1770 1.26056616089476
1771 1.26438417704206
1772 1.27033524148957
1773 1.27583149393341
1774 1.27568682181605
1775 1.2799435640016
1776 1.28127513819267
1777 1.28156582615112
1778 1.28180896797837
1779 1.29024817688911
1780 1.29646633175092
1781 1.2859759865891
1782 1.30612242910463
1783 1.30214220693288
1784 1.31247598462521
1785 1.31885102461085
1786 1.31513390465798
1787 1.32815552537731
1788 1.32168920901361
1789 1.32634169436439
1790 1.33952617865174
1791 1.32184976902432
1792 1.33931013553138
1793 1.34024365866543
1794 1.33928095013104
1795 1.35135910376371
1796 1.34349233793558
1797 1.34958914307727
1798 1.35192354610384
1799 1.34583161773168
1800 1.36674892483847
1801 1.3564271554033
1802 1.35862078309206
1803 1.36725429814024
1804 1.35481505488649
1805 1.37427330175751
1806 1.36683129779481
1807 1.37303835911536
1808 1.38384809370893
1809 1.37398680963142
1810 1.387228562872
1811 1.38186596008745
1812 1.3765753459927
1813 1.38964308799187
1814 1.36677105746272
1815 1.38584412887068
1816 1.39447256371458
1817 1.39860190789333
1818 1.3958406164678
1819 1.40968134423979
1820 1.40729205358608
1821 1.41299517825252
1822 1.4153650518198
1823 1.41263518696024
1824 1.41656790303776
1825 1.41487516521047
1826 1.42179800051626
1827 1.42524698872478
1828 1.42932744723751
1829 1.43055000793568
1830 1.4336958730299
1831 1.43227885331536
1832 1.44271929074095
1833 1.43433341708422
1834 1.44381059297299
1835 1.4387804308749
1836 1.44764937447732
1837 1.44142311301776
1838 1.45333433735082
1839 1.44581488885896
1840 1.4543980228713
1841 1.4330421707731
1842 1.45704776309601
1843 1.44088079687658
1844 1.45421443443886
1845 1.45083015826447
1846 1.4536427435634
1847 1.46649008315979
1848 1.45669778807902
1849 1.45926455010668
1850 1.46878594385121
1851 1.46587579312914
1852 1.47400934556836
1853 1.46145306557746
1854 1.44956131165052
1855 1.47103665056139
1856 1.46632203098502
1857 1.48475120163495
1858 1.47360201640034
1859 1.48710145172739
1860 1.47894305719037
1861 1.48960007872099
1862 1.48251339756028
1863 1.50390359407497
1864 1.49723694881523
1865 1.49892394614496
1866 1.49952122972067
1867 1.50494014863191
1868 1.50716764171397
1869 1.51253904950981
1870 1.49414145145765
1871 1.49889989056283
1872 1.51569147037939
1873 1.48836475579133
1874 1.52243919752751
1875 1.51885554078106
1876 1.51214995038164
1877 1.53301716039698
1878 1.52521431588793
1879 1.52165918458877
1880 1.53897641771287
1881 1.52944214629458
1882 1.54059830427026
1883 1.53497670203888
1884 1.53764343155367
1885 1.5360198146745
1886 1.53799213196303
1887 1.53682536688349
1888 1.53862360555356
1889 1.51718361877849
1890 1.5575798679606
1891 1.51551586290636
1892 1.55497044530958
1893 1.50879160096376
1894 1.5593407124321
1895 1.51669715208486
1896 1.55981044274798
1897 1.54018686204444
1898 1.55050730867732
1899 1.55318212563656
1900 1.56541843350133
1901 1.53283950192774
1902 1.56205736828995
1903 1.54286973083307
1904 1.55388485067612
1905 1.53887228635114
1906 1.54029581423701
1907 1.5711161587697
1908 1.55644934615849
1909 1.5562565029761
1910 1.56733081031748
1911 1.5509628157907
1912 1.58730006114882
1913 1.56234767651994
1914 1.56362060263312
1915 1.59428828343949
1916 1.56116718160386
1917 1.57591642837647
1918 1.59100679771844
1919 1.56602839005491
1920 1.59853801051303
1921 1.57432582820996
1922 1.57222439089665
1923 1.61012690003323
1924 1.56701452618985
1925 1.61356174121813
1926 1.60366170950831
1927 1.57548377230538
1928 1.6178927458974
1929 1.60687223037008
1930 1.6075676263162
1931 1.62019319898316
1932 1.62289207397806
1933 1.62191848533541
1934 1.63394581849134
1935 1.61856973507148
1936 1.61678408413909
1937 1.63343311853932
1938 1.61537014668425
1939 1.62365215998814
1940 1.63230063013022
1941 1.62833526955481
1942 1.60679689341144
1943 1.65083505616783
1944 1.62432105905229
1945 1.6540752831107
1946 1.64964677400488
1947 1.61394485225512
1948 1.64280636286835
1949 1.64459267308698
1950 1.63061195301269
1951 1.65964889776608
1952 1.65095111583214
1953 1.66547250930037
1954 1.66649424761427
1955 1.6791698851078
1956 1.67696080491317
1957 1.67536539657393
1958 1.68634435682325
1959 1.67657425481175
1960 1.68450233984492
1961 1.68450940111279
1962 1.6819602397731
1963 1.68514701345027
1964 1.69604110561524
1965 1.68686035502138
1966 1.70123470654124
1967 1.70055359507513
1968 1.69525273775368
1969 1.68660923639919
1970 1.69602362877501
1971 1.69739649132475
1972 1.71433022908904
1973 1.69335560646279
1974 1.71074257097991
1975 1.72265146143268
1976 1.71670206962966
1977 1.72040102909126
1978 1.71813807499108
1979 1.7141932721745
1980 1.67429123120296
1981 1.66433086605997
1982 1.71189503163603
1983 1.6873344978221
1984 1.70053995531874
1985 1.68858372122501
1986 1.73616541808089
1987 1.70434265258973
1988 1.69856244431838
1989 1.68990628014834
1990 1.72245988719423
1991 1.67657668672438
1992 1.70281030072929
1993 1.67707977297616
1994 1.70736196668057
1995 1.72851977754158
1996 1.68482448473325
1997 1.67254207768597
1998 1.67625244162065
1999 1.65615024368434
2000 1.74573398023483
2001 1.69444455554315
2002 1.71800202585142
2003 1.717534577167
2004 1.74832216804982
2005 1.72969752387693
2006 1.73883914747257
2007 1.750236132469
2008 1.76252848948115
2009 1.75107075170087
2010 1.75681728646739
2011 1.76344124120702
2012 1.74028134934106
2013 1.77232023324486
2014 1.77624884473411
2015 1.77173441400462
2016 1.78334384611856
2017 1.78287275738012
2018 1.77457401207169
2019 1.77939985300047
2020 1.78788707461176
2021 1.78702386124882
2022 1.79690942409785
2023 1.79803773919394
2024 1.80205560782452
2025 1.80241808726606
2026 1.80556904031315
2027 1.79783783012292
2028 1.80908286424288
2029 1.80338686079553
2030 1.81652861872082
2031 1.81303534095593
2032 1.81708203609991
2033 1.81639878893746
2034 1.80767532440529
2035 1.80748127253618
2036 1.81505716350403
2037 1.80054279842051
2038 1.82382343098446
2039 1.79049261007793
2040 1.76885903510421
2041 1.80653693922654
2042 1.80917779181915
2043 1.82605850747674
2044 1.80763978495783
2045 1.80989918274525
2046 1.82574656897782
2047 1.79979544064074
2048 1.81624588983588
2049 1.80596822234747
2050 1.82469027086695
2051 1.83154560563864
2052 1.79712880463098
2053 1.8325487464166
2054 1.82519215192555
2055 1.83381406927581
2056 1.84244033094458
2057 1.83698900271585
2058 1.83764906148323
2059 1.85202960938412
2060 1.83146053469343
2061 1.82380867212394
2062 1.86299874520949
2063 1.84011801305219
2064 1.85146240960742
2065 1.8600742839781
2066 1.84033874846176
2067 1.85424104056312
2068 1.85790711157016
2069 1.83621500907638
2070 1.87761611962453
2071 1.83506465751311
2072 1.87889669996411
2073 1.84478745361571
2074 1.8300495261961
2075 1.88495849103182
2076 1.82075067333113
2077 1.88194336465715
2078 1.87314486394634
2079 1.86653091432249
2080 1.88793177656975
2081 1.87761181662898
2082 1.86094477880121
2083 1.83703146913666
2084 1.84573469169911
2085 1.86238480191146
2086 1.87024049089565
2087 1.89780842757569
2088 1.85224601739158
2089 1.84713669386216
2090 1.85402989471401
2091 1.90093667784617
2092 1.8520075185988
2093 1.85257478369014
2094 1.90678521131735
2095 1.89197626545502
2096 1.87547991930624
2097 1.91190932153777
2098 1.89353631343926
2099 1.89905088071604
2100 1.92505316462211
2101 1.9228444604878
2102 1.91897237996392
2103 1.92374540906071
2104 1.93444051671572
2105 1.88999080251322
2106 1.90574496681974
2107 1.93573421117039
2108 1.88214043069981
2109 1.94607139036225
2110 1.89017885403204
2111 1.92486305276885
2112 1.91142936063182
2113 1.92416580949456
2114 1.93023375990658
2115 1.90844542253329
2116 1.94498873055588
2117 1.92535702290681
2118 1.94438064629045
2119 1.94796929967103
2120 1.94917588546903
2121 1.95396205503812
2122 1.95939300235387
2123 1.96552994206005
2124 1.95893388458909
2125 1.96031813077872
2126 1.94926073123008
2127 1.97557063825208
2128 1.95340888528135
2129 1.95503485665227
2130 1.94249785540083
2131 1.95208723243346
2132 1.94730612554136
2133 1.94347499252133
2134 1.9567561903559
2135 1.95477129337302
2136 1.94834281627369
2137 1.97407772850338
2138 1.95508092251314
2139 1.96394117666299
2140 1.96214244686485
2141 1.90634020512999
2142 1.9574962859499
2143 1.9581429755906
2144 1.94999065712505
2145 1.95374616228403
2146 1.93547999697923
2147 1.94536797639815
2148 1.94105044906441
2149 1.96903710825857
2150 1.98235104119202
2151 1.96905032845143
2152 1.97673409856252
2153 1.98829045165238
2154 1.97000865575847
2155 2.00181295308459
2156 1.9795140413133
2157 1.98054453895313
2158 1.98354593131112
2159 1.98759712978596
2160 1.95971509158037
2161 1.97687295450411
2162 1.9150612051172
2163 1.92156032068781
2164 2.00862465079926
2165 1.9687505188193
2166 1.92212220133739
2167 1.96780170654224
2168 2.0159730569188
2169 1.93902031586312
2170 1.98426069153533
2171 1.97632550378796
2172 1.95335278171439
2173 1.98077827017764
2174 1.96958141082878
2175 1.95513711991196
2176 1.97624285591899
2177 1.98375444970917
2178 1.98252595037244
2179 1.99203166610453
2180 1.98322005931681
2181 2.00503428873251
2182 1.9825718492333
2183 2.02795917893717
2184 1.98870519072159
2185 2.00702469702177
2186 2.00291703266076
2187 1.9799724356738
2188 1.97334285400891
2189 1.93972235502659
2190 2.02630343911034
2191 1.96968465880745
2192 2.00779557123502
2193 1.99875049229018
2194 1.95946501711158
2195 2.03409109069877
2196 1.99374920069038
2197 1.99687228139202
2198 2.04718710251232
2199 2.01346766433282
2200 2.05442989277805
2201 2.01324020152812
2202 2.03959434531218
2203 2.04164824542379
2204 2.03864719599174
2205 2.05853977731089
2206 2.03822332207842
2207 2.07167643712366
2208 2.02876363709634
2209 2.04345561334584
2210 2.04266280967513
2211 2.04406517388655
2212 2.07016428297414
2213 2.04218691874968
2214 2.07959858227583
2215 2.05189743990355
2216 2.08045533114022
2217 2.02868965248724
2218 2.07247669534137
2219 2.05827570535619
2220 2.05486958728971
2221 2.06532850359918
2222 2.04489109271974
2223 2.04042786302675
2224 1.9548612328608
2225 2.00930224080548
2226 2.04149238264007
2227 1.97354304929595
2228 2.02320632374
2229 2.02525452794578
2230 2.06877352131447
2231 2.03853918284198
2232 2.02625823908545
2233 2.07845902741599
2234 1.98285547152373
2235 2.04074571396557
2236 2.06146385635488
2237 2.02018228824749
2238 2.04414742109289
2239 2.04139644170922
2240 2.07591331025989
2241 2.01040102158655
2242 2.08391021970151
2243 2.04308273125252
2244 2.04294580065508
2245 2.06619903230695
2246 2.07304411640778
2247 2.11040475550343
2248 2.0641688877561
2249 2.08487719823948
2250 2.08597949766679
2251 2.06509115554177
2252 2.11446108438882
2253 2.08810213327577
2254 2.10599532644332
2255 2.10966177254176
2256 2.11439155899112
2257 2.11028934355065
2258 2.11056721260841
2259 2.11480210380656
2260 2.12827700931217
2261 2.12895540503454
2262 2.13220276158907
2263 2.13729122435816
2264 2.13996022516868
2265 2.14020534405921
2266 2.15085397997293
2267 2.1158789060596
2268 2.14013849661464
2269 2.13220059388981
2270 2.09980104963983
2271 2.15649285269907
2272 2.12812860551275
2273 2.15152359056809
2274 2.15243086618176
2275 2.12898436614329
2276 2.16155355813542
2277 2.14970436721002
2278 2.12897526520021
2279 2.16015940510434
2280 2.14886225414397
2281 2.16929613611099
2282 2.14286014991701
2283 2.16597071829774
2284 2.15320875378899
2285 2.14503709065556
2286 2.16991533361409
2287 2.15857534668153
2288 2.18151088175442
2289 2.15475684728477
2290 2.18113900561624
2291 2.18454684888938
2292 2.17057699125084
2293 2.18851155984995
2294 2.16053713347602
2295 2.15252658745797
2296 2.19001049926755
2297 2.15369067550558
2298 2.18109329370401
2299 2.18881459099891
2300 2.17135176967112
2301 2.18870853959666
2302 2.13795484743921
2303 2.1850411169534
2304 2.19627219689162
2305 2.16204949245967
2306 2.17689157572533
2307 2.19824869691133
2308 2.19513616325917
2309 2.20654596024086
2310 2.18685790585344
2311 2.14734630698325
2312 2.17352908316149
2313 2.17139506186552
2314 2.14749127314826
2315 2.17572058211155
2316 2.16784714466575
2317 2.17459124697243
2318 2.16168680671551
2319 2.18917468154199
2320 2.18395304351009
2321 2.1689972053664
2322 2.17562881508277
2323 2.1951609103805
2324 2.15617795936804
2325 2.16316392935423
2326 2.1766993010118
2327 2.16295848441816
2328 2.19973990785574
2329 2.16037009682476
2330 2.11193004932156
2331 2.14296129446755
2332 1.9618380173669
2333 2.01947350629117
2334 2.13681360910713
2335 2.14235453396783
2336 2.14851947964706
2337 2.04445417247351
2338 2.11451166984909
2339 2.15333519846813
2340 2.07397002006114
2341 2.16863118917824
2342 2.14948475019375
2343 2.14807237527696
2344 2.19923518551852
2345 2.18049138550229
2346 2.1970054849462
2347 2.21213598039809
2348 2.20614396850145
2349 2.18393631602566
2350 2.20617913812969
2351 2.19952723098191
2352 2.18035703388642
2353 2.22048347828111
2354 2.18007545102482
2355 2.17353538402587
2356 2.18528698032879
2357 2.13471515675097
2358 2.23312015357083
2359 2.15622469533053
2360 2.20316624719054
2361 2.20189910245237
2362 2.11904810507325
2363 2.23343499004057
2364 2.14767265221396
2365 2.16950074854569
2366 2.20891934832185
2367 2.11693359047211
2368 2.24710239248986
2369 2.16152033334022
2370 2.23525171819292
2371 2.1918357838093
2372 2.25123646610602
2373 2.21416273723634
2374 2.21568524768995
2375 2.23651774286145
2376 2.23609898089193
2377 2.23893859456007
2378 2.22569944998698
2379 2.24468634709971
2380 2.25232833567952
2381 2.20947392669809
2382 2.26067556119324
2383 2.25086532072458
2384 2.25694345999407
2385 2.22094683872208
2386 2.24684956227548
2387 2.23181838172004
2388 2.17767360553774
2389 2.22595283251491
2390 2.1913942381641
2391 2.24362371939125
2392 2.21128862519357
2393 2.2396136636989
2394 2.22300517713899
2395 2.23927916053574
2396 2.26956552944075
2397 2.17488497042394
2398 2.26220774422169
2399 2.21725327916675
2400 2.21168321025619
2401 2.25500704884372
2402 2.20817873788606
2403 2.28737031272716
2404 2.23213931942477
2405 2.25312378239142
2406 2.24962706908312
2407 2.22896492723125
2408 2.25834910350928
2409 2.22117885379294
2410 2.24169220499516
2411 2.23328326837177
2412 2.21222893653599
2413 2.24318822716104
2414 2.18179298062069
2415 2.23418770982668
2416 2.22843395557781
2417 2.23297031216976
2418 2.23262410828568
2419 2.21439267241824
2420 2.22573217507647
2421 2.20012166061561
2422 2.24135802690886
2423 2.19734094657599
2424 2.19219044514725
2425 2.21231092222922
2426 2.24698629053889
2427 2.20677908459731
2428 2.21371975171057
2429 2.21133858360948
2430 2.24016744927167
2431 2.22261942662012
2432 2.26687287607337
2433 2.21242455843983
2434 2.24170732344533
2435 2.22031417551257
2436 2.26966676550928
2437 2.19830462918773
2438 2.30068662755906
2439 2.22015586510201
2440 2.24044156922409
2441 2.25034076589788
2442 2.23381279314775
2443 2.24497490210845
2444 2.17355119558136
2445 2.26622973344896
2446 2.14311789991932
2447 2.28739049517312
2448 2.21947035396098
2449 2.26659730454989
2450 2.27593480794884
2451 2.23137859491107
2452 2.27195217698059
2453 2.23853434793447
2454 2.3058530000712
2455 2.21390183354559
2456 2.27323335741214
2457 2.24479808875588
2458 2.2860357651178
2459 2.26626324648081
2460 2.28544245626401
2461 2.27565420990474
2462 2.27552472498284
2463 2.25048396023095
2464 2.19028901279181
2465 2.28842555994411
2466 2.18906371102101
2467 2.24298583389215
2468 2.243712277335
2469 2.23682791741754
2470 2.26619327644768
2471 2.24060374407638
2472 2.28469956496855
2473 2.26559485846529
2474 2.27638425026084
2475 2.27460407401746
2476 2.28545691235529
2477 2.30082791961264
2478 2.28602021480028
2479 2.27355395546691
2480 2.30415564864409
2481 2.27656914301988
2482 2.30081490469359
2483 2.2931424377639
2484 2.29420709242579
2485 2.3214764520041
2486 2.29043845813556
2487 2.30911890314248
2488 2.3237495077908
2489 2.32455722506506
2490 2.33949178900981
2491 2.30829082098002
2492 2.32545077138132
2493 2.23354113511906
2494 2.21819300627999
2495 2.26696886815847
2496 2.22137971623583
2497 2.24863378357638
2498 2.20881248708374
2499 2.19683140650048
2500 2.21511636552136
2501 2.16939126172953
2502 2.21480416765801
2503 2.17233345024462
2504 2.20546982299311
2505 2.21008968897287
2506 2.2606989496728
2507 2.23835909482748
2508 2.23148709002
2509 2.22563795185554
2510 2.29001185998407
2511 2.28493987721733
2512 2.25946515948686
2513 2.26192517977794
2514 2.28207465312369
2515 2.32429311431856
2516 2.29729737698904
2517 2.28431277807966
2518 2.29831944950019
2519 2.34123096368149
2520 2.31726470678866
2521 2.31176458221634
2522 2.34932240602897
2523 2.28603713420156
2524 2.31753003095693
2525 2.30693369594292
2526 2.31194883127627
2527 2.29212733210768
2528 2.30973396391119
2529 2.33254161841667
2530 2.33269152461801
2531 2.30943853568082
2532 2.34351715379816
2533 2.34474443313725
2534 2.34501149073972
2535 2.36135295027814
2536 2.34734350971203
2537 2.35257453297104
2538 2.32883982620254
2539 2.3325729515809
2540 2.36258834885728
2541 2.32993303044396
2542 2.35997857093154
2543 2.35761457327792
2544 2.34227702795763
2545 2.37118096117406
2546 2.31287080224203
2547 2.32993173849001
2548 2.3683843316174
2549 2.29485609680514
2550 2.34942821015876
2551 2.33493098837527
2552 2.3240239896406
2553 2.36985847431874
2554 2.3585429327685
2555 2.35524654478574
2556 2.35476578784737
2557 2.33994620041965
2558 2.36304470254635
2559 2.29918095571074
2560 2.25715087246289
2561 2.24799259962384
2562 2.28596105873606
2563 2.32943108975265
2564 2.25531597396346
2565 2.28818552884455
2566 2.3211220161058
2567 2.23886639742804
2568 2.36233204059819
2569 2.31220761607532
2570 2.29406987944571
2571 2.34399126667875
2572 2.2802292299267
2573 2.32740287699689
2574 2.31699448353118
2575 2.33397923362504
2576 2.32393536090637
2577 2.34918722856695
2578 2.34965070599246
2579 2.35199743692544
2580 2.37936963176469
2581 2.35245131142315
2582 2.36674983753119
2583 2.28443779440434
2584 2.30415059125492
2585 2.37416781328521
2586 2.30618522968882
2587 2.35744353180358
2588 2.36649985166327
2589 2.33763141349374
2590 2.35988390167231
2591 2.3647650516822
2592 2.37627985206395
2593 2.39364775837739
2594 2.35021879610577
2595 2.36611861852712
2596 2.32209649581844
2597 2.3032359600012
2598 2.37642232072573
2599 2.31149300453587
2600 2.3334873432639
2601 2.40120332537759
2602 2.36140681925328
2603 2.3538112948563
2604 2.38111305353194
2605 2.35581834873641
2606 2.37210359511716
2607 2.37536915061624
2608 2.3646166441071
2609 2.41138571852284
2610 2.35900875338985
2611 2.38368744974218
2612 2.37358188929143
2613 2.35701201081365
2614 2.39025342354814
2615 2.38010212468069
2616 2.40515553163746
2617 2.38365043796167
2618 2.31821898369261
2619 2.38728635476192
2620 2.28277461870663
2621 2.34637295019852
2622 2.36916906807141
2623 2.31962881564254
2624 2.3921118171784
2625 2.35461239012228
2626 2.36585694250922
2627 2.37355787629053
2628 2.3758290683307
2629 2.38218692438032
2630 2.40655673912628
2631 2.40373210134987
2632 2.40669782912145
2633 2.39467352598756
2634 2.37525826098935
2635 2.40468233620877
2636 2.36284398490251
2637 2.41068729884156
2638 2.41035926616165
2639 2.38722338708215
2640 2.39862501850624
2641 2.39992641392567
2642 2.41852910737486
2643 2.41343777304368
2644 2.37584839221817
2645 2.41622917158489
2646 2.40713968770934
2647 2.42451996958923
2648 2.42340874509773
2649 2.43128191163019
2650 2.42280725586148
2651 2.39641868588336
2652 2.40030229205752
2653 2.39587770242662
2654 2.40103230483183
2655 2.3531085009848
2656 2.40581837407967
2657 2.38128087052266
2658 2.4348009147368
2659 2.40936877266358
2660 2.3979658862722
2661 2.40157817272296
2662 2.38874148772882
2663 2.42817630853765
2664 2.41421740123719
2665 2.41876836407367
2666 2.43381439501108
2667 2.2101528540184
2668 2.27663259890847
2669 2.31304557320874
2670 2.21196538790905
2671 2.37800346929722
2672 2.28264334189825
2673 2.2746658815982
2674 2.34597934617102
2675 2.30266660012853
2676 2.34369291877477
2677 2.34453133336353
2678 2.29202341626077
2679 2.37268848876952
2680 2.22900806922594
2681 2.3764976170852
2682 2.28142723161402
2683 2.35276769433759
2684 2.39219945799438
2685 2.31822703055581
2686 2.38738978098883
2687 2.31511460328213
2688 2.40307903293032
2689 2.34465517628649
2690 2.33096998402854
2691 2.42463366271359
2692 2.3446437681075
2693 2.39964551352865
2694 2.38105845209018
2695 2.38367829642162
2696 2.4107328793776
2697 2.40888308330043
2698 2.40941121744543
2699 2.38085470361161
2700 2.4383977812436
2701 2.40346794960291
2702 2.40758113462774
2703 2.4211613723295
2704 2.38906681072359
2705 2.4510654163318
2706 2.3973411681029
2707 2.41686096945063
2708 2.40214422645852
2709 2.42533465077581
2710 2.42387284329148
2711 2.43954538333502
2712 2.4083295178754
2713 2.46695924330889
2714 2.43583519388311
2715 2.44347139768276
2716 2.45270836528198
2717 2.40679285843106
2718 2.4608168488744
2719 2.42390739179367
2720 2.4399724720493
2721 2.37425654827271
2722 2.45520205891137
2723 2.42992193499711
2724 2.42764091498508
2725 2.4447819758831
2726 2.40444543205658
2727 2.47899992502097
2728 2.41260155465217
2729 2.46410082290709
2730 2.4521362825445
2731 2.46651828643706
2732 2.47808204830852
2733 2.47427271817022
2734 2.46719498668386
2735 2.47955432981224
2736 2.48081790776513
2737 2.48780800353518
2738 2.49084094569919
2739 2.47642184792231
2740 2.49555108545079
2741 2.44896979292023
2742 2.42389561687024
2743 2.42732825488113
2744 2.43573964326967
2745 2.45515789069373
2746 2.47800403374743
2747 2.44315271472206
2748 2.42255376850548
2749 2.4451187364757
2750 2.42792462285715
2751 2.45874517787628
2752 2.46545094647208
2753 2.4464475889896
2754 2.46796154082271
2755 2.47413908426698
2756 2.47076069749588
2757 2.46526145020836
2758 2.43624846123595
2759 2.44675526749655
2760 2.42538316407313
2761 2.42423533664654
2762 2.39343703088781
2763 2.42910954209164
2764 2.37427813209712
2765 2.38780157464233
2766 2.41454590299001
2767 2.46240315391969
2768 2.47802880029585
2769 2.4366783835434
2770 2.43566117118315
2771 2.43041556296704
2772 2.43819839678365
2773 2.44179344085932
2774 2.4498067128258
2775 2.40452666961033
2776 2.37409049814548
2777 2.45722436657116
2778 2.46456087439402
2779 2.43169995692961
2780 2.42057458024134
2781 2.45899702626295
2782 2.39953080618505
2783 2.45772792113146
2784 2.45154616072762
2785 2.42830272894477
2786 2.43513811221002
2787 2.41826236770789
2788 2.44094636793892
2789 2.47034110502432
2790 2.41195308019698
2791 2.47021789142691
2792 2.4953026909927
2793 2.41946964431709
2794 2.38511806752832
2795 2.38635448068534
2796 2.42676830098133
2797 2.37647331608277
2798 2.42049946545073
2799 2.39026054421339
2800 2.45789797030465
2801 2.42252654965887
2802 2.4525919472427
2803 2.4149877636256
2804 2.33692690854151
2805 2.36940713769098
2806 2.29715275297065
2807 2.40886872699695
2808 2.32353139734134
2809 2.28982976444177
2810 2.44284280386234
2811 2.40868653650408
2812 2.46253419172717
2813 2.45072250282545
2814 2.39668349905623
2815 2.3988266962396
2816 2.34311490478283
2817 2.48787834756586
2818 2.34366068572612
2819 2.50537313119693
2820 2.38219826209409
2821 2.47835401631162
2822 2.42958687193611
2823 2.43719215334792
2824 2.47853288076131
2825 2.43678261778094
2826 2.45618982530448
2827 2.4557836361578
2828 2.49167924224994
2829 2.41730357925933
2830 2.51193734867223
2831 2.4596861697229
2832 2.43429360057502
2833 2.48187728287709
2834 2.39465480489041
2835 2.40260910792303
2836 2.44797093633129
2837 2.38213803718216
2838 2.48707365669689
2839 2.44095847242674
2840 2.43915870093135
2841 2.47968855067683
2842 2.46014372863967
2843 2.45852470533418
2844 2.48508461647235
2845 2.41042261180334
2846 2.48529076663479
2847 2.43058989227951
2848 2.47375787294446
2849 2.49500153228557
2850 2.4623814226064
2851 2.52619212864524
2852 2.4292657807922
2853 2.40989394386155
2854 2.51312768107409
2855 2.35371441869076
2856 2.43714982461115
2857 2.48732484155276
2858 2.41814029893695
2859 2.50072871615693
2860 2.45000650496878
2861 2.44132316646504
2862 2.49629944598878
2863 2.4435117062137
2864 2.3700082825553
2865 2.48855828869099
2866 2.40707426427359
2867 2.44544724596454
2868 2.51494690764792
2869 2.45879491854832
2870 2.464651714297
2871 2.53040440319727
2872 2.45775743520909
2873 2.50596874416467
2874 2.48980978418371
2875 2.43794271288306
2876 2.52864682070198
2877 2.45106830571305
2878 2.5042458235643
2879 2.44711399764043
2880 2.4596329159241
2881 2.49893126965174
2882 2.46943507027005
2883 2.52445565707479
2884 2.40091325832348
2885 2.45254048254919
2886 2.37758093325849
2887 2.49307696263717
2888 2.36743999118549
2889 2.51266063131429
2890 2.35924889073615
2891 2.50368242268213
2892 2.4451599801063
2893 2.50120490753344
2894 2.4988414445629
2895 2.4860054367924
2896 2.46122097367906
2897 2.42974269510875
2898 2.50454411051959
2899 2.42423056102285
2900 2.45456768953027
2901 2.47450503994539
2902 2.48580669320264
2903 2.50162740227844
2904 2.51662799792613
2905 2.51069185404329
2906 2.49094374636214
2907 2.53074779117116
2908 2.54055426271357
2909 2.51657806657308
2910 2.50730187683183
2911 2.49151965460838
2912 2.54577539193816
2913 2.4931157246858
2914 2.53204016883214
2915 2.52174808452237
2916 2.5023654330268
2917 2.52717256537787
2918 2.52430249979833
2919 2.52889162420066
2920 2.51448826248249
2921 2.49670964169197
2922 2.54138873780952
2923 2.52186965801899
2924 2.55707314788406
2925 2.4818915314675
2926 2.486821440324
2927 2.41434717698489
2928 2.47984298511517
2929 2.48688343252337
2930 2.48508258029942
2931 2.50306236630712
2932 2.47852287795147
2933 2.52826386403466
2934 2.45820776520516
2935 2.54113784026089
2936 2.5248637777425
2937 2.51306632785963
2938 2.51111275269888
2939 2.53937857710334
2940 2.49757081417618
2941 2.54799998393672
2942 2.54851772231265
2943 2.55770514341356
2944 2.56080714621999
2945 2.55133069902375
2946 2.52836361632346
2947 2.55362924290945
2948 2.53193249869267
2949 2.54698137932582
2950 2.53334193196087
2951 2.54674403422917
2952 2.54962002331816
2953 2.52815598333832
2954 2.54729438816229
2955 2.55646691952105
2956 2.54509047988363
2957 2.53906325913151
2958 2.53172588702811
2959 2.49800596447702
2960 2.48709488773481
2961 2.53755249800031
2962 2.50223552399035
2963 2.49545674497881
2964 2.51611486358616
2965 2.48601356207169
2966 2.51983048996564
2967 2.46820202010128
2968 2.51677349537563
2969 2.47098637340945
2970 2.51273015522648
2971 2.55913334429276
2972 2.51439678698902
2973 2.53459477738645
2974 2.53978662827031
2975 2.52548314486753
2976 2.54929562408727
2977 2.50872802792649
2978 2.54027031286875
2979 2.49572788418727
2980 2.52383833651636
2981 2.57724540261678
2982 2.54456720480363
2983 2.58016743375535
2984 2.51676115893121
2985 2.50313580567232
2986 2.55213910223638
2987 2.53534780676242
2988 2.57569363996335
2989 2.56862973547743
2990 2.57313759926788
2991 2.57409595304236
2992 2.58896545446922
2993 2.54859924846577
2994 2.5559294597942
2995 2.55982488690061
2996 2.57367241693276
2997 2.56732878712991
2998 2.58810540166264
2999 2.5533363501452
3000 2.54413751286326
3001 2.52273882163989
3002 2.53320487840279
3003 2.55343653812116
3004 2.58034664353966
3005 2.48564754269562
3006 2.5567255742699
3007 2.50724079887005
3008 2.56361158672798
3009 2.56846643121796
3010 2.51938206847574
3011 2.56899755509091
3012 2.49880721589458
3013 2.53705973666611
3014 2.51636443847358
3015 2.4604493763724
3016 2.58891849774463
3017 2.48823706489712
3018 2.57246866016605
3019 2.4901462065003
3020 2.56999388952845
3021 2.56557338700799
3022 2.57193480457464
3023 2.55491181258438
3024 2.57069825310665
3025 2.57254672455072
3026 2.56166814906752
3027 2.59131720160566
3028 2.59925818152944
3029 2.58892931935124
3030 2.59112822666317
3031 2.57404437598791
3032 2.56337891155437
3033 2.55837454934997
3034 2.51780457521638
3035 2.46748726179186
3036 2.43992183647785
3037 2.42738993906934
3038 2.58106810044075
3039 2.52435481401465
3040 2.51716868088349
3041 2.52817424803734
3042 2.54554207980448
3043 2.56276906633839
3044 2.49716082363917
3045 2.58934845254618
3046 2.54463324041637
3047 2.54490834116898
3048 2.53600072370809
3049 2.56086172819851
3050 2.28413765155136
3051 2.23608422043265
3052 2.25068360009746
3053 2.44781655775531
3054 2.35974572547773
3055 2.25714329125895
3056 2.41043157514571
3057 2.38024295974158
3058 2.35007474480165
3059 2.45769159440754
3060 2.41239690488732
3061 2.43516986241895
3062 2.47964041237181
3063 2.45267290825184
3064 2.36644032914314
3065 2.44505783863076
3066 2.36203187049287
3067 2.52091055693361
3068 2.40907238297558
3069 2.50685330628404
3070 2.46246554392227
3071 2.44653851314017
3072 2.5290092327611
3073 2.46488506794196
3074 2.53671418497519
3075 2.50503379466104
3076 2.49119836099029
3077 2.51412083649209
3078 2.44107647240973
3079 2.46077887762203
3080 2.4898612067779
3081 2.44166927861854
3082 2.43763695968749
3083 2.52187369032726
3084 2.4696865591036
3085 2.48378761249761
3086 2.53899859969692
3087 2.50314577213503
3088 2.49746013136734
3089 2.55985599665061
3090 2.52124280507173
3091 2.53397170367435
3092 2.53914179112257
3093 2.5109305161433
3094 2.50242779632315
3095 2.5694546320538
3096 2.48574129275747
3097 2.55274883977745
3098 2.53488381593703
3099 2.51937466509784
3100 2.56755051234597
3101 2.54953456573902
3102 2.54539399147586
3103 2.55822307846781
3104 2.55058475126034
3105 2.57295115175273
3106 2.55906901732296
3107 2.55794511061943
3108 2.57336020635323
3109 2.56407708143054
3110 2.55722824239385
3111 2.56629512929805
3112 2.57109752452781
3113 2.56840986742251
3114 2.56811795171839
3115 2.57476892989262
3116 2.59066755593507
3117 2.58319802422899
3118 2.56991874661784
3119 2.57170452194143
3120 2.57617580465749
3121 2.57752973779306
3122 2.56063731313656
3123 2.58316987776648
3124 2.59585055747054
3125 2.56790336198158
3126 2.56696130108791
3127 2.60454521616894
3128 2.58887987366176
3129 2.57812409431708
3130 2.61204826195144
3131 2.58445264863447
3132 2.58446023695183
3133 2.61209079416913
3134 2.59821296945324
3135 2.60397312392142
3136 2.59117858529824
3137 2.61268316663788
3138 2.58873452318887
3139 2.60343090581485
3140 2.61791798783765
3141 2.60032617860292
3142 2.61421050461803
3143 2.57861659619793
3144 2.54171776447906
3145 2.61071302596446
3146 2.49530261461046
3147 2.59723438523163
3148 2.55227210058318
3149 2.54452275044357
3150 2.58773703310378
3151 2.43921900067006
3152 2.50716130814038
3153 2.42921241307565
3154 2.46314209038102
3155 2.55221606646405
3156 2.51873052179057
3157 2.58273736991232
3158 2.51090463795391
3159 2.60245200855684
3160 2.53789957329813
3161 2.56247119473593
3162 2.58369507208683
3163 2.44778868212518
3164 2.58484805117516
3165 2.4879614035045
3166 2.57899248482808
3167 2.57331171918621
3168 2.55210582448797
3169 2.59674631805952
3170 2.55888690112694
3171 2.52393000418379
3172 2.56854673352289
3173 2.52382865504626
3174 2.51304792419849
3175 2.47406936333715
3176 2.5540571893111
3177 2.47390047604736
3178 2.59919687487352
3179 2.46543149916574
3180 2.58283724781302
3181 2.56539665038451
3182 2.49809005372102
3183 2.57187485473565
3184 2.38768636253238
3185 2.61515962683116
3186 2.44005106245497
3187 2.56243782644715
3188 2.53224683652564
3189 2.54345540940983
3190 2.53091392333968
3191 2.54637625110168
3192 2.59357254556375
3193 2.51642045768852
3194 2.61894969139081
3195 2.54537778723391
3196 2.59477506141431
3197 2.58281098714719
3198 2.55568563035355
3199 2.60337794477911
3200 2.5215961619164
3201 2.51488343197233
3202 2.55534614190851
3203 2.56813976184271
3204 2.48595223594394
3205 2.5152682077444
3206 2.55767378798637
3207 2.53938853405546
3208 2.54853975944943
3209 2.57339576831089
3210 2.57612482784801
3211 2.56626873676331
3212 2.55609576557775
3213 2.60782354816966
3214 2.54528857243906
3215 2.58579812641239
3216 2.5846622385817
3217 2.60348290019287
3218 2.59268142128695
3219 2.56760665642528
3220 2.56858075953456
3221 2.47834276475118
3222 2.57697470191398
3223 2.40873840454958
3224 2.59053434228526
3225 2.49826844216813
3226 2.49007121214191
3227 2.55762526978035
3228 2.41382832853314
3229 2.59521199686785
3230 2.37963180444902
3231 2.4933881807455
3232 2.45436168472309
3233 2.47709804484347
3234 2.45288477058911
3235 2.5304063076659
3236 2.54767775782272
3237 2.50530804214146
3238 2.61583337171159
3239 2.50428000507276
3240 2.57323182141247
3241 2.55227533903848
3242 2.55685674845938
3243 2.49923108593834
3244 2.57152925855167
3245 2.60459655110667
3246 2.47217346515303
3247 2.6329919624531
3248 2.56738714485873
3249 2.61352109380331
3250 2.63576206830041
3251 2.60962845911375
3252 2.63808032318585
3253 2.5953386027215
3254 2.64411753653309
3255 2.61242427218491
3256 2.60514509420576
3257 2.63187806287541
3258 2.5866210094475
3259 2.61855612201069
3260 2.56592944232793
3261 2.64569820538666
3262 2.58909559003245
3263 2.60231080067875
3264 2.63269845047949
3265 2.64249495004497
3266 2.64239246579246
3267 2.63255832225128
3268 2.6501910311044
3269 2.63694598534838
3270 2.63180473981438
3271 2.63645975292566
3272 2.64666721941619
3273 2.64765900805067
3274 2.64577499727158
3275 2.65100561372811
3276 2.66308368794241
3277 2.65455224017085
3278 2.64883623123939
3279 2.65116260205412
3280 2.6444282533747
3281 2.65569884314617
3282 2.66105187413622
3283 2.62404953817627
3284 2.64609237505976
3285 2.66345191954043
3286 2.65473285431677
3287 2.65250207519819
3288 2.65249409957925
3289 2.66469152573298
3290 2.6374208370903
3291 2.61618691953564
3292 2.64838278139097
3293 2.55200600878321
3294 2.63902821666225
3295 2.57193133147855
3296 2.63184886918554
3297 2.64666476290865
3298 2.58466789883901
3299 2.59793323742711
3300 2.58825474365932
3301 2.52660174922451
3302 2.5250413185804
3303 2.52212303862833
3304 2.60332530498027
3305 2.55904815324953
3306 2.54917300962208
3307 2.55931477978492
3308 2.53095050050769
3309 2.61902556644835
3310 2.56945221949096
3311 2.61220031457918
3312 2.51645422603822
3313 2.57350019713376
3314 2.56377419775152
3315 2.59932559730761
3316 2.53486778275993
3317 2.57409004074439
3318 2.63929157842626
3319 2.51259428145657
3320 2.60036262723321
3321 2.61876848468155
3322 2.58664503662713
3323 2.57964054159448
3324 2.62539907340916
3325 2.60074566467003
3326 2.55843315167371
3327 2.58736330135373
3328 2.54989535766949
3329 2.59826419018523
3330 2.54090082208297
3331 2.5843748208694
3332 2.56183198198024
3333 2.53194753340565
3334 2.62159500875924
3335 2.52135368218703
3336 2.60154136162577
3337 2.59400939987912
3338 2.52327051408621
3339 2.6173459720446
3340 2.5655466069838
3341 2.6046966761298
3342 2.64244766955338
3343 2.59955546444361
3344 2.61143914833904
3345 2.6230653688469
3346 2.63283266241566
3347 2.60644801927798
3348 2.65054752087914
3349 2.59458262609403
3350 2.60406249773287
3351 2.62929514284302
3352 2.62508691177713
3353 2.60318892084018
3354 2.65986622637492
3355 2.59681977413147
3356 2.63880528106815
3357 2.63962446081848
3358 2.62724265646148
3359 2.61824671534971
3360 2.65706634355289
3361 2.66593152909098
3362 2.61218859124576
3363 2.63310024521555
3364 2.65574873807294
3365 2.61769174947098
3366 2.63518668808426
3367 2.62971294610287
3368 2.63317121428704
3369 2.6688868934182
3370 2.67554083583291
3371 2.66075402833602
3372 2.67397183623754
3373 2.64359034474778
3374 2.63702173762444
3375 2.64750636193607
3376 2.62712462879423
3377 2.59495811623636
3378 2.63787454662635
3379 2.64633505223355
3380 2.5636516390579
3381 2.64242950754225
3382 2.63138363253762
3383 2.6002548717792
3384 2.65510654856464
3385 2.61453198968479
3386 2.60650348831786
3387 2.6102185415728
3388 2.57982005681684
3389 2.59374536578664
3390 2.58698694036763
3391 2.54188173005842
3392 2.64934718693767
3393 2.67194078054571
3394 2.60848712349879
3395 2.63211384967633
3396 2.58355180670874
3397 2.64371412924161
3398 2.5226372715002
3399 2.58120417538301
3400 2.59231819201515
3401 2.54804293186388
3402 2.60318468452636
3403 2.53235766753398
3404 2.62161813262547
3405 2.50539584811667
3406 2.60473100812141
3407 2.59363558375908
3408 2.5430871857762
3409 2.666954185123
3410 2.56689975164568
3411 2.64522743566824
3412 2.5989772991959
3413 2.61485531668798
3414 2.6501115535149
3415 2.63759413635591
3416 2.6514631634934
3417 2.6390867940815
3418 2.61894697582955
3419 2.63469921449938
3420 2.67404305054854
3421 2.65196889933371
3422 2.62668696840221
3423 2.65446129452647
3424 2.62614136355024
3425 2.64746113330638
3426 2.63977773899513
3427 2.66701589593241
3428 2.67489439136574
3429 2.64863351193017
3430 2.65863186940219
3431 2.65670969174482
3432 2.66706600064563
3433 2.63544450720851
3434 2.62895742641018
3435 2.67740965956792
3436 2.64447724233585
3437 2.6663172904259
3438 2.67597388041365
3439 2.66601765839591
3440 2.64819304332637
3441 2.65718163532046
3442 2.60449728000538
3443 2.59039275053341
3444 2.59372743402909
3445 2.63372080016142
3446 2.66311439030996
3447 2.64125548954777
3448 2.65500554669573
3449 2.65666359756033
3450 2.60733108970626
3451 2.65147338037161
3452 2.63944827472499
3453 2.60786521472555
3454 2.69344632229056
3455 2.6614260769464
3456 2.63694419928653
3457 2.65078794747996
3458 2.65256585492874
3459 2.6624954690013
3460 2.68022078425126
3461 2.68664570723097
3462 2.68836167253489
3463 2.69390709390064
3464 2.68431746890903
3465 2.69067963081657
3466 2.68548695936895
3467 2.67713022458193
3468 2.68389229278115
3469 2.68551926336868
3470 2.67691457033556
3471 2.65310384935214
3472 2.69113405619381
3473 2.5947298248236
3474 2.58256802866872
3475 2.65860324350332
3476 2.56467843540212
3477 2.65179951478421
3478 2.62162149053422
3479 2.66211982826382
3480 2.59557935513993
3481 2.61316291271624
3482 2.6158726005031
3483 2.61815518844368
3484 2.58374979420966
3485 2.64543671729634
3486 2.63606952538369
3487 2.66461036275127
3488 2.66412989193338
3489 2.67636615146134
3490 2.63592032957392
3491 2.60485975777504
3492 2.65577707121138
3493 2.6338815902853
3494 2.63329611273832
3495 2.65964839262513
3496 2.66626194091189
3497 2.65648817004603
3498 2.64197632323882
3499 2.6181098617386
3500 2.67847911332904
3501 2.65965066145191
3502 2.65344772400017
3503 2.69409392013327
3504 2.66910134304777
3505 2.66776432893914
3506 2.63953755133964
3507 2.58393879780783
3508 2.68419211037682
3509 2.5090603545534
3510 2.58179106954124
3511 2.59733480813422
3512 2.54778199764521
3513 2.7014283409132
3514 2.59050932962967
3515 2.64908548829601
3516 2.65991715343072
3517 2.56794218087592
3518 2.65813544470662
3519 2.52132008952123
3520 2.67729367647175
3521 2.48957476563083
3522 2.58032468015807
3523 2.67906485020115
3524 2.46885306211599
3525 2.64012104510696
3526 2.58598191593603
3527 2.50954782242875
3528 2.67710890642614
3529 2.47325212877873
3530 2.6598047063658
3531 2.54573402702939
3532 2.63514111644716
3533 2.62514244486093
3534 2.6349124512324
3535 2.67165245211448
3536 2.60734117222675
3537 2.69004942703458
3538 2.52485425681128
3539 2.62182938760981
3540 2.5790131702113
3541 2.60898933069095
3542 2.61475732092261
3543 2.59011676380198
3544 2.66807234703468
3545 2.62312148842838
3546 2.66194128157773
3547 2.62686525926967
3548 2.63486028879759
3549 2.67851592545503
3550 2.58908485336056
3551 2.67279392558587
3552 2.62125367804243
3553 2.6320209620506
3554 2.69083761951743
3555 2.63873008717984
3556 2.69685955342682
3557 2.64468972386082
3558 2.6967325247723
3559 2.67980411169131
3560 2.66549464948358
3561 2.69607419041496
3562 2.70011254028844
3563 2.6991136481521
3564 2.70782616755686
3565 2.6696043349895
3566 2.65603605955038
3567 2.70147462004637
3568 2.64043123360822
3569 2.71949956596509
3570 2.70159337728039
3571 2.70349859897251
3572 2.68978546380607
3573 2.68821781751535
3574 2.69955759669052
3575 2.69347560571313
3576 2.69943341875971
3577 2.64131506255147
3578 2.70029594801951
3579 2.6503395773977
3580 2.68573206033393
3581 2.70734214877302
3582 2.60800991719058
3583 2.66754038649691
3584 2.68196417282698
3585 2.61620465738581
3586 2.6330749772752
3587 2.68008305646181
3588 2.59284353375964
3589 2.58136762555225
3590 2.67323461769928
3591 2.6200813771269
3592 2.60014331448608
3593 2.57119256732184
3594 2.59079530671479
3595 2.622476526877
3596 2.64399495778638
3597 2.57839913559452
3598 2.62254214249389
3599 2.5927605596583
3600 2.58070048479921
3601 2.6576431250644
3602 2.64187689124102
3603 2.62231839000392
3604 2.63441033913815
3605 2.65487871189155
3606 2.61368477466335
3607 2.68794089595258
3608 2.61379541345507
3609 2.64549885949347
3610 2.66424016281879
3611 2.58164661223926
3612 2.60515824912927
3613 2.63237900048307
3614 2.52518070111974
3615 2.62372948877654
3616 2.54412967915418
3617 2.52450365657575
3618 2.56623395010504
3619 2.55788534789494
3620 2.53819388790171
3621 2.52753724705682
3622 2.63057125432943
3623 2.57529104736918
3624 2.57540992944112
3625 2.60247074317628
3626 2.57113684269697
3627 2.6446476361292
3628 2.61943231746682
3629 2.60846825941333
3630 2.56646983608651
3631 2.6520467162644
3632 2.54337276255075
3633 2.61848085359167
3634 2.60210721026176
3635 2.60668140825205
3636 2.62093239849789
3637 2.5943269827496
3638 2.64874205055672
3639 2.6418037136932
3640 2.66391875652806
3641 2.65509489484206
3642 2.68749920607945
3643 2.6730436788251
3644 2.66573305643556
3645 2.6881529193498
3646 2.67790543765985
3647 2.68220622818698
3648 2.67293336865374
3649 2.6931307668277
3650 2.6909272280078
3651 2.68433990461477
3652 2.67286254831462
3653 2.69635340193474
3654 2.69820636470444
3655 2.69133706525643
3656 2.70879469578631
3657 2.70340018287827
3658 2.69258943335924
3659 2.69012608250768
3660 2.7026348587242
3661 2.70783288983995
3662 2.70767946943264
3663 2.71548185134557
3664 2.7300301508965
3665 2.71873140415219
3666 2.71754688594906
3667 2.72874624679803
3668 2.72875836060384
3669 2.73165428026945
3670 2.72179143040047
3671 2.71930444161252
3672 2.71998484209985
3673 2.73687296730333
3674 2.73817852678857
3675 2.73822590764567
3676 2.71173104050467
3677 2.70059029970823
3678 2.71380168764008
3679 2.6969132551019
3680 2.6963516170705
3681 2.70370450542433
3682 2.70727095304454
3683 2.68464040695975
3684 2.73108215412448
3685 2.68919525194362
3686 2.65813483565197
3687 2.68682653590998
3688 2.53540975446257
3689 2.57610277164868
3690 2.46151973534041
3691 2.55864596324428
3692 2.68517160663085
3693 2.64252288529528
3694 2.5447112792345
3695 2.61837935645618
3696 2.65722139872494
3697 2.53424776899349
3698 2.60412198107071
3699 2.67459928838848
3700 2.5543147348553
3701 2.64229038071336
3702 2.6573477979249
3703 2.58856424051626
3704 2.68969986663024
3705 2.61128573669888
3706 2.60926021251489
3707 2.67996014423198
3708 2.63726410778334
3709 2.64706934262668
3710 2.66885882261948
3711 2.61893402298816
3712 2.69897825812758
3713 2.63286444671164
3714 2.66093352922006
3715 2.68994766989641
3716 2.67125344987265
3717 2.69990608399159
3718 2.6642840080196
3719 2.69053431153811
3720 2.62160601005676
3721 2.66390096525625
3722 2.70420757879942
3723 2.6620203493438
3724 2.69647562065638
3725 2.62810827074885
3726 2.6374364739947
3727 2.64848691100188
3728 2.59560454041311
3729 2.68190479295927
3730 2.65491190604064
3731 2.64546303921352
3732 2.65123378890691
3733 2.70575659626542
3734 2.67783671337154
3735 2.67824396938099
3736 2.69368709862711
3737 2.67216687852854
3738 2.69252260594082
3739 2.6805224050007
3740 2.6757045727156
3741 2.70456236271103
3742 2.64877990986402
3743 2.68776244998633
3744 2.68770567582551
3745 2.63328053013731
3746 2.64149332946387
3747 2.69343055052072
3748 2.58282854766594
3749 2.67854870093139
3750 2.59602997675692
3751 2.58785921783359
3752 2.70063615324674
3753 2.57988633490133
3754 2.64659420049605
3755 2.6661051204079
3756 2.57723157350174
3757 2.70685415842151
3758 2.5240247442013
3759 2.6981204064513
3760 2.63877367418894
3761 2.60151133950047
3762 2.70140621560822
3763 2.57959681358637
3764 2.6707056887027
3765 2.56115561439293
3766 2.63032457203701
3767 2.63918203550911
3768 2.58731842939387
3769 2.71211893188498
3770 2.61885184921746
3771 2.68222189377721
3772 2.63865530469963
3773 2.67398313510349
3774 2.67599070727775
3775 2.64062873847405
3776 2.69565633006902
3777 2.66828204211179
3778 2.68584553732858
3779 2.70428649460993
3780 2.66771206311529
3781 2.71742994187494
3782 2.65027750992163
3783 2.70890367195755
3784 2.66559623087032
3785 2.70887833253459
3786 2.68199686119815
3787 2.69304261123527
3788 2.72691482703298
3789 2.68844562384806
3790 2.71956565027465
3791 2.70059558061508
3792 2.68714628965386
3793 2.69729434680489
3794 2.72220031507557
3795 2.69502896460564
3796 2.65437327843328
3797 2.65390780835423
3798 2.6632068410789
3799 2.64942386422959
3800 2.66685504103864
3801 2.681627443747
3802 2.69591595763402
3803 2.71394971236184
3804 2.68498244520437
3805 2.70641999375322
3806 2.72537985926096
3807 2.69006178931696
3808 2.73066628250479
3809 2.69300128156535
3810 2.71237876007423
3811 2.73515083028243
3812 2.66000795540991
3813 2.70813884028633
3814 2.67462084416071
3815 2.61427257011838
3816 2.71737646513474
3817 2.57746508561377
3818 2.6628334285939
3819 2.70731436281566
3820 2.59693489546199
3821 2.70118883747718
3822 2.55251218433744
3823 2.65776128417647
3824 2.6403865777623
3825 2.5684923552284
3826 2.70223101351999
3827 2.65122415014999
3828 2.6794734596431
3829 2.65619731387949
3830 2.56787485343094
3831 2.69425504646797
3832 2.56782667095087
3833 2.7057275382427
3834 2.65066715297763
3835 2.655662945448
3836 2.68671305559964
3837 2.56125228862709
3838 2.6503454799017
3839 2.61912392549248
3840 2.55397196116919
3841 2.69085160763059
3842 2.6633052496625
3843 2.6515726337649
3844 2.67987106456008
3845 2.71090159561409
3846 2.65676806272193
3847 2.69673726995011
3848 2.69289451121525
3849 2.62558686948204
3850 2.71489526526386
3851 2.57251346664415
3852 2.71057799220851
3853 2.68422665745461
3854 2.70317331606508
3855 2.74939581372494
3856 2.70866169708867
3857 2.71448845136793
3858 2.72523052480153
3859 2.71854450508367
3860 2.72766923159903
3861 2.72290790039549
3862 2.71410647518489
3863 2.73388757040203
3864 2.70882410967993
3865 2.70980003838953
3866 2.73938979719625
3867 2.67781547334042
3868 2.7329909997267
3869 2.75597361950931
3870 2.74315927317275
3871 2.75701170685398
3872 2.73665649967992
3873 2.74401906725652
3874 2.72810701610096
3875 2.74827428051849
3876 2.75667182453492
3877 2.73777824892418
3878 2.74869341071218
3879 2.73432604059995
3880 2.75900953854901
3881 2.74440802412474
3882 2.70630361904552
3883 2.73645791466433
3884 2.6658425056989
3885 2.73757608661095
3886 2.64736526098625
3887 2.72424158553167
3888 2.69697106480614
3889 2.66595172855256
3890 2.75347477017518
3891 2.7187479682375
3892 2.69208560682262
3893 2.65567662464046
3894 2.43141385834882
3895 2.72547330371455
3896 2.57828803675792
3897 2.49341775255547
3898 2.72767836148557
3899 2.47786241210255
3900 2.68813711812191
3901 2.64151937630761
3902 2.45116670282229
3903 2.74311533539272
3904 2.5395913560727
3905 2.69544348523461
3906 2.59580129023605
3907 2.69023512808191
3908 2.72551152181076
3909 2.58791741822783
3910 2.72473463060082
3911 2.62023074247926
3912 2.74939609962201
3913 2.62453347812303
3914 2.73077748614191
3915 2.70214690315318
3916 2.73359250791737
3917 2.74507807730106
3918 2.68285485910024
3919 2.66108236033518
3920 2.5737867249949
3921 2.67182054822563
3922 2.63040059815803
3923 2.64472945641948
3924 2.68170111404645
3925 2.63513598991385
3926 2.66318144730029
3927 2.63709374984135
3928 2.66889540951818
3929 2.67847410972354
3930 2.7236286336227
3931 2.58290119086682
3932 2.66400143915491
3933 2.62408177959534
3934 2.67914170806439
3935 2.58114738306352
3936 2.62891304762981
3937 2.65867198158083
3938 2.61233539728462
3939 2.6539182620485
3940 2.55223601975253
3941 2.71652431028313
3942 2.50729574957405
3943 2.71593329927387
3944 2.55350230308889
3945 2.71034516681227
3946 2.59230033510672
3947 2.72420950868485
3948 2.64985662912904
3949 2.67425430507364
3950 2.67452885036104
3951 2.70120486476048
3952 2.74014719255806
3953 2.71548906432466
3954 2.75009765620087
3955 2.73362447439726
3956 2.73544533480669
3957 2.71098610407837
3958 2.73933743018732
3959 2.73027755942197
3960 2.75108543679281
3961 2.7213938013578
3962 2.75032289240261
3963 2.71670954501161
3964 2.74874971556975
3965 2.70750076812794
3966 2.74261335541169
3967 2.72052704843272
3968 2.70787651541171
3969 2.75991265335805
3970 2.67465862095594
3971 2.76179263908469
3972 2.68324926781628
3973 2.7360072281907
3974 2.73423093197098
3975 2.74225640801147
3976 2.74147684806294
3977 2.73924707075595
3978 2.74887797459859
3979 2.73462666660153
3980 2.73062346157614
3981 2.7331703805188
3982 2.70551339516991
3983 2.71163765758756
3984 2.69832818520315
3985 2.699705281445
3986 2.73359827701427
3987 2.74076964819546
3988 2.74354514446413
3989 2.75162026477478
3990 2.74593468270168
3991 2.72245817640482
3992 2.6927714945403
3993 2.69680902994728
3994 2.64651149179578
3995 2.62024872398947
3996 2.57624217411104
3997 2.60335635919902
3998 2.70895446991179
3999 2.67009689733998
4000 2.70545694127407
4001 2.59744260017732
4002 2.63932599614635
4003 2.66212383735825
4004 2.71945890958711
4005 2.75215278983147
4006 2.66079256809115
4007 2.70110539703843
4008 2.6415855727359
4009 2.71418383508326
4010 2.68617461944957
4011 2.63120761286487
4012 2.67656952561578
4013 2.61596196214525
4014 2.75690302384922
4015 2.63144778256056
4016 2.68041456516476
4017 2.63027263064882
4018 2.58048795449605
4019 2.72822993340083
4020 2.62207527611477
4021 2.65632675538358
4022 2.64979986949594
4023 2.73106467588463
4024 2.63128143803088
4025 2.71127842910655
4026 2.6847275145507
4027 2.66715958176076
4028 2.69731157613609
4029 2.65665273149249
4030 2.693914855854
4031 2.67357571336808
4032 2.71367563022702
4033 2.59069563603169
4034 2.74282962590256
4035 2.69491945159937
4036 2.71953795715872
4037 2.72946312571745
4038 2.67637500271761
4039 2.74998185774796
4040 2.73024519410616
4041 2.74569540488047
4042 2.64815527962188
4043 2.7665167187039
4044 2.65772128530505
4045 2.67423564185389
4046 2.74121951320739
4047 2.65986662447204
4048 2.76683684388577
4049 2.62014100008298
4050 2.75807626301526
4051 2.70368879192063
4052 2.69981551294221
4053 2.75025757675239
4054 2.71583624613403
4055 2.75680827752889
4056 2.70460300703685
4057 2.74031224413637
4058 2.76040463432519
4059 2.69404272935355
4060 2.7533201282717
4061 2.74269113358487
4062 2.77566155747977
4063 2.7295188135475
4064 2.78367413546244
4065 2.74686079425106
4066 2.78578608006371
4067 2.76144588162938
4068 2.78177157512852
4069 2.78468256796753
4070 2.77271263092926
4071 2.79017699322916
4072 2.76232100204432
4073 2.78586121995936
4074 2.75356979603374
4075 2.77291750943698
4076 2.75368322158213
4077 2.74815963176318
4078 2.78650114638202
4079 2.76719516130639
4080 2.75919543077775
4081 2.67566477145807
4082 2.77926498239468
4083 2.65998249094785
4084 2.68703264939392
4085 2.76317425446448
4086 2.66825681223667
4087 2.77981954034627
4088 2.75833531123837
4089 2.74814164298441
4090 2.79526694160859
4091 2.74756103380268
4092 2.77893529293571
4093 2.76901578677006
4094 2.77781905837511
4095 2.76863216630274
4096 2.76182406638489
4097 2.78828195116086
4098 2.7724685637778
4099 2.79097614962239
4100 2.76567775838986
4101 2.73450356407166
4102 2.72903304267338
4103 2.6921963629443
4104 2.67611780602066
4105 2.6745127100854
4106 2.70960722237618
4107 2.75863069465268
4108 2.72455365907822
4109 2.75992217066211
4110 2.72464210446273
4111 2.68971148009673
4112 2.6977819705553
4113 2.70969284565092
4114 2.73477400784334
4115 2.7886714403669
4116 2.73964129891916
4117 2.74200328392596
4118 2.67444573852614
4119 2.7297442422942
4120 2.7166825513055
4121 2.74818423091724
4122 2.80225011270594
4123 2.74806057975336
4124 2.7780955342321
4125 2.76732210810312
4126 2.76585346914818
4127 2.77964911074448
4128 2.76595620784066
4129 2.78019940185766
4130 2.75922580170304
4131 2.80078472448096
4132 2.79363552871754
4133 2.77536442472766
4134 2.77666046773149
4135 2.76422615977912
4136 2.71871547431884
4137 2.79761057702577
4138 2.7240263830248
4139 2.75135158109357
4140 2.71064063006783
4141 2.76759824221873
4142 2.74708479510233
4143 2.73020288936931
4144 2.77413306235673
4145 2.76838508067916
4146 2.74569373573051
4147 2.75723509361475
4148 2.76708481897618
4149 2.71040371531139
4150 2.76110719371288
4151 2.77060363835476
4152 2.75606006318365
4153 2.70973458824585
4154 2.73297416380918
4155 2.75094686900628
4156 2.72196292595351
4157 2.75100777959235
4158 2.73711033757744
4159 2.69163036575764
4160 2.71556286084943
4161 2.7261741148738
4162 2.78355613795075
4163 2.71231871081364
4164 2.73424253466872
4165 2.74675078297978
4166 2.72593978217238
4167 2.73997010695271
4168 2.76217158113575
4169 2.7621921758385
4170 2.76334606019649
4171 2.73010351415334
4172 2.77064894962101
4173 2.74108652064013
4174 2.77278211308594
4175 2.7389278974455
4176 2.73815490354104
4177 2.74510553624218
4178 2.68871084868318
4179 2.76089651969148
4180 2.702095598757
4181 2.68466914903918
4182 2.73596858119613
4183 2.75719942454115
4184 2.76373704532931
4185 2.72386127793318
4186 2.78950533140273
4187 2.74817327485502
4188 2.72492551876964
4189 2.75309227554248
4190 2.73617906937125
4191 2.78149663035944
4192 2.78612781699085
4193 2.75853666954238
4194 2.79240592054116
4195 2.76804942313794
4196 2.76420148361488
4197 2.80405868506839
4198 2.79894582370148
4199 2.78570946133785
4200 2.80777224543351
4201 2.8064794737969
4202 2.80234620997087
4203 2.81455783736097
4204 2.77269851070612
4205 2.77783932690683
4206 2.79590413648309
4207 2.77375374433155
4208 2.77777841477042
4209 2.76148427747204
4210 2.77741905597471
4211 2.7557203198688
4212 2.77783557451113
4213 2.77628534548329
4214 2.73482025103797
4215 2.77762197678537
4216 2.75517427267056
4217 2.79812220889173
4218 2.77539245060125
4219 2.69252549150022
4220 2.6935226922316
4221 2.63342835177891
4222 2.65005439869837
4223 2.75264768629806
4224 2.7642370859003
4225 2.7362030378264
4226 2.36667334460407
4227 2.16362237623845
4228 2.49696461154629
4229 2.40289118123791
4230 2.34837877390878
4231 2.60820128298701
4232 2.32864431750508
4233 2.55920448548991
4234 2.33470742805543
4235 2.54716293850812
4236 2.41463550821657
4237 2.52643878285188
4238 2.46458536341644
4239 2.57779193506431
4240 2.44630811841726
4241 2.49841751376641
4242 2.51954799725516
4243 2.43422045238232
4244 2.5040874360097
4245 2.48052239001168
4246 2.49914093988191
4247 2.49039919218374
4248 2.51060466362953
4249 2.54609356990441
4250 2.52812584087592
4251 2.52540242932401
4252 2.57440949217188
4253 2.52848502514569
4254 2.57763252229733
4255 2.58499867949994
4256 2.53851269240607
4257 2.61734864510411
4258 2.55395031859596
4259 2.58584798402644
4260 2.58195858778074
4261 2.60808173132553
4262 2.61355795831726
4263 2.61269284143754
4264 2.62378304783306
4265 2.61034623210576
4266 2.63680362873596
4267 2.60665216078361
4268 2.62423040966034
4269 2.63739304375606
4270 2.62263516822893
4271 2.64280622683863
4272 2.62703369834674
4273 2.64131123730559
4274 2.63676773199416
4275 2.65976041450087
4276 2.62759247550851
4277 2.65759977861905
4278 2.64859888312224
4279 2.66369698497547
4280 2.65445688235093
4281 2.67864890962122
4282 2.66766041354927
4283 2.68387615790499
4284 2.67620751146703
4285 2.68703215824741
4286 2.6860813094632
4287 2.68294291585635
4288 2.69928863681576
4289 2.70061378549619
4290 2.70034001592709
4291 2.70628671650429
4292 2.7062884225328
4293 2.71386547654495
4294 2.71451230726653
4295 2.71687149292226
4296 2.71731231310999
4297 2.71953971276209
4298 2.7210905929127
4299 2.72838390494345
4300 2.72590088359404
4301 2.73216083738086
4302 2.73362126746887
4303 2.72694306207547
4304 2.72681148392289
4305 2.7422366508421
4306 2.74253108830977
4307 2.74279989399186
4308 2.75050074180305
4309 2.70824964682135
4310 2.7303489325441
4311 2.73114668032772
4312 2.73809062683456
4313 2.72248258873064
4314 2.70438850769028
4315 2.76228455146929
4316 2.70527907264242
4317 2.7155368839586
4318 2.72968118408531
4319 2.73142356794233
4320 2.70112057002467
4321 2.75528569888195
4322 2.70523918926734
4323 2.73052749612016
4324 2.76037851556404
4325 2.73319623686459
4326 2.7615398115746
4327 2.34369046497237
4328 2.39072069375842
4329 2.58782461954471
4330 2.53260976396017
4331 2.50926644741415
4332 2.64664803415148
4333 2.63700692279929
4334 2.51579246170383
4335 2.66909356485738
4336 2.61836267169779
4337 2.64866631776218
4338 2.68052432585921
4339 2.62269863735512
4340 2.61650461022923
4341 2.66403335849038
4342 2.58117171896761
4343 2.68596829176807
4344 2.62451690597175
4345 2.64320356714592
4346 2.72187089950997
4347 2.63882932899458
4348 2.74374644726336
4349 2.64477053685296
4350 2.68156207008005
4351 2.68146468489739
4352 2.67608994197108
4353 2.66884680214523
4354 2.7303500212437
4355 2.6430363230007
4356 2.7306633707328
4357 2.63308997009552
4358 2.73056224452119
4359 2.68195499987659
4360 2.71396963303414
4361 2.7526669856396
4362 2.7393061814902
4363 2.73516968079569
4364 2.74556805602902
4365 2.73038120229959
4366 2.75751724099033
4367 2.76586573665657
4368 2.73528882769335
4369 2.77257584504735
4370 2.76233039683325
4371 2.76354017526981
4372 2.76850195467461
4373 2.76881301777953
4374 2.77287299441265
4375 2.7640370394068
4376 2.74022692305239
4377 2.77727905046177
4378 2.76209372286078
4379 2.77812777464167
4380 2.76508037667386
4381 2.7909053108347
4382 2.75249762701539
4383 2.78866357918978
4384 2.76288361271457
4385 2.78526530696994
4386 2.78624015658735
4387 2.79691255521388
4388 2.78519833519055
4389 2.79079225828255
4390 2.79937351638792
4391 2.79063640475161
4392 2.78752440938192
4393 2.80282329919962
4394 2.80938291266348
4395 2.80590828723614
4396 2.81420868402362
4397 2.79963114589998
4398 2.79007439500471
4399 2.81479396939342
4400 2.77457280180554
4401 2.77230118236239
4402 2.80850743106163
4403 2.76174265933219
4404 2.7957764634124
4405 2.80375407167191
4406 2.7721768696898
4407 2.79661355810239
4408 2.81529981387982
4409 2.75465607306423
4410 2.81288286141809
4411 2.82900770255984
4412 2.82704453846981
4413 2.7950787186722
4414 2.79860247166537
4415 2.82463518261595
4416 2.76504710557166
4417 2.77731159056565
4418 2.81572010967939
4419 2.61150659809894
4420 2.7151729223253
4421 2.8284220791822
4422 2.72550150646178
4423 2.80287798440465
4424 2.77715403495083
4425 2.77366087149754
4426 2.79175611179015
4427 2.82317003514774
4428 2.78062343112196
4429 2.80745558457674
4430 2.78887087290852
4431 2.77769436949162
4432 2.80898216166815
4433 2.73081270441818
4434 2.77194631303359
4435 2.78556678748258
4436 2.77635454921487
4437 2.77337171051156
4438 2.76780345757211
4439 2.7619268719173
4440 2.78493292588099
4441 2.67868136723662
4442 2.7757724583759
4443 2.75414471771798
4444 2.7142178587731
4445 2.81087757432897
4446 2.73091896838423
4447 2.70707667314969
4448 2.80686879572965
4449 2.76366671512166
4450 2.76303008547896
4451 2.82135226626369
4452 2.80562784715616
4453 2.81547628479564
4454 2.81214068463235
4455 2.73050542119922
4456 2.79499960829396
4457 2.81397909980027
4458 2.68638636439194
4459 2.80511618202789
4460 2.77934832281198
4461 2.77180777894605
4462 2.79944716830442
4463 2.79446837087612
4464 2.79097065018768
4465 2.79680239422888
4466 2.79838382651949
4467 2.83078877726676
4468 2.77726159247559
4469 2.80412955547294
4470 2.82732453998532
4471 2.74474626291507
4472 2.8298808016519
4473 2.82136057815489
4474 2.80735475337009
4475 2.83800521791702
4476 2.80787872614821
4477 2.81750490395273
4478 2.83810368160754
4479 2.79764389718651
4480 2.83066856837321
4481 2.72385745100198
4482 2.72203418142058
4483 2.76684881930653
4484 2.5254482768397
4485 2.82616941738086
4486 2.53705212939208
4487 2.54296563396603
4488 2.8369618555951
4489 2.66188303619195
4490 2.73662802963118
4491 2.80629050884673
4492 2.54653015075194
4493 2.80219854418984
4494 2.75710019612658
4495 2.68030090984875
4496 2.82257034881395
4497 2.80998544980278
4498 2.8051726164327
4499 2.80821800526728
4500 2.7907717577551
4501 2.77002028817941
4502 2.81603343123489
4503 2.70950595781779
4504 2.81795201839557
4505 2.70988047026707
4506 2.71759365265191
4507 2.75880583328246
4508 2.65004833903182
4509 2.81748602224122
4510 2.67833144776736
4511 2.75822056782494
4512 2.7403727735381
4513 2.77562744623339
4514 2.74326534217952
4515 2.76917982194414
4516 2.79069403796524
4517 2.73476197408208
4518 2.79428189734651
4519 2.77583826451285
4520 2.7866366226463
4521 2.80579485928162
4522 2.79945257159527
4523 2.78723940713887
4524 2.77273140539718
4525 2.7921189486766
4526 2.81493536045656
4527 2.7586379201294
4528 2.78272211346902
4529 2.77522936163692
4530 2.77399019833868
4531 2.79639116396163
4532 2.76977618872224
4533 2.8075631965003
4534 2.78046483674079
4535 2.8224751782594
4536 2.78685173561967
4537 2.80220929271677
4538 2.8239483601811
4539 2.81556951166693
4540 2.81445403018818
4541 2.79081846332185
4542 2.82674040659088
4543 2.79794856389451
4544 2.79267600503299
4545 2.83301144927427
4546 2.72721942460927
4547 2.76448944433401
4548 2.82364828085927
4549 2.73836899980433
4550 2.77610833124859
4551 2.7919233893597
4552 2.72525030888901
4553 2.82432337993226
4554 2.75606015419647
4555 2.80478325925828
4556 2.821702035849
4557 2.78355772770207
4558 2.81691259982114
4559 2.78151690672618
4560 2.80427749211936
4561 2.72688920860646
4562 2.7989352491681
4563 2.76905763192919
4564 2.79123637867393
4565 2.80752384248274
4566 2.81387952031831
4567 2.78704089553274
4568 2.79448878057449
4569 2.77933177624312
4570 2.77545973402798
4571 2.75900050633196
4572 2.78269364752852
4573 2.79457500762612
4574 2.79818851013111
4575 2.76785461736447
4576 2.79592496531962
4577 2.77280507709258
4578 2.73089385763402
4579 2.71105856656193
4580 2.7197459836521
4581 2.74747773168293
4582 2.74771580507282
4583 2.75131127154302
4584 2.69196400174551
4585 2.66093682911088
4586 2.7630723383886
4587 2.699806691254
4588 2.71289502909135
4589 2.77404975601591
4590 2.76316571722506
4591 2.77511807711058
4592 2.63931962482512
4593 2.71783773003366
4594 2.69804868038098
4595 2.75903819563311
4596 2.73804764497772
4597 2.78349739633796
4598 2.7058166219629
4599 2.75090683847627
4600 2.72413134848364
4601 2.59330343131967
4602 2.58382103347624
4603 2.597095066895
4604 2.66360985498579
4605 2.67097654740162
4606 2.6262494868714
4607 2.64486193208177
4608 2.50526928653722
4609 2.71798485918558
4610 2.53595177314951
4611 2.69777592430198
4612 2.63504046994636
4613 2.67044567935774
4614 2.68441120999903
4615 2.69954391597882
4616 2.7161954962417
4617 2.71763965345231
4618 2.74326228931728
4619 2.67841893495827
4620 2.7340366029158
4621 2.71719318294743
4622 2.73270927699877
4623 2.72928867186722
4624 2.73463420524915
4625 2.77416445783171
4626 2.73106273199575
4627 2.73917751284508
4628 2.75228192796448
4629 2.76356561184273
4630 2.73832177633127
4631 2.74911789953921
4632 2.78337740335168
4633 2.72708169334734
4634 2.75113200640425
4635 2.79086837867203
4636 2.75303526833422
4637 2.72819720394387
4638 2.79182655404887
4639 2.7555992066651
4640 2.74614010491221
4641 2.80288272175902
4642 2.78665731726944
4643 2.78847245822682
4644 2.80122214682355
4645 2.78988343015657
4646 2.81078521222774
4647 2.80955234386141
4648 2.81145667385248
4649 2.81836603619667
4650 2.81696502691332
4651 2.80561197080508
4652 2.81474958085716
4653 2.82410865370402
4654 2.82046901580633
4655 2.82787417820152
4656 2.8313919315496
4657 2.82166935499432
4658 2.8349494713659
4659 2.82131758265421
4660 2.8313549634303
4661 2.83305849475335
4662 2.83793700079883
4663 2.8397949037928
4664 2.83842418500215
4665 2.84196341647286
4666 2.83956138453705
4667 2.85418286347227
4668 2.86086399820909
4669 2.85878444485933
4670 2.85662278761825
4671 2.83457035664463
4672 2.8391937700858
4673 2.85969784754182
4674 2.84176662449901
4675 2.85345077639694
4676 2.86060544255245
4677 2.76541695838973
4678 2.81257364358875
4679 2.80853805358527
4680 2.72329305615338
4681 2.8369045105828
4682 2.83722384838674
4683 2.77000101756483
4684 2.83946834124273
4685 2.84956332573711
4686 2.81218728986202
4687 2.8673072817656
4688 2.79085012778844
4689 2.81374300233522
4690 2.86987749258058
4691 2.83097605073811
4692 2.85448943846834
4693 2.80575589060781
4694 2.78771805702962
4695 2.85761297988974
4696 2.80246526653998
4697 2.77124078346541
4698 2.74527613559251
4699 2.76401553197985
4700 2.75543302806841
4701 2.79693458087833
4702 2.6543543741817
4703 2.76306178225654
4704 2.75287055723112
4705 2.56929379910098
4706 2.65608548990585
4707 2.73810088206074
4708 2.6623771672129
4709 2.69712344707505
4710 2.82259334373652
4711 2.72981167227953
4712 2.74388535095853
4713 2.77239449542026
4714 2.65633590161903
4715 2.79030621459129
4716 2.76339010373209
4717 2.72713366218626
4718 2.78080443368006
4719 2.76609457721283
4720 2.80931709024391
4721 2.70186628029069
4722 2.79992547877766
4723 2.73274964915329
4724 2.75912766049275
4725 2.77510709822422
4726 2.77795764659117
4727 2.8081332574303
4728 2.81432346605817
4729 2.76783196252663
4730 2.81932404657014
4731 2.75051269569977
4732 2.79523757965598
4733 2.71566271532754
4734 2.7503701186914
4735 2.82093640279171
4736 2.74856996288505
4737 2.81878011000425
4738 2.78447067988798
4739 2.78687331213312
4740 2.75399768065488
4741 2.75229337605171
4742 2.76823554522196
4743 2.76287491182438
4744 2.79321451540348
4745 2.73164820700239
4746 2.82998909581507
4747 2.79493519007241
4748 2.8168811914192
4749 2.80603944506842
4750 2.83363685354393
4751 2.77819927249481
4752 2.80425981512
4753 2.81368115234231
4754 2.81735962002338
4755 2.7981653137921
4756 2.82425853483244
4757 2.75669488521795
4758 2.82671045904038
4759 2.82891509617986
4760 2.8306795236171
4761 2.80486777893806
4762 2.83272949090166
4763 2.79589401887556
4764 2.8169145955107
4765 2.82096582687391
4766 2.82214326738966
4767 2.74842059930259
4768 2.84308750353422
4769 2.75240436212047
4770 2.79860551576803
4771 2.78469888262258
4772 2.75931057593204
4773 2.79659037357881
4774 2.76514866625442
4775 2.80516718024174
4776 2.7897481853484
4777 2.75956537213193
4778 2.8560328830175
4779 2.74729082887158
4780 2.83057596648478
4781 2.72052625773459
4782 2.73429178609235
4783 2.81910776691862
4784 2.7286643676791
4785 2.78837955933942
4786 2.80563071766768
4787 2.67824711069893
4788 2.82851388650074
4789 2.72073971884845
4790 2.70130462456563
4791 2.82162934010681
4792 2.66726956497495
4793 2.83787648005049
4794 2.82358049304895
4795 2.7409247125281
4796 2.79499416371072
4797 2.73620654128326
4798 2.832733522459
4799 2.7715722369976
4800 2.7957508088701
4801 2.80346420736659
4802 2.7959564033608
4803 2.79459032031945
4804 2.77702497520993
4805 2.79481386881219
4806 2.80694117781681
4807 2.80090677128198
4808 2.80285683769924
4809 2.80064045013287
4810 2.77879859100148
4811 2.77723344646447
4812 2.81742456103246
4813 2.76757656480997
4814 2.78518536954942
4815 2.81827502394248
4816 2.80011760549618
4817 2.78700496771705
4818 2.80713594900504
4819 2.73631499813724
4820 2.83982480897987
4821 2.76301326174682
4822 2.75477226095847
4823 2.84676726768296
4824 2.82827974031813
4825 2.8586527343838
4826 2.86286719363179
4827 2.84479174455245
4828 2.86216870872682
4829 2.86123975233923
4830 2.83738869288422
4831 2.85687339597245
4832 2.86348233317355
4833 2.84790182317358
4834 2.85334729092687
4835 2.788830509667
4836 2.83911009562211
4837 2.85980770896219
4838 2.82781169313698
4839 2.8771112022472
4840 2.86990306198309
4841 2.86666262282511
4842 2.86845390804175
4843 2.88643914366895
4844 2.87216825827468
4845 2.8764462425524
4846 2.89300182325977
4847 2.89395127632748
4848 2.88762574540874
4849 2.89612068283302
4850 2.89663794809116
4851 2.85327332860183
4852 2.84375137618534
4853 2.87264300076641
4854 2.80836076601029
4855 2.63184287360484
4856 2.6430667592002
4857 2.49490380135335
4858 2.30908333225145
4859 2.21859259489814
4860 2.46387907095592
4861 2.67363633224983
4862 2.35006836479361
4863 2.43932045451521
4864 2.67035298749924
4865 2.40638477526577
4866 2.50707505830901
4867 2.64307980983201
4868 2.48065256850722
4869 2.71530349990439
4870 2.52587381053759
4871 2.65068462718566
4872 2.50540001361071
4873 2.57936082258844
4874 2.60661648624378
4875 2.58897053997774
4876 2.54842832215287
4877 2.63870353129497
4878 2.62921197230217
4879 2.62170036746082
4880 2.66505253744415
4881 2.65378501846111
4882 2.69512008236165
4883 2.68293413030542
4884 2.68231205359591
4885 2.72328837988133
4886 2.67673457866347
4887 2.73570110498238
4888 2.68795564987077
4889 2.73043008444071
4890 2.71616218676015
4891 2.73768459620798
4892 2.70126817822777
4893 2.74778356915993
4894 2.71573836669263
4895 2.72982996798606
4896 2.72410047455991
4897 2.73338025043063
4898 2.73096706690734
4899 2.74281622168155
4900 2.73532786140818
4901 2.75871671668375
4902 2.75082165672973
4903 2.76056198456778
4904 2.75761394777114
4905 2.76394186263737
4906 2.76252210919114
4907 2.7677812680476
4908 2.77146940993899
4909 2.76737613334223
4910 2.78100061729498
4911 2.77094565777756
4912 2.79113135949194
4913 2.78266897655098
4914 2.7918212170201
4915 2.78723923803951
4916 2.79645733931769
4917 2.79399279703645
4918 2.76117195505
4919 2.80106965523032
4920 2.77128186036053
4921 2.8175313742452
4922 2.78327883775472
4923 2.81477483427033
4924 2.81685397377822
4925 2.8280965105434
4926 2.82632861869823
4927 2.82124876014731
4928 2.81846223986069
4929 2.82372882404565
4930 2.77401267523417
4931 2.8190268791572
4932 2.79029799455236
4933 2.80620022321263
4934 2.82971403111092
4935 2.83710816972139
4936 2.82150865616742
4937 2.84072454655569
4938 2.85905196233014
4939 2.84343842390483
4940 2.85074377113012
4941 2.85487318183466
4942 2.8399444363733
4943 2.84708216627012
4944 2.84295968489237
4945 2.84420375579033
4946 2.86469093911484
4947 2.84197987646153
4948 2.83853093603685
4949 2.85886669581111
4950 2.85336348649762
4951 2.83055541411435
4952 2.8689134037401
4953 2.81986746568869
4954 2.8038714336695
4955 2.85266129700724
4956 2.84363588581615
4957 2.82312898118092
4958 2.88433300611416
4959 2.81684720256364
4960 2.53509034334419
4961 2.80378564775396
4962 2.71248992660924
4963 2.52939122210754
4964 2.88094987517797
4965 2.55418125332692
4966 2.73331245302475
4967 2.83270716681322
4968 2.52606295748328
4969 2.80748747123252
4970 2.76387008565895
4971 2.78353613974394
4972 2.83545347611301
4973 2.77359761942297
4974 2.87202391804432
4975 2.80723490452111
4976 2.81601833699575
4977 2.85051650510422
4978 2.77410863800757
4979 2.84476656443072
4980 2.78707663150083
4981 2.79262087672495
4982 2.82653702783454
4983 2.80889147518804
4984 2.84283748414803
4985 2.88881849248395
4986 2.8637886303236
4987 2.85819043840936
4988 2.88916548439892
4989 2.82795553355498
4990 2.86064845457003
4991 2.85668120987062
4992 2.78221146991196
4993 2.83809793547467
4994 2.80868129833256
4995 2.74325258790197
4996 2.89154041931103
4997 2.75026703770601
4998 2.84026442509884
4999 2.81517401441881
5000 2.80286016212482
};
\addplot [semithick, color2]
table {%
0 -2.4528796909427
1 -2.44241314053159
2 -2.43194538611137
3 -2.42140320913544
4 -2.41079010355584
5 -2.4001668796819
6 -2.38948878603281
7 -2.37878441957269
8 -2.36804942329527
9 -2.35730888504364
10 -2.34655757080077
11 -2.33576327744974
12 -2.3249349983971
13 -2.31406810976902
14 -2.30318416483544
15 -2.29226946272698
16 -2.28134602976986
17 -2.2703912231618
18 -2.25942825129497
19 -2.24843617621314
20 -2.23747252817603
21 -2.22649759592611
22 -2.2155104659116
23 -2.20455398751514
24 -2.19361306861674
25 -2.18267761009797
26 -2.17175179111204
27 -2.16085979024677
28 -2.14999285654986
29 -2.13912606076928
30 -2.12829551488498
31 -2.1175199689525
32 -2.10678138464935
33 -2.0960970667906
34 -2.08544392321179
35 -2.07487346979301
36 -2.06436720663913
37 -2.05395394514801
38 -2.04361127785308
39 -2.03333820269042
40 -2.02313250757627
41 -2.01300187633879
42 -2.00291798716173
43 -1.99288908304882
44 -1.98293845618884
45 -1.97309212136966
46 -1.96334850042237
47 -1.95367854608666
48 -1.94410058855137
49 -1.93461259849023
50 -1.92522509440082
51 -1.91596038391627
52 -1.90685988971298
53 -1.89787782073739
54 -1.88903542537522
55 -1.88032790443731
56 -1.87178447960264
57 -1.86339050105651
58 -1.85510659722734
59 -1.84696994429108
60 -1.83896634123119
61 -1.83109753843643
62 -1.8233988937859
63 -1.81584298040021
64 -1.80837219769434
65 -1.80098078705018
66 -1.79371428680312
67 -1.78652073631929
68 -1.77942198237059
69 -1.77245431445102
70 -1.76561720095814
71 -1.75888567705682
72 -1.75225346162568
73 -1.74573508962052
74 -1.73932850550587
75 -1.73301651596357
76 -1.72681707376367
77 -1.72069895646578
78 -1.71467199514536
79 -1.70875462795732
80 -1.70288864882674
81 -1.69712084711791
82 -1.69146142682689
83 -1.68589466118648
84 -1.68046186157821
85 -1.67508030843533
86 -1.66984628871861
87 -1.66465494603674
88 -1.65948552499212
89 -1.65435694348526
90 -1.6492757353567
91 -1.64419924057941
92 -1.63913966923018
93 -1.634159126812
94 -1.62931742479015
95 -1.62458996105607
96 -1.61996371714032
97 -1.61542832921122
98 -1.61099114738026
99 -1.60661479245543
100 -1.60234356880292
101 -1.59813119832445
102 -1.59398168881271
103 -1.58986159009842
104 -1.58578373441739
105 -1.58183365673693
106 -1.57792315898133
107 -1.57404930870126
108 -1.57017144247899
109 -1.56634029422995
110 -1.56254078871075
111 -1.55877222005602
112 -1.55502898421153
113 -1.55135239098539
114 -1.54774391399216
115 -1.54424050168577
116 -1.54080676634984
117 -1.53745136633363
118 -1.53425662408734
119 -1.53118415391505
120 -1.52814768296585
121 -1.52510526470222
122 -1.52208341617523
123 -1.51904685865838
124 -1.51604739013513
125 -1.51309151552879
126 -1.50993966385188
127 -1.50689609806223
128 -1.50373008806239
129 -1.50065895841333
130 -1.49751416139177
131 -1.49435212000786
132 -1.4912063997177
133 -1.48811623149686
134 -1.48497961929573
135 -1.48190576771921
136 -1.478792655813
137 -1.47579976426891
138 -1.4728430681325
139 -1.4698954434016
140 -1.46697280116934
141 -1.46407195853791
142 -1.46116059246707
143 -1.45835282743338
144 -1.4556711550722
145 -1.45300388685743
146 -1.45035407817991
147 -1.44771951702743
148 -1.44510591890096
149 -1.44253374648871
150 -1.43998842976849
151 -1.43747425256643
152 -1.434993298173
153 -1.43255629895545
154 -1.43020231552215
155 -1.42784551525956
156 -1.42553871022956
157 -1.42333238174717
158 -1.4212089240824
159 -1.41912199134405
160 -1.41716705589556
161 -1.41530635102248
162 -1.4135708285025
163 -1.41166423923028
164 -1.40979342157133
165 -1.40794107011863
166 -1.40598644758231
167 -1.40393544035027
168 -1.40167461021422
169 -1.39939491936497
170 -1.3970840429818
171 -1.39465575626841
172 -1.3921890498559
173 -1.38961738992376
174 -1.38705816658635
175 -1.38456861825691
176 -1.382170057727
177 -1.37994083630129
178 -1.3776994127139
179 -1.375506953416
180 -1.37340029214211
181 -1.37139204602727
182 -1.3694273843513
183 -1.36749876660496
184 -1.36555765681282
185 -1.36367305960157
186 -1.36178190549675
187 -1.35992911184489
188 -1.35809005398949
189 -1.35619129666513
190 -1.35425570036022
191 -1.35231188254809
192 -1.35040398117135
193 -1.34850054601435
194 -1.34664994734019
195 -1.34480453414608
196 -1.34299025573282
197 -1.34121648630266
198 -1.33945375324396
199 -1.33770328568253
200 -1.33595697870863
201 -1.33420834248489
202 -1.33246645914534
203 -1.33073678059977
204 -1.32897780673284
205 -1.32725264861402
206 -1.3255088798213
207 -1.32380601684715
208 -1.32213532778926
209 -1.32048516901036
210 -1.31881598049774
211 -1.31715823787429
212 -1.31548706615758
213 -1.31377234349884
214 -1.31207732127645
215 -1.31039085500986
216 -1.3086928726191
217 -1.30698860186985
218 -1.3053044303056
219 -1.30365253336309
220 -1.3020243718059
221 -1.30039348972821
222 -1.29880501985135
223 -1.29722455645457
224 -1.29562982887099
225 -1.29404899475584
226 -1.2924714772866
227 -1.29088614109937
228 -1.28932416563006
229 -1.28778296211338
230 -1.28626241530627
231 -1.2847227322693
232 -1.283186327492
233 -1.28162749582549
234 -1.2801151680966
235 -1.27862663018884
236 -1.27712577984242
237 -1.275621054599
238 -1.27414000312478
239 -1.27262574798481
240 -1.27106765660602
241 -1.26957559540566
242 -1.26809953140515
243 -1.26662959946455
244 -1.26512202353579
245 -1.26365474965172
246 -1.26218742043304
247 -1.26079565381716
248 -1.25945780873284
249 -1.25812380608694
250 -1.25683048920477
251 -1.25557458044035
252 -1.2543432246566
253 -1.25308466211321
254 -1.25172489621587
255 -1.25030561008943
256 -1.2489322259772
257 -1.2475524375328
258 -1.24614497552878
259 -1.24467843014452
260 -1.24323501355887
261 -1.24165695416049
262 -1.24011873300462
263 -1.23858116736628
264 -1.23711101142641
265 -1.23571755289102
266 -1.2343264070478
267 -1.23295061844414
268 -1.23158399556082
269 -1.23021987132518
270 -1.22886456214781
271 -1.22752247908045
272 -1.22619424097993
273 -1.2248700024822
274 -1.22358959921361
275 -1.22230348980246
276 -1.22102994770492
277 -1.21979973617394
278 -1.21857523247877
279 -1.21732633851664
280 -1.21607874129722
281 -1.2147989331521
282 -1.2135205579469
283 -1.21226693337081
284 -1.21092687792999
285 -1.20955820058407
286 -1.20814252720963
287 -1.20676566291485
288 -1.20543135115505
289 -1.20410231252133
290 -1.20274852620157
291 -1.20140746892897
292 -1.20010354181051
293 -1.1988380114159
294 -1.19760824349851
295 -1.19638827300251
296 -1.19516828869873
297 -1.19396172513041
298 -1.1927503158268
299 -1.19152885357385
300 -1.19038239427174
301 -1.18925047244543
302 -1.18812322315441
303 -1.18695542872891
304 -1.18580270398068
305 -1.18454632675952
306 -1.1832725757976
307 -1.18202271679124
308 -1.18075668559236
309 -1.1794888947303
310 -1.17823935546377
311 -1.17699362096754
312 -1.17574940863027
313 -1.17455411719467
314 -1.17339352983228
315 -1.17225575434952
316 -1.17113059810038
317 -1.17003434003814
318 -1.16892548554839
319 -1.16780861449671
320 -1.16670723181791
321 -1.16563901884946
322 -1.16453837617524
323 -1.1634190363666
324 -1.16230447071039
325 -1.16120141143595
326 -1.16012510029227
327 -1.15903859353464
328 -1.15795942065059
329 -1.15687102335271
330 -1.15577230416358
331 -1.1546926883886
332 -1.15359473439424
333 -1.15245324601584
334 -1.15131425259776
335 -1.1501731047261
336 -1.14909258137498
337 -1.14804802470119
338 -1.1470540079674
339 -1.14608606669834
340 -1.14511350823761
341 -1.14417590066266
342 -1.14321521033268
343 -1.1422208278869
344 -1.14122453244452
345 -1.14013424258198
346 -1.13901745156955
347 -1.13790271544739
348 -1.13681104561317
349 -1.13578352433305
350 -1.13478535830563
351 -1.13387436947016
352 -1.13295429916547
353 -1.13201747645224
354 -1.1310898975679
355 -1.1301427028711
356 -1.12915828165861
357 -1.12815203066535
358 -1.12713688930606
359 -1.12614670722424
360 -1.12514626244395
361 -1.12409439313801
362 -1.12302899162805
363 -1.12197918144675
364 -1.12091197562797
365 -1.11983970745649
366 -1.11879254265017
367 -1.1177875062136
368 -1.11679777481144
369 -1.1158516315727
370 -1.11493756838395
371 -1.11402082641712
372 -1.11312870186529
373 -1.11226573417654
374 -1.11145562186271
375 -1.11060180424262
376 -1.10985852254491
377 -1.10907364588252
378 -1.10838515480927
379 -1.10758262733883
380 -1.10664117093787
381 -1.10565783169171
382 -1.10472172679981
383 -1.10360829026634
384 -1.10251467671539
385 -1.10139712690019
386 -1.10022931712766
387 -1.09905068449474
388 -1.09796900326629
389 -1.09690658185942
390 -1.09580634807767
391 -1.09478029801647
392 -1.09376249526378
393 -1.09275528733643
394 -1.09171841734775
395 -1.09065408491118
396 -1.08959689995556
397 -1.08853232148798
398 -1.08745548330011
399 -1.08638497763983
400 -1.08531979387611
401 -1.08432923286727
402 -1.08337230635123
403 -1.08244523294482
404 -1.08153371726845
405 -1.08065261816407
406 -1.07976367018211
407 -1.07881108744754
408 -1.07783840317162
409 -1.07681586838431
410 -1.07579719052023
411 -1.07479784194043
412 -1.07376888123409
413 -1.07279764536891
414 -1.07183588739483
415 -1.07087872282137
416 -1.06993615916007
417 -1.06901513874316
418 -1.06810436456626
419 -1.06720158828601
420 -1.0662837540061
421 -1.06537594779635
422 -1.06450528040696
423 -1.06366351798584
424 -1.06286502958751
425 -1.06204998036898
426 -1.06123908293136
427 -1.06039906087934
428 -1.05951586835816
429 -1.05865562479475
430 -1.05782287308065
431 -1.05698432003138
432 -1.05601963261943
433 -1.05501643137696
434 -1.05390485919584
435 -1.05276894121843
436 -1.05170070164267
437 -1.05063677143857
438 -1.04963158967538
439 -1.04870903693227
440 -1.04783653123116
441 -1.04698733900643
442 -1.04614563734404
443 -1.04530216703379
444 -1.04446545293889
445 -1.043581484977
446 -1.0426517505846
447 -1.04174380340457
448 -1.0408178435651
449 -1.0398955195935
450 -1.03895972814285
451 -1.03803848211799
452 -1.03717804768284
453 -1.03635138780614
454 -1.03554802005893
455 -1.03473534786638
456 -1.03395976808253
457 -1.03322215611802
458 -1.03248889416241
459 -1.03166610066641
460 -1.0308477990141
461 -1.02998283937974
462 -1.0291154701565
463 -1.02819071050906
464 -1.02730380666873
465 -1.02644425776866
466 -1.02558666687427
467 -1.02479737236241
468 -1.02385729606609
469 -1.02287516950701
470 -1.0218870920678
471 -1.02096903614024
472 -1.02009926837705
473 -1.01922008010548
474 -1.01837240949058
475 -1.01753745650533
476 -1.01669418755294
477 -1.01590520098715
478 -1.01511592581606
479 -1.01433293179941
480 -1.0135559379842
481 -1.01278461215328
482 -1.01201761012432
483 -1.01124416349825
484 -1.01047305956226
485 -1.00967858977222
486 -1.00884105474656
487 -1.00799681961766
488 -1.0071817917695
489 -1.00639502471025
490 -1.00564304391799
491 -1.0049114446413
492 -1.00421760575638
493 -1.00352700341556
494 -1.0028274344572
495 -1.00212482343558
496 -1.00142901027895
497 -1.00065974352189
498 -0.999881319903605
499 -0.999114885396809
500 -0.998321160479904
501 -0.997479197581871
502 -0.996602784673256
503 -0.995749153952401
504 -0.994858326099839
505 -0.993995396477197
506 -0.993153115180625
507 -0.99234711209675
508 -0.991571632614554
509 -0.990808813095185
510 -0.990065798790843
511 -0.98933929227517
512 -0.98863547005538
513 -0.987904638981923
514 -0.987168094939822
515 -0.986431299086074
516 -0.9856815672745
517 -0.984914997553839
518 -0.984193316467584
519 -0.983435964416859
520 -0.982654881561682
521 -0.981883614458359
522 -0.981084393918268
523 -0.980273561131986
524 -0.979477215753406
525 -0.978676223516975
526 -0.977869418236417
527 -0.977060944119736
528 -0.976253669915525
529 -0.97547574772773
530 -0.974707879134233
531 -0.973947303023797
532 -0.973200291678477
533 -0.972437967657612
534 -0.971684222827883
535 -0.970914303437813
536 -0.970137161439264
537 -0.969364852665786
538 -0.968631258717915
539 -0.96789267039687
540 -0.967171668192533
541 -0.966436921992974
542 -0.96571428400168
543 -0.964981387523561
544 -0.964240861328066
545 -0.96349698918255
546 -0.962759381163523
547 -0.962038396646955
548 -0.961256713054511
549 -0.960483888816661
550 -0.959733379772211
551 -0.959002049986273
552 -0.958279655718584
553 -0.9575270216295
554 -0.956795097264068
555 -0.95601161634569
556 -0.955266483344196
557 -0.954514105983721
558 -0.953820954301524
559 -0.953122297246761
560 -0.95242291813803
561 -0.95167578978721
562 -0.950925705630872
563 -0.950122512328118
564 -0.949296289266152
565 -0.948511894854808
566 -0.947793901203203
567 -0.947078759268997
568 -0.946311279027632
569 -0.945531410478967
570 -0.944744144300141
571 -0.943971208993875
572 -0.943254290681366
573 -0.942572495806361
574 -0.941918136702925
575 -0.941291261443458
576 -0.940687557444323
577 -0.940054630067906
578 -0.939437945617468
579 -0.938810900386289
580 -0.93815416852912
581 -0.937502901115155
582 -0.936846136303249
583 -0.936191218909837
584 -0.935493310948153
585 -0.934764193523485
586 -0.93403156670754
587 -0.933285768120787
588 -0.932543462316793
589 -0.931793574054779
590 -0.931096070154462
591 -0.93039606708675
592 -0.929699121691281
593 -0.929003937188789
594 -0.928332412271822
595 -0.927649585998357
596 -0.926976834810433
597 -0.926307321533816
598 -0.925648690924325
599 -0.925045930952197
600 -0.924439760150295
601 -0.923882439726986
602 -0.923302181432203
603 -0.922736781374405
604 -0.922115630261879
605 -0.921482295160714
606 -0.920789583409338
607 -0.920167799341794
608 -0.919563878345235
609 -0.918969316296345
610 -0.918314658722504
611 -0.917587957305379
612 -0.916836211558576
613 -0.916107582065842
614 -0.91538373818683
615 -0.914621047036288
616 -0.913866233136701
617 -0.913098145363047
618 -0.912373958247456
619 -0.911652277162941
620 -0.910936520046241
621 -0.910232295841781
622 -0.909540636662657
623 -0.90886339641668
624 -0.908210278783913
625 -0.907530136741721
626 -0.906855506240432
627 -0.90619130549321
628 -0.905536107548093
629 -0.904879833733395
630 -0.904227410958766
631 -0.903565455752079
632 -0.902890823244705
633 -0.902216349447292
634 -0.901519973382517
635 -0.900840982337025
636 -0.900150734097267
637 -0.89946696451304
638 -0.898792227449222
639 -0.898141118849205
640 -0.897516265461817
641 -0.896909735205232
642 -0.896273007189776
643 -0.895637513472305
644 -0.895016600804666
645 -0.894398839509166
646 -0.893815059538718
647 -0.893259803482554
648 -0.892712321507144
649 -0.892138030756082
650 -0.891572378335081
651 -0.891040116787961
652 -0.890573138264179
653 -0.890081075226081
654 -0.889552493238222
655 -0.888970369594234
656 -0.888355380527893
657 -0.887682658947907
658 -0.887016650579462
659 -0.886302502431617
660 -0.885589047087843
661 -0.884909693023769
662 -0.884266332352992
663 -0.883609979619191
664 -0.88295298959718
665 -0.882305720297819
666 -0.881701540228987
667 -0.881143240872798
668 -0.880585422547938
669 -0.880002556740411
670 -0.879416570129813
671 -0.878841521447206
672 -0.878251253916764
673 -0.877660420492918
674 -0.877051889377085
675 -0.876440855503521
676 -0.875814642818796
677 -0.875172031473033
678 -0.874527399966527
679 -0.873896013810002
680 -0.873269286282715
681 -0.872647755021825
682 -0.872010759240241
683 -0.871380132392687
684 -0.870739314540765
685 -0.870104619906359
686 -0.869510663644974
687 -0.868927772739904
688 -0.868346428095906
689 -0.867728841202728
690 -0.867113778043814
691 -0.866525128515127
692 -0.865949400885073
693 -0.865364948143104
694 -0.864755371764589
695 -0.86415765726492
696 -0.863579877096686
697 -0.862980329149387
698 -0.862382557373931
699 -0.861805148707863
700 -0.861223554213625
701 -0.860652511298416
702 -0.860066060834671
703 -0.8594713709017
704 -0.858901360561594
705 -0.858337312402697
706 -0.857761143483509
707 -0.857194067791587
708 -0.856606163184712
709 -0.855987436313678
710 -0.855371064271866
711 -0.854764574008744
712 -0.85414802254459
713 -0.853567069066656
714 -0.852997462394152
715 -0.852419847087018
716 -0.851876100333989
717 -0.851321500212393
718 -0.850772017812494
719 -0.850191700797319
720 -0.849605388333989
721 -0.849075217090611
722 -0.84858738835728
723 -0.848123078079534
724 -0.847624249139183
725 -0.847013861829948
726 -0.846340691263097
727 -0.845711947786121
728 -0.845060073849773
729 -0.844367805392433
730 -0.843691714383421
731 -0.843057698542836
732 -0.842415030407609
733 -0.841778511410933
734 -0.841153004901473
735 -0.840533834555431
736 -0.839919075030854
737 -0.839317111632922
738 -0.83869861907279
739 -0.838121213009633
740 -0.837523250009931
741 -0.836932570110295
742 -0.836330495410537
743 -0.835725740095971
744 -0.835107910375845
745 -0.834493734615544
746 -0.833893939803416
747 -0.833310850276199
748 -0.832741797264313
749 -0.832179070382165
750 -0.831622126898478
751 -0.83108809861029
752 -0.830569874825556
753 -0.830048124842504
754 -0.829501427680856
755 -0.828976681311079
756 -0.828454942061242
757 -0.827927490661305
758 -0.827354344672831
759 -0.826772862307107
760 -0.826198884453692
761 -0.825648994301162
762 -0.825097553616327
763 -0.824539236626828
764 -0.824012893003894
765 -0.823480472131582
766 -0.822971404698539
767 -0.822474538742292
768 -0.82192457012351
769 -0.821349687334295
770 -0.82076457822453
771 -0.820182873038577
772 -0.819601172418958
773 -0.818984358032129
774 -0.818358386039152
775 -0.817738842547404
776 -0.817130085068221
777 -0.816544909179857
778 -0.815980843982243
779 -0.815422048578177
780 -0.814863074182184
781 -0.814329351595174
782 -0.813793025993296
783 -0.813206695094736
784 -0.812610614707137
785 -0.812011997788474
786 -0.811427741242084
787 -0.810872760961278
788 -0.810336514365708
789 -0.809782440790677
790 -0.809258152559135
791 -0.808756459210365
792 -0.808264126015893
793 -0.807790402434744
794 -0.807278326044746
795 -0.806763208347253
796 -0.806250832083276
797 -0.805756253947479
798 -0.805231311341546
799 -0.804722610376787
800 -0.804229653173584
801 -0.803711723141478
802 -0.803178212349799
803 -0.802624156036763
804 -0.802056197071426
805 -0.801475597207804
806 -0.80089368985799
807 -0.80031083485847
808 -0.799701748331655
809 -0.799128735494566
810 -0.798577236426874
811 -0.797984915611837
812 -0.797412958243801
813 -0.796834501745955
814 -0.796232233813047
815 -0.795633051315399
816 -0.795033815892368
817 -0.794423502176671
818 -0.793837747901674
819 -0.793282954985362
820 -0.792748156486721
821 -0.792235913805336
822 -0.791693275799139
823 -0.791171494561632
824 -0.790681948184416
825 -0.790201246781074
826 -0.789695901225287
827 -0.789200556048437
828 -0.788702177421309
829 -0.788178802589319
830 -0.787648478348376
831 -0.787078472097435
832 -0.786552340744957
833 -0.786048176335107
834 -0.785573793979967
835 -0.785093653915871
836 -0.784546786312642
837 -0.783957162902767
838 -0.783323011804299
839 -0.782693794192324
840 -0.782128411476428
841 -0.78153251534807
842 -0.780935296484161
843 -0.780360107876471
844 -0.779801566206693
845 -0.779234792346255
846 -0.778681482177209
847 -0.77813014739523
848 -0.777591755909914
849 -0.777072227186775
850 -0.776567928172685
851 -0.776074257048325
852 -0.775592105394838
853 -0.775094930527396
854 -0.774566480172164
855 -0.774059108392022
856 -0.77351824035523
857 -0.772955667447407
858 -0.772386214015781
859 -0.771824188247682
860 -0.771243461256367
861 -0.770661562347693
862 -0.770087150045831
863 -0.769512846575002
864 -0.76894918784863
865 -0.768396998016248
866 -0.767852283587341
867 -0.767299119735271
868 -0.76674627117398
869 -0.766181204034918
870 -0.765601206196585
871 -0.765046190977794
872 -0.764524445351099
873 -0.764020584471908
874 -0.76352068260403
875 -0.763028681997518
876 -0.762536237472516
877 -0.762061595955779
878 -0.761570358870674
879 -0.761071964405527
880 -0.76056593531592
881 -0.760042658775397
882 -0.759527345715835
883 -0.75901073316511
884 -0.758510562268986
885 -0.758005074607931
886 -0.757479739546625
887 -0.756954129755624
888 -0.756422995711555
889 -0.755890359996601
890 -0.755324096666295
891 -0.754774479650792
892 -0.754246890659684
893 -0.753694437809424
894 -0.753140518951599
895 -0.752601351108789
896 -0.752070403037448
897 -0.751553555095908
898 -0.751038000254521
899 -0.750533651344473
900 -0.750036459161624
901 -0.749563497101342
902 -0.749075403478127
903 -0.748584322526254
904 -0.748133333103805
905 -0.747724347808689
906 -0.747343921903749
907 -0.746940675099452
908 -0.746444208065288
909 -0.745945965693737
910 -0.745441182349988
911 -0.744858220779597
912 -0.744258253053703
913 -0.743638932984931
914 -0.743030690503946
915 -0.742440936803445
916 -0.741866430712683
917 -0.741302274836938
918 -0.740744230948049
919 -0.740183434046661
920 -0.739634871071912
921 -0.739102785617192
922 -0.7385697701428
923 -0.738058723061491
924 -0.737542103372972
925 -0.737025933882303
926 -0.736502485321773
927 -0.735983832302452
928 -0.735453701633087
929 -0.734929484584091
930 -0.734414429395747
931 -0.733903094578053
932 -0.733407093297356
933 -0.732898962134763
934 -0.732407989775767
935 -0.731911741693575
936 -0.731422915949765
937 -0.730914673312933
938 -0.730395202732505
939 -0.729914158738836
940 -0.729412771559588
941 -0.728900865117674
942 -0.728381347025182
943 -0.727882037962133
944 -0.727366202133291
945 -0.72684505328558
946 -0.726328612522101
947 -0.725786577895974
948 -0.725257560511886
949 -0.724731994117753
950 -0.724205115793704
951 -0.723684258076325
952 -0.723164364398348
953 -0.722641474380751
954 -0.722138537285112
955 -0.721652596639189
956 -0.721135868750274
957 -0.720640253507987
958 -0.720141416318183
959 -0.719638836215214
960 -0.719135443642735
961 -0.718631127520143
962 -0.71815572680182
963 -0.717703522218026
964 -0.717274746784661
965 -0.716832197131164
966 -0.71642091334269
967 -0.716023095962321
968 -0.715613978682215
969 -0.715200018998006
970 -0.714788196486877
971 -0.714343937585205
972 -0.713824992599373
973 -0.713309433773233
974 -0.712738715435386
975 -0.712178399193516
976 -0.711608058169924
977 -0.711044680213269
978 -0.710483299949931
979 -0.709913511364805
980 -0.70933548060851
981 -0.708770667331336
982 -0.708196326157287
983 -0.707642148621126
984 -0.707086061571355
985 -0.706549425119288
986 -0.705991784044981
987 -0.705432487060843
988 -0.704876120410372
989 -0.704358959084235
990 -0.703873474593224
991 -0.703417604644766
992 -0.702994269035468
993 -0.702543124094709
994 -0.702026559801151
995 -0.70155829704699
996 -0.701102821354123
997 -0.700579415850437
998 -0.70005825672492
999 -0.699553204518633
1000 -0.699082930915253
1001 -0.69865720513654
1002 -0.698195426547093
1003 -0.697719873378285
1004 -0.697201745337063
1005 -0.696677522646887
1006 -0.696158328888077
1007 -0.695635782139929
1008 -0.695101571624926
1009 -0.69457666211992
1010 -0.694037146297213
1011 -0.693517454455854
1012 -0.693001024748145
1013 -0.692502916749444
1014 -0.692009271199846
1015 -0.691507297957947
1016 -0.690989924731442
1017 -0.690453061370803
1018 -0.689926230046572
1019 -0.689420740514807
1020 -0.688935000959037
1021 -0.688452014574901
1022 -0.687978510917793
1023 -0.68749154906958
1024 -0.687025723224947
1025 -0.686548504472343
1026 -0.686079929266125
1027 -0.685614947432881
1028 -0.685139215785308
1029 -0.68463608478299
1030 -0.684133812999623
1031 -0.683634898844568
1032 -0.683147966630946
1033 -0.682650715341155
1034 -0.682131634325956
1035 -0.681615616456074
1036 -0.681102225007103
1037 -0.680597014546816
1038 -0.680065745977162
1039 -0.679566996407044
1040 -0.679085881555603
1041 -0.678598710541886
1042 -0.678090565205135
1043 -0.677591083447504
1044 -0.677094749348893
1045 -0.676603026744976
1046 -0.67608423138239
1047 -0.67557082702581
1048 -0.6750892305242
1049 -0.674612289860164
1050 -0.674119879492412
1051 -0.673630984924716
1052 -0.673145443464497
1053 -0.672700791420434
1054 -0.672240303433959
1055 -0.671768783291901
1056 -0.67127743655413
1057 -0.670754389214046
1058 -0.670239357720426
1059 -0.669728833454308
1060 -0.66925824003891
1061 -0.668786998958151
1062 -0.668339151833283
1063 -0.66787094271589
1064 -0.667384497512104
1065 -0.666886831922026
1066 -0.666389189797484
1067 -0.665872963276568
1068 -0.665351785912153
1069 -0.664823338570767
1070 -0.664297140448565
1071 -0.663736148734816
1072 -0.663188501008454
1073 -0.662672382755368
1074 -0.66216848889828
1075 -0.661673061424576
1076 -0.661181044246263
1077 -0.660694667993939
1078 -0.660228388035217
1079 -0.659771191955757
1080 -0.659331637188393
1081 -0.658890840204188
1082 -0.658422413572489
1083 -0.657954576567141
1084 -0.657482494582277
1085 -0.657031023449708
1086 -0.656571508693213
1087 -0.656083440611092
1088 -0.655582464838497
1089 -0.655083938681454
1090 -0.654615859511945
1091 -0.654167223085334
1092 -0.65368970246669
1093 -0.653196507846659
1094 -0.65270391122046
1095 -0.652199980192717
1096 -0.651705768746957
1097 -0.651202144631794
1098 -0.650676594930571
1099 -0.650144702657097
1100 -0.649590557510182
1101 -0.649036479566474
1102 -0.648489314857475
1103 -0.647946857042569
1104 -0.647424498284399
1105 -0.646944992441506
1106 -0.646486045357302
1107 -0.646002705679145
1108 -0.645512690945768
1109 -0.645025356562586
1110 -0.64454448340744
1111 -0.644087986579292
1112 -0.643620371496944
1113 -0.643139375168736
1114 -0.642686756446304
1115 -0.642184916551179
1116 -0.641686096262546
1117 -0.641204607002568
1118 -0.640710961166442
1119 -0.640232690496574
1120 -0.63973402864836
1121 -0.639228910821928
1122 -0.63870707919509
1123 -0.638136662878825
1124 -0.637624765672019
1125 -0.637091076676538
1126 -0.636563685956724
1127 -0.636056907566445
1128 -0.635541157805153
1129 -0.635002228753047
1130 -0.634460870720832
1131 -0.633922907989034
1132 -0.633404896528937
1133 -0.632893760569053
1134 -0.632392980943425
1135 -0.631894525921109
1136 -0.631420702868801
1137 -0.630939607000708
1138 -0.63047818165106
1139 -0.63000371524032
1140 -0.629504344576015
1141 -0.628959735326129
1142 -0.628391457853868
1143 -0.62781012781396
1144 -0.627258945622152
1145 -0.626700836421747
1146 -0.626159862434153
1147 -0.625629970545898
1148 -0.625106966428701
1149 -0.624578539109847
1150 -0.62405308059453
1151 -0.623543121104238
1152 -0.623027526331857
1153 -0.622495928701317
1154 -0.621950694889757
1155 -0.621413157548735
1156 -0.620895051522472
1157 -0.62039039249706
1158 -0.619894979318294
1159 -0.619414493868416
1160 -0.618942444093095
1161 -0.618454620485149
1162 -0.617984495579775
1163 -0.617525856513044
1164 -0.61705102401571
1165 -0.616601720635673
1166 -0.616131834244623
1167 -0.615681027668281
1168 -0.61518382852819
1169 -0.614684893814216
1170 -0.6141873186614
1171 -0.613711367841251
1172 -0.613248121420743
1173 -0.612750588985968
1174 -0.612258132718159
1175 -0.611756022921803
1176 -0.611216919498166
1177 -0.610665749078632
1178 -0.610089714713963
1179 -0.609526978112754
1180 -0.6089905754943
1181 -0.608461353884379
1182 -0.607912928072268
1183 -0.607362418555448
1184 -0.606826791140395
1185 -0.606301064783705
1186 -0.605766887444231
1187 -0.605245949434832
1188 -0.60471223406399
1189 -0.604188507169793
1190 -0.603680582283323
1191 -0.603178019748895
1192 -0.602715968769183
1193 -0.602292645350741
1194 -0.601782655009533
1195 -0.601254229926425
1196 -0.600734458573607
1197 -0.600236560934042
1198 -0.599786095425188
1199 -0.599328241669947
1200 -0.598867579346585
1201 -0.598385040089668
1202 -0.59790751489334
1203 -0.597371496444882
1204 -0.596812415568835
1205 -0.59628707253554
1206 -0.595771452184321
1207 -0.595228463752371
1208 -0.594677424473834
1209 -0.594131723435076
1210 -0.593584523912
1211 -0.593057697878381
1212 -0.592485514689582
1213 -0.591943291731198
1214 -0.591404609648368
1215 -0.590849915302771
1216 -0.59029225385818
1217 -0.589709782958329
1218 -0.589120383053541
1219 -0.588541918975599
1220 -0.587971110012275
1221 -0.587421023250945
1222 -0.586892014421916
1223 -0.58636885172413
1224 -0.585862874001845
1225 -0.585330564538299
1226 -0.584811788946805
1227 -0.584328796328833
1228 -0.583860528086592
1229 -0.583406755154957
1230 -0.582957938012699
1231 -0.582559007392789
1232 -0.582183620696261
1233 -0.581820465301301
1234 -0.581403215942995
1235 -0.580917743893811
1236 -0.580365571465889
1237 -0.579813672070565
1238 -0.579211017510446
1239 -0.578582167835409
1240 -0.5779744433303
1241 -0.577360090736302
1242 -0.576731224768509
1243 -0.576128551143537
1244 -0.575484827702047
1245 -0.574928556356482
1246 -0.574364782151921
1247 -0.573868080796047
1248 -0.573323297901943
1249 -0.572782473907626
1250 -0.572251714778208
1251 -0.571676964782455
1252 -0.571151049117774
1253 -0.570636050360428
1254 -0.570111359109124
1255 -0.569606846592407
1256 -0.569101312516652
1257 -0.568585288175403
1258 -0.568080476867838
1259 -0.567544476178971
1260 -0.567002429517906
1261 -0.566430128034487
1262 -0.565815497001861
1263 -0.565188179676958
1264 -0.564534059903478
1265 -0.563953724599075
1266 -0.563414824906518
1267 -0.562870886007068
1268 -0.562306611353312
1269 -0.561756606662996
1270 -0.561221200914519
1271 -0.560693187495289
1272 -0.560101292286658
1273 -0.559535472896656
1274 -0.558971773967547
1275 -0.55846918478843
1276 -0.557971354689427
1277 -0.557449489869448
1278 -0.556906942407283
1279 -0.556333921359439
1280 -0.555747719358716
1281 -0.55514579352835
1282 -0.554541033353551
1283 -0.55399998421613
1284 -0.553512450124833
1285 -0.553028042489212
1286 -0.552544630339589
1287 -0.552033929212806
1288 -0.551564272254658
1289 -0.550961979464748
1290 -0.550355989199854
1291 -0.549757828647127
1292 -0.549165499845229
1293 -0.548578938198656
1294 -0.548015005670091
1295 -0.547426235976813
1296 -0.546811583306928
1297 -0.546228585922834
1298 -0.545649509632155
1299 -0.545079746894205
1300 -0.544519704478661
1301 -0.543984805542244
1302 -0.543443798445212
1303 -0.542912074822856
1304 -0.54237519183676
1305 -0.541843294663296
1306 -0.541299624230049
1307 -0.540773429631057
1308 -0.540245305473216
1309 -0.539713671300919
1310 -0.539173320801753
1311 -0.538662720654768
1312 -0.538127766737005
1313 -0.537591578446181
1314 -0.536979869629556
1315 -0.536339796402953
1316 -0.535735591489095
1317 -0.535146033916349
1318 -0.534553909093924
1319 -0.533956969240871
1320 -0.533347253713312
1321 -0.532752148131474
1322 -0.532190346847128
1323 -0.531647710705396
1324 -0.531116328338778
1325 -0.530609889415831
1326 -0.530105915095936
1327 -0.529594165013769
1328 -0.529021272736515
1329 -0.52844800231555
1330 -0.527895859614875
1331 -0.527331798094463
1332 -0.526814142099721
1333 -0.526234164014693
1334 -0.525643389475453
1335 -0.525030843793474
1336 -0.524440556072083
1337 -0.523865949858804
1338 -0.523339816038849
1339 -0.522812580106196
1340 -0.522407945012379
1341 -0.521952449759684
1342 -0.521406397236037
1343 -0.520742387384205
1344 -0.520072127013158
1345 -0.519395310517777
1346 -0.51875072127264
1347 -0.518148282962536
1348 -0.517584004213273
1349 -0.516978279393804
1350 -0.516340596702307
1351 -0.515691795069561
1352 -0.515009095094076
1353 -0.514343018510527
1354 -0.513680315370779
1355 -0.513089655054266
1356 -0.512557254657933
1357 -0.512057379440626
1358 -0.511519661731571
1359 -0.511002738272019
1360 -0.510467700817872
1361 -0.509910261627673
1362 -0.509272129854577
1363 -0.508656198708207
1364 -0.508039706569713
1365 -0.507468845467129
1366 -0.506857717688912
1367 -0.506281853970315
1368 -0.505693169636608
1369 -0.505079514597085
1370 -0.50445228848607
1371 -0.503852679152129
1372 -0.503327274218677
1373 -0.502848100622828
1374 -0.502410514504447
1375 -0.501976903761812
1376 -0.501428728267426
1377 -0.500787853773067
1378 -0.500092187686809
1379 -0.49938548713118
1380 -0.498744752212435
1381 -0.498085491999372
1382 -0.497418532377698
1383 -0.496768144744247
1384 -0.496146532061089
1385 -0.495554934505697
1386 -0.494982935097724
1387 -0.494397924769688
1388 -0.493785253503899
1389 -0.493199277356382
1390 -0.492644450825791
1391 -0.49214267507985
1392 -0.491653581376172
1393 -0.491089962281372
1394 -0.490405638433072
1395 -0.489740262530252
1396 -0.489068064750102
1397 -0.488435313563381
1398 -0.487759976468
1399 -0.487150691055057
1400 -0.486507739572027
1401 -0.485795265212361
1402 -0.485127814731379
1403 -0.484509700079692
1404 -0.483899686525247
1405 -0.483299097107405
1406 -0.482631709774908
1407 -0.481979823286896
1408 -0.481346522208747
1409 -0.480732864492277
1410 -0.480141003340656
1411 -0.479532133208207
1412 -0.47888578173726
1413 -0.478222478746146
1414 -0.47757544867832
1415 -0.47701368160389
1416 -0.476520842161678
1417 -0.47609406647094
1418 -0.475682229597364
1419 -0.475183571524752
1420 -0.474477776302552
1421 -0.473619974357877
1422 -0.472797870863938
1423 -0.472095701228598
1424 -0.47147219850865
1425 -0.470961107320626
1426 -0.470416069156665
1427 -0.469793768977493
1428 -0.4691218880169
1429 -0.468403593410918
1430 -0.467674693848666
1431 -0.466952341236703
1432 -0.466272183394779
1433 -0.465657145385436
1434 -0.465103598204061
1435 -0.46462005999094
1436 -0.464097493684943
1437 -0.463501184124597
1438 -0.462930002997143
1439 -0.462359367748418
1440 -0.461772062317563
1441 -0.461098751643558
1442 -0.460503378258716
1443 -0.459925937357814
1444 -0.459361268649349
1445 -0.458777841950393
1446 -0.458160929517233
1447 -0.457557421942163
1448 -0.456942736158173
1449 -0.456293061709021
1450 -0.455629686731812
1451 -0.454999268445592
1452 -0.454328207494639
1453 -0.45361672514987
1454 -0.452886189719317
1455 -0.452180360391246
1456 -0.451483975776019
1457 -0.450818520711211
1458 -0.450199247498441
1459 -0.449556944202233
1460 -0.448929404997356
1461 -0.448286687677627
1462 -0.447627249439534
1463 -0.447026804537063
1464 -0.446367859542354
1465 -0.44569912136734
1466 -0.445068191043745
1467 -0.444529474958106
1468 -0.444013683217194
1469 -0.443478488822923
1470 -0.442782571166602
1471 -0.44205208306607
1472 -0.441392637814633
1473 -0.44075971320107
1474 -0.44020250023025
1475 -0.43964034728753
1476 -0.439109948426466
1477 -0.438678312942117
1478 -0.438226204049851
1479 -0.437683985008464
1480 -0.436952725977546
1481 -0.436254742852993
1482 -0.435503314122286
1483 -0.434751644029959
1484 -0.433941840800671
1485 -0.433125429943038
1486 -0.432380104869592
1487 -0.431664150842497
1488 -0.430989144556536
1489 -0.430330413513179
1490 -0.42966385029616
1491 -0.428927953424724
1492 -0.428177658129296
1493 -0.427416632490216
1494 -0.426668206534075
1495 -0.425952892371433
1496 -0.425311835362847
1497 -0.424707793272209
1498 -0.424139036313838
1499 -0.423520746236695
1500 -0.42284420282131
1501 -0.422164005054552
1502 -0.421497470126487
1503 -0.420863220164566
1504 -0.420257185461146
1505 -0.419592945177606
1506 -0.418963707006623
1507 -0.418321697134959
1508 -0.41769105837958
1509 -0.417128514195411
1510 -0.416441227343145
1511 -0.415803698028594
1512 -0.415244305294477
1513 -0.41467228890147
1514 -0.414087850477036
1515 -0.413334527437928
1516 -0.412527064549025
1517 -0.411823886907448
1518 -0.411076327950061
1519 -0.410381568417422
1520 -0.40966727436826
1521 -0.408979238375608
1522 -0.408327440684828
1523 -0.407709215844596
1524 -0.407096563530696
1525 -0.406452798694885
1526 -0.405780010348813
1527 -0.405106948428171
1528 -0.40437813086378
1529 -0.403644078411777
1530 -0.40293223917951
1531 -0.402224256933178
1532 -0.401493124177342
1533 -0.400759008364217
1534 -0.400023943720438
1535 -0.399286137323571
1536 -0.398610747060518
1537 -0.397978219013477
1538 -0.39737902339155
1539 -0.396796125127994
1540 -0.396112961371477
1541 -0.39539748502939
1542 -0.394706712977249
1543 -0.394025469670776
1544 -0.393355914929108
1545 -0.392712713198814
1546 -0.392088224175793
1547 -0.391443171262232
1548 -0.390795305438302
1549 -0.39014831157571
1550 -0.389504448741633
1551 -0.388906833044444
1552 -0.388391144149047
1553 -0.387754482604206
1554 -0.387104596449162
1555 -0.386348392497076
1556 -0.385444101058719
1557 -0.384465012073389
1558 -0.383458535933378
1559 -0.382687997481386
1560 -0.382093741700085
1561 -0.381617205993458
1562 -0.381180709726557
1563 -0.380646535936094
1564 -0.379932884911738
1565 -0.379146835311303
1566 -0.378432790048855
1567 -0.377759968114868
1568 -0.377049846601731
1569 -0.376323267796941
1570 -0.375571722249266
1571 -0.374840486293516
1572 -0.37407975192492
1573 -0.373309573974666
1574 -0.372548090453125
1575 -0.371816506752206
1576 -0.371091713122748
1577 -0.370443840541263
1578 -0.369734684381595
1579 -0.368987178838869
1580 -0.368212699362269
1581 -0.367463065799639
1582 -0.366665283150989
1583 -0.365907668889309
1584 -0.365218781565878
1585 -0.364527461133371
1586 -0.363897649007654
1587 -0.363359220173794
1588 -0.362711049968205
1589 -0.362018087713772
1590 -0.361191893588411
1591 -0.360322917265541
1592 -0.359456400419038
1593 -0.358620501836785
1594 -0.357807858055064
1595 -0.357042643393907
1596 -0.356299955096814
1597 -0.355562877519613
1598 -0.354831220542051
1599 -0.354077544881477
1600 -0.353285494504442
1601 -0.352552621160856
1602 -0.351819095194403
1603 -0.351102386542458
1604 -0.350414054122003
1605 -0.349675770009411
1606 -0.349019049559704
1607 -0.34828043561056
1608 -0.347593222001256
1609 -0.346867403163053
1610 -0.346153883244161
1611 -0.345407459191886
1612 -0.344697637001541
1613 -0.343986278758402
1614 -0.343298708564285
1615 -0.342620049661769
1616 -0.341967086201285
1617 -0.341328926053701
1618 -0.34070764356901
1619 -0.3401165413758
1620 -0.339433574129773
1621 -0.338700398606074
1622 -0.337961412012001
1623 -0.337204120129173
1624 -0.336471170009757
1625 -0.335688436802865
1626 -0.334954687868634
1627 -0.334324574286481
1628 -0.333718545525226
1629 -0.3329360386679
1630 -0.3321468020482
1631 -0.33133495938891
1632 -0.330509684599947
1633 -0.329762787660484
1634 -0.329068717580865
1635 -0.328360893852468
1636 -0.32766126200373
1637 -0.326898285544733
1638 -0.326071999130535
1639 -0.325222210105359
1640 -0.324271082781254
1641 -0.323471428041284
1642 -0.322645935864589
1643 -0.321874482339766
1644 -0.321145265193377
1645 -0.320437123046754
1646 -0.319780269605373
1647 -0.31915135147896
1648 -0.318562532389875
1649 -0.318067033576385
1650 -0.317572298239794
1651 -0.317060386164729
1652 -0.316494187841954
1653 -0.315844550296877
1654 -0.315130959685222
1655 -0.314507097301521
1656 -0.313900749072563
1657 -0.313201602383489
1658 -0.312418481993679
1659 -0.311474355590902
1660 -0.310553559585057
1661 -0.309711074908782
1662 -0.308866497827266
1663 -0.308181390237386
1664 -0.307380522345721
1665 -0.306595709123078
1666 -0.305810871094421
1667 -0.304963914595092
1668 -0.304046430806976
1669 -0.303053784213046
1670 -0.301985920267571
1671 -0.301076154300713
1672 -0.300347303980032
1673 -0.299558019965988
1674 -0.298677520032905
1675 -0.29777947318241
1676 -0.296954085444837
1677 -0.296273590131875
1678 -0.295702942409355
1679 -0.295241562984898
1680 -0.294911447469912
1681 -0.294206153410339
1682 -0.293265608551566
1683 -0.292260776532003
1684 -0.291273773307481
1685 -0.290368551665437
1686 -0.289480005008931
1687 -0.288562236457321
1688 -0.287765496467853
1689 -0.287004700513939
1690 -0.286212865998858
1691 -0.285361639832169
1692 -0.284492821161393
1693 -0.283638711461929
1694 -0.282806150629688
1695 -0.28199372965186
1696 -0.2812861512644
1697 -0.280688056356779
1698 -0.280115752579549
1699 -0.279421898747707
1700 -0.278503255715791
1701 -0.277570430766636
1702 -0.276656990406447
1703 -0.275869314662086
1704 -0.275218442076745
1705 -0.274512658190721
1706 -0.273794347297969
1707 -0.273047230513258
1708 -0.272228330749326
1709 -0.271418697600674
1710 -0.2706525722663
1711 -0.269866896045389
1712 -0.26901266791747
1713 -0.268206096826035
1714 -0.267417481717082
1715 -0.26653773897093
1716 -0.265719490580662
1717 -0.26486952473296
1718 -0.264035542121742
1719 -0.263260303654481
1720 -0.262390196373354
1721 -0.26152387238527
1722 -0.260716706698903
1723 -0.260020676650088
1724 -0.259373726208098
1725 -0.258811839721008
1726 -0.25814705604692
1727 -0.257332842202528
1728 -0.256505544779583
1729 -0.255706140500608
1730 -0.254804144347774
1731 -0.253907225226609
1732 -0.25303325747995
1733 -0.252154520713995
1734 -0.251263820970432
1735 -0.250381162256913
1736 -0.249699051741286
1737 -0.249138403673064
1738 -0.24852657375324
1739 -0.24793756006022
1740 -0.24715600542806
1741 -0.246240768974363
1742 -0.245248248707592
1743 -0.244221902877935
1744 -0.24321381722696
1745 -0.242292833994522
1746 -0.241390521877803
1747 -0.240503537920426
1748 -0.239657409261612
1749 -0.238841230328904
1750 -0.238116628781606
1751 -0.237431115179589
1752 -0.236673703013976
1753 -0.235844937290507
1754 -0.234905517491687
1755 -0.233943371255987
1756 -0.233039294986941
1757 -0.232140014350105
1758 -0.23127682627941
1759 -0.230400205967357
1760 -0.229433585899197
1761 -0.2285187723823
1762 -0.227756687311328
1763 -0.227052946815183
1764 -0.226405575913217
1765 -0.225723084356721
1766 -0.224962287082012
1767 -0.22409392990836
1768 -0.223362311080127
1769 -0.222645533850956
1770 -0.221936895517788
1771 -0.221226519820571
1772 -0.220394820054599
1773 -0.219489844026289
1774 -0.218460751185669
1775 -0.217464755052195
1776 -0.216489347588126
1777 -0.215535575270518
1778 -0.214751954985323
1779 -0.214063003057397
1780 -0.2132504787563
1781 -0.212324395906066
1782 -0.211359606579074
1783 -0.210561506346262
1784 -0.20984401887683
1785 -0.209076361421387
1786 -0.20831706332694
1787 -0.207430320903183
1788 -0.206758387386484
1789 -0.206202587738216
1790 -0.205694785859227
1791 -0.204852119592135
1792 -0.203936389590154
1793 -0.203034315997895
1794 -0.202117858107907
1795 -0.201137947968841
1796 -0.200204893969869
1797 -0.19923476647775
1798 -0.19820381166282
1799 -0.197239730490225
1800 -0.196250850879995
1801 -0.195323540290617
1802 -0.19436066221129
1803 -0.193514402003129
1804 -0.192664727752698
1805 -0.191888806844044
1806 -0.191209378524778
1807 -0.190439767757285
1808 -0.189536500346653
1809 -0.188497570321719
1810 -0.187408316291996
1811 -0.186486924314596
1812 -0.185572793933076
1813 -0.18475264998268
1814 -0.183840012438944
1815 -0.182943181208605
1816 -0.181986302445746
1817 -0.181145449177543
1818 -0.18035707356445
1819 -0.17967798624801
1820 -0.178866645884632
1821 -0.177850967686995
1822 -0.176871505777772
1823 -0.175813232400263
1824 -0.174755664323313
1825 -0.173761941459101
1826 -0.172871349348283
1827 -0.172044031367405
1828 -0.171244136892184
1829 -0.170345379189139
1830 -0.169356934724714
1831 -0.168456052437396
1832 -0.167697214132511
1833 -0.167103881467618
1834 -0.166391236991141
1835 -0.165384727315245
1836 -0.164409688711799
1837 -0.163530354286816
1838 -0.162667859767734
1839 -0.161762845342409
1840 -0.16115858152447
1841 -0.160771131021044
1842 -0.160788953303394
1843 -0.160567753517391
1844 -0.159969256891351
1845 -0.158630754391331
1846 -0.157230683200964
1847 -0.155936859048833
1848 -0.154795623340997
1849 -0.153581064835897
1850 -0.15235825866938
1851 -0.151196745912548
1852 -0.15007904385288
1853 -0.149251762031734
1854 -0.148647245396752
1855 -0.148031738578763
1856 -0.147318586490279
1857 -0.146641366433881
1858 -0.1456692673021
1859 -0.144546148559776
1860 -0.1435403895661
1861 -0.142681719363049
1862 -0.141834097796632
1863 -0.140966592997074
1864 -0.139998915908444
1865 -0.139105996171417
1866 -0.138261075562196
1867 -0.137387497722304
1868 -0.136469809654864
1869 -0.135538720926299
1870 -0.134301892164112
1871 -0.133217293222758
1872 -0.13229863491502
1873 -0.131421023483522
1874 -0.130514679891618
1875 -0.129489321791451
1876 -0.12855478316547
1877 -0.127630010646738
1878 -0.126723254740493
1879 -0.125830636219428
1880 -0.124976746929444
1881 -0.123968562279734
1882 -0.122922469125241
1883 -0.121882698519151
1884 -0.120974372906564
1885 -0.120170332640953
1886 -0.119377527801502
1887 -0.118420228337045
1888 -0.117460813040014
1889 -0.116606683015957
1890 -0.115751033609676
1891 -0.115087086777825
1892 -0.114579605235492
1893 -0.11405217994707
1894 -0.112852127338406
1895 -0.111705912403386
1896 -0.110546003216759
1897 -0.109446901238892
1898 -0.108364924514737
1899 -0.107318036245447
1900 -0.106239304501046
1901 -0.105266621521023
1902 -0.104312876907616
1903 -0.103409960292257
1904 -0.102407821214717
1905 -0.101345024660109
1906 -0.100325988932417
1907 -0.099501261142758
1908 -0.0988790382886497
1909 -0.0981078568507922
1910 -0.0971208723029732
1911 -0.0959672864072917
1912 -0.0948095970219003
1913 -0.0937584212234609
1914 -0.092928622989313
1915 -0.0919842918980206
1916 -0.0910713400237828
1917 -0.0900451612829255
1918 -0.0891461704852518
1919 -0.0882910437180267
1920 -0.0872049280449316
1921 -0.0861484848727852
1922 -0.0852605158270006
1923 -0.0843887361458781
1924 -0.0834583859349939
1925 -0.0824822224734737
1926 -0.0814991704188305
1927 -0.0805141157072446
1928 -0.0797078284202554
1929 -0.0788859014083135
1930 -0.0780669698086471
1931 -0.0770345059755824
1932 -0.0760336681936082
1933 -0.0750936435407725
1934 -0.0742183107269048
1935 -0.0732377801363975
1936 -0.0723106004596063
1937 -0.0714575132020036
1938 -0.0704645308146165
1939 -0.0695166013265745
1940 -0.068415504411586
1941 -0.0674012099103458
1942 -0.0664515562858875
1943 -0.065512022070987
1944 -0.0645724990906597
1945 -0.0636025411935238
1946 -0.0627882506610456
1947 -0.0620770849484603
1948 -0.0615767426114261
1949 -0.061179217415812
1950 -0.0605405377894931
1951 -0.0596902144442708
1952 -0.0588974544565506
1953 -0.0579542787766078
1954 -0.0570036505283248
1955 -0.055912643683448
1956 -0.0547271691325474
1957 -0.0535366614877854
1958 -0.0521443774269937
1959 -0.0507232085243829
1960 -0.0492793609503917
1961 -0.0480352475123814
1962 -0.0469820363208219
1963 -0.045985830428669
1964 -0.0449202357235656
1965 -0.0439021640690697
1966 -0.0429290922793183
1967 -0.0418718650617194
1968 -0.0408834130840509
1969 -0.0398135111149213
1970 -0.0388075677649716
1971 -0.0379134056204115
1972 -0.0370823538707111
1973 -0.0364955284017277
1974 -0.0362045209080982
1975 -0.0358476087517621
1976 -0.0352133962680124
1977 -0.0348559996969889
1978 -0.0339712549981656
1979 -0.0326015328117726
1980 -0.0312503905312223
1981 -0.0297091961076665
1982 -0.0283503161507334
1983 -0.0269046332568021
1984 -0.0256997740790634
1985 -0.0245691016395167
1986 -0.0235277316469858
1987 -0.0224564120421237
1988 -0.0215369383014686
1989 -0.020771855236579
1990 -0.0200930859068294
1991 -0.0195192485396889
1992 -0.018631722416029
1993 -0.0173851984574618
1994 -0.0160088235139053
1995 -0.0148615551837618
1996 -0.01395254584543
1997 -0.0129465257192101
1998 -0.011881041479398
1999 -0.0109666603285673
2000 -0.0101275270340032
2001 -0.00943131502078154
2002 -0.0085045070184103
2003 -0.00749320650009851
2004 -0.00635444981769051
2005 -0.00514253593355743
2006 -0.00420857473568607
2007 -0.00354541410404805
2008 -0.00252573190062217
2009 -0.00132176247314386
2010 7.3633755326322e-06
2011 0.00122743308066672
2012 0.00240861994169361
2013 0.00361783662733877
2014 0.00470092265782156
2015 0.00567688684420568
2016 0.00669192648164742
2017 0.00775958749153002
2018 0.00886323126177295
2019 0.00981510960816561
2020 0.0107444751814749
2021 0.0116197825933517
2022 0.0127696334833371
2023 0.0139112849612249
2024 0.0148716230920601
2025 0.0158072486091746
2026 0.0169017463452418
2027 0.0180216273671432
2028 0.0190315121692251
2029 0.0201365075081275
2030 0.021199165710764
2031 0.0223249870065874
2032 0.0233205473787447
2033 0.0244381872157672
2034 0.0252378127287013
2035 0.0258950733403837
2036 0.0269558324093514
2037 0.0280934033634633
2038 0.0289836860971294
2039 0.0298279507754919
2040 0.0309039554670819
2041 0.0321595308934676
2042 0.0334746269955595
2043 0.0346027373770566
2044 0.0356391001406337
2045 0.0367501229209463
2046 0.0378374517647739
2047 0.0389956992326288
2048 0.0401050441509799
2049 0.0411265363663607
2050 0.0422339839816776
2051 0.0433366611076115
2052 0.0443551992257139
2053 0.0450850784535077
2054 0.0460584668257974
2055 0.0471834302158405
2056 0.0482125111554882
2057 0.0490821418662377
2058 0.0501893422529348
2059 0.0512709098750359
2060 0.0523938731412391
2061 0.0533029883724858
2062 0.0540609585625427
2063 0.0546045248427817
2064 0.0554383527802172
2065 0.0566948099729517
2066 0.0582977931064638
2067 0.0595288356184481
2068 0.0603714765623244
2069 0.0610036678954427
2070 0.062031559443446
2071 0.0635523098206321
2072 0.0650321737885568
2073 0.0662408393805305
2074 0.0668473032452952
2075 0.0672571233689958
2076 0.0676111710249095
2077 0.0689354805911726
2078 0.0709462103172015
2079 0.0727096605347175
2080 0.0737238953044298
2081 0.0743678797205596
2082 0.0749967236519481
2083 0.0756509188444038
2084 0.0772124928107176
2085 0.0788081260759797
2086 0.0794683005321824
2087 0.0792434099278123
2088 0.0795016310868583
2089 0.0811732768906711
2090 0.0833076904314643
2091 0.0847631949731469
2092 0.0856721767945744
2093 0.0863493350222233
2094 0.0872211323373927
2095 0.0882292630614903
2096 0.089233929942461
2097 0.0899320925139134
2098 0.091102275505305
2099 0.0925161503527952
2100 0.0938504854248529
2101 0.0950546944097568
2102 0.0964397308133737
2103 0.097747230001347
2104 0.0990064083430421
2105 0.100125495208985
2106 0.100994932637806
2107 0.101955766577705
2108 0.103009949996369
2109 0.104292963256275
2110 0.105586668587423
2111 0.106874346308898
2112 0.108012526816542
2113 0.109005545223835
2114 0.109701617127798
2115 0.110108537296124
2116 0.110316088875205
2117 0.110796749109318
2118 0.110999705517262
2119 0.112094082137656
2120 0.113360741074789
2121 0.114675061593983
2122 0.116311023883952
2123 0.117906321665075
2124 0.119271265956903
2125 0.120797072868866
2126 0.122453864900902
2127 0.124012590088483
2128 0.124915403149425
2129 0.125280056870895
2130 0.12610905767437
2131 0.127131501968641
2132 0.128736758364782
2133 0.130329689807203
2134 0.131748225802088
2135 0.13297029927121
2136 0.134108609202791
2137 0.135099285548679
2138 0.135895480077923
2139 0.136693229839988
2140 0.137567521162243
2141 0.138478337371334
2142 0.138959813190067
2143 0.139686828610455
2144 0.141091926227438
2145 0.142854672062892
2146 0.143894665627763
2147 0.144797462103689
2148 0.146118400317048
2149 0.14755563792772
2150 0.148539196269881
2151 0.148680952726777
2152 0.149328902362679
2153 0.150994372833488
2154 0.152860676070196
2155 0.154191943136851
2156 0.155401535613913
2157 0.156421481321732
2158 0.157704048989714
2159 0.159012890463728
2160 0.160296665054317
2161 0.16121617152865
2162 0.162008392919872
2163 0.162894294544168
2164 0.16418952746663
2165 0.165799566387401
2166 0.167087869225536
2167 0.168071364683341
2168 0.169093561434789
2169 0.170343713606862
2170 0.171507277749424
2171 0.172687789505066
2172 0.173815298673003
2173 0.174835144292246
2174 0.175908023655522
2175 0.176910758525053
2176 0.177914963782786
2177 0.178947042587673
2178 0.179816229476347
2179 0.180893117122411
2180 0.182039418631264
2181 0.183145166566829
2182 0.184148776571166
2183 0.184805241904654
2184 0.186149077548691
2185 0.187855123205526
2186 0.189197688863908
2187 0.190407500960086
2188 0.191568100281715
2189 0.192766642957295
2190 0.194042370475901
2191 0.195366165925819
2192 0.19629661889003
2193 0.196903495692709
2194 0.197917508923139
2195 0.19933434646111
2196 0.200821255100634
2197 0.202292857753902
2198 0.203741828334462
2199 0.205035984870311
2200 0.206260230117067
2201 0.207362647378787
2202 0.208410753846347
2203 0.209662826008984
2204 0.210883859972136
2205 0.212048983635185
2206 0.213222912139585
2207 0.214140767888061
2208 0.214961732016982
2209 0.215539234615605
2210 0.216212109878192
2211 0.216905567689704
2212 0.217728035547254
2213 0.219193086150088
2214 0.220550869704646
2215 0.221782083875015
2216 0.222401640509368
2217 0.223471940813398
2218 0.225619599156438
2219 0.227668247908559
2220 0.22900609531277
2221 0.23004699900198
2222 0.231021044467008
2223 0.231785063019301
2224 0.232834960814636
2225 0.233992370039396
2226 0.235038534549338
2227 0.236243678597368
2228 0.237812737369641
2229 0.23904777592249
2230 0.240032076037236
2231 0.240838952981377
2232 0.241685242858013
2233 0.242704203722597
2234 0.243690544076587
2235 0.244824992754793
2236 0.246281933150019
2237 0.247974479404227
2238 0.249385487039919
2239 0.250763230573232
2240 0.25182040172456
2241 0.252919319194052
2242 0.254020387609551
2243 0.255316836987251
2244 0.256571005294439
2245 0.257827427867607
2246 0.259017639445084
2247 0.260241821335065
2248 0.261484636233267
2249 0.262669386849308
2250 0.263815858094626
2251 0.265010896370582
2252 0.266376387393572
2253 0.26756746416911
2254 0.268807970279045
2255 0.269904628975495
2256 0.270836538829464
2257 0.2720578836782
2258 0.273300869537964
2259 0.274370294509391
2260 0.275531389872654
2261 0.276845140755382
2262 0.278108774492304
2263 0.27941477315645
2264 0.280600311462051
2265 0.281621467685743
2266 0.282567512018005
2267 0.28340401333542
2268 0.284066788760212
2269 0.284954958908214
2270 0.28639938053827
2271 0.287826977486718
2272 0.289261567019481
2273 0.290427112201749
2274 0.291548198613436
2275 0.292730677545513
2276 0.294348789305447
2277 0.295779385665198
2278 0.296903205228618
2279 0.297472449626819
2280 0.298318111704413
2281 0.300033955083881
2282 0.301862738035322
2283 0.302412854556998
2284 0.302623079033547
2285 0.304010025562995
2286 0.305647915169545
2287 0.30722548387291
2288 0.307642078245711
2289 0.30788372648576
2290 0.308845902477692
2291 0.310251213958696
2292 0.312047444742715
2293 0.313314226342981
2294 0.314520451668883
2295 0.316440041257461
2296 0.317554913872068
2297 0.31845909733168
2298 0.31989680288351
2299 0.321196978676907
2300 0.322319404506515
2301 0.3240351783956
2302 0.325211740174297
2303 0.325726240756723
2304 0.326614675848524
2305 0.32854656282742
2306 0.329927576599378
2307 0.330912686839818
2308 0.332047643492827
2309 0.333139323933348
2310 0.334873450208105
2311 0.336232357114823
2312 0.337775939172109
2313 0.338925953930616
2314 0.339921953933722
2315 0.341162982842291
2316 0.342879895622254
2317 0.34279274686643
2318 0.343225464345639
2319 0.345027320260429
2320 0.347283671894023
2321 0.3488780890164
2322 0.349885869786219
2323 0.350877897776078
2324 0.35207500133502
2325 0.353561833969297
2326 0.354509850229633
2327 0.35518981690953
2328 0.356222890211456
2329 0.357651842747598
2330 0.359237244391196
2331 0.3604401601247
2332 0.361829204493678
2333 0.363299974577913
2334 0.364323670375456
2335 0.365578516500762
2336 0.366605721040064
2337 0.367904121555459
2338 0.368950384781905
2339 0.369350090374199
2340 0.36984858432091
2341 0.370753039020798
2342 0.372285315022616
2343 0.373428175052221
2344 0.373964570701069
2345 0.374551407732548
2346 0.375148011283747
2347 0.376516069656115
2348 0.378344459302772
2349 0.378680460820952
2350 0.37929647082659
2351 0.381848358598646
2352 0.385268572428739
2353 0.388051386312163
2354 0.388743765756182
2355 0.389020945135996
2356 0.389582996719905
2357 0.3917303476807
2358 0.393673612218358
2359 0.39417476924369
2360 0.395054563685978
2361 0.397275439287382
2362 0.399415026834
2363 0.400700800023694
2364 0.402004583361804
2365 0.402992718548845
2366 0.403973462530928
2367 0.40534464443885
2368 0.40603580767915
2369 0.4059462978505
2370 0.406092377825716
2371 0.408910031204632
2372 0.411820090336397
2373 0.412697340088056
2374 0.413827659263707
2375 0.415764595338271
2376 0.416985127402345
2377 0.417307183175131
2378 0.418650258927159
2379 0.420541219549693
2380 0.422550395174113
2381 0.42396115816491
2382 0.424669805178826
2383 0.425142406600851
2384 0.426768651373051
2385 0.429364038690426
2386 0.429060000896695
2387 0.428561446199375
2388 0.430444244047849
2389 0.43314011435281
2390 0.43530339009685
2391 0.435803593256717
2392 0.435698916828688
2393 0.436922561388808
2394 0.440179600887003
2395 0.442153132448751
2396 0.442802461510032
2397 0.442902811478595
2398 0.443745613762678
2399 0.445248269996835
2400 0.446743172682225
2401 0.448597606141413
2402 0.450132986416191
2403 0.451754777889179
2404 0.45363713594867
2405 0.454673241921959
2406 0.455198571756103
2407 0.456123105399449
2408 0.456786471312091
2409 0.457227168074607
2410 0.457965829563565
2411 0.460047202688649
2412 0.46204893695992
2413 0.463795255712378
2414 0.465238749122484
2415 0.466714039504814
2416 0.468027012825284
2417 0.469324043780289
2418 0.470912458526933
2419 0.472275691113521
2420 0.473324847990294
2421 0.474620767135688
2422 0.476435067273249
2423 0.477443707143466
2424 0.478496242567792
2425 0.479874006082697
2426 0.480784470559156
2427 0.481894523212753
2428 0.483163174853822
2429 0.484835783101703
2430 0.486803328263757
2431 0.487664081305446
2432 0.488497157034484
2433 0.490352156136955
2434 0.492187736438893
2435 0.493041880515157
2436 0.494285689689367
2437 0.495798240697633
2438 0.496652039868147
2439 0.497943737560406
2440 0.499492003378103
2441 0.500536536303322
2442 0.501683544934062
2443 0.502878222198542
2444 0.503867018760485
2445 0.50482321481977
2446 0.506562496122997
2447 0.508228536634956
2448 0.509426820335671
2449 0.510785818748358
2450 0.51175569488888
2451 0.513024687212824
2452 0.514681973942164
2453 0.516202627666444
2454 0.517320422679046
2455 0.518951802395477
2456 0.520382154725776
2457 0.521421850087236
2458 0.522806386759896
2459 0.524364004267191
2460 0.525651383317884
2461 0.526976298246717
2462 0.528144000550872
2463 0.529111075260343
2464 0.53060165623485
2465 0.531982335798964
2466 0.53333642031809
2467 0.534758861354081
2468 0.535586950706933
2469 0.535159739764866
2470 0.53650576659447
2471 0.538415200894647
2472 0.540697869168172
2473 0.54156614599643
2474 0.542226868424279
2475 0.54426983665839
2476 0.546115788435444
2477 0.547448472070248
2478 0.54719901255078
2479 0.547751559181844
2480 0.55037670068239
2481 0.553090871582716
2482 0.553957173466752
2483 0.55502000414119
2484 0.556676159047576
2485 0.558291625701605
2486 0.559474728392531
2487 0.560872577927167
2488 0.562362240421442
2489 0.563765394538068
2490 0.564614246776434
2491 0.565907035366077
2492 0.567435383890662
2493 0.566947823808561
2494 0.566639462411475
2495 0.568611713029687
2496 0.570805552341712
2497 0.573182410503031
2498 0.573897202566286
2499 0.575081200852687
2500 0.577919193684802
2501 0.579499101978538
2502 0.579167414192332
2503 0.579184218482828
2504 0.581125912351423
2505 0.584325926918417
2506 0.585836375496484
2507 0.584844929072325
2508 0.585691160617666
2509 0.589213406454198
2510 0.591126687538188
2511 0.590234927777232
2512 0.591139388674602
2513 0.593452736099962
2514 0.596114722069068
2515 0.597551999598883
2516 0.598135996946028
2517 0.599097878456261
2518 0.601178684239355
2519 0.603140575440522
2520 0.604806920189483
2521 0.605851177302486
2522 0.607399235744284
2523 0.608550487179494
2524 0.608484560540805
2525 0.609756682010341
2526 0.612035200167557
2527 0.614211328390631
2528 0.61456793622941
2529 0.614483674814288
2530 0.614916578212967
2531 0.617526337408332
2532 0.619928629573441
2533 0.620740074771675
2534 0.621076673562141
2535 0.62334047459506
2536 0.625752527589353
2537 0.626618678601323
2538 0.62768403578911
2539 0.629551180945421
2540 0.631876935701536
2541 0.632227398223575
2542 0.633016262582071
2543 0.634299314193877
2544 0.636755044694299
2545 0.638051012253164
2546 0.638018269670473
2547 0.638409858178252
2548 0.640407520144987
2549 0.641679563929964
2550 0.643631376179797
2551 0.643982776339493
2552 0.644284052118922
2553 0.646569746115859
2554 0.649891095934184
2555 0.651961704451478
2556 0.651370170973371
2557 0.651270436430405
2558 0.653852557604068
2559 0.656845457143402
2560 0.658479362860574
2561 0.658758741698924
2562 0.660025405995654
2563 0.662234588877055
2564 0.664207902034442
2565 0.66509269484369
2566 0.666636757335175
2567 0.668019251937853
2568 0.669460453077697
2569 0.670813313309757
2570 0.671989350667931
2571 0.673081907911649
2572 0.674619421918952
2573 0.676080154901636
2574 0.677373697598919
2575 0.678852297776558
2576 0.68026065820667
2577 0.681855421800942
2578 0.683282703892442
2579 0.684527562968289
2580 0.685924938010817
2581 0.686562769863933
2582 0.6876354649478
2583 0.689838767959671
2584 0.690317170425494
2585 0.690520457774728
2586 0.692610380335063
2587 0.695135593092712
2588 0.695132720978157
2589 0.695853873387931
2590 0.697783145247731
2591 0.699800774096967
2592 0.701718014647076
2593 0.701304111383133
2594 0.701471608853664
2595 0.704386501406264
2596 0.706557655036396
2597 0.705471481905391
2598 0.705847713898013
2599 0.709208012769398
2600 0.711282440219356
2601 0.711315838591937
2602 0.71182822113744
2603 0.71594812204606
2604 0.717528450418381
2605 0.716376765859036
2606 0.717897086629443
2607 0.721245581233893
2608 0.722757199236623
2609 0.723028601596653
2610 0.723383672469407
2611 0.72576156396455
2612 0.727935438942322
2613 0.728864146492732
2614 0.72951117011337
2615 0.730548888967815
2616 0.732671680609252
2617 0.735357139942967
2618 0.735588951378965
2619 0.736795829539746
2620 0.739436849614314
2621 0.741053308191091
2622 0.741867896407355
2623 0.743666692630497
2624 0.745475253394296
2625 0.746073462306124
2626 0.746628593178149
2627 0.748491941163878
2628 0.750875401772082
2629 0.75106228052725
2630 0.751710712308332
2631 0.75301315276098
2632 0.75440177149903
2633 0.756107621741972
2634 0.757431573402212
2635 0.758693106082653
2636 0.760985867341117
2637 0.762744436101755
2638 0.764734078029706
2639 0.766191104176216
2640 0.768085703830007
2641 0.768406332261999
2642 0.768782577405091
2643 0.771830688372877
2644 0.773035500432722
2645 0.773881771305343
2646 0.774826951810415
2647 0.777044126830472
2648 0.779132789158366
2649 0.780143082293575
2650 0.781945647428913
2651 0.783275140627004
2652 0.784712202586734
2653 0.786444515226461
2654 0.787716859089321
2655 0.788783190108131
2656 0.789996693597779
2657 0.791209818357
2658 0.792740483559782
2659 0.794017015875145
2660 0.795924054644327
2661 0.796665735176598
2662 0.798061855379051
2663 0.799812295415712
2664 0.801202469192417
2665 0.802765307720353
2666 0.803630298699255
2667 0.805603609085078
2668 0.806974616800366
2669 0.80841155270111
2670 0.809727323099392
2671 0.811256063914065
2672 0.811668631448987
2673 0.813468973569122
2674 0.814965785573427
2675 0.816389896346311
2676 0.818448494420815
2677 0.819568049952001
2678 0.820771813530567
2679 0.822200672212955
2680 0.823921271974469
2681 0.824668764768131
2682 0.823271685744469
2683 0.82173382896292
2684 0.823845482886762
2685 0.828092531874564
2686 0.829757755370656
2687 0.83099243168538
2688 0.832754910334129
2689 0.833224984049465
2690 0.835278942500279
2691 0.838476064837929
2692 0.840063178750222
2693 0.840769268673829
2694 0.842175083040224
2695 0.843642713445556
2696 0.844508724000961
2697 0.844120912435091
2698 0.84621751299909
2699 0.848611790915915
2700 0.8507731425943
2701 0.852161524556191
2702 0.853164509870116
2703 0.854266130017602
2704 0.854535284208973
2705 0.856659679590396
2706 0.858738464193949
2707 0.860723953053394
2708 0.862331923382586
2709 0.863270864570579
2710 0.865443573899045
2711 0.865893246897302
2712 0.868341784250583
2713 0.868946591739086
2714 0.870444447894568
2715 0.869275276267329
2716 0.869952024213329
2717 0.873907342031371
2718 0.874751946686603
2719 0.876213798807928
2720 0.875949951748201
2721 0.879202965430729
2722 0.881019662714532
2723 0.882608541408549
2724 0.884381370295409
2725 0.885577631441512
2726 0.887726062730936
2727 0.888079777236472
2728 0.889808362205083
2729 0.89208600013046
2730 0.89343137169974
2731 0.894284969250907
2732 0.894513832840634
2733 0.896727994183364
2734 0.899128331902853
2735 0.899808503221039
2736 0.900522214526881
2737 0.902071363722172
2738 0.904013925647289
2739 0.905427510632126
2740 0.906196307663014
2741 0.908023169915647
2742 0.910770701435466
2743 0.911089169312324
2744 0.911602289478351
2745 0.91307452410848
2746 0.915190250913794
2747 0.917745862461606
2748 0.917883217882703
2749 0.920358285209529
2750 0.920554037043291
2751 0.918669028096744
2752 0.921239399808337
2753 0.923494724101465
2754 0.924997137591015
2755 0.924862756168606
2756 0.927124744499534
2757 0.929206190432587
2758 0.932132130548549
2759 0.933998693058483
2760 0.931578135740903
2761 0.933119875969718
2762 0.935296092022149
2763 0.939635268771601
2764 0.940426860594387
2765 0.941537032120116
2766 0.943358509154155
2767 0.945705593616293
2768 0.945417113098402
2769 0.943866212824937
2770 0.947386413163089
2771 0.95000234929861
2772 0.948264905778673
2773 0.950927381481998
2774 0.955253304753463
2775 0.957359965129134
2776 0.956238752486221
2777 0.956993383357198
2778 0.960125110898252
2779 0.958562270159712
2780 0.958833236327965
2781 0.964419870993165
2782 0.967136423573297
2783 0.966871463378278
2784 0.967903546323739
2785 0.969949811071078
2786 0.97237315402582
2787 0.97302521012349
2788 0.973513764835293
2789 0.974496344046115
2790 0.97646302041404
2791 0.975992611423462
2792 0.979001867948204
2793 0.982187851322311
2794 0.98291039840584
2795 0.985436866121046
2796 0.986453029764518
2797 0.987960341162751
2798 0.987973512403384
2799 0.98834855704995
2800 0.990117634052462
2801 0.992393612432989
2802 0.995335916352333
2803 0.994962907935838
2804 0.996395302795195
2805 0.99836334733207
2806 0.995915288087798
2807 0.995391493897667
2808 0.998470068071338
2809 1.0009339227685
2810 1.00071199271311
2811 1.00304523454672
2812 1.00860506582543
2813 1.01024110396895
2814 1.00991919276028
2815 1.00866156901603
2816 1.01266877582259
2817 1.01335334823307
2818 1.0121345622168
2819 1.01767219220024
2820 1.0206164773022
2821 1.02065815211603
2822 1.02227101793579
2823 1.02432306985415
2824 1.02473285745372
2825 1.02657125054544
2826 1.02731301193043
2827 1.0299974725689
2828 1.03002869554337
2829 1.03184644744605
2830 1.03408130440333
2831 1.03462703466109
2832 1.03650994112192
2833 1.0384213244782
2834 1.03988101817416
2835 1.04155126789986
2836 1.04277828793642
2837 1.04275745565519
2838 1.04324702898947
2839 1.0457275737118
2840 1.04884041656584
2841 1.0499722487181
2842 1.05214611616477
2843 1.05378450127913
2844 1.05477637795112
2845 1.0542727648286
2846 1.05435884941609
2847 1.05643840142771
2848 1.05731294140718
2849 1.05713605105377
2850 1.05739199076139
2851 1.06144607972853
2852 1.06378575120623
2853 1.06209757107341
2854 1.06497395433491
2855 1.0689699497804
2856 1.06694444848378
2857 1.06796840048826
2858 1.07280382974546
2859 1.07364060112118
2860 1.07475581851533
2861 1.07741524904837
2862 1.07978741682901
2863 1.07968694438073
2864 1.08142680514495
2865 1.08242625622373
2866 1.0839105946306
2867 1.08565965647556
2868 1.0872929023874
2869 1.08965530002667
2870 1.09107345330942
2871 1.0927725521404
2872 1.0942214608053
2873 1.09534798733468
2874 1.09696870007808
2875 1.09868493116596
2876 1.10025588422643
2877 1.10176905210043
2878 1.10345088706783
2879 1.10487070198247
2880 1.10651369780991
2881 1.10676322904357
2882 1.10894985514187
2883 1.10963909059929
2884 1.11227208697503
2885 1.11165883628666
2886 1.11529098462569
2887 1.11359426047947
2888 1.11737110161523
2889 1.11689096657529
2890 1.11964384551229
2891 1.1198242137056
2892 1.12342456602068
2893 1.12274742904389
2894 1.12620567240835
2895 1.12796890012784
2896 1.12919880374469
2897 1.13013644033344
2898 1.12960818061316
2899 1.1327065252701
2900 1.13425788793095
2901 1.1361624893256
2902 1.13708517081338
2903 1.13882436204809
2904 1.13915537179978
2905 1.13962885609396
2906 1.14021928633241
2907 1.14251520821273
2908 1.14475426359121
2909 1.14652471482936
2910 1.14835971902326
2911 1.14961744132193
2912 1.15004447118888
2913 1.15269719468138
2914 1.15349636346072
2915 1.15351680363444
2916 1.15439745369495
2917 1.15805338555302
2918 1.15890135482165
2919 1.15917737550065
2920 1.16296338060731
2921 1.16176905784187
2922 1.16278070113454
2923 1.165657828767
2924 1.16765636164786
2925 1.16967508493641
2926 1.17216461081344
2927 1.17252304301812
2928 1.17355179606989
2929 1.17627207042767
2930 1.17846606063701
2931 1.1775136526337
2932 1.17896238886569
2933 1.18219063447799
2934 1.18276859995146
2935 1.18547528178704
2936 1.18679049308456
2937 1.18823991078634
2938 1.18711260867739
2939 1.19025557461812
2940 1.1910312842079
2941 1.19373827127659
2942 1.19425759544716
2943 1.19656039718214
2944 1.19826538471907
2945 1.20022006849272
2946 1.20058383733417
2947 1.20085543026961
2948 1.20300505208133
2949 1.20378265363283
2950 1.20538141718093
2951 1.20747180195303
2952 1.20661466495015
2953 1.20631518490504
2954 1.20822618761776
2955 1.21297613262227
2956 1.21418679742772
2957 1.21492406856371
2958 1.21635672871089
2959 1.21763194656471
2960 1.21929501715098
2961 1.22054398085027
2962 1.22315374380258
2963 1.22229485089537
2964 1.22265169833073
2965 1.2277363000264
2966 1.22522741608907
2967 1.22483824588963
2968 1.23136599598528
2969 1.23238464868302
2970 1.23101917545557
2971 1.23450802940821
2972 1.23627739895388
2973 1.23866530069151
2974 1.23970915562321
2975 1.24195343229769
2976 1.24265506094925
2977 1.24206996058262
2978 1.24568107597294
2979 1.24667950036856
2980 1.24694283326737
2981 1.2496461893072
2982 1.25082608506837
2983 1.25190723631023
2984 1.24948995831898
2985 1.25274901719831
2986 1.25578794949507
2987 1.25762808678356
2988 1.25314111181957
2989 1.26056248693
2990 1.26142084369123
2991 1.25949976882388
2992 1.26221496029476
2993 1.26883744539346
2994 1.26743747480101
2995 1.26915415637095
2996 1.27147226663567
2997 1.2705088179181
2998 1.26683451858258
2999 1.27640636047678
3000 1.27687892922162
3001 1.28042500894082
3002 1.28056675910994
3003 1.27866554519127
3004 1.28333136232008
3005 1.28458068502664
3006 1.28476859487792
3007 1.28522431335387
3008 1.28861963470855
3009 1.28918583365141
3010 1.29112340670885
3011 1.2941013301061
3012 1.29533384835805
3013 1.29437770416707
3014 1.29731692226801
3015 1.30037359604059
3016 1.29706407643336
3017 1.3009442909904
3018 1.30372085259801
3019 1.30028323447937
3020 1.3012461617769
3021 1.30652687846383
3022 1.30137246738846
3023 1.3071352578345
3024 1.3054031503939
3025 1.31225599727656
3026 1.30571664967589
3027 1.31322105381623
3028 1.31286758141701
3029 1.31464285470858
3030 1.31891219863207
3031 1.32259373021238
3032 1.31892182652478
3033 1.32171406431211
3034 1.32553695052504
3035 1.32516505729012
3036 1.32428405708508
3037 1.32957484678396
3038 1.32869709914779
3039 1.3309953112217
3040 1.33060388355715
3041 1.33383752619366
3042 1.3354226048523
3043 1.33553873189666
3044 1.33425869796299
3045 1.33935990206005
3046 1.34247030876264
3047 1.34229408322326
3048 1.34348967209815
3049 1.34576908405469
3050 1.34820477376521
3051 1.34990856785181
3052 1.34989805387288
3053 1.35151196884963
3054 1.35493906142875
3055 1.35551238387802
3056 1.35485828426952
3057 1.35606594602456
3058 1.35345731081946
3059 1.35324789516441
3060 1.35679533276123
3061 1.3626545120507
3062 1.35909316491021
3063 1.35591011841888
3064 1.36675310400009
3065 1.35939794435035
3066 1.35131125280731
3067 1.35893072675648
3068 1.37281936939799
3069 1.36498148549914
3070 1.36870474145052
3071 1.37499152503971
3072 1.37580172671115
3073 1.37102050467169
3074 1.37786628369315
3075 1.37950813735579
3076 1.38277510204244
3077 1.38135237484313
3078 1.38581919481692
3079 1.38491041247112
3080 1.3857849529288
3081 1.36889788748927
3082 1.3724269411382
3083 1.38269081867137
3084 1.38702899762999
3085 1.37820369545766
3086 1.38457646958242
3087 1.39545960157253
3088 1.38384331983452
3089 1.37761596362862
3090 1.39226667599903
3091 1.4029786500219
3092 1.39255533709998
3093 1.40136979714352
3094 1.40365622203717
3095 1.40198130731017
3096 1.39674526939517
3097 1.40829441938538
3098 1.41122413840239
3099 1.40700309263168
3100 1.41235965951441
3101 1.41227161526632
3102 1.40738925458657
3103 1.40810214144032
3104 1.4162975098429
3105 1.41715198430465
3106 1.41930184094584
3107 1.42619510604017
3108 1.4260970416275
3109 1.42472690741261
3110 1.42731110074396
3111 1.43046903531971
3112 1.42958402886277
3113 1.43180007252815
3114 1.43667789310932
3115 1.43598968115357
3116 1.43799921741963
3117 1.44017164852864
3118 1.44189894237265
3119 1.44359984786958
3120 1.44485225392093
3121 1.44481615336173
3122 1.44626472263253
3123 1.44840459918371
3124 1.44968622012534
3125 1.44894409989942
3126 1.45305270057006
3127 1.45304311410662
3128 1.45547426371837
3129 1.45713172375524
3130 1.45921145690342
3131 1.45860502577295
3132 1.4611195326538
3133 1.46358991807373
3134 1.46213672207
3135 1.46759151324017
3136 1.46596370781269
3137 1.46839862591461
3138 1.46488309062661
3139 1.47109360884679
3140 1.47169566940245
3141 1.47205878257976
3142 1.47421319899179
3143 1.47150999201062
3144 1.47768617480361
3145 1.47268176651855
3146 1.47951149337566
3147 1.47156447051471
3148 1.48217814517313
3149 1.47594399037936
3150 1.48196315530846
3151 1.48328123371614
3152 1.47323061753889
3153 1.48322540720619
3154 1.48932414066711
3155 1.48645141638026
3156 1.48702321178591
3157 1.49085386266665
3158 1.49166405095439
3159 1.48586946456066
3160 1.49339272802741
3161 1.49388979299901
3162 1.49787408018305
3163 1.49458149165312
3164 1.50072213681484
3165 1.49616120771703
3166 1.49716651927808
3167 1.50452150965978
3168 1.50808283496556
3169 1.51227667269116
3170 1.5135925592758
3171 1.5131294984087
3172 1.51342816285096
3173 1.51315243723945
3174 1.51528090475894
3175 1.51667157545134
3176 1.51927240308803
3177 1.52086051753192
3178 1.52367664209957
3179 1.52401736294531
3180 1.52437397388153
3181 1.52785549871764
3182 1.52876100529543
3183 1.53059385546424
3184 1.53263889521359
3185 1.53133923315027
3186 1.53081980484389
3187 1.53194870370564
3188 1.53532222703775
3189 1.53719736415522
3190 1.53567030689457
3191 1.54054388193454
3192 1.54252211157566
3193 1.54073216257859
3194 1.54253247893149
3195 1.54374576221404
3196 1.54171477570741
3197 1.54217395287929
3198 1.54939153034332
3199 1.54951139594568
3200 1.54931130943198
3201 1.55048126324362
3202 1.55530608404201
3203 1.55366696935803
3204 1.55669464253684
3205 1.56093456420281
3206 1.56188907870641
3207 1.56255069946866
3208 1.56380748071277
3209 1.56417809697014
3210 1.56508784033783
3211 1.56533768639348
3212 1.56727179805245
3213 1.56848615499409
3214 1.57042258358513
3215 1.57344933263915
3216 1.5696088948023
3217 1.56970140174531
3218 1.57005257141031
3219 1.57450460263574
3220 1.57342329511023
3221 1.57566991521363
3222 1.57675322677148
3223 1.5746492647768
3224 1.57761801529851
3225 1.57879979184342
3226 1.57393881839334
3227 1.58857204620107
3228 1.56960399387609
3229 1.57808106662174
3230 1.58993497613524
3231 1.58374341193381
3232 1.58272439591531
3233 1.5941182762001
3234 1.59287509151584
3235 1.58621181658175
3236 1.59919024207747
3237 1.59830703556144
3238 1.59657955252254
3239 1.60211321094282
3240 1.60346133528123
3241 1.60126474554218
3242 1.60762702118681
3243 1.6082301531424
3244 1.60007394704743
3245 1.60617062543222
3246 1.61312579381143
3247 1.60488618614193
3248 1.60942196697784
3249 1.61814279257081
3250 1.61100012587583
3251 1.60946665493158
3252 1.62182330221901
3253 1.6158591871644
3254 1.60065394711597
3255 1.61861483277266
3256 1.6285477984623
3257 1.61236761725864
3258 1.61257374196441
3259 1.62801670332122
3260 1.62396531748168
3261 1.62024040898833
3262 1.63540055380557
3263 1.63446350877235
3264 1.62918043768404
3265 1.63978018645163
3266 1.63831457808602
3267 1.63221655021556
3268 1.64059678184286
3269 1.64101740748839
3270 1.63989364880195
3271 1.64038366119091
3272 1.64583222168367
3273 1.64476717795295
3274 1.650604502628
3275 1.64666750195508
3276 1.64578133170576
3277 1.6534285102024
3278 1.65904214773093
3279 1.6371375607495
3280 1.64218902739859
3281 1.65303369243817
3282 1.6514969912943
3283 1.65447324924374
3284 1.66040427916575
3285 1.65566222610113
3286 1.66159538193825
3287 1.66425546638518
3288 1.66029135319024
3289 1.66285198506942
3290 1.66388605673509
3291 1.67253798888661
3292 1.67502826870502
3293 1.67357717151995
3294 1.67445763404086
3295 1.67357878724249
3296 1.67327742339164
3297 1.6819269875529
3298 1.67374048681595
3299 1.67480318212719
3300 1.68760669825517
3301 1.68273122893445
3302 1.68440136513219
3303 1.69058757611244
3304 1.69138920230796
3305 1.68660115729702
3306 1.68723278091145
3307 1.69207914177679
3308 1.68791983911749
3309 1.68910034297977
3310 1.69599285848098
3311 1.69478899459334
3312 1.69672921479785
3313 1.70056281968758
3314 1.70038496997593
3315 1.70495013290525
3316 1.70519115212968
3317 1.69692972501916
3318 1.68923894626168
3319 1.70394448072543
3320 1.69976118912204
3321 1.68814066582221
3322 1.70247970889645
3323 1.70830348969294
3324 1.67335324011619
3325 1.68891421471583
3326 1.71092160863879
3327 1.68554778649993
3328 1.67443758392536
3329 1.72366950222995
3330 1.69185301932751
3331 1.70083999424883
3332 1.72159195141346
3333 1.70437857536295
3334 1.7195973770119
3335 1.72318009923709
3336 1.71712678593441
3337 1.72059827564464
3338 1.73168205385565
3339 1.72501288939362
3340 1.73012948131044
3341 1.73281826509628
3342 1.73350079463198
3343 1.73381474650434
3344 1.73966913617085
3345 1.73631599748188
3346 1.73169603652174
3347 1.74368156491126
3348 1.74222396487474
3349 1.74021586570559
3350 1.74475624143882
3351 1.74731390059582
3352 1.74295743752534
3353 1.74850696862968
3354 1.74606419308226
3355 1.74347004900271
3356 1.74952970502359
3357 1.74906742445563
3358 1.75380228745295
3359 1.75040419824199
3360 1.74864870192938
3361 1.75397029243564
3362 1.76083806590648
3363 1.7632559150556
3364 1.75736356972274
3365 1.76134008502341
3366 1.76167691421874
3367 1.75673698553786
3368 1.76286446502783
3369 1.76411887764065
3370 1.76667978410129
3371 1.7724668006381
3372 1.77610920648585
3373 1.76700940387791
3374 1.75923238234876
3375 1.77521184134762
3376 1.77085384529339
3377 1.75319182783523
3378 1.77005363559118
3379 1.78308439878898
3380 1.7566626141775
3381 1.7616736698797
3382 1.78605612820816
3383 1.76795334676693
3384 1.73381793587259
3385 1.77345394724152
3386 1.78964409042521
3387 1.76445815451913
3388 1.78200140868194
3389 1.79223829130887
3390 1.7855779269126
3391 1.79466593006905
3392 1.79725719702755
3393 1.7964362179057
3394 1.78350612101374
3395 1.79240123465518
3396 1.79851208915873
3397 1.79340521616031
3398 1.78551382921497
3399 1.79527730548749
3400 1.78606000863057
3401 1.78754274607971
3402 1.79881338496152
3403 1.79846332689411
3404 1.80435160638091
3405 1.79653938870264
3406 1.81744543677011
3407 1.80335029079668
3408 1.79059730929305
3409 1.79407768684142
3410 1.81261081716418
3411 1.80809216158344
3412 1.80240916665383
3413 1.80986451274251
3414 1.81637296736322
3415 1.80807498480891
3416 1.81579177698527
3417 1.82293485213413
3418 1.81583881314337
3419 1.8207292208317
3420 1.81543494328556
3421 1.7977853251447
3422 1.82104986887623
3423 1.82185228429842
3424 1.82259546773231
3425 1.81570016294957
3426 1.83052759354672
3427 1.82128977086467
3428 1.83146932682176
3429 1.82611362609227
3430 1.81771492856733
3431 1.82624174446106
3432 1.83341465071908
3433 1.82709665438406
3434 1.82479784007036
3435 1.84023767653902
3436 1.84307517303608
3437 1.84042020119383
3438 1.83882129434277
3439 1.8443498069281
3440 1.84182328224103
3441 1.83838167198664
3442 1.84029438986841
3443 1.84625095673994
3444 1.83930918748397
3445 1.84203145235412
3446 1.84042393106115
3447 1.84820323473756
3448 1.85436286498318
3449 1.85333952925159
3450 1.85842867709685
3451 1.85800987701669
3452 1.85648209099147
3453 1.86349698573049
3454 1.86579769291502
3455 1.86351604131428
3456 1.86112701646014
3457 1.86352542646347
3458 1.85596056334189
3459 1.84474494350133
3460 1.871788663268
3461 1.86226973679783
3462 1.86034976469124
3463 1.87410899717238
3464 1.87325825662907
3465 1.87503085706637
3466 1.87785971308797
3467 1.88350028279418
3468 1.88535504542105
3469 1.88285630789592
3470 1.88401911647598
3471 1.88128319884973
3472 1.887469260347
3473 1.8929669119265
3474 1.89236007463848
3475 1.89093966225174
3476 1.89333769765537
3477 1.89368850783512
3478 1.9008187240223
3479 1.89193132537424
3480 1.89499823175207
3481 1.89075317749925
3482 1.90019286306002
3483 1.89357200975964
3484 1.89216605656132
3485 1.89052704023628
3486 1.90130886280889
3487 1.88391951039821
3488 1.8679143993412
3489 1.88101145104706
3490 1.90116091404465
3491 1.91325726161548
3492 1.90440108383373
3493 1.8873776166788
3494 1.89813144659471
3495 1.91132918729566
3496 1.90503693523409
3497 1.90802409819868
3498 1.91253045173555
3499 1.90198397058694
3500 1.90822247218385
3501 1.91864430164529
3502 1.91087547872725
3503 1.91739359876477
3504 1.91956915831839
3505 1.91233069267529
3506 1.9002543233663
3507 1.89385429795309
3508 1.90629884179942
3509 1.91726366390563
3510 1.91890467080625
3511 1.91963242892982
3512 1.90491724468218
3513 1.90038092416982
3514 1.92065162040515
3515 1.92624014741311
3516 1.92054283748386
3517 1.93654330686509
3518 1.93522796073079
3519 1.92304354386127
3520 1.92731986477546
3521 1.92997872080437
3522 1.9399438003453
3523 1.93316626367704
3524 1.94356417193231
3525 1.92822265720948
3526 1.94591417306158
3527 1.94176845278371
3528 1.95163674417569
3529 1.94999352767291
3530 1.95256000438042
3531 1.95245742354664
3532 1.95532571828624
3533 1.95650315695077
3534 1.95733840916466
3535 1.95499165246221
3536 1.95394850174524
3537 1.95930118030113
3538 1.95966817506415
3539 1.95225763091851
3540 1.96272695100282
3541 1.96601615486395
3542 1.95304837358182
3543 1.97487643813644
3544 1.96522230795166
3545 1.97487693122603
3546 1.96812392632759
3547 1.97832713934074
3548 1.97582894310587
3549 1.97691316462227
3550 1.97360648414999
3551 1.95932729786859
3552 1.97084940588894
3553 1.9573057433161
3554 1.9820156210425
3555 1.97072472366596
3556 1.98121762995254
3557 1.9792575031244
3558 1.98928319017562
3559 1.98705171589067
3560 1.99412172538394
3561 1.99264429982561
3562 1.98319277892378
3563 1.98356902036192
3564 1.98471888355128
3565 1.98357085543412
3566 1.97039904815119
3567 1.98403208085602
3568 1.96648541358576
3569 1.98780691477414
3570 1.98581289581972
3571 1.98670103407649
3572 1.97277707615411
3573 1.98810688913168
3574 1.97578778290679
3575 1.98732212965768
3576 1.98568217163571
3577 1.98968297315366
3578 1.99713030495223
3579 1.99116957017633
3580 1.98080779289889
3581 1.97028186490515
3582 1.97495115494562
3583 1.96653514481233
3584 2.00420234887057
3585 1.97563913579407
3586 1.95708572421377
3587 2.00318733222744
3588 1.98707771023094
3589 1.96082629244171
3590 1.99297466073376
3591 2.0192425723531
3592 1.97574586228394
3593 1.99517020785788
3594 2.01041616806737
3595 1.98545617913277
3596 1.95959437545667
3597 1.9942193668905
3598 1.98771592482566
3599 1.9942294227303
3600 2.0060891325669
3601 1.9931020490465
3602 1.98849832753383
3603 2.01401684731029
3604 2.00599005948839
3605 2.00803812337836
3606 2.00106363055779
3607 2.01605237570636
3608 2.01688639745027
3609 2.01233828116196
3610 2.01881068898137
3611 2.01954372919623
3612 2.03335117101319
3613 2.0257865823042
3614 2.02477576584351
3615 2.02664853594505
3616 2.03598397696513
3617 2.03538402945923
3618 2.01441040456476
3619 2.02677093215446
3620 2.00518398562311
3621 2.00693331020289
3622 2.01725894638605
3623 2.035345219374
3624 2.03024319538476
3625 2.01420668306068
3626 2.02558102308411
3627 2.03148567917177
3628 2.02268684259913
3629 2.03203183784163
3630 2.05474951114155
3631 2.04052458139019
3632 2.03627633507253
3633 2.0509066539614
3634 2.05111784342078
3635 2.04677969001823
3636 2.05657947636838
3637 2.05461954982008
3638 2.06452313253895
3639 2.05932985868988
3640 2.06725869729783
3641 2.06174884655215
3642 2.07228173598057
3643 2.06507934271551
3644 2.07451258162983
3645 2.066475051195
3646 2.07057986964292
3647 2.07711004959835
3648 2.07449863142257
3649 2.07325076714165
3650 2.07655467154093
3651 2.0764028202145
3652 2.07075861733549
3653 2.08377881678449
3654 2.06847287285691
3655 2.08366978030937
3656 2.0815142273374
3657 2.08011477049057
3658 2.08454242775644
3659 2.0819258341144
3660 2.08436527448323
3661 2.08738750727986
3662 2.07964291475296
3663 2.08172418165849
3664 2.09584841511813
3665 2.08289820061008
3666 2.0860123065826
3667 2.0934766340601
3668 2.08964023591207
3669 2.10095639892985
3670 2.07618200954337
3671 2.09162764090735
3672 2.09245459406831
3673 2.09423074722483
3674 2.09416500105125
3675 2.07383846609526
3676 2.08140561480229
3677 2.08157686938336
3678 2.08277474755386
3679 2.08369791072732
3680 2.07825324460055
3681 2.09032234183845
3682 2.08732114414614
3683 2.07805781804471
3684 2.08835981375013
3685 2.08997705164436
3686 2.0976230382371
3687 2.09690272422759
3688 2.09763661218099
3689 2.1003685334627
3690 2.10322120340129
3691 2.09537776572488
3692 2.10679288731181
3693 2.10224518195956
3694 2.11193231615302
3695 1.78051941992306
3696 1.8653235496679
3697 1.83567185749925
3698 1.84129205345533
3699 1.91784330383968
3700 1.96849388324704
3701 1.95127590587051
3702 1.93773398584826
3703 1.8867783319502
3704 1.93248626402123
3705 1.97799919047219
3706 1.89874218585687
3707 1.93286509880058
3708 1.9873925905939
3709 2.06210395675405
3710 2.01188739413479
3711 1.9844007695371
3712 2.00626425450538
3713 2.00561465256547
3714 2.00135886940794
3715 1.97347850566858
3716 2.00136051237961
3717 2.05070665898469
3718 2.06120888463634
3719 2.07787166326845
3720 2.05704914197368
3721 2.07692559952587
3722 2.08674925086036
3723 2.08265887299656
3724 2.07971598359388
3725 2.07466923676371
3726 2.09051907588555
3727 2.1021502951891
3728 2.09537238615217
3729 2.09163145467122
3730 2.09844440214599
3731 2.10207809383964
3732 2.0931590807979
3733 2.10243940011277
3734 2.099804323732
3735 2.1197276746934
3736 2.1204091652801
3737 2.12044151203125
3738 2.11826906720894
3739 2.11322272469998
3740 2.11955054044882
3741 2.12425692086185
3742 2.10583607966829
3743 2.10670614565417
3744 2.13087630312489
3745 2.12059598127147
3746 2.10811431449617
3747 2.1240593888085
3748 2.128744386255
3749 2.11325468939238
3750 2.14024586417856
3751 2.12149101799206
3752 2.13093742972052
3753 2.12424011766487
3754 2.13540302302145
3755 2.13248290710504
3756 2.13298915498914
3757 2.13871037991903
3758 2.13744855379555
3759 2.15286400328247
3760 2.14714754097166
3761 2.13959359421222
3762 2.1481076282916
3763 2.14310800283582
3764 2.14406809854883
3765 2.15124446649335
3766 2.14290946964871
3767 2.15417437346422
3768 2.14558338924691
3769 2.16142120736965
3770 2.15247725005347
3771 2.15979673393408
3772 2.16217069902696
3773 2.15841478179846
3774 2.16120460441101
3775 2.1671777238986
3776 2.16759162722626
3777 2.16882596673441
3778 2.17337489400731
3779 2.16813034180857
3780 2.17475773897556
3781 2.17359003756104
3782 2.17601900918485
3783 2.17600051356474
3784 2.17944271850047
3785 2.1790614538684
3786 2.17660368544064
3787 2.18236869918782
3788 2.17967753335935
3789 2.17608967257986
3790 2.17467296936325
3791 2.1770988540535
3792 2.18234532436487
3793 2.18238241904552
3794 2.17672237337005
3795 2.18182101950087
3796 2.16872725737964
3797 2.14395361929457
3798 2.17551487513758
3799 2.16525139815394
3800 2.18545705115391
3801 2.18130667910396
3802 2.17858386136605
3803 2.18251609648009
3804 2.18414331284342
3805 2.19382386817439
3806 2.19155234990266
3807 2.19501620015105
3808 2.18813255131807
3809 2.20745888968086
3810 2.19226204814601
3811 2.19859853697002
3812 2.20635651254758
3813 2.19799434671869
3814 2.20499606180638
3815 2.20225444424485
3816 2.18905766233577
3817 2.19668702255269
3818 2.19962296997438
3819 2.19991525254156
3820 2.21239502001502
3821 2.2010976111409
3822 2.2115357642512
3823 2.1912520491197
3824 2.20453173962047
3825 2.21333135898549
3826 2.212854385712
3827 2.21421046300057
3828 2.21949855498998
3829 2.2128317228682
3830 2.21007820858095
3831 2.22554185864584
3832 2.19187622561712
3833 2.20390637771486
3834 2.20727384860085
3835 2.18482073468642
3836 2.21264199451371
3837 2.18206355375501
3838 2.1860388822942
3839 2.22012795457547
3840 2.21001659199279
3841 2.19597721054623
3842 2.22096226952309
3843 2.22495751903595
3844 2.22954657954766
3845 2.22916524715994
3846 2.20431309019472
3847 2.22464382726447
3848 2.21879280910505
3849 2.22217447277759
3850 2.19579773316477
3851 2.23248251660225
3852 2.19669358055915
3853 2.2381893082328
3854 2.19002725234629
3855 2.24490297358013
3856 2.17772846545013
3857 2.24433841278867
3858 2.18741907648733
3859 2.22964217601834
3860 2.21780038492148
3861 2.23688914311463
3862 2.22891778826618
3863 2.22154464722695
3864 2.23685698425238
3865 2.23617831263179
3866 2.24289559845133
3867 2.22856645002916
3868 2.24191941583041
3869 2.24579210271601
3870 2.24656959611469
3871 2.24804192898334
3872 2.25448924967511
3873 2.247114694758
3874 2.24600642778758
3875 2.25233671451094
3876 2.24909658504889
3877 2.25150162286538
3878 2.23526303418954
3879 2.23931881545423
3880 2.24945385890451
3881 2.24637108134367
3882 2.23362766176857
3883 2.23290013013175
3884 2.20727558579818
3885 2.21229325555119
3886 2.18762589602276
3887 2.18454129855858
3888 2.20224652858869
3889 2.20617353104519
3890 2.22995214223673
3891 2.18314626303412
3892 2.26094578612219
3893 2.22814747060616
3894 2.26556275046273
3895 2.22339517955721
3896 2.25531025784312
3897 2.23119641197888
3898 2.24089232468549
3899 2.23388528977315
3900 2.23840261782365
3901 2.24174713124953
3902 2.25966072915919
3903 2.2517392892923
3904 2.26097878959114
3905 2.27612951228803
3906 2.26910483704522
3907 2.27269252772562
3908 2.27108720020172
3909 2.27840425975714
3910 2.27274597793434
3911 2.27781759585574
3912 2.27698287873075
3913 2.2836239656626
3914 2.28751225117727
3915 2.27936147039359
3916 2.27930217232074
3917 2.28122853426149
3918 2.2789167643703
3919 2.28080864243347
3920 2.25317242484572
3921 2.25063269770533
3922 2.278404657304
3923 2.28454727761408
3924 2.26266732342449
3925 2.28216612219308
3926 2.26552420797553
3927 2.26982262146673
3928 2.28243388923529
3929 2.284165979866
3930 2.28633757548696
3931 2.28652759684387
3932 2.25606178174083
3933 2.29311833983273
3934 2.27349283105556
3935 2.28881857917952
3936 2.29299296571104
3937 2.29838747676282
3938 2.28659856698036
3939 2.29076817863981
3940 2.28847151174324
3941 2.29160357818662
3942 2.29294073682923
3943 2.29689948700675
3944 2.29860162661908
3945 2.28247354525709
3946 2.29260525817824
3947 2.30713967927811
3948 2.30028574178878
3949 2.28693532622869
3950 2.30035459037519
3951 2.29975273936259
3952 2.27716276273362
3953 2.2869882638513
3954 2.28914260124712
3955 2.30356884021683
3956 2.2985212787495
3957 2.31276359075143
3958 2.29461068348933
3959 2.29100457072844
3960 2.31262913604417
3961 2.30963003261366
3962 2.3171679598337
3963 2.32109568659735
3964 2.3212248326005
3965 2.32897056555311
3966 2.32615943510934
3967 2.32319609302035
3968 2.32050170012327
3969 2.32687650403409
3970 2.31544015599321
3971 2.3239819210158
3972 2.31076544933812
3973 2.33148804315132
3974 2.32247910407438
3975 2.32420597755063
3976 2.33637445239123
3977 2.33451576845987
3978 2.33441292003367
3979 2.33177844786142
3980 2.33060676429891
3981 2.33433840375268
3982 2.34029916449155
3983 2.33701907683125
3984 2.33616838344858
3985 2.3306228512283
3986 2.322587722133
3987 2.3257332395208
3988 2.32800256863565
3989 2.32506748804171
3990 2.34654889900902
3991 2.31752312907844
3992 2.34659351599474
3993 2.33521162184917
3994 2.33605525399004
3995 2.33366614077793
3996 2.3494402992408
3997 2.35400592654404
3998 2.34272751894359
3999 2.35441722264766
4000 2.33754060929648
4001 2.33140027989187
4002 2.33634994905608
4003 2.34303792814679
4004 2.31258543219557
4005 2.35116114079832
4006 2.34396920530748
4007 2.34444869846153
4008 2.35897405624757
4009 2.34822683949722
4010 2.33258373030721
4011 2.32812551032926
4012 2.32576186547964
4013 2.28543531241974
4014 2.32696900587002
4015 2.33587961921524
4016 2.30674510763747
4017 2.32068172487499
4018 2.30682089258065
4019 2.29103240930918
4020 2.32060529569602
4021 2.32367652025232
4022 2.29758992995185
4023 2.33850844911573
4024 2.33061336216969
4025 2.32259693137085
4026 2.32569551388773
4027 2.33958926515329
4028 2.30324718369488
4029 2.35429011388418
4030 2.27935051609574
4031 2.32089095969873
4032 2.31867952388845
4033 2.30997741781509
4034 2.28686578113066
4035 2.35214351513289
4036 2.31417473157759
4037 2.30553476965831
4038 2.34757729938081
4039 2.36688522639158
4040 2.33780128478086
4041 2.37789434924324
4042 2.34935951100428
4043 2.31801074802886
4044 2.37339734333876
4045 2.36567712736535
4046 2.33563360152865
4047 2.35591373597742
4048 2.38090957506769
4049 2.35954855158451
4050 2.3649286168778
4051 2.37825752434344
4052 2.37472446334827
4053 2.3680158166349
4054 2.38090710125355
4055 2.37592550282518
4056 2.37596205342391
4057 2.38429485567121
4058 2.37556394141579
4059 2.37247433594731
4060 2.38376915883167
4061 2.3707452575158
4062 2.36807389698685
4063 2.38185946442123
4064 2.37343071521283
4065 2.37469828717866
4066 2.3823169307679
4067 2.3812634505094
4068 2.38275384673402
4069 2.38125003974762
4070 2.38384641683541
4071 2.38786625734742
4072 2.39054832785197
4073 2.3847612927451
4074 2.38484126772638
4075 2.37918619066757
4076 2.39152451884217
4077 2.38930668538849
4078 2.38774110778502
4079 2.40093283351131
4080 2.38747388236812
4081 2.36476524445553
4082 2.40023016649924
4083 2.35542738293295
4084 2.36086952418394
4085 2.38215842035809
4086 2.36647875648443
4087 2.33851540039285
4088 2.38843157823989
4089 2.39705791678609
4090 2.3700308613756
4091 2.3941619427013
4092 2.39729362341931
4093 2.38634965107471
4094 2.39060448202614
4095 2.39693783713053
4096 2.37920139682584
4097 2.39723741133402
4098 2.40390603298144
4099 2.39608751063974
4100 2.40214818904551
4101 2.40792303594707
4102 2.41337503918148
4103 2.41053686504338
4104 2.40166498483621
4105 2.37937620438853
4106 2.40061524718044
4107 2.39455885228545
4108 2.38323764311813
4109 2.39587018663498
4110 2.4084274016629
4111 2.36893883279419
4112 2.4141711187088
4113 2.40270144818047
4114 2.40339005883901
4115 2.41838847812436
4116 2.41066447951364
4117 2.4188793955317
4118 2.41337540167144
4119 2.40853637073775
4120 2.41745016886477
4121 2.42414906933677
4122 2.40576651237306
4123 2.40399320103453
4124 2.42187714882119
4125 2.40253223978026
4126 2.4139551904782
4127 2.42008144705739
4128 2.41451391972165
4129 2.39811490896667
4130 2.40619407839835
4131 2.3954529267699
4132 2.3853849956719
4133 2.38685113007755
4134 2.40469981445741
4135 2.38893584764246
4136 2.37981128500975
4137 2.41472727439666
4138 2.3832936282893
4139 2.41523253393341
4140 2.41853388848411
4141 2.397798217624
4142 2.40806412397623
4143 2.40362208026702
4144 2.24794683967301
4145 2.30087332318562
4146 2.38610651184233
4147 2.32943589702851
4148 2.32412889317633
4149 2.38935967028474
4150 2.35023806350863
4151 2.31630813343718
4152 2.37680008858788
4153 2.35108963080097
4154 2.37060085048753
4155 2.32962721827526
4156 2.35567174549533
4157 2.38061982708152
4158 2.36211899172518
4159 2.40370914758306
4160 2.37704953858815
4161 2.37788186959264
4162 2.39988615800016
4163 2.37597584412022
4164 2.39191353704913
4165 2.38639832735134
4166 2.39661905281151
4167 2.38862073816714
4168 2.38467420001171
4169 2.40334958912659
4170 2.3958734236105
4171 2.38653151270139
4172 2.42071900027379
4173 2.39874733446387
4174 2.40175268515772
4175 2.39608301802843
4176 2.38763266814201
4177 2.39076193701935
4178 2.41092337569618
4179 2.41209520611134
4180 2.39677149074856
4181 2.37993352906644
4182 2.4026151530105
4183 2.36307938172929
4184 2.40052484377853
4185 2.41819428709402
4186 2.38907920787038
4187 2.37720794710806
4188 2.42054695633073
4189 2.41289937459853
4190 2.41260465550417
4191 2.40369245091462
4192 2.42211474113083
4193 2.434323575556
4194 2.43007876736537
4195 2.43247961202741
4196 2.42992993901921
4197 2.4223924960315
4198 2.4368117560321
4199 2.42455641371391
4200 2.42205571852844
4201 2.44589513570625
4202 2.43402204818691
4203 2.41679500243742
4204 2.44344060238057
4205 2.42479358414815
4206 2.43661351968945
4207 2.45014451096491
4208 2.42183767918097
4209 2.43204852431174
4210 2.43958579896165
4211 2.43643949307032
4212 2.42918052186705
4213 2.44608744844043
4214 2.4167019697347
4215 2.41752725375373
4216 2.43699255559901
4217 2.39256932036091
4218 2.40515974952238
4219 2.43350609277567
4220 2.39159893659638
4221 2.38560872953282
4222 2.42424304582264
4223 2.40015765099717
4224 2.40163005014592
4225 2.43609863390977
4226 2.37276214832539
4227 2.41193091930892
4228 2.41102325361048
4229 2.44675022764515
4230 2.42313067002873
4231 2.40139963844415
4232 2.42480027342647
4233 2.39281690105453
4234 2.41490419230858
4235 2.38594159824191
4236 2.42907307984812
4237 2.41411809610309
4238 2.41672653407571
4239 2.41824472110768
4240 2.43913804431635
4241 2.40203610636815
4242 2.44264023183787
4243 2.39430323933777
4244 2.41316760806479
4245 2.38625054344733
4246 2.41612194677951
4247 2.32317926322689
4248 2.43546931636935
4249 2.37884372613346
4250 2.4417190488564
4251 2.38363417573502
4252 2.46461056781125
4253 2.4242801325578
4254 2.45431809580258
4255 2.41584709459542
4256 2.44322963653551
4257 2.4373287260166
4258 2.45218397250011
4259 2.4225731954562
4260 2.44584995595828
4261 2.45908485342133
4262 2.45809445487493
4263 2.4562879382877
4264 2.46643895886429
4265 2.46813974557024
4266 2.47198773604806
4267 2.46523049677998
4268 2.47594331777054
4269 2.47537390317872
4270 2.47179492148914
4271 2.4804522561897
4272 2.46395167773261
4273 2.46088127733689
4274 2.48169216404065
4275 2.46450861248415
4276 2.47488550114767
4277 2.47606714177298
4278 2.46768663219596
4279 2.47665241452988
4280 2.4707023176795
4281 2.46771631287775
4282 2.47328162976035
4283 2.44741008298432
4284 2.47251983311149
4285 2.44355959816669
4286 2.46949955409262
4287 2.45633039537859
4288 2.47588471362049
4289 2.46058522617729
4290 2.4773734951684
4291 2.47158883323828
4292 2.48908601320593
4293 2.47812853840098
4294 2.48331622865084
4295 2.47942829377142
4296 2.48568695978751
4297 2.4886269057919
4298 2.48955534541862
4299 2.49248158482677
4300 2.4969682927998
4301 2.48460371101405
4302 2.49559096087237
4303 2.48633364741573
4304 2.47645389709195
4305 2.49215830382015
4306 2.4768539786273
4307 2.49415241281043
4308 2.49036123032481
4309 2.48125174900383
4310 2.48364350808565
4311 2.49629599040879
4312 2.50306656915274
4313 2.4824542315506
4314 2.49221823099648
4315 2.49466959855766
4316 2.50087275348744
4317 2.46884944543443
4318 2.47886827516493
4319 2.47807591678074
4320 2.46721918095494
4321 2.44771912556805
4322 2.49539054794836
4323 2.42882395537351
4324 2.49839370181833
4325 2.46443948701126
4326 2.47142509010089
4327 2.50387978136112
4328 2.48974479632271
4329 2.45858759495684
4330 2.49045859360614
4331 2.50102404016441
4332 2.46988335302735
4333 2.4844084129322
4334 2.49624134206898
4335 2.46916405327163
4336 2.46829774832735
4337 2.50870673225016
4338 2.47223239757211
4339 2.47978134616125
4340 2.47833913110889
4341 2.51008110627434
4342 2.48203956676559
4343 2.50015283430023
4344 2.48820931584576
4345 2.49367352063361
4346 2.50076961396717
4347 2.50910848441535
4348 2.4858097899755
4349 2.50835435057407
4350 2.49020806013411
4351 2.51147868171388
4352 2.47957583524293
4353 2.50696233961805
4354 2.47955831096724
4355 2.51603384570253
4356 2.45592165109995
4357 2.51611434155714
4358 2.4712712583682
4359 2.52223847157058
4360 2.48977450304342
4361 2.49583206343528
4362 2.5120594447164
4363 2.50269012971762
4364 2.52177499074506
4365 2.50848393823713
4366 2.5090466822086
4367 2.51413088331257
4368 2.52697197198901
4369 2.51734986837618
4370 2.52402576163534
4371 2.52331251975621
4372 2.52243113310846
4373 2.51755387690598
4374 2.51722803476842
4375 2.49999927752756
4376 2.5044953336032
4377 2.498190388966
4378 2.51741031858947
4379 2.47865781853226
4380 2.52852053565252
4381 2.4798600393894
4382 2.51741782743086
4383 2.43747002992125
4384 2.52655925943927
4385 2.46631307447928
4386 2.5344845640583
4387 2.43514897911435
4388 2.51631352533845
4389 2.4557403684669
4390 2.50066901876498
4391 2.44029907597303
4392 2.45012486889757
4393 2.47810479245319
4394 2.45969110255842
4395 2.50739567434329
4396 2.45270952392783
4397 2.52570441969403
4398 2.45679679058617
4399 2.50617654951244
4400 2.50478014206391
4401 2.4902489304482
4402 2.47654701128998
4403 2.52648115523964
4404 2.48996144518508
4405 2.50096947931843
4406 2.50558849525705
4407 2.50154803488785
4408 2.43910115633049
4409 2.52927346114969
4410 2.4796959945675
4411 2.47930376081249
4412 2.45767595075621
4413 2.5261630396484
4414 2.50142157384671
4415 2.53948252511629
4416 2.50646655459487
4417 2.48716568580526
4418 2.48279621346503
4419 2.47710609521618
4420 2.4929972479139
4421 2.4507918061158
4422 2.54192521982093
4423 2.48669318745733
4424 2.51378375798345
4425 2.47736186501955
4426 2.4972925202495
4427 2.51614844838525
4428 2.50870038700912
4429 2.54002767769872
4430 2.50495787185701
4431 2.53392723838379
4432 2.51110598812149
4433 2.5432046833079
4434 2.51381231435959
4435 2.54332750407427
4436 2.52196030641228
4437 2.51947358820361
4438 2.52710001139201
4439 2.55029647892141
4440 2.54951440607741
4441 2.54670895200795
4442 2.5448525591052
4443 2.5445549574061
4444 2.54685986145436
4445 2.54850937712717
4446 2.55213107142706
4447 2.53403027617537
4448 2.54007074718552
4449 2.52851074701837
4450 2.52976708864308
4451 2.51804194127234
4452 2.54907036408596
4453 2.52565370161888
4454 2.51538504997572
4455 2.52581048090375
4456 2.49253386178868
4457 2.49184066018326
4458 2.53681314909679
4459 2.5223512565549
4460 2.4978890808245
4461 2.54514788221504
4462 2.51913522743286
4463 2.53610946139644
4464 2.53318172593822
4465 2.5475476449513
4466 2.55202294127331
4467 2.55669010386176
4468 2.55737101746256
4469 2.56032928978136
4470 2.55142022759451
4471 2.55323885470454
4472 2.55285512506443
4473 2.56214992160102
4474 2.56093010109166
4475 2.56650720522837
4476 2.56208505426772
4477 2.55841888197633
4478 2.55335681423234
4479 2.54673625695222
4480 2.55075575123086
4481 2.53444831426972
4482 2.55791427883823
4483 2.50888308270964
4484 2.56021197781717
4485 2.51616075313909
4486 2.56350733669578
4487 2.53819357587077
4488 2.56265269626378
4489 2.5346426557987
4490 2.56164217903162
4491 2.54048028562315
4492 2.54281775812715
4493 2.54221553094964
4494 2.55997555448836
4495 2.53674762846613
4496 2.55604272447836
4497 2.55941412201255
4498 2.53414250634575
4499 2.54021417118537
4500 2.54540881519533
4501 2.54775731780776
4502 2.5518328194015
4503 2.54471470561527
4504 2.53131098360548
4505 2.54242849178383
4506 2.55011381842817
4507 2.55613765038145
4508 2.5410892862594
4509 2.55684719362219
4510 2.55837942069645
4511 2.55519453449899
4512 2.55773615347911
4513 2.54299880557104
4514 2.55218899010917
4515 2.55657619183895
4516 2.55771184518401
4517 2.55617902001998
4518 2.55367383950633
4519 2.55224224822647
4520 2.55238693564265
4521 2.56200899339354
4522 2.56463758484723
4523 2.56318490887456
4524 2.55196935470757
4525 2.56442155026234
4526 2.57266999143169
4527 2.54383383193601
4528 2.56166530225789
4529 2.52819289466038
4530 2.55611284746701
4531 2.55696116726285
4532 2.56198829818597
4533 2.54932100221083
4534 2.55403300923921
4535 2.53313776487339
4536 2.56236361993506
4537 2.52943558091808
4538 2.54509132978547
4539 2.53751826051683
4540 2.54373381885127
4541 2.52792826150013
4542 2.55974555793738
4543 2.55582266233579
4544 2.52257636378684
4545 2.56785035962005
4546 2.54723108640263
4547 2.54501378728995
4548 2.5568435177255
4549 2.5726243830716
4550 2.54269584220003
4551 2.53724311022156
4552 2.58533188936896
4553 2.56604214067266
4554 2.5468903064479
4555 2.57432729451983
4556 2.54914044621212
4557 2.56163646305606
4558 2.5545634957469
4559 2.57354754255673
4560 2.54954945602515
4561 2.565403041062
4562 2.53398612823701
4563 2.53206613030108
4564 2.54916156867137
4565 2.44285659164166
4566 2.38996537447867
4567 2.36410532275803
4568 2.47611869500762
4569 2.5132962385243
4570 2.38684885732159
4571 2.4650280617932
4572 2.4472665681554
4573 2.43642774410146
4574 2.52933555467306
4575 2.43069379532664
4576 2.51894164139094
4577 2.48234730065997
4578 2.52002117409421
4579 2.54656561813499
4580 2.51543445506637
4581 2.55368413767366
4582 2.53175423847954
4583 2.49644898124314
4584 2.52997553723809
4585 2.52835524786489
4586 2.51767373729155
4587 2.52589309295378
4588 2.56008328170323
4589 2.53698484505756
4590 2.49168567113243
4591 2.55919627856296
4592 2.54134910648606
4593 2.53093949224261
4594 2.54079798792597
4595 2.56165979493685
4596 2.52969109639075
4597 2.52846130639449
4598 2.53185624220725
4599 2.55480309449362
4600 2.53424163049572
4601 2.55614552452143
4602 2.5513091218609
4603 2.55378119852989
4604 2.55105285007251
4605 2.55984082307811
4606 2.56127861254548
4607 2.56183728878028
4608 2.55696363012144
4609 2.55664476678066
4610 2.567734184435
4611 2.52970291725942
4612 2.57925806121643
4613 2.52084763166778
4614 2.56470656260069
4615 2.53950088259006
4616 2.57717679917724
4617 2.54471812598416
4618 2.56794390251066
4619 2.58236023116172
4620 2.5766923084581
4621 2.58238791196526
4622 2.56404997314758
4623 2.58659570321542
4624 2.55626189375318
4625 2.5884977131482
4626 2.55785946305267
4627 2.58602245379981
4628 2.57722402579384
4629 2.58047083283004
4630 2.58762401772437
4631 2.55281342692924
4632 2.58047728304158
4633 2.56835208997917
4634 2.54690574933375
4635 2.56552331011996
4636 2.58250190946503
4637 2.53034194994092
4638 2.54600503383505
4639 2.57795890077219
4640 2.5565303654585
4641 2.5509470904267
4642 2.57638653441495
4643 2.58325075112887
4644 2.55192480291685
4645 2.58146345566136
4646 2.57258717063405
4647 2.5702002645823
4648 2.55926001080808
4649 2.59301463557121
4650 2.58176255023972
4651 2.5942980176164
4652 2.58471277290287
4653 2.56768640787785
4654 2.58460871237028
4655 2.57079564829073
4656 2.58663036738807
4657 2.57349504128118
4658 2.59088106283746
4659 2.55187575907333
4660 2.58447003510507
4661 2.58543803409029
4662 2.59261331622532
4663 2.60536429515218
4664 2.59381832843012
4665 2.59208142190214
4666 2.59856800288954
4667 2.60510079266787
4668 2.59916048307901
4669 2.60477078980913
4670 2.57934881651531
4671 2.57581671030491
4672 2.5853490459615
4673 2.58714846143356
4674 2.57171616868665
4675 2.60252636589093
4676 2.59073028068821
4677 2.5674058847821
4678 2.57740164720203
4679 2.55176531926569
4680 2.5812885000048
4681 2.56882771986513
4682 2.57057329731507
4683 2.5212412107416
4684 2.52918378852981
4685 2.50940019127391
4686 2.51568177630308
4687 2.53676260606644
4688 2.53932681290813
4689 2.56491643640803
4690 2.58710499884852
4691 2.56014543115855
4692 2.52834347663861
4693 2.54297513859277
4694 2.52873301790381
4695 2.56204177153776
4696 2.54604219672892
4697 2.55963817847378
4698 2.57787336973663
4699 2.556243053799
4700 2.5574703995112
4701 2.56819030637468
4702 2.52427256241043
4703 2.5123336715929
4704 2.55121714867533
4705 2.52141481021342
4706 2.57824891871471
4707 2.51514194269531
4708 2.58471538690736
4709 2.51393201572932
4710 2.54206248366684
4711 2.50971092753826
4712 2.5644714125847
4713 2.43741546269491
4714 2.59002326259458
4715 2.47296517729449
4716 2.55489864793554
4717 2.50141638551277
4718 2.5542069170829
4719 2.51096208368102
4720 2.52667913600464
4721 2.58319735367762
4722 2.55208472395687
4723 2.50294055798846
4724 2.55992383997387
4725 2.58495857891044
4726 2.53772772650358
4727 2.52915790556791
4728 2.58808318290547
4729 2.56391881516103
4730 2.54970518107584
4731 2.59095018966116
4732 2.56305492335725
4733 2.55709759701014
4734 2.58871663054654
4735 2.58486651170793
4736 2.57422870156999
4737 2.58254568091067
4738 2.61292523656843
4739 2.58707145796967
4740 2.47663178187573
4741 2.54410690050275
4742 2.56790799612631
4743 2.54956275336672
4744 2.55202346069581
4745 2.57322503753236
4746 2.52685832202983
4747 2.55437762023263
4748 2.52010450682934
4749 2.51880472052752
4750 2.55752422961708
4751 2.54386495548542
4752 2.58057457782378
4753 2.51570619763269
4754 2.55872381934669
4755 2.52536003309333
4756 2.55910171417176
4757 2.53868990492918
4758 2.5310284812387
4759 2.5842279583529
4760 2.54304520339731
4761 2.60349002556415
4762 2.55069244060506
4763 2.57217653375948
4764 2.58615506555342
4765 2.57897787137207
4766 2.59689000928873
4767 2.59692064869661
4768 2.59238337946816
4769 2.60740187571574
4770 2.5804287055779
4771 2.57483014707311
4772 2.57066075135012
4773 2.59919571144142
4774 2.60504590437663
4775 2.60125403176839
4776 2.60945924779357
4777 2.61241260396418
4778 2.60725691166663
4779 2.6111805702831
4780 2.61981175078499
4781 2.62118808359844
4782 2.61839159743352
4783 2.61723427286968
4784 2.62155483629897
4785 2.61967614360648
4786 2.62376606692593
4787 2.62162735986875
4788 2.61705835634247
4789 2.62141497512324
4790 2.61909296089527
4791 2.61953681129468
4792 2.62201895683129
4793 2.62635786437103
4794 2.62375786246996
4795 2.62693286903628
4796 2.62668864765157
4797 2.62523720313081
4798 2.63012306091201
4799 2.62013170965414
4800 2.62651645001419
4801 2.62434773397546
4802 2.61356526118978
4803 2.6214636658741
4804 2.62369230670627
4805 2.60867699803694
4806 2.60174076368614
4807 2.62151214926698
4808 2.60400673160778
4809 2.60483148534629
4810 2.62016666987235
4811 2.60725143745178
4812 2.59671980634474
4813 2.6210224477427
4814 2.61298668022576
4815 2.61581944582373
4816 2.62311334967404
4817 2.62591216303129
4818 2.62170611282467
4819 2.62422228866619
4820 2.61012923212114
4821 2.60507278163245
4822 2.60231193572437
4823 2.58956492181836
4824 2.57832634247456
4825 2.60881934280007
4826 2.61051259869383
4827 2.58088423471731
4828 2.56043835864909
4829 2.61314404499316
4830 2.5566306565681
4831 2.56946280048129
4832 2.60131666364343
4833 2.58699825750742
4834 2.58107279944398
4835 2.62276107758341
4836 2.60099221728131
4837 2.57671782711647
4838 2.61004462844607
4839 2.61645346162985
4840 2.61588387190694
4841 2.59387675522643
4842 2.63535819739129
4843 2.60888326274081
4844 2.63247765804609
4845 2.62582972564443
4846 2.62888200635079
4847 2.61513107446506
4848 2.63617301495875
4849 2.62688255910096
4850 2.62672995559123
4851 2.63905796936317
4852 2.62685384869563
4853 2.63856531752048
4854 2.61952635508906
4855 2.6278181982168
4856 2.62978822221518
4857 2.63533624527747
4858 2.63355609493479
4859 2.63533919835861
4860 2.64525222359989
4861 2.64852079126283
4862 2.63203697077166
4863 2.63537326641474
4864 2.63139740057441
4865 2.6401079158039
4866 2.63466748882623
4867 2.63716112457918
4868 2.64511501479844
4869 2.63717242721602
4870 2.6429303578403
4871 2.63634730566229
4872 2.60200181663522
4873 2.63163453391375
4874 2.6421526385537
4875 2.62656755999802
4876 2.60998464137867
4877 2.64591614200695
4878 2.62935813637722
4879 2.64689397999713
4880 2.63773931669815
4881 2.64660015450955
4882 2.64898642518355
4883 2.64974244216759
4884 2.64473417068675
4885 2.62994941920127
4886 2.65183744464272
4887 2.64932587921022
4888 2.64158799424799
4889 2.6480862681124
4890 2.65931135304424
4891 2.65696304687096
4892 2.6567644554687
4893 2.65436473426922
4894 2.6591129025627
4895 2.6618537476966
4896 2.66292713902865
4897 2.65594249467454
4898 2.6530514380968
4899 2.6574646643258
4900 2.66218348884421
4901 2.65173338077085
4902 2.64728249902121
4903 2.64748319751006
4904 2.64304911250973
4905 2.65236371374903
4906 2.50314649358298
4907 2.58965249110214
4908 2.6346632382686
4909 2.55036199141067
4910 2.62285021172868
4911 2.5608105115091
4912 2.6154437915226
4913 2.59835064020567
4914 2.61024974857108
4915 2.58265993474984
4916 2.58386147233712
4917 2.62189021496018
4918 2.56589922052695
4919 2.6128723242195
4920 2.54627146964564
4921 2.63723667710872
4922 2.57553879168557
4923 2.65234810106231
4924 2.57344101064576
4925 2.63831733893386
4926 2.61126389361467
4927 2.65257184064587
4928 2.63521246240987
4929 2.63276239435794
4930 2.60841001477775
4931 2.63643006967033
4932 2.62262097530184
4933 2.6330638119934
4934 2.63009714273847
4935 2.64611548350051
4936 2.64342405143311
4937 2.62180838472507
4938 2.64757937009262
4939 2.65566499470717
4940 2.64264669992077
4941 2.65643534866284
4942 2.65765902964162
4943 2.64073749112836
4944 2.63038130136541
4945 2.63545534851453
4946 2.65304116586404
4947 2.64379581204349
4948 2.65896761199732
4949 2.6375741404282
4950 2.6393769888253
4951 2.64914998293212
4952 2.64800617638009
4953 2.65163462595032
4954 2.63415751603898
4955 2.62122608567069
4956 2.63199558368429
4957 2.66156872808834
4958 2.62892680403302
4959 2.62902251583702
4960 2.65624715535281
4961 2.6666949006945
4962 2.64442154563519
4963 2.64388509986681
4964 2.66136285101783
4965 2.65637976624266
4966 2.64215320186534
4967 2.65377698093964
4968 2.64927469039734
4969 2.66836976558452
4970 2.66292716802665
4971 2.63809295319368
4972 2.65102822248024
4973 2.65937671714475
4974 2.65561476657293
4975 2.62180041786651
4976 2.65597706783683
4977 2.62761433051336
4978 2.6443176549516
4979 2.65685892392399
4980 2.64636685488449
4981 2.67105874398491
4982 2.66299462257897
4983 2.66860695739458
4984 2.67455956846605
4985 2.67001657346777
4986 2.66492452472284
4987 2.67473366095076
4988 2.68031032971858
4989 2.66635006561695
4990 2.68057687837905
4991 2.6685997874001
4992 2.67430273339274
4993 2.66770885731098
4994 2.66669597565403
4995 2.66490343646665
4996 2.66807154537474
4997 2.66802787622589
4998 2.65959871434409
4999 2.6834007510233
5000 2.66789017355276
};




\nextgroupplot[
title={Beta},
xlabel={iterations},
xmin=-250, xmax=5250,
ymin=0.6, ymax=1.7,
width=\figurewidth,
height=\figureheight,
ytick={0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD + Adam with $\gamma^{\text{Adam}}=10^{-2}$}, {Adam with $\gamma=10^{-2}$}, {Adam with $\gamma=5 \times 10^{-3}$}}
]
\addplot [semithick, color0]
table {%
0 -1.5617427981303
1 -0.12782827723744
2 0.226492732714662
3 0.324685192839038
4 0.385114388416929
5 0.45876884072732
6 0.493976517427246
7 0.51981862680601
8 0.534005012938167
9 0.549254541528931
10 0.569337355981736
11 0.579314990276424
12 0.587368853962146
13 0.593838481342366
14 0.600107669409455
15 0.605823273923451
16 0.611391377169365
17 0.616820592489514
18 0.62256288261325
19 0.628925013204799
20 0.635859396189435
21 0.639910902982144
22 0.643412809962477
23 0.648077782768985
24 0.652591356019201
25 0.656838001717724
26 0.661321902319122
27 0.665566934044834
28 0.668916443541025
29 0.673295885257312
30 0.677636933766333
31 0.681247774813025
32 0.684958014700902
33 0.689066068440633
34 0.693548946980417
35 0.699027592899481
36 0.703758737825636
37 0.70842945871104
38 0.712348765640202
39 0.715795391967908
40 0.719911446618597
41 0.723836606043169
42 0.728522257369258
43 0.732898032772791
44 0.736675120339284
45 0.741113348637766
46 0.74533620682431
47 0.750058931285892
48 0.755002828062097
49 0.75956871990931
50 0.763405368703708
51 0.767929367252365
52 0.771767034727292
53 0.776717531316979
54 0.780545190427072
55 0.784125244820341
56 0.787708782205897
57 0.792196795682081
58 0.79708996310332
59 0.800912916506167
60 0.80598829524703
61 0.80954122191513
62 0.813772175757969
63 0.81810828913338
64 0.823161381304203
65 0.827926270977407
66 0.831707912616774
67 0.836292171715263
68 0.840874571314588
69 0.844981003006663
70 0.849036811671923
71 0.852939489074079
72 0.856521256897155
73 0.86038221790954
74 0.86466983187962
75 0.868821057216401
76 0.873013046650017
77 0.8771640436894
78 0.880657841830639
79 0.884512559471189
80 0.88841073094374
81 0.892561908766596
82 0.89742445895754
83 0.902491993472568
84 0.906553382779178
85 0.909744266880246
86 0.913887520982242
87 0.917169858262954
88 0.921197381969342
89 0.925302373597431
90 0.928532872874586
91 0.932045243150737
92 0.935489075991392
93 0.940648471831304
94 0.944231553843767
95 0.94869064989212
96 0.953637216757156
97 0.957790091297087
98 0.95987263073147
99 0.963302757662684
100 0.968103056041316
101 0.972085271737832
102 0.975643725471831
103 0.980667027122089
104 0.985935694249389
105 0.990735513632693
106 0.994478196010825
107 0.999049587842368
108 1.00375052736876
109 1.00782097452099
110 1.01201057166308
111 1.01526712731418
112 1.01966478806151
113 1.02221251645147
114 1.0259529682205
115 1.03011688323086
116 1.03448880115851
117 1.03836023420654
118 1.04154728202815
119 1.04466013896305
120 1.04864818871079
121 1.05245827459172
122 1.05563949279829
123 1.0599245256205
124 1.06385472165054
125 1.06760006968667
126 1.07109281712357
127 1.0747822514166
128 1.07835620116381
129 1.08232586843849
130 1.08687269727706
131 1.0896722996912
132 1.09197309689927
133 1.09546292011435
134 1.10316486820496
135 1.1064811756398
136 1.11098586533116
137 1.11411709669517
138 1.117221051059
139 1.12115799115678
140 1.12444200833373
141 1.12722320129992
142 1.13169319185103
143 1.13448081770538
144 1.13816163170727
145 1.14084106772702
146 1.14443717883454
147 1.148816362131
148 1.15160792198156
149 1.15432510225341
150 1.15784562430115
151 1.16248214323251
152 1.16789952393124
153 1.1717538101533
154 1.17453766282831
155 1.17879152368107
156 1.18326352031393
157 1.18487742115276
158 1.18687673047529
159 1.19025754722455
160 1.19612146713851
161 1.20006233195992
162 1.20300359415
163 1.20754317196673
164 1.21127321629314
165 1.21552541609078
166 1.21741707924836
167 1.22018706647515
168 1.224346700156
169 1.22731379064838
170 1.22930404879559
171 1.23399536283503
172 1.23471132813187
173 1.23671322171496
174 1.2410927697649
175 1.24385150460779
176 1.24767493330427
177 1.25171308201331
178 1.25931404786226
179 1.26418551552234
180 1.26750634808374
181 1.26944974473009
182 1.27173688593543
183 1.27454167374735
184 1.27821241607626
185 1.28050149822694
186 1.28399133637629
187 1.28721815215539
188 1.29047604195431
189 1.2911242918412
190 1.29534177812531
191 1.29638693389254
192 1.29773950507061
193 1.29934288043925
194 1.30348735508992
195 1.30623343802568
196 1.31068962666866
197 1.3138755761197
198 1.31735041224624
199 1.32059364683708
200 1.32373582851902
201 1.32855409679214
202 1.33303945511424
203 1.33511546645665
204 1.33735602795143
205 1.34070170793308
206 1.34317028307212
207 1.3458788952182
208 1.34886162012603
209 1.35139865467594
210 1.35291630409274
211 1.35565851812968
212 1.35818334415497
213 1.36183702516114
214 1.36588950915107
215 1.36720798821619
216 1.36953788273792
217 1.37064324198625
218 1.37295695082988
219 1.37476141730029
220 1.37469261745668
221 1.37554090043029
222 1.3791134037082
223 1.38150328277707
224 1.38410323601816
225 1.3871023245089
226 1.3924283605134
227 1.39729548049438
228 1.40079114536898
229 1.40305133180446
230 1.40657929659049
231 1.40899011101076
232 1.40944891737361
233 1.41039427312594
234 1.41163919947982
235 1.41325775767358
236 1.41238525251816
237 1.412574889014
238 1.41486767417813
239 1.41711447093711
240 1.418362986504
241 1.42006845766689
242 1.42085346558986
243 1.41997658531757
244 1.42175321777113
245 1.4228657620873
246 1.42397017809417
247 1.42680778359474
248 1.43115905225655
249 1.43419219447901
250 1.43965202488421
251 1.44184057167741
252 1.44601012336947
253 1.44940518519975
254 1.45071733884869
255 1.45195355956415
256 1.45531664909233
257 1.45570860210528
258 1.45821469234528
259 1.46007578731575
260 1.46329161061138
261 1.46396931885191
262 1.46537208846532
263 1.46321962372423
264 1.46213244361432
265 1.46478280232087
266 1.46580608038544
267 1.46637291406171
268 1.46424573781849
269 1.4653689994562
270 1.46802882122186
271 1.47118798011156
272 1.47278738742264
273 1.47419975242945
274 1.4759219545456
275 1.48116101491523
276 1.48134625716898
277 1.48020605816823
278 1.48130654510971
279 1.48194753794308
280 1.48715508195675
281 1.48759292065621
282 1.48881454094343
283 1.48729134560346
284 1.48748863290858
285 1.49261883244855
286 1.49505091103842
287 1.49914286168999
288 1.49873235863657
289 1.5003321154428
290 1.50169109708818
291 1.49998276450733
292 1.50150802189891
293 1.50347614275679
294 1.50608831570164
295 1.50894331447883
296 1.50734955190268
297 1.50843382985264
298 1.50434001646367
299 1.50298005540986
300 1.50252372194287
301 1.50171474390518
302 1.50043013872127
303 1.50385273989646
304 1.50581306146956
305 1.50442519783224
306 1.511490081282
307 1.5147747438376
308 1.51659637181779
309 1.51729074968793
310 1.5139716319507
311 1.52157065748377
312 1.52085028102175
313 1.51839354870941
314 1.51473499324028
315 1.51385829181854
316 1.51013092608623
317 1.51181256299224
318 1.50992674198109
319 1.50836332109631
320 1.5077810004844
321 1.51137265209557
322 1.51952107459472
323 1.52286947336161
324 1.52415819983337
325 1.52484006702887
326 1.52515415564546
327 1.52855675789106
328 1.53262161778954
329 1.53407793004272
330 1.5333457841378
331 1.53026869343641
332 1.52680555153843
333 1.52445334958162
334 1.52692277853987
335 1.5258307624288
336 1.52549984829708
337 1.52441282464237
338 1.52875741083423
339 1.52639695649883
340 1.52419985575245
341 1.52090609757017
342 1.5256993743748
343 1.52320641721145
344 1.52176753091756
345 1.51818277473079
346 1.51588616617776
347 1.5165950477519
348 1.51551096671206
349 1.51356961511557
350 1.5151145705361
351 1.51813524745094
352 1.51644895879627
353 1.51586965393404
354 1.51293004573598
355 1.51414302510352
356 1.51249953091543
357 1.52022575613109
358 1.52214298711531
359 1.52138560870342
360 1.51822498443614
361 1.51466684707265
362 1.51639608558866
363 1.51777969637201
364 1.52049692205316
365 1.52415122215724
366 1.53262356256542
367 1.53208358664992
368 1.53261749127242
369 1.53236355734867
370 1.53598488641713
371 1.53442639172712
372 1.53465800054035
373 1.53585643516878
374 1.53390496050351
375 1.53124967973083
376 1.52810003745742
377 1.52680956608094
378 1.52284405350251
379 1.52731983449244
380 1.52775624130759
381 1.52813297604377
382 1.52425772488088
383 1.52668808099591
384 1.53004237417459
385 1.53194968287515
386 1.53254805506546
387 1.53532289143497
388 1.53273395651531
389 1.53279464634707
390 1.5316216504243
391 1.52840168719416
392 1.52637906048384
393 1.51984728206158
394 1.52147496279982
395 1.52270419111023
396 1.52893176103693
397 1.51996930709016
398 1.51847922300634
399 1.5224988552641
400 1.52666976467754
401 1.52990625783636
402 1.53290982207842
403 1.53386544149122
404 1.53215144704773
405 1.53293604607873
406 1.52998795148051
407 1.52343696155346
408 1.52081261376167
409 1.52223271228387
410 1.52523884806452
411 1.53077198544758
412 1.53301903095824
413 1.5307211458399
414 1.53143986467877
415 1.52606245581967
416 1.53429969343908
417 1.53226089611974
418 1.53612149435543
419 1.53863006419339
420 1.54301550909646
421 1.53933692018504
422 1.54146993935984
423 1.54358365729923
424 1.53889932184608
425 1.54273831805386
426 1.54171249851942
427 1.54221571634074
428 1.54267688572052
429 1.54221955942702
430 1.53953837043646
431 1.54076905470999
432 1.54342717594468
433 1.53813533366105
434 1.53712869759526
435 1.53762003396268
436 1.54528719601977
437 1.54214497379523
438 1.54065079060135
439 1.54273527619582
440 1.53916610885007
441 1.5364588411308
442 1.53524912606066
443 1.5391025223833
444 1.54142375878194
445 1.54384229342375
446 1.54499388839487
447 1.54817672545696
448 1.55181555706939
449 1.55157301055858
450 1.55129238612264
451 1.54836428904589
452 1.54879292843197
453 1.5390120243634
454 1.53886112395524
455 1.54064068447385
456 1.5381833074967
457 1.53849078238468
458 1.5444806150375
459 1.54059338940526
460 1.53969478348313
461 1.53617045190517
462 1.53118046383962
463 1.53628120621804
464 1.53772459938222
465 1.54332515620659
466 1.54595674854496
467 1.55128385922859
468 1.55288328507366
469 1.55093004172479
470 1.55227551343402
471 1.55475834423393
472 1.5520461497981
473 1.55143633104508
474 1.54940545277751
475 1.54943464222079
476 1.54654969256868
477 1.53925211709321
478 1.54313052389294
479 1.53982399837188
480 1.53756658492642
481 1.53481339983481
482 1.53848617280571
483 1.5387316439775
484 1.54239068463995
485 1.54316890063513
486 1.54622336184747
487 1.55241086520423
488 1.54914983098852
489 1.54661578097339
490 1.54722727635641
491 1.54680929529149
492 1.54186204209978
493 1.54417568963881
494 1.54141335915656
495 1.53679866418017
496 1.54026219317418
497 1.53954569285957
498 1.53837369147108
499 1.54021786284257
500 1.54242340635035
501 1.54468045469022
502 1.54546767711315
503 1.54781831768203
504 1.54497025072379
505 1.54348610228151
506 1.55003992877713
507 1.5516026917171
508 1.55254737446731
509 1.54754683846513
510 1.55118998579216
511 1.55273974824296
512 1.54822195367715
513 1.54316851717961
514 1.54130890666115
515 1.54041688270399
516 1.53728051718508
517 1.53800548278608
518 1.53708451821303
519 1.53518934873941
520 1.5335270674525
521 1.53750905067583
522 1.52985149248528
523 1.53551680029628
524 1.54049574335837
525 1.54186334076205
526 1.54426181102918
527 1.5399421947123
528 1.54417744240624
529 1.54417343314497
530 1.54092512686904
531 1.54617340425413
532 1.54517449574201
533 1.55115795304658
534 1.55171232373348
535 1.54996309038342
536 1.54618698929461
537 1.54201716693734
538 1.53895586369644
539 1.54299289056013
540 1.54438598542541
541 1.54195477715993
542 1.54405292660057
543 1.54148189837566
544 1.54160481685291
545 1.54220930691559
546 1.54259766175193
547 1.54546264879985
548 1.54447127666171
549 1.54483523533943
550 1.54387845891356
551 1.54287781953171
552 1.54351825289786
553 1.54397032788678
554 1.54577002818649
555 1.54659741064193
556 1.54829726209456
557 1.54942416487968
558 1.54874752679115
559 1.54876501216919
560 1.54729205418674
561 1.54575980397498
562 1.54567017366986
563 1.54411646531609
564 1.5393853570536
565 1.53602429035847
566 1.54060235937634
567 1.53914886849236
568 1.54248671740055
569 1.54459284973263
570 1.54283460584257
571 1.54747917459362
572 1.54346430486698
573 1.54579504053323
574 1.54170761946258
575 1.53807311683768
576 1.53750082487115
577 1.54339797510524
578 1.54081105061865
579 1.53896562125147
580 1.54132924629389
581 1.53733153643047
582 1.54043036549951
583 1.53937113563902
584 1.54492631438702
585 1.54535174556616
586 1.54697069197896
587 1.54651592097734
588 1.54262325148197
589 1.54205869139315
590 1.54453073024275
591 1.54781640715848
592 1.53967538399686
593 1.54105499744679
594 1.54136880839127
595 1.5487101245414
596 1.54836798369737
597 1.54229728680876
598 1.54486508179212
599 1.54688085028912
600 1.54670997528189
601 1.55739610876738
602 1.55787403752356
603 1.5569058219412
604 1.55799052839714
605 1.55559599851375
606 1.55730457508804
607 1.5541421963222
608 1.55446180653519
609 1.55448917666701
610 1.55778767177593
611 1.5579358854193
612 1.55100099539799
613 1.54846655363408
614 1.54783431646267
615 1.55199100382608
616 1.55036723273794
617 1.55457663328809
618 1.55330954828009
619 1.5484022979188
620 1.54977386919047
621 1.55140521648262
622 1.54987374305163
623 1.5535195907658
624 1.55056902874372
625 1.54841194605796
626 1.54438598045133
627 1.54573708327574
628 1.54330975600377
629 1.54011007801562
630 1.53665617560866
631 1.53432146504405
632 1.52884206243149
633 1.53115010391355
634 1.53655842955583
635 1.53655779041305
636 1.54149861921456
637 1.53962612187634
638 1.54275510236175
639 1.53582491928253
640 1.53792900048081
641 1.53982946733948
642 1.53856286039695
643 1.54464864251827
644 1.54039496850489
645 1.53794392410795
646 1.53747419718328
647 1.53785407373309
648 1.54103584492136
649 1.53818462507932
650 1.54265030930993
651 1.54489533276493
652 1.53905751477765
653 1.53631527039655
654 1.53681948154422
655 1.53524694968088
656 1.5295334640801
657 1.52708033265241
658 1.53065036229965
659 1.53166707825392
660 1.53324684491654
661 1.54098338591065
662 1.53942848140757
663 1.54305837010881
664 1.55104654434859
665 1.54370872293294
666 1.54128538703964
667 1.54458191470131
668 1.54353210686206
669 1.54662039365917
670 1.54198975302808
671 1.54008341459448
672 1.53706959504409
673 1.53768529242414
674 1.54240413829208
675 1.54314012202385
676 1.54222151000287
677 1.54315369253055
678 1.54103672745863
679 1.54145497365646
680 1.54305621234368
681 1.54940546562036
682 1.54559832441222
683 1.54177193861267
684 1.54541897519706
685 1.54543563409742
686 1.5440734052536
687 1.54558634747999
688 1.55123166107867
689 1.55021927068574
690 1.54912443366927
691 1.54391996097266
692 1.54687975420998
693 1.54631681148056
694 1.54387686495728
695 1.54491883419122
696 1.54365430712811
697 1.54402048142872
698 1.54050075168739
699 1.53525795692392
700 1.53757420331413
701 1.53695405575801
702 1.53856867689462
703 1.53943491619673
704 1.5383164282454
705 1.53852549323567
706 1.5368494775613
707 1.53881001331431
708 1.53711522429819
709 1.53403530293874
710 1.53319250134201
711 1.53117646378371
712 1.53635697314579
713 1.53974074147548
714 1.54290280840033
715 1.54398894058578
716 1.54297481966881
717 1.5435592872033
718 1.54412334420689
719 1.5369873781325
720 1.53439865428801
721 1.53909879548838
722 1.54417850261394
723 1.5436747461702
724 1.54622447015174
725 1.54415199930572
726 1.54591279029654
727 1.5443541396473
728 1.54871487670706
729 1.54930950941109
730 1.54336985238648
731 1.53622379021533
732 1.53415702992305
733 1.53144498850883
734 1.52393609746966
735 1.5221133152382
736 1.52095774729756
737 1.51772989531581
738 1.52034396622154
739 1.52259224465818
740 1.51914579265459
741 1.5247407953179
742 1.52560505540819
743 1.52799110875655
744 1.52815689030577
745 1.52739553062717
746 1.52575223424804
747 1.52782476453116
748 1.53305528870278
749 1.53277748326836
750 1.53651016738574
751 1.53730977594759
752 1.53067964546465
753 1.52780254098934
754 1.52345313246476
755 1.51706033838468
756 1.51820668974393
757 1.52380577720489
758 1.51849501331991
759 1.52103264276331
760 1.52726247061624
761 1.52238302053761
762 1.52384816866726
763 1.52745503368647
764 1.52847240080453
765 1.53462555167287
766 1.53550436619496
767 1.53464185283716
768 1.53861320409664
769 1.53632193417201
770 1.53437101967686
771 1.53616316018006
772 1.53300634540494
773 1.53797989010606
774 1.53613347566746
775 1.53489197626985
776 1.53414608959529
777 1.53843818336643
778 1.54229650905222
779 1.54703646463214
780 1.54747538763993
781 1.54347823839184
782 1.54573131086884
783 1.54749980341479
784 1.54435885085078
785 1.54144654569848
786 1.53993302253425
787 1.53939284519457
788 1.53400982849327
789 1.53824531590355
790 1.53681776220425
791 1.54115725117241
792 1.54563327523372
793 1.54266437157829
794 1.54194269757261
795 1.54509524578426
796 1.54362336608534
797 1.54531713598188
798 1.54498014240421
799 1.54622620650379
800 1.54745588339199
801 1.54870031529856
802 1.54808031071154
803 1.5499129998042
804 1.54996066111671
805 1.5517112561251
806 1.55067911483326
807 1.55010495390944
808 1.54931110991233
809 1.5501096527512
810 1.54718406414668
811 1.54160959308887
812 1.54824716112253
813 1.54721169114428
814 1.54992218263296
815 1.54906677524294
816 1.54693029626294
817 1.55092795029438
818 1.55430585854309
819 1.5548441010902
820 1.55103818642319
821 1.54923467145426
822 1.55387584783512
823 1.5551783552923
824 1.55626415979134
825 1.55230636774137
826 1.55285847039412
827 1.55592883481688
828 1.55247333703512
829 1.54717999976071
830 1.55035386270995
831 1.55060928296023
832 1.55299457361366
833 1.55132398205736
834 1.54869454973535
835 1.54857860244064
836 1.54830385863027
837 1.54955258198372
838 1.55136069406922
839 1.55187003853715
840 1.55270258525545
841 1.55506265506368
842 1.55361529360062
843 1.55246581207523
844 1.55182670935032
845 1.54530392795914
846 1.55483051882409
847 1.55577697057699
848 1.55658476745097
849 1.55374176569543
850 1.55326357063216
851 1.55307500587837
852 1.55544578622549
853 1.55421014107094
854 1.5503041171256
855 1.54593970831958
856 1.54683358564165
857 1.55227668040185
858 1.54873961814795
859 1.55014223465306
860 1.54853183080654
861 1.54902447477222
862 1.54750591157878
863 1.5502848747511
864 1.55264828552934
865 1.54925043259524
866 1.54606795675696
867 1.54649710064767
868 1.54793428346398
869 1.54735481493526
870 1.54579802043282
871 1.54467256965284
872 1.54479913939812
873 1.54072072322916
874 1.54197346174373
875 1.53608925594719
876 1.537395275341
877 1.5382581140896
878 1.54617992735456
879 1.54963630000045
880 1.54781973462706
881 1.54694501899976
882 1.54314539900743
883 1.54195240735326
884 1.53641093070532
885 1.54023963722146
886 1.53657816078835
887 1.54221670911034
888 1.54961993576325
889 1.54980267523314
890 1.54951226890661
891 1.55309320484354
892 1.54428538596549
893 1.54033819834082
894 1.54044631671792
895 1.5429334189076
896 1.54035356869431
897 1.53327171772743
898 1.5374289700855
899 1.53512227103424
900 1.5323848116183
901 1.53874641907012
902 1.53979361629148
903 1.53762703626025
904 1.53046882255529
905 1.53269806677617
906 1.53692190314706
907 1.53742820586835
908 1.54093751057759
909 1.54273495548713
910 1.54474212940331
911 1.54541153296986
912 1.54724784183498
913 1.54718658546094
914 1.55080552355537
915 1.55710934623783
916 1.55259655931713
917 1.55649166289795
918 1.55725515141149
919 1.55588819142559
920 1.55708222560881
921 1.55373744894726
922 1.54600431225453
923 1.54198778625288
924 1.53711196377387
925 1.53808043771886
926 1.54025774036952
927 1.53721152667786
928 1.53919317547818
929 1.54182711006186
930 1.53673100237581
931 1.54461673694714
932 1.54451622368142
933 1.54002503437442
934 1.54401800685088
935 1.54364701615724
936 1.53920310026047
937 1.53954744926477
938 1.54029173376902
939 1.54270541192699
940 1.54538786719337
941 1.54395751959881
942 1.54477434306152
943 1.53784560304631
944 1.54217238829098
945 1.54480597636443
946 1.54670329690976
947 1.54222496147235
948 1.5495865963165
949 1.54800795197535
950 1.54789629349054
951 1.54530014330888
952 1.54319335125604
953 1.54034349511761
954 1.53907243939739
955 1.54767394676016
956 1.54311187928144
957 1.54177476535674
958 1.5453701273626
959 1.55043028775661
960 1.55594314591207
961 1.55699961463217
962 1.56337744607965
963 1.56365808605527
964 1.56100547849851
965 1.55871869822237
966 1.56241703248935
967 1.5624311635104
968 1.56147891736766
969 1.55826529191906
970 1.55528332714882
971 1.55707822936329
972 1.55271037601682
973 1.55335709847501
974 1.54974086240617
975 1.55050321300879
976 1.55520599943889
977 1.55759067583451
978 1.56016852602525
979 1.56127986877655
980 1.56081253082368
981 1.5627191839187
982 1.56244163656306
983 1.56786971244336
984 1.56543473272008
985 1.56187025254068
986 1.56059835399107
987 1.55886779727594
988 1.55040888982033
989 1.54955226522827
990 1.54533177678879
991 1.54227105358074
992 1.53706237058956
993 1.5368490835764
994 1.53497612059159
995 1.53489645538722
996 1.53203572183564
997 1.53326911702092
998 1.5412994388231
999 1.54801337935359
1000 1.55337043435421
1001 1.55291340662176
1002 1.55644457466178
1003 1.55592463202709
1004 1.55207230030451
1005 1.55529900191961
1006 1.55662405692458
1007 1.56040307218881
1008 1.55890001915517
1009 1.55843587377188
1010 1.55956294377971
1011 1.56283114001546
1012 1.56736878253266
1013 1.56490047622278
1014 1.56425012117283
1015 1.56093888757574
1016 1.56027585946102
1017 1.5651358782813
1018 1.56450311203075
1019 1.56422963973713
1020 1.55881947653541
1021 1.55947425709664
1022 1.55897185824676
1023 1.55780052406958
1024 1.55441942595469
1025 1.56005745970592
1026 1.55954705578432
1027 1.55835200953773
1028 1.55676339392476
1029 1.56061101410813
1030 1.56571376625063
1031 1.55887519492198
1032 1.55814836650778
1033 1.55765905799915
1034 1.5545394655124
1035 1.55176051681485
1036 1.54650908309251
1037 1.546396031385
1038 1.55128854140699
1039 1.55021763083097
1040 1.54597488265697
1041 1.54312695750772
1042 1.54768368701634
1043 1.54536604710508
1044 1.54872176126256
1045 1.54436100136628
1046 1.54176824871062
1047 1.54408363946332
1048 1.54725402018658
1049 1.54597950222389
1050 1.54881733199363
1051 1.55314850538648
1052 1.54815824881357
1053 1.55121797528998
1054 1.54830639095801
1055 1.54574161940786
1056 1.54069056278617
1057 1.55121681063732
1058 1.55093989359843
1059 1.55226434035014
1060 1.55028536686899
1061 1.55307574362207
1062 1.5543341103736
1063 1.55374670939878
1064 1.55126819608482
1065 1.55967978155954
1066 1.56257700841839
1067 1.56354386444839
1068 1.5604449699649
1069 1.56430904697255
1070 1.56342831350721
1071 1.55658984839931
1072 1.56044038104823
1073 1.56093727934578
1074 1.56077991426983
1075 1.56047874752959
1076 1.55658722389457
1077 1.55852165022415
1078 1.55663300478027
1079 1.55523468146167
1080 1.5604776633196
1081 1.55652667125912
1082 1.55686386257694
1083 1.55619293690109
1084 1.56231306899848
1085 1.5605311164474
1086 1.56086543388372
1087 1.55974066431674
1088 1.56007591766549
1089 1.56061857086106
1090 1.56355401110322
1091 1.56053681030025
1092 1.56174726643873
1093 1.55893404025332
1094 1.55674934115049
1095 1.55799996295712
1096 1.56072790765203
1097 1.56346361629184
1098 1.56170845926861
1099 1.56177596020173
1100 1.56210314577222
1101 1.5577976529501
1102 1.55876897061455
1103 1.56276594908496
1104 1.56008593978494
1105 1.55847650586022
1106 1.55762236360237
1107 1.56193628187464
1108 1.55996195272415
1109 1.56380111743121
1110 1.56217883665977
1111 1.56172091943337
1112 1.56448055251288
1113 1.56415232925987
1114 1.56542213995104
1115 1.56396831911001
1116 1.55890464884514
1117 1.55990214481993
1118 1.55618801644004
1119 1.55329299854795
1120 1.55729228885051
1121 1.55636452360853
1122 1.55547511422887
1123 1.55559274771213
1124 1.55137507976389
1125 1.55595111579981
1126 1.55167901275292
1127 1.55463981757234
1128 1.55422760971139
1129 1.55209821385681
1130 1.55475241025022
1131 1.55141550797003
1132 1.55337050818124
1133 1.55300350167808
1134 1.55855115813447
1135 1.55331138055485
1136 1.55016643725691
1137 1.54896560456059
1138 1.55156139830768
1139 1.55073935141999
1140 1.54292808685901
1141 1.55762869090133
1142 1.56144873467751
1143 1.56217875274426
1144 1.56246157618147
1145 1.55942307918893
1146 1.56335161400777
1147 1.56285697183059
1148 1.56171606948432
1149 1.5619994103194
1150 1.56083478896219
1151 1.55970441984169
1152 1.56096581379301
1153 1.56192459776326
1154 1.5635941870878
1155 1.56716813179483
1156 1.56406010746856
1157 1.56856157946599
1158 1.56660858165764
1159 1.56856914483248
1160 1.57315839819801
1161 1.57718115245776
1162 1.57695362858167
1163 1.57822373420817
1164 1.57248057602002
1165 1.56976998057097
1166 1.5660655817287
1167 1.56334827100924
1168 1.5593832024455
1169 1.56283294878494
1170 1.564406951974
1171 1.57051735619737
1172 1.5625569355637
1173 1.55826099019724
1174 1.56060912777513
1175 1.55891542035624
1176 1.55538986164451
1177 1.56122874536219
1178 1.55851764769024
1179 1.55494423853347
1180 1.55179557659274
1181 1.55269100571375
1182 1.55361641842464
1183 1.55599741494578
1184 1.56266782018296
1185 1.55707368256569
1186 1.5557208809586
1187 1.55227676371962
1188 1.55293631821227
1189 1.55888218941661
1190 1.56482093654532
1191 1.56394299125481
1192 1.56390492340359
1193 1.56487502617694
1194 1.56761471478442
1195 1.57174542456477
1196 1.57222846007715
1197 1.57064745910728
1198 1.5662304284987
1199 1.56633939813656
1200 1.56362740640316
1201 1.56191198540329
1202 1.5599055161154
1203 1.5684231575267
1204 1.56633532442777
1205 1.5644617891257
1206 1.56296717679774
1207 1.55960984644271
1208 1.55647326672591
1209 1.55309292949689
1210 1.55242218693777
1211 1.55416438643352
1212 1.55349387258946
1213 1.54851197812551
1214 1.55169556580626
1215 1.55726026372562
1216 1.55570133904048
1217 1.55537814991562
1218 1.55082837794846
1219 1.5486272913922
1220 1.55053285167338
1221 1.5501604000873
1222 1.55373399232786
1223 1.56172562230716
1224 1.56058586718911
1225 1.56222146856006
1226 1.56696805597899
1227 1.5670727043237
1228 1.56276258430202
1229 1.5616453715101
1230 1.56157730890269
1231 1.56612050358397
1232 1.5677843630083
1233 1.56920428068493
1234 1.57289100853752
1235 1.57324855825662
1236 1.5727690038451
1237 1.57311134572596
1238 1.57453297518752
1239 1.57427465314123
1240 1.57301783516003
1241 1.57185901040045
1242 1.5649719564428
1243 1.55681022719027
1244 1.55594116332387
1245 1.56194044150604
1246 1.56464639496701
1247 1.55789027341216
1248 1.55863304392935
1249 1.55632857650961
1250 1.55116560399142
1251 1.55316161852432
1252 1.54695688544525
1253 1.54793474720595
1254 1.55505967050042
1255 1.55299652014963
1256 1.55467678551986
1257 1.55240619513713
1258 1.55760244193641
1259 1.55564003837345
1260 1.55710020897088
1261 1.55499567648657
1262 1.555479596299
1263 1.55467801752819
1264 1.55920242633622
1265 1.56167458367028
1266 1.55656342162923
1267 1.56068758963353
1268 1.56357307317753
1269 1.56156361816999
1270 1.55516512164778
1271 1.55677905435488
1272 1.55304702154885
1273 1.55312021362207
1274 1.56050486284404
1275 1.55780129169893
1276 1.56301456149035
1277 1.5616158380116
1278 1.56142483304775
1279 1.55992342317997
1280 1.56024280708677
1281 1.55914123507208
1282 1.55421944189661
1283 1.55370334102324
1284 1.55302331025205
1285 1.55615138357804
1286 1.55265434530681
1287 1.55390775617861
1288 1.554531255655
1289 1.55109196811677
1290 1.54520785199227
1291 1.5403106045427
1292 1.54283151737134
1293 1.5453919552036
1294 1.54709220229012
1295 1.55184975808427
1296 1.54959893429485
1297 1.54923100991885
1298 1.55142144299943
1299 1.54731566719626
1300 1.55683125511108
1301 1.55399238275293
1302 1.54815720999299
1303 1.5579372500205
1304 1.56083691771679
1305 1.55948988295205
1306 1.55649445009231
1307 1.55674312050939
1308 1.56283396032515
1309 1.55939264651606
1310 1.55828445931162
1311 1.55774894841269
1312 1.55604487104846
1313 1.55983479519952
1314 1.56768227293177
1315 1.56431718350147
1316 1.56788463426048
1317 1.5664866173414
1318 1.56152408534627
1319 1.55517107568756
1320 1.55441234620816
1321 1.55656890201885
1322 1.55835423751424
1323 1.56082947989477
1324 1.56413016778957
1325 1.56248862997979
1326 1.55995023648259
1327 1.55641338654501
1328 1.56059031298675
1329 1.56505586340634
1330 1.56413329124757
1331 1.55904796343469
1332 1.56117731985207
1333 1.56498348044765
1334 1.5682392663191
1335 1.56798302926579
1336 1.56458000232979
1337 1.56811180883744
1338 1.56654526526632
1339 1.57065211503312
1340 1.56710615021333
1341 1.56264280626196
1342 1.56801498810527
1343 1.56900787038614
1344 1.57144277717404
1345 1.56990234525152
1346 1.56761729338109
1347 1.56486634450794
1348 1.56599872081678
1349 1.5641973673685
1350 1.56420921673676
1351 1.55676887523321
1352 1.55547365874072
1353 1.55535390259794
1354 1.55419262131755
1355 1.55103017752326
1356 1.54562615332955
1357 1.54818462456632
1358 1.5526064091343
1359 1.5545609049345
1360 1.55508758808658
1361 1.55493376780615
1362 1.55496234513604
1363 1.55423873060684
1364 1.55513756229439
1365 1.55643887237911
1366 1.56161832290936
1367 1.56294383655542
1368 1.5631594142925
1369 1.56836518049547
1370 1.56965339253606
1371 1.57234731103783
1372 1.56961419391247
1373 1.57119436723085
1374 1.56152416395933
1375 1.55831598224165
1376 1.55736820009959
1377 1.55576288315641
1378 1.56561717667372
1379 1.56208346114282
1380 1.56365160934687
1381 1.5612195841497
1382 1.5598368597462
1383 1.55870682432763
1384 1.55844317198218
1385 1.56152812372469
1386 1.56425466190638
1387 1.55999673806222
1388 1.55717583812419
1389 1.5558274278209
1390 1.5610299537483
1391 1.5606255784222
1392 1.563967733382
1393 1.56729475669024
1394 1.56623448351433
1395 1.57114390071765
1396 1.57119875877293
1397 1.57809822980719
1398 1.57476843119583
1399 1.57065609771218
1400 1.56929751818785
1401 1.56896887096552
1402 1.56860833937379
1403 1.57201203273742
1404 1.57141911243433
1405 1.5754238306218
1406 1.57186947100564
1407 1.56224733049227
1408 1.56566924130896
1409 1.56730856668478
1410 1.56527697135543
1411 1.55763786657314
1412 1.55716733436431
1413 1.55827474633958
1414 1.55373792197628
1415 1.5530228848747
1416 1.55658367066251
1417 1.55689185604204
1418 1.55830155205358
1419 1.55757368713654
1420 1.55542005054678
1421 1.55809439137639
1422 1.55531384114279
1423 1.55924448788378
1424 1.55622476381723
1425 1.55914181478927
1426 1.56114409985829
1427 1.55949855297765
1428 1.55978763147333
1429 1.55044959296165
1430 1.55022156421547
1431 1.55363419289214
1432 1.5597837928741
1433 1.56235344518325
1434 1.55701680529446
1435 1.56240309167378
1436 1.56329502019774
1437 1.56952665708351
1438 1.56530533026807
1439 1.56671774422343
1440 1.55926943721515
1441 1.56151270859133
1442 1.56279879384134
1443 1.56653344005588
1444 1.56895715941047
1445 1.5719807326136
1446 1.57569756982553
1447 1.57740456561004
1448 1.57899743378905
1449 1.57866425929336
1450 1.57135820382747
1451 1.5633382884864
1452 1.56127424480147
1453 1.56406580119666
1454 1.56288148124832
1455 1.56095641194121
1456 1.56564266932811
1457 1.57048264371732
1458 1.56810315948401
1459 1.56623182747042
1460 1.57358694340286
1461 1.57400953957332
1462 1.57439109520057
1463 1.57686948779025
1464 1.58043213712683
1465 1.57903615540341
1466 1.57640572344381
1467 1.57307228392782
1468 1.56926780318733
1469 1.57031586837998
1470 1.57361725864121
1471 1.56991920125734
1472 1.56991443893525
1473 1.56925908656389
1474 1.56928471022548
1475 1.57456715723939
1476 1.5714863784251
1477 1.57372157352443
1478 1.57250424502943
1479 1.57330917737434
1480 1.57606666351352
1481 1.57452830607011
1482 1.57563482197044
1483 1.57997731902309
1484 1.57980337433543
1485 1.57243150483444
1486 1.56882746779066
1487 1.56331391149232
1488 1.56392237079692
1489 1.56434080650421
1490 1.56755579153231
1491 1.57016691632937
1492 1.56653371487912
1493 1.56480135917265
1494 1.56022704644383
1495 1.5640269360333
1496 1.5647657829103
1497 1.56869631986834
1498 1.57901490118955
1499 1.57885669639698
1500 1.58006021020107
1501 1.5776040594013
1502 1.57647209560432
1503 1.57409805967024
1504 1.57641993848371
1505 1.57294082628232
1506 1.5679062804815
1507 1.57518328621985
1508 1.57289228413074
1509 1.57202298513587
1510 1.57032837114941
1511 1.57076446623648
1512 1.57244650332963
1513 1.57080500747851
1514 1.56982118466031
1515 1.57047670166334
1516 1.57086367880987
1517 1.57091101343242
1518 1.57587498261886
1519 1.57642678584361
1520 1.57563339831856
1521 1.57283693292507
1522 1.56958376317184
1523 1.56254433081488
1524 1.56012022578692
1525 1.55938717776406
1526 1.55859501463917
1527 1.55851998124822
1528 1.56119407360663
1529 1.56735954904624
1530 1.56888262974947
1531 1.56866850594178
1532 1.56714051885848
1533 1.56340217209723
1534 1.55344531902747
1535 1.55227436584781
1536 1.55759749665478
1537 1.551072021564
1538 1.56432056244121
1539 1.5684753918277
1540 1.5675959530549
1541 1.56747697767681
1542 1.5627667199011
1543 1.56546469056426
1544 1.56323034223278
1545 1.56930718107798
1546 1.5706845700098
1547 1.56710568330582
1548 1.56580087112476
1549 1.57165676472998
1550 1.57186992030163
1551 1.56948056878067
1552 1.56997621826423
1553 1.57475511402959
1554 1.57250103196444
1555 1.5765277620248
1556 1.57390351885176
1557 1.5729532783943
1558 1.57032767998797
1559 1.57074923726161
1560 1.5649679865611
1561 1.56646383378097
1562 1.56625413554476
1563 1.56570275056397
1564 1.56418126228396
1565 1.56883538552761
1566 1.5693189681887
1567 1.56990659887086
1568 1.56518879472138
1569 1.56304412587682
1570 1.56168504767851
1571 1.56235197054861
1572 1.56105770792955
1573 1.56039859552442
1574 1.56309544876816
1575 1.56009717995873
1576 1.56348218919767
1577 1.57019041249478
1578 1.57475184137786
1579 1.57159303514623
1580 1.56919352680016
1581 1.56529718440113
1582 1.56775185260142
1583 1.57086483301195
1584 1.57162702127327
1585 1.57088919660567
1586 1.57103503860473
1587 1.57099842457791
1588 1.56700263819383
1589 1.56880809910755
1590 1.57538438317435
1591 1.57299255387597
1592 1.57134370352005
1593 1.56776768876039
1594 1.57274333239633
1595 1.57143532316121
1596 1.57031791924097
1597 1.57135350079905
1598 1.5685976107825
1599 1.56649018038929
1600 1.56419802511805
1601 1.5603663494637
1602 1.55664869999578
1603 1.55107579871044
1604 1.5500786856503
1605 1.55277081754732
1606 1.55299479365658
1607 1.55953368237726
1608 1.56137993819922
1609 1.56845076474814
1610 1.56763305531294
1611 1.56638675019092
1612 1.57001078914222
1613 1.56993756361064
1614 1.56785030509873
1615 1.56662133757846
1616 1.5682235821666
1617 1.56512231511471
1618 1.56427887246633
1619 1.567432694974
1620 1.56898725185948
1621 1.565312264986
1622 1.56516519319489
1623 1.56811409339465
1624 1.5723184503558
1625 1.5718064538538
1626 1.57224838116563
1627 1.56376375297533
1628 1.5572804510049
1629 1.55376132308741
1630 1.55241304417808
1631 1.5538915332294
1632 1.55443710320814
1633 1.55337146140403
1634 1.55771867793608
1635 1.55649182865385
1636 1.55594264261257
1637 1.55960493683503
1638 1.56543860309122
1639 1.56854220473486
1640 1.5658293346093
1641 1.56437911236518
1642 1.56511292299242
1643 1.56936203052173
1644 1.56694028863502
1645 1.56737908911363
1646 1.5668336353138
1647 1.56269171245807
1648 1.56508594723753
1649 1.56969417707505
1650 1.56859733451044
1651 1.56934722768292
1652 1.56898518314634
1653 1.56570536698548
1654 1.5745172656615
1655 1.57373197193149
1656 1.57149790711421
1657 1.57150095707858
1658 1.56805263784914
1659 1.56771121175928
1660 1.56981435202797
1661 1.57206088492361
1662 1.57159392352701
1663 1.57221264506055
1664 1.56867145950719
1665 1.56378705427343
1666 1.56462282269269
1667 1.57030568909783
1668 1.57072778183139
1669 1.57096273033424
1670 1.57097697310473
1671 1.56970231545828
1672 1.56430541041353
1673 1.56867600757103
1674 1.56860410917971
1675 1.56953227478869
1676 1.56272252868787
1677 1.56091712736433
1678 1.56087118177774
1679 1.56552736103112
1680 1.56542298752972
1681 1.56328138818416
1682 1.56351264154026
1683 1.56251576881306
1684 1.56153033243662
1685 1.55943587197423
1686 1.56048459219705
1687 1.55361142064562
1688 1.55236566441939
1689 1.55142432263284
1690 1.5481409694598
1691 1.54937160530054
1692 1.54844673473945
1693 1.54803744686642
1694 1.55279956547584
1695 1.55729891068221
1696 1.56138314530186
1697 1.56252774491059
1698 1.55828709305302
1699 1.54932674016633
1700 1.54732826187551
1701 1.54755616315879
1702 1.54785538405096
1703 1.54479498946974
1704 1.54974304973956
1705 1.55152859091959
1706 1.5597794371946
1707 1.56549016767075
1708 1.56776521897142
1709 1.56504897556859
1710 1.56815681122662
1711 1.57048097473925
1712 1.57087243787053
1713 1.56952903552018
1714 1.56149868330793
1715 1.55313510001075
1716 1.55282580910184
1717 1.55321020634874
1718 1.55555344608007
1719 1.56131624142654
1720 1.56235543126758
1721 1.56265852666951
1722 1.56366559662153
1723 1.56742555872355
1724 1.56817168118603
1725 1.5742148114996
1726 1.5717869592653
1727 1.56995322719632
1728 1.57212657787517
1729 1.57130036500491
1730 1.57348528172865
1731 1.5704989762068
1732 1.57333979855969
1733 1.57497875168564
1734 1.57418963472168
1735 1.57756201002783
1736 1.58099983475919
1737 1.58359915051375
1738 1.58195320434805
1739 1.57814292559095
1740 1.57977692338658
1741 1.58097427588078
1742 1.58005558156852
1743 1.58620657916694
1744 1.5830436208499
1745 1.58323362576876
1746 1.57699182628677
1747 1.5777317359277
1748 1.57517326612995
1749 1.57320723808114
1750 1.56801014072092
1751 1.56473049215411
1752 1.56262539147821
1753 1.56249130041659
1754 1.55838734386457
1755 1.55343523644936
1756 1.56053504428079
1757 1.55743510126048
1758 1.55675691370265
1759 1.55563018520732
1760 1.55566419556863
1761 1.55571063142917
1762 1.55625009578923
1763 1.55534671477545
1764 1.55808998691761
1765 1.5557154708506
1766 1.56389455621785
1767 1.56845080338034
1768 1.56681694886675
1769 1.57149277041295
1770 1.56661268516299
1771 1.55873423724184
1772 1.55645472343664
1773 1.5551902896303
1774 1.55650158760197
1775 1.56398055480376
1776 1.56360592956188
1777 1.56876726225545
1778 1.56791387560657
1779 1.56508365946461
1780 1.56349379928591
1781 1.56267960000286
1782 1.55837189706354
1783 1.55224219965782
1784 1.55703371999168
1785 1.56002481682042
1786 1.55764358730755
1787 1.55592651196964
1788 1.55540049064532
1789 1.55078186127622
1790 1.55392294868839
1791 1.55414245294473
1792 1.55126884228328
1793 1.55163912114635
1794 1.54772645779577
1795 1.54987520727148
1796 1.55028819758714
1797 1.55140716981736
1798 1.54934117736309
1799 1.55682395170548
1800 1.55305494742144
1801 1.55376773482262
1802 1.54855287669261
1803 1.55230674356853
1804 1.54935260402048
1805 1.54665577998481
1806 1.55197145800556
1807 1.54893172164805
1808 1.5623267042422
1809 1.56480262604153
1810 1.563814263076
1811 1.56755043689328
1812 1.56450913905557
1813 1.56602441956737
1814 1.56430994931055
1815 1.56441894524072
1816 1.56323814864409
1817 1.56361044479541
1818 1.57116250057178
1819 1.56767107198695
1820 1.56716566954502
1821 1.56547336095286
1822 1.56863667553875
1823 1.56614745986188
1824 1.57371944382135
1825 1.57294637494963
1826 1.56759641357634
1827 1.56222020951781
1828 1.56331055807511
1829 1.56760605352984
1830 1.5706193592223
1831 1.56856084386734
1832 1.56665071474585
1833 1.5699350806217
1834 1.56907442045639
1835 1.56765114492586
1836 1.56791445735448
1837 1.56981548849341
1838 1.57481014847239
1839 1.57663873676355
1840 1.57759688136415
1841 1.57339644481507
1842 1.57108995819489
1843 1.57137942801675
1844 1.57258547443249
1845 1.57401132036471
1846 1.5778887698
1847 1.57746256353962
1848 1.57053298550407
1849 1.56756264218959
1850 1.57193210301688
1851 1.57134737975878
1852 1.57235952535428
1853 1.57236149787639
1854 1.57127333805001
1855 1.57136272862541
1856 1.56982638120835
1857 1.57389446045328
1858 1.57211464138807
1859 1.57625380757883
1860 1.57234622129519
1861 1.57252975924112
1862 1.56861479325935
1863 1.57701912785543
1864 1.56856542716878
1865 1.57177746796893
1866 1.56745827179484
1867 1.56420705002576
1868 1.56225858884969
1869 1.55801403327951
1870 1.56070589319214
1871 1.56485019228142
1872 1.56574340569535
1873 1.57095012927442
1874 1.57373825962738
1875 1.57037332710473
1876 1.57604480568177
1877 1.57218752293675
1878 1.57308920079583
1879 1.57264344820966
1880 1.56850695994979
1881 1.56435904109871
1882 1.56096119192981
1883 1.56358944470745
1884 1.55941291566479
1885 1.56271091648675
1886 1.56057134999083
1887 1.56045691017038
1888 1.56301200599845
1889 1.57151939407016
1890 1.57335218409771
1891 1.57479873304836
1892 1.56923703552385
1893 1.56980563136465
1894 1.56870457247993
1895 1.56735750268764
1896 1.56877698596622
1897 1.57522084344979
1898 1.57822393670643
1899 1.57525508579103
1900 1.5770627776238
1901 1.57662538461471
1902 1.57300546476097
1903 1.57039504402646
1904 1.56922984399838
1905 1.57185243647423
1906 1.57010031033265
1907 1.56511480303551
1908 1.56810127828183
1909 1.56065242853098
1910 1.56385791003917
1911 1.56471711658045
1912 1.56370851205167
1913 1.56520994481132
1914 1.55786615599135
1915 1.56295049640155
1916 1.56687062532738
1917 1.56684096101218
1918 1.57267539805907
1919 1.57424947180157
1920 1.57282602436019
1921 1.56839014666494
1922 1.56585295480409
1923 1.56719700158106
1924 1.57853221023637
1925 1.58111789208638
1926 1.58288410751428
1927 1.58609579200399
1928 1.58952242691021
1929 1.5876905714683
1930 1.58372286831902
1931 1.58448955252886
1932 1.58441333272594
1933 1.58731998665658
1934 1.58914456766473
1935 1.5890544512294
1936 1.58299862262535
1937 1.58253819828767
1938 1.5829130420319
1939 1.58403526574528
1940 1.5792068135943
1941 1.57365061514818
1942 1.57812161450355
1943 1.57095706470086
1944 1.56981672150508
1945 1.56614432679049
1946 1.56231777093771
1947 1.56555774031597
1948 1.56264419162643
1949 1.56515902241048
1950 1.57186955234255
1951 1.5715738031254
1952 1.57161558103831
1953 1.57327911891366
1954 1.57408986543469
1955 1.57699063715735
1956 1.57888402832172
1957 1.58226982233876
1958 1.57761226509246
1959 1.57771197098149
1960 1.57006082462016
1961 1.57550248074888
1962 1.57721419818401
1963 1.57874059113262
1964 1.57924230018367
1965 1.57438905222794
1966 1.57649919682114
1967 1.57473183843699
1968 1.56699644521129
1969 1.56489277591598
1970 1.55991269939671
1971 1.55838951569731
1972 1.5630583287576
1973 1.56350706270911
1974 1.56957148960622
1975 1.57147287710958
1976 1.57350602655925
1977 1.57421179456554
1978 1.57821140700523
1979 1.57416212659904
1980 1.57341813481115
1981 1.57471449576648
1982 1.57405399156127
1983 1.57543341988897
1984 1.57501918102723
1985 1.58028677514333
1986 1.57972558850523
1987 1.57341781304926
1988 1.57427120337687
1989 1.57719843449673
1990 1.57223650475909
1991 1.57189930663695
1992 1.57623754668161
1993 1.57559099554459
1994 1.57456567614829
1995 1.5761167064587
1996 1.57490228214494
1997 1.57742489830249
1998 1.57589776341075
1999 1.57386387232919
2000 1.57426117947915
2001 1.5782506387418
2002 1.5764889639838
2003 1.57627768985316
2004 1.57542378372279
2005 1.58027929431598
2006 1.57823946631023
2007 1.57513941215305
2008 1.57531891363616
2009 1.5736294831629
2010 1.57661716457087
2011 1.57742327825818
2012 1.58149403006566
2013 1.58172949960091
2014 1.58031447171429
2015 1.58217458230456
2016 1.58195802011705
2017 1.57487854537268
2018 1.57921458525476
2019 1.57596564989423
2020 1.57920915812462
2021 1.5828379975531
2022 1.57752702905145
2023 1.58351296158712
2024 1.58440326444735
2025 1.58447050198151
2026 1.58697039438747
2027 1.58105329518085
2028 1.58098336685062
2029 1.57872547451761
2030 1.570355889533
2031 1.57688574929348
2032 1.57366656697077
2033 1.56742048443759
2034 1.56084598953846
2035 1.55794819267168
2036 1.55433685206341
2037 1.56020887376687
2038 1.56190089090471
2039 1.5602657785183
2040 1.55961043094342
2041 1.57105034649507
2042 1.56782722935501
2043 1.56832071184804
2044 1.56493917793239
2045 1.56179002067352
2046 1.5634792146987
2047 1.56530277959367
2048 1.56662477099277
2049 1.57252543823441
2050 1.57024811030835
2051 1.57399028004794
2052 1.57561347942734
2053 1.57833803305256
2054 1.57750354789957
2055 1.56935999511603
2056 1.57205058699208
2057 1.56992230456626
2058 1.5632853319717
2059 1.56591070773039
2060 1.56247340994546
2061 1.57138676555409
2062 1.57552747876684
2063 1.57360148828074
2064 1.57302794257811
2065 1.57372390452282
2066 1.57332201331964
2067 1.57432616108503
2068 1.57556195019089
2069 1.57061368974363
2070 1.56919964581308
2071 1.57100502867676
2072 1.57045563642509
2073 1.5699074342923
2074 1.56633283340775
2075 1.57237867944854
2076 1.57180333041304
2077 1.5726928875843
2078 1.56362870794464
2079 1.56356743195092
2080 1.56059882171686
2081 1.5575174516417
2082 1.56018116258046
2083 1.56521432830842
2084 1.5681787694086
2085 1.56841659720916
2086 1.56089820012866
2087 1.56111412274027
2088 1.5628100001018
2089 1.56296305065407
2090 1.56761788595204
2091 1.56464434004151
2092 1.55647594062226
2093 1.55778589802777
2094 1.56139057272833
2095 1.56152457411966
2096 1.55949390551453
2097 1.55653776555332
2098 1.55299724013628
2099 1.55147959787721
2100 1.55072208309285
2101 1.55158301722592
2102 1.55030147593468
2103 1.55288774351155
2104 1.55207434509857
2105 1.55617189684035
2106 1.5564052396463
2107 1.55802578488547
2108 1.56406375866786
2109 1.56302281177144
2110 1.55821353490282
2111 1.55936021873404
2112 1.56307369648046
2113 1.5643081288598
2114 1.57431992203826
2115 1.57288338989307
2116 1.57416334317624
2117 1.56887010738536
2118 1.56291931466504
2119 1.55913539400899
2120 1.5585864950655
2121 1.55623241003034
2122 1.56285195641539
2123 1.56285069888721
2124 1.55582394573109
2125 1.55630024100978
2126 1.5535521776762
2127 1.55332809152939
2128 1.55496708341331
2129 1.55684967141602
2130 1.56033664991288
2131 1.56140363687349
2132 1.56393777638216
2133 1.55821984189304
2134 1.56177507466147
2135 1.56022878845923
2136 1.55158740982997
2137 1.54954106218968
2138 1.55360545221932
2139 1.5606870613934
2140 1.5608041628343
2141 1.55716623213633
2142 1.55239088585681
2143 1.55797142524654
2144 1.55596477123616
2145 1.55305711934496
2146 1.56035975787104
2147 1.55615825958816
2148 1.55750961537262
2149 1.56202984611566
2150 1.55606812370859
2151 1.56315556014707
2152 1.56518450490801
2153 1.56886987153098
2154 1.57065815960066
2155 1.56913490880217
2156 1.57552913133556
2157 1.57557016829654
2158 1.56932298932773
2159 1.57022483191089
2160 1.56177296277566
2161 1.56431584770393
2162 1.56480866102646
2163 1.56917745055598
2164 1.56649360616852
2165 1.57058116896664
2166 1.56523313104648
2167 1.56727121744601
2168 1.57350899726356
2169 1.57451885858638
2170 1.5795851508307
2171 1.57889084465029
2172 1.57855834455102
2173 1.58064392727023
2174 1.58696880598891
2175 1.58217246641797
2176 1.58520106138653
2177 1.58691115403058
2178 1.58339044707173
2179 1.57730213054698
2180 1.57896708550404
2181 1.57639611064208
2182 1.57805180002544
2183 1.57829089056393
2184 1.57769462890515
2185 1.58080472248862
2186 1.57591682481997
2187 1.57800668737748
2188 1.57348847037957
2189 1.57210588773677
2190 1.57333030860275
2191 1.57429011463005
2192 1.56782007978106
2193 1.57164846493216
2194 1.57428237219896
2195 1.57371806403596
2196 1.57157043947273
2197 1.5645174551482
2198 1.57108813390309
2199 1.57328242378889
2200 1.57067779842707
2201 1.56827074373575
2202 1.56605100340078
2203 1.56217960497648
2204 1.5635758779456
2205 1.56375536510845
2206 1.567205735346
2207 1.57028834521005
2208 1.56644383135471
2209 1.56194015285639
2210 1.55698851305038
2211 1.56041313201137
2212 1.56354981479189
2213 1.56256479906615
2214 1.56778506976777
2215 1.56491932189545
2216 1.56363592132296
2217 1.56559392246925
2218 1.56529806219584
2219 1.56310251284665
2220 1.56456101633515
2221 1.56333737160743
2222 1.55986732233514
2223 1.55823927422906
2224 1.55373883829208
2225 1.55239621980232
2226 1.5478241094633
2227 1.54497970652841
2228 1.54529996129987
2229 1.54189742500797
2230 1.54005650116325
2231 1.54271096305173
2232 1.54673184529456
2233 1.55066653289737
2234 1.55664594120187
2235 1.55742205730665
2236 1.55926863484727
2237 1.55940823440277
2238 1.55719699059272
2239 1.55263545154622
2240 1.55305033804928
2241 1.55159606285235
2242 1.54718049462478
2243 1.54771295939563
2244 1.5496501058583
2245 1.5514251035507
2246 1.56087581434169
2247 1.56060987135546
2248 1.56398365381564
2249 1.55787332032947
2250 1.55888703324514
2251 1.56521334754818
2252 1.5620905031127
2253 1.56144421554372
2254 1.56319802849152
2255 1.56172848460925
2256 1.56149649117715
2257 1.56297603882059
2258 1.56301063990886
2259 1.56359279584129
2260 1.56035568971575
2261 1.55808985958752
2262 1.55862369319197
2263 1.55850943295604
2264 1.55692406309699
2265 1.5560539155705
2266 1.55913182690914
2267 1.55964415164084
2268 1.5552338807919
2269 1.56141823199197
2270 1.55614376531913
2271 1.56286773219618
2272 1.56703455407641
2273 1.56949828275636
2274 1.56463070386755
2275 1.56476312601568
2276 1.56631542419113
2277 1.56509678334476
2278 1.56979727652695
2279 1.572692432056
2280 1.57396241441358
2281 1.56790496702659
2282 1.56781318278234
2283 1.56728137617992
2284 1.57019161830536
2285 1.57039097219778
2286 1.57138343491118
2287 1.57049234722567
2288 1.56966323117076
2289 1.56895366185073
2290 1.56468668924719
2291 1.57099678044438
2292 1.57465594918137
2293 1.57499279110589
2294 1.57077276019725
2295 1.56751312239826
2296 1.56534006211817
2297 1.56635007322186
2298 1.56678207569612
2299 1.5669164113901
2300 1.56659451246806
2301 1.56794248849577
2302 1.57320247679321
2303 1.57476487669575
2304 1.57303068125854
2305 1.57918755333789
2306 1.57789301700274
2307 1.57646263082955
2308 1.57614986494144
2309 1.57651563325262
2310 1.57655101279702
2311 1.57527598546794
2312 1.57584467409906
2313 1.57174034826856
2314 1.57444774398212
2315 1.57135511275234
2316 1.56671202740093
2317 1.55961372537995
2318 1.56032192799792
2319 1.56386329771478
2320 1.56264065199021
2321 1.5601192157092
2322 1.56292917680011
2323 1.56776314742293
2324 1.5557826465501
2325 1.55455340461365
2326 1.56257251057165
2327 1.56178656636796
2328 1.56011795396489
2329 1.55957253515298
2330 1.56494698239007
2331 1.57080732945926
2332 1.57365045641039
2333 1.57566622574859
2334 1.57561408316844
2335 1.57071181458055
2336 1.57544670265472
2337 1.57387705589421
2338 1.56983813460516
2339 1.57236062853686
2340 1.57047861193352
2341 1.57327072574518
2342 1.57239781616212
2343 1.57449315175418
2344 1.57603688313799
2345 1.57905418412371
2346 1.57514860286635
2347 1.57603517155267
2348 1.5742552194382
2349 1.57144586814617
2350 1.56892792770936
2351 1.56889649910937
2352 1.57188227323908
2353 1.58065016366543
2354 1.57987050846112
2355 1.58444305920463
2356 1.58406516219271
2357 1.58183377332042
2358 1.57428767332044
2359 1.57841245023195
2360 1.58024720646349
2361 1.57322923346056
2362 1.57714524071767
2363 1.58543801950861
2364 1.58058699856276
2365 1.57955327145065
2366 1.57644458684077
2367 1.57360581491158
2368 1.57433335211179
2369 1.58172418588997
2370 1.58439252835728
2371 1.58611655533611
2372 1.58250149646049
2373 1.58530735952145
2374 1.58355938292861
2375 1.5831305131698
2376 1.58078907372162
2377 1.58311641898633
2378 1.58066042808355
2379 1.57649375845513
2380 1.58047219538095
2381 1.57857962688367
2382 1.57909679681686
2383 1.5801247688502
2384 1.58349659949884
2385 1.5924609038873
2386 1.58921534750257
2387 1.59023227713884
2388 1.58561559702276
2389 1.58331717312533
2390 1.57706617405919
2391 1.56798684763834
2392 1.56851230107001
2393 1.56493799382365
2394 1.56168818999288
2395 1.56908886060634
2396 1.5620390451863
2397 1.56325886823097
2398 1.5701600030633
2399 1.57011354169523
2400 1.57416095542696
2401 1.57685277722755
2402 1.57583234311051
2403 1.57267001062194
2404 1.5782272733481
2405 1.58588522555793
2406 1.57851339550372
2407 1.57477149561848
2408 1.5718660827312
2409 1.5746827204106
2410 1.57846157191608
2411 1.58030007628769
2412 1.58159809341597
2413 1.58251817814374
2414 1.5807564013268
2415 1.5691722606299
2416 1.56946404513338
2417 1.57572026360765
2418 1.57028639353765
2419 1.57465880839715
2420 1.57338411518849
2421 1.57476268102721
2422 1.57524899052317
2423 1.57413171848332
2424 1.5792530932804
2425 1.57710821524341
2426 1.57724289775167
2427 1.57722960325303
2428 1.57771872917427
2429 1.57768127165643
2430 1.58123871129563
2431 1.57263651441198
2432 1.57418995947548
2433 1.57024453617544
2434 1.57048953104308
2435 1.57097927594855
2436 1.56862983792483
2437 1.56512297110606
2438 1.56751997947142
2439 1.57149955582072
2440 1.56981152242139
2441 1.56338290297056
2442 1.56734861561928
2443 1.56961259772706
2444 1.57198499330079
2445 1.57298294958308
2446 1.57330245048086
2447 1.5737191460354
2448 1.57565699297262
2449 1.57460525060538
2450 1.57001363596601
2451 1.56910313318278
2452 1.56727730690115
2453 1.56385976114737
2454 1.55944304269319
2455 1.56514543210537
2456 1.56534053272084
2457 1.56937489773995
2458 1.57654671212041
2459 1.57408099515027
2460 1.57464670753784
2461 1.57247853391641
2462 1.57132243435109
2463 1.5762827087332
2464 1.5837736592372
2465 1.58332998185607
2466 1.58576144743146
2467 1.58644005939686
2468 1.58777907868136
2469 1.58585657489415
2470 1.58866784302823
2471 1.58668905024471
2472 1.58312103470422
2473 1.57943863016987
2474 1.57846917499118
2475 1.5737232393455
2476 1.5773037611934
2477 1.57818550286787
2478 1.57630874229398
2479 1.57339119839868
2480 1.57358142274755
2481 1.57008963658827
2482 1.56948725120134
2483 1.56509741397798
2484 1.56517645345177
2485 1.57129856416752
2486 1.57289021725924
2487 1.56593584150377
2488 1.56800410702863
2489 1.56743085633251
2490 1.5708678538211
2491 1.56532878187497
2492 1.56635014589743
2493 1.56772969787783
2494 1.5620115125835
2495 1.55972435864283
2496 1.56539377414884
2497 1.56468215529988
2498 1.56506619728818
2499 1.5656211278377
2500 1.57002202506046
2501 1.57432611728411
2502 1.57158735928526
2503 1.56851698827059
2504 1.56763590190287
2505 1.56870173407824
2506 1.57261032885022
2507 1.57369135877601
2508 1.57781458637873
2509 1.57310222757561
2510 1.57085478266901
2511 1.57119265008115
2512 1.57623420646244
2513 1.57247385211848
2514 1.57518837663327
2515 1.56780476796622
2516 1.56829873179125
2517 1.56863965076355
2518 1.56712629235012
2519 1.57068977689536
2520 1.57626935486184
2521 1.57261759407431
2522 1.57578725368332
2523 1.5755700383851
2524 1.57984294146035
2525 1.58208787488191
2526 1.57891191597212
2527 1.58167255617169
2528 1.58082435200891
2529 1.57811528247086
2530 1.58005596847114
2531 1.58099725103526
2532 1.57825453099368
2533 1.57726309480833
2534 1.5767810125558
2535 1.57972731790265
2536 1.57896492869724
2537 1.58067129227572
2538 1.57371959622124
2539 1.57601200512062
2540 1.58262722825523
2541 1.58331284600441
2542 1.58004494465551
2543 1.58005437301429
2544 1.578227345059
2545 1.57829418213167
2546 1.57914405663646
2547 1.57600770704272
2548 1.5731514411731
2549 1.56957582916417
2550 1.56889787337
2551 1.56568538337225
2552 1.57014710560387
2553 1.57339064129003
2554 1.57722912797735
2555 1.57369688583364
2556 1.57017354094094
2557 1.57398901538202
2558 1.57813652475246
2559 1.5807671678015
2560 1.57664714902874
2561 1.57849328753191
2562 1.57841533633185
2563 1.57799606876612
2564 1.57496571940785
2565 1.57211163887967
2566 1.57019342588133
2567 1.56389628112385
2568 1.56684285643073
2569 1.56786354837611
2570 1.56251997389273
2571 1.56835479753543
2572 1.5681882794785
2573 1.57091936029111
2574 1.57104637800312
2575 1.56631896123753
2576 1.56383795638078
2577 1.56537096755508
2578 1.56454290615449
2579 1.56672684103476
2580 1.57120758621526
2581 1.56894549427082
2582 1.57143616595188
2583 1.57276524019585
2584 1.57042249088225
2585 1.57012821034439
2586 1.57346242809502
2587 1.57736159076458
2588 1.5780383761587
2589 1.58192875161878
2590 1.57962905793955
2591 1.58355851321468
2592 1.58792639417267
2593 1.58576680991411
2594 1.58737240823515
2595 1.59105130099339
2596 1.59039394427378
2597 1.58755107290089
2598 1.59202081271108
2599 1.5881329071987
2600 1.58637502006371
2601 1.58383663941695
2602 1.58127326277912
2603 1.58426369573371
2604 1.57842778907361
2605 1.57430109295037
2606 1.57775700215944
2607 1.57730602576097
2608 1.57939885111453
2609 1.58141301755782
2610 1.58421465712011
2611 1.58904705862517
2612 1.58552283472717
2613 1.5819120278255
2614 1.5838848565847
2615 1.58381451786403
2616 1.5761951322274
2617 1.57551176569607
2618 1.57237111589629
2619 1.57294163271375
2620 1.57402750379191
2621 1.5654182457286
2622 1.57003610751227
2623 1.56811534621564
2624 1.57483567791461
2625 1.57667033415904
2626 1.5721895900489
2627 1.57747702518154
2628 1.58414792307563
2629 1.58189266027573
2630 1.58729034209561
2631 1.58938711694379
2632 1.58152048398316
2633 1.5812485450992
2634 1.57969672303289
2635 1.57883551655073
2636 1.57790976511947
2637 1.58067102395743
2638 1.58323488633695
2639 1.57896130995505
2640 1.57611153684872
2641 1.57542104850691
2642 1.57455564516993
2643 1.57060358326759
2644 1.56711429553828
2645 1.56479428104135
2646 1.56299800899631
2647 1.56784948331859
2648 1.56708330719173
2649 1.55913518966886
2650 1.56266847580475
2651 1.56026242377701
2652 1.56134266474016
2653 1.55995785742717
2654 1.558620371917
2655 1.55963272002614
2656 1.56469913294349
2657 1.57144791105685
2658 1.57055697638493
2659 1.57019103620318
2660 1.57448295421714
2661 1.57873907095127
2662 1.57882911908025
2663 1.5827247859103
2664 1.57543910105005
2665 1.57313777604391
2666 1.57403519619881
2667 1.57345941426539
2668 1.57132397361214
2669 1.57142471031944
2670 1.5686576338328
2671 1.57316002476213
2672 1.57691192767935
2673 1.57883872331062
2674 1.573277689205
2675 1.576120709233
2676 1.58057868609219
2677 1.57994150265002
2678 1.59107688242495
2679 1.58583385219526
2680 1.5891752507781
2681 1.58789337428004
2682 1.59155793334294
2683 1.5914832671838
2684 1.58603356622918
2685 1.58428391864177
2686 1.58593831673136
2687 1.58488712442387
2688 1.58478049332577
2689 1.58498756621009
2690 1.58138590864008
2691 1.58338409332777
2692 1.58638636078056
2693 1.5900029923356
2694 1.58914120568236
2695 1.58648786709458
2696 1.58240285458865
2697 1.57746201527755
2698 1.5785734608588
2699 1.57912907252483
2700 1.58357389268009
2701 1.57863272155643
2702 1.58377787172065
2703 1.57911670222281
2704 1.57581903297416
2705 1.57911241952786
2706 1.57980196592332
2707 1.57607910784509
2708 1.57598999084669
2709 1.58412634849172
2710 1.58332981027138
2711 1.5823461333765
2712 1.57950004205113
2713 1.58360230818577
2714 1.58054861782331
2715 1.57925449453569
2716 1.57884736548157
2717 1.5787918680967
2718 1.57116506348823
2719 1.56438114067733
2720 1.56806753657621
2721 1.5661898020911
2722 1.57169683246124
2723 1.57080495943809
2724 1.57287100888752
2725 1.56797148353923
2726 1.57419722378039
2727 1.57253958125619
2728 1.5773023470178
2729 1.57606552092694
2730 1.58094751054633
2731 1.58292970523582
2732 1.5852125265368
2733 1.58399113215684
2734 1.5866597560628
2735 1.57979824350676
2736 1.58398285456781
2737 1.5831251996961
2738 1.58163731323637
2739 1.58244164985444
2740 1.58171574500093
2741 1.57816000884819
2742 1.57909100668646
2743 1.57134319213901
2744 1.57097657066756
2745 1.57411949159552
2746 1.57577364943634
2747 1.57919822609374
2748 1.57928704843668
2749 1.58144468399333
2750 1.58442687944479
2751 1.5843577867595
2752 1.58362105810112
2753 1.58494281169855
2754 1.5879737417266
2755 1.59392546407684
2756 1.59315079885539
2757 1.59208322996391
2758 1.59260317642396
2759 1.58417874912773
2760 1.57960108641311
2761 1.57103573635109
2762 1.57514796112368
2763 1.57839082119095
2764 1.57997038156645
2765 1.57434454521971
2766 1.57222018547936
2767 1.57340197343151
2768 1.57457336004315
2769 1.57059859483839
2770 1.56895524418397
2771 1.57224260714335
2772 1.56956953077591
2773 1.57009464855613
2774 1.57118984518404
2775 1.56816055126195
2776 1.57392467092133
2777 1.57548287931029
2778 1.57648405721564
2779 1.57418053673289
2780 1.57367845232372
2781 1.57265763088048
2782 1.57294530131255
2783 1.57574878928392
2784 1.58095777148407
2785 1.58291442419615
2786 1.58457526946295
2787 1.58127690088596
2788 1.57638783055928
2789 1.5797026376701
2790 1.5856797303542
2791 1.58255878841351
2792 1.58397896177874
2793 1.58311944617131
2794 1.58132375244906
2795 1.58156221807192
2796 1.58217684546186
2797 1.58343774464147
2798 1.58531352496514
2799 1.5821190320304
2800 1.59136254168682
2801 1.59073219728476
2802 1.5930617489947
2803 1.59294192127319
2804 1.59733848077659
2805 1.593119005746
2806 1.59286199377879
2807 1.59148117877965
2808 1.58678232195
2809 1.58751275108569
2810 1.59218965982211
2811 1.59153861842661
2812 1.59327954108847
2813 1.59070205361482
2814 1.59320227532883
2815 1.5931590831029
2816 1.5927354968475
2817 1.58865603197298
2818 1.58815389041023
2819 1.5840313973816
2820 1.5838458156447
2821 1.58762102623447
2822 1.59038203145207
2823 1.59002359523728
2824 1.5949509211539
2825 1.59302680202446
2826 1.59516004584186
2827 1.59709277151203
2828 1.59288860924071
2829 1.59074691896347
2830 1.59168658844988
2831 1.58856659910257
2832 1.58852320897788
2833 1.58412548259412
2834 1.57919466222468
2835 1.58391696842632
2836 1.57747628998058
2837 1.57207423519307
2838 1.57514514678825
2839 1.57748481468447
2840 1.57696056550694
2841 1.57393697936657
2842 1.57193477492257
2843 1.56903574528357
2844 1.56714647502495
2845 1.5704360678554
2846 1.5711349188696
2847 1.57881369310155
2848 1.58261360485391
2849 1.58241172633251
2850 1.58411318769355
2851 1.58063750014437
2852 1.58121923580197
2853 1.5859271789758
2854 1.58684212639357
2855 1.58695555448913
2856 1.58380400488328
2857 1.5833239990189
2858 1.58600755106954
2859 1.58400223386332
2860 1.58748589190439
2861 1.58859526891638
2862 1.58844832701636
2863 1.58732456059524
2864 1.58353246553419
2865 1.58421973649289
2866 1.57827434698573
2867 1.57340653726087
2868 1.58258833081661
2869 1.58744662865003
2870 1.58504088615064
2871 1.58557838232841
2872 1.58051060727186
2873 1.58200339806944
2874 1.59109750028982
2875 1.58856482027784
2876 1.58872375685135
2877 1.59156641849363
2878 1.59135952709037
2879 1.59141378705919
2880 1.58931483474751
2881 1.58280420968264
2882 1.58461829261018
2883 1.58572435229679
2884 1.58554005324702
2885 1.5884086375042
2886 1.58617698598056
2887 1.58460434431606
2888 1.58405737098179
2889 1.59199754019812
2890 1.5894396524229
2891 1.59211321213341
2892 1.59141182532201
2893 1.58787795767843
2894 1.58897201548817
2895 1.59468618672582
2896 1.59893029073247
2897 1.60104087172013
2898 1.59965107468658
2899 1.59844139631648
2900 1.59487623607173
2901 1.59357828927584
2902 1.59253678851982
2903 1.5850994402449
2904 1.59332122003621
2905 1.59459201328174
2906 1.59619439263275
2907 1.60014814853502
2908 1.59942644873149
2909 1.59580587484285
2910 1.5989981215906
2911 1.59735991960297
2912 1.59902631706497
2913 1.59809978825793
2914 1.59437568954111
2915 1.59302123789864
2916 1.590948461385
2917 1.58925560116465
2918 1.58972616897664
2919 1.58538599247394
2920 1.58821646428282
2921 1.58719964652948
2922 1.58508110875006
2923 1.58584104788578
2924 1.58665315979425
2925 1.58319411858719
2926 1.58429452343777
2927 1.58942071901193
2928 1.59163083495006
2929 1.58715094650276
2930 1.58321493426509
2931 1.58801407111088
2932 1.58803120339611
2933 1.5885535986923
2934 1.59042960792535
2935 1.58883303645985
2936 1.58557978910911
2937 1.59131186476657
2938 1.59864543896149
2939 1.59215616894338
2940 1.59316114694847
2941 1.5895509470081
2942 1.58782049767469
2943 1.58530238319728
2944 1.5828700896561
2945 1.5887194202616
2946 1.586923638852
2947 1.5845092771178
2948 1.5841231502984
2949 1.58710617689855
2950 1.58927473046101
2951 1.59231158909172
2952 1.58763202130742
2953 1.58864577703308
2954 1.58893109527931
2955 1.58980438570918
2956 1.58982628301196
2957 1.58592185643182
2958 1.58823506991449
2959 1.58782541796001
2960 1.59313079689761
2961 1.59635630630368
2962 1.60332130276501
2963 1.60098728674054
2964 1.59378607668412
2965 1.59030195372756
2966 1.58662330048856
2967 1.58788976662923
2968 1.58369237250184
2969 1.58520088889402
2970 1.58123812701883
2971 1.57926152265879
2972 1.58656507119181
2973 1.58453286560174
2974 1.58057521340068
2975 1.58178564696839
2976 1.57941941494065
2977 1.58335445823434
2978 1.58531510821021
2979 1.578542082335
2980 1.58124838998402
2981 1.58047832287332
2982 1.58156106844263
2983 1.58362255291308
2984 1.58533047086137
2985 1.576119334974
2986 1.57714770109622
2987 1.57878189573133
2988 1.57533879765637
2989 1.57356411172424
2990 1.57650311907053
2991 1.57583565005058
2992 1.5822051396566
2993 1.58524721324699
2994 1.58707702362796
2995 1.57467065868604
2996 1.58010532945209
2997 1.57985903070463
2998 1.58379666050705
2999 1.58553214811403
3000 1.59293314768521
3001 1.59262801749537
3002 1.59394209720835
3003 1.5963089784337
3004 1.59028453790122
3005 1.59184588557197
3006 1.59344320575091
3007 1.5961522192671
3008 1.59955134913132
3009 1.59663950147563
3010 1.59199525860215
3011 1.59118574577504
3012 1.59203682012113
3013 1.5887550736231
3014 1.59202119175287
3015 1.58323575303368
3016 1.58360092669484
3017 1.58499393811182
3018 1.57798299600811
3019 1.5829866823745
3020 1.58511046467919
3021 1.58195350523663
3022 1.584828329913
3023 1.5885275778032
3024 1.58935572582636
3025 1.58694859155884
3026 1.58872046846166
3027 1.5839024734029
3028 1.58602576327813
3029 1.58345273427432
3030 1.59194262320713
3031 1.59187582161418
3032 1.58802540543018
3033 1.58958385498218
3034 1.58346511872877
3035 1.5875006261408
3036 1.58762983186188
3037 1.58421086383204
3038 1.58638653789302
3039 1.58203837600919
3040 1.57830079495059
3041 1.58254207925481
3042 1.5884473655537
3043 1.58379195364722
3044 1.58112967759492
3045 1.58174950417333
3046 1.57638076034058
3047 1.57963446182353
3048 1.579543295764
3049 1.57467588628616
3050 1.57592864003733
3051 1.57898071141765
3052 1.58631202316996
3053 1.58009275813458
3054 1.57699170961033
3055 1.58369099275373
3056 1.58859779941177
3057 1.5883555729553
3058 1.58947440570754
3059 1.59104229133682
3060 1.58981958350116
3061 1.58867005429185
3062 1.58287971312384
3063 1.58447044228547
3064 1.58504819018781
3065 1.58767933275614
3066 1.58997785633196
3067 1.59357457169645
3068 1.57888028276228
3069 1.58422086442541
3070 1.58300982492592
3071 1.5917995658481
3072 1.59249907176752
3073 1.59103407151947
3074 1.59085152413805
3075 1.58963744262771
3076 1.59458733892777
3077 1.58853449953287
3078 1.58742791487644
3079 1.58402990448766
3080 1.58303995460786
3081 1.58089361757462
3082 1.5788863191997
3083 1.57740223510777
3084 1.56957116582142
3085 1.56955454654774
3086 1.57464485673366
3087 1.57937748604123
3088 1.58344355573162
3089 1.58472357778706
3090 1.58612548762285
3091 1.58454510168294
3092 1.58216032740317
3093 1.58240400669267
3094 1.57879223040313
3095 1.5747991036569
3096 1.5755493552684
3097 1.57257290115054
3098 1.57951968064884
3099 1.58213052968427
3100 1.5871620006888
3101 1.5907417251471
3102 1.59300753185843
3103 1.59672356267771
3104 1.59414133212093
3105 1.59128991492965
3106 1.59131691131034
3107 1.58463492861477
3108 1.58303612960471
3109 1.58062088394146
3110 1.58535431750779
3111 1.58277452626391
3112 1.58457350816025
3113 1.58344557133533
3114 1.58408974506692
3115 1.58192733435852
3116 1.5833053253837
3117 1.5833311363719
3118 1.58304598606208
3119 1.58341036681274
3120 1.58066072171146
3121 1.57530676453763
3122 1.57093274361285
3123 1.58068090547009
3124 1.5831384436522
3125 1.58109021874642
3126 1.58522663433971
3127 1.58459751521215
3128 1.58550655663615
3129 1.57975416964264
3130 1.57479734759861
3131 1.57333152699156
3132 1.56823975228422
3133 1.57252940272183
3134 1.5732180334149
3135 1.57446915165408
3136 1.58345882088989
3137 1.58336560200511
3138 1.58079339767411
3139 1.58270291623661
3140 1.57661563006675
3141 1.57343579117847
3142 1.57341180339839
3143 1.57633594543415
3144 1.57936256855217
3145 1.58904191838335
3146 1.58456722902873
3147 1.59299434688299
3148 1.59304926463827
3149 1.59648727576265
3150 1.59398212183251
3151 1.59288838454263
3152 1.59570362934303
3153 1.59786877951255
3154 1.59284503691045
3155 1.59109377747138
3156 1.58966312099006
3157 1.59169941829462
3158 1.58777515326862
3159 1.5877365623621
3160 1.59049763956429
3161 1.58661712143356
3162 1.58395028375459
3163 1.58813756153186
3164 1.58968666112779
3165 1.58601966800149
3166 1.58406328112859
3167 1.58387487990323
3168 1.59070316629888
3169 1.58879473817273
3170 1.58769700617517
3171 1.5876270604847
3172 1.58781481011237
3173 1.58656172840587
3174 1.59066443722127
3175 1.59029825504901
3176 1.58962327512936
3177 1.59034242378175
3178 1.59274021084027
3179 1.59696071680761
3180 1.59451764442946
3181 1.5898389750526
3182 1.58981254041809
3183 1.59055834674949
3184 1.58636203465744
3185 1.5850488003467
3186 1.58549266119942
3187 1.58884045777256
3188 1.58077841640257
3189 1.57843575783234
3190 1.57360348012262
3191 1.57509720641992
3192 1.57530985423557
3193 1.57472884064621
3194 1.57355343258157
3195 1.5705090121086
3196 1.57719298212099
3197 1.57609501807681
3198 1.58019697613855
3199 1.58025651873886
3200 1.58241853572482
3201 1.58226575152937
3202 1.58328111706181
3203 1.57341816968048
3204 1.57441941313597
3205 1.57445508170569
3206 1.57849798604486
3207 1.58494505137496
3208 1.58784442321515
3209 1.59578987382635
3210 1.59190649309667
3211 1.59258015877818
3212 1.5911221453363
3213 1.5972782950899
3214 1.59633368472221
3215 1.59206385816396
3216 1.59557497008482
3217 1.59910758937581
3218 1.59691240615613
3219 1.58897186585708
3220 1.5838895025311
3221 1.58203392896531
3222 1.59282516434485
3223 1.59404939933923
3224 1.59212211441204
3225 1.59111509673483
3226 1.58929700896596
3227 1.59038427992508
3228 1.59021168888949
3229 1.59392952677199
3230 1.58845452712118
3231 1.58972999101525
3232 1.59171821185665
3233 1.59834761686695
3234 1.59995615849789
3235 1.59703018381893
3236 1.59749811285342
3237 1.60067048804476
3238 1.60076697512622
3239 1.60344356147954
3240 1.6006896310485
3241 1.60693187703481
3242 1.60475878410106
3243 1.60244111250271
3244 1.60129376187528
3245 1.60087651610874
3246 1.60504216679814
3247 1.60120739713582
3248 1.60067876438642
3249 1.59971355340433
3250 1.59929151890754
3251 1.59986070431467
3252 1.5960313062958
3253 1.60175718917683
3254 1.6023950869484
3255 1.59874558524448
3256 1.59964712430009
3257 1.6001954131698
3258 1.60803182412232
3259 1.60687128053901
3260 1.60798781591258
3261 1.60584907015585
3262 1.60472140582975
3263 1.60859023600534
3264 1.60403495125963
3265 1.60499598595778
3266 1.60362390355973
3267 1.60759855478142
3268 1.61069177111037
3269 1.61012522160315
3270 1.609463770499
3271 1.60602228583152
3272 1.60561450684272
3273 1.60661802316925
3274 1.60764676784494
3275 1.60504528791764
3276 1.6031168681098
3277 1.60516878141093
3278 1.61296663745842
3279 1.61360728371776
3280 1.61046617880647
3281 1.61162439716514
3282 1.60910524772607
3283 1.6118664679395
3284 1.60865510053982
3285 1.61037333395804
3286 1.60921887196126
3287 1.60544236937583
3288 1.60098690587966
3289 1.60122785669848
3290 1.59664617390668
3291 1.59493564658149
3292 1.59586774327905
3293 1.59762521699752
3294 1.59108006162058
3295 1.59496778880613
3296 1.59285729724985
3297 1.59238338589755
3298 1.5963789685589
3299 1.60450646538336
3300 1.60770858219173
3301 1.6063647427671
3302 1.60267318316392
3303 1.60362083208992
3304 1.60584988923512
3305 1.60233692240767
3306 1.60644484186489
3307 1.60799389183436
3308 1.60735879424459
3309 1.60837874453173
3310 1.61062960566699
3311 1.60752587815069
3312 1.60816953251608
3313 1.60344264062563
3314 1.59993065151132
3315 1.59604129276313
3316 1.59509846583071
3317 1.59699433679877
3318 1.59048694028797
3319 1.58622767278469
3320 1.58421399518262
3321 1.58458191362553
3322 1.58597282859339
3323 1.58860504133402
3324 1.58652079024215
3325 1.58813295869634
3326 1.58666132765223
3327 1.58402911584518
3328 1.58477411022929
3329 1.58572980761442
3330 1.58605389746803
3331 1.58533371870521
3332 1.58795812143509
3333 1.59803463238116
3334 1.59869377135932
3335 1.59646827129679
3336 1.59953800069546
3337 1.6024715575289
3338 1.60363205387855
3339 1.60397714120422
3340 1.59918452035665
3341 1.59655025674938
3342 1.59503300176399
3343 1.59374706696915
3344 1.59239128283744
3345 1.59153596990624
3346 1.60080924262144
3347 1.59849536214337
3348 1.60278569575886
3349 1.60641091298324
3350 1.60896948957595
3351 1.60499763402134
3352 1.60585731351511
3353 1.60370420418898
3354 1.59762090363938
3355 1.5942956285386
3356 1.59130553064048
3357 1.59092850568422
3358 1.59622470220063
3359 1.59571432824371
3360 1.59678444119145
3361 1.59518862765507
3362 1.59276117643753
3363 1.59018886021207
3364 1.57852427384859
3365 1.58154666728063
3366 1.58074200900729
3367 1.58491922797863
3368 1.58780767786581
3369 1.58667721930041
3370 1.59190808275581
3371 1.59432440741304
3372 1.59166104922966
3373 1.59264394422617
3374 1.59390394385011
3375 1.58943054830419
3376 1.58850871836747
3377 1.58384896679732
3378 1.58332344910493
3379 1.58313237187481
3380 1.58455952011872
3381 1.58445063150824
3382 1.58623705740112
3383 1.58429059709671
3384 1.58359635355262
3385 1.58675888828432
3386 1.58954533947503
3387 1.59217018095685
3388 1.59805443261579
3389 1.60245423759567
3390 1.60375711038705
3391 1.60305008969097
3392 1.60656303454246
3393 1.60209917965688
3394 1.60340778767234
3395 1.60154233301599
3396 1.5992017544669
3397 1.59657825516622
3398 1.5953904355963
3399 1.59053273121796
3400 1.59375408828695
3401 1.59714220346381
3402 1.59908805386865
3403 1.6045920586931
3404 1.6092587552298
3405 1.60043826341656
3406 1.5992065660318
3407 1.60115611362853
3408 1.60325888622158
3409 1.59418160110348
3410 1.590391477871
3411 1.59158925739532
3412 1.59741850169094
3413 1.6013851179076
3414 1.6009223131922
3415 1.60088296567325
3416 1.59992549522192
3417 1.59905913294227
3418 1.59876771048443
3419 1.59721842102249
3420 1.59752784370927
3421 1.59489698857314
3422 1.59529045748803
3423 1.59213485504032
3424 1.59513907434637
3425 1.59745250016767
3426 1.5915258911231
3427 1.58904300712198
3428 1.59450867147959
3429 1.59477468679234
3430 1.59573528557829
3431 1.59744635135183
3432 1.59806707983234
3433 1.59812951772283
3434 1.59790907327794
3435 1.5977697769726
3436 1.59045484157006
3437 1.59592209933885
3438 1.59890439016997
3439 1.59796387572095
3440 1.60341109410405
3441 1.60137007588948
3442 1.60252067075099
3443 1.60285074666607
3444 1.6071540903646
3445 1.60250937325507
3446 1.59685644958243
3447 1.59373990666801
3448 1.59680591875943
3449 1.59873837149839
3450 1.59875832679772
3451 1.59402747396534
3452 1.59738698657665
3453 1.5951856374811
3454 1.59295849840794
3455 1.59206128795275
3456 1.59383758973805
3457 1.59697513151493
3458 1.60114148151931
3459 1.60064522551517
3460 1.59697631622317
3461 1.5940114597748
3462 1.59763583529418
3463 1.60701194630902
3464 1.60519999026553
3465 1.60451706359835
3466 1.59674311745375
3467 1.60407048173114
3468 1.60514516080378
3469 1.60836464815615
3470 1.6093392623889
3471 1.61465151779479
3472 1.61184720198584
3473 1.61631529862971
3474 1.61161448084938
3475 1.613479223681
3476 1.61268340727024
3477 1.61332096412873
3478 1.60926191162111
3479 1.60451833897279
3480 1.60582436192604
3481 1.60294659178988
3482 1.60616979204542
3483 1.60239514198826
3484 1.60457801049823
3485 1.6020954941961
3486 1.59987790729891
3487 1.60618407630683
3488 1.60169450989662
3489 1.59787027006909
3490 1.6028610372621
3491 1.59998119330223
3492 1.60199133035553
3493 1.59691740343124
3494 1.60122093231887
3495 1.60044479797348
3496 1.60505645091362
3497 1.60484658392018
3498 1.60149048882341
3499 1.60067337356796
3500 1.59541484429781
3501 1.59492649346026
3502 1.58640767784042
3503 1.58288542786406
3504 1.58611509252724
3505 1.58805480352218
3506 1.58831205029406
3507 1.58853451339725
3508 1.58956579647846
3509 1.58441429666459
3510 1.59060737070558
3511 1.59302921446609
3512 1.59787383296546
3513 1.5956436601561
3514 1.58931864586458
3515 1.59397622884451
3516 1.60085394442779
3517 1.60320433275293
3518 1.60203866137342
3519 1.60094462879955
3520 1.60173923997643
3521 1.60564104305753
3522 1.60449309771967
3523 1.60224630367065
3524 1.59858603855581
3525 1.601718035184
3526 1.59573880144275
3527 1.59671428890868
3528 1.59509394410201
3529 1.59678054641561
3530 1.59859778472853
3531 1.59946208960609
3532 1.59929431570261
3533 1.59670810931917
3534 1.59203530516421
3535 1.5917541189827
3536 1.58637458890096
3537 1.58724458967453
3538 1.58932075009884
3539 1.59417243485968
3540 1.58971521549046
3541 1.59268179868497
3542 1.59405542168693
3543 1.59296778480404
3544 1.59012435144891
3545 1.58966647404268
3546 1.59156052496482
3547 1.59165445697001
3548 1.59218021074702
3549 1.59537854224991
3550 1.59795001182197
3551 1.59730824611529
3552 1.59437179342858
3553 1.59837203318659
3554 1.59743596313117
3555 1.59267951655329
3556 1.59346288463357
3557 1.58643620629971
3558 1.5831222159678
3559 1.59250341584124
3560 1.58841390215131
3561 1.5827823834519
3562 1.58498962758737
3563 1.58470873709553
3564 1.5900416144242
3565 1.59103729750678
3566 1.59204219471812
3567 1.59397807194335
3568 1.59863943013388
3569 1.59609315162408
3570 1.59542994892164
3571 1.5952806543496
3572 1.59800830156569
3573 1.59177854140428
3574 1.59703830944425
3575 1.59523818949585
3576 1.59371346864247
3577 1.5949475134943
3578 1.60066944276686
3579 1.5989532322671
3580 1.59642068013325
3581 1.59861264268644
3582 1.59912311737748
3583 1.59830088893063
3584 1.59645819903814
3585 1.59490892500533
3586 1.59405162734345
3587 1.59701688174179
3588 1.59857891449519
3589 1.595764521316
3590 1.59498431876892
3591 1.59288634335974
3592 1.5905208854357
3593 1.59068367230436
3594 1.58867909945074
3595 1.58615580057537
3596 1.58199131463281
3597 1.58286094228411
3598 1.5908140671352
3599 1.5885027237384
3600 1.59369205231858
3601 1.59491979667983
3602 1.59050108387846
3603 1.59252738840127
3604 1.59109231095744
3605 1.59021605781003
3606 1.59045917257941
3607 1.59295874108978
3608 1.59162994821417
3609 1.59603348086809
3610 1.59711339452376
3611 1.60372121711028
3612 1.60469387605395
3613 1.60822742006206
3614 1.6033742923478
3615 1.60548663721334
3616 1.60066846500025
3617 1.60087192350929
3618 1.60135084688991
3619 1.60055976036126
3620 1.60197724670046
3621 1.60632665969582
3622 1.60281544111024
3623 1.60705181742036
3624 1.61170444240298
3625 1.61199318071149
3626 1.61163929811677
3627 1.61648568328611
3628 1.61923767924632
3629 1.61909737955348
3630 1.62156867236947
3631 1.61725344753567
3632 1.61422946520905
3633 1.60954015880682
3634 1.61102129989732
3635 1.60781268229449
3636 1.60776356710756
3637 1.60110258437477
3638 1.59587310764281
3639 1.59819875984941
3640 1.59910062214025
3641 1.60297423540689
3642 1.60248328071021
3643 1.601376464417
3644 1.60524464983905
3645 1.60808961786545
3646 1.60810218970118
3647 1.6082343202281
3648 1.61086932524073
3649 1.60631079278433
3650 1.60519241434462
3651 1.60498023456603
3652 1.59838469274038
3653 1.5986236813718
3654 1.5945741755115
3655 1.59711061727744
3656 1.59476557800661
3657 1.59519477287838
3658 1.5952355734015
3659 1.59289369012778
3660 1.59277647355173
3661 1.59658978194087
3662 1.58969286158006
3663 1.59209653413352
3664 1.59408707004517
3665 1.59387533665414
3666 1.59132905513269
3667 1.59222912876993
3668 1.59434229705684
3669 1.59352789959077
3670 1.5958383982364
3671 1.59916411770101
3672 1.60125521923038
3673 1.5984943234507
3674 1.59977008070728
3675 1.60140035121748
3676 1.60422513050841
3677 1.60465881009261
3678 1.60724287438839
3679 1.60783545614945
3680 1.60995125537135
3681 1.60952143237772
3682 1.60427178962781
3683 1.60009851166688
3684 1.60302386998111
3685 1.60210528737009
3686 1.60065360772253
3687 1.59711152476119
3688 1.59927814530196
3689 1.59863617789212
3690 1.60101823598042
3691 1.59765665711524
3692 1.59671622265057
3693 1.59733896990761
3694 1.6050219212291
3695 1.60246210895408
3696 1.59712267012424
3697 1.59698978903156
3698 1.59954147961221
3699 1.60265301201513
3700 1.60866350644563
3701 1.61307644005074
3702 1.60968621214503
3703 1.60635155555501
3704 1.60444053481438
3705 1.60092369330895
3706 1.59711881495375
3707 1.59660182220063
3708 1.59562618901366
3709 1.59879916331661
3710 1.59856016226519
3711 1.59982700531851
3712 1.59073976118201
3713 1.59630742363526
3714 1.59438256238065
3715 1.59424097473479
3716 1.59344903464981
3717 1.59118253132945
3718 1.58934986940537
3719 1.58824561503383
3720 1.59039644826682
3721 1.5868760187601
3722 1.58795099084235
3723 1.58687050669343
3724 1.595196265399
3725 1.59767519089434
3726 1.5948813442052
3727 1.59535231554718
3728 1.59165890111875
3729 1.59183969422948
3730 1.59372258415023
3731 1.59116058606381
3732 1.58623094955692
3733 1.58483796951821
3734 1.58467006716615
3735 1.5824049316285
3736 1.5754753542266
3737 1.58166365194287
3738 1.58351994099853
3739 1.59167360105203
3740 1.5925638697927
3741 1.58344892572206
3742 1.58419239396443
3743 1.58568591472849
3744 1.58344980788459
3745 1.57586898450264
3746 1.57977185705195
3747 1.581056963664
3748 1.58141028539945
3749 1.57897896681012
3750 1.58098548802875
3751 1.5869269016244
3752 1.58922218844567
3753 1.58624731644242
3754 1.59003429228753
3755 1.59176374166918
3756 1.58809706744861
3757 1.58676858059253
3758 1.58993202078649
3759 1.5892550164549
3760 1.59688310234222
3761 1.600608530824
3762 1.60099187283356
3763 1.59983747707983
3764 1.60476435947193
3765 1.60342652368229
3766 1.6001231057938
3767 1.60205611848138
3768 1.60397016026033
3769 1.60190140266387
3770 1.59665735107634
3771 1.59496360970724
3772 1.6001211347018
3773 1.5990641376602
3774 1.601924332117
3775 1.60347917673649
3776 1.60174846373671
3777 1.59983907165677
3778 1.59510953369428
3779 1.60001441528055
3780 1.59985360692801
3781 1.60356771215573
3782 1.60330195564786
3783 1.60590683986877
3784 1.60684218075888
3785 1.60364155420503
3786 1.60197977414668
3787 1.60185124639457
3788 1.60667471137849
3789 1.6105186011366
3790 1.61227531498148
3791 1.61019753175526
3792 1.60990641131282
3793 1.61124444429003
3794 1.60804837317725
3795 1.61149930233892
3796 1.61042418553451
3797 1.60633692040576
3798 1.60415534059294
3799 1.59978761602058
3800 1.59823881242562
3801 1.59217280613875
3802 1.59253937132423
3803 1.59446780549838
3804 1.59279326916122
3805 1.59265618656838
3806 1.5978186369686
3807 1.5992941525052
3808 1.59904722341544
3809 1.59985851750986
3810 1.60563903964371
3811 1.61009107002981
3812 1.61251330250889
3813 1.60993660746528
3814 1.60895253519061
3815 1.60783218365871
3816 1.59615893974955
3817 1.59230590861807
3818 1.59463462699431
3819 1.59453275671466
3820 1.59115859807422
3821 1.59104990534585
3822 1.58618182112696
3823 1.5800367880646
3824 1.58105620165035
3825 1.58379722141853
3826 1.58678894980766
3827 1.59286334743074
3828 1.59435944367748
3829 1.59815663326535
3830 1.60577761224226
3831 1.60593576168636
3832 1.60434896792814
3833 1.60444426992467
3834 1.60330376590042
3835 1.60221284294097
3836 1.59997110417661
3837 1.60795976783619
3838 1.60609449306853
3839 1.60432164215109
3840 1.60165689868386
3841 1.60040374064912
3842 1.59754443121532
3843 1.59804595742262
3844 1.59731368657822
3845 1.59507058088774
3846 1.59313046464224
3847 1.59212656039774
3848 1.5936390278319
3849 1.59355971794577
3850 1.59610150590315
3851 1.59779851423045
3852 1.60003145643087
3853 1.59779818485377
3854 1.59249123189675
3855 1.59609880807166
3856 1.59702320621589
3857 1.59452031394661
3858 1.59649726381699
3859 1.59704363711035
3860 1.59907354879722
3861 1.59981298564884
3862 1.59856734531335
3863 1.59760515206834
3864 1.59859735425807
3865 1.60069719222117
3866 1.59722494020259
3867 1.60010682849179
3868 1.60040678666687
3869 1.59618635820498
3870 1.59869209311744
3871 1.59770641902379
3872 1.59669630790907
3873 1.5980186880448
3874 1.59784994594158
3875 1.59841461440275
3876 1.59511345886491
3877 1.59810059241002
3878 1.59626286803874
3879 1.59658900620041
3880 1.59311426783422
3881 1.59479633132911
3882 1.59809887088672
3883 1.59951242191975
3884 1.60150791495255
3885 1.60785807178429
3886 1.60352267118303
3887 1.59878919569903
3888 1.5963912015106
3889 1.59053363823203
3890 1.59229795327025
3891 1.59299988107376
3892 1.59169480081488
3893 1.59143124425508
3894 1.59699686655991
3895 1.59560869514802
3896 1.59171578357367
3897 1.60356679664384
3898 1.60640676905906
3899 1.60763052222859
3900 1.60997718031776
3901 1.6069781473806
3902 1.60660269704859
3903 1.6009921080797
3904 1.59963653616
3905 1.6034276007002
3906 1.60376313046245
3907 1.60335660078125
3908 1.59913438948589
3909 1.59304030911637
3910 1.59584246831083
3911 1.59385440708337
3912 1.58573717023183
3913 1.58388414053269
3914 1.57827961475526
3915 1.58839721042865
3916 1.59237751989755
3917 1.59428197673302
3918 1.5978731490754
3919 1.59752193822164
3920 1.60112462029161
3921 1.60460675098527
3922 1.60411223238039
3923 1.60226696818277
3924 1.60273193903583
3925 1.60609097255804
3926 1.60518899461147
3927 1.60704292025374
3928 1.61105306233001
3929 1.60925434601217
3930 1.60552372190506
3931 1.60951638023742
3932 1.60579090325306
3933 1.60407834552283
3934 1.60102130343396
3935 1.59749615917121
3936 1.59176571528057
3937 1.59478622884595
3938 1.59204954756558
3939 1.59110053893829
3940 1.59532865788862
3941 1.5964749443222
3942 1.59840217805826
3943 1.59711959684531
3944 1.60138249878434
3945 1.60374953581833
3946 1.59978594120107
3947 1.59628645545757
3948 1.59281999628524
3949 1.59017135978204
3950 1.58943845289775
3951 1.5931346624216
3952 1.59295029039554
3953 1.59153569229714
3954 1.58983571139656
3955 1.59210652335006
3956 1.59772697418484
3957 1.59940493487606
3958 1.60055733044477
3959 1.5979461620938
3960 1.59791840440908
3961 1.60368248710573
3962 1.60372532682952
3963 1.60442152919912
3964 1.60184200742486
3965 1.59638207733245
3966 1.59425287696382
3967 1.59838085907104
3968 1.59428917119155
3969 1.58946658101349
3970 1.59011951375062
3971 1.58916950437439
3972 1.58735460881459
3973 1.58932504291092
3974 1.59183911742967
3975 1.59253165547525
3976 1.59087257364018
3977 1.59100823828187
3978 1.59074648954562
3979 1.59133785867946
3980 1.59700866128004
3981 1.60082276108127
3982 1.59990295133976
3983 1.59691907072398
3984 1.59581257402511
3985 1.59315144992724
3986 1.59791475939457
3987 1.60055550590495
3988 1.59983268303169
3989 1.60133971657585
3990 1.59902381188095
3991 1.59668758416456
3992 1.59247920519253
3993 1.59765522278522
3994 1.60113015535709
3995 1.60288619709195
3996 1.60748767528232
3997 1.60437390404836
3998 1.59896783146307
3999 1.59544613011817
4000 1.59309842842216
4001 1.59514386852353
4002 1.59154301629603
4003 1.58936441980756
4004 1.59100022753312
4005 1.58776696628561
4006 1.59751179181333
4007 1.60267489307841
4008 1.60436921467954
4009 1.60659350390763
4010 1.60475205223196
4011 1.60143185103413
4012 1.60081758912149
4013 1.59615540599106
4014 1.59870982629534
4015 1.60044021324065
4016 1.60125896621734
4017 1.59856852283813
4018 1.60411225151535
4019 1.60987345199989
4020 1.60807951946566
4021 1.60597791350941
4022 1.60440692443131
4023 1.60439391560247
4024 1.60306810846338
4025 1.60385718666059
4026 1.60722439828513
4027 1.61085447661127
4028 1.6131629657875
4029 1.61189272147821
4030 1.61187386477486
4031 1.61029805898382
4032 1.60369569809269
4033 1.60508296617543
4034 1.60255991750387
4035 1.60396004045367
4036 1.60588535920338
4037 1.60360860552642
4038 1.59955020977791
4039 1.59658333897354
4040 1.59708882622685
4041 1.59789148183661
4042 1.59513928244227
4043 1.59585371078241
4044 1.59766697678884
4045 1.60321311764121
4046 1.606266323634
4047 1.60757851565166
4048 1.61455756526276
4049 1.61081790296919
4050 1.61026380441146
4051 1.60779695102612
4052 1.60408471020881
4053 1.60456736969034
4054 1.60383157781747
4055 1.60790089612145
4056 1.60980812597674
4057 1.6061553436396
4058 1.60573366375341
4059 1.60222863711734
4060 1.60164322836222
4061 1.60967297218289
4062 1.60832527577354
4063 1.60327004687208
4064 1.59828082686533
4065 1.603817203624
4066 1.60489189141422
4067 1.60353573555982
4068 1.59753478638488
4069 1.5953206198954
4070 1.5945078250406
4071 1.59557842993707
4072 1.59317746364188
4073 1.59425203881766
4074 1.59716787286071
4075 1.59800789783441
4076 1.59658753084494
4077 1.59426687146689
4078 1.59723377317251
4079 1.59613807577651
4080 1.59458909399523
4081 1.6025081219169
4082 1.60305083832852
4083 1.60379059888652
4084 1.60383364224644
4085 1.60116030489832
4086 1.6035386830251
4087 1.60513820718798
4088 1.61131037162884
4089 1.61223954062084
4090 1.60429755135766
4091 1.60474205008785
4092 1.60471879594531
4093 1.6037634384846
4094 1.60235613726002
4095 1.59457093507871
4096 1.59818537616747
4097 1.59767189494657
4098 1.59705277670947
4099 1.59561277937975
4100 1.58876682358491
4101 1.58429574115774
4102 1.58267730914083
4103 1.58681849393836
4104 1.5869234071516
4105 1.59473394180259
4106 1.58912654405726
4107 1.59506682565168
4108 1.59296864904924
4109 1.59183665097805
4110 1.59649686494231
4111 1.59086900226297
4112 1.59579428983123
4113 1.59367816894008
4114 1.59597708755782
4115 1.59423608159078
4116 1.59318275830549
4117 1.5978125528478
4118 1.60005983704466
4119 1.59912426596682
4120 1.59706972533744
4121 1.59627697360286
4122 1.60006826450607
4123 1.59958689510445
4124 1.59612262028294
4125 1.59906563684453
4126 1.59880110193636
4127 1.59474695657397
4128 1.5992049785251
4129 1.6009257782826
4130 1.60408080339211
4131 1.59911719334268
4132 1.59652447361264
4133 1.59863435617422
4134 1.60297829250093
4135 1.60121312393646
4136 1.60351097393727
4137 1.59715373935639
4138 1.59471185821478
4139 1.60249590125971
4140 1.60522077405792
4141 1.6014241189108
4142 1.60000977815971
4143 1.59800958426704
4144 1.59861071786091
4145 1.60330511941648
4146 1.60540084052257
4147 1.60389541020423
4148 1.59673709955481
4149 1.59607216145179
4150 1.59776401205164
4151 1.59550466116438
4152 1.59435726098658
4153 1.59624349182068
4154 1.5971299602819
4155 1.59463124327996
4156 1.59251668371667
4157 1.59175110608699
4158 1.58946850196357
4159 1.59865262263055
4160 1.59336372670886
4161 1.59257132781297
4162 1.59442133780431
4163 1.59490950824438
4164 1.60268350169419
4165 1.60007613563402
4166 1.60986129226574
4167 1.60849480620231
4168 1.60690488819918
4169 1.60549049473602
4170 1.61135369318195
4171 1.60711337449924
4172 1.60755995019531
4173 1.60970081177297
4174 1.61143258378823
4175 1.60943156078382
4176 1.61143833700624
4177 1.61327339463056
4178 1.61611310473835
4179 1.61230425298908
4180 1.6104088813792
4181 1.61143465519803
4182 1.61676693463964
4183 1.61272269996324
4184 1.61104967086326
4185 1.60848963107131
4186 1.60732062020344
4187 1.60448759607536
4188 1.60279377243212
4189 1.60109462212213
4190 1.60162792835794
4191 1.60065514912866
4192 1.5983324245801
4193 1.5959855932596
4194 1.5938550539219
4195 1.59586314344188
4196 1.60072734108031
4197 1.60315480842604
4198 1.59881674061456
4199 1.60409771415519
4200 1.60693184506592
4201 1.61216601136975
4202 1.61433990770155
4203 1.61431212216018
4204 1.6189185789524
4205 1.62015507826053
4206 1.61916290404526
4207 1.61414826734827
4208 1.61660942273367
4209 1.61697986578267
4210 1.61733319720504
4211 1.6129350403172
4212 1.60871689751316
4213 1.60624097830086
4214 1.61207919593804
4215 1.61281212991317
4216 1.60977807115738
4217 1.60993194017825
4218 1.60888242784253
4219 1.60798339027799
4220 1.60577785217904
4221 1.59977474692975
4222 1.59771417486439
4223 1.59662712942235
4224 1.6003928748624
4225 1.59833867448708
4226 1.60146046227746
4227 1.60047119981739
4228 1.59645999740709
4229 1.59725106625107
4230 1.59928418940156
4231 1.60344390698058
4232 1.60591500389981
4233 1.60527535400888
4234 1.5986701366113
4235 1.59864707927653
4236 1.59183980709123
4237 1.58676616878582
4238 1.58491307044118
4239 1.58516328520401
4240 1.58460048373788
4241 1.5826783718746
4242 1.58586343663398
4243 1.58596142941345
4244 1.58311957281038
4245 1.5818457515094
4246 1.58510724989847
4247 1.59104973266868
4248 1.59118247803042
4249 1.5881541221543
4250 1.58711258929974
4251 1.59222092844136
4252 1.59330525188879
4253 1.59938750238993
4254 1.59755969809417
4255 1.59498864777691
4256 1.60066099091147
4257 1.59821174712573
4258 1.59179694107791
4259 1.59104280605506
4260 1.58900057798877
4261 1.59086987360988
4262 1.58290519956293
4263 1.58232118100915
4264 1.58599231219348
4265 1.58771499853285
4266 1.59070420373117
4267 1.59466508887797
4268 1.59501673906127
4269 1.5893971333589
4270 1.58646740512459
4271 1.59471690925126
4272 1.60061508719262
4273 1.60056247369377
4274 1.60155538839237
4275 1.6024645402513
4276 1.60839913396289
4277 1.61180679306892
4278 1.6111710427869
4279 1.61018465735542
4280 1.61190975590387
4281 1.61012447267653
4282 1.60767054870789
4283 1.61068222988676
4284 1.60942299414766
4285 1.60688009796683
4286 1.6034101244332
4287 1.60792814558383
4288 1.60667787423563
4289 1.60660979000884
4290 1.60849727250224
4291 1.6113360912743
4292 1.61566424712638
4293 1.61135047462562
4294 1.61192317365297
4295 1.60618013010067
4296 1.60477818732742
4297 1.60564651650689
4298 1.60700600749621
4299 1.60738905310601
4300 1.60820029853131
4301 1.60956501840298
4302 1.60430665799829
4303 1.60469606821988
4304 1.60383225528838
4305 1.60794802941908
4306 1.60442248079672
4307 1.60621388476877
4308 1.60702884970561
4309 1.60803682764905
4310 1.60232351415648
4311 1.6052563585656
4312 1.60253888791998
4313 1.60613104868094
4314 1.60277712477492
4315 1.60252173673946
4316 1.60011287323098
4317 1.59532088613233
4318 1.59415718002454
4319 1.59286807602013
4320 1.58910859183985
4321 1.58458960666124
4322 1.58160703704859
4323 1.57866551106532
4324 1.58149994047932
4325 1.58793662934336
4326 1.587985819661
4327 1.59403160513018
4328 1.59257952358738
4329 1.59641529194329
4330 1.59306526535579
4331 1.59483342891266
4332 1.59807076525991
4333 1.60464930522167
4334 1.60304758126119
4335 1.60888231864705
4336 1.60818591578265
4337 1.60145465097398
4338 1.60276994847292
4339 1.59649798530897
4340 1.60542914599007
4341 1.6044501108195
4342 1.60563564719165
4343 1.60878614208184
4344 1.60310639757648
4345 1.60067767847775
4346 1.60333487765348
4347 1.60381864883659
4348 1.59637787149751
4349 1.60055307480482
4350 1.59931287278912
4351 1.59700297788548
4352 1.60042842388135
4353 1.60390194952375
4354 1.61104072036138
4355 1.60641080667737
4356 1.60425311015111
4357 1.60017810506364
4358 1.5960862774247
4359 1.5960796874064
4360 1.59902470688944
4361 1.59650190020028
4362 1.58719767361074
4363 1.595806766352
4364 1.59426352685648
4365 1.59419154695873
4366 1.5965488771159
4367 1.59328677494289
4368 1.59384551374086
4369 1.59688426719353
4370 1.59692322556265
4371 1.59345846755919
4372 1.59890620495578
4373 1.59172010290407
4374 1.59197536035364
4375 1.58819129973991
4376 1.58465605074248
4377 1.59130421527898
4378 1.59388696109888
4379 1.59088028313092
4380 1.59553540135261
4381 1.59556666696059
4382 1.60388681135497
4383 1.60458562334608
4384 1.60657158822731
4385 1.60689108690758
4386 1.61154623311781
4387 1.60817382365615
4388 1.60518380727667
4389 1.60446982122433
4390 1.60010947033014
4391 1.60516149780552
4392 1.60090375255516
4393 1.59772891792898
4394 1.59917387103503
4395 1.59542050398382
4396 1.60480393856077
4397 1.60764648172901
4398 1.60629235105189
4399 1.6073900681907
4400 1.60732456108668
4401 1.60756135231335
4402 1.61415931900798
4403 1.61958971813968
4404 1.61511433395207
4405 1.60957604355827
4406 1.61196345032732
4407 1.61181972615034
4408 1.60967531984472
4409 1.61169251410399
4410 1.61314783665641
4411 1.61690250702503
4412 1.61481261364932
4413 1.61702896292952
4414 1.61784861424298
4415 1.61872254245417
4416 1.61813429833198
4417 1.61639964605098
4418 1.61790835196461
4419 1.6168596460359
4420 1.61390653375181
4421 1.61162374876656
4422 1.6087491432821
4423 1.60969732237219
4424 1.60674572006135
4425 1.60085817245804
4426 1.60401223667713
4427 1.60663826143738
4428 1.59746875813056
4429 1.60508633198568
4430 1.60591856193417
4431 1.60104304479379
4432 1.60066224774123
4433 1.60023458488528
4434 1.59739469958692
4435 1.59512721494054
4436 1.59197614914273
4437 1.58844545296319
4438 1.58194066124358
4439 1.58513442769135
4440 1.58442970534426
4441 1.58250413639453
4442 1.5849345006545
4443 1.58746295232606
4444 1.59339261478785
4445 1.58745734165191
4446 1.59192747184403
4447 1.59457407119784
4448 1.59249835363886
4449 1.59372734921065
4450 1.58892583254919
4451 1.58516909364375
4452 1.57953443006544
4453 1.57539967051178
4454 1.57491204525514
4455 1.57881794870356
4456 1.57795221045054
4457 1.57767251095648
4458 1.57875426898988
4459 1.58083407010141
4460 1.58092482260146
4461 1.58399074011154
4462 1.58749142551861
4463 1.5898571853294
4464 1.59593904260322
4465 1.59883143880501
4466 1.5982454657854
4467 1.59377023279385
4468 1.59498937327207
4469 1.59613355458522
4470 1.59429274134995
4471 1.5948246483482
4472 1.59623662332306
4473 1.59773944554845
4474 1.60104090468043
4475 1.60645276825067
4476 1.60750748073327
4477 1.60624307687341
4478 1.60464929241922
4479 1.60739673415013
4480 1.60282992932549
4481 1.59822439350433
4482 1.5976829534779
4483 1.59096796262057
4484 1.58879382758461
4485 1.59054221998165
4486 1.5917422133059
4487 1.58988439042917
4488 1.58647953337083
4489 1.58182987576707
4490 1.58339715226416
4491 1.57976286761433
4492 1.58825982224704
4493 1.58448585755712
4494 1.5835640275077
4495 1.58999600326624
4496 1.58454154115946
4497 1.5886218340681
4498 1.58727443684367
4499 1.58722721762438
4500 1.58141501331709
4501 1.58683096841237
4502 1.58784584431245
4503 1.59100191540505
4504 1.59562156803543
4505 1.60489960571402
4506 1.60317252635279
4507 1.60002760446338
4508 1.60398723130891
4509 1.5971249972441
4510 1.6017239541902
4511 1.60226014791855
4512 1.59686257253831
4513 1.5987219418039
4514 1.60006679446775
4515 1.60616107131804
4516 1.60391372235334
4517 1.60842624449795
4518 1.60935090302194
4519 1.61122010878947
4520 1.60892637696351
4521 1.60891946728611
4522 1.60520998473994
4523 1.60569520488692
4524 1.60618761555289
4525 1.60277846914922
4526 1.60759193037718
4527 1.60640510150842
4528 1.59879328776572
4529 1.59329078573889
4530 1.58403165849429
4531 1.58131597837479
4532 1.57809541955644
4533 1.57542448621087
4534 1.5699853809909
4535 1.57281161360352
4536 1.58222338941063
4537 1.57718543391445
4538 1.58457845370352
4539 1.57860433332986
4540 1.58085514987004
4541 1.57655116656139
4542 1.57686271214988
4543 1.58009537715349
4544 1.5699244087176
4545 1.56887141710504
4546 1.57415498929386
4547 1.57284496217959
4548 1.57813532246715
4549 1.58226182133822
4550 1.58905446063404
4551 1.59604679322229
4552 1.59798481395423
4553 1.59499616274164
4554 1.59409069991804
4555 1.59566171036601
4556 1.59046621766273
4557 1.59249512174166
4558 1.59221833291054
4559 1.59419589001163
4560 1.59145584841688
4561 1.59325148498869
4562 1.5941217650772
4563 1.59524683168627
4564 1.59947235350468
4565 1.60052542605526
4566 1.60497778215846
4567 1.60681487833802
4568 1.6073151160327
4569 1.60801103207631
4570 1.60703929591261
4571 1.60670745373664
4572 1.60498209310409
4573 1.60469128953413
4574 1.60387828341544
4575 1.60012381884785
4576 1.60540683090886
4577 1.60062005618037
4578 1.60084152974425
4579 1.59879349158822
4580 1.59447919631609
4581 1.59048875022635
4582 1.59477682996914
4583 1.60091700074367
4584 1.60030977164527
4585 1.60359104537786
4586 1.60258108899743
4587 1.597443313571
4588 1.59743886718624
4589 1.59083774105116
4590 1.58907000403709
4591 1.59413565775805
4592 1.60303969842904
4593 1.60937952763492
4594 1.61211854204272
4595 1.61132065538011
4596 1.61898330397123
4597 1.61974309821022
4598 1.61681824772233
4599 1.6103723626374
4600 1.61004527902689
4601 1.61219181213291
4602 1.61051708319931
4603 1.61292088272185
4604 1.61348206941112
4605 1.61107699266001
4606 1.60655478772332
4607 1.60527665422522
4608 1.60420347736015
4609 1.60269514894999
4610 1.60297727491877
4611 1.59945026178951
4612 1.59752008287664
4613 1.59774459629516
4614 1.59502408184662
4615 1.59748505720139
4616 1.59485719134644
4617 1.59120332755908
4618 1.58519696257495
4619 1.58253567739172
4620 1.57298716776463
4621 1.57475790528887
4622 1.58992197089308
4623 1.59708215328508
4624 1.60114814774218
4625 1.60114540454698
4626 1.60122732589702
4627 1.60322409309933
4628 1.60731245303759
4629 1.60589672071835
4630 1.60187061765538
4631 1.60064939564573
4632 1.60249026471642
4633 1.60078075273259
4634 1.60306461558143
4635 1.60020515878264
4636 1.60107887666348
4637 1.59665718214696
4638 1.60103689403657
4639 1.59926774743299
4640 1.60120233299141
4641 1.60029112566617
4642 1.59926477512739
4643 1.60288862952953
4644 1.59786532927484
4645 1.60482894891716
4646 1.61075886997058
4647 1.61298537817446
4648 1.60676173503181
4649 1.60554211345113
4650 1.60863679588783
4651 1.60778354291505
4652 1.60823234253041
4653 1.6050649617624
4654 1.60457268699026
4655 1.60299702769218
4656 1.60551856580366
4657 1.60518537947605
4658 1.59876188473202
4659 1.59890250238899
4660 1.60223204776798
4661 1.60200346711568
4662 1.60231651068301
4663 1.6023027052284
4664 1.60341997008255
4665 1.60357803203492
4666 1.6023271531833
4667 1.59848361318144
4668 1.60325346550232
4669 1.59680017537719
4670 1.59504326142263
4671 1.59252544925589
4672 1.58603533156367
4673 1.59049117321463
4674 1.59473399260348
4675 1.60064086084275
4676 1.60160151689453
4677 1.60059963969271
4678 1.59889516187765
4679 1.60131988599398
4680 1.60695870198613
4681 1.60228835182647
4682 1.60041297033471
4683 1.60165461441915
4684 1.60221700464342
4685 1.59943264147186
4686 1.59630411918107
4687 1.59918834566194
4688 1.60008828867716
4689 1.60161906445668
4690 1.60322158546939
4691 1.60561191668063
4692 1.60122169393503
4693 1.59843013286971
4694 1.59567701872958
4695 1.59745159939382
4696 1.59358923105983
4697 1.59785589311752
4698 1.59660098539139
4699 1.59917448251415
4700 1.59763749016571
4701 1.60436487873597
4702 1.61137165200193
4703 1.60897361699972
4704 1.6080681343487
4705 1.61706777913972
4706 1.61399169774684
4707 1.61989989166567
4708 1.61204381515308
4709 1.61279307573018
4710 1.61307018529044
4711 1.6077945517505
4712 1.60583429825753
4713 1.61156964292919
4714 1.60427436527462
4715 1.60398084647585
4716 1.60485658556181
4717 1.6076676154494
4718 1.61053947058274
4719 1.60971863270631
4720 1.60947936520987
4721 1.60590924774383
4722 1.6104542308461
4723 1.6077407274456
4724 1.61042505243469
4725 1.60774180941092
4726 1.60709978364877
4727 1.6061692305377
4728 1.60803033276157
4729 1.60967209949407
4730 1.60916961241417
4731 1.60896803391601
4732 1.61248813093133
4733 1.60882134585219
4734 1.60931946730839
4735 1.61409987712413
4736 1.6103184917944
4737 1.60742484281646
4738 1.60595261129219
4739 1.60506458865082
4740 1.60543235714221
4741 1.60059898837256
4742 1.60177290121045
4743 1.60184506272114
4744 1.59974665418151
4745 1.60125143891455
4746 1.59650524539558
4747 1.60218490598712
4748 1.60715548783231
4749 1.61030875022589
4750 1.60858155287315
4751 1.61217709624394
4752 1.6117053904381
4753 1.60889888910604
4754 1.60579140823594
4755 1.60703052004769
4756 1.60378895034535
4757 1.60490839159848
4758 1.60899979548424
4759 1.60302963149654
4760 1.60201396550642
4761 1.6072276316781
4762 1.60989795787771
4763 1.6073240828597
4764 1.60870180655129
4765 1.61092962232139
4766 1.6101225766105
4767 1.61020219454336
4768 1.60262149950563
4769 1.60269207375878
4770 1.60337611312737
4771 1.59994977813247
4772 1.59712017596467
4773 1.59847980455258
4774 1.60102858463967
4775 1.59667833577672
4776 1.59201577237409
4777 1.5877899164086
4778 1.58940497988892
4779 1.59187128292799
4780 1.59043390109664
4781 1.59767413884384
4782 1.59468323924249
4783 1.59764421533999
4784 1.59347333903524
4785 1.59283757959318
4786 1.59431570301325
4787 1.59522342581795
4788 1.59515798154028
4789 1.59709705010241
4790 1.60093562793995
4791 1.60712789505569
4792 1.61154566527362
4793 1.60712436540784
4794 1.60241207415796
4795 1.60650798231422
4796 1.60483469239551
4797 1.60815448401322
4798 1.60767655825992
4799 1.60639131239382
4800 1.60652485400763
4801 1.60800544770012
4802 1.60231656476187
4803 1.60260396881562
4804 1.60453528223437
4805 1.60424863284576
4806 1.6044875644492
4807 1.60741320179623
4808 1.60573216860723
4809 1.6028880235478
4810 1.60164031299605
4811 1.60476718351747
4812 1.60700384204575
4813 1.61115905240305
4814 1.61574159379809
4815 1.61213249025052
4816 1.61293440011149
4817 1.61515079073376
4818 1.61206190362114
4819 1.60781608392042
4820 1.60667983983415
4821 1.60751969221096
4822 1.60253773456624
4823 1.59662184740969
4824 1.59755689414535
4825 1.58881310806836
4826 1.59106689638919
4827 1.58864219337913
4828 1.58856579312243
4829 1.5905903700876
4830 1.58810998078619
4831 1.59289596747128
4832 1.5929306809155
4833 1.59243204894397
4834 1.59390110715944
4835 1.59252545216078
4836 1.59787251966825
4837 1.59791205880281
4838 1.60090453298052
4839 1.60386990165677
4840 1.60214671764171
4841 1.60487913260742
4842 1.60571852420143
4843 1.59943573535837
4844 1.58811103816386
4845 1.58764765188147
4846 1.58809405261395
4847 1.58688863507025
4848 1.59151144859703
4849 1.59681500238242
4850 1.59337558982206
4851 1.5937554418192
4852 1.59995760776285
4853 1.59045065877535
4854 1.58497488946825
4855 1.5944597360078
4856 1.59384367450088
4857 1.59251821127419
4858 1.59098487386822
4859 1.58981443305531
4860 1.58941084025179
4861 1.59389161150135
4862 1.59007249478836
4863 1.58872034648552
4864 1.59644537903621
4865 1.60066268231182
4866 1.59940330336436
4867 1.59783772428969
4868 1.60216735858201
4869 1.60028452086917
4870 1.59740753461494
4871 1.59970223561421
4872 1.6021717811939
4873 1.599104164732
4874 1.59409312671285
4875 1.59385590371155
4876 1.59132413906498
4877 1.59783337671272
4878 1.59454998750258
4879 1.59968716197788
4880 1.60372942251917
4881 1.60381084054205
4882 1.60471848013577
4883 1.60082809985678
4884 1.60097183366956
4885 1.60438953666806
4886 1.60630708625812
4887 1.60602487829228
4888 1.59885477793197
4889 1.59569589203979
4890 1.59603218829365
4891 1.5942089232405
4892 1.58807750447865
4893 1.58757962798691
4894 1.59134127769004
4895 1.5924104309834
4896 1.58304372872681
4897 1.58209479438917
4898 1.58485879465689
4899 1.58400799173936
4900 1.5850539124175
4901 1.58327271992624
4902 1.58618232221036
4903 1.5862248202814
4904 1.58856121186122
4905 1.59066971387404
4906 1.58912110143655
4907 1.59186954521961
4908 1.58960875402156
4909 1.59029068450067
4910 1.58464311158343
4911 1.59388053501797
4912 1.59490140295215
4913 1.60054534010477
4914 1.6032920431021
4915 1.6074474149732
4916 1.61081738276674
4917 1.60458444053446
4918 1.60601982273618
4919 1.60642369166431
4920 1.6053447356062
4921 1.6093946900287
4922 1.6068131455033
4923 1.60007932093388
4924 1.60231123471971
4925 1.60516091738195
4926 1.60504386028775
4927 1.61249354418786
4928 1.61088747079667
4929 1.6133318858765
4930 1.61238533035157
4931 1.61039981106595
4932 1.60542725875992
4933 1.6039946399037
4934 1.6075316885961
4935 1.60902871769135
4936 1.60971020892601
4937 1.607077396839
4938 1.60866201211501
4939 1.61336195742834
4940 1.60678297149398
4941 1.60406355012314
4942 1.60708594152614
4943 1.61070982790752
4944 1.61120950812551
4945 1.61018160633609
4946 1.6112551940131
4947 1.6101357678028
4948 1.60989400295836
4949 1.60957548210753
4950 1.61231477874305
4951 1.61832492507611
4952 1.61788649813961
4953 1.61115054176576
4954 1.60986063372484
4955 1.60861471973545
4956 1.60504848636343
4957 1.60272536385589
4958 1.60193766769248
4959 1.60237366844199
4960 1.59498599621705
4961 1.59399683665194
4962 1.59358277602255
4963 1.59774873275103
4964 1.60441993844922
4965 1.60786058946832
4966 1.60423293332053
4967 1.60368736750365
4968 1.60171461945687
4969 1.60433780907024
4970 1.60446122819885
4971 1.59934492249851
4972 1.60248024572642
4973 1.59406066253419
4974 1.59595928941027
4975 1.59770848448439
4976 1.60334673903585
4977 1.60498976353861
4978 1.60783398451458
4979 1.60603766555682
4980 1.60299340485445
4981 1.59978818759915
4982 1.60780255325278
4983 1.60604299721048
4984 1.60931702524334
4985 1.61403252621186
4986 1.6142847397722
4987 1.61318449129245
4988 1.61754940480188
4989 1.61583612350826
4990 1.61155414058936
4991 1.6148619929294
4992 1.61179634543004
4993 1.60951209578035
4994 1.61584339353254
4995 1.61215468322319
4996 1.60626755841997
4997 1.61044583330856
4998 1.61502129104868
4999 1.61489305868157
5000 1.61685230356072
};
\addplot [semithick, color1]
table {%
0 -1.5617427981303
1 -1.50153610742304
2 -1.443307400596
3 -1.38982970228561
4 -1.34317944446089
5 -1.29628618593992
6 -1.25163285030144
7 -1.20894176701123
8 -1.16749107182565
9 -1.12679557569195
10 -1.08671022714058
11 -1.04691980670273
12 -1.00835905659086
13 -0.970478297309792
14 -0.933041123809439
15 -0.895966504612294
16 -0.858955188315058
17 -0.822493666099432
18 -0.786693160589934
19 -0.751452041556316
20 -0.716472408636999
21 -0.68203479939684
22 -0.648082583153412
23 -0.614406212489337
24 -0.58122387794018
25 -0.548721367134507
26 -0.517189423427872
27 -0.486926181465709
28 -0.458086375863786
29 -0.430425716321311
30 -0.403862630582031
31 -0.378180010722794
32 -0.353167745628168
33 -0.328786483073027
34 -0.305036490467823
35 -0.282025174769154
36 -0.259819014750872
37 -0.23837421438435
38 -0.217840397594618
39 -0.198001541469615
40 -0.178954304942641
41 -0.16032093391499
42 -0.142328167141793
43 -0.124922473977495
44 -0.108339077509564
45 -0.0924028620382061
46 -0.0773572539730761
47 -0.0631261288013317
48 -0.049591906244497
49 -0.0371408915427399
50 -0.0254525608715104
51 -0.0144182118615441
52 -0.00408404278332821
53 0.00627998988229206
54 0.0162024596048294
55 0.0255685903277176
56 0.0348360163037999
57 0.044223972962803
58 0.0529967351478905
59 0.06176766622778
60 0.0703136044880033
61 0.0784416039672428
62 0.0867641989537503
63 0.094524454657079
64 0.102041800724952
65 0.109091025428042
66 0.115589266689679
67 0.121614977928798
68 0.127091228254156
69 0.132197911896121
70 0.136988988727762
71 0.14162756044756
72 0.145825020685829
73 0.149998152843886
74 0.153956104775718
75 0.158325808515844
76 0.162331294260245
77 0.166070621319129
78 0.169606934176447
79 0.17295675959939
80 0.176098962660465
81 0.179188938853918
82 0.182190831624082
83 0.184899387425905
84 0.187417964346274
85 0.190065644621258
86 0.19218825248133
87 0.194371404260697
88 0.196764107950413
89 0.199418514184627
90 0.201974278334334
91 0.204472879747778
92 0.206577927546961
93 0.208038180131423
94 0.208961733119873
95 0.209859641302554
96 0.211068037844786
97 0.21290761308358
98 0.214715934972811
99 0.216571702692692
100 0.217907401912431
101 0.218821307294771
102 0.219851496690057
103 0.220836132256515
104 0.221912512265194
105 0.222896316149467
106 0.2239840531443
107 0.225121974947367
108 0.226540410042841
109 0.227761847382049
110 0.229015357913054
111 0.230748191891166
112 0.232454051230884
113 0.233969506870013
114 0.235247431431862
115 0.235919844814568
116 0.236843202126864
117 0.238082396808387
118 0.238952719441912
119 0.239870268780259
120 0.242027161281542
121 0.244587022618885
122 0.247184879842029
123 0.24945722200986
124 0.251015641250721
125 0.252220519429848
126 0.25322874169711
127 0.254349814134307
128 0.255120914590663
129 0.256055691783995
130 0.257300731085091
131 0.258627322452399
132 0.260355242118228
133 0.26183294651411
134 0.263001049268318
135 0.263868076183808
136 0.264758076929442
137 0.265646016717166
138 0.266576833134347
139 0.26764468392299
140 0.268893040115305
141 0.270383007923957
142 0.272076789794887
143 0.273372070638496
144 0.274269695287118
145 0.275293100911179
146 0.277014280527065
147 0.279451273834199
148 0.282075671303472
149 0.284505073117934
150 0.286710749080274
151 0.288809053447673
152 0.290896819594084
153 0.29274383757471
154 0.294503296804424
155 0.296485817122964
156 0.298486090588614
157 0.300380285770868
158 0.302158518133217
159 0.303809550162284
160 0.305327683701087
161 0.306593828582792
162 0.307818105337619
163 0.309164091318
164 0.310568916199363
165 0.312099516275832
166 0.314440922614389
167 0.316853027327605
168 0.319388267113637
169 0.321750732578165
170 0.323987808302679
171 0.326047979654363
172 0.327997743483431
173 0.329579621465256
174 0.330834466115096
175 0.331711290922593
176 0.332874712647311
177 0.33482940925444
178 0.336907598747661
179 0.339477734200914
180 0.342174422835855
181 0.345362809680457
182 0.349048736829375
183 0.352250870845665
184 0.35480055023502
185 0.357364833310793
186 0.359759171351319
187 0.361789261754556
188 0.363407626465875
189 0.365302660920232
190 0.367692006032358
191 0.370593641039673
192 0.373839192745022
193 0.377044286437475
194 0.380226799340485
195 0.383532542611297
196 0.386727939305281
197 0.38965637156786
198 0.392465571595602
199 0.395186000963698
200 0.397961398359028
201 0.400697758180725
202 0.40327260679851
203 0.405718468526978
204 0.407781546093941
205 0.409856322366603
206 0.412088809913578
207 0.414390522135436
208 0.416599333460963
209 0.418823589236687
210 0.421746755767549
211 0.425074869130484
212 0.428818720657857
213 0.433014812489366
214 0.436835815526867
215 0.4412260642972
216 0.445158462362428
217 0.449632136849608
218 0.453702937647738
219 0.457452514859451
220 0.461020334633491
221 0.464591540997323
222 0.468774981814852
223 0.473191319405029
224 0.47770602574457
225 0.481571121315593
226 0.485140526821031
227 0.489245362241986
228 0.49376415356709
229 0.497670510037133
230 0.500982365456243
231 0.503791430131837
232 0.506709953771025
233 0.510079157681676
234 0.513663141765874
235 0.518082287160022
236 0.522479269551839
237 0.526525331455132
238 0.52974886148414
239 0.532525374677511
240 0.535427038568106
241 0.539637622774253
242 0.54444439865298
243 0.54925019557022
244 0.553701704860049
245 0.558295431566237
246 0.562420676870516
247 0.566523403608622
248 0.57034184101543
249 0.57451250381871
250 0.578553529576955
251 0.583195562640969
252 0.588132558996723
253 0.59318744424475
254 0.598061075913534
255 0.602736184684195
256 0.6066995202109
257 0.609989765107136
258 0.613031951557025
259 0.616621206876169
260 0.62066746464902
261 0.624897788643186
262 0.628668204761443
263 0.632998253185598
264 0.637570342459009
265 0.642407784811666
266 0.647006931891984
267 0.651044819734337
268 0.655127844477525
269 0.659174161297458
270 0.663269519262063
271 0.667518373095703
272 0.671569566596928
273 0.675699770576325
274 0.680035064545001
275 0.684616476341922
276 0.689606415334762
277 0.694407687994304
278 0.699073066309973
279 0.70288072434525
280 0.705919374045097
281 0.70951130605164
282 0.713740970778669
283 0.717583424507112
284 0.721734014306891
285 0.726749689110762
286 0.73343934487718
287 0.739222534420705
288 0.745124182712767
289 0.750367508326498
290 0.755157507208095
291 0.759501011519872
292 0.763974444085948
293 0.768632262453236
294 0.772995064921492
295 0.777417430345985
296 0.781845166456192
297 0.786805495375896
298 0.791684449961599
299 0.795744636340034
300 0.799157116258401
301 0.802161590382713
302 0.805934521442024
303 0.810715685176183
304 0.81528487405042
305 0.820601824971711
306 0.82488387601079
307 0.82759082329105
308 0.828309641168965
309 0.827494730866279
310 0.82821422444064
311 0.832478440946539
312 0.841002042823735
313 0.84924722517076
314 0.855160142511059
315 0.860081977861281
316 0.864377561618276
317 0.868542759688041
318 0.872731185218785
319 0.877239382127099
320 0.883008112384519
321 0.889080082992963
322 0.894121922342616
323 0.898062061083728
324 0.901373283636634
325 0.903230048199964
326 0.904294479152976
327 0.908379776781174
328 0.91446243035792
329 0.92084308337442
330 0.926352651496448
331 0.930404732853848
332 0.932517009757677
333 0.934564147418659
334 0.937971213130376
335 0.941634059016198
336 0.94773930841087
337 0.955170354759197
338 0.961120636500669
339 0.965469174278067
340 0.967943387441407
341 0.969468817102774
342 0.97225188769006
343 0.975258198242053
344 0.980129020957947
345 0.985152862364178
346 0.990969346892195
347 0.996175211226758
348 1.00066816556646
349 1.00542030314254
350 1.00945132154705
351 1.01375739833188
352 1.01850770105708
353 1.02303589661774
354 1.02714955296539
355 1.03003215602652
356 1.03231424060702
357 1.03506059872264
358 1.03969513531247
359 1.04493644210419
360 1.04973263443574
361 1.05417813175467
362 1.0582064008045
363 1.06199877605968
364 1.06575461287027
365 1.06918583946572
366 1.07299393503677
367 1.07732661486397
368 1.08162592787676
369 1.08545071157489
370 1.08924812402368
371 1.09361381002898
372 1.09926736845312
373 1.1047346186942
374 1.10854254356508
375 1.11191850724321
376 1.1153287610109
377 1.11825320756957
378 1.12019422686944
379 1.12339298666934
380 1.1265360372227
381 1.13141482448242
382 1.13574112905361
383 1.14013654291195
384 1.14324988160905
385 1.14663856593484
386 1.14964961837456
387 1.15307266916102
388 1.15557529460986
389 1.15769770883875
390 1.16027809739683
391 1.16175199576513
392 1.16301589435503
393 1.16508002930058
394 1.1706452849953
395 1.17480745948452
396 1.17880958840895
397 1.18336215485379
398 1.18839141353552
399 1.19272984346563
400 1.19719258541233
401 1.20025629414348
402 1.20388722419131
403 1.20580118287645
404 1.20797706998423
405 1.21046086215763
406 1.21329424836536
407 1.21623868817418
408 1.21834067815685
409 1.22055113449449
410 1.22305823117317
411 1.22514011707253
412 1.22434375820135
413 1.21975007547254
414 1.21572543147908
415 1.21720832805265
416 1.22461520106217
417 1.2348637107399
418 1.23942238584983
419 1.24056965103055
420 1.24426771324797
421 1.25275228722941
422 1.25958101011579
423 1.26646155416301
424 1.26991832497429
425 1.26956057862397
426 1.26939988470077
427 1.27232754181965
428 1.27563899699719
429 1.28230879992742
430 1.28784047614832
431 1.28785683909435
432 1.28445582591268
433 1.28327409424242
434 1.2874173127989
435 1.29106153957255
436 1.2928493939318
437 1.29251656902074
438 1.29195136356943
439 1.29559137766397
440 1.29885905772649
441 1.30173056465175
442 1.30553873991422
443 1.31024212181132
444 1.31266887626317
445 1.31189731260125
446 1.31055588317274
447 1.31199813107163
448 1.31706891436582
449 1.32075102537956
450 1.32343054389071
451 1.32417367934885
452 1.32350771394499
453 1.32627598013862
454 1.33143101962189
455 1.33670248292549
456 1.34035583450965
457 1.33976345787814
458 1.33954667211649
459 1.34093925131301
460 1.34273657984104
461 1.34419257273953
462 1.34279358576783
463 1.33853516936704
464 1.33814460219
465 1.3444577660943
466 1.3521369793435
467 1.36019498033355
468 1.35844257018232
469 1.35402607641899
470 1.36118401327024
471 1.36777569015984
472 1.37301383834188
473 1.37417640148746
474 1.37162233780651
475 1.36679270659568
476 1.36292427698213
477 1.36714456048839
478 1.37405112899193
479 1.37275429462001
480 1.36589069587825
481 1.35938785757128
482 1.35761624529273
483 1.36590823967155
484 1.37696481257686
485 1.37945435527801
486 1.37285119795331
487 1.36246090871444
488 1.36577615874303
489 1.3766926873255
490 1.38587319975366
491 1.3891558054009
492 1.38660275252574
493 1.38410257383899
494 1.38263652415173
495 1.38177230047389
496 1.38226243823754
497 1.38656267188339
498 1.38946357788956
499 1.39258536351549
500 1.3912992882027
501 1.38956547543186
502 1.39017561751227
503 1.39844422718641
504 1.40459652793515
505 1.40963193056074
506 1.41017859994407
507 1.4091912487404
508 1.4097335447797
509 1.41351345282889
510 1.41799813665909
511 1.41996262704238
512 1.42045530448552
513 1.41879225082247
514 1.42063751327325
515 1.42312665458147
516 1.42500481385937
517 1.42697351862005
518 1.42672494704508
519 1.42551982148415
520 1.42493765164137
521 1.42554626909208
522 1.42779157908817
523 1.42838543913006
524 1.42937485546465
525 1.42619024700667
526 1.42570226765239
527 1.43138329690057
528 1.43296526551335
529 1.42273319633383
530 1.42019891375373
531 1.4259530184627
532 1.43142389952004
533 1.42852086739285
534 1.42293729227989
535 1.4212023807355
536 1.41605991241021
537 1.41287209568935
538 1.41065308135277
539 1.41234480460371
540 1.41370467673087
541 1.41421570448279
542 1.41744621242723
543 1.42366891225819
544 1.42951673586252
545 1.43332469198324
546 1.43655351853301
547 1.4356746284058
548 1.43346754890268
549 1.43922521673377
550 1.44464304357063
551 1.44681163487496
552 1.44990181851933
553 1.45165600873002
554 1.45290878645964
555 1.45212013046044
556 1.45124992504085
557 1.44819277914969
558 1.44001287089534
559 1.43256480481302
560 1.42976450562116
561 1.43052631659839
562 1.43254576940489
563 1.44176773674012
564 1.45334090747948
565 1.45706523453288
566 1.45780339674049
567 1.46042517202392
568 1.46135198832203
569 1.45928444119566
570 1.45859519924199
571 1.45885571038054
572 1.46528845400833
573 1.46759129819331
574 1.46510000095158
575 1.45889949490221
576 1.45327530668683
577 1.45038042896452
578 1.45145264589789
579 1.45205993832448
580 1.45147311469093
581 1.44425303301423
582 1.43913028771878
583 1.43881000233461
584 1.44414712717324
585 1.45035308740516
586 1.45562698379227
587 1.45337910126526
588 1.45806348928729
589 1.46365360400235
590 1.46906437362647
591 1.46811615263933
592 1.46517627004969
593 1.46444336846901
594 1.46344360047234
595 1.46068350205544
596 1.46226973651748
597 1.46943591810972
598 1.47611726524938
599 1.47848335584021
600 1.4725199346811
601 1.46886872180797
602 1.46626160838257
603 1.47172970467977
604 1.47465917995991
605 1.47939199663658
606 1.47709983141334
607 1.46838460241855
608 1.46259679266528
609 1.45871223270714
610 1.46480136320785
611 1.47310524612573
612 1.47573083837588
613 1.4702321352564
614 1.46997373070934
615 1.46949029728639
616 1.4747750516229
617 1.47578951102344
618 1.47516927544893
619 1.47288233581429
620 1.47654915590639
621 1.48224923387257
622 1.4812714556097
623 1.47820372408725
624 1.47650674838325
625 1.48277406408691
626 1.48474970522432
627 1.48195835672369
628 1.48027362511798
629 1.47937833515708
630 1.48007510260395
631 1.48073115654319
632 1.47989152004639
633 1.47541210120907
634 1.46713397603229
635 1.46280790196217
636 1.46623247791648
637 1.47466995405663
638 1.47694429147312
639 1.46700436296759
640 1.45195465101589
641 1.44651717237453
642 1.4474445470971
643 1.45088242560351
644 1.46214573394974
645 1.47715082040694
646 1.48490793303965
647 1.47218780682328
648 1.45267862640128
649 1.42893331245167
650 1.43402097457153
651 1.46644713966035
652 1.49191230562698
653 1.49457192863838
654 1.48459771722643
655 1.46645163348878
656 1.46757438678452
657 1.47649622037023
658 1.48991275356169
659 1.4998535914822
660 1.49641267334133
661 1.48540002324211
662 1.47126229986747
663 1.46491139834141
664 1.46694255236454
665 1.47554314411316
666 1.49080540253277
667 1.48966582958676
668 1.47797309576856
669 1.47314159490057
670 1.47506686919391
671 1.47788561529541
672 1.48492439087276
673 1.49727013789515
674 1.50413393207354
675 1.5063090202698
676 1.50149096811115
677 1.48901882021538
678 1.48019990597403
679 1.47357979249184
680 1.47370428919015
681 1.47959751886515
682 1.48594933920044
683 1.49089981639218
684 1.49449964674912
685 1.4927510864146
686 1.48619280994401
687 1.47831148312085
688 1.4731321170893
689 1.47285887272566
690 1.47666253725346
691 1.48031759056103
692 1.48261395154665
693 1.48415236940177
694 1.48320557782932
695 1.48528216460751
696 1.48654878731951
697 1.48949147846194
698 1.49781926328953
699 1.50112186035233
700 1.49934933343977
701 1.49115858833235
702 1.48783718441707
703 1.48563526938367
704 1.48805273619568
705 1.488483700505
706 1.49072046563054
707 1.48736954592859
708 1.48650106221401
709 1.48410536103791
710 1.4891226614625
711 1.49394872174548
712 1.4960415391127
713 1.49723758099453
714 1.4985201566736
715 1.50163763080786
716 1.50468284536534
717 1.50856296772914
718 1.5111443919856
719 1.51322084045086
720 1.51348297075534
721 1.51305773812266
722 1.51189207710188
723 1.50900558286187
724 1.50659873762924
725 1.50841912504508
726 1.50885518002594
727 1.51234190157809
728 1.5132067134067
729 1.51470812938904
730 1.51443215841915
731 1.51329812500777
732 1.51400721008281
733 1.51392780171363
734 1.51241901386367
735 1.50949359776836
736 1.50810848781592
737 1.50621236655973
738 1.50664269034286
739 1.50602210884256
740 1.50357138323488
741 1.5045516804032
742 1.50678665008217
743 1.50667597278456
744 1.50493558183885
745 1.50658202522577
746 1.50827922422783
747 1.50802906127935
748 1.51032388195528
749 1.51088283597493
750 1.51138129098894
751 1.51031482523425
752 1.5103558833855
753 1.50972742395297
754 1.50793924104333
755 1.5028827171662
756 1.49815535481416
757 1.49490592903757
758 1.49451599598451
759 1.49637695743327
760 1.50034404135847
761 1.50685400575411
762 1.51283912267911
763 1.51649119879266
764 1.51879193137689
765 1.51847334491661
766 1.51604573078104
767 1.50850276145995
768 1.5007985230808
769 1.49844118077609
770 1.49910478483464
771 1.50061482913334
772 1.50170625283262
773 1.50391326048119
774 1.50877189797701
775 1.51280035709675
776 1.51366689220067
777 1.51035862613079
778 1.50146356433571
779 1.49470954334469
780 1.49615155836796
781 1.5078076272218
782 1.51588922806267
783 1.51444071296255
784 1.50609319962593
785 1.49684122861016
786 1.4981814125251
787 1.50067929271454
788 1.50885063472053
789 1.51613457503402
790 1.52319854162508
791 1.52361219813845
792 1.51537300143412
793 1.50604152024128
794 1.50269444469697
795 1.50954206548118
796 1.51903483855524
797 1.52282096361646
798 1.52265753355269
799 1.52022197788305
800 1.51773571523348
801 1.51593226319574
802 1.51328822461492
803 1.50678521774861
804 1.50539128685026
805 1.50846628578167
806 1.51235181628173
807 1.51649404818651
808 1.51737271081791
809 1.51434741658944
810 1.51081584626281
811 1.51261856802074
812 1.51375785070771
813 1.51518148830465
814 1.51288917676078
815 1.50941959933664
816 1.51414531103888
817 1.5199535265742
818 1.51870711469642
819 1.51814548400171
820 1.51929905485048
821 1.5200350259169
822 1.5185124800601
823 1.51734558503979
824 1.51882106492145
825 1.5195391307667
826 1.52226882736323
827 1.52478615194278
828 1.5263220110699
829 1.52619692239073
830 1.52471724135038
831 1.52402631749703
832 1.52200978555782
833 1.52241873389702
834 1.5218974717644
835 1.52081103518266
836 1.52105514572347
837 1.52306673205111
838 1.5257733096624
839 1.52764827422992
840 1.5267726331701
841 1.52342516996051
842 1.51848465204094
843 1.51569968622154
844 1.52232865091761
845 1.52795982796469
846 1.52607510053691
847 1.51611512805245
848 1.51045151883176
849 1.50944911909703
850 1.5142969841193
851 1.51470220987513
852 1.51349119190798
853 1.51275355680289
854 1.50944000915111
855 1.50669608554699
856 1.50874827335916
857 1.51111808018349
858 1.50600541957919
859 1.49825051420258
860 1.49657556902008
861 1.50815941439692
862 1.51257485938977
863 1.51000395207827
864 1.50915817179647
865 1.51491568363453
866 1.52330584757053
867 1.52889504127019
868 1.53110926278082
869 1.52165547487364
870 1.50613742302961
871 1.50196288645316
872 1.51141986506884
873 1.51764351783071
874 1.51840296645391
875 1.51720632503136
876 1.51346951353638
877 1.50433432673939
878 1.50227307863613
879 1.50869524440219
880 1.51640594954143
881 1.52633769881113
882 1.53294404300494
883 1.53451501058042
884 1.5337293532935
885 1.52935140098925
886 1.52493552041166
887 1.52620711474702
888 1.52943746562755
889 1.5311628676327
890 1.53016830534842
891 1.52807586499811
892 1.52409665641886
893 1.52026331667527
894 1.51755300563037
895 1.52018803397659
896 1.52289362304452
897 1.52070578553902
898 1.51547535628016
899 1.51353290003467
900 1.5155741122184
901 1.51720102940945
902 1.51405847593271
903 1.50631676981582
904 1.50238502132911
905 1.50341773201465
906 1.51170298408934
907 1.52059305784927
908 1.53014458866042
909 1.53096476748233
910 1.52451198418367
911 1.52031517418468
912 1.51801034908918
913 1.52253010248092
914 1.527193527003
915 1.52487644404177
916 1.52143195488486
917 1.52021109438475
918 1.52334117742582
919 1.53114159619425
920 1.53463678334037
921 1.53266840723639
922 1.52783386305809
923 1.52574289073429
924 1.52727165155232
925 1.52506505448716
926 1.52370735506712
927 1.51962496880984
928 1.51493113465827
929 1.51311264348309
930 1.51234372156835
931 1.51091158611088
932 1.51158183862571
933 1.51054431117621
934 1.51378685176981
935 1.5203572688872
936 1.52089499759343
937 1.51646555813498
938 1.5179411590681
939 1.51956829501761
940 1.51491855067455
941 1.51138125097692
942 1.50929319847829
943 1.51430137893892
944 1.51829729627036
945 1.52139336393288
946 1.51895704777322
947 1.52118298180888
948 1.52547842739525
949 1.53163351970939
950 1.53558044462537
951 1.53647482969872
952 1.53701308843141
953 1.5364069340311
954 1.53411048967699
955 1.53293345519396
956 1.53184765717438
957 1.52830079049229
958 1.52728947968043
959 1.52355357424344
960 1.51907747348958
961 1.51415879358322
962 1.50948996091583
963 1.50814762023411
964 1.51428558749592
965 1.51822385957601
966 1.51486304239204
967 1.50882547108091
968 1.50029494378429
969 1.502841198079
970 1.51122570366032
971 1.52244864181963
972 1.53194664974417
973 1.5320881339183
974 1.52781974051339
975 1.52675107353475
976 1.52653702113154
977 1.53369927301694
978 1.54308930176034
979 1.54749846719287
980 1.54539800554405
981 1.53742817964263
982 1.52782197674596
983 1.52706376338048
984 1.53137569056416
985 1.53668337052512
986 1.53495406299127
987 1.525443686531
988 1.51499987137181
989 1.49898316537561
990 1.49086290361296
991 1.49425419029623
992 1.49679096709026
993 1.5116408571887
994 1.51961057220759
995 1.52271606246421
996 1.52198643122866
997 1.51438036413148
998 1.51443669510034
999 1.51401420665739
1000 1.51945292526585
1001 1.52485446459088
1002 1.52918728082214
1003 1.52718314280147
1004 1.51457731408968
1005 1.49865928870791
1006 1.49529611709814
1007 1.51280524813781
1008 1.53424991953803
1009 1.53180139455755
1010 1.51003589071818
1011 1.49895044505129
1012 1.5081301154648
1013 1.5238681675518
1014 1.53181372084648
1015 1.53428188869557
1016 1.53295752666589
1017 1.53394915597619
1018 1.5329951414593
1019 1.52776110122368
1020 1.52374623678307
1021 1.52070090341636
1022 1.51518795527085
1023 1.5147274309299
1024 1.52057748753247
1025 1.52478309618708
1026 1.52341587922068
1027 1.52011247609233
1028 1.5182982031373
1029 1.51796423101221
1030 1.51903790018946
1031 1.52043957465208
1032 1.51772551540537
1033 1.51209651049463
1034 1.5106466380076
1035 1.51043437690435
1036 1.5132111801719
1037 1.51998654008572
1038 1.52644018845488
1039 1.53072375136096
1040 1.53154656147935
1041 1.53690455723359
1042 1.54151285591497
1043 1.54358947175038
1044 1.54521391837777
1045 1.54722298494612
1046 1.54584576839362
1047 1.54531200485709
1048 1.54372167452016
1049 1.54171884254553
1050 1.53749757491231
1051 1.53110367667156
1052 1.52594854094093
1053 1.52242349238927
1054 1.51948484690526
1055 1.52498861738318
1056 1.53052910226436
1057 1.53513618833698
1058 1.53622244968971
1059 1.53479584463511
1060 1.53522103940722
1061 1.53750097680802
1062 1.53993513460588
1063 1.54086429795874
1064 1.53663179031255
1065 1.53689239905873
1066 1.53773599672987
1067 1.53641385122152
1068 1.53486681962447
1069 1.53201305082921
1070 1.52925254672208
1071 1.52362321259105
1072 1.52119452701336
1073 1.52445550144519
1074 1.5276653631252
1075 1.53067872747158
1076 1.53391483469496
1077 1.5361970603268
1078 1.53659239570765
1079 1.53731203253869
1080 1.53945536706283
1081 1.53990594105979
1082 1.54109164168764
1083 1.54192030688802
1084 1.54561206793736
1085 1.54428901991829
1086 1.53586043199531
1087 1.52738774836932
1088 1.52672483753419
1089 1.53334167416008
1090 1.54385974870209
1091 1.54833548330549
1092 1.55130747001764
1093 1.54432442167284
1094 1.53921220260641
1095 1.54043410803204
1096 1.54516876190208
1097 1.54945809040315
1098 1.54530766205842
1099 1.53359143741287
1100 1.52750736472349
1101 1.53008510270859
1102 1.53621371078361
1103 1.5394333227966
1104 1.54185042196556
1105 1.5428021263157
1106 1.54098871519243
1107 1.54164573695411
1108 1.54113304438588
1109 1.53930502624837
1110 1.53808366017721
1111 1.53558764299682
1112 1.53236851091302
1113 1.53006223939603
1114 1.53090620290842
1115 1.53075344900981
1116 1.53090269587306
1117 1.53249866198956
1118 1.53527648228893
1119 1.53777119999529
1120 1.53925900839278
1121 1.5404021205037
1122 1.54082385353284
1123 1.53945609519402
1124 1.53698415382985
1125 1.5383869881767
1126 1.54253726208771
1127 1.54640684866756
1128 1.55094650497573
1129 1.55274047831339
1130 1.55005183111619
1131 1.54839023047921
1132 1.54570172581314
1133 1.54431085569946
1134 1.54855753670615
1135 1.55035206775652
1136 1.54836760259726
1137 1.54024231464321
1138 1.53236511139601
1139 1.53024340001428
1140 1.53276584200798
1141 1.538549673677
1142 1.54034906178273
1143 1.5398383695469
1144 1.53357712485456
1145 1.53206364449578
1146 1.53160048798064
1147 1.53355933962657
1148 1.53476368478948
1149 1.53681917939978
1150 1.53990283691478
1151 1.54093716847892
1152 1.54271228509222
1153 1.54317764562356
1154 1.54436848009601
1155 1.54478107822489
1156 1.54671386171601
1157 1.54696044089393
1158 1.5413443549494
1159 1.54078713672254
1160 1.54221923672999
1161 1.54766739503039
1162 1.55318995850261
1163 1.5535590905731
1164 1.55096583891963
1165 1.54922244314751
1166 1.54982829867137
1167 1.54895338598025
1168 1.54520278140981
1169 1.54038445217795
1170 1.53520061999308
1171 1.53641614122999
1172 1.53740228478993
1173 1.53960976177621
1174 1.54197355545213
1175 1.53946380143386
1176 1.53901731971635
1177 1.54139204291492
1178 1.54381031298578
1179 1.54442353002581
1180 1.54426355160936
1181 1.5415564909289
1182 1.53903914506212
1183 1.5387202283496
1184 1.53926263900659
1185 1.53733783741488
1186 1.5372563055473
1187 1.53583017678461
1188 1.53347342199983
1189 1.5343217911783
1190 1.53689847770359
1191 1.5388502857034
1192 1.53999529606724
1193 1.53619481636122
1194 1.53161029085492
1195 1.52883928884204
1196 1.53183564033798
1197 1.53792883070648
1198 1.5431835984338
1199 1.54220100493559
1200 1.53710520809926
1201 1.53343797222184
1202 1.53081412751377
1203 1.53550161352647
1204 1.53847579850205
1205 1.53774621445378
1206 1.53380599319628
1207 1.53470781111088
1208 1.53670055928396
1209 1.53592084746958
1210 1.53359885202612
1211 1.52962157505511
1212 1.52877655471479
1213 1.5275289813182
1214 1.52562230516643
1215 1.52353010208846
1216 1.52203024906698
1217 1.53248567903188
1218 1.53987322471453
1219 1.53566859904357
1220 1.53299258637119
1221 1.53234903938501
1222 1.53447983834353
1223 1.53600322171498
1224 1.53635349644165
1225 1.53113642307716
1226 1.52985618877358
1227 1.52921353796429
1228 1.53030921179651
1229 1.53720079867666
1230 1.54128896476338
1231 1.53589914508915
1232 1.53089408559273
1233 1.52765164511787
1234 1.52623333939601
1235 1.52791308994276
1236 1.53242827701362
1237 1.53550571177425
1238 1.53682323599005
1239 1.5372312967403
1240 1.53635618578226
1241 1.53498258351289
1242 1.53358997335274
1243 1.53311331993267
1244 1.53412017728055
1245 1.53520394322761
1246 1.53303502339078
1247 1.53582857415615
1248 1.54189050824748
1249 1.54805214607765
1250 1.55198041552414
1251 1.5484789901919
1252 1.54342602499207
1253 1.5384842869603
1254 1.53729664791788
1255 1.53867573816262
1256 1.54524437334911
1257 1.5487215185621
1258 1.54972042781367
1259 1.54469778510993
1260 1.53827014836459
1261 1.53307812828749
1262 1.5319991948567
1263 1.53465978516049
1264 1.53510314470603
1265 1.53843575702915
1266 1.53997441240613
1267 1.54128031430281
1268 1.54271301893887
1269 1.54800020417108
1270 1.54969282899476
1271 1.54917689785088
1272 1.54905086057352
1273 1.54927878355538
1274 1.5471515376289
1275 1.54199943642431
1276 1.53779664741126
1277 1.53400665460784
1278 1.53174919386755
1279 1.54435851508384
1280 1.54935398103661
1281 1.55062017809107
1282 1.54890503537863
1283 1.54793125735341
1284 1.54834300335074
1285 1.55281159522872
1286 1.55324612794754
1287 1.54840017772459
1288 1.54285614406605
1289 1.5412520836681
1290 1.54468465140991
1291 1.55093695974107
1292 1.54953326760763
1293 1.54121648911053
1294 1.53738650925912
1295 1.5371014399021
1296 1.53912183667576
1297 1.53901406311529
1298 1.53480089396244
1299 1.5305761136769
1300 1.52951415514612
1301 1.53219710184005
1302 1.53724396713805
1303 1.53967872380502
1304 1.53636050063731
1305 1.53724940587464
1306 1.54163447309528
1307 1.54399521791903
1308 1.54642699555057
1309 1.5500639128436
1310 1.54801345654141
1311 1.54150409098511
1312 1.53326873752458
1313 1.52876047839392
1314 1.53457079765447
1315 1.54356745167927
1316 1.54386677452472
1317 1.53629389755815
1318 1.53699795116504
1319 1.54403770637392
1320 1.55029272567508
1321 1.55109124152731
1322 1.54829309838611
1323 1.54727697655135
1324 1.54456311709957
1325 1.54466445688732
1326 1.54351385904225
1327 1.54094906021344
1328 1.53262566156511
1329 1.52333203902214
1330 1.52314293327543
1331 1.53184943588349
1332 1.54034950043706
1333 1.54768171966613
1334 1.54026299352305
1335 1.52530198186331
1336 1.51327424619431
1337 1.51595570077781
1338 1.53799228114396
1339 1.54965688923626
1340 1.54404003530343
1341 1.52853920216241
1342 1.5130141161162
1343 1.50965899362633
1344 1.52312697599824
1345 1.53895814174213
1346 1.5470030763484
1347 1.54461645994539
1348 1.54048521488865
1349 1.53687016627757
1350 1.54289221177931
1351 1.54787047898281
1352 1.55469576693173
1353 1.55588722940079
1354 1.55414588257727
1355 1.55125329093943
1356 1.54870330277395
1357 1.54442963681046
1358 1.54074268124933
1359 1.53867989268268
1360 1.54091199097443
1361 1.54352490062488
1362 1.54349961552811
1363 1.54133755870073
1364 1.54094463969386
1365 1.53912567439035
1366 1.54241249904711
1367 1.54738496230488
1368 1.5504409604495
1369 1.55315415491322
1370 1.54849055868794
1371 1.53966930116568
1372 1.53814913286
1373 1.54108350667833
1374 1.54370305130462
1375 1.54568103235319
1376 1.5491928347096
1377 1.55119743891685
1378 1.54988326659694
1379 1.54826796149302
1380 1.54779630445972
1381 1.54657315154056
1382 1.54726264279451
1383 1.5448165959326
1384 1.54150222105536
1385 1.53574294073983
1386 1.53060715270625
1387 1.53044396528025
1388 1.53784758535301
1389 1.53911838925255
1390 1.53830368033989
1391 1.5369336838641
1392 1.54074429396918
1393 1.53317161656311
1394 1.5207642033793
1395 1.52556154174015
1396 1.53427395917759
1397 1.54695098238146
1398 1.55251679547223
1399 1.54567156944796
1400 1.53567998175383
1401 1.5242239260286
1402 1.5384732646608
1403 1.55090214721888
1404 1.55221119061288
1405 1.54728096671957
1406 1.54268628220204
1407 1.54571928345422
1408 1.54917649817318
1409 1.55208798526608
1410 1.55480333491066
1411 1.54627711154139
1412 1.53545731747287
1413 1.54054198309136
1414 1.54835493540755
1415 1.54679165107968
1416 1.52922152795303
1417 1.52217309836546
1418 1.52562336070898
1419 1.53613370098788
1420 1.54071805602095
1421 1.53559424951135
1422 1.52784109083023
1423 1.52859577430561
1424 1.53864465495539
1425 1.54967636803213
1426 1.54540358050625
1427 1.52517650515372
1428 1.51162509275351
1429 1.50737289947545
1430 1.52127252009869
1431 1.54112797138706
1432 1.54758102464674
1433 1.54274070232331
1434 1.53585298700299
1435 1.53419228369462
1436 1.54028777952344
1437 1.54931467533413
1438 1.55318236804582
1439 1.55021163384959
1440 1.54374950152747
1441 1.53746905815053
1442 1.53214039672194
1443 1.53379552529816
1444 1.53928332155535
1445 1.54329030359409
1446 1.54644060479446
1447 1.54693575923855
1448 1.54761158206885
1449 1.54787374679006
1450 1.54857233008175
1451 1.54958670277439
1452 1.55126620552767
1453 1.54894446555655
1454 1.54564381818044
1455 1.54018788592737
1456 1.53967613537547
1457 1.53850268745888
1458 1.54542355973968
1459 1.54757275699827
1460 1.54361797349118
1461 1.53465009981251
1462 1.53124167166263
1463 1.53892348935434
1464 1.54698106229922
1465 1.55170172612001
1466 1.55438307531688
1467 1.55272670100509
1468 1.55230821882617
1469 1.55035371833724
1470 1.55088654358763
1471 1.55086263328181
1472 1.55566113824786
1473 1.5610845802937
1474 1.56302877399859
1475 1.55917412899095
1476 1.55177104989802
1477 1.5468938736242
1478 1.54766191836481
1479 1.55093901139002
1480 1.55187045881993
1481 1.55116679424407
1482 1.54625941118244
1483 1.53973359307643
1484 1.53249571745443
1485 1.52795970680418
1486 1.53433055978784
1487 1.54238470165179
1488 1.54591009897017
1489 1.54616358770186
1490 1.54287980587759
1491 1.54318334875301
1492 1.54429362297073
1493 1.54497473954439
1494 1.54342209854951
1495 1.54247669349526
1496 1.54010550508111
1497 1.53699995390969
1498 1.53615093921136
1499 1.53637641523207
1500 1.53328205742307
1501 1.53333965955121
1502 1.5327347744736
1503 1.53338600162195
1504 1.52853947614861
1505 1.51733793962164
1506 1.51442109963533
1507 1.51850630577337
1508 1.52972444983518
1509 1.54184451960986
1510 1.54883207768349
1511 1.55191123235836
1512 1.55144286279228
1513 1.552073622366
1514 1.55233540832561
1515 1.55199536013678
1516 1.55628604094973
1517 1.56379323955853
1518 1.56544414367418
1519 1.56291211947494
1520 1.55660208266886
1521 1.55373813644183
1522 1.55396004127877
1523 1.5564018479691
1524 1.55973257478638
1525 1.55992671957973
1526 1.55669132291147
1527 1.54961877024939
1528 1.54556195702942
1529 1.54594545497688
1530 1.54436683352009
1531 1.54459697559606
1532 1.54402200559153
1533 1.54305862679553
1534 1.53574231850423
1535 1.52660544850013
1536 1.52545072995511
1537 1.52956883897129
1538 1.53559888463241
1539 1.54223073439442
1540 1.541991148053
1541 1.54177903065463
1542 1.54087330520484
1543 1.54276197878795
1544 1.54473231267107
1545 1.54696148695294
1546 1.55593204418545
1547 1.55983912294914
1548 1.55570259750815
1549 1.54857201823604
1550 1.54862166509408
1551 1.55449969606242
1552 1.55843516066999
1553 1.55355755178423
1554 1.5373113693132
1555 1.54088850753628
1556 1.55132215334419
1557 1.55647968931727
1558 1.55909406488833
1559 1.55244880057176
1560 1.54797252549393
1561 1.54825867933023
1562 1.54979999471846
1563 1.55021954617932
1564 1.55054160229316
1565 1.5474973217391
1566 1.54383243531874
1567 1.54285485132936
1568 1.54466112187323
1569 1.54402053337362
1570 1.54161619964632
1571 1.54388745977931
1572 1.54997895851659
1573 1.54974158914326
1574 1.54501351045798
1575 1.54222861548481
1576 1.54195895112715
1577 1.54928374783738
1578 1.55413985335772
1579 1.55372074744072
1580 1.55280595622069
1581 1.55652460786738
1582 1.55639258579392
1583 1.55295785060872
1584 1.54914259948795
1585 1.54692634634015
1586 1.54506773093709
1587 1.54434079718653
1588 1.54670516134569
1589 1.55391792083875
1590 1.55717275375577
1591 1.55696064364675
1592 1.55709802510039
1593 1.55809880607191
1594 1.55718548921733
1595 1.55643468690107
1596 1.55753273609083
1597 1.56310619175436
1598 1.56355764321952
1599 1.55985476288692
1600 1.55607345036682
1601 1.5453336444445
1602 1.53573960472374
1603 1.53536708539945
1604 1.53994085176445
1605 1.54304691720453
1606 1.54368461902552
1607 1.54074590403754
1608 1.5361896364668
1609 1.53598851954218
1610 1.54137049860136
1611 1.5453097492559
1612 1.54614228608832
1613 1.54602614330662
1614 1.5457414251165
1615 1.547848659035
1616 1.55035022650151
1617 1.55182435339429
1618 1.55185852800771
1619 1.55367958535295
1620 1.55536008794123
1621 1.54815619376131
1622 1.53392423024246
1623 1.52622200734941
1624 1.53231962060704
1625 1.54308769433545
1626 1.54910911069227
1627 1.53990128954883
1628 1.53013384452233
1629 1.53080905566815
1630 1.53441829094084
1631 1.54618045176424
1632 1.5431704680687
1633 1.53581678931559
1634 1.53498828069638
1635 1.53415822811889
1636 1.54126882945607
1637 1.54385048007775
1638 1.54539822319854
1639 1.54241103700518
1640 1.53740543105683
1641 1.54013978438896
1642 1.54712171195734
1643 1.55355828122728
1644 1.55178190579696
1645 1.53967775645136
1646 1.52518454010728
1647 1.52683583498008
1648 1.53817506109553
1649 1.55119742529289
1650 1.55815787539056
1651 1.55887736691169
1652 1.55849732889076
1653 1.55940138574365
1654 1.55900595507903
1655 1.55941561230526
1656 1.56145075891091
1657 1.56204650882293
1658 1.56100773522918
1659 1.55943027669086
1660 1.55388285312061
1661 1.54270274872036
1662 1.53799138138247
1663 1.53737709781476
1664 1.5435251059289
1665 1.55049221852302
1666 1.5532417821883
1667 1.55426527799445
1668 1.55680838601429
1669 1.55777073382111
1670 1.55705038073785
1671 1.55475739231819
1672 1.55205340541536
1673 1.55230843404409
1674 1.55487123576618
1675 1.55230456633268
1676 1.54995093810431
1677 1.55127129434539
1678 1.5503113041387
1679 1.5534325367478
1680 1.5543213681753
1681 1.54850049792174
1682 1.53767557132879
1683 1.53391345602837
1684 1.54093543872695
1685 1.54972823364073
1686 1.55373345189947
1687 1.55797032762366
1688 1.55808057415019
1689 1.55514451734375
1690 1.55673096272098
1691 1.55948581731835
1692 1.55698020323026
1693 1.55741146414756
1694 1.55808257007368
1695 1.55650897754465
1696 1.55368322386976
1697 1.55275783254018
1698 1.55383002955354
1699 1.55389330804351
1700 1.55368666703896
1701 1.5540103018086
1702 1.55568402944011
1703 1.55686449145802
1704 1.55768546709635
1705 1.55211442744113
1706 1.54512144941832
1707 1.54073018736773
1708 1.54192141501948
1709 1.54902534607619
1710 1.55445433226684
1711 1.55990381105205
1712 1.55986674144316
1713 1.55914797108089
1714 1.55876542958135
1715 1.56163209008677
1716 1.56250329568021
1717 1.56044266159584
1718 1.55505628677522
1719 1.54940397279333
1720 1.54480070903229
1721 1.54641623368222
1722 1.54986756072226
1723 1.55190628929254
1724 1.55058517279034
1725 1.54470804643451
1726 1.5399565803137
1727 1.5355451565672
1728 1.53845601411681
1729 1.54575257333599
1730 1.54973018708722
1731 1.54819921315235
1732 1.54210714352278
1733 1.54080106041058
1734 1.54167042516497
1735 1.54655493658239
1736 1.55184325271729
1737 1.55633617494132
1738 1.55760063257485
1739 1.55697512475823
1740 1.55702563055808
1741 1.55513018646165
1742 1.55448092592926
1743 1.5574612152972
1744 1.5620038589123
1745 1.56257593228801
1746 1.55972848797498
1747 1.55383209489937
1748 1.54986973448119
1749 1.55016659122013
1750 1.55204894030947
1751 1.55411504229017
1752 1.5520789338478
1753 1.55164780490475
1754 1.5516745374164
1755 1.55233604478841
1756 1.5534156468638
1757 1.55189030122796
1758 1.54977220497878
1759 1.54395802826985
1760 1.54120068261108
1761 1.54256600006362
1762 1.55370726504716
1763 1.56066334170468
1764 1.55693890148713
1765 1.54637078100163
1766 1.53952906222504
1767 1.53744171076512
1768 1.53916494756492
1769 1.53991357080165
1770 1.54265864173017
1771 1.54315223680497
1772 1.54561907506662
1773 1.54630593612841
1774 1.54997546905613
1775 1.55120925482854
1776 1.55206471465101
1777 1.55402468999002
1778 1.55387511782408
1779 1.55215532749047
1780 1.54892750747673
1781 1.54740432656121
1782 1.54871690695801
1783 1.55343268931997
1784 1.55325333966746
1785 1.55005664010618
1786 1.54536486529561
1787 1.54083602777564
1788 1.53870612316366
1789 1.53745764480934
1790 1.53907199331911
1791 1.54104829279485
1792 1.54541666400929
1793 1.54767215100649
1794 1.54930758808817
1795 1.54826434797864
1796 1.54790184292898
1797 1.54953776992097
1798 1.55202208742033
1799 1.55115959731304
1800 1.54738422757579
1801 1.53988654773672
1802 1.53683405681765
1803 1.53745618309356
1804 1.54128227469238
1805 1.54751949421641
1806 1.55165833241521
1807 1.55470714834027
1808 1.55714054998877
1809 1.55850814107697
1810 1.55918487812658
1811 1.55940826288607
1812 1.56178893165972
1813 1.56252234383585
1814 1.56127841806121
1815 1.56007693298368
1816 1.56218223381818
1817 1.56329879276369
1818 1.56453207619996
1819 1.56679942535773
1820 1.56814418973273
1821 1.56640919734574
1822 1.56378900776801
1823 1.56122443109802
1824 1.55928754474483
1825 1.55960199434803
1826 1.56125454369469
1827 1.56260895543942
1828 1.56259080052229
1829 1.56229364037002
1830 1.56218779450857
1831 1.56170277658184
1832 1.56157396357834
1833 1.56195531107746
1834 1.56174875247528
1835 1.56273291219235
1836 1.5627346327196
1837 1.56057090750856
1838 1.56078830920317
1839 1.56284381247811
1840 1.56583276046055
1841 1.5650367354958
1842 1.56457815885841
1843 1.56749934712742
1844 1.56847472134403
1845 1.56735987857227
1846 1.56430231538716
1847 1.5617627350562
1848 1.55885014875095
1849 1.55722657694752
1850 1.55573258787128
1851 1.55389507853571
1852 1.55445721971387
1853 1.55499653869379
1854 1.55817096041157
1855 1.56100587665377
1856 1.56373723154932
1857 1.56506955250727
1858 1.56694023345466
1859 1.56579141197307
1860 1.56404278129416
1861 1.56297493251068
1862 1.56210636019755
1863 1.56305653878634
1864 1.56912172578067
1865 1.57041901520597
1866 1.56351353030926
1867 1.55334654530028
1868 1.54774426897871
1869 1.54663110967157
1870 1.55449954487592
1871 1.55633138093725
1872 1.54887357426341
1873 1.53897545926411
1874 1.54025353205114
1875 1.55014970466401
1876 1.55285600707737
1877 1.53348004401936
1878 1.51248629296061
1879 1.51365858570867
1880 1.53196764851157
1881 1.54969443730023
1882 1.55597731762704
1883 1.55549130624963
1884 1.55771729508768
1885 1.56317458086071
1886 1.56784065271079
1887 1.56895962799496
1888 1.56969667446064
1889 1.56803368992222
1890 1.56772289657556
1891 1.56546822200834
1892 1.56654661405476
1893 1.56635360882428
1894 1.56729234989267
1895 1.56861984994487
1896 1.56243751990768
1897 1.55782637965423
1898 1.56074539859866
1899 1.5635761803746
1900 1.55924500507946
1901 1.55163755184543
1902 1.54661244233896
1903 1.54613165424817
1904 1.54932397360068
1905 1.54777169755183
1906 1.54548166999452
1907 1.54418432429182
1908 1.54760838819964
1909 1.5533184571712
1910 1.55875914810121
1911 1.56209101425221
1912 1.5626723409655
1913 1.56352216322324
1914 1.56404107029827
1915 1.56384503988469
1916 1.56148086635324
1917 1.55684231370837
1918 1.55535149217426
1919 1.55655041482181
1920 1.56112383693245
1921 1.56327421862067
1922 1.56368166784244
1923 1.56124326075991
1924 1.55584898460706
1925 1.5511151800874
1926 1.54968396462991
1927 1.54843057867173
1928 1.55087937487875
1929 1.54634697066026
1930 1.54899598610424
1931 1.55135077692016
1932 1.55350284281056
1933 1.55396037015446
1934 1.54905403529255
1935 1.54710925885343
1936 1.54626623298197
1937 1.54299225346938
1938 1.53999388933837
1939 1.53593649946889
1940 1.53262054172391
1941 1.53641699536669
1942 1.54241629504445
1943 1.54784270498795
1944 1.54938398746152
1945 1.54623082738489
1946 1.54307199595666
1947 1.54788781703821
1948 1.55402640693186
1949 1.55659592706477
1950 1.56162497362535
1951 1.56457886219874
1952 1.56303563440889
1953 1.55767556559037
1954 1.55595794903272
1955 1.55723443863227
1956 1.56108897704483
1957 1.56446279695964
1958 1.55999030276303
1959 1.55669739140327
1960 1.55454281511943
1961 1.55781456418587
1962 1.56036161397892
1963 1.5628602148846
1964 1.55895567852071
1965 1.54110163607844
1966 1.52636074806244
1967 1.51856182312028
1968 1.52610606449169
1969 1.5373182641736
1970 1.55061493040049
1971 1.55588405558505
1972 1.55628518660953
1973 1.5576739455713
1974 1.56445193903627
1975 1.56719743765146
1976 1.56045989372695
1977 1.5547209874622
1978 1.55156848623018
1979 1.55366620412227
1980 1.55631095196176
1981 1.55684532264804
1982 1.55653861542143
1983 1.55233422022038
1984 1.55181725699284
1985 1.5506027735684
1986 1.5506657200218
1987 1.54958380914775
1988 1.54208469545666
1989 1.53885603066127
1990 1.53878585995082
1991 1.54168535776778
1992 1.54806860965128
1993 1.55547470300824
1994 1.56124320252397
1995 1.56612679079802
1996 1.56960993705578
1997 1.57126563627078
1998 1.57049345065565
1999 1.56816855109572
2000 1.56667612891691
2001 1.56449487183808
2002 1.56291717383521
2003 1.56008406500873
2004 1.55892796537398
2005 1.56316107756543
2006 1.56493018959426
2007 1.5615017885698
2008 1.55744218999687
2009 1.55217449374359
2010 1.55003802531564
2011 1.55533691184616
2012 1.5605881073756
2013 1.55995501773233
2014 1.55631495575575
2015 1.55264392482876
2016 1.55316894791554
2017 1.55636230956507
2018 1.54924532944498
2019 1.53618043184648
2020 1.5268430689456
2021 1.53124862913019
2022 1.54203515343224
2023 1.54716025185881
2024 1.54953677563595
2025 1.54885865774351
2026 1.54694966478384
2027 1.54915273120733
2028 1.55327567722132
2029 1.55881492497192
2030 1.56162479114391
2031 1.55308951171998
2032 1.54589582437303
2033 1.54706430579078
2034 1.55916007178056
2035 1.56525253315739
2036 1.55790350460566
2037 1.5369166564033
2038 1.51665465079406
2039 1.50855713992257
2040 1.51436627241173
2041 1.52872512705697
2042 1.55007881479289
2043 1.56173625041811
2044 1.56082387551126
2045 1.54963553001324
2046 1.53775918244361
2047 1.52924194822182
2048 1.53319629353387
2049 1.54338590148987
2050 1.55577767152508
2051 1.5626530739547
2052 1.56187413076739
2053 1.55017660664076
2054 1.54244313453763
2055 1.54466578675368
2056 1.55470690027849
2057 1.56021074213472
2058 1.56031322983225
2059 1.55219718552029
2060 1.53805746441569
2061 1.5294340059229
2062 1.53540614973153
2063 1.54505812427382
2064 1.54996698644228
2065 1.5523413004332
2066 1.55421259955768
2067 1.55607874488304
2068 1.55836629635862
2069 1.55996370305891
2070 1.55994055269837
2071 1.56035201334834
2072 1.56190825419415
2073 1.56357094131041
2074 1.56246923715379
2075 1.55877621833403
2076 1.55439303336433
2077 1.55050268969275
2078 1.54741990758884
2079 1.54831630373018
2080 1.55451331663247
2081 1.56023902562526
2082 1.56374628760774
2083 1.56646343082386
2084 1.5675585219742
2085 1.56583693342111
2086 1.56487498458194
2087 1.56254886152648
2088 1.55900226224294
2089 1.56167521137193
2090 1.56111258939209
2091 1.56007095973579
2092 1.55903821190712
2093 1.55470786210081
2094 1.54643599400276
2095 1.54782527203086
2096 1.54940627858242
2097 1.55512703571945
2098 1.56091722978688
2099 1.56503116603372
2100 1.56656637512227
2101 1.56439415791978
2102 1.5581314262949
2103 1.55511384542066
2104 1.5591417644188
2105 1.56322041887696
2106 1.56688627618224
2107 1.56265392391372
2108 1.56193101784283
2109 1.56400366154694
2110 1.56571184095453
2111 1.56529904349596
2112 1.56048158254192
2113 1.55098890313007
2114 1.53544150227314
2115 1.52433530794628
2116 1.5268888795992
2117 1.53753127643993
2118 1.54595742397612
2119 1.55027364660552
2120 1.54657304174647
2121 1.54125046515339
2122 1.53989695362483
2123 1.54401626001749
2124 1.55276954417391
2125 1.55712727041317
2126 1.55628643510379
2127 1.55721883256555
2128 1.55426774686271
2129 1.54898318840197
2130 1.54381634980503
2131 1.54205455778114
2132 1.54525411796854
2133 1.55022561377797
2134 1.55359176596486
2135 1.55648408550961
2136 1.55632955644706
2137 1.55513991756859
2138 1.55603590450889
2139 1.55846578004876
2140 1.56221739711058
2141 1.56175485081133
2142 1.55434240017046
2143 1.5473891662346
2144 1.54525833962377
2145 1.54577860166606
2146 1.54922325387234
2147 1.55644546189907
2148 1.55397953128339
2149 1.54728523804926
2150 1.5443932814622
2151 1.54878125798544
2152 1.55546922944132
2153 1.5539921095613
2154 1.55184401984174
2155 1.5529931264814
2156 1.5509560381951
2157 1.54491335738111
2158 1.54568248300782
2159 1.55055539655757
2160 1.55534303511776
2161 1.5576151680953
2162 1.56049976984019
2163 1.56365325126273
2164 1.56470763779502
2165 1.56338145038206
2166 1.56287739216913
2167 1.56290754462856
2168 1.56316085552249
2169 1.56255814295188
2170 1.5614311403591
2171 1.55733549405024
2172 1.55556235251068
2173 1.55634864597979
2174 1.55756835031247
2175 1.5588693064161
2176 1.56015784507264
2177 1.55607422310836
2178 1.5431831509053
2179 1.53798905913835
2180 1.54541713576903
2181 1.55428142487447
2182 1.55734561371925
2183 1.55974953971377
2184 1.56253312712391
2185 1.5647145781207
2186 1.56380447961273
2187 1.56102749298952
2188 1.55999704898639
2189 1.55652627254359
2190 1.54817145199376
2191 1.54180854897649
2192 1.54191555579936
2193 1.54705477705375
2194 1.55017371316865
2195 1.55386509654203
2196 1.5565720024793
2197 1.5559414377523
2198 1.55375905313661
2199 1.55385243883641
2200 1.55528273128312
2201 1.55706473094558
2202 1.5572050137539
2203 1.55164921419943
2204 1.5491092966853
2205 1.55096464344512
2206 1.55501035899041
2207 1.55408605091183
2208 1.55165319494795
2209 1.54491940086719
2210 1.54190746074111
2211 1.54663339844176
2212 1.56083330721976
2213 1.56690145277874
2214 1.56561175097682
2215 1.56622956146565
2216 1.56789307707551
2217 1.56859952413833
2218 1.56914755039122
2219 1.5668731429372
2220 1.56209280971213
2221 1.5646352205788
2222 1.56666859215672
2223 1.56870700316698
2224 1.57032537859617
2225 1.57016583932875
2226 1.56705247495307
2227 1.56249102954965
2228 1.55656895553755
2229 1.5561702374122
2230 1.55918459145317
2231 1.56717545922043
2232 1.57018305897871
2233 1.57184023704096
2234 1.57147112203416
2235 1.56696122865914
2236 1.55922315559032
2237 1.55602913708299
2238 1.55903333043524
2239 1.56726081953808
2240 1.56955669580423
2241 1.56655481337855
2242 1.55801329785482
2243 1.55611239276424
2244 1.55827972129592
2245 1.55833977594862
2246 1.55710299060528
2247 1.55610084420533
2248 1.55826253911007
2249 1.56121545796489
2250 1.5625520532621
2251 1.56335280197958
2252 1.55387958726211
2253 1.54732343338232
2254 1.54470031539128
2255 1.54986871109659
2256 1.54952445625252
2257 1.54740944361771
2258 1.54905488056963
2259 1.55026351890382
2260 1.55484499762674
2261 1.55359136572803
2262 1.55004247867939
2263 1.55240685343297
2264 1.55204190220461
2265 1.54992133627323
2266 1.54546761588781
2267 1.54349187817547
2268 1.54693321001493
2269 1.55324390989584
2270 1.55495192399651
2271 1.54996930666168
2272 1.55018507885762
2273 1.54609069937148
2274 1.55101054421769
2275 1.55928191735161
2276 1.56598035456815
2277 1.5715678555574
2278 1.57563557197951
2279 1.57485669628116
2280 1.57272312177405
2281 1.57269253818493
2282 1.57414812238921
2283 1.57498735620954
2284 1.57269409271025
2285 1.56615788695571
2286 1.56151155195799
2287 1.56074705065945
2288 1.56536202459225
2289 1.56932056066863
2290 1.56728740317997
2291 1.56159167796409
2292 1.55901925477868
2293 1.55847117266234
2294 1.5586807255468
2295 1.55156582741275
2296 1.54014212591944
2297 1.53277794196986
2298 1.52797942554801
2299 1.53948506460412
2300 1.54303296418832
2301 1.54269539002684
2302 1.541279636124
2303 1.54438848253775
2304 1.55129485186664
2305 1.55643722788909
2306 1.55682596743318
2307 1.55045993304586
2308 1.54286314211637
2309 1.54724294145006
2310 1.55435353969304
2311 1.55740654475978
2312 1.55911313829938
2313 1.56000855879256
2314 1.55966363848168
2315 1.55541199331162
2316 1.55019223862901
2317 1.54547637855843
2318 1.54164064335833
2319 1.54558707110518
2320 1.55683432926479
2321 1.56089568517856
2322 1.55878614710176
2323 1.55068289110001
2324 1.53789046346173
2325 1.54340898817669
2326 1.55348323630235
2327 1.56246361198734
2328 1.56781019959407
2329 1.56775465438419
2330 1.56212745955492
2331 1.55216321950128
2332 1.55234440039838
2333 1.5608178384214
2334 1.55787822142025
2335 1.5499912586821
2336 1.54790535299961
2337 1.54726198855326
2338 1.5557317739
2339 1.55723921951477
2340 1.55592653019304
2341 1.55354721698629
2342 1.55856923199352
2343 1.56311895512576
2344 1.56170531100071
2345 1.55987371613037
2346 1.55971047652407
2347 1.55788747670646
2348 1.55641909221108
2349 1.55740114281564
2350 1.5576080172162
2351 1.56172364137641
2352 1.56730812498375
2353 1.56617162156885
2354 1.5600212414537
2355 1.55760285629834
2356 1.55770758281985
2357 1.56502528675238
2358 1.56999907389796
2359 1.56882681127041
2360 1.56496374675912
2361 1.56401174579907
2362 1.56444199559833
2363 1.57026164552996
2364 1.57447456944607
2365 1.57225450144721
2366 1.56701651644722
2367 1.56079381826894
2368 1.56124041040961
2369 1.56484152643761
2370 1.56790323929205
2371 1.57350594534118
2372 1.57292136621578
2373 1.56229120208841
2374 1.54413029389939
2375 1.54330351583452
2376 1.55324168848806
2377 1.55835307497988
2378 1.55638656386026
2379 1.55099912138785
2380 1.54383658556928
2381 1.54180177391647
2382 1.5395774105651
2383 1.53859701531874
2384 1.53966288744885
2385 1.54018364141294
2386 1.54250231468871
2387 1.54523267446893
2388 1.54578005507434
2389 1.54633558316433
2390 1.54901051091874
2391 1.55146075776247
2392 1.55061901651061
2393 1.54754637413284
2394 1.5483864663057
2395 1.55276169168838
2396 1.5563763306485
2397 1.56293149984764
2398 1.56452324844465
2399 1.55196293490307
2400 1.5365389440469
2401 1.53095182221382
2402 1.54668225273895
2403 1.55791565846356
2404 1.55627749623295
2405 1.54529483932657
2406 1.53677477909201
2407 1.54381231441364
2408 1.55494449133722
2409 1.56291138274236
2410 1.5586766543028
2411 1.54602839366737
2412 1.53166051874557
2413 1.53091202775551
2414 1.5377321407373
2415 1.55473177529987
2416 1.56354653367211
2417 1.56197842279089
2418 1.55343816962969
2419 1.54675540726034
2420 1.55385100571674
2421 1.56137024534285
2422 1.5651619841795
2423 1.56700609972741
2424 1.5664678214365
2425 1.56397926186736
2426 1.56123736840546
2427 1.55624988676885
2428 1.55263739175134
2429 1.55498508153375
2430 1.55774960921532
2431 1.56120505029137
2432 1.56418084396642
2433 1.5626408705023
2434 1.55937132337825
2435 1.55740523657476
2436 1.55649741522574
2437 1.55705780666884
2438 1.55985413737968
2439 1.56271761930436
2440 1.56274436361263
2441 1.56241237039637
2442 1.56460960391577
2443 1.56647942847904
2444 1.56802877622808
2445 1.56725861362536
2446 1.56834533547246
2447 1.57033660596207
2448 1.56899888450983
2449 1.5642999225
2450 1.55834491893208
2451 1.55717336490406
2452 1.56070670035098
2453 1.56147473013822
2454 1.56481176056713
2455 1.55980508539495
2456 1.55238224323002
2457 1.55018911425678
2458 1.55378673618864
2459 1.55419024187421
2460 1.54954785759055
2461 1.54268112591408
2462 1.5512479254284
2463 1.55360583632323
2464 1.55674769438341
2465 1.55640526386751
2466 1.55331747236813
2467 1.54855097002642
2468 1.54821525615471
2469 1.55185697454222
2470 1.55872262872087
2471 1.56143546022767
2472 1.55878964687238
2473 1.55539134110421
2474 1.55349474275996
2475 1.55777158362243
2476 1.56359479813524
2477 1.56530034748792
2478 1.56790984759844
2479 1.57229281099197
2480 1.57250187975799
2481 1.56802217400261
2482 1.55996262741903
2483 1.5553052943225
2484 1.55475490467999
2485 1.55540001165842
2486 1.56113196355824
2487 1.56647711320721
2488 1.56981097926896
2489 1.56116176180965
2490 1.54587936496522
2491 1.53280320633911
2492 1.53792428037142
2493 1.54745696379223
2494 1.55968802226138
2495 1.55696233135007
2496 1.53676406726312
2497 1.51689120521038
2498 1.51990021191266
2499 1.53008748292232
2500 1.55061017268986
2501 1.55981204404091
2502 1.55309354003935
2503 1.54274360275321
2504 1.53859078146841
2505 1.54479360016747
2506 1.55492013051574
2507 1.56340335943875
2508 1.56852847195495
2509 1.56695168162604
2510 1.5550301072454
2511 1.54162692904358
2512 1.52907278664785
2513 1.51579983877355
2514 1.5159727391619
2515 1.5190810672965
2516 1.53395803258706
2517 1.55105409311337
2518 1.56015001460015
2519 1.56149078369408
2520 1.55878785872226
2521 1.556483610803
2522 1.55848498382143
2523 1.56685872833879
2524 1.57390758788266
2525 1.57388920426866
2526 1.56533135707719
2527 1.56217414207082
2528 1.5585297935508
2529 1.55551871928288
2530 1.55886937561059
2531 1.56185324112091
2532 1.56577557508025
2533 1.56481380725716
2534 1.56522277674462
2535 1.56144248765057
2536 1.5528739780297
2537 1.54715698475611
2538 1.54931957451834
2539 1.54975081408668
2540 1.55276386196857
2541 1.54851043660435
2542 1.54543532357278
2543 1.5437794370726
2544 1.54389996218777
2545 1.54314171303719
2546 1.54073203876555
2547 1.53915109898668
2548 1.54376101806641
2549 1.55162881189745
2550 1.55726932790813
2551 1.55589657011608
2552 1.55137646663683
2553 1.55474211692565
2554 1.5611224807559
2555 1.5659596926129
2556 1.57084179040957
2557 1.56917700037591
2558 1.5641766706761
2559 1.56409501461068
2560 1.56678882144733
2561 1.57515411180451
2562 1.57451923212487
2563 1.56604503753933
2564 1.55548545276332
2565 1.54873724009949
2566 1.55521713394668
2567 1.56880409902579
2568 1.5714394396303
2569 1.56702186406576
2570 1.56290804168626
2571 1.56456969873587
2572 1.56588003500273
2573 1.56380221261291
2574 1.55722078138744
2575 1.55004864717506
2576 1.54726608097334
2577 1.54765107027626
2578 1.55034159644851
2579 1.54847575975028
2580 1.54349152516845
2581 1.5475001423725
2582 1.55131478413498
2583 1.55241933523442
2584 1.54902094893595
2585 1.54142136595782
2586 1.54904633289465
2587 1.55661460184908
2588 1.56062469010174
2589 1.55942040769746
2590 1.5572289581464
2591 1.55254092474308
2592 1.54907008424195
2593 1.55066559498159
2594 1.55132871188635
2595 1.55133624123001
2596 1.54855520314666
2597 1.54546767336665
2598 1.54720421807085
2599 1.55497867656233
2600 1.55106289491015
2601 1.54074005962704
2602 1.52602449301388
2603 1.52743769981024
2604 1.53862154521514
2605 1.55623860651437
2606 1.55840451825266
2607 1.53905423002893
2608 1.51787617715326
2609 1.50798038299662
2610 1.51293053143515
2611 1.52845259323841
2612 1.55003104229529
2613 1.56048194626007
2614 1.55610813809186
2615 1.5404849452217
2616 1.53512262169609
2617 1.53806866877094
2618 1.54496879181387
2619 1.54899500964692
2620 1.54862724611737
2621 1.54417725854509
2622 1.540734408847
2623 1.54144668527376
2624 1.54394201934858
2625 1.54616079079822
2626 1.54697364975014
2627 1.54369399419274
2628 1.54247572874063
2629 1.54768059438653
2630 1.5508503356387
2631 1.5549534076787
2632 1.55704892524299
2633 1.55528370341178
2634 1.55094756908611
2635 1.54719652035041
2636 1.54451794889881
2637 1.54670804395079
2638 1.54919884853908
2639 1.55100375682808
2640 1.55500096450041
2641 1.5537033487627
2642 1.5491898580707
2643 1.54670860931814
2644 1.54765488281164
2645 1.54949430105437
2646 1.54859701036445
2647 1.54557514273948
2648 1.53895090500781
2649 1.53615393241401
2650 1.54109667186795
2651 1.54870934591623
2652 1.55539364427322
2653 1.556081309938
2654 1.55286052248249
2655 1.55101750898861
2656 1.55328379292664
2657 1.5584608840232
2658 1.56406965363753
2659 1.56601301033898
2660 1.56487204763425
2661 1.56198972791553
2662 1.56018641963141
2663 1.56101780157876
2664 1.56191886270176
2665 1.5602577560926
2666 1.55882144952065
2667 1.55577257052639
2668 1.55725355468076
2669 1.56346339908241
2670 1.56559414555215
2671 1.56276918951688
2672 1.55519437686616
2673 1.55278516507332
2674 1.55520662616735
2675 1.56354912032997
2676 1.56731672685148
2677 1.56741303561264
2678 1.56283212477815
2679 1.55791321916831
2680 1.55680691795806
2681 1.55903283441336
2682 1.56096933227117
2683 1.5609465557612
2684 1.56167047661338
2685 1.56544862973666
2686 1.56756272155356
2687 1.57086800808025
2688 1.57181480972273
2689 1.57032561015205
2690 1.57027041866868
2691 1.5718897356067
2692 1.57244112851268
2693 1.57214875751246
2694 1.57139584544039
2695 1.56871021406254
2696 1.56581902956473
2697 1.56410135401823
2698 1.56485220559053
2699 1.56562314402607
2700 1.56481166767585
2701 1.56393548170464
2702 1.56330136387556
2703 1.56113998141924
2704 1.55900606016343
2705 1.557949091333
2706 1.55554751152402
2707 1.55381587644721
2708 1.55277498237553
2709 1.55197968837478
2710 1.55094695650253
2711 1.54965733513385
2712 1.55005723986341
2713 1.55133727714844
2714 1.55106573262692
2715 1.55091093083146
2716 1.55482991453278
2717 1.55962322500659
2718 1.56233865197368
2719 1.56200786469637
2720 1.56137515414099
2721 1.56229588749805
2722 1.56155320164455
2723 1.5571078739233
2724 1.56060721726388
2725 1.5624074751997
2726 1.5599841114618
2727 1.5583336941684
2728 1.56317040565847
2729 1.56650202183589
2730 1.56315611670027
2731 1.55086078162911
2732 1.54150581969211
2733 1.54828844777689
2734 1.55936514301685
2735 1.568301904847
2736 1.56706711948237
2737 1.55773772989625
2738 1.55178786804673
2739 1.55538136152557
2740 1.56421159822864
2741 1.56766774089585
2742 1.56748634722862
2743 1.56710793022752
2744 1.56729263429305
2745 1.56775437327814
2746 1.56713354869374
2747 1.56707469483624
2748 1.56648772819088
2749 1.56562422683412
2750 1.56511807548891
2751 1.56539906144292
2752 1.56660642458553
2753 1.56668191447166
2754 1.56674474309503
2755 1.56713444758713
2756 1.56718114000567
2757 1.56700110574632
2758 1.56857462062941
2759 1.56919808752541
2760 1.56948411589288
2761 1.56896325406855
2762 1.56880829188773
2763 1.56777528212293
2764 1.56729559281029
2765 1.5643751189047
2766 1.56228994239503
2767 1.5603707251197
2768 1.55870232000256
2769 1.55412690526687
2770 1.55300449775054
2771 1.5521530984891
2772 1.5519985714439
2773 1.55062090579076
2774 1.55080695102118
2775 1.55335294247704
2776 1.55464366575111
2777 1.55692468625432
2778 1.55798183611039
2779 1.55724752524342
2780 1.55716663756875
2781 1.55987578356174
2782 1.56059199396252
2783 1.56157956590745
2784 1.56339540222513
2785 1.56562611939666
2786 1.56896095314909
2787 1.56720332032654
2788 1.56454765229046
2789 1.56373183769684
2790 1.56433912192862
2791 1.56494407086527
2792 1.56468866253435
2793 1.56618862945985
2794 1.56621041490264
2795 1.56312879478187
2796 1.55676841867898
2797 1.54981936419521
2798 1.54349408332311
2799 1.54450867983458
2800 1.54590002384695
2801 1.55721335723385
2802 1.56151341975487
2803 1.55906945935733
2804 1.55487981156026
2805 1.55622947716633
2806 1.55740535327851
2807 1.5593236625049
2808 1.56207998124685
2809 1.56431938137801
2810 1.56449141897092
2811 1.56464566605464
2812 1.56262863097489
2813 1.55977188604236
2814 1.55653025426369
2815 1.55465521592163
2816 1.55582434166021
2817 1.55948974495566
2818 1.56307852998155
2819 1.56754080495542
2820 1.56841483311464
2821 1.56684079898314
2822 1.56621683814478
2823 1.56877050810709
2824 1.56839863142021
2825 1.56735117271364
2826 1.56771595271451
2827 1.56591444245349
2828 1.56388176157355
2829 1.5609106804896
2830 1.55727406936571
2831 1.5559882699609
2832 1.5511953765915
2833 1.55308081661069
2834 1.55274121149072
2835 1.55126498304032
2836 1.5491335094231
2837 1.54871296261911
2838 1.55142590257274
2839 1.5535150707773
2840 1.55650868826933
2841 1.55731179325345
2842 1.55931759391561
2843 1.56147651246671
2844 1.5642146976979
2845 1.565176285652
2846 1.56590395518556
2847 1.56873062720985
2848 1.56902227663087
2849 1.56619725716018
2850 1.56404127182708
2851 1.5640228103896
2852 1.5698114552918
2853 1.57533575506555
2854 1.57605698775994
2855 1.57387606573343
2856 1.57269955718254
2857 1.57463364834898
2858 1.57363383445425
2859 1.57238243427993
2860 1.57237187649536
2861 1.57336420102697
2862 1.5742624011956
2863 1.57387286598333
2864 1.57201399087659
2865 1.56840213493244
2866 1.56392795329794
2867 1.5576855009147
2868 1.55100631975845
2869 1.54892002189193
2870 1.54774126599542
2871 1.54265173768888
2872 1.53870214831926
2873 1.53687174876364
2874 1.53957434574758
2875 1.54139742749149
2876 1.545664217311
2877 1.55024201372188
2878 1.55457225681043
2879 1.55704983026726
2880 1.5590888500793
2881 1.56050780800983
2882 1.55772944341604
2883 1.55529664199925
2884 1.55428336621236
2885 1.55951450799726
2886 1.56442319570217
2887 1.56884152633109
2888 1.56998357517637
2889 1.56922444027037
2890 1.56632486804819
2891 1.5641812162946
2892 1.56344638049638
2893 1.56903779493369
2894 1.57336342913343
2895 1.57267306747319
2896 1.56771937155771
2897 1.56345399522246
2898 1.56199758959333
2899 1.56540191708794
2900 1.57740692543104
2901 1.57324212311614
2902 1.55539218397779
2903 1.54241210094135
2904 1.537973781377
2905 1.54956450962679
2906 1.56202724115488
2907 1.56056802080655
2908 1.55132234307558
2909 1.54844628657538
2910 1.54979658635768
2911 1.55674607302563
2912 1.56013965761453
2913 1.56011996653758
2914 1.56074797508525
2915 1.56351546683538
2916 1.56847794692714
2917 1.57002548000854
2918 1.57009542270043
2919 1.57011734166051
2920 1.57094322523666
2921 1.57172779385319
2922 1.5708408708525
2923 1.56890731905751
2924 1.56606463533007
2925 1.56566165786209
2926 1.56225548884907
2927 1.56022186278811
2928 1.5618104229416
2929 1.56500311973446
2930 1.56148206218192
2931 1.55756743778567
2932 1.55720637858651
2933 1.55658478315844
2934 1.56663597495626
2935 1.57226640349659
2936 1.56892958886053
2937 1.56186603244099
2938 1.55518191594346
2939 1.55429332174647
2940 1.56032474281016
2941 1.56543973515114
2942 1.56630273330053
2943 1.55892125802833
2944 1.55027150497806
2945 1.53786060158114
2946 1.53391584725663
2947 1.53500401497153
2948 1.53613905484456
2949 1.53706760341362
2950 1.54049383178281
2951 1.54491998645806
2952 1.55271301397894
2953 1.55767213253163
2954 1.55293881670056
2955 1.5379690439981
2956 1.52615264322199
2957 1.51864265800916
2958 1.52838055484776
2959 1.54517188064662
2960 1.55606698937991
2961 1.55923079589276
2962 1.55553378068686
2963 1.54949138134693
2964 1.54546264063
2965 1.54996429458014
2966 1.55962536479227
2967 1.56388188043535
2968 1.55621313859918
2969 1.54415013627597
2970 1.53792448631271
2971 1.55415484820419
2972 1.56742442946755
2973 1.56961703426696
2974 1.5606347516238
2975 1.55866526853897
2976 1.55751474246601
2977 1.56719374689381
2978 1.57233610042533
2979 1.57063997778054
2980 1.56530968744077
2981 1.56261346479388
2982 1.5628040660673
2983 1.56672440810865
2984 1.56820283228826
2985 1.56538320556032
2986 1.56200414662315
2987 1.56102324502359
2988 1.55807226842499
2989 1.55740855625064
2990 1.55860585692797
2991 1.55939667090723
2992 1.55946032274531
2993 1.55822581590032
2994 1.55747124782
2995 1.55652754605189
2996 1.55495157572003
2997 1.55837670869416
2998 1.55875312793728
2999 1.55379842123299
3000 1.54928176568769
3001 1.54421584869969
3002 1.54906816161993
3003 1.55338386385297
3004 1.55934156614424
3005 1.5622215137518
3006 1.55879476868071
3007 1.55326729777372
3008 1.55264493789434
3009 1.55599847906018
3010 1.55975910672551
3011 1.55897643578576
3012 1.55000323668328
3013 1.54307457954309
3014 1.5377470611864
3015 1.53585633307791
3016 1.53757586981842
3017 1.54003717657178
3018 1.54593614048403
3019 1.55111763995684
3020 1.55561301274603
3021 1.55726197684368
3022 1.55559916928686
3023 1.55169207509015
3024 1.54515745963297
3025 1.54520878299647
3026 1.5461115102276
3027 1.54809115168476
3028 1.55047549167089
3029 1.55177436103113
3030 1.55180477148112
3031 1.54810251726033
3032 1.54448335395255
3033 1.54020873073009
3034 1.53933825474301
3035 1.5408293621457
3036 1.54642019645291
3037 1.55553784578962
3038 1.56110513049283
3039 1.55442895250102
3040 1.53469406912457
3041 1.50731373746906
3042 1.48822498762729
3043 1.50615163840222
3044 1.53422010818651
3045 1.53716301405877
3046 1.5145872749304
3047 1.49101069032087
3048 1.49228285665159
3049 1.51939725819038
3050 1.54378085816527
3051 1.54989961593666
3052 1.53921000655039
3053 1.52316474053783
3054 1.52096581031877
3055 1.53786505792516
3056 1.55229147134727
3057 1.55841367408006
3058 1.55715145560478
3059 1.55161616204821
3060 1.55064995200132
3061 1.55492297128045
3062 1.56150948823911
3063 1.5634971704294
3064 1.55773411775765
3065 1.55287013951877
3066 1.55233048918523
3067 1.55601006873908
3068 1.55583956251965
3069 1.54954128117542
3070 1.54144450000515
3071 1.53985520500071
3072 1.54583823408778
3073 1.55303147554616
3074 1.55761727008993
3075 1.55648694230528
3076 1.55304315272823
3077 1.55661219020066
3078 1.56069275725779
3079 1.56424092132287
3080 1.56431853386976
3081 1.55830353290757
3082 1.54853940232381
3083 1.54342716242451
3084 1.54163732642247
3085 1.54322533043745
3086 1.54216691509364
3087 1.53905398299795
3088 1.54554487149254
3089 1.55877719175917
3090 1.5674038842417
3091 1.54698436715214
3092 1.51760076131772
3093 1.51745246067074
3094 1.53085517515087
3095 1.54546533530447
3096 1.5568515730815
3097 1.56009791417847
3098 1.55579499559139
3099 1.54346588662977
3100 1.53903302575966
3101 1.5455637309218
3102 1.5523412695862
3103 1.55164999756961
3104 1.54393314283206
3105 1.53983371341213
3106 1.5404085671068
3107 1.54768060694058
3108 1.5572174438387
3109 1.56218401307079
3110 1.56368672251958
3111 1.56638457025919
3112 1.56811616128978
3113 1.56923781616401
3114 1.56838511418912
3115 1.56709808399943
3116 1.56591246661593
3117 1.56419626876569
3118 1.56294599862446
3119 1.56407058479973
3120 1.56512758284884
3121 1.56458890392729
3122 1.56185899386618
3123 1.56222795308038
3124 1.56344682319896
3125 1.56717905133382
3126 1.56995475873015
3127 1.56979613876907
3128 1.56603354441115
3129 1.55893771978552
3130 1.55969022192209
3131 1.56059964391822
3132 1.56247338366797
3133 1.56190838302754
3134 1.55853495289427
3135 1.56293297119132
3136 1.56969497985184
3137 1.57400828917707
3138 1.57278692231916
3139 1.55787046575672
3140 1.54244541275817
3141 1.5351717529998
3142 1.53456897371895
3143 1.54261919399584
3144 1.552956171299
3145 1.56096700673041
3146 1.5641224868867
3147 1.56053152124315
3148 1.55290297140103
3149 1.54799659003733
3150 1.5427271961962
3151 1.54494768373613
3152 1.55570018915041
3153 1.5624376079052
3154 1.56690290331362
3155 1.56350287608071
3156 1.55043372726282
3157 1.53166929610744
3158 1.53658329210906
3159 1.5544925837772
3160 1.56296287654741
3161 1.55872286809599
3162 1.54970341873201
3163 1.54269383094711
3164 1.54072062938465
3165 1.53737313568669
3166 1.53423877417247
3167 1.53795346359709
3168 1.544083228954
3169 1.55544743400479
3170 1.56274475437448
3171 1.55480108587827
3172 1.54165255895507
3173 1.53938339948094
3174 1.54629988318814
3175 1.55104635502683
3176 1.55621242574816
3177 1.55159648412904
3178 1.54330552317285
3179 1.54335220030911
3180 1.55127871796
3181 1.56098399535651
3182 1.56835154491541
3183 1.56988298780365
3184 1.57041771194611
3185 1.57069863738608
3186 1.56994176401183
3187 1.57012671406701
3188 1.56860745010694
3189 1.56535177054198
3190 1.56145613428779
3191 1.55713449333549
3192 1.55061013823744
3193 1.54674324735865
3194 1.54758548911716
3195 1.55617618728452
3196 1.56515668454134
3197 1.56908367225714
3198 1.56906272722871
3199 1.56396746171371
3200 1.56160070000629
3201 1.55842307478229
3202 1.55970183781082
3203 1.55960414132718
3204 1.55930808506002
3205 1.55822102452599
3206 1.55847230629466
3207 1.55868934100117
3208 1.55840399083812
3209 1.55819270641335
3210 1.55888279155138
3211 1.55767423682505
3212 1.55677850977803
3213 1.56300879333008
3214 1.56497553293429
3215 1.56371155019944
3216 1.55862630342565
3217 1.55757480540377
3218 1.56301430558349
3219 1.56848316893866
3220 1.5700638300787
3221 1.56974943207594
3222 1.56545813721145
3223 1.56396319656739
3224 1.56417875692606
3225 1.56581085085187
3226 1.56555163267689
3227 1.56674576168266
3228 1.56838792840303
3229 1.57043985760611
3230 1.57245044144633
3231 1.57288265530572
3232 1.57143180344957
3233 1.56575269685307
3234 1.56412123496588
3235 1.56340728922725
3236 1.56009733237131
3237 1.55809340051977
3238 1.556651649104
3239 1.55505712362304
3240 1.55267314544449
3241 1.54933311129222
3242 1.54918608880879
3243 1.55183518042784
3244 1.54967842819515
3245 1.55348850048305
3246 1.55992422656476
3247 1.56560008844792
3248 1.57064032115161
3249 1.57135457639152
3250 1.56748575542811
3251 1.56042516360991
3252 1.55764182210707
3253 1.56111561895227
3254 1.56732683446246
3255 1.55604063561023
3256 1.53728232270155
3257 1.52712067029916
3258 1.54362613740224
3259 1.56115202990074
3260 1.56525011347947
3261 1.54382538292194
3262 1.52280529389617
3263 1.52447952832243
3264 1.55255657924356
3265 1.57081656149068
3266 1.56585750540006
3267 1.54890871445158
3268 1.53518745855973
3269 1.53683747076604
3270 1.55326378739932
3271 1.5609192231968
3272 1.55679840303735
3273 1.55096824608295
3274 1.54439676804184
3275 1.54112360682543
3276 1.54971246865922
3277 1.56217144295957
3278 1.56409015299408
3279 1.5609455400312
3280 1.5587942281751
3281 1.55707490909238
3282 1.5533113041966
3283 1.55506337956016
3284 1.56147849457501
3285 1.56256110738789
3286 1.56334491723756
3287 1.5616215125289
3288 1.5585334632808
3289 1.55488774200641
3290 1.5535212500887
3291 1.55858360057311
3292 1.55920572885606
3293 1.55634980761133
3294 1.55180196927612
3295 1.55573136109331
3296 1.55780586923597
3297 1.55761137866839
3298 1.55651760406397
3299 1.55861827531559
3300 1.56198106656974
3301 1.56623324832294
3302 1.56794700275878
3303 1.57162416796503
3304 1.57406773939612
3305 1.57336683545561
3306 1.57327344712386
3307 1.57563000179691
3308 1.57640401465027
3309 1.57499672548199
3310 1.56969482032178
3311 1.56643089086616
3312 1.56305407568595
3313 1.56020841231907
3314 1.55932488495872
3315 1.55793277065178
3316 1.56000951597084
3317 1.56039885246145
3318 1.55607874610889
3319 1.55463421799575
3320 1.55948080416204
3321 1.56709447316378
3322 1.56943794280945
3323 1.56799218674796
3324 1.56359538857435
3325 1.55678767109744
3326 1.55184105777032
3327 1.54501762940869
3328 1.53958153287691
3329 1.54015392328759
3330 1.54568073418208
3331 1.55537791981358
3332 1.56262422522231
3333 1.55981397846764
3334 1.5506922221039
3335 1.54289753411152
3336 1.54136525491778
3337 1.54754026579056
3338 1.55217851209314
3339 1.55480080222096
3340 1.55610085501535
3341 1.55278924366716
3342 1.55536892152334
3343 1.5569676374161
3344 1.55752828540235
3345 1.55773307684492
3346 1.56061136555557
3347 1.56384648965378
3348 1.56905546246443
3349 1.57122166101711
3350 1.56962148623508
3351 1.56322572548796
3352 1.55886862172116
3353 1.55791924140863
3354 1.56141663455577
3355 1.56549455105441
3356 1.56240045006859
3357 1.55553923056223
3358 1.55393300758921
3359 1.55555732197724
3360 1.55512352125645
3361 1.55937946524721
3362 1.56533544983546
3363 1.56735401215687
3364 1.56351953770323
3365 1.5591360800921
3366 1.56217686023468
3367 1.56855320966871
3368 1.56788220252023
3369 1.55966767960608
3370 1.55676801978598
3371 1.55252638339218
3372 1.55621559806999
3373 1.56359037531546
3374 1.57059676538513
3375 1.57092777424678
3376 1.56122142423565
3377 1.55720015291515
3378 1.55998427386829
3379 1.56765961100618
3380 1.57140148729096
3381 1.5740248929661
3382 1.56600484302383
3383 1.5538324579437
3384 1.55293538548136
3385 1.56386940494601
3386 1.57012186374938
3387 1.56393225502046
3388 1.55458784767575
3389 1.55182902628114
3390 1.55585079785936
3391 1.5640388020101
3392 1.56648043662559
3393 1.56454972773382
3394 1.56007680724683
3395 1.55814224532035
3396 1.56052326641779
3397 1.56523829327857
3398 1.56868236542179
3399 1.56971060912626
3400 1.56817639903166
3401 1.56630075909592
3402 1.56791193529472
3403 1.56742740389565
3404 1.56729643600425
3405 1.56630720346415
3406 1.56533728785055
3407 1.56485363892787
3408 1.56543632251427
3409 1.56602371237812
3410 1.56792665167786
3411 1.56833180793052
3412 1.5678062048706
3413 1.5661846179048
3414 1.56448789885773
3415 1.56453522391804
3416 1.5658979158764
3417 1.56499342538415
3418 1.56303357038073
3419 1.55718871855118
3420 1.54742602670812
3421 1.54101429341922
3422 1.54190078559324
3423 1.54929167630782
3424 1.55576374491994
3425 1.5581061307617
3426 1.55185939783158
3427 1.54213976462986
3428 1.53743143374642
3429 1.5385500682513
3430 1.54358814857725
3431 1.55124263360889
3432 1.55240053690321
3433 1.54977897841864
3434 1.54229721894426
3435 1.53742687634041
3436 1.54209752557816
3437 1.54838364921397
3438 1.55296585568137
3439 1.55429709886842
3440 1.55334581135275
3441 1.55338666625573
3442 1.55323461200878
3443 1.55576210778558
3444 1.55993900213672
3445 1.56169236800481
3446 1.5611511075908
3447 1.55774116638716
3448 1.55562293974581
3449 1.55716096678519
3450 1.56187884248703
3451 1.56475045756841
3452 1.56164581027256
3453 1.558782745307
3454 1.55873796473976
3455 1.56400142705704
3456 1.56828169538457
3457 1.56587968453881
3458 1.56363380635603
3459 1.56280652119468
3460 1.56459635638539
3461 1.56746264230222
3462 1.56858420737511
3463 1.56640989471604
3464 1.56366171089748
3465 1.5609744708633
3466 1.56465981120141
3467 1.56966189035757
3468 1.56695564430279
3469 1.55893945927144
3470 1.55794718192326
3471 1.56331479467101
3472 1.56809538724043
3473 1.56867939064824
3474 1.56830874912248
3475 1.56572197491462
3476 1.56122357238534
3477 1.55852828957581
3478 1.56246743433843
3479 1.5677968237552
3480 1.56940355408037
3481 1.56833595445982
3482 1.56450374558327
3483 1.56121874814964
3484 1.56266037311773
3485 1.56566903998579
3486 1.5686013665906
3487 1.57069322887991
3488 1.57053870698375
3489 1.56711257896262
3490 1.56525033388029
3491 1.56737472410498
3492 1.57222591449606
3493 1.56904979633133
3494 1.56166228193028
3495 1.55703742315828
3496 1.55209762005353
3497 1.54449299226714
3498 1.54336963107516
3499 1.54743280765825
3500 1.55299843178182
3501 1.5599883278281
3502 1.5613289343133
3503 1.56158246023666
3504 1.5618990996453
3505 1.56499858507983
3506 1.56902580114029
3507 1.56799062450204
3508 1.56274415525932
3509 1.56353590964002
3510 1.57006816151796
3511 1.5763936960546
3512 1.58067744726741
3513 1.58148710009638
3514 1.58151246266358
3515 1.57963103695014
3516 1.57695253505318
3517 1.57742412993221
3518 1.57286224250232
3519 1.56330344810977
3520 1.55496957019106
3521 1.55325846184965
3522 1.54946305081029
3523 1.5537750092578
3524 1.56307850630386
3525 1.56616452602415
3526 1.56786621223912
3527 1.56340824257758
3528 1.5563350430973
3529 1.55252392721336
3530 1.55571727572157
3531 1.55987452467673
3532 1.56028011231881
3533 1.56407378699684
3534 1.56864586744601
3535 1.5717729546771
3536 1.56794435264495
3537 1.5559393843293
3538 1.54976749663654
3539 1.54725229878
3540 1.55215653203828
3541 1.55960693876344
3542 1.56577832606737
3543 1.56911974607389
3544 1.56969986256681
3545 1.56847668780245
3546 1.56560746640521
3547 1.56382381069914
3548 1.56027055211681
3549 1.55611352053295
3550 1.55423805691508
3551 1.55840103412436
3552 1.56803816415084
3553 1.57231247286557
3554 1.57204064450373
3555 1.56909607043388
3556 1.56467496531419
3557 1.55912445281582
3558 1.55481556554194
3559 1.5528109407628
3560 1.55399883587326
3561 1.55096207860514
3562 1.54527683619339
3563 1.5397291815068
3564 1.53656637799633
3565 1.53720927023112
3566 1.5444083462143
3567 1.5529288714336
3568 1.55682702168528
3569 1.55603801588655
3570 1.55307266492796
3571 1.55148346667964
3572 1.55140546003066
3573 1.55786054452299
3574 1.5632952514223
3575 1.56506185002889
3576 1.56453835149166
3577 1.5629932743887
3578 1.5658296857593
3579 1.57133794850255
3580 1.57437293711026
3581 1.57148759309509
3582 1.56798594742683
3583 1.56335986020695
3584 1.56188844110257
3585 1.56123229807345
3586 1.56599199367779
3587 1.57196035708035
3588 1.57091073972624
3589 1.56540171876678
3590 1.56116934112047
3591 1.56034598762581
3592 1.56151108170359
3593 1.56312014431116
3594 1.56497104043466
3595 1.56305713285732
3596 1.55244236158014
3597 1.54170425251812
3598 1.53795748839306
3599 1.53674313281962
3600 1.5390360729093
3601 1.54169119799101
3602 1.54309232315303
3603 1.54251810646469
3604 1.54608284498102
3605 1.54684653052666
3606 1.54469049237757
3607 1.53975216910531
3608 1.5390036550734
3609 1.54194476583071
3610 1.54662071616306
3611 1.54939557892915
3612 1.55392906711063
3613 1.5528443682985
3614 1.55509915208377
3615 1.55774660037148
3616 1.56075736192558
3617 1.56405762063421
3618 1.56735351792163
3619 1.5660846231062
3620 1.56610581156601
3621 1.56561631903419
3622 1.56765119604257
3623 1.56905198844132
3624 1.56331493272308
3625 1.55996813240159
3626 1.56521417435727
3627 1.5732825227052
3628 1.57610444989545
3629 1.57367603391238
3630 1.57158168628605
3631 1.56990683620297
3632 1.56740176420187
3633 1.56371857335173
3634 1.56015670963344
3635 1.55910625095108
3636 1.55583902917238
3637 1.5537925859854
3638 1.55221251042046
3639 1.55872802893381
3640 1.56336844743008
3641 1.56585095936844
3642 1.56377001862379
3643 1.56492000719448
3644 1.56561957504435
3645 1.56422596497312
3646 1.55989010266851
3647 1.5533752857904
3648 1.54294918535067
3649 1.54004117261522
3650 1.55015273518135
3651 1.5586643501647
3652 1.5640944803431
3653 1.56666985130427
3654 1.56800196451512
3655 1.56982177345987
3656 1.57248304940679
3657 1.5735796721696
3658 1.57445278486696
3659 1.5744540898418
3660 1.5738106299013
3661 1.57016392379266
3662 1.56643682641601
3663 1.56967499264689
3664 1.56850450879387
3665 1.55721802866814
3666 1.54413508407411
3667 1.5407952953416
3668 1.54159611112147
3669 1.54544200103806
3670 1.55598321026025
3671 1.53798336740783
3672 1.53253812519657
3673 1.53202701368165
3674 1.53227429629664
3675 1.54980004679015
3676 1.5674234533432
3677 1.57491015925687
3678 1.57468445507704
3679 1.56454536920839
3680 1.55920018314734
3681 1.55669262173329
3682 1.56256575699653
3683 1.56695296857178
3684 1.56427502320563
3685 1.56147769806633
3686 1.56370238738663
3687 1.56349594419471
3688 1.56300339630141
3689 1.56237148318327
3690 1.56024358532841
3691 1.55770374343465
3692 1.55939736179498
3693 1.55985166523105
3694 1.55340283652728
3695 1.55107672236473
3696 1.54829254740987
3697 1.54994987665969
3698 1.54966715275144
3699 1.55472168860575
3700 1.56337586114235
3701 1.56699873897938
3702 1.56680812223792
3703 1.56483192323578
3704 1.56351520153719
3705 1.56357379433983
3706 1.56392927018148
3707 1.56486162774956
3708 1.56400338216713
3709 1.56185387275111
3710 1.56305239442151
3711 1.56140400235518
3712 1.56102272864233
3713 1.56042134718108
3714 1.5531261434411
3715 1.54937146090871
3716 1.55255644010687
3717 1.56023763810597
3718 1.56560351471745
3719 1.5595376383263
3720 1.5462363993838
3721 1.5347311347441
3722 1.53288879695066
3723 1.54364543323004
3724 1.55068213118458
3725 1.55639796589433
3726 1.55832228922696
3727 1.55653719174326
3728 1.55478592107853
3729 1.554006376764
3730 1.55586357934454
3731 1.5592412969115
3732 1.56327089664261
3733 1.56570684323544
3734 1.56814365028415
3735 1.5713080588852
3736 1.57118847119753
3737 1.56702036761389
3738 1.56402184852134
3739 1.55973578800812
3740 1.56183671634537
3741 1.56564101708809
3742 1.57055453541294
3743 1.57182276353176
3744 1.57016206772676
3745 1.56526830458693
3746 1.55890281544935
3747 1.55427811941419
3748 1.55658695438555
3749 1.56330004064344
3750 1.5654803223108
3751 1.5591645469068
3752 1.55080979765927
3753 1.54373905113635
3754 1.54355425980005
3755 1.55246763715596
3756 1.56039333802707
3757 1.56482873950974
3758 1.56133342184159
3759 1.55741926493048
3760 1.56032802034627
3761 1.5594781314151
3762 1.56242353476099
3763 1.56476533676734
3764 1.56663041737132
3765 1.57113808584488
3766 1.57276913000573
3767 1.57360745237543
3768 1.5742135548364
3769 1.57433984619646
3770 1.57379663014253
3771 1.57087102209403
3772 1.56860216250779
3773 1.56536194669374
3774 1.56148511790138
3775 1.56239615534863
3776 1.56254566343113
3777 1.55638890702973
3778 1.55022954324924
3779 1.54828427157629
3780 1.5465199760675
3781 1.54703777944259
3782 1.54869779316852
3783 1.54977952434475
3784 1.55133569785115
3785 1.55028484775593
3786 1.55210638935527
3787 1.55452268518904
3788 1.55649928493472
3789 1.55707079495142
3790 1.55733451869577
3791 1.55881464303793
3792 1.56009844227477
3793 1.56288463721903
3794 1.56582329172648
3795 1.567353094346
3796 1.56724813586845
3797 1.56583847655039
3798 1.56029475426157
3799 1.5583899238721
3800 1.56343301496475
3801 1.56664997614034
3802 1.57017574025571
3803 1.57155292201267
3804 1.5698309244761
3805 1.56394021672843
3806 1.55764874818405
3807 1.55278880801042
3808 1.54662452880136
3809 1.54517210797747
3810 1.54410988557987
3811 1.54273527307264
3812 1.54312280262714
3813 1.54598917322346
3814 1.55427653200753
3815 1.55835624288153
3816 1.56284878577504
3817 1.56171749630559
3818 1.55798154715779
3819 1.55704003575004
3820 1.55756498328061
3821 1.56217682841238
3822 1.56461608478948
3823 1.56243990603486
3824 1.55922750143462
3825 1.56050999698756
3826 1.55883194358559
3827 1.55218667300564
3828 1.55303915470686
3829 1.55595591464068
3830 1.55585742063961
3831 1.5548062298339
3832 1.55570706577349
3833 1.554571266311
3834 1.55549421684588
3835 1.55582253012368
3836 1.55458856019377
3837 1.55135792687989
3838 1.55166731424556
3839 1.55675755402242
3840 1.56152508307324
3841 1.56503711152135
3842 1.56542443346661
3843 1.56235862893478
3844 1.55901611562295
3845 1.5569490246686
3846 1.56010584008342
3847 1.55932381003222
3848 1.55642891293004
3849 1.55540522765035
3850 1.55659665222283
3851 1.55843810563226
3852 1.55961675669892
3853 1.56151584134114
3854 1.56448147516204
3855 1.56568388701173
3856 1.56911987155158
3857 1.57268123002491
3858 1.57359437460128
3859 1.57284708317902
3860 1.57216703519294
3861 1.57132642077644
3862 1.56914929354372
3863 1.56777435938559
3864 1.56766048742855
3865 1.56805421104212
3866 1.56810203012104
3867 1.56808154789872
3868 1.56982792977515
3869 1.56928095800874
3870 1.56590070251106
3871 1.56198051083441
3872 1.55847309846784
3873 1.55378908832388
3874 1.55053576927723
3875 1.54823920926158
3876 1.54728224698401
3877 1.5487036004329
3878 1.55303548417174
3879 1.55687046578532
3880 1.55844913497073
3881 1.5593253599218
3882 1.55875255150441
3883 1.55674973963435
3884 1.55631558937664
3885 1.55939156989127
3886 1.56177186037348
3887 1.56623010874312
3888 1.56868426181095
3889 1.56920083519031
3890 1.56679342736714
3891 1.56755983606531
3892 1.56556320712473
3893 1.56663662743485
3894 1.56653948108395
3895 1.56516868444883
3896 1.56384051663294
3897 1.56347447553264
3898 1.56564287229622
3899 1.56772905681994
3900 1.56796036648207
3901 1.56749662694247
3902 1.56698928623997
3903 1.5693708303483
3904 1.57126690919598
3905 1.57154245106301
3906 1.57018182583721
3907 1.56725288073278
3908 1.56502075311134
3909 1.56623586275192
3910 1.56735945384974
3911 1.55989411834638
3912 1.55226540642285
3913 1.54932963190069
3914 1.55862934123451
3915 1.56839344546328
3916 1.55476931963265
3917 1.52162171651166
3918 1.50597756861608
3919 1.52302968561543
3920 1.54748145405599
3921 1.55412561409034
3922 1.54138735750938
3923 1.53164469148409
3924 1.52801405347768
3925 1.52480414783869
3926 1.52402305538217
3927 1.52974227809756
3928 1.53702429966647
3929 1.539038276622
3930 1.535800161439
3931 1.53396721683122
3932 1.53160820571172
3933 1.53351283990414
3934 1.53569798333746
3935 1.53501346024578
3936 1.53662377692637
3937 1.53870507069172
3938 1.54049083938218
3939 1.54336695555075
3940 1.55010783068295
3941 1.55334039878439
3942 1.55581462302628
3943 1.55699629636642
3944 1.55585553269786
3945 1.55054580526841
3946 1.54830120701164
3947 1.5488768840526
3948 1.55559265294331
3949 1.5672453649469
3950 1.57091538424477
3951 1.56403925338778
3952 1.55772938094188
3953 1.55502645689019
3954 1.56214944923052
3955 1.56574760459904
3956 1.56050861597267
3957 1.55695833764839
3958 1.55525163832275
3959 1.55699573407184
3960 1.56032869928324
3961 1.55791200138579
3962 1.55609833466057
3963 1.56038464282708
3964 1.56660799353709
3965 1.5708814957206
3966 1.56604362474771
3967 1.56093180313522
3968 1.56010914812673
3969 1.5578858627075
3970 1.55650598713392
3971 1.55943129168653
3972 1.56527858463111
3973 1.56936490473592
3974 1.57059791766976
3975 1.56949032009765
3976 1.5681914436426
3977 1.56661678017763
3978 1.56853483060926
3979 1.57063420549194
3980 1.57040714891604
3981 1.57147464168363
3982 1.57041096831565
3983 1.5687954879379
3984 1.56707759167398
3985 1.56838392452971
3986 1.57173947574308
3987 1.57189688148773
3988 1.56828510114569
3989 1.5633300149025
3990 1.5551490233116
3991 1.5552047384377
3992 1.5596601890191
3993 1.56713657859524
3994 1.5741533580116
3995 1.57825324718578
3996 1.57661784598293
3997 1.57441785444491
3998 1.56933614206046
3999 1.56415546014487
4000 1.55628325506259
4001 1.54951380530491
4002 1.5529386235101
4003 1.55796259475701
4004 1.55900116837195
4005 1.55611212603776
4006 1.54474166977579
4007 1.5361940895205
4008 1.5334913102647
4009 1.53800344526221
4010 1.54736488540224
4011 1.54661808116559
4012 1.539843333186
4013 1.53429981752516
4014 1.53973571863735
4015 1.54887568979048
4016 1.56035138340659
4017 1.56110040362361
4018 1.55643794376967
4019 1.55529327664659
4020 1.55772629417062
4021 1.5640240713824
4022 1.5691326876231
4023 1.5721357062726
4024 1.56975626181438
4025 1.56394865581913
4026 1.56150993497384
4027 1.56437956904584
4028 1.56877590370589
4029 1.57447305736578
4030 1.57355661493293
4031 1.56313337278975
4032 1.56014450650824
4033 1.55926463904971
4034 1.56365269759163
4035 1.56517131532186
4036 1.56087318416975
4037 1.55595189169614
4038 1.55455233228449
4039 1.55920257404496
4040 1.56141897523558
4041 1.55906056451353
4042 1.55755108845646
4043 1.5620119121078
4044 1.56525738262515
4045 1.56629772257044
4046 1.56309124973684
4047 1.56067231153355
4048 1.55312678197295
4049 1.55279670184952
4050 1.55435166683638
4051 1.56048581703656
4052 1.56462989646226
4053 1.56415345505481
4054 1.56279969907404
4055 1.56086751236958
4056 1.56199889281951
4057 1.56308718995396
4058 1.56550639445104
4059 1.56742972904326
4060 1.56818423046733
4061 1.56758626105681
4062 1.56866910977267
4063 1.57180119356514
4064 1.57568989400728
4065 1.57687246235849
4066 1.57743385051292
4067 1.57659204305063
4068 1.57288765186818
4069 1.56742980873808
4070 1.56465128522763
4071 1.56389071859319
4072 1.56663298394262
4073 1.56802108028082
4074 1.56783939325304
4075 1.56750079334791
4076 1.56525901209405
4077 1.56193292535454
4078 1.56008800663079
4079 1.55865234573005
4080 1.55801412056461
4081 1.55760249855472
4082 1.55571105025547
4083 1.5545918177021
4084 1.55952769920919
4085 1.56222976648485
4086 1.5692136402187
4087 1.5713992389121
4088 1.57054939509612
4089 1.56832161229714
4090 1.56752152014938
4091 1.56850944739092
4092 1.57098785506386
4093 1.57124356032504
4094 1.56858965630717
4095 1.56697379000617
4096 1.56805401872339
4097 1.56892407059605
4098 1.56858164138532
4099 1.56087505441824
4100 1.55718180522598
4101 1.5529586732347
4102 1.55440106715068
4103 1.55766214510583
4104 1.55759289599888
4105 1.55650398423136
4106 1.55745715488955
4107 1.55997016830889
4108 1.56224078977455
4109 1.56240200664716
4110 1.56241783927173
4111 1.56329181074553
4112 1.56299792946638
4113 1.56342359433624
4114 1.56523236672244
4115 1.56596199925835
4116 1.56661342290874
4117 1.56116445501915
4118 1.5536037472299
4119 1.54866389493257
4120 1.55147681389845
4121 1.55967797980007
4122 1.56675716105122
4123 1.56720036376982
4124 1.56724048574063
4125 1.56732588470662
4126 1.56622392992322
4127 1.56511656365841
4128 1.56805239030353
4129 1.56883620590925
4130 1.56787132360626
4131 1.56664695702568
4132 1.56620154015231
4133 1.56770135016632
4134 1.56739885726816
4135 1.56755353422886
4136 1.56653044336743
4137 1.56782216226353
4138 1.57257646571146
4139 1.57384721791082
4140 1.57411869901004
4141 1.57209240714075
4142 1.57137188112467
4143 1.5695378066679
4144 1.5699712744977
4145 1.56853923708837
4146 1.56128974455923
4147 1.5568930965801
4148 1.55422943573915
4149 1.55807020483227
4150 1.56000218071452
4151 1.56342405851279
4152 1.56103217577119
4153 1.55453603410291
4154 1.55253356298357
4155 1.55818390329127
4156 1.56327304616128
4157 1.56538866308211
4158 1.56620038543431
4159 1.5647964423041
4160 1.56637118867919
4161 1.56748454426191
4162 1.56818785544125
4163 1.56989809772836
4164 1.57077255696728
4165 1.56982602795785
4166 1.56571408131334
4167 1.56717062934427
4168 1.5717857503477
4169 1.57430316860195
4170 1.57297208816913
4171 1.57033800819779
4172 1.5708853159809
4173 1.56890085489395
4174 1.56717521533161
4175 1.56421336757992
4176 1.55916020165494
4177 1.54901577002921
4178 1.5364474608429
4179 1.53155378160322
4180 1.53249701053928
4181 1.54688029969235
4182 1.54852810378049
4183 1.54577776486152
4184 1.54731441577038
4185 1.55174566788584
4186 1.55748447383253
4187 1.5611821931137
4188 1.56444617469952
4189 1.56440867229493
4190 1.56413559457109
4191 1.5577029703889
4192 1.54968111835779
4193 1.55410982953825
4194 1.56380816807836
4195 1.57054469480005
4196 1.57048731478509
4197 1.56857579947134
4198 1.56692129854145
4199 1.5673481290597
4200 1.57206707876889
4201 1.57197680390458
4202 1.56724119122942
4203 1.56278025077015
4204 1.5612227583976
4205 1.56060693647847
4206 1.56136895087847
4207 1.56391961718852
4208 1.5703920749156
4209 1.56701545925068
4210 1.56363739286059
4211 1.5610058015027
4212 1.56000183629217
4213 1.56249807353253
4214 1.56776833837164
4215 1.56637242586409
4216 1.56153127542028
4217 1.55680097935079
4218 1.55940581265564
4219 1.5632065571845
4220 1.56294732424568
4221 1.56256431515445
4222 1.56111956624605
4223 1.55961698634118
4224 1.55834760587337
4225 1.55614740317405
4226 1.55366668018462
4227 1.55400661444418
4228 1.55589532665188
4229 1.55619255305024
4230 1.55071537899318
4231 1.55635880211406
4232 1.56317439250203
4233 1.56338833992397
4234 1.56089427391435
4235 1.55947257228939
4236 1.55930057201744
4237 1.5609871253195
4238 1.56436342290473
4239 1.56540924769257
4240 1.56446335237713
4241 1.56466670011301
4242 1.56773712169005
4243 1.57180561441393
4244 1.5729720376858
4245 1.57044016730506
4246 1.56532876430494
4247 1.56409975428903
4248 1.56332821475886
4249 1.56155146348451
4250 1.56342733270119
4251 1.56229063155248
4252 1.56590458054897
4253 1.57030397213019
4254 1.56915810091703
4255 1.56757122075746
4256 1.56650117632277
4257 1.56687274715615
4258 1.56441434141823
4259 1.55959492560223
4260 1.55964754724986
4261 1.55931012271105
4262 1.55504653926828
4263 1.54911518642421
4264 1.53725471680678
4265 1.53219084313582
4266 1.54064876130606
4267 1.55489898005702
4268 1.56108569080249
4269 1.55620809375818
4270 1.55251981829648
4271 1.55457602400349
4272 1.56048366185836
4273 1.56309475156212
4274 1.56518164748638
4275 1.5601599922342
4276 1.56410995235953
4277 1.5697625680856
4278 1.57734530782155
4279 1.57923477274016
4280 1.57804187885038
4281 1.57553412518066
4282 1.57239792655292
4283 1.57132400926795
4284 1.56434831085931
4285 1.55426106864591
4286 1.5506075676491
4287 1.56066357549982
4288 1.56764019501178
4289 1.57219346210264
4290 1.56979707316047
4291 1.56381692945051
4292 1.55981695637883
4293 1.55767156548503
4294 1.5573867097218
4295 1.55466261757043
4296 1.54859606319894
4297 1.54082287729276
4298 1.5390358385185
4299 1.54099747429528
4300 1.54504594004051
4301 1.54910646590382
4302 1.55259572880177
4303 1.55505778892299
4304 1.56064488459236
4305 1.56273716540216
4306 1.56719293158371
4307 1.56896737611025
4308 1.57029834147692
4309 1.57067263622336
4310 1.57258146697068
4311 1.57413253590264
4312 1.5742846030453
4313 1.57229432424282
4314 1.57135284678377
4315 1.5728173906471
4316 1.57058458159864
4317 1.56659411555637
4318 1.56098944673279
4319 1.55494319235481
4320 1.55240888099738
4321 1.55187041754444
4322 1.5575959001764
4323 1.56165072325408
4324 1.56322341818483
4325 1.56068507241523
4326 1.5578870587101
4327 1.55834693074005
4328 1.55624596111153
4329 1.5582316164975
4330 1.56008998832024
4331 1.56152749645986
4332 1.55875319846947
4333 1.54801810823533
4334 1.5345179929531
4335 1.52761620930704
4336 1.52541951094517
4337 1.53838940300107
4338 1.55830729421218
4339 1.56843575900594
4340 1.56879081267706
4341 1.56026300930607
4342 1.55888679681966
4343 1.56407438314181
4344 1.57371072710635
4345 1.57809936344824
4346 1.57316654973056
4347 1.56696666623573
4348 1.55926477195064
4349 1.5563257642708
4350 1.55796068964432
4351 1.5571835481382
4352 1.55402596824581
4353 1.55084966894767
4354 1.54757364411439
4355 1.54691730531735
4356 1.55304524907991
4357 1.55471841713192
4358 1.55019965010989
4359 1.54983666105444
4360 1.55409510916998
4361 1.55978130816702
4362 1.5621621714998
4363 1.56286595353267
4364 1.56462450284849
4365 1.56849513060324
4366 1.56980722136805
4367 1.56730672855622
4368 1.56578627888929
4369 1.56930107616185
4370 1.57394086131425
4371 1.57552362001598
4372 1.57454451816999
4373 1.56919974820082
4374 1.56380643959834
4375 1.56311731136759
4376 1.56568698532296
4377 1.56940688501117
4378 1.56793686324131
4379 1.56665527609094
4380 1.56585540486633
4381 1.56416513035368
4382 1.56298176053292
4383 1.56138717382798
4384 1.55815627149957
4385 1.56041832085236
4386 1.56112747747228
4387 1.56044376030549
4388 1.55577966244958
4389 1.54928042433136
4390 1.54111617933269
4391 1.54457734309009
4392 1.54651126265403
4393 1.55324126026399
4394 1.56292811388331
4395 1.56657853101336
4396 1.56713333737239
4397 1.56907187835606
4398 1.57009439033043
4399 1.56858207655788
4400 1.56497256445633
4401 1.56510555059928
4402 1.56453015626684
4403 1.56720175267333
4404 1.5672775981868
4405 1.5643286396171
4406 1.55985790019737
4407 1.55708695867776
4408 1.55563478506941
4409 1.56021227506429
4410 1.56122566646854
4411 1.55835995801984
4412 1.55601599496024
4413 1.55358016193772
4414 1.55395680609369
4415 1.55654705364821
4416 1.5636322047667
4417 1.56856271473823
4418 1.56902974962212
4419 1.56547517417097
4420 1.56461745401678
4421 1.56705296185797
4422 1.56718159977826
4423 1.56552031886992
4424 1.56547857990759
4425 1.56526204696774
4426 1.56769641841099
4427 1.56792722893878
4428 1.56638062515052
4429 1.56233967961663
4430 1.56063876764466
4431 1.56542857681353
4432 1.5683429768388
4433 1.56809267851572
4434 1.56665141045566
4435 1.56326803216707
4436 1.56518960449061
4437 1.56467076896665
4438 1.56444459389438
4439 1.56603008312606
4440 1.56763584647942
4441 1.56516797607413
4442 1.55885274757917
4443 1.55993163232412
4444 1.56369755507842
4445 1.56615354313272
4446 1.56507461600472
4447 1.56425903956426
4448 1.56187780456039
4449 1.55991205141125
4450 1.55772403504927
4451 1.55224501151471
4452 1.55136889335388
4453 1.5559045579897
4454 1.5626787213305
4455 1.560603938149
4456 1.55933856021806
4457 1.56230641617976
4458 1.56612982138398
4459 1.5687488326162
4460 1.57090463569161
4461 1.57278516904015
4462 1.5722989462377
4463 1.57001787140916
4464 1.56655652343263
4465 1.56742266035457
4466 1.56795399140076
4467 1.56910718206385
4468 1.57179599434297
4469 1.57233060499639
4470 1.57226339084086
4471 1.57386456681583
4472 1.57351623962519
4473 1.57179416500469
4474 1.56909892011727
4475 1.56661199413333
4476 1.56662437965179
4477 1.56781663021981
4478 1.56869662563934
4479 1.56908956886671
4480 1.57014678015622
4481 1.56979597844415
4482 1.56846622530825
4483 1.56903911826717
4484 1.5679004982112
4485 1.56876137841546
4486 1.5679762164088
4487 1.56270919990924
4488 1.54889308224245
4489 1.5506235339874
4490 1.56279767527628
4491 1.56912048430033
4492 1.56288070661554
4493 1.54228660842818
4494 1.52799297598959
4495 1.54101004738676
4496 1.55649193551429
4497 1.56698564870549
4498 1.56830167775021
4499 1.5613876542712
4500 1.55420912294011
4501 1.55986990310632
4502 1.57144602280989
4503 1.57477237871771
4504 1.57386896180087
4505 1.56824347851216
4506 1.56724932682559
4507 1.56558796036272
4508 1.56714346629663
4509 1.5705370597943
4510 1.57161243105227
4511 1.56716552861403
4512 1.55347703669506
4513 1.53962440961032
4514 1.54860321383843
4515 1.5617161231646
4516 1.56540535483136
4517 1.55723028526657
4518 1.54209167870851
4519 1.52420237381005
4520 1.53417538533073
4521 1.55942155733511
4522 1.57244744082092
4523 1.57608893792017
4524 1.56833038433167
4525 1.56293845554704
4526 1.56390787421857
4527 1.5683808903611
4528 1.57152000273671
4529 1.56574690596585
4530 1.55211764521385
4531 1.54250935892201
4532 1.55355473202226
4533 1.56059474686564
4534 1.55883179991823
4535 1.55535996298294
4536 1.55724411945276
4537 1.56324388080551
4538 1.56756821166414
4539 1.56879928231546
4540 1.56422188296109
4541 1.55449913315883
4542 1.54712729638497
4543 1.54962115754426
4544 1.55721924718209
4545 1.5626666613385
4546 1.55983771303657
4547 1.55188483328566
4548 1.55462776591226
4549 1.56183513791771
4550 1.56906960859512
4551 1.56556400672464
4552 1.55257956536719
4553 1.55148800872602
4554 1.55077568398127
4555 1.55357927769368
4556 1.55626189682241
4557 1.55811213661858
4558 1.55802743705037
4559 1.55775194831519
4560 1.55831741704804
4561 1.56157380769283
4562 1.56669139861861
4563 1.56169010844337
4564 1.54410153296804
4565 1.51993355235948
4566 1.51776129911226
4567 1.53963766549153
4568 1.55733276903362
4569 1.5550359860686
4570 1.53991460451984
4571 1.52395755211933
4572 1.5228411382707
4573 1.53677936209333
4574 1.55696409203631
4575 1.56329015822169
4576 1.55718165733368
4577 1.55387512280548
4578 1.55127772702665
4579 1.5522282754476
4580 1.55970858919409
4581 1.56707610738453
4582 1.5683786029766
4583 1.56529152412172
4584 1.56070340136644
4585 1.55695280694253
4586 1.55240792634563
4587 1.54726984019008
4588 1.5439114629892
4589 1.55084086351265
4590 1.55925795377652
4591 1.56809451240802
4592 1.56910082796841
4593 1.56651932432845
4594 1.56236856741756
4595 1.55320657183991
4596 1.55030005563991
4597 1.55356498148787
4598 1.55646862157115
4599 1.55526160251917
4600 1.55483716875072
4601 1.55484787052787
4602 1.55321495298374
4603 1.55216806574703
4604 1.55227399987928
4605 1.5528410323195
4606 1.55514442440467
4607 1.55791575189816
4608 1.5569483082877
4609 1.55602933986018
4610 1.55918914732297
4611 1.56333375880931
4612 1.56694844204771
4613 1.56991198402924
4614 1.57099148013045
4615 1.57002527773004
4616 1.56762885972676
4617 1.56193861093522
4618 1.56227040433109
4619 1.56220199410846
4620 1.56550088003626
4621 1.56786187406834
4622 1.56637884476685
4623 1.56430520646657
4624 1.5625313069844
4625 1.56363929656226
4626 1.56679496240843
4627 1.56893644394051
4628 1.56583201682573
4629 1.55855004279374
4630 1.56177464599334
4631 1.56742203477837
4632 1.5699741491106
4633 1.56568799875154
4634 1.56881233159057
4635 1.57282973029108
4636 1.57289169788984
4637 1.5732976595024
4638 1.57552232358565
4639 1.57730114810897
4640 1.57642284776977
4641 1.57244708062514
4642 1.57238110092541
4643 1.57327828031785
4644 1.57249847895185
4645 1.56868812018173
4646 1.56467120887327
4647 1.56386731037942
4648 1.56324065123002
4649 1.56115124047414
4650 1.56175672191289
4651 1.56474421054314
4652 1.56741361912991
4653 1.56870190927171
4654 1.56879736147335
4655 1.56704026823855
4656 1.56566702060117
4657 1.56558667053035
4658 1.56694579362942
4659 1.56915083690369
4660 1.57087394036472
4661 1.57269471986436
4662 1.57280798639655
4663 1.57043833998432
4664 1.5638160555835
4665 1.5579104983
4666 1.55757052141001
4667 1.55564114086191
4668 1.55284699451699
4669 1.55825767872556
4670 1.56698550920876
4671 1.56914043784743
4672 1.56735352053569
4673 1.56186457152377
4674 1.55235055663439
4675 1.54437851465865
4676 1.53885734128912
4677 1.54226334787593
4678 1.54753161872951
4679 1.55131824677759
4680 1.55588411244734
4681 1.55467714339564
4682 1.55323557961443
4683 1.54713158705846
4684 1.54167801887849
4685 1.54363140008967
4686 1.55089003204232
4687 1.56539571682504
4688 1.56750008911528
4689 1.55956974553565
4690 1.54660646802308
4691 1.54317552074283
4692 1.5522444596251
4693 1.56138557921681
4694 1.56468079888395
4695 1.56462439561653
4696 1.56231192527074
4697 1.56059167393312
4698 1.55782447550505
4699 1.5566712031731
4700 1.55677245702574
4701 1.55852308571799
4702 1.55510829701896
4703 1.54976152981702
4704 1.54707949461231
4705 1.55256949633005
4706 1.56026299624857
4707 1.56688617010953
4708 1.57036871266086
4709 1.57070246982755
4710 1.57088190000521
4711 1.57123449450327
4712 1.57088122848234
4713 1.5696333064816
4714 1.56819935514395
4715 1.56367938866913
4716 1.55916484846777
4717 1.55850508627426
4718 1.56137602620805
4719 1.5629915132441
4720 1.56587768696091
4721 1.5631476582007
4722 1.56188082934971
4723 1.56043246726279
4724 1.56241798705455
4725 1.5670074689997
4726 1.57100544463801
4727 1.57247490027123
4728 1.57133856126467
4729 1.56551494222995
4730 1.56078066661143
4731 1.56124711534505
4732 1.56657630395168
4733 1.57165599265109
4734 1.57235025848998
4735 1.56703781569541
4736 1.56537399944499
4737 1.56716440897461
4738 1.56795212795339
4739 1.56953483993537
4740 1.57076286039009
4741 1.57317929008697
4742 1.57302183764208
4743 1.57272686780905
4744 1.56550454436847
4745 1.55663092284372
4746 1.55869786589752
4747 1.56351189798241
4748 1.57082436632502
4749 1.57415159709663
4750 1.57204914002185
4751 1.57129824409494
4752 1.56932285505522
4753 1.57143777983893
4754 1.57340649545143
4755 1.56557697883324
4756 1.5565049474387
4757 1.55306535050673
4758 1.55704088612221
4759 1.56462382248152
4760 1.56739649628807
4761 1.56558241262286
4762 1.5601903328993
4763 1.55154227463529
4764 1.54203193916812
4765 1.54505913743202
4766 1.55422788781159
4767 1.55897529137181
4768 1.55698939612383
4769 1.55205736283744
4770 1.55122130962943
4771 1.55588338912756
4772 1.56302075881788
4773 1.56629867993991
4774 1.56688670445139
4775 1.5672774243709
4776 1.56960850647743
4777 1.57174703257921
4778 1.57321733178335
4779 1.57205061657835
4780 1.56765049093547
4781 1.56055520719426
4782 1.55339221433389
4783 1.5421684165606
4784 1.5331732049442
4785 1.54088208150795
4786 1.5599337372899
4787 1.5713588852485
4788 1.56693243988658
4789 1.55664135662294
4790 1.54935561412613
4791 1.54304137014671
4792 1.5458408502089
4793 1.5551813015719
4794 1.56239943510598
4795 1.56509532917772
4796 1.56023425643686
4797 1.55412002391186
4798 1.55188482996085
4799 1.55760129950448
4800 1.564648914754
4801 1.56541731141451
4802 1.55764812810068
4803 1.54425560145088
4804 1.53791579343104
4805 1.5453759143512
4806 1.55783508634769
4807 1.56164937880072
4808 1.56012338013807
4809 1.55975604999934
4810 1.56128506322029
4811 1.56519294109321
4812 1.56277475241888
4813 1.55507660329991
4814 1.54580782794632
4815 1.53930567540249
4816 1.53901291189884
4817 1.54274867672196
4818 1.54795005616232
4819 1.55250097649016
4820 1.55518237045668
4821 1.55689222124724
4822 1.5565175269347
4823 1.55670015477724
4824 1.556884706279
4825 1.5571356180055
4826 1.56314929046748
4827 1.56752745574816
4828 1.56766844828794
4829 1.56455016923372
4830 1.56253232700267
4831 1.5666378636984
4832 1.57117335961566
4833 1.57329902161875
4834 1.5723544146882
4835 1.56993182785362
4836 1.56905068287335
4837 1.56782047907108
4838 1.56202161788337
4839 1.556065597946
4840 1.55274170921957
4841 1.55673340823229
4842 1.56333652524147
4843 1.5629867798194
4844 1.56045825973081
4845 1.55649583950433
4846 1.55248082308985
4847 1.54773251044794
4848 1.55124228931535
4849 1.55533538269418
4850 1.56038681929863
4851 1.56470416916062
4852 1.56527619079968
4853 1.5660082386409
4854 1.56447348350032
4855 1.56372576853386
4856 1.5658959447466
4857 1.56581841483308
4858 1.56724151730634
4859 1.56899495295823
4860 1.57187047515672
4861 1.57360654055274
4862 1.57483269012759
4863 1.57575029282706
4864 1.57357662654527
4865 1.5674053525478
4866 1.56336856737707
4867 1.5652646225629
4868 1.57279706725422
4869 1.57538503104951
4870 1.57560605837481
4871 1.5742223837703
4872 1.57098904171579
4873 1.56814008715859
4874 1.5672758954631
4875 1.56335026616202
4876 1.55397564844796
4877 1.55353667328583
4878 1.55790642809467
4879 1.56338503342838
4880 1.56511738153524
4881 1.56572379258728
4882 1.56760210672153
4883 1.56618959869781
4884 1.56465390897151
4885 1.56413099906306
4886 1.56513077603444
4887 1.56691473682764
4888 1.56890720586661
4889 1.56908142081054
4890 1.56558309461168
4891 1.56561989026097
4892 1.56722861381264
4893 1.56526077729018
4894 1.56046834762966
4895 1.55897987343578
4896 1.557941632441
4897 1.55887325887533
4898 1.56231369748157
4899 1.56692874773023
4900 1.56727033420665
4901 1.56258596069989
4902 1.55437616600236
4903 1.55099923136114
4904 1.55092681091764
4905 1.55453637141437
4906 1.5618228839697
4907 1.56175900379348
4908 1.55720737602155
4909 1.55483581300997
4910 1.55470348550359
4911 1.55843323680868
4912 1.56018158089964
4913 1.56204691830131
4914 1.56047668552332
4915 1.5566114701036
4916 1.54563293764051
4917 1.53190917512299
4918 1.53797879005238
4919 1.55733477900389
4920 1.56735195426676
4921 1.56733993261011
4922 1.55901219415787
4923 1.55862388492594
4924 1.56269554173944
4925 1.5661416147895
4926 1.56677954035434
4927 1.56302323904898
4928 1.56445714067316
4929 1.56638341609119
4930 1.56767938095685
4931 1.56824834231941
4932 1.57018081236322
4933 1.57035022080499
4934 1.5680525163143
4935 1.56627647064796
4936 1.56561626246708
4937 1.5653269722354
4938 1.5658213047034
4939 1.56794474848706
4940 1.56822103991554
4941 1.56390455934369
4942 1.55608758467535
4943 1.55624242663741
4944 1.56063717343277
4945 1.5632553741472
4946 1.55939628735425
4947 1.55293802720136
4948 1.55228139417886
4949 1.55683009937683
4950 1.55909902086401
4951 1.55936938513031
4952 1.55847942026841
4953 1.55470156710849
4954 1.55239598543075
4955 1.55883407927109
4956 1.56430727495458
4957 1.56121635218596
4958 1.55484987916645
4959 1.551947733196
4960 1.55808388166371
4961 1.56353567802107
4962 1.56698994396767
4963 1.56567084805344
4964 1.55671075904956
4965 1.54400268435873
4966 1.54484989734241
4967 1.5512607985822
4968 1.55984940601588
4969 1.56344146404776
4970 1.55428795162858
4971 1.54486204297855
4972 1.54346731372159
4973 1.54957148114741
4974 1.55839622964537
4975 1.56067039537016
4976 1.5544919513009
4977 1.54924114662109
4978 1.54783057425076
4979 1.55719861582224
4980 1.5675280618385
4981 1.56235368824227
4982 1.55075780607688
4983 1.53900148664867
4984 1.53128191417814
4985 1.53617707115757
4986 1.54588385951581
4987 1.55593949263925
4988 1.56426203443363
4989 1.56164500599344
4990 1.55587879685159
4991 1.55055024450489
4992 1.55113477282902
4993 1.55326660478904
4994 1.55181945847653
4995 1.55246329071919
4996 1.54608423413149
4997 1.53738430622204
4998 1.53500477950437
4999 1.54630035182201
5000 1.55215246303506
};
\addplot [semithick, color2]
table {%
0 -1.5617427981303
1 -1.53172618999814
2 -1.50238162194031
3 -1.47375752301502
4 -1.44776372107651
5 -1.42150951050363
6 -1.39619433988094
7 -1.37187118080844
8 -1.34817316575065
9 -1.32472495480192
10 -1.30142173219138
11 -1.27785125301322
12 -1.25481355715894
13 -1.23209903993123
14 -1.20962836410631
15 -1.18746745106061
16 -1.1655252028581
17 -1.14393587277667
18 -1.12273539255871
19 -1.10176720127946
20 -1.08080413508905
21 -1.06002975775952
22 -1.03964091478235
23 -1.01919749796184
24 -0.998727136126673
25 -0.978056957995978
26 -0.957199831652865
27 -0.936374065475122
28 -0.915680012712302
29 -0.894993407101793
30 -0.874450893579119
31 -0.85402305978713
32 -0.833949318128763
33 -0.814082783726642
34 -0.794163026990224
35 -0.774392035508585
36 -0.754853178816222
37 -0.735336885413644
38 -0.715842162311663
39 -0.696554167423486
40 -0.677273622066642
41 -0.658063164459113
42 -0.638849341736141
43 -0.61961872867283
44 -0.600422757020592
45 -0.581404513194328
46 -0.562642816867676
47 -0.544185571806278
48 -0.526201664265674
49 -0.508628077009835
50 -0.4916127258638
51 -0.475059655787055
52 -0.459045905350966
53 -0.443350722721957
54 -0.427891423767762
55 -0.412773231068788
56 -0.39796710387416
57 -0.383501919660239
58 -0.369134146103907
59 -0.355067311471623
60 -0.341265759008789
61 -0.327775080102989
62 -0.314708292544004
63 -0.301919846887179
64 -0.289399878725628
65 -0.277025931147099
66 -0.264960713932867
67 -0.253131836968897
68 -0.241643076960318
69 -0.230430268279867
70 -0.219509963336086
71 -0.208686146264306
72 -0.198211103461224
73 -0.18800996670474
74 -0.177984942742604
75 -0.168006728393641
76 -0.1582737770715
77 -0.148790344185863
78 -0.139655293454891
79 -0.130843343566495
80 -0.122239010177614
81 -0.113994990549166
82 -0.106062628630142
83 -0.0983589450093567
84 -0.090919549375586
85 -0.0833856097590273
86 -0.0763320008370954
87 -0.0694633307140741
88 -0.0625305705079562
89 -0.0555438661130607
90 -0.0486011495520447
91 -0.0416212537823128
92 -0.0346952866934012
93 -0.0280034731954291
94 -0.0215475493903962
95 -0.0152911990918889
96 -0.00922819508891103
97 -0.00338393126867892
98 0.00226533334960574
99 0.00770533421175363
100 0.0129475989392071
101 0.0180308402626226
102 0.0229902501476923
103 0.0278302225944381
104 0.0325408868668109
105 0.037045505910535
106 0.0414110018568247
107 0.0457398518943849
108 0.050125383075715
109 0.05431381415917
110 0.058475506573341
111 0.0628220581507853
112 0.0670355904136185
113 0.0710683576736802
114 0.0749254974205455
115 0.0783828619800783
116 0.081810977411929
117 0.0852830388879055
118 0.0884748878690882
119 0.0915976939229196
120 0.0951747058378098
121 0.0988783432331731
122 0.102732256828465
123 0.106661228969473
124 0.110338690889068
125 0.113795163151515
126 0.117284730544021
127 0.120509752874533
128 0.123760889981304
129 0.126786450014718
130 0.129676290076745
131 0.132395578454246
132 0.135056412580387
133 0.13763410866815
134 0.140066598855227
135 0.142408327746677
136 0.144754526721003
137 0.147058666107926
138 0.149328792145168
139 0.151592052189069
140 0.153800320755689
141 0.156035226742619
142 0.158325370878447
143 0.160517089232392
144 0.162627022538857
145 0.164789189239318
146 0.167109871968793
147 0.169607153369104
148 0.172091429226512
149 0.174482076784258
150 0.176695333272789
151 0.178851070890442
152 0.180974142270302
153 0.183014659295005
154 0.185000155733318
155 0.187059996862966
156 0.189094485333823
157 0.191013017908579
158 0.192836689110762
159 0.194569191588518
160 0.196167633812027
161 0.197579613713034
162 0.198866883278257
163 0.200089733189304
164 0.201239753149738
165 0.202313658725411
166 0.203707785821964
167 0.205170649005871
168 0.206870880901343
169 0.208610543127201
170 0.210410227541965
171 0.212309334737971
172 0.214216797144363
173 0.216161253056847
174 0.217821224410266
175 0.219305117011836
176 0.220573642142816
177 0.221749870718474
178 0.222807634540398
179 0.223822273207607
180 0.224713174259028
181 0.225731103745437
182 0.227020710146984
183 0.228276902257847
184 0.229248970889405
185 0.230462035190204
186 0.231720558957091
187 0.233122265286975
188 0.234396546986404
189 0.235624285285379
190 0.236783536549062
191 0.237934214148101
192 0.239055297290316
193 0.240090518023891
194 0.241070268431711
195 0.242142493123954
196 0.243350312482093
197 0.244515359539892
198 0.245578131019804
199 0.246551986809688
200 0.247499045694858
201 0.248478672495878
202 0.249555542098197
203 0.250667499753672
204 0.251817473567228
205 0.252674265699016
206 0.253481277845479
207 0.254169834872384
208 0.254711463881235
209 0.255222792811523
210 0.255850671604309
211 0.256541904867869
212 0.257318834313551
213 0.258214889022854
214 0.258865955723182
215 0.259608179866314
216 0.260266010060027
217 0.261230133817923
218 0.262142872103193
219 0.263181087373549
220 0.26416937935838
221 0.265166474834321
222 0.266225744497708
223 0.267364541332699
224 0.268502594463373
225 0.269758171911735
226 0.270894870508686
227 0.272104024332106
228 0.273298140988769
229 0.274415592218855
230 0.275600515103547
231 0.276800272676562
232 0.277959485182634
233 0.279130660882005
234 0.280254505686437
235 0.28129271572548
236 0.282283672742684
237 0.283254144533844
238 0.284172187788398
239 0.285056290697438
240 0.285969389947919
241 0.286973861517931
242 0.288005035040815
243 0.289059286284171
244 0.290085237735353
245 0.291102511903615
246 0.292102762872533
247 0.293065846370697
248 0.294031474774208
249 0.295015295488239
250 0.295948492259003
251 0.296916974162933
252 0.297894464803229
253 0.298879758232719
254 0.299911912265345
255 0.300995573424175
256 0.302043313336073
257 0.303073131325095
258 0.304091067513762
259 0.305090161978659
260 0.306083915509402
261 0.307010118275706
262 0.307844842801249
263 0.30870286084777
264 0.309616626519294
265 0.310747236524581
266 0.311807145568574
267 0.312803095284111
268 0.313737084486114
269 0.314723788682103
270 0.315700854554971
271 0.316670927865203
272 0.317593556744629
273 0.318529997485686
274 0.319475791293768
275 0.320384907162283
276 0.321435933109135
277 0.322552534070384
278 0.323776058283292
279 0.325230781832299
280 0.326552539095009
281 0.327776781405464
282 0.32892655692035
283 0.329966234002474
284 0.330966209455307
285 0.33195013794092
286 0.333171927467591
287 0.334364997598345
288 0.335465028053997
289 0.336439211428808
290 0.33758391634511
291 0.338845406806765
292 0.340119411492435
293 0.341412942966542
294 0.342524959937613
295 0.343661175805982
296 0.344666746748175
297 0.345825498839565
298 0.347095864303298
299 0.348541142096013
300 0.349750272222434
301 0.350913003630803
302 0.352047493427662
303 0.353297667597319
304 0.354497074789685
305 0.355999476312275
306 0.357612445135878
307 0.359381971639328
308 0.361237463884662
309 0.363132195951014
310 0.364830557922237
311 0.366376086701846
312 0.367904524405131
313 0.369357967731843
314 0.370756561087619
315 0.372115786560694
316 0.37344706806776
317 0.374775013133451
318 0.376173298398047
319 0.377592625991408
320 0.379043193233785
321 0.380460089318728
322 0.381791891864565
323 0.383291963306805
324 0.384855426555302
325 0.386379866342671
326 0.387823300802142
327 0.38931110232467
328 0.390870736673201
329 0.392491933177457
330 0.394281413043612
331 0.396094033114044
332 0.397818586601969
333 0.399414513051525
334 0.401005148941545
335 0.402343473171045
336 0.403643628871018
337 0.404996367683523
338 0.40628066603884
339 0.407571947027458
340 0.408894946617585
341 0.41031087422671
342 0.411813230823585
343 0.413480419616234
344 0.415154811472054
345 0.417065524163162
346 0.418927996491408
347 0.420815124994728
348 0.422743002581087
349 0.424636596754132
350 0.426408877715184
351 0.428026380743844
352 0.429592007739218
353 0.431191821745287
354 0.432714021988099
355 0.434266028544009
356 0.435736587588966
357 0.437170783131707
358 0.438719317260685
359 0.440304219851746
360 0.441827733293343
361 0.443345150564649
362 0.445001955514544
363 0.446814180874923
364 0.448687867786921
365 0.450777450984408
366 0.452884894388262
367 0.454945831615388
368 0.456846648231127
369 0.458578254970514
370 0.459995519975614
371 0.461156647027694
372 0.462230855991577
373 0.463444781107094
374 0.464689206311066
375 0.466115926348417
376 0.467233233862
377 0.469152856062767
378 0.471047919138047
379 0.473089462210177
380 0.475313181173271
381 0.477536022204527
382 0.47947597081665
383 0.481678407298896
384 0.483812468437568
385 0.486176132599573
386 0.488457307644541
387 0.49086819647743
388 0.493190690281883
389 0.495564438777159
390 0.498088286070147
391 0.500294117159754
392 0.502441098933033
393 0.504650668408479
394 0.507296486579861
395 0.509696613030482
396 0.512019333116982
397 0.514336731888349
398 0.516658547544465
399 0.518949943921741
400 0.521259107441882
401 0.523491114836753
402 0.525693010224423
403 0.527813560501942
404 0.52993800943688
405 0.532080971953313
406 0.534178615035889
407 0.536273229817514
408 0.538293440408949
409 0.540238406053076
410 0.542068326870814
411 0.543865496966095
412 0.54557510589982
413 0.547302611970882
414 0.549147889729979
415 0.551270808982371
416 0.553606954495555
417 0.556076727717143
418 0.558791351206976
419 0.561176829542639
420 0.563378967004147
421 0.565356289436338
422 0.567021100753221
423 0.568593547500799
424 0.57023193920187
425 0.572144446175489
426 0.573924227137277
427 0.575961743340713
428 0.578641935773911
429 0.581338691338436
430 0.583804404136722
431 0.586084501812017
432 0.588672939927801
433 0.591370795639599
434 0.594186480624744
435 0.596987082119676
436 0.59946622929757
437 0.601686128536234
438 0.603671642366328
439 0.605648905081729
440 0.607677338673147
441 0.609526162619571
442 0.611293924687999
443 0.613458898176521
444 0.615672239062522
445 0.618326499653827
446 0.621140549330513
447 0.623760446718959
448 0.626248721646273
449 0.628564833296784
450 0.630784826702661
451 0.633035211251698
452 0.635261942323742
453 0.637376202286394
454 0.639488905790408
455 0.641804407320943
456 0.644060962209225
457 0.646151196442083
458 0.648444185205609
459 0.650893347128379
460 0.653376389322381
461 0.655864267852107
462 0.658206398455665
463 0.660423549663329
464 0.662567092076489
465 0.664616001548622
466 0.666619190670394
467 0.668884926725583
468 0.671109178703729
469 0.673318477877752
470 0.675485022700256
471 0.677642083541391
472 0.679837912023601
473 0.682089965931208
474 0.684389199422635
475 0.686662846879945
476 0.688950008637485
477 0.691161228236256
478 0.693384246107229
479 0.695573632465461
480 0.69780039308733
481 0.700084222819455
482 0.702070046318568
483 0.703826615485671
484 0.705457823850373
485 0.707210469343787
486 0.709250310774356
487 0.711528621818196
488 0.714037640896794
489 0.716408285787765
490 0.718887125050639
491 0.721268270646298
492 0.723392154667398
493 0.725394893180352
494 0.727441371620148
495 0.729528835808206
496 0.731684242287887
497 0.73406191929381
498 0.736472384223079
499 0.738815634962516
500 0.741210173381834
501 0.743743196821541
502 0.74644978183647
503 0.748983719289811
504 0.751405320622457
505 0.753795675955772
506 0.756231173225311
507 0.758746332595705
508 0.761273610173139
509 0.763747463906447
510 0.766228008047798
511 0.768684455145453
512 0.771090198807682
513 0.773629930675198
514 0.776142040314773
515 0.778519233798941
516 0.780871723578892
517 0.783188889340228
518 0.785547576682692
519 0.78774249541349
520 0.78996550026487
521 0.792260358134801
522 0.794503465273813
523 0.796547058003144
524 0.798700032766917
525 0.800721573418939
526 0.802757292995406
527 0.804911078521598
528 0.807276844523467
529 0.809357524237995
530 0.811233348299872
531 0.813023463631807
532 0.814743087250096
533 0.816390004734057
534 0.817594232676736
535 0.818818598841101
536 0.81948166387525
537 0.820781221132714
538 0.822263534740594
539 0.824446830768865
540 0.827091891466442
541 0.829921973047805
542 0.832672060060463
543 0.835398463729985
544 0.837931958145562
545 0.840434340113216
546 0.843013577070072
547 0.845222477361246
548 0.847255475928833
549 0.849272296233389
550 0.851750652538416
551 0.854217193688866
552 0.856682128805478
553 0.859108184376697
554 0.861306267279422
555 0.863046876194089
556 0.865105487622666
557 0.867209927566559
558 0.86948929358143
559 0.871850263055967
560 0.87433275653983
561 0.876666428372557
562 0.878618468849919
563 0.880348373265595
564 0.882145198186205
565 0.883325255591185
566 0.884483238817162
567 0.886010364143217
568 0.887878194136969
569 0.890200265677117
570 0.893122706043704
571 0.896211117759604
572 0.898936311114567
573 0.901555247896584
574 0.903767774625603
575 0.905751110941099
576 0.907463466910161
577 0.909042345946055
578 0.910855428763174
579 0.912615889575505
580 0.914621354060572
581 0.916646252668128
582 0.918941501972835
583 0.920997408451397
584 0.923521728099346
585 0.925494012654584
586 0.927656094875229
587 0.9297716381241
588 0.932165538366057
589 0.934590174856295
590 0.936862557743134
591 0.939374148850113
592 0.941956989530602
593 0.944720316564239
594 0.947633577419957
595 0.950231130619131
596 0.952552050579454
597 0.954703569299335
598 0.956887441755364
599 0.958958177988259
600 0.960865380395762
601 0.96309793894724
602 0.965363931116438
603 0.967965563025177
604 0.970230984061494
605 0.972480253228116
606 0.97483329550067
607 0.97672580155546
608 0.978122800001344
609 0.979271127828261
610 0.980307763740777
611 0.981865973488595
612 0.98373540731036
613 0.985949398598098
614 0.988114536552491
615 0.990376442177424
616 0.992740470402983
617 0.994780822397774
618 0.997105431213022
619 0.999553647071777
620 1.00209181390593
621 1.00440207165753
622 1.00695016111746
623 1.00966199610405
624 1.01201965907536
625 1.01448674471037
626 1.01690803539737
627 1.01906835487111
628 1.02090879809126
629 1.0227837753861
630 1.02465535750657
631 1.02623966172325
632 1.02784357813048
633 1.02920916478196
634 1.03072723277854
635 1.0320144421951
636 1.0332347578052
637 1.03452482525131
638 1.03559931815709
639 1.03631324184219
640 1.03693744197506
641 1.03789712833035
642 1.03928599635782
643 1.04090485172895
644 1.04260784569346
645 1.04469850857119
646 1.04761161430321
647 1.0506514993448
648 1.05388473564267
649 1.05598832024109
650 1.05747176703793
651 1.05947076202952
652 1.06184532699331
653 1.06410005358261
654 1.06716311247021
655 1.07028775210949
656 1.07313504302847
657 1.0756921366819
658 1.07792992406655
659 1.07975891434863
660 1.081068506407
661 1.08238080226491
662 1.08371351985118
663 1.08553542083797
664 1.08767754888027
665 1.08977877716945
666 1.09138607773925
667 1.09250790592709
668 1.09393650599075
669 1.09560643832959
670 1.09734135757523
671 1.09898009219607
672 1.10077167837561
673 1.10327356270586
674 1.10564636457738
675 1.10843663415363
676 1.11122565929923
677 1.11385652114682
678 1.11588565364163
679 1.11720693376676
680 1.11813056894741
681 1.11887249742335
682 1.11966518346372
683 1.12080811161301
684 1.12215738740912
685 1.12379155209319
686 1.12582914777996
687 1.12728423903865
688 1.1281252667538
689 1.12868697377896
690 1.12895953251237
691 1.12953397048735
692 1.13085824655328
693 1.13303335517134
694 1.13536882006555
695 1.13696434092202
696 1.13831292428586
697 1.13933645011181
698 1.14074761017422
699 1.14224572972794
700 1.14496455288999
701 1.14760112876002
702 1.15013434323322
703 1.15205564400635
704 1.15340169421223
705 1.15356628099953
706 1.15321177387572
707 1.15162050162292
708 1.15152999399118
709 1.153155642299
710 1.1560266800621
711 1.16023688401017
712 1.1643134914039
713 1.16784762764135
714 1.17055651603968
715 1.17289363967398
716 1.17494769677202
717 1.17639680922705
718 1.17775180409048
719 1.17945733589894
720 1.18147638002595
721 1.18374687510051
722 1.18599114312193
723 1.18888132226701
724 1.19093686315527
725 1.19247359097929
726 1.19349784168228
727 1.19464551243369
728 1.19537012281618
729 1.19614604417176
730 1.19633607638788
731 1.19723019483852
732 1.19980778700703
733 1.20358006201905
734 1.20692803175914
735 1.20915832918595
736 1.21057161189684
737 1.21133972119919
738 1.21186990049917
739 1.21230024827689
740 1.21236161109273
741 1.21299220434273
742 1.21413212239274
743 1.21606559894601
744 1.21839026119107
745 1.22104406874991
746 1.22308514609289
747 1.22460690572107
748 1.22603350233748
749 1.22700316628648
750 1.2278951154244
751 1.22855071988099
752 1.22887802034616
753 1.22981776840807
754 1.23149647195916
755 1.23216793517828
756 1.23211163124357
757 1.23214351416246
758 1.2323118569176
759 1.23254007126936
760 1.23339527949413
761 1.23478960756357
762 1.23701766150257
763 1.23940714720619
764 1.24198231117006
765 1.24409152292422
766 1.24557680456258
767 1.24602188707149
768 1.24590844264362
769 1.24625936755724
770 1.2470797843673
771 1.24831143195003
772 1.24987161406605
773 1.2510704160303
774 1.25255928086099
775 1.25437478913971
776 1.25631010062985
777 1.25805086823217
778 1.25868467490688
779 1.25871779241052
780 1.25841548073462
781 1.25964699223009
782 1.26261061845309
783 1.26574550397341
784 1.26865947225073
785 1.27069163120618
786 1.2718165244002
787 1.27210719331145
788 1.27266367721356
789 1.27335416221394
790 1.27451525401201
791 1.27576406884474
792 1.27794018382193
793 1.28104426772251
794 1.28345734884677
795 1.2851834892518
796 1.2866036207601
797 1.28754756452369
798 1.28878629891362
799 1.29059587605524
800 1.29237471884042
801 1.29423810081985
802 1.2958340378568
803 1.29684398169565
804 1.29723739709233
805 1.29659155046863
806 1.29585725546987
807 1.29622231059845
808 1.29837633279684
809 1.30156727101241
810 1.30408935092098
811 1.30529382638582
812 1.3041079841393
813 1.30220670046309
814 1.30118050903711
815 1.30122319791364
816 1.30230145521784
817 1.30589968138011
818 1.30795717587864
819 1.31061237012655
820 1.31316068445285
821 1.31409136841397
822 1.31425340507697
823 1.31414029487904
824 1.31501830737825
825 1.31635910166531
826 1.3188730823739
827 1.32068540730479
828 1.32149456842337
829 1.32248300127291
830 1.32297209465338
831 1.32455424934617
832 1.32577724119765
833 1.32703908112879
834 1.32784908865738
835 1.32876408485668
836 1.33010738135976
837 1.33222512171138
838 1.33399558461556
839 1.33480171927926
840 1.33543946700164
841 1.33550303606211
842 1.33409726986077
843 1.33232052562457
844 1.334119656818
845 1.33704867392291
846 1.34130504709329
847 1.3436130737674
848 1.34393217229487
849 1.34293942079707
850 1.34165446113467
851 1.34044821222298
852 1.33944372706392
853 1.34004768953783
854 1.34137445569916
855 1.34300112523077
856 1.34427010343422
857 1.34612193623901
858 1.34714175593963
859 1.34807622555299
860 1.34927916895864
861 1.35187138065108
862 1.35534084354364
863 1.35739037803334
864 1.35874867793124
865 1.35921122955572
866 1.3598635949338
867 1.36071492655291
868 1.36231536374399
869 1.36360673495816
870 1.3637630153283
871 1.36338760999292
872 1.36308503330634
873 1.36252997079232
874 1.36103025809577
875 1.35914141824876
876 1.3586173386302
877 1.35623132438046
878 1.3544985821173
879 1.35329144933019
880 1.35319853503576
881 1.35671076614445
882 1.3604099969037
883 1.36282777617668
884 1.36449814461034
885 1.3651285508406
886 1.36592002228605
887 1.36775602701828
888 1.37023575354989
889 1.37297765252993
890 1.37536486294048
891 1.37670122971961
892 1.37667655764958
893 1.37495257147452
894 1.37172064733672
895 1.37074544072846
896 1.37142855612457
897 1.37428926566281
898 1.37750470675046
899 1.37883141934047
900 1.37916440110514
901 1.37905413714225
902 1.37999665738274
903 1.38074327182757
904 1.38179782511624
905 1.38205910669617
906 1.3822044641022
907 1.38208817136366
908 1.38388397268234
909 1.38598599673253
910 1.38840035503176
911 1.38991406098234
912 1.3916855259082
913 1.39362432073392
914 1.39507531060683
915 1.39612104162047
916 1.39745093150658
917 1.39873765413467
918 1.39994597048932
919 1.4013304705384
920 1.40213111794205
921 1.40299967238398
922 1.40345214847147
923 1.40246063505911
924 1.39983531337585
925 1.39755933801235
926 1.39759774128794
927 1.39877714688515
928 1.40084566058351
929 1.40164433307373
930 1.40109826967259
931 1.39842114602398
932 1.39489083516216
933 1.39085840373225
934 1.38816289462884
935 1.38793918184704
936 1.38856047703265
937 1.39185628562013
938 1.39698232106236
939 1.40106218154756
940 1.40282274177934
941 1.40291517499971
942 1.40112248179564
943 1.399416391895
944 1.39832653437877
945 1.40008102424
946 1.40234075842127
947 1.40554932334986
948 1.41022006285651
949 1.41423262952444
950 1.41707254241882
951 1.41887622157373
952 1.42079547055871
953 1.42198436283532
954 1.42364491381518
955 1.42395741582886
956 1.42438678763413
957 1.42406279683581
958 1.42330905121754
959 1.42172333805275
960 1.42100182874402
961 1.42011136690881
962 1.41883764256196
963 1.41739322498312
964 1.4182976496463
965 1.41937434412507
966 1.41948460848822
967 1.41879142486004
968 1.41658745377277
969 1.41541313992662
970 1.41450596590756
971 1.41475991307463
972 1.41919235182682
973 1.42281383165849
974 1.42396977516254
975 1.42500730949479
976 1.42568446279517
977 1.42786944226673
978 1.43235860635401
979 1.43555485435294
980 1.43900285193074
981 1.44102101208266
982 1.4405318589482
983 1.43848392085567
984 1.43669782460313
985 1.4373133218052
986 1.43803118454796
987 1.43802412387923
988 1.43919599570709
989 1.43814163036552
990 1.43481540720269
991 1.43036412516646
992 1.4242697460978
993 1.42137578647831
994 1.42083258771575
995 1.42124616529257
996 1.42491090919158
997 1.43095891756457
998 1.43424425434827
999 1.43495030101736
1000 1.43407997887995
1001 1.434768948763
1002 1.43730297785653
1003 1.44094316846191
1004 1.44466368270014
1005 1.44609334781228
1006 1.44468877837703
1007 1.44374137745727
1008 1.44563542175815
1009 1.44730553248264
1010 1.44781753423754
1011 1.44822022624926
1012 1.45035917696735
1013 1.45240810559097
1014 1.45230467402187
1015 1.45076763186009
1016 1.44960896198492
1017 1.44954399669003
1018 1.45185980535532
1019 1.4527499960434
1020 1.45158301207196
1021 1.45001104917944
1022 1.44827497250104
1023 1.44670826296217
1024 1.44552614236189
1025 1.44503802242602
1026 1.44465586046909
1027 1.44435006703063
1028 1.44392365756156
1029 1.44376883078562
1030 1.44258963605994
1031 1.44161788028208
1032 1.4409202807419
1033 1.44204188792828
1034 1.44294426843968
1035 1.44413224191919
1036 1.44561880748215
1037 1.44786138325679
1038 1.44896457708386
1039 1.44946729632879
1040 1.44904573159787
1041 1.45139250860251
1042 1.45491164489184
1043 1.45922290077556
1044 1.46189476423724
1045 1.46385308897342
1046 1.46456208358387
1047 1.46556307541017
1048 1.46726106007478
1049 1.46886577674225
1050 1.46942014364384
1051 1.46772046307555
1052 1.46466374718539
1053 1.45968877662765
1054 1.45301648527273
1055 1.44953021842295
1056 1.4500300051323
1057 1.45220649937646
1058 1.45437556192891
1059 1.4592940279341
1060 1.46262292409267
1061 1.46373608469673
1062 1.46470318085225
1063 1.46662919339292
1064 1.46758755475239
1065 1.46778275658263
1066 1.46809328900248
1067 1.46824124565812
1068 1.46692059719135
1069 1.46397930910099
1070 1.45988167308893
1071 1.45548578703609
1072 1.45157503016782
1073 1.45150884418476
1074 1.45233422848258
1075 1.45385000152853
1076 1.45671431191839
1077 1.46186870817656
1078 1.467288171286
1079 1.46927929718412
1080 1.47129938422354
1081 1.471801956447
1082 1.47262557036338
1083 1.47426737649702
1084 1.47705829183942
1085 1.47748248214948
1086 1.47381941777727
1087 1.46868553426433
1088 1.46597267251338
1089 1.46509373728533
1090 1.46825026982092
1091 1.47004885442186
1092 1.4784527989226
1093 1.48261856354265
1094 1.48300175334209
1095 1.481240714941
1096 1.47904644411705
1097 1.47950361099131
1098 1.48121018966288
1099 1.48302796218408
1100 1.48315847993705
1101 1.48217466707121
1102 1.4800512933315
1103 1.47570383706767
1104 1.47062624899568
1105 1.46835984619867
1106 1.46467187670431
1107 1.46626577182869
1108 1.47232111408953
1109 1.47650328313926
1110 1.47800494527874
1111 1.47566751871885
1112 1.47006496828393
1113 1.46461107256738
1114 1.46489684317282
1115 1.4655572589383
1116 1.46760228391478
1117 1.471582829389
1118 1.47500074191318
1119 1.47720347532508
1120 1.47733483077137
1121 1.47693176012294
1122 1.47539478324465
1123 1.47360539736492
1124 1.47245015549596
1125 1.47450010352258
1126 1.47839231982488
1127 1.48199077749133
1128 1.48631099821228
1129 1.48993077096802
1130 1.49113199577396
1131 1.48996734465726
1132 1.48743080592143
1133 1.48391153402164
1134 1.48433314188412
1135 1.48576144368062
1136 1.48782510853501
1137 1.48677042697127
1138 1.48404033208018
1139 1.48156368993034
1140 1.47958824056088
1141 1.47886049894583
1142 1.47822060085055
1143 1.48095051739926
1144 1.4813805096608
1145 1.48144300099923
1146 1.47930683109587
1147 1.47833325478419
1148 1.47836204330358
1149 1.48109252324791
1150 1.48612023921593
1151 1.48936987400637
1152 1.49113047135518
1153 1.49292864385479
1154 1.49368764634098
1155 1.49332017348697
1156 1.49390498233335
1157 1.49578802324559
1158 1.49518149832999
1159 1.49359930981565
1160 1.49126090380723
1161 1.4917581606574
1162 1.49574777657801
1163 1.49855427905075
1164 1.50081101941217
1165 1.50178085418646
1166 1.50169355087428
1167 1.49980456616333
1168 1.49669119066979
1169 1.49288689206468
1170 1.48883853462493
1171 1.48648104431846
1172 1.48521675780829
1173 1.48589542988832
1174 1.48809043772195
1175 1.4884778517204
1176 1.48775623867638
1177 1.4868180156695
1178 1.48655470574924
1179 1.48609860962627
1180 1.4874184576165
1181 1.48823401125802
1182 1.48935729621837
1183 1.48954013520035
1184 1.49086757537629
1185 1.49070226240586
1186 1.49126371105011
1187 1.49138144463802
1188 1.49072164021133
1189 1.49095652839732
1190 1.49206196128206
1191 1.49218685107551
1192 1.49327079623673
1193 1.49180057402073
1194 1.49092529344323
1195 1.49032844762523
1196 1.4915371875892
1197 1.49270378334956
1198 1.49361983746567
1199 1.49376148702535
1200 1.49174930097316
1201 1.48993962244554
1202 1.48710254209883
1203 1.48828845940947
1204 1.48988851675267
1205 1.49025623906686
1206 1.49023485749918
1207 1.49020910952403
1208 1.49087641337539
1209 1.49045807627601
1210 1.48997537621608
1211 1.48906434011319
1212 1.48930184173327
1213 1.4882285249931
1214 1.48621252117428
1215 1.48428416594315
1216 1.48236032869738
1217 1.48767162998226
1218 1.49520504727734
1219 1.49808913502883
1220 1.49753557267696
1221 1.49474534917513
1222 1.49283308927181
1223 1.49184359558253
1224 1.49408620258307
1225 1.49667320608532
1226 1.49813113715815
1227 1.49708784972839
1228 1.4937306046887
1229 1.4914246931327
1230 1.49220249678615
1231 1.49485974701616
1232 1.4959422405071
1233 1.49623210969684
1234 1.49396146957035
1235 1.48914666944747
1236 1.48337154652156
1237 1.47902446569689
1238 1.47779485551273
1239 1.48036630716292
1240 1.48862632212496
1241 1.49706324144954
1242 1.50024498992888
1243 1.49733771783642
1244 1.49426203044296
1245 1.49381803552509
1246 1.49663956236583
1247 1.5000712665688
1248 1.50317397213065
1249 1.50480621011124
1250 1.50721615955154
1251 1.50934208079152
1252 1.51037793339015
1253 1.51154507973411
1254 1.51129487116179
1255 1.50917458228709
1256 1.50706177775338
1257 1.50651310955332
1258 1.50761070323755
1259 1.50780928100205
1260 1.50707147475188
1261 1.50570441718789
1262 1.50411178937344
1263 1.50367854770876
1264 1.50269545373064
1265 1.50205064845206
1266 1.50174363651212
1267 1.5021281105288
1268 1.50277621645563
1269 1.50550970457573
1270 1.50684926318452
1271 1.50698704565119
1272 1.50702314172093
1273 1.50756272572484
1274 1.50785809567701
1275 1.5068303583578
1276 1.50526180969155
1277 1.50201172938131
1278 1.49889648332049
1279 1.50374872021506
1280 1.50589408183778
1281 1.50771461275535
1282 1.50969160842993
1283 1.51156459658777
1284 1.5124779860408
1285 1.51486366798106
1286 1.51772610805982
1287 1.51940160045189
1288 1.51964541777992
1289 1.51921670484147
1290 1.51835488716333
1291 1.51871950369491
1292 1.51825468162243
1293 1.51716173245505
1294 1.51639932547206
1295 1.51459863855904
1296 1.5131913134691
1297 1.51224174376198
1298 1.51093689225041
1299 1.5092999093654
1300 1.50824332828955
1301 1.50799883154753
1302 1.50761955406499
1303 1.50711879817776
1304 1.5059614608836
1305 1.50696183993021
1306 1.50868507285235
1307 1.5102734063818
1308 1.5115095950715
1309 1.51318994210799
1310 1.51394629180263
1311 1.51346493282299
1312 1.51148038930236
1313 1.50820664675325
1314 1.50677869347768
1315 1.50820169505729
1316 1.51017781746385
1317 1.50872670407373
1318 1.50883051571751
1319 1.50907474978958
1320 1.50888095284489
1321 1.50942813222187
1322 1.50995771909609
1323 1.50900515540123
1324 1.51046831066241
1325 1.51242684587179
1326 1.51345082858419
1327 1.51259761306488
1328 1.50946079569506
1329 1.50528393596409
1330 1.50291450274589
1331 1.50328381357397
1332 1.50557903067599
1333 1.50999268735003
1334 1.51280489804053
1335 1.51182684473074
1336 1.50624029480042
1337 1.50108478126886
1338 1.50386928568051
1339 1.50908532964843
1340 1.51289518168874
1341 1.51265643993844
1342 1.50889796080395
1343 1.50355005057288
1344 1.49963836683989
1345 1.49885238723256
1346 1.50343331545389
1347 1.51065511573791
1348 1.51646447573912
1349 1.52059473083655
1350 1.52172407436127
1351 1.52004532492651
1352 1.51748349529123
1353 1.5149137526005
1354 1.51259054401998
1355 1.51204868727829
1356 1.51297304627906
1357 1.51653462920078
1358 1.51768867467099
1359 1.51728454788784
1360 1.51550154071985
1361 1.51185300264242
1362 1.5079217791272
1363 1.50700183743457
1364 1.50824330961739
1365 1.50854108940779
1366 1.51032810427657
1367 1.51273423144507
1368 1.51216079439878
1369 1.51247190523414
1370 1.51095517227587
1371 1.50784508100183
1372 1.50839342148914
1373 1.50962612080271
1374 1.51143134569555
1375 1.51408337030575
1376 1.51883842620684
1377 1.52228754626726
1378 1.52240082403782
1379 1.52160051422588
1380 1.52065241589267
1381 1.51959735878338
1382 1.51930172104103
1383 1.51939730634975
1384 1.51928932055566
1385 1.51848624299379
1386 1.51626657325788
1387 1.51362467914993
1388 1.5141387262309
1389 1.51567040520975
1390 1.51714285351239
1391 1.51762179115874
1392 1.51748261007225
1393 1.51708579444444
1394 1.51547918119105
1395 1.51535940369746
1396 1.51549667912046
1397 1.51646630770106
1398 1.51828250462755
1399 1.51988565958325
1400 1.52043315636573
1401 1.51969298956216
1402 1.52053481489986
1403 1.52140848645536
1404 1.52175510359783
1405 1.52278569375372
1406 1.52438731739321
1407 1.52505304914511
1408 1.52474931040525
1409 1.52428045393256
1410 1.52451898338471
1411 1.52364199640568
1412 1.52161566708152
1413 1.52257797731917
1414 1.52482415059645
1415 1.52512457548958
1416 1.52082950149797
1417 1.51752641375345
1418 1.51427125351933
1419 1.51373513525678
1420 1.51541086622899
1421 1.51774257575712
1422 1.51864809505048
1423 1.51885888831195
1424 1.51930680846669
1425 1.52122626498346
1426 1.5233670211414
1427 1.52342569108389
1428 1.52195270019554
1429 1.5182170466177
1430 1.51610634489405
1431 1.51726344274227
1432 1.51891237391535
1433 1.51934924353569
1434 1.52088192610726
1435 1.52215356547376
1436 1.52217237903947
1437 1.5222192500715
1438 1.52120250830666
1439 1.5209746479012
1440 1.52150632046071
1441 1.52277550463564
1442 1.52255324707185
1443 1.52084196282436
1444 1.51766683555202
1445 1.51283747928419
1446 1.50972207916794
1447 1.50891060443051
1448 1.50836959300802
1449 1.51287935648164
1450 1.51746068248861
1451 1.52065491009201
1452 1.5219477212434
1453 1.52210554964064
1454 1.52275975987343
1455 1.52344660745053
1456 1.52359611457731
1457 1.52210836498449
1458 1.5212582590793
1459 1.52180969015523
1460 1.52251997473463
1461 1.52349270364423
1462 1.52519136721538
1463 1.5261804433948
1464 1.52685584082131
1465 1.52711539767504
1466 1.52673189895562
1467 1.52747980793423
1468 1.52784577729323
1469 1.52952323896476
1470 1.53155928847477
1471 1.53096985197628
1472 1.52890102050646
1473 1.52636528073253
1474 1.52463256827737
1475 1.52847961686314
1476 1.53168427558349
1477 1.53234477258346
1478 1.53116946448233
1479 1.52819367668616
1480 1.52464311016977
1481 1.52349532187727
1482 1.52272821323145
1483 1.52270598130144
1484 1.52335971082885
1485 1.52114199587424
1486 1.52015891654097
1487 1.51883107641844
1488 1.5172367693772
1489 1.51804485149166
1490 1.52068019658106
1491 1.5217324008988
1492 1.52357545673718
1493 1.52635804664893
1494 1.52652935646773
1495 1.52427120456145
1496 1.52009209423799
1497 1.51689033229617
1498 1.5150867447606
1499 1.51517963124817
1500 1.51641321873739
1501 1.51716536160066
1502 1.51697684804054
1503 1.51697572942611
1504 1.51579869054171
1505 1.50962666995399
1506 1.50240552606674
1507 1.49607828074243
1508 1.49648967825476
1509 1.50153968420023
1510 1.50860871144969
1511 1.51472100581917
1512 1.52052141046952
1513 1.52436259454499
1514 1.52728327514512
1515 1.5304407278236
1516 1.53342465896567
1517 1.53592779692017
1518 1.53761123260911
1519 1.53810415812585
1520 1.53702520072767
1521 1.53510109974067
1522 1.53344827675691
1523 1.53248097506349
1524 1.53252469337424
1525 1.5339064715344
1526 1.53494277715069
1527 1.53401729683275
1528 1.53302621036705
1529 1.53284903225034
1530 1.53139905229365
1531 1.52924849638221
1532 1.52643660696053
1533 1.52433205778496
1534 1.52195800454691
1535 1.5181507067086
1536 1.51522286688418
1537 1.51358514787342
1538 1.51285380618309
1539 1.51413772222594
1540 1.51561591413794
1541 1.5167200729847
1542 1.51728125763281
1543 1.51787230943915
1544 1.51685591117765
1545 1.51454946346086
1546 1.51801830194372
1547 1.52437234260692
1548 1.53030010103094
1549 1.53373875515041
1550 1.5347936324859
1551 1.53542289287644
1552 1.53716159308387
1553 1.53955803454689
1554 1.53999955164417
1555 1.53936887296529
1556 1.5386340991002
1557 1.53729301078062
1558 1.53784794335928
1559 1.53905841494042
1560 1.53700363716108
1561 1.53310205853616
1562 1.52827693482391
1563 1.52576003514989
1564 1.52768782753549
1565 1.53029834317002
1566 1.53274373419421
1567 1.53348790213176
1568 1.53214944112212
1569 1.52909428934702
1570 1.52489053669419
1571 1.52150145206166
1572 1.52072312745447
1573 1.51954735743593
1574 1.51976429214181
1575 1.52207970118484
1576 1.52359172007064
1577 1.52610177040887
1578 1.52908021134285
1579 1.53077408956716
1580 1.53110337506464
1581 1.53089608843082
1582 1.53145599645393
1583 1.53273553246177
1584 1.53346284763794
1585 1.53315694375083
1586 1.53058452389845
1587 1.52587486263592
1588 1.52160430675065
1589 1.52274185526975
1590 1.52589750207703
1591 1.53118490569319
1592 1.53717601105557
1593 1.53997287121098
1594 1.54044751968107
1595 1.53863861047477
1596 1.5369125998199
1597 1.53529463826498
1598 1.53411206271934
1599 1.53491368900873
1600 1.53768276376824
1601 1.53658420927474
1602 1.53338449577579
1603 1.53026768928073
1604 1.52748348093906
1605 1.52552244956982
1606 1.52709898156714
1607 1.52813798759746
1608 1.52871558211189
1609 1.52842315952296
1610 1.52887051771097
1611 1.52855171848507
1612 1.52735548399968
1613 1.52577884463967
1614 1.52541136135919
1615 1.52566643342175
1616 1.52693691729805
1617 1.52940004173181
1618 1.53183730497524
1619 1.5332876743347
1620 1.53440345927152
1621 1.53475278107156
1622 1.53384763400335
1623 1.53231609172116
1624 1.52970288606348
1625 1.52902492620056
1626 1.53074916381213
1627 1.53377161785357
1628 1.53541210942915
1629 1.53575628971171
1630 1.53267997212368
1631 1.53222435040547
1632 1.53236462078184
1633 1.53346803733507
1634 1.53609872760569
1635 1.53701740828372
1636 1.53618724092954
1637 1.53277610189448
1638 1.52960940331085
1639 1.52758447235839
1640 1.52583950119333
1641 1.52496477419908
1642 1.52679285128314
1643 1.52929101790772
1644 1.53234356071632
1645 1.5343813850916
1646 1.533399921533
1647 1.5330554834835
1648 1.53382125866515
1649 1.53623720529763
1650 1.53802638950749
1651 1.53879737462861
1652 1.53860282765355
1653 1.53882557842283
1654 1.53899041331207
1655 1.53911250561065
1656 1.53941130604396
1657 1.53843582823733
1658 1.53589741864884
1659 1.53500091447202
1660 1.53441184579871
1661 1.53256091015759
1662 1.5302926735772
1663 1.52832924886947
1664 1.52828618014918
1665 1.52873971925295
1666 1.52987984173431
1667 1.53060609898597
1668 1.53100630510875
1669 1.53130679171046
1670 1.5322028746943
1671 1.53397162682598
1672 1.53507510148597
1673 1.53665407890289
1674 1.53665912939251
1675 1.5347081103076
1676 1.53298958540299
1677 1.53329969020176
1678 1.53249587411596
1679 1.53396605595425
1680 1.53528770629641
1681 1.53530583161208
1682 1.53293400210026
1683 1.5300189639852
1684 1.52983807007392
1685 1.53161046779864
1686 1.53156429425536
1687 1.53474703485167
1688 1.53838633652969
1689 1.53994379037894
1690 1.53939253521173
1691 1.53910696646423
1692 1.54019297252704
1693 1.5408559436085
1694 1.54106433549017
1695 1.54122174895841
1696 1.54137630600441
1697 1.54081923833614
1698 1.54036695163492
1699 1.53928335877202
1700 1.53860702490455
1701 1.53792378674292
1702 1.53812701257464
1703 1.53828374434025
1704 1.54104030060381
1705 1.54127240016525
1706 1.54055615860221
1707 1.53878842114844
1708 1.53710149083456
1709 1.53744791762588
1710 1.53695327717345
1711 1.53837935413613
1712 1.54012325559352
1713 1.54051643578316
1714 1.54136581863886
1715 1.54209856077661
1716 1.54209823392216
1717 1.542369569267
1718 1.54238415236747
1719 1.54300428995276
1720 1.54302102169701
1721 1.5431729907337
1722 1.54293260477098
1723 1.5423181781468
1724 1.54112939696362
1725 1.53900492561488
1726 1.5385065153964
1727 1.53741746268039
1728 1.53645772536856
1729 1.53533855563603
1730 1.53521901700481
1731 1.53577433462725
1732 1.53555099743506
1733 1.53608791280394
1734 1.53623421569519
1735 1.53733535351702
1736 1.53880828525537
1737 1.53948506101815
1738 1.53910279459171
1739 1.53883226401323
1740 1.5409807854595
1741 1.54221645880206
1742 1.54314364591181
1743 1.54391326377683
1744 1.54464738005418
1745 1.54549625264529
1746 1.54649405347286
1747 1.54559105515441
1748 1.54349179505096
1749 1.54086554883624
1750 1.53833539028371
1751 1.53866199769894
1752 1.53698044117659
1753 1.53607784192778
1754 1.53682588862923
1755 1.53802738483482
1756 1.5400540834596
1757 1.54154524517987
1758 1.54223688075789
1759 1.54137401167299
1760 1.54008838718663
1761 1.53873330834885
1762 1.5400087659821
1763 1.54191148688656
1764 1.54211827326305
1765 1.53954123689365
1766 1.5348187073987
1767 1.53068123628764
1768 1.52634156512837
1769 1.5213798264127
1770 1.51950061161337
1771 1.52102808966787
1772 1.52498840801985
1773 1.52919756046127
1774 1.53305769031362
1775 1.5361201685371
1776 1.53739006590628
1777 1.53733189763752
1778 1.53686467471649
1779 1.53769691926701
1780 1.53949682521529
1781 1.54067479557531
1782 1.54136935713026
1783 1.54239279429464
1784 1.54263946663651
1785 1.54227142794181
1786 1.54063554218676
1787 1.53845913950497
1788 1.53619183493474
1789 1.53363091435364
1790 1.53115517020928
1791 1.52856630008828
1792 1.52860362707462
1793 1.52895059878311
1794 1.5304305848561
1795 1.53230060395173
1796 1.53457337404387
1797 1.53654056679095
1798 1.53763790306959
1799 1.53728020496484
1800 1.53761346806457
1801 1.53534864500597
1802 1.53416029598342
1803 1.53301800771143
1804 1.53230870556685
1805 1.53318581643778
1806 1.53519614499674
1807 1.5370525047145
1808 1.53817099709811
1809 1.54080767737129
1810 1.54303522974173
1811 1.54495220424148
1812 1.54568239062342
1813 1.54564306606729
1814 1.54374117779046
1815 1.54066247569196
1816 1.5393816045903
1817 1.53925134803029
1818 1.53951345820374
1819 1.54405630946103
1820 1.54892380242517
1821 1.55259914492233
1822 1.55271564348403
1823 1.5507464485583
1824 1.54728811027876
1825 1.54455970584816
1826 1.54331462482048
1827 1.54511414935623
1828 1.54691577597053
1829 1.54877698358369
1830 1.550851766967
1831 1.55062673888408
1832 1.54790649452294
1833 1.54432503910644
1834 1.54084141829501
1835 1.53878153193352
1836 1.53730665622164
1837 1.5364441852497
1838 1.5379727944655
1839 1.54122102611058
1840 1.54473403438341
1841 1.54577792198889
1842 1.54593340425047
1843 1.54717005886559
1844 1.54843955571863
1845 1.54905907129896
1846 1.54911501845786
1847 1.54940689930975
1848 1.54889141762502
1849 1.54867741165183
1850 1.54828139107792
1851 1.54746305250226
1852 1.54666628122634
1853 1.5452480978348
1854 1.54466745730921
1855 1.544799302634
1856 1.5457547052159
1857 1.54718751156451
1858 1.54858687784024
1859 1.54899175339632
1860 1.54957235035621
1861 1.55037740240599
1862 1.55054962701956
1863 1.55107836203119
1864 1.55323739415888
1865 1.55488939535971
1866 1.55428491611861
1867 1.55187630032689
1868 1.54878657925865
1869 1.54555159183721
1870 1.54649215419998
1871 1.54809017228872
1872 1.54990014895019
1873 1.54912337159954
1874 1.54663199755505
1875 1.54471366912573
1876 1.54386495689993
1877 1.54309862140576
1878 1.54065249164179
1879 1.53833690303801
1880 1.53690113325582
1881 1.53599788205926
1882 1.53848351198862
1883 1.54111948646812
1884 1.54518015239318
1885 1.54822667459763
1886 1.55093147649286
1887 1.55260228195568
1888 1.55275752708734
1889 1.55225188174072
1890 1.55344412886946
1891 1.5552709790527
1892 1.55694967226553
1893 1.55710007788467
1894 1.55639955181127
1895 1.55746069633559
1896 1.55741485950791
1897 1.55673791144084
1898 1.55560795508565
1899 1.55453303321968
1900 1.55387092396832
1901 1.55356941319846
1902 1.55255660013426
1903 1.55069626809921
1904 1.54821046678639
1905 1.54733829467034
1906 1.54616667349722
1907 1.54517840946894
1908 1.54461065259889
1909 1.5450445426661
1910 1.54596243187753
1911 1.5468268163878
1912 1.54878722542944
1913 1.55083028271462
1914 1.55190181679711
1915 1.55165307588689
1916 1.55173061839381
1917 1.55070563382598
1918 1.54965557229459
1919 1.54885832901222
1920 1.54930673894625
1921 1.55087548512955
1922 1.5536968684074
1923 1.55429784476949
1924 1.55278197798218
1925 1.55021956992416
1926 1.54658974268727
1927 1.54321589689983
1928 1.54412587346099
1929 1.54462262252121
1930 1.54696266346666
1931 1.54803361729874
1932 1.55001781755479
1933 1.55118238009811
1934 1.55148591708897
1935 1.55032082902379
1936 1.54926990700189
1937 1.54830522093276
1938 1.54731913421806
1939 1.54632526912095
1940 1.54526201572375
1941 1.54356501574678
1942 1.54254417415325
1943 1.54213653838177
1944 1.54178462321598
1945 1.54071566251067
1946 1.53989746375015
1947 1.53974142206529
1948 1.54160395611502
1949 1.54321480525374
1950 1.5437217767831
1951 1.54471643602233
1952 1.54523686502562
1953 1.54652768926164
1954 1.54730262030874
1955 1.54864425910029
1956 1.55013321200544
1957 1.55150890747209
1958 1.55201048790863
1959 1.5524680295835
1960 1.55246902087069
1961 1.55299953578381
1962 1.55366900098344
1963 1.55380074008884
1964 1.55353004574168
1965 1.55108417083189
1966 1.54748115113073
1967 1.5435329825235
1968 1.54186424981973
1969 1.54151648965137
1970 1.54398110145335
1971 1.54797494415773
1972 1.55262738395091
1973 1.55474946239928
1974 1.55602985729876
1975 1.55725235000518
1976 1.5582885237976
1977 1.55820916230551
1978 1.55704841245353
1979 1.55566221541333
1980 1.55434683481012
1981 1.55293391332234
1982 1.5517648005914
1983 1.55004717734917
1984 1.54883035077878
1985 1.54800040294122
1986 1.54871465328548
1987 1.55043906555495
1988 1.55061160823062
1989 1.55074575074887
1990 1.55009101505015
1991 1.54770812084014
1992 1.54590790426903
1993 1.54577464256067
1994 1.54793890267479
1995 1.54957360365587
1996 1.55110543165307
1997 1.55394731170258
1998 1.55535718475242
1999 1.5559491350059
2000 1.55423152595674
2001 1.55090816469083
2002 1.54669961589889
2003 1.54212930652392
2004 1.54099534009989
2005 1.54663086402875
2006 1.55097650166868
2007 1.55246302683375
2008 1.55157322235575
2009 1.54784942945862
2010 1.54226500189735
2011 1.54052041480864
2012 1.54310751873049
2013 1.54732726499842
2014 1.55015634467997
2015 1.55035859208076
2016 1.5490581439081
2017 1.54867328947058
2018 1.54772486271803
2019 1.54543322935523
2020 1.54298874821285
2021 1.54230699608687
2022 1.54245287070097
2023 1.54276959018559
2024 1.54366026269618
2025 1.54391321547994
2026 1.54177452190765
2027 1.53726309683059
2028 1.53512781078651
2029 1.53612405600182
2030 1.54174561285856
2031 1.54523012171737
2032 1.54807588224721
2033 1.54941003173309
2034 1.55098976527612
2035 1.55196869671773
2036 1.55323196394566
2037 1.55219064963715
2038 1.54951851965639
2039 1.54466309551102
2040 1.54000768260842
2041 1.53495806340693
2042 1.53557852839352
2043 1.53774452442783
2044 1.54044710083368
2045 1.5442383084562
2046 1.54515407259581
2047 1.54254011962518
2048 1.54029715242974
2049 1.53788265957531
2050 1.53689486337483
2051 1.53531543836819
2052 1.5368122533842
2053 1.53758524098706
2054 1.53919391133239
2055 1.54222793079593
2056 1.54640628868155
2057 1.54722369754995
2058 1.54682955401156
2059 1.54401830810997
2060 1.53641468865517
2061 1.5275519179229
2062 1.52297000144812
2063 1.52481653890479
2064 1.52785807734823
2065 1.53123219327433
2066 1.53404125776397
2067 1.53820126261725
2068 1.54199292716983
2069 1.54327737884154
2070 1.54401633958447
2071 1.54564511732524
2072 1.54513892029214
2073 1.5468244092067
2074 1.54799827520183
2075 1.54835119424085
2076 1.5491898440774
2077 1.54951065128641
2078 1.54910740803337
2079 1.54824494125591
2080 1.54879729697786
2081 1.5495284186046
2082 1.55056414446065
2083 1.55235554422278
2084 1.55441040881975
2085 1.55582950477477
2086 1.55767514107732
2087 1.55818396232436
2088 1.55756952640848
2089 1.55789546780238
2090 1.55648638261789
2091 1.55510325757533
2092 1.55549528611917
2093 1.55615113725754
2094 1.55539679497558
2095 1.55542666861964
2096 1.5543640969861
2097 1.55304736300905
2098 1.55157954047111
2099 1.55046297622387
2100 1.55098020290237
2101 1.55311352652888
2102 1.55513261369498
2103 1.55550464954516
2104 1.55549185862367
2105 1.55441819531933
2106 1.55540766142072
2107 1.55718926647142
2108 1.55768728051883
2109 1.55850963996981
2110 1.55879449169671
2111 1.55823499901672
2112 1.55803257807958
2113 1.55759885933151
2114 1.55633314984787
2115 1.55266469832273
2116 1.54849377554123
2117 1.54449525450731
2118 1.54066421732083
2119 1.54134895307213
2120 1.54171415367539
2121 1.54264865451056
2122 1.544178628271
2123 1.54461478376786
2124 1.54597259842732
2125 1.54626082191894
2126 1.54726880594115
2127 1.54827750412414
2128 1.54982750704598
2129 1.55092333011512
2130 1.55037580853839
2131 1.54885535250725
2132 1.54627702272877
2133 1.54217604812514
2134 1.53782164682737
2135 1.53744938750028
2136 1.53956703388658
2137 1.54237494738387
2138 1.5463750704576
2139 1.55074995519466
2140 1.55560760723323
2141 1.55763704516964
2142 1.55583590873186
2143 1.5526300341144
2144 1.55099497797963
2145 1.55265001232402
2146 1.55452975300122
2147 1.55657053361318
2148 1.55745917870537
2149 1.55435698813732
2150 1.55051671627045
2151 1.54921435724598
2152 1.55186280265654
2153 1.55381953210808
2154 1.55420499918609
2155 1.55352131250918
2156 1.55248708964022
2157 1.55019047493777
2158 1.54904705904446
2159 1.54718147116124
2160 1.54670825952344
2161 1.5476616368338
2162 1.55019604880742
2163 1.55185110215201
2164 1.55314420546987
2165 1.55308834343768
2166 1.55078325173418
2167 1.5498135951177
2168 1.55001707347104
2169 1.55104425761696
2170 1.55012236339412
2171 1.54802339807055
2172 1.54830744288773
2173 1.54897237538315
2174 1.54932052007947
2175 1.55023907867119
2176 1.55159755708326
2177 1.55064909707631
2178 1.54581478630294
2179 1.54109648162007
2180 1.53930480108484
2181 1.54033241017563
2182 1.54045833871805
2183 1.54204193358204
2184 1.54395924435765
2185 1.54671755651513
2186 1.54939821149736
2187 1.5514230170298
2188 1.55473838353379
2189 1.55673974317196
2190 1.55576539430174
2191 1.55299380844839
2192 1.54944937496108
2193 1.54624523955741
2194 1.54246159874455
2195 1.54118653260993
2196 1.54075294225204
2197 1.54100041653926
2198 1.54088657352188
2199 1.54411566655882
2200 1.54620886585979
2201 1.54736510800478
2202 1.54747046063407
2203 1.54518936312381
2204 1.543597227519
2205 1.54388236647818
2206 1.54611402778785
2207 1.54957437544069
2208 1.55018739896256
2209 1.548083185562
2210 1.54407198036187
2211 1.53920967841562
2212 1.53960841879265
2213 1.54178711442071
2214 1.54645598229461
2215 1.5502529350587
2216 1.55342301566821
2217 1.55736266107798
2218 1.5589064705799
2219 1.55774207627076
2220 1.5565869511637
2221 1.55619635785352
2222 1.55651495297557
2223 1.55803640656816
2224 1.55963066126712
2225 1.56051028184053
2226 1.56094164775004
2227 1.55952274291238
2228 1.5570962326697
2229 1.55698624296463
2230 1.55610668372368
2231 1.55613025490942
2232 1.55517039839561
2233 1.55474543732731
2234 1.55598991557071
2235 1.55689626217175
2236 1.55672070073551
2237 1.55531589839566
2238 1.55312535675468
2239 1.55249584304017
2240 1.5514394225318
2241 1.55355288357165
2242 1.55635591101561
2243 1.55708509996189
2244 1.55686397300244
2245 1.55566076915608
2246 1.55503200042835
2247 1.5548809914543
2248 1.55489284461925
2249 1.55612069100629
2250 1.55654281765205
2251 1.5554346948802
2252 1.55364968331021
2253 1.55146955397071
2254 1.54862546572251
2255 1.54573090418689
2256 1.5427109564465
2257 1.54169720204409
2258 1.5435693400642
2259 1.54599805887494
2260 1.54870702802431
2261 1.54905798104529
2262 1.54726620693891
2263 1.54562342205968
2264 1.54471715134908
2265 1.54562044567093
2266 1.54597909566424
2267 1.54529406873205
2268 1.54487336629887
2269 1.54521750860852
2270 1.54590284684435
2271 1.54558594315162
2272 1.54543483007862
2273 1.54433096121901
2274 1.54529670232161
2275 1.54837141297834
2276 1.55043699410991
2277 1.55334834461822
2278 1.55676713327287
2279 1.56045138012712
2280 1.5639597319395
2281 1.5663676651353
2282 1.56621253943542
2283 1.56525729026761
2284 1.56581008148411
2285 1.56722054848913
2286 1.56767269987071
2287 1.56672810927854
2288 1.56502404581078
2289 1.5633762209468
2290 1.56244785584222
2291 1.56196991502192
2292 1.56162009796213
2293 1.56064016774915
2294 1.55944239277995
2295 1.55769893549871
2296 1.55546941132382
2297 1.55366443473385
2298 1.55095290299274
2299 1.55101695854595
2300 1.55004570030411
2301 1.54844279141478
2302 1.54682556714545
2303 1.54386224557571
2304 1.54404479992815
2305 1.5444998813246
2306 1.54393956232708
2307 1.54283580017517
2308 1.54309046050445
2309 1.54641953316874
2310 1.54902129375082
2311 1.55010750500864
2312 1.55009673498108
2313 1.54962359231283
2314 1.55006491129886
2315 1.55017751891526
2316 1.54970387907875
2317 1.54838357394079
2318 1.54551326404398
2319 1.54314996450166
2320 1.5452036712177
2321 1.54770701806143
2322 1.55212932027667
2323 1.55515459544479
2324 1.55464605297409
2325 1.55266853893541
2326 1.54999940701185
2327 1.54740758293933
2328 1.54659377952973
2329 1.55323739648584
2330 1.55768064337906
2331 1.55955841111054
2332 1.55867705449713
2333 1.55666170636381
2334 1.55547328197358
2335 1.55347130235437
2336 1.55110033552583
2337 1.5500203145385
2338 1.54806759409116
2339 1.54756017766846
2340 1.54814187340578
2341 1.54967017767281
2342 1.5512322901578
2343 1.55136967233178
2344 1.55037302379484
2345 1.55041315405206
2346 1.55281145784373
2347 1.55317068713316
2348 1.55297021159392
2349 1.55348885160619
2350 1.55306307969324
2351 1.55408789623983
2352 1.55726549410533
2353 1.55962860733257
2354 1.56017249954409
2355 1.55995296701692
2356 1.55879365168271
2357 1.55956356935132
2358 1.5608581737797
2359 1.56367374539817
2360 1.56556001289708
2361 1.56646360133828
2362 1.56591538763224
2363 1.56483687210294
2364 1.56442811405226
2365 1.56394767152766
2366 1.56398805470275
2367 1.56553244159354
2368 1.56651388762575
2369 1.56684752893384
2370 1.56511902411384
2371 1.56396354660492
2372 1.56559379046788
2373 1.56597648876995
2374 1.56475568137169
2375 1.56277278517182
2376 1.56085252711369
2377 1.55848905136082
2378 1.55506542998246
2379 1.5515869898595
2380 1.54704939838873
2381 1.53984362772227
2382 1.53589962198848
2383 1.53574272066294
2384 1.53785169696713
2385 1.53929316987565
2386 1.54094606371525
2387 1.54063164919058
2388 1.54046388811023
2389 1.54055568209043
2390 1.54091670222714
2391 1.54145649301889
2392 1.54242484504031
2393 1.54346383083994
2394 1.54435271101968
2395 1.54584630836572
2396 1.54674679539074
2397 1.54877897173121
2398 1.55185254116023
2399 1.55329107644482
2400 1.55155108301423
2401 1.54782797255446
2402 1.54827349738994
2403 1.54975481588425
2404 1.55231978822196
2405 1.55487714034013
2406 1.55395270080139
2407 1.55277666312329
2408 1.55257085329279
2409 1.55351742395493
2410 1.55514129761631
2411 1.5565767786249
2412 1.55685920263297
2413 1.55558367453503
2414 1.55266130729191
2415 1.55102835593082
2416 1.55040368590124
2417 1.550019693149
2418 1.55079654296648
2419 1.55209967836434
2420 1.55292775993067
2421 1.55545691179529
2422 1.55778728208565
2423 1.55781683969783
2424 1.55544879521591
2425 1.55449252151757
2426 1.5563189388658
2427 1.55866989164403
2428 1.55873114694186
2429 1.55725802569885
2430 1.55438912861895
2431 1.55052309215938
2432 1.54970485068172
2433 1.55075251215188
2434 1.55235279078202
2435 1.55430763336471
2436 1.55530999596941
2437 1.55594733902388
2438 1.55566245342173
2439 1.55523778780164
2440 1.55577908488415
2441 1.55623262337244
2442 1.55740936690355
2443 1.55897807259396
2444 1.559853929252
2445 1.56058279453222
2446 1.56186639986403
2447 1.56307027993219
2448 1.56276715695187
2449 1.56132638184623
2450 1.5592335069949
2451 1.55863534736229
2452 1.55925487211479
2453 1.55890951274812
2454 1.56087718611908
2455 1.56116619153353
2456 1.55967891330506
2457 1.55809119796058
2458 1.55725326828161
2459 1.55701982907125
2460 1.55619834109887
2461 1.55405372449191
2462 1.55446247178156
2463 1.55343596896048
2464 1.55293562192136
2465 1.55340535272114
2466 1.5530849110212
2467 1.55409083508064
2468 1.55440374507381
2469 1.55356943609692
2470 1.55303908328159
2471 1.55267465576682
2472 1.5549633977697
2473 1.55700423095412
2474 1.55868530824162
2475 1.55944305554743
2476 1.55959604695859
2477 1.55890128713353
2478 1.55800548311769
2479 1.55756509232855
2480 1.55672877722314
2481 1.55401342065252
2482 1.55053521835959
2483 1.54865537773629
2484 1.55071926060872
2485 1.55447837250333
2486 1.55909940702997
2487 1.5632203848804
2488 1.5665826163
2489 1.56553719341786
2490 1.56039024678744
2491 1.5533879524857
2492 1.55034843843297
2493 1.54917260825646
2494 1.55526603035563
2495 1.56217798731731
2496 1.56496706775143
2497 1.56199324412381
2498 1.55677595151569
2499 1.54908040493674
2500 1.54696389272354
2501 1.54851350075095
2502 1.55340208707382
2503 1.5564913293064
2504 1.55861470233844
2505 1.55899233729168
2506 1.55787561639826
2507 1.55465250971611
2508 1.5508736121508
2509 1.55229539239448
2510 1.55589070589825
2511 1.56049282038989
2512 1.56298024178477
2513 1.55710603527834
2514 1.54230876967482
2515 1.51830541624811
2516 1.5005695638984
2517 1.49746125663783
2518 1.51038126840462
2519 1.52702992214671
2520 1.54628400625657
2521 1.55875066217633
2522 1.55954675088563
2523 1.55292357001337
2524 1.54583815058676
2525 1.54486673295184
2526 1.5497799888397
2527 1.55511562050199
2528 1.56111924206952
2529 1.56102621851607
2530 1.55677719482473
2531 1.55180154337038
2532 1.55129034905806
2533 1.5516468387004
2534 1.55121904491212
2535 1.55170491519421
2536 1.55352741557145
2537 1.55502353057316
2538 1.55655141347749
2539 1.55538672503586
2540 1.55458202934127
2541 1.55519114966999
2542 1.55569962740811
2543 1.55597420311605
2544 1.55502863424821
2545 1.55350447560641
2546 1.55207714343421
2547 1.55038337069433
2548 1.54808879235902
2549 1.54604414933519
2550 1.54479535569281
2551 1.54471350328623
2552 1.54588391141683
2553 1.54910711585351
2554 1.5523178205464
2555 1.55492030065928
2556 1.55693728545545
2557 1.55821631883057
2558 1.55758854799517
2559 1.55744716206724
2560 1.55844976663484
2561 1.56237416993262
2562 1.56541633839629
2563 1.56633236402363
2564 1.56389273879674
2565 1.55847183862694
2566 1.5548480702466
2567 1.55600505211113
2568 1.5578980230884
2569 1.5599127973379
2570 1.56189232609227
2571 1.56244545858948
2572 1.56383685303471
2573 1.56403152635569
2574 1.56319335818654
2575 1.56113452168838
2576 1.55884580502828
2577 1.55700912973252
2578 1.5542115064251
2579 1.55083678513382
2580 1.54882530123045
2581 1.55032429383565
2582 1.55216457931111
2583 1.55350734939668
2584 1.55370294920678
2585 1.55163921465384
2586 1.5528453199746
2587 1.55439280124281
2588 1.55624827289798
2589 1.5565019174433
2590 1.55645618752742
2591 1.55568454801579
2592 1.55371144826382
2593 1.55224979478152
2594 1.55162782630257
2595 1.55069140108818
2596 1.55039491287656
2597 1.55059144751947
2598 1.55170151372004
2599 1.5534491666892
2600 1.55302436124972
2601 1.55104571995001
2602 1.54749035715462
2603 1.54651746909814
2604 1.54721678343161
2605 1.55195272250601
2606 1.55585997523436
2607 1.55639842739945
2608 1.55290902194471
2609 1.5456815268381
2610 1.53698016295075
2611 1.52900481205033
2612 1.53034848971351
2613 1.53959365574628
2614 1.55061720771473
2615 1.55926213110998
2616 1.5617488643972
2617 1.56086082785607
2618 1.55827391432152
2619 1.55566697651953
2620 1.55412887010735
2621 1.55532955942364
2622 1.55515582174782
2623 1.55484543056006
2624 1.55488990856598
2625 1.55344761154725
2626 1.55170423570177
2627 1.54642119251608
2628 1.54158407905312
2629 1.54129232659301
2630 1.54150079219624
2631 1.54286826115007
2632 1.54557478072984
2633 1.54855148311687
2634 1.54866345989462
2635 1.5493784506896
2636 1.55056618373128
2637 1.55131598655316
2638 1.55250534453915
2639 1.55331511843011
2640 1.55384775155942
2641 1.55467108682754
2642 1.55401398774281
2643 1.55352673092742
2644 1.55168944774239
2645 1.55134437367805
2646 1.55206107174795
2647 1.55194996935279
2648 1.55185017663584
2649 1.55152050956883
2650 1.5509451911126
2651 1.55014612376688
2652 1.54926226785289
2653 1.54982909639698
2654 1.55129541789326
2655 1.55232617335996
2656 1.55395696988696
2657 1.55548809698556
2658 1.55698721429852
2659 1.55785221172009
2660 1.55873610808586
2661 1.559134470519
2662 1.55965358029984
2663 1.56066688704702
2664 1.56113814073813
2665 1.56021452406755
2666 1.55888676089449
2667 1.55613533026018
2668 1.55454213233002
2669 1.55604704429964
2670 1.5587950842863
2671 1.56097969890672
2672 1.56057532872114
2673 1.56008163517771
2674 1.55901665129399
2675 1.55940781969086
2676 1.55945957131125
2677 1.55951453163976
2678 1.56086386914434
2679 1.5617397794205
2680 1.56183365776658
2681 1.56030512623928
2682 1.55941535399008
2683 1.56044087437356
2684 1.56208059077401
2685 1.5630989341572
2686 1.5646992660585
2687 1.56630791018166
2688 1.56678985411733
2689 1.56624990850286
2690 1.5647942670515
2691 1.56396432586722
2692 1.56461778858182
2693 1.56517743296034
2694 1.56469894193228
2695 1.56463020866584
2696 1.56465137733459
2697 1.56435848951058
2698 1.56477983604084
2699 1.56501375175947
2700 1.56500521159288
2701 1.56472687829102
2702 1.56418058597733
2703 1.56283978103614
2704 1.56133175309644
2705 1.56063932298392
2706 1.55966041216458
2707 1.55851398349001
2708 1.5572361467827
2709 1.55589230295604
2710 1.55454611709111
2711 1.55296970198961
2712 1.55151686214464
2713 1.55095742335798
2714 1.55069155690633
2715 1.5504122122077
2716 1.55055548358875
2717 1.55098660256383
2718 1.55172185998867
2719 1.55165502631004
2720 1.55123646269617
2721 1.55165877036453
2722 1.55138897304501
2723 1.54986957631651
2724 1.55213987637992
2725 1.55434808584463
2726 1.55551347314294
2727 1.55594466796091
2728 1.55763283904067
2729 1.55893400719897
2730 1.56015599707384
2731 1.55915711051798
2732 1.55742973496998
2733 1.55764411607565
2734 1.55884067571443
2735 1.56206499745479
2736 1.56498759544848
2737 1.56582954444996
2738 1.56425696654166
2739 1.56248678970957
2740 1.56177981219557
2741 1.56179470037831
2742 1.56119006299681
2743 1.56015390172499
2744 1.56004059147197
2745 1.56043425984627
2746 1.55994190772776
2747 1.56152155593904
2748 1.5623433706256
2749 1.56406139783762
2750 1.56561261445752
2751 1.56668323604012
2752 1.56676199879056
2753 1.56572634102179
2754 1.56451031940348
2755 1.56248179334441
2756 1.560577590134
2757 1.55896972103851
2758 1.55961204126416
2759 1.56120491939663
2760 1.56439597721523
2761 1.56582657991271
2762 1.56587321774269
2763 1.5637711833698
2764 1.56098280934515
2765 1.55624218289722
2766 1.55273076916601
2767 1.55290082119451
2768 1.55465907457574
2769 1.55635410129853
2770 1.55740786095799
2771 1.5563948587107
2772 1.55498145597465
2773 1.55308101280929
2774 1.55174544541822
2775 1.55127777234774
2776 1.5518136133861
2777 1.55241400527261
2778 1.55252778232868
2779 1.55357378641167
2780 1.55429148722745
2781 1.55449841608018
2782 1.55390130474204
2783 1.55387402081246
2784 1.55503408616105
2785 1.55749896167659
2786 1.5613382948494
2787 1.56381736882567
2788 1.56488209584522
2789 1.56518780332544
2790 1.5653244286983
2791 1.56517187701059
2792 1.56483639989362
2793 1.56479435878139
2794 1.56490462695577
2795 1.56449487786895
2796 1.56333800521321
2797 1.56104053066484
2798 1.55812758917497
2799 1.55599132556367
2800 1.55267552949911
2801 1.55460976932883
2802 1.55653197035051
2803 1.558750284295
2804 1.55978308039588
2805 1.56044250794555
2806 1.56077922000582
2807 1.5605463611073
2808 1.55983513455292
2809 1.55975100018407
2810 1.56109237754432
2811 1.56231205184305
2812 1.56309412598067
2813 1.5628916903537
2814 1.56199610492751
2815 1.55990229068832
2816 1.5579496480016
2817 1.55671216966553
2818 1.55615827022119
2819 1.55845623729792
2820 1.56069825745227
2821 1.56228892863053
2822 1.56332041927292
2823 1.56477555123525
2824 1.56544282619474
2825 1.5656967034534
2826 1.56594727468363
2827 1.56610400690491
2828 1.56528765720384
2829 1.56324973520415
2830 1.55968887503501
2831 1.55656076591406
2832 1.55266143997069
2833 1.55269699998608
2834 1.55240711414449
2835 1.55174104963303
2836 1.55153045457775
2837 1.55083039377007
2838 1.55079455452303
2839 1.55030646354021
2840 1.55143430524097
2841 1.55364309016187
2842 1.55563230385714
2843 1.55773931896058
2844 1.55922257707804
2845 1.55902627873721
2846 1.55690623252356
2847 1.55582186797213
2848 1.55737409166245
2849 1.55959641035726
2850 1.56273177296013
2851 1.56536207475667
2852 1.56688263459053
2853 1.56753399839595
2854 1.5683542398635
2855 1.56749602133406
2856 1.56681273762827
2857 1.5671159510119
2858 1.5680476425762
2859 1.56759284506778
2860 1.56664141642618
2861 1.56665086453663
2862 1.56587837461462
2863 1.56649937636529
2864 1.5669338623491
2865 1.56759277249669
2866 1.56814663844685
2867 1.5660790434177
2868 1.56220669555792
2869 1.55891246561284
2870 1.5572469895535
2871 1.55624718749879
2872 1.55451263338228
2873 1.5517515349615
2874 1.54864389934097
2875 1.54536658794253
2876 1.54285155833305
2877 1.54202236036349
2878 1.54197222309677
2879 1.54447011359023
2880 1.54946214336477
2881 1.55204299851674
2882 1.55365611120208
2883 1.55445646159821
2884 1.55505781758587
2885 1.55615951393996
2886 1.55734634445086
2887 1.55865037194769
2888 1.56007687718859
2889 1.56051440323469
2890 1.56096296314322
2891 1.5623003658402
2892 1.56309042370759
2893 1.56408467148424
2894 1.56531445462171
2895 1.56558298376545
2896 1.56522584035546
2897 1.56369226009999
2898 1.56112099663289
2899 1.55968051242464
2900 1.56462286364501
2901 1.57096749234907
2902 1.57327908768423
2903 1.57157894916553
2904 1.56593743026826
2905 1.55987020124781
2906 1.55804031911991
2907 1.55702967410033
2908 1.55796429694479
2909 1.5594881345346
2910 1.56172960676081
2911 1.562943214617
2912 1.56312345460545
2913 1.56236766992305
2914 1.56180078868378
2915 1.56152606485868
2916 1.56130057001993
2917 1.56138380586283
2918 1.56223684599159
2919 1.5625368998245
2920 1.56144847384258
2921 1.5594891270919
2922 1.56038560651342
2923 1.56090151848947
2924 1.56189946381838
2925 1.56195757284295
2926 1.56148606927979
2927 1.5617969581474
2928 1.56262352953451
2929 1.56308081895076
2930 1.5611441809057
2931 1.55807400554476
2932 1.5559148301889
2933 1.55355871165547
2934 1.55729801888595
2935 1.5628304095148
2936 1.56618754500703
2937 1.56840558504584
2938 1.56758938793308
2939 1.56407379666931
2940 1.56029107637959
2941 1.55749765735808
2942 1.55731479947687
2943 1.56232326750635
2944 1.56504099469939
2945 1.56440568945918
2946 1.55938341819706
2947 1.55265084477387
2948 1.54693772679455
2949 1.54320783012899
2950 1.54172138219939
2951 1.54179694697643
2952 1.54383062698832
2953 1.54725122816185
2954 1.55073455773751
2955 1.55288288760744
2956 1.55361521359761
2957 1.55291082344796
2958 1.55132288668834
2959 1.54967458034486
2960 1.54825131991645
2961 1.54982654294943
2962 1.55285883807257
2963 1.55628694965419
2964 1.55851609054851
2965 1.55826785559658
2966 1.55690931500486
2967 1.55805536647442
2968 1.55948483354271
2969 1.55979740462805
2970 1.55852796686633
2971 1.55692196607283
2972 1.55530455827559
2973 1.55549286116197
2974 1.5579652715122
2975 1.56112612721265
2976 1.56450048906472
2977 1.56650920512808
2978 1.56779868300921
2979 1.56755452837766
2980 1.56612434724304
2981 1.56351498587338
2982 1.56282832613862
2983 1.56469401983917
2984 1.56662834079915
2985 1.56882665959286
2986 1.56966661060215
2987 1.56860265826359
2988 1.5649828363172
2989 1.56269102819575
2990 1.5614824648831
2991 1.56110332065926
2992 1.56267590809026
2993 1.56243034512345
2994 1.56121805950136
2995 1.55888507891789
2996 1.55512730813597
2997 1.55429500464017
2998 1.55567458358925
2999 1.55744480604005
3000 1.55805092112671
3001 1.55673600966715
3002 1.55422919388649
3003 1.55091289806266
3004 1.55048294034212
3005 1.5539614919571
3006 1.55704913274307
3007 1.55917758327705
3008 1.5595481392656
3009 1.55888651267177
3010 1.55899691642134
3011 1.55932332386967
3012 1.55959003632551
3013 1.55909572105226
3014 1.55769169514998
3015 1.55503271125832
3016 1.5514464555145
3017 1.54634645330379
3018 1.54273143393155
3019 1.54090241296638
3020 1.54146834456301
3021 1.54411839769569
3022 1.54838004855592
3023 1.55290849305334
3024 1.55577404010382
3025 1.55803538951461
3026 1.55609077298147
3027 1.55209384893533
3028 1.54865469728415
3029 1.54646801215453
3030 1.54676172023275
3031 1.54748782967698
3032 1.55186171454507
3033 1.55391979092843
3034 1.55563445938908
3035 1.55491897310183
3036 1.55270667082938
3037 1.55199928332241
3038 1.5540750405549
3039 1.55791210908892
3040 1.56004267201762
3041 1.55824511758049
3042 1.55117861156083
3043 1.54862328218082
3044 1.55131647725205
3045 1.55486162681709
3046 1.55297150287172
3047 1.546436145725
3048 1.53767623776388
3049 1.53368013890443
3050 1.53430607185351
3051 1.54212654274778
3052 1.55022301308991
3053 1.55773889339692
3054 1.55903506159119
3055 1.55670480116815
3056 1.55163588337403
3057 1.54594648435383
3058 1.54329830921756
3059 1.54460065300409
3060 1.54975114039641
3061 1.55440896502066
3062 1.55851608902215
3063 1.56059203393989
3064 1.56174040612163
3065 1.56069516981724
3066 1.55885928212133
3067 1.55552426729254
3068 1.5540171714976
3069 1.55301177087452
3070 1.55336897126472
3071 1.55444951049672
3072 1.55410515580295
3073 1.55437858210492
3074 1.55602279119524
3075 1.55598775167474
3076 1.55639175967616
3077 1.55859346750274
3078 1.56011788555637
3079 1.5614575791997
3080 1.56115678057535
3081 1.55818598137222
3082 1.55288244175813
3083 1.54938630400659
3084 1.54734069403679
3085 1.54908418243786
3086 1.55096957153241
3087 1.54968433123128
3088 1.5485368322041
3089 1.54954413916631
3090 1.55683848106335
3091 1.56175289830698
3092 1.56174982525747
3093 1.5596145975254
3094 1.5556799056278
3095 1.55034551449396
3096 1.54657540595065
3097 1.54463431422801
3098 1.54658854979252
3099 1.55212750973875
3100 1.55440640464841
3101 1.55439528475551
3102 1.55225213265681
3103 1.55073178286136
3104 1.54984107809394
3105 1.55035491001809
3106 1.55222127661924
3107 1.55345426703592
3108 1.55452241695155
3109 1.55551419165668
3110 1.55465200395653
3111 1.55359208282895
3112 1.55328697078444
3113 1.55602899200789
3114 1.55992623689657
3115 1.56331188923177
3116 1.56455184059879
3117 1.56384493284152
3118 1.56227220134342
3119 1.56140683678976
3120 1.56216138673704
3121 1.56390644935656
3122 1.56555493617653
3123 1.56647711623941
3124 1.56638275960651
3125 1.56646740218563
3126 1.56517922223385
3127 1.56138217400455
3128 1.55667604234442
3129 1.55289315533082
3130 1.55675088738188
3131 1.56082001607777
3132 1.56589389422439
3133 1.56847056144149
3134 1.56673697537733
3135 1.5647474181981
3136 1.56365619760825
3137 1.56421189807607
3138 1.56862474129831
3139 1.57185353185043
3140 1.56972262409695
3141 1.56546763507272
3142 1.55866974107878
3143 1.55378629996029
3144 1.55285741822656
3145 1.55452867629089
3146 1.55894330084602
3147 1.56374840769015
3148 1.5665654195108
3149 1.56591812294635
3150 1.56111301596535
3151 1.55589353297451
3152 1.5518977384714
3153 1.55036572112279
3154 1.55130399579814
3155 1.55882741266349
3156 1.56449904127412
3157 1.56386963646796
3158 1.55896195365958
3159 1.55818755153321
3160 1.55886572890823
3161 1.56220722131065
3162 1.56405074765806
3163 1.56457741221707
3164 1.56496574782811
3165 1.56563587857934
3166 1.56483071526474
3167 1.56157519472543
3168 1.55503448734637
3169 1.55116121111508
3170 1.55209560654591
3171 1.55524620424438
3172 1.55909285053072
3173 1.56123435923481
3174 1.56240270405931
3175 1.56188477576108
3176 1.56000266618822
3177 1.55741545280074
3178 1.55553968196896
3179 1.55601954579535
3180 1.55721969012109
3181 1.55791546230826
3182 1.5592439408196
3183 1.55834702828701
3184 1.55768126123955
3185 1.5584061528351
3186 1.55939512399827
3187 1.56194704151574
3188 1.56400131455585
3189 1.5653448155191
3190 1.56434390601622
3191 1.56339807893681
3192 1.56230638697922
3193 1.56268165348477
3194 1.56311554386064
3195 1.56319957506535
3196 1.56333997524741
3197 1.56328468998643
3198 1.56455560923735
3199 1.56555387603891
3200 1.56595567299539
3201 1.56589915224976
3202 1.56505532773908
3203 1.56348519906065
3204 1.56118712520758
3205 1.55874178871009
3206 1.55990345830688
3207 1.559907896151
3208 1.55893307200036
3209 1.55952557585387
3210 1.5604290626665
3211 1.55999678030459
3212 1.56016354424748
3213 1.56227871290855
3214 1.56314268733368
3215 1.56261426898385
3216 1.56092969737761
3217 1.55984722157471
3218 1.56060959753327
3219 1.56190259115094
3220 1.56376510121576
3221 1.56774434140099
3222 1.56881736505004
3223 1.56933348541133
3224 1.56799092538636
3225 1.565430945102
3226 1.5615816526284
3227 1.55820390031644
3228 1.55786253828281
3229 1.55938679445029
3230 1.5638303465701
3231 1.5686889063257
3232 1.57139300450968
3233 1.57010374672321
3234 1.56701953450247
3235 1.56556280421757
3236 1.56278388671583
3237 1.56167718379134
3238 1.56084552264201
3239 1.56089163802281
3240 1.55993193994604
3241 1.55805216902789
3242 1.55551927733842
3243 1.55474415029572
3244 1.55477014931005
3245 1.55489103114117
3246 1.55515620575786
3247 1.555218512425
3248 1.55598984286873
3249 1.55602747699505
3250 1.55936355436696
3251 1.56160202421987
3252 1.56334376172189
3253 1.56347725780929
3254 1.56165153614899
3255 1.55740315876932
3256 1.55297538779681
3257 1.54972892007335
3258 1.55094397753195
3259 1.55451593765598
3260 1.5589557305421
3261 1.56175786831889
3262 1.56057323467023
3263 1.55805989610789
3264 1.55892475085781
3265 1.56128835459869
3266 1.56331423369243
3267 1.56512670780537
3268 1.56641765372912
3269 1.56565716270894
3270 1.56515146802954
3271 1.56261515930288
3272 1.56034754231897
3273 1.5609161173681
3274 1.56110558015597
3275 1.56078602585152
3276 1.55947453188393
3277 1.558984991199
3278 1.55729039429007
3279 1.55622735114414
3280 1.5557811549492
3281 1.55798550408546
3282 1.55953090216375
3283 1.55644615800976
3284 1.5540255836655
3285 1.54680190748357
3286 1.54357334587868
3287 1.54269022706012
3288 1.54606908744958
3289 1.55345184399447
3290 1.56132562291423
3291 1.56468733712066
3292 1.56641836326832
3293 1.56589319251642
3294 1.56420464062434
3295 1.56288732708895
3296 1.56507907147782
3297 1.56756049345452
3298 1.56728995482221
3299 1.56439754215028
3300 1.56024125415662
3301 1.55648785910882
3302 1.55579220232743
3303 1.55807869820408
3304 1.5582205040551
3305 1.55955874651308
3306 1.56364407363545
3307 1.56913137893377
3308 1.57020660332596
3309 1.56820352801582
3310 1.56297671241351
3311 1.5613773787922
3312 1.56129604837428
3313 1.56245322542863
3314 1.56583850758504
3315 1.56732376143641
3316 1.5666958731908
3317 1.56257567401479
3318 1.55455952848496
3319 1.54631325420173
3320 1.54341082635577
3321 1.5484065383713
3322 1.55400756642053
3323 1.56147416673456
3324 1.56554834885854
3325 1.56666081418667
3326 1.56434912137904
3327 1.55999095389722
3328 1.55462255517143
3329 1.55067485830318
3330 1.54997854042768
3331 1.55268027467689
3332 1.5582315285677
3333 1.56172164056506
3334 1.56316106380991
3335 1.56047537552967
3336 1.55528103998163
3337 1.55112904356585
3338 1.54691487848714
3339 1.54741035573286
3340 1.55273158771717
3341 1.55758292054795
3342 1.56215590930094
3343 1.56595042462021
3344 1.56766577536913
3345 1.56566279756232
3346 1.56138251622587
3347 1.55597329578557
3348 1.55392425679827
3349 1.55410232794324
3350 1.55862339752922
3351 1.56358991839966
3352 1.56594625686591
3353 1.56713822853544
3354 1.56641355741471
3355 1.56656511452144
3356 1.56697987080456
3357 1.56832775675607
3358 1.56919199868072
3359 1.56958822783502
3360 1.5687009471658
3361 1.56824295496773
3362 1.56850002140556
3363 1.56898774445734
3364 1.56901837338431
3365 1.56920573253718
3366 1.56881969363055
3367 1.56888254804387
3368 1.56884936901661
3369 1.56771060711701
3370 1.56677634110133
3371 1.56493015406406
3372 1.5636622045402
3373 1.56246659731857
3374 1.56379467243587
3375 1.56892524250772
3376 1.57150932907322
3377 1.57095236371015
3378 1.56906476304608
3379 1.56681398677931
3380 1.56327996266904
3381 1.56459407028853
3382 1.56875195142541
3383 1.57127565197234
3384 1.57181466137734
3385 1.57116783634327
3386 1.57101624565498
3387 1.5705355117313
3388 1.56982296881165
3389 1.56940918449158
3390 1.56878215450614
3391 1.56758281650028
3392 1.56689068325591
3393 1.56640015822988
3394 1.56690309963759
3395 1.56810814957009
3396 1.56890791573964
3397 1.56939234355357
3398 1.56912633000578
3399 1.56804151257418
3400 1.56508512494174
3401 1.56128365432564
3402 1.56224129449175
3403 1.5654704649239
3404 1.56530971079192
3405 1.565064958906
3406 1.56520764265996
3407 1.56549779151908
3408 1.56565448332166
3409 1.56600588349631
3410 1.56591653767498
3411 1.5659417736843
3412 1.56623653802549
3413 1.56681578716036
3414 1.56720077079621
3415 1.56738676206799
3416 1.56709791499187
3417 1.56597781934057
3418 1.56417580634995
3419 1.5600898951904
3420 1.55400473025563
3421 1.54902843021371
3422 1.54782965814273
3423 1.55044230218033
3424 1.55417910921777
3425 1.55967255032206
3426 1.56286563889571
3427 1.56225669762949
3428 1.55946945821481
3429 1.5560240513164
3430 1.55303486471463
3431 1.55245936853662
3432 1.553352798586
3433 1.55496970540277
3434 1.55565048407505
3435 1.55542885137313
3436 1.55663848848093
3437 1.55708592828919
3438 1.55886125713623
3439 1.5596153890625
3440 1.56057081285986
3441 1.56213048007573
3442 1.56230421130705
3443 1.56054463687552
3444 1.55957953154435
3445 1.55912549611446
3446 1.55957343632878
3447 1.5624795966535
3448 1.56388497604017
3449 1.56377063226515
3450 1.56228004747266
3451 1.56148996883684
3452 1.56137557896913
3453 1.56038914624093
3454 1.56148967003076
3455 1.56266751950789
3456 1.56334614931912
3457 1.56502925780187
3458 1.56664082117079
3459 1.56736224455403
3460 1.56741156706251
3461 1.5666936278338
3462 1.56601732339327
3463 1.56578045233578
3464 1.56580135603164
3465 1.56672646212437
3466 1.56823906783355
3467 1.56852853068965
3468 1.56728394322961
3469 1.56584548260517
3470 1.56625538265205
3471 1.56793821631369
3472 1.56939866194642
3473 1.5707099680238
3474 1.57130075624036
3475 1.57156828311691
3476 1.57025425533711
3477 1.56749237239816
3478 1.56587775622335
3479 1.56543434044136
3480 1.56547590543913
3481 1.5679049158034
3482 1.56943836292904
3483 1.56905106629875
3484 1.56747960576705
3485 1.56456536714841
3486 1.56179478473053
3487 1.56102611596277
3488 1.56130828632587
3489 1.56544077701028
3490 1.56758765834938
3491 1.56794731084327
3492 1.56901039564372
3493 1.57001073298402
3494 1.5703773657153
3495 1.56977461240411
3496 1.56905114160302
3497 1.56614846679281
3498 1.5618304413524
3499 1.55661201632218
3500 1.55135376984727
3501 1.55182283336592
3502 1.55324742090389
3503 1.55778125376014
3504 1.56385338491224
3505 1.56710949696564
3506 1.56922071589222
3507 1.57045704107625
3508 1.57031854901966
3509 1.5700387418626
3510 1.57128189020997
3511 1.572244292411
3512 1.57389673880069
3513 1.57473930934913
3514 1.57483622891015
3515 1.57571161825028
3516 1.57653732522637
3517 1.57583041027216
3518 1.57425600495589
3519 1.57206232898381
3520 1.57026584012817
3521 1.56910613691533
3522 1.56614057265561
3523 1.56457732072329
3524 1.5655975386579
3525 1.56491920230318
3526 1.5680921773087
3527 1.56990308191947
3528 1.57059727957795
3529 1.56819685519143
3530 1.56469827419105
3531 1.56155634851347
3532 1.55705894406736
3533 1.55678040317189
3534 1.55901583868033
3535 1.56552317352688
3536 1.56982550628378
3537 1.56895000199095
3538 1.564931337006
3539 1.5585736644278
3540 1.55219541306417
3541 1.54721168398449
3542 1.54646752070367
3543 1.55315776360234
3544 1.56235062403259
3545 1.56786222037401
3546 1.57055830428873
3547 1.57121512595654
3548 1.56978640772092
3549 1.56625886314374
3550 1.56256632659092
3551 1.55892880347516
3552 1.55813633592329
3553 1.55790879106879
3554 1.55833207323814
3555 1.55975778836416
3556 1.56311026164111
3557 1.56360861379356
3558 1.5614219220935
3559 1.5576660348931
3560 1.55596754999332
3561 1.55557524657078
3562 1.55381220248189
3563 1.55428450871921
3564 1.55248166199628
3565 1.55323189161709
3566 1.55611129980521
3567 1.55815636469467
3568 1.55865583130541
3569 1.55896667639616
3570 1.5598742503545
3571 1.56028657186179
3572 1.56021306545453
3573 1.56000646837113
3574 1.56013586897132
3575 1.56220549309818
3576 1.56503113021021
3577 1.56621503353473
3578 1.56681946907135
3579 1.56672376789727
3580 1.56605577447146
3581 1.56456709040307
3582 1.56621979320026
3583 1.56735571504579
3584 1.56826048191563
3585 1.56834544488464
3586 1.56883463629404
3587 1.56957689359951
3588 1.56924914951534
3589 1.56878670905239
3590 1.5680233823691
3591 1.56748742798828
3592 1.56671348137363
3593 1.56571243975537
3594 1.56509063747373
3595 1.56569738135329
3596 1.56506513579818
3597 1.56299914292626
3598 1.55969158675019
3599 1.55495740473924
3600 1.55059529109167
3601 1.54758573912719
3602 1.54688264778996
3603 1.54772060786443
3604 1.5499885232134
3605 1.55253206761472
3606 1.55367957385585
3607 1.55251254642377
3608 1.55191587840624
3609 1.55350562225281
3610 1.55534441732897
3611 1.55727599060404
3612 1.55836357087114
3613 1.55718086853363
3614 1.55618894005502
3615 1.55633687266347
3616 1.55825937983803
3617 1.56112506526668
3618 1.56450121408504
3619 1.56719291494552
3620 1.56813132606585
3621 1.56844972771657
3622 1.56821327402967
3623 1.57110947975387
3624 1.57411946074142
3625 1.57503725939382
3626 1.57431575067211
3627 1.57322264243521
3628 1.57237896738873
3629 1.57163029584941
3630 1.56988879737571
3631 1.56622297111541
3632 1.56526530533686
3633 1.56408400639655
3634 1.5634589291872
3635 1.56482151355491
3636 1.56597596159216
3637 1.56666854948667
3638 1.56730048177685
3639 1.56953834855632
3640 1.57147856045528
3641 1.57149011222602
3642 1.57087893282703
3643 1.57020805766959
3644 1.57003985866459
3645 1.56943729380832
3646 1.56915282020184
3647 1.56913961551575
3648 1.56770062354328
3649 1.56553150554881
3650 1.56410212888516
3651 1.5625914363176
3652 1.56236465923247
3653 1.56275947255447
3654 1.56344109070357
3655 1.56296853672182
3656 1.56546708888155
3657 1.56762303167035
3658 1.57001641209666
3659 1.57181931821047
3660 1.57178661496277
3661 1.56956382964233
3662 1.56702545663453
3663 1.56886870031799
3664 1.57172890303391
3665 1.5713972763833
3666 1.56714766607974
3667 1.56256374662385
3668 1.55787552937332
3669 1.55427051498422
3670 1.55226802629334
3671 1.55396713912709
3672 1.55873323203785
3673 1.56325453014333
3674 1.56340547773256
3675 1.56015494649024
3676 1.55865319970933
3677 1.55871083650663
3678 1.56233680828158
3679 1.56740253267172
3680 1.57098595394747
3681 1.57112306033465
3682 1.56743417278047
3683 1.56227491142818
3684 1.55845949945748
3685 1.55683784830435
3686 1.55542864646722
3687 1.55745237033891
3688 1.56212563795824
3689 1.56580532138952
3690 1.56737467386295
3691 1.56604066058434
3692 1.5627769616353
3693 1.56017118055082
3694 1.55841908820987
3695 1.55942281839409
3696 1.56210270140104
3697 1.56229881998739
3698 1.55780643661582
3699 1.55307149871292
3700 1.55214846049833
3701 1.55231315059498
3702 1.55474312739677
3703 1.55956945558641
3704 1.56157562364189
3705 1.56176313116763
3706 1.56140152827672
3707 1.56141711663756
3708 1.56211983949362
3709 1.56582812317875
3710 1.56738298241952
3711 1.56862367302854
3712 1.56817042780622
3713 1.56633041254089
3714 1.56329793029163
3715 1.56142789591979
3716 1.56160392662746
3717 1.56425950069899
3718 1.56871480775923
3719 1.57115846829107
3720 1.57064244530025
3721 1.56712591775791
3722 1.561822127236
3723 1.55915313620635
3724 1.55655336943398
3725 1.55688639130355
3726 1.55899940575987
3727 1.56125199089021
3728 1.56369908671589
3729 1.56468903930585
3730 1.56495084115978
3731 1.56373525694619
3732 1.56150282212199
3733 1.55750684750962
3734 1.55541672807981
3735 1.5564362621907
3736 1.56062189341581
3737 1.56570885813983
3738 1.56987449434741
3739 1.57114579405084
3740 1.56941326223134
3741 1.56655428656038
3742 1.56573444487494
3743 1.56536316116614
3744 1.56685509583802
3745 1.56946498460523
3746 1.57054608309351
3747 1.57141567157431
3748 1.57102299300282
3749 1.57042822672736
3750 1.56955541848723
3751 1.56944506780207
3752 1.56887938802463
3753 1.56793032828417
3754 1.56660217061102
3755 1.56554091767783
3756 1.56464368726377
3757 1.56473499839747
3758 1.56509736474007
3759 1.56571244457015
3760 1.56618281017052
3761 1.56572326997899
3762 1.56581295927817
3763 1.56630542458305
3764 1.56690461999135
3765 1.56774839665393
3766 1.56828774911601
3767 1.56825372217292
3768 1.56829740538866
3769 1.56866774334694
3770 1.57040392389237
3771 1.57104943245053
3772 1.5702692351068
3773 1.5679014864953
3774 1.56417222619874
3775 1.56321254108085
3776 1.56392661107722
3777 1.56520429074406
3778 1.56521972450004
3779 1.56432524537415
3780 1.56247851934892
3781 1.55964323498724
3782 1.55658337759923
3783 1.55312036151592
3784 1.54906435843607
3785 1.54571584864511
3786 1.54693593699144
3787 1.55080286364745
3788 1.55460853825379
3789 1.55741558892308
3790 1.55785038766336
3791 1.55684436116818
3792 1.55470548660819
3793 1.55386571635858
3794 1.55561765576993
3795 1.55740557553148
3796 1.55976693423042
3797 1.56255981990147
3798 1.56130576357548
3799 1.55826409089171
3800 1.55752541919235
3801 1.55624709269775
3802 1.55756856221595
3803 1.5607732491417
3804 1.56430532050221
3805 1.56767734781238
3806 1.56908636277845
3807 1.5686533410599
3808 1.56731592998953
3809 1.56550630894131
3810 1.56186321255902
3811 1.55669653532638
3812 1.55048547998112
3813 1.5448828817861
3814 1.54486186102426
3815 1.54529578085309
3816 1.5528657928512
3817 1.55827372452381
3818 1.56179511348944
3819 1.5613208464107
3820 1.55883578095976
3821 1.55752706726609
3822 1.55702161371981
3823 1.55864261223453
3824 1.56140825179457
3825 1.56311080103506
3826 1.56568475832665
3827 1.56382920943292
3828 1.56166951768573
3829 1.56062421442513
3830 1.55965499419996
3831 1.55734830672274
3832 1.55632493185498
3833 1.55586428736777
3834 1.55975161579577
3835 1.56250619304517
3836 1.56292373549736
3837 1.56021278179186
3838 1.55502205472803
3839 1.55061855005293
3840 1.54877117561998
3841 1.5503961112665
3842 1.55595884574444
3843 1.56191230083138
3844 1.56614303332953
3845 1.56782356055028
3846 1.56762132655478
3847 1.56537727804741
3848 1.56300918575579
3849 1.56103482010186
3850 1.56082851831072
3851 1.56318392258184
3852 1.56607012317601
3853 1.5677397216313
3854 1.56873639693771
3855 1.56857328525117
3856 1.56708938836704
3857 1.56519401151364
3858 1.56243540439096
3859 1.55977560993019
3860 1.55924799351983
3861 1.56308091776183
3862 1.56751763201401
3863 1.57081243803101
3864 1.57102832750115
3865 1.56797362622547
3866 1.56266493232397
3867 1.55753386139242
3868 1.55695454456247
3869 1.56042096147953
3870 1.56276254542196
3871 1.5662506309812
3872 1.56753382582334
3873 1.56717448099378
3874 1.56636059469643
3875 1.56594203650678
3876 1.56509317300602
3877 1.5637215736902
3878 1.56231433010837
3879 1.56270959770102
3880 1.56309719044393
3881 1.56408902136583
3882 1.56414814297882
3883 1.56413715356626
3884 1.56475041978881
3885 1.56572468148035
3886 1.56618737242536
3887 1.56691709966167
3888 1.56772289393194
3889 1.56907179948773
3890 1.56958185828533
3891 1.57012756637397
3892 1.57067001285026
3893 1.57061047612892
3894 1.57004557477762
3895 1.568601856886
3896 1.56635290081719
3897 1.56438866318474
3898 1.56440894719602
3899 1.56660291770124
3900 1.56904727410551
3901 1.57039734993439
3902 1.5708134172047
3903 1.57082148422259
3904 1.57013086640727
3905 1.56972616936097
3906 1.57001176893308
3907 1.57112498821314
3908 1.57173759768072
3909 1.57193674006478
3910 1.57245717988397
3911 1.57177565933473
3912 1.57041265316999
3913 1.5688359146929
3914 1.56849080659004
3915 1.56975725489855
3916 1.5686386044718
3917 1.56272001504162
3918 1.55591651073852
3919 1.55311632704024
3920 1.55449914430854
3921 1.55794844560069
3922 1.55996629084843
3923 1.56079313869158
3924 1.56024076692622
3925 1.55555380203405
3926 1.54757470539992
3927 1.54088186433807
3928 1.53919941770801
3929 1.54067910996783
3930 1.54545679964601
3931 1.54908158818889
3932 1.55150202613525
3933 1.55061786444644
3934 1.54832558797363
3935 1.54716927204354
3936 1.54608258207434
3937 1.54633167556541
3938 1.54886485128764
3939 1.55029926958992
3940 1.55048097963019
3941 1.54910963759484
3942 1.54762069847415
3943 1.54516767882517
3944 1.54119252305764
3945 1.53803046681086
3946 1.53996283021942
3947 1.54388819134549
3948 1.55077436954551
3949 1.5591141559527
3950 1.56490895048505
3951 1.5656216231322
3952 1.56321193703607
3953 1.56044857661282
3954 1.56123482667804
3955 1.56507617414512
3956 1.56702137636487
3957 1.56676963562563
3958 1.56651169864189
3959 1.56683562598519
3960 1.56793499114097
3961 1.56857995365436
3962 1.56933861758455
3963 1.5699086413703
3964 1.57036647984493
3965 1.57066770324031
3966 1.56996817946552
3967 1.56877254464591
3968 1.567930144007
3969 1.56690327611234
3970 1.56713755632954
3971 1.56810503405092
3972 1.56957854402345
3973 1.57068974291602
3974 1.57094545886607
3975 1.57119833359159
3976 1.57088115781918
3977 1.57054332470837
3978 1.57042584901981
3979 1.5705273977852
3980 1.5692128600294
3981 1.56790063346547
3982 1.56660790025555
3983 1.56561178592918
3984 1.56505757986461
3985 1.56729690380069
3986 1.57208908176495
3987 1.57519818349332
3988 1.57578469639994
3989 1.57355255890918
3990 1.56832195698989
3991 1.56414361379528
3992 1.56120947492704
3993 1.56019616064881
3994 1.56211245339322
3995 1.56800976493962
3996 1.57280828038431
3997 1.57636353772082
3998 1.57798641037644
3999 1.57512078796721
4000 1.56695701678708
4001 1.55769171084684
4002 1.55406508822921
4003 1.55566138858302
4004 1.55893635749598
4005 1.56300512556094
4006 1.56476036075264
4007 1.56473412449248
4008 1.56199592667204
4009 1.55852100413839
4010 1.55723224162597
4011 1.55708683929684
4012 1.55656526723714
4013 1.55700890252065
4014 1.55626382469998
4015 1.55563380339181
4016 1.5575297620743
4017 1.55888099177912
4018 1.56007314874603
4019 1.56190068231245
4020 1.56420918622658
4021 1.56561551978263
4022 1.5670430500989
4023 1.56873200540032
4024 1.57049804345716
4025 1.57162059508267
4026 1.57235072336874
4027 1.57289896604913
4028 1.57313207614113
4029 1.57399177860569
4030 1.57436141394234
4031 1.57404477199038
4032 1.57384300853327
4033 1.57344089846112
4034 1.57370595965193
4035 1.57478568263397
4036 1.57570651531443
4037 1.57442873761895
4038 1.57213524532544
4039 1.57026157901372
4040 1.56909036272665
4041 1.56860194484173
4042 1.56771428185257
4043 1.56717620738759
4044 1.56727414406287
4045 1.56804352991192
4046 1.56911876600536
4047 1.57015893365328
4048 1.56925074670722
4049 1.56849969585407
4050 1.56689794852088
4051 1.56575307406168
4052 1.56612806430454
4053 1.56627607855826
4054 1.5664735834008
4055 1.56777576696333
4056 1.56908111304919
4057 1.5693833189052
4058 1.56975344250949
4059 1.56980355957591
4060 1.57021403684216
4061 1.57141253879489
4062 1.57235163428986
4063 1.57273319305039
4064 1.57216526381307
4065 1.56955892754022
4066 1.56835271783928
4067 1.56755428418564
4068 1.57050753670228
4069 1.57195642439512
4070 1.57204666426099
4071 1.57047778369696
4072 1.56833698321727
4073 1.56536480452809
4074 1.56302505221994
4075 1.56478820534003
4076 1.56844972409684
4077 1.57233085316379
4078 1.57328412032394
4079 1.57008186112458
4080 1.56404855501356
4081 1.55664682686263
4082 1.54955485429502
4083 1.54379464689881
4084 1.54691491501337
4085 1.55144230321917
4086 1.56296194306802
4087 1.57086736539311
4088 1.57470575573879
4089 1.57480488475278
4090 1.57231112914556
4091 1.56950326205221
4092 1.56888527655668
4093 1.56784761787813
4094 1.56922002013709
4095 1.57300477114291
4096 1.57458879791038
4097 1.57438188020965
4098 1.57288306467842
4099 1.56753167991555
4100 1.56299698083535
4101 1.55862551154078
4102 1.55891164414985
4103 1.56253151948559
4104 1.56554192147601
4105 1.56778582947022
4106 1.56671321651864
4107 1.56425344729184
4108 1.56223798783375
4109 1.56067733089367
4110 1.55963597503984
4111 1.55710162426227
4112 1.55606984455485
4113 1.55860264660867
4114 1.56190719806906
4115 1.56351228645302
4116 1.56321526832647
4117 1.5595810194497
4118 1.5547318036485
4119 1.54934766042179
4120 1.5482543056378
4121 1.55157091621911
4122 1.55806383990047
4123 1.56336081359575
4124 1.56584277336128
4125 1.56638187394483
4126 1.5676928215024
4127 1.56877299728648
4128 1.56893677453036
4129 1.56856899789966
4130 1.56867296737844
4131 1.56869333950529
4132 1.56934780565425
4133 1.57062046587051
4134 1.57046731904142
4135 1.57017164217366
4136 1.5690952566418
4137 1.56899895812909
4138 1.5716358334484
4139 1.57323631881936
4140 1.57460917153249
4141 1.57542001014141
4142 1.57509146824423
4143 1.57371385341177
4144 1.57290071767516
4145 1.57290861724508
4146 1.57073404264131
4147 1.56819522509368
4148 1.56463496833816
4149 1.56202271849653
4150 1.55975828604229
4151 1.56226785149707
4152 1.56466535309566
4153 1.56503689877464
4154 1.56445855738724
4155 1.56399400478375
4156 1.56349926296767
4157 1.56264709316676
4158 1.56263705497232
4159 1.56489699971739
4160 1.56753357578244
4161 1.57099570487146
4162 1.57282570050211
4163 1.57269393921803
4164 1.56947654860055
4165 1.56321585441552
4166 1.55451336361005
4167 1.55194479936634
4168 1.55489626640866
4169 1.55929416636338
4170 1.56500957462643
4171 1.5689480317237
4172 1.57015888400073
4173 1.56866665225398
4174 1.56604434806564
4175 1.5629476835262
4176 1.56169689169732
4177 1.56083562188256
4178 1.55962447718102
4179 1.55679192148918
4180 1.55196547109099
4181 1.55294419260691
4182 1.55102573306279
4183 1.54932891605787
4184 1.55177734102808
4185 1.55423792317651
4186 1.55872740637307
4187 1.56091779054368
4188 1.56115541950627
4189 1.55911644429708
4190 1.55941360492544
4191 1.56352714486423
4192 1.56648153580984
4193 1.56793419641515
4194 1.56913469065943
4195 1.56762592631297
4196 1.56464266455221
4197 1.5618156911459
4198 1.56152497249918
4199 1.56340488924204
4200 1.56536982636005
4201 1.56774541838163
4202 1.57082422621604
4203 1.57338432512098
4204 1.57414869377163
4205 1.57384272347027
4206 1.57378795343669
4207 1.57353621890984
4208 1.57344576908942
4209 1.57304499079622
4210 1.5732805900525
4211 1.57258811913802
4212 1.57117828530245
4213 1.57070205613009
4214 1.5718476845439
4215 1.57116878487206
4216 1.57015657012762
4217 1.56919685823233
4218 1.56967526480198
4219 1.57067670035249
4220 1.57012027496227
4221 1.56996499682908
4222 1.56965469695916
4223 1.56881576621313
4224 1.56801501127687
4225 1.5659485055158
4226 1.56423476354684
4227 1.56331389615645
4228 1.56291873638662
4229 1.56332062438814
4230 1.56282419190856
4231 1.56299780175421
4232 1.56442753220553
4233 1.56567858404994
4234 1.56620800242759
4235 1.56663093143973
4236 1.56637746855507
4237 1.56531891190723
4238 1.56531840031422
4239 1.56694585828763
4240 1.56811227928962
4241 1.56942138262074
4242 1.57021295162518
4243 1.57151253275707
4244 1.57265765747216
4245 1.57260762236949
4246 1.5717100739981
4247 1.57131794585507
4248 1.5712148108238
4249 1.57061141678042
4250 1.57091723012518
4251 1.57051024182563
4252 1.57277728959329
4253 1.57462056949621
4254 1.57518541691649
4255 1.57450338047896
4256 1.57324122435321
4257 1.57235722877579
4258 1.5714372672898
4259 1.56818831925558
4260 1.56461502607063
4261 1.56163180416223
4262 1.55912345598243
4263 1.55800874993561
4264 1.55863281455852
4265 1.55822721769215
4266 1.55834929832933
4267 1.56051517483182
4268 1.56284171528525
4269 1.56370543208255
4270 1.56415839472867
4271 1.56344471702514
4272 1.56262165419183
4273 1.56222847049086
4274 1.5654696259457
4275 1.56837227549564
4276 1.57088405526213
4277 1.5726487195702
4278 1.57386306607805
4279 1.57478985624648
4280 1.5749070285545
4281 1.57545096541416
4282 1.57624384083682
4283 1.57424764301013
4284 1.56982725810654
4285 1.56589485963003
4286 1.56432855842621
4287 1.56791568301192
4288 1.57056239940345
4289 1.57421642208717
4290 1.57608555492209
4291 1.57599848441236
4292 1.57506401418129
4293 1.57402128378754
4294 1.57280176758083
4295 1.57145666310688
4296 1.5698845248798
4297 1.56687514094196
4298 1.56465709749574
4299 1.56323985582278
4300 1.56203365522083
4301 1.56184716476004
4302 1.56259059471646
4303 1.5650293909273
4304 1.56639906371492
4305 1.56703754932232
4306 1.56679253437612
4307 1.56591308752496
4308 1.56665823189984
4309 1.56621194222122
4310 1.56860742882361
4311 1.57123664459085
4312 1.57245694119507
4313 1.5744712041669
4314 1.57589679748147
4315 1.57572511082354
4316 1.57362684842213
4317 1.5705040148784
4318 1.56741889099395
4319 1.56478927523573
4320 1.56433723084017
4321 1.56442175392524
4322 1.56597486246013
4323 1.56630786712191
4324 1.56696322032427
4325 1.5667817334894
4326 1.56728694932309
4327 1.56728014044282
4328 1.5659877797402
4329 1.56658062084338
4330 1.56629115106865
4331 1.56639566255057
4332 1.56581807099433
4333 1.56439481461251
4334 1.56099981123236
4335 1.55687173960591
4336 1.55122313412139
4337 1.54955496373866
4338 1.55316239144695
4339 1.55796333063347
4340 1.56830642355703
4341 1.57278900767013
4342 1.57370525203705
4343 1.57185241192643
4344 1.56982454559802
4345 1.56787297307828
4346 1.56823474029346
4347 1.56788196899575
4348 1.57022667993551
4349 1.57122423930289
4350 1.57064279512247
4351 1.56698585299754
4352 1.56229057149183
4353 1.55822436520667
4354 1.55887374008643
4355 1.5611131564855
4356 1.56409406649397
4357 1.56687972397457
4358 1.566745036009
4359 1.56521567915578
4360 1.56327940752323
4361 1.56333808840741
4362 1.56643979959088
4363 1.56785354354875
4364 1.56596809056441
4365 1.56289580135113
4366 1.56042770512981
4367 1.55974656973589
4368 1.56239292829307
4369 1.56580728779271
4370 1.57230896249779
4371 1.57578037790475
4372 1.57628643723121
4373 1.57387251511892
4374 1.56974531357922
4375 1.56715901855171
4376 1.56864276502863
4377 1.57192231907734
4378 1.57228247297288
4379 1.57209926272061
4380 1.57237076843676
4381 1.57183467634257
4382 1.57099100808252
4383 1.5699654741902
4384 1.56789178940884
4385 1.56542766402551
4386 1.56375757574545
4387 1.5621232162538
4388 1.56254934531346
4389 1.56342255829985
4390 1.56365565794515
4391 1.56385371408027
4392 1.56099864907129
4393 1.55726061526508
4394 1.55699501656683
4395 1.56072371872701
4396 1.56266900951333
4397 1.56317113456351
4398 1.56660340003634
4399 1.56946899360494
4400 1.57050117742374
4401 1.57129671864814
4402 1.57123671262832
4403 1.57074060101664
4404 1.57042896853381
4405 1.56922767757325
4406 1.56849479477693
4407 1.56810192120872
4408 1.56745001981469
4409 1.56816739414796
4410 1.56761037825189
4411 1.56648254295949
4412 1.56477848224549
4413 1.56334762860815
4414 1.56224859901869
4415 1.56073900807323
4416 1.56153024232914
4417 1.56466787419134
4418 1.56833556785939
4419 1.57061941501759
4420 1.57160094708658
4421 1.57281240269326
4422 1.57363765048295
4423 1.57384888944633
4424 1.57341949049057
4425 1.57319459069276
4426 1.574126909437
4427 1.57470753045559
4428 1.57318352691227
4429 1.56972658715015
4430 1.56536610620447
4431 1.56350445663227
4432 1.5646054797862
4433 1.56826972525195
4434 1.57166521303081
4435 1.5736027211645
4436 1.57234494049379
4437 1.56879681928559
4438 1.56305130673207
4439 1.55834416813454
4440 1.56019535842472
4441 1.56514347028683
4442 1.56938596625397
4443 1.57099667493607
4444 1.57009496775444
4445 1.56683145502723
4446 1.56013278638271
4447 1.55559739949395
4448 1.55252644099727
4449 1.55276625048468
4450 1.55278996704671
4451 1.55372704676632
4452 1.55866644048129
4453 1.56336996261115
4454 1.56571009380665
4455 1.56332508160447
4456 1.56089777507276
4457 1.56042037697673
4458 1.56188245800012
4459 1.56386822401474
4460 1.5676220534786
4461 1.56992685927925
4462 1.57063072185462
4463 1.57063209363866
4464 1.56900819848502
4465 1.56878593181119
4466 1.56770746871112
4467 1.56724216381588
4468 1.56955401121026
4469 1.57259279842674
4470 1.57472575834343
4471 1.57501449509054
4472 1.57493071229221
4473 1.57511404357278
4474 1.57525179575383
4475 1.57519615217516
4476 1.5747882847321
4477 1.57491571799422
4478 1.57499686172059
4479 1.57409248911389
4480 1.57303286821916
4481 1.57171955715744
4482 1.56965227085346
4483 1.56915506225815
4484 1.56846687065393
4485 1.57046032692529
4486 1.57289478980996
4487 1.57351948233303
4488 1.56946803769513
4489 1.56486755603189
4490 1.56393226593124
4491 1.56499521995398
4492 1.57087717365945
4493 1.57328869392849
4494 1.57138757593534
4495 1.5687330351523
4496 1.56553390942846
4497 1.56296367887246
4498 1.56450496995195
4499 1.56844563075232
4500 1.57252366843153
4501 1.57559531370184
4502 1.57706559432528
4503 1.57592066605448
4504 1.57564190609904
4505 1.5764454322449
4506 1.57693757755876
4507 1.57834009537872
4508 1.57821905214438
4509 1.57586765121513
4510 1.57378229148162
4511 1.57261266183913
4512 1.57334131916991
4513 1.57389179514452
4514 1.57463951527887
4515 1.57468809317904
4516 1.57354946323883
4517 1.57172039552913
4518 1.57048767989438
4519 1.56808734517954
4520 1.56645629627001
4521 1.56655961460558
4522 1.56638360405044
4523 1.56851635395014
4524 1.57214416482918
4525 1.57444767940444
4526 1.57600208407318
4527 1.57650319822484
4528 1.57526102429353
4529 1.57344570694693
4530 1.57192243266501
4531 1.56968758351861
4532 1.57129004553835
4533 1.57242881751971
4534 1.5725267410685
4535 1.57277625307283
4536 1.57241962139533
4537 1.57162155511659
4538 1.57115134088403
4539 1.57120253560731
4540 1.5703075088429
4541 1.56892515772595
4542 1.56825291004347
4543 1.56831303878701
4544 1.57018977719014
4545 1.57266583757355
4546 1.57465152830879
4547 1.57452207810545
4548 1.57345555976398
4549 1.57244682567746
4550 1.57271625039901
4551 1.57462292607946
4552 1.57423419917468
4553 1.57432870522356
4554 1.57269657909571
4555 1.56990678556154
4556 1.56685741416342
4557 1.56558305917064
4558 1.56677856653861
4559 1.5688461293072
4560 1.57009567409285
4561 1.5706099796257
4562 1.57032907826121
4563 1.57040082802361
4564 1.56975810812128
4565 1.5665676818948
4566 1.56327449625032
4567 1.56277354984465
4568 1.56404281481187
4569 1.56717025455764
4570 1.56805438276563
4571 1.5676801503008
4572 1.56548914184365
4573 1.56284369214771
4574 1.56154266893345
4575 1.56261588009425
4576 1.56654681133627
4577 1.57073077977212
4578 1.5730948526941
4579 1.5724121592802
4580 1.56940484489878
4581 1.56625601971898
4582 1.56535653189191
4583 1.56702861310377
4584 1.56967779534711
4585 1.57297427069899
4586 1.57292112004256
4587 1.57019692577779
4588 1.56356424263609
4589 1.55707361273115
4590 1.55187954188743
4591 1.55160678332833
4592 1.55446013356887
4593 1.56041231922311
4594 1.566274926631
4595 1.57030382592124
4596 1.57284253236279
4597 1.5725975308111
4598 1.56920344883039
4599 1.56536485563479
4600 1.56335955966939
4601 1.56279366249419
4602 1.56409470822771
4603 1.56482224131685
4604 1.56523482193737
4605 1.5659851324092
4606 1.56632225038795
4607 1.56673308766554
4608 1.56647350171604
4609 1.56644042491416
4610 1.56743404276917
4611 1.56828954470095
4612 1.56815948714484
4613 1.56909632036247
4614 1.56967822028556
4615 1.56891560784574
4616 1.56813795602333
4617 1.56610269403095
4618 1.5673492915745
4619 1.56783972136027
4620 1.56947501444796
4621 1.57164399475248
4622 1.57178141102899
4623 1.57099833055434
4624 1.56893093990255
4625 1.56716357909016
4626 1.56710530415076
4627 1.56888288647732
4628 1.57143460641712
4629 1.57246659442599
4630 1.57397093087056
4631 1.57535502807466
4632 1.57576976279707
4633 1.57551980147175
4634 1.57649219114631
4635 1.57764315591727
4636 1.57798430506137
4637 1.57770493780441
4638 1.57819111507115
4639 1.57821018097704
4640 1.57797502225256
4641 1.57762117492999
4642 1.57759227503694
4643 1.57764683414634
4644 1.57708892483443
4645 1.57566475846454
4646 1.57438404637517
4647 1.57401477760109
4648 1.57379888362717
4649 1.57293213997029
4650 1.57266755269691
4651 1.57261287589606
4652 1.57280413519732
4653 1.57326078570105
4654 1.57355961449812
4655 1.57365270787234
4656 1.57274327740442
4657 1.57123711949491
4658 1.56948926435527
4659 1.56868310115372
4660 1.5678741697058
4661 1.5665060235115
4662 1.56639702216701
4663 1.56702165251674
4664 1.56756481968549
4665 1.5666756581845
4666 1.56554871555178
4667 1.56258813897326
4668 1.55979856660623
4669 1.5626840512944
4670 1.56814798116495
4671 1.5722803997853
4672 1.57271614825049
4673 1.57051139791514
4674 1.56754628783888
4675 1.56589385693692
4676 1.56569538193212
4677 1.56616047434362
4678 1.56635313251366
4679 1.56574453932759
4680 1.56426387763349
4681 1.5632881278513
4682 1.56467645280145
4683 1.56556128463048
4684 1.56525266498405
4685 1.56358104038778
4686 1.56088151250484
4687 1.56107300192855
4688 1.56134777975266
4689 1.56463032166646
4690 1.56837825038289
4691 1.56979381203403
4692 1.57006827381231
4693 1.56850726470077
4694 1.5656179006117
4695 1.56296838846104
4696 1.56251606221053
4697 1.56335965675136
4698 1.56604073050535
4699 1.56728647808546
4700 1.56781770212902
4701 1.56729200357086
4702 1.56742929564812
4703 1.56669547991856
4704 1.56370979605715
4705 1.55907631552339
4706 1.55541310603121
4707 1.55494605429322
4708 1.55750793358865
4709 1.56085215790798
4710 1.56298300321293
4711 1.56581166231592
4712 1.56962265399354
4713 1.57250353198184
4714 1.57385015220884
4715 1.57451023401963
4716 1.57447593104787
4717 1.57398377735377
4718 1.57440296405775
4719 1.57505210303541
4720 1.57480580856092
4721 1.57247295659554
4722 1.57038182034536
4723 1.56823167143335
4724 1.56694960585044
4725 1.56675585608676
4726 1.56711058734441
4727 1.56825860091574
4728 1.57129265539405
4729 1.57295451024467
4730 1.57226775254147
4731 1.56961216352454
4732 1.56841663295071
4733 1.56923490891044
4734 1.57227003637931
4735 1.57545765422775
4736 1.57579941260244
4737 1.57537730522216
4738 1.57359837669118
4739 1.57389028753889
4740 1.57320033921042
4741 1.57237702369674
4742 1.57159779622797
4743 1.5737185426753
4744 1.57337975825982
4745 1.57339524218579
4746 1.57505594084521
4747 1.57579820121735
4748 1.57673237198562
4749 1.57725382242176
4750 1.57634053343578
4751 1.57548040274323
4752 1.57439451075946
4753 1.57369540020622
4754 1.57333577728583
4755 1.57260976979108
4756 1.57082808415179
4757 1.56889397132916
4758 1.56836609698508
4759 1.56934633697284
4760 1.57070173928112
4761 1.57074210279715
4762 1.57081764819121
4763 1.56991828163688
4764 1.56594412155097
4765 1.56160442209845
4766 1.55927541200702
4767 1.5595152370186
4768 1.56045168872603
4769 1.56267482874479
4770 1.56387543879238
4771 1.56533918701216
4772 1.56593026678447
4773 1.56672654506365
4774 1.56577849492882
4775 1.56622210417279
4776 1.56579921733415
4777 1.56501645699127
4778 1.56632831483498
4779 1.56898688815784
4780 1.57164847073555
4781 1.57332299655808
4782 1.57077135193148
4783 1.56347737823427
4784 1.55550779820865
4785 1.55266375858308
4786 1.5564073261545
4787 1.56458715544678
4788 1.57108133694555
4789 1.57406325412005
4790 1.57446677795269
4791 1.57026513553699
4792 1.5638242317038
4793 1.55845336226626
4794 1.55580708967086
4795 1.55962850640834
4796 1.5648746700518
4797 1.5677609255888
4798 1.56908910263201
4799 1.56897917432448
4800 1.56898739504728
4801 1.56930269072837
4802 1.57046302157784
4803 1.57133264087553
4804 1.57146886834783
4805 1.56998894656937
4806 1.56799047441326
4807 1.56629063357142
4808 1.56641954947076
4809 1.56754851054783
4810 1.56882637419887
4811 1.56919432048344
4812 1.56947957505339
4813 1.56852911273196
4814 1.56657179882992
4815 1.5642759465182
4816 1.56192253318981
4817 1.56068971798581
4818 1.55984947890515
4819 1.55901216761716
4820 1.55746840968549
4821 1.55781034805792
4822 1.55912774816858
4823 1.56178863978905
4824 1.56441659084926
4825 1.56494684787209
4826 1.56569882250363
4827 1.56593024820431
4828 1.56594019505323
4829 1.5656644699288
4830 1.56581402616492
4831 1.566574934178
4832 1.56709412440504
4833 1.56657029263249
4834 1.56462838695177
4835 1.56131890019226
4836 1.5597739576368
4837 1.56018636862869
4838 1.55988193054173
4839 1.55906602648318
4840 1.56063838866327
4841 1.56569836652521
4842 1.57162765803878
4843 1.57361489839296
4844 1.57352190602487
4845 1.57194326812861
4846 1.57006545859346
4847 1.56764093596659
4848 1.56532850713572
4849 1.56266870889856
4850 1.56034624029156
4851 1.55910178682711
4852 1.55863422611411
4853 1.56126753156017
4854 1.5626569007074
4855 1.56413882691443
4856 1.56666426243019
4857 1.56749687174768
4858 1.56806989327213
4859 1.56778357281743
4860 1.56712233811532
4861 1.5667629148223
4862 1.56983972222863
4863 1.57175125554908
4864 1.57228745190169
4865 1.57141523445988
4866 1.57112155785087
4867 1.57135455705371
4868 1.57264862551027
4869 1.57393510021958
4870 1.57478823850309
4871 1.57590752017147
4872 1.57588862200397
4873 1.5745849337658
4874 1.5742313671028
4875 1.5745054998286
4876 1.57398618015444
4877 1.57401900190779
4878 1.5736124472422
4879 1.57270579666963
4880 1.57080511206297
4881 1.56991565822369
4882 1.57013121714826
4883 1.57136175477809
4884 1.57195303904535
4885 1.57189174117165
4886 1.57113812738274
4887 1.57008167179752
4888 1.56925359831833
4889 1.57043285481949
4890 1.57259401989911
4891 1.57292020910087
4892 1.57271852173072
4893 1.57190315389185
4894 1.57092353238925
4895 1.57048295100111
4896 1.56910021522142
4897 1.56771851829313
4898 1.56750234302677
4899 1.56885293955536
4900 1.57062587554596
4901 1.57192737696322
4902 1.5710796113355
4903 1.56867015882183
4904 1.56567933235337
4905 1.56363692137638
4906 1.56459237026158
4907 1.56724508011367
4908 1.5686332994973
4909 1.56982037339284
4910 1.57004142101443
4911 1.56864068535309
4912 1.56716230588584
4913 1.56642694181483
4914 1.5670874298784
4915 1.56800437215988
4916 1.56855751638069
4917 1.56527387149814
4918 1.56132197718425
4919 1.56147037514497
4920 1.56269012759988
4921 1.56647170005489
4922 1.57068988001407
4923 1.5730949847592
4924 1.57467412912392
4925 1.57520326463771
4926 1.57465675470402
4927 1.5739359265624
4928 1.57419676593175
4929 1.57452346334713
4930 1.57470575813089
4931 1.57381259097888
4932 1.5719708523207
4933 1.57094771987304
4934 1.56973138786831
4935 1.57058718132487
4936 1.57095561084929
4937 1.5715131294656
4938 1.57290890200951
4939 1.57487276295642
4940 1.5756314175433
4941 1.57408466182821
4942 1.57105905899291
4943 1.57014607080525
4944 1.57040806075646
4945 1.57020451189006
4946 1.56798706376923
4947 1.5644104592575
4948 1.56219387202478
4949 1.56285771326319
4950 1.56488206435782
4951 1.56468403756764
4952 1.56575104651441
4953 1.56405278200057
4954 1.55954858819805
4955 1.55719536096149
4956 1.55917683676339
4957 1.56151259424969
4958 1.56518770295899
4959 1.56587216526372
4960 1.5655010303297
4961 1.56365320031888
4962 1.56105811389546
4963 1.56142612865117
4964 1.5640866207758
4965 1.56692743438045
4966 1.56765827862566
4967 1.56654621795965
4968 1.56513342666945
4969 1.56549033019281
4970 1.56703762162239
4971 1.56722719094998
4972 1.56565223700833
4973 1.56302487415444
4974 1.56249997086733
4975 1.56301610938375
4976 1.5655042795521
4977 1.56760136977735
4978 1.56958711048506
4979 1.5691543538093
4980 1.57020858869162
4981 1.57048002151315
4982 1.57098244464433
4983 1.57019925205548
4984 1.56676298757543
4985 1.56102839947493
4986 1.55443970733782
4987 1.54909896619661
4988 1.55219070341089
4989 1.55943211428505
4990 1.56759758060329
4991 1.57384940123802
4992 1.57466578121579
4993 1.57036484363918
4994 1.56306485536822
4995 1.55831421537986
4996 1.55836864655212
4997 1.56045706132719
4998 1.56214205142966
4999 1.5644732820464
5000 1.56376655702121
};




\nextgroupplot[
title={Ordinal},
xlabel={iterations},
xmin=-250, xmax=5250,
ymin=-3, ymax=0,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0 -5.17695913894371
1 -4.01646444001506
2 -4.10200799358983
3 -3.7643415984213
4 -3.49495967723224
5 -3.29713663366884
6 -3.16542979657233
7 -3.06867522475991
8 -3.00118768591041
9 -2.95021848994526
10 -2.90019336874591
11 -2.8691583635572
12 -2.84854275823688
13 -2.82740342580245
14 -2.80961118304751
15 -2.79529429211443
16 -2.78547516066636
17 -2.77477811567378
18 -2.76611232781431
19 -2.75835683867098
20 -2.75215732329732
21 -2.74576138604413
22 -2.74014110029638
23 -2.73409336156485
24 -2.72927686903077
25 -2.72421321430733
26 -2.71919749612333
27 -2.71467347697114
28 -2.70971801763703
29 -2.70443449580796
30 -2.69951831733239
31 -2.69493522625578
32 -2.68979892642822
33 -2.68493178926046
34 -2.67969772895313
35 -2.67434420313397
36 -2.66878119794376
37 -2.66333029748055
38 -2.65798052936114
39 -2.65279975195254
40 -2.64725291843701
41 -2.64184017385135
42 -2.63620169712813
43 -2.63056877795295
44 -2.62497231167985
45 -2.61944798692913
46 -2.61380381614086
47 -2.60798294699724
48 -2.60183331357023
49 -2.59577255578575
50 -2.59013951978136
51 -2.58441883535834
52 -2.57849728222226
53 -2.57209533324143
54 -2.56599665872253
55 -2.56011112066283
56 -2.55401132677892
57 -2.547971392791
58 -2.54177503998313
59 -2.53533573534591
60 -2.52911933062563
61 -2.52277012332924
62 -2.51634488374589
63 -2.5097993585551
64 -2.50320084874287
65 -2.49672416838922
66 -2.49047052750835
67 -2.4840413121248
68 -2.47750174198346
69 -2.47063672551547
70 -2.46411433014277
71 -2.45787464055632
72 -2.4516099849195
73 -2.44485018255837
74 -2.43802338370529
75 -2.43149948519006
76 -2.42462421723554
77 -2.41800477524364
78 -2.41160742891328
79 -2.40454891472071
80 -2.39745210827806
81 -2.39026230425517
82 -2.38338991742873
83 -2.37678731806418
84 -2.37001306863399
85 -2.36308119697409
86 -2.35572102479607
87 -2.34894992478907
88 -2.34189435024075
89 -2.33476706705663
90 -2.32755533573718
91 -2.32044134988114
92 -2.31306087816115
93 -2.30572712597116
94 -2.29881614739755
95 -2.29164327391469
96 -2.28457857881196
97 -2.27737264636921
98 -2.27054699297
99 -2.26351931288547
100 -2.25605927567462
101 -2.24887083618971
102 -2.24154154766062
103 -2.23388187366523
104 -2.2257817013152
105 -2.2179802447681
106 -2.21044971945924
107 -2.20287632470691
108 -2.19544646181842
109 -2.18846873582163
110 -2.18066287189091
111 -2.1735069021034
112 -2.16570037087012
113 -2.15849765494807
114 -2.15084474656137
115 -2.14311352392813
116 -2.13510503186165
117 -2.127527295143
118 -2.11998302566888
119 -2.11286313550241
120 -2.10499494723606
121 -2.09749283343677
122 -2.0899921559576
123 -2.08162505795898
124 -2.07360075813927
125 -2.06602200452158
126 -2.05781373888979
127 -2.05017150030542
128 -2.04208479419653
129 -2.03382296554531
130 -2.02624345629817
131 -2.01897740961023
132 -2.0112166359331
133 -2.00347483325459
134 -1.99500672707185
135 -1.98721208692922
136 -1.97910589621093
137 -1.97118959150838
138 -1.96271040734167
139 -1.95486652747482
140 -1.94710689135148
141 -1.93908520040552
142 -1.93077149450956
143 -1.92231643007
144 -1.91479935777011
145 -1.90694731728344
146 -1.89914840312331
147 -1.89079550248974
148 -1.88287241250089
149 -1.87474204619811
150 -1.86684911415358
151 -1.85874773026691
152 -1.84970418060007
153 -1.84179200501462
154 -1.83358198725646
155 -1.82511809868685
156 -1.8166585436648
157 -1.80897959665476
158 -1.80107643138905
159 -1.79261472236116
160 -1.78351096693884
161 -1.77534892011631
162 -1.76659793681146
163 -1.75879681819515
164 -1.7507118447436
165 -1.74159367490904
166 -1.73358262177877
167 -1.72601501313233
168 -1.71760246524617
169 -1.70892216578135
170 -1.69991447164484
171 -1.6913496655942
172 -1.68304269208931
173 -1.67464967673625
174 -1.66625053476971
175 -1.65776685211241
176 -1.64954981365196
177 -1.64088974104542
178 -1.63296868809503
179 -1.62457165165758
180 -1.61623579135709
181 -1.60760093211104
182 -1.60026080974436
183 -1.59267763181297
184 -1.58381453538052
185 -1.5750273916894
186 -1.56693228413797
187 -1.55903494438116
188 -1.55090334697257
189 -1.54133768736992
190 -1.5320917237416
191 -1.52343219077584
192 -1.5148465326631
193 -1.50681848381622
194 -1.49801217188312
195 -1.48877610552473
196 -1.48016708982062
197 -1.47198240747365
198 -1.46402287315039
199 -1.45550696899017
200 -1.44754586558119
201 -1.4382694440199
202 -1.43010555626024
203 -1.4216532493906
204 -1.41320374845816
205 -1.40528119895931
206 -1.39670338463724
207 -1.38856227680541
208 -1.37943801449278
209 -1.37129422216197
210 -1.36344597599263
211 -1.35621616163911
212 -1.34724282705748
213 -1.33812426770718
214 -1.32929480541617
215 -1.31985822791387
216 -1.31083942358614
217 -1.3023376572575
218 -1.29482201721576
219 -1.28700839499765
220 -1.27805228747447
221 -1.26945944006614
222 -1.26196309831647
223 -1.25462007302868
224 -1.24537038220486
225 -1.2363456294815
226 -1.22856627810369
227 -1.22054313422411
228 -1.21146634430038
229 -1.20434242902141
230 -1.19834832704418
231 -1.19031086744625
232 -1.18199796181937
233 -1.17305511591598
234 -1.1651562056088
235 -1.15716319674692
236 -1.14909151706908
237 -1.14069486412172
238 -1.13346523511696
239 -1.12616765060864
240 -1.1181970744114
241 -1.11018196888299
242 -1.10200572424416
243 -1.09356848858188
244 -1.08560668699932
245 -1.07905483148533
246 -1.06898270413452
247 -1.06036931792293
248 -1.05259705332613
249 -1.0442516955586
250 -1.03619276094681
251 -1.02799126459097
252 -1.02034022387517
253 -1.0125699709004
254 -1.00424232796243
255 -0.997737066062493
256 -0.989015037597171
257 -0.981892985667558
258 -0.975576266279674
259 -0.967086653930838
260 -0.959315401449285
261 -0.950562969780339
262 -0.947592541594474
263 -0.937756219281051
264 -0.929735019602897
265 -0.927404598246857
266 -0.917968355320396
267 -0.907905217117942
268 -0.905569540613574
269 -0.895532740037699
270 -0.886563045635554
271 -0.88623571750826
272 -0.87605893581273
273 -0.863649890402823
274 -0.859550214583436
275 -0.850221921222823
276 -0.842818675367042
277 -0.837912090495886
278 -0.82987147493998
279 -0.821940471455719
280 -0.815689399696568
281 -0.808252013714255
282 -0.800186424608444
283 -0.794656717514925
284 -0.786823551313248
285 -0.781225730710899
286 -0.774424319881139
287 -0.765052517813369
288 -0.758701707927857
289 -0.752951167171921
290 -0.744868464551368
291 -0.737919636188433
292 -0.731218265756092
293 -0.724554022156611
294 -0.718238069911058
295 -0.711149144640599
296 -0.705279667450413
297 -0.698724102992978
298 -0.692760985535213
299 -0.687960918263237
300 -0.68084738836275
301 -0.677204206929772
302 -0.669681969622331
303 -0.666687574543853
304 -0.660005238802142
305 -0.651381898565941
306 -0.644483900342012
307 -0.640286375531847
308 -0.632148282345093
309 -0.631862209451501
310 -0.623748244575979
311 -0.616311091669727
312 -0.613073573196997
313 -0.606361585755245
314 -0.601300441586701
315 -0.600951505501517
316 -0.591990444870173
317 -0.582671924267784
318 -0.5775531991473
319 -0.571828844616512
320 -0.567656974348517
321 -0.563191022137239
322 -0.562113084693988
323 -0.560302524073638
324 -0.547649470350001
325 -0.544740063886386
326 -0.557141756138404
327 -0.530535603476661
328 -0.527678208857842
329 -0.533655344364852
330 -0.517527112635287
331 -0.513853805538972
332 -0.516816137741054
333 -0.503624414953939
334 -0.49570161010416
335 -0.497854853054984
336 -0.491231840946483
337 -0.48514855910728
338 -0.478346730550743
339 -0.47518820725796
340 -0.46843142699431
341 -0.464439642631754
342 -0.459477055202821
343 -0.456175576834795
344 -0.453006328713791
345 -0.448235344554741
346 -0.443847467337245
347 -0.443045134237848
348 -0.437191140929504
349 -0.43178103674586
350 -0.429705109398344
351 -0.431876831480942
352 -0.422053977967492
353 -0.420701061251275
354 -0.419109484972372
355 -0.408839306903044
356 -0.408799077071083
357 -0.404297462608814
358 -0.398602523846813
359 -0.39712580155134
360 -0.393306662458718
361 -0.388057711894937
362 -0.383075718122893
363 -0.381085615597785
364 -0.380242800428413
365 -0.376783986367332
366 -0.371822252811799
367 -0.368603945819426
368 -0.365543835828277
369 -0.364763668893249
370 -0.364126129210109
371 -0.358701887940406
372 -0.358501972087895
373 -0.35656514113322
374 -0.353530948828004
375 -0.347969071427642
376 -0.34395686658968
377 -0.340278642331903
378 -0.338128103301136
379 -0.339349488363855
380 -0.341540774593211
381 -0.335397212397926
382 -0.331186995109639
383 -0.332356770836357
384 -0.325841781809262
385 -0.322336034736026
386 -0.328330309076234
387 -0.31873474548785
388 -0.314607473026355
389 -0.317023721000762
390 -0.309785180959199
391 -0.311720293362189
392 -0.304449807489437
393 -0.301333977165189
394 -0.301935629926123
395 -0.300531544843319
396 -0.296084136641824
397 -0.293300527274018
398 -0.290389856954661
399 -0.288465070934786
400 -0.286847130271013
401 -0.284154348332552
402 -0.281913303456971
403 -0.280312743969968
404 -0.279424735086341
405 -0.278663149053137
406 -0.279670937710634
407 -0.273988550324614
408 -0.272424836283375
409 -0.268976517327111
410 -0.2667011468136
411 -0.267632249861423
412 -0.263620171336431
413 -0.26258957652498
414 -0.260559971841474
415 -0.258985224581004
416 -0.268991061129679
417 -0.263944770137824
418 -0.256950611958329
419 -0.254834600183794
420 -0.254489182452372
421 -0.257900763026404
422 -0.2488707871128
423 -0.256048153188452
424 -0.248189664012093
425 -0.24711708682464
426 -0.252316027801329
427 -0.247137421840966
428 -0.24169588408294
429 -0.239883964376279
430 -0.237801922309266
431 -0.236329133413448
432 -0.239144129851593
433 -0.236423315800344
434 -0.235238437726911
435 -0.232528763253951
436 -0.230373926765477
437 -0.230585963087437
438 -0.229709637664405
439 -0.228142400637419
440 -0.230332972205128
441 -0.22566026593566
442 -0.223427723011171
443 -0.223674884650905
444 -0.224332386852999
445 -0.223092427783871
446 -0.223685014965452
447 -0.22103147616501
448 -0.221464602334457
449 -0.220002728505455
450 -0.218250180694201
451 -0.217249443935773
452 -0.221469525844317
453 -0.213065509686909
454 -0.217622766796252
455 -0.216853227120884
456 -0.211972691586726
457 -0.208984608635057
458 -0.210187129040854
459 -0.206147951476151
460 -0.206065051261159
461 -0.203142091431085
462 -0.203627247358359
463 -0.202018229438673
464 -0.200073518504045
465 -0.20000338639943
466 -0.196683083905259
467 -0.20090548735112
468 -0.200073537782521
469 -0.197664170184889
470 -0.203179996995273
471 -0.197347730570045
472 -0.207689164876517
473 -0.205480462572671
474 -0.195337540151845
475 -0.194075752429835
476 -0.202794778755681
477 -0.204109105854275
478 -0.193210328125566
479 -0.201378409325442
480 -0.19836551656369
481 -0.193065839747191
482 -0.19649636791304
483 -0.194862973389281
484 -0.199573343051716
485 -0.203309620460375
486 -0.197745054402327
487 -0.196844464905373
488 -0.195036592591625
489 -0.192043665205461
490 -0.189151100365834
491 -0.187246980017097
492 -0.188113432355169
493 -0.183682827583148
494 -0.193194734142927
495 -0.196785054801147
496 -0.183231429923427
497 -0.18886270269128
498 -0.193675572327397
499 -0.183042223627916
500 -0.185248628508858
501 -0.184545519390793
502 -0.179703729277676
503 -0.178885061710385
504 -0.18047569177142
505 -0.183667557157416
506 -0.182359713693725
507 -0.181068294559951
508 -0.180916914682048
509 -0.179198581123132
510 -0.185775790178909
511 -0.18316479781234
512 -0.183078231263795
513 -0.17975233176849
514 -0.178663690847043
515 -0.180570536051236
516 -0.186993028919414
517 -0.179940351711708
518 -0.175600577269708
519 -0.176071735929549
520 -0.180861778027768
521 -0.181635608988704
522 -0.175020293884213
523 -0.1719898747379
524 -0.172853124442101
525 -0.172807672929474
526 -0.172947105907352
527 -0.177298295862849
528 -0.172656658015991
529 -0.171155386658629
530 -0.174865435975539
531 -0.17144580956689
532 -0.167965825080591
533 -0.170582392225504
534 -0.173720546035527
535 -0.169482511721615
536 -0.172946722615999
537 -0.182767178061275
538 -0.176228603861799
539 -0.166358209984877
540 -0.166788758683803
541 -0.167979643630835
542 -0.167022656579436
543 -0.16703807580841
544 -0.166385199778023
545 -0.16744230007988
546 -0.16599441166143
547 -0.16701750114743
548 -0.169509620952073
549 -0.167001962502201
550 -0.168261650338122
551 -0.169020387407101
552 -0.164892103616775
553 -0.165951668123733
554 -0.173973442638857
555 -0.179643158443133
556 -0.170217205920077
557 -0.16615906001911
558 -0.16909838941692
559 -0.171733121356375
560 -0.16779863657372
561 -0.161484811196743
562 -0.162503747555437
563 -0.162902787838408
564 -0.162692809115307
565 -0.165163845691673
566 -0.164499785426278
567 -0.162795369242998
568 -0.160408304429062
569 -0.159706187455419
570 -0.160535482234026
571 -0.162183260149792
572 -0.160371143288903
573 -0.156701350276084
574 -0.156267738822711
575 -0.159328353602743
576 -0.154826789716285
577 -0.155925299233726
578 -0.162393385333837
579 -0.159421547392105
580 -0.155528683974688
581 -0.155040051588148
582 -0.156901481306201
583 -0.163394527057749
584 -0.161729453170617
585 -0.154786940137113
586 -0.164834054570906
587 -0.170862661206885
588 -0.160632578977959
589 -0.155890638012445
590 -0.160399715027581
591 -0.157848677944121
592 -0.155518760803179
593 -0.156924833127959
594 -0.156056683986463
595 -0.155684538816347
596 -0.156584012689063
597 -0.155964034800864
598 -0.154930988161695
599 -0.156921727728274
600 -0.155738237301329
601 -0.155397233088098
602 -0.156927362873489
603 -0.155992942572324
604 -0.155042661254492
605 -0.150298294760534
606 -0.154315594567487
607 -0.160270858332999
608 -0.151851280067858
609 -0.151900643532423
610 -0.155704741159882
611 -0.153415192963963
612 -0.154067738024515
613 -0.153707132780473
614 -0.153034459737649
615 -0.15654248489733
616 -0.156387232797995
617 -0.155570137902609
618 -0.15564639950006
619 -0.156920484393075
620 -0.155320700013094
621 -0.155609064512879
622 -0.154685088110615
623 -0.155481252484077
624 -0.157124367464464
625 -0.153908315318459
626 -0.15422957059691
627 -0.152688527075699
628 -0.150671573845968
629 -0.151318566019491
630 -0.159999837934946
631 -0.164394415683684
632 -0.152736360521568
633 -0.158223841680595
634 -0.159765992439406
635 -0.152900017425694
636 -0.149948089198199
637 -0.160264101768994
638 -0.155516768514627
639 -0.151796039605489
640 -0.16187344317348
641 -0.16268232834401
642 -0.157252324611969
643 -0.158613584880708
644 -0.172501442371035
645 -0.168706843936867
646 -0.151023212650861
647 -0.15812988285043
648 -0.167343674053642
649 -0.159629453099035
650 -0.149256434133214
651 -0.14489959760514
652 -0.164391253972616
653 -0.16135615175194
654 -0.152526152536093
655 -0.147049138316763
656 -0.154432329034918
657 -0.155742835215568
658 -0.147378094041453
659 -0.150192608405124
660 -0.152785774462769
661 -0.147963872325929
662 -0.150410281536074
663 -0.151265954994888
664 -0.148624021981219
665 -0.148108441126597
666 -0.143914249788099
667 -0.14407559830679
668 -0.143755736184274
669 -0.143265453994407
670 -0.142759070916103
671 -0.143014309943636
672 -0.143503691440214
673 -0.14425401314595
674 -0.144155669849539
675 -0.145251840392452
676 -0.144280620059093
677 -0.150453559953936
678 -0.154174630379588
679 -0.147401167336287
680 -0.144802707912852
681 -0.143476763128596
682 -0.145812151401055
683 -0.144537478000594
684 -0.144186662962878
685 -0.143432160791088
686 -0.146016904226765
687 -0.151606631276408
688 -0.159355070997893
689 -0.150443892607411
690 -0.143141696849436
691 -0.156119110734922
692 -0.17215901652418
693 -0.145808209979786
694 -0.147690481956242
695 -0.161998639444902
696 -0.148569050047272
697 -0.144000669817543
698 -0.15846687118598
699 -0.183986176343002
700 -0.160434787187875
701 -0.14426062186966
702 -0.157764829215899
703 -0.149796555795253
704 -0.14651009570222
705 -0.145492801636241
706 -0.14664801644938
707 -0.14504222707928
708 -0.146093848138454
709 -0.146014440976372
710 -0.149140323544593
711 -0.15206126183536
712 -0.149206081469393
713 -0.148980742246698
714 -0.148131136389645
715 -0.147482397790495
716 -0.145802010670779
717 -0.144975121329387
718 -0.146865080670027
719 -0.147924058360521
720 -0.146083747489603
721 -0.142863222683746
722 -0.142267637545192
723 -0.143660092170179
724 -0.145882512209125
725 -0.145939064387602
726 -0.143512478446375
727 -0.143014312434634
728 -0.143483398235803
729 -0.143826381662728
730 -0.141595300327812
731 -0.145562015027243
732 -0.149886501138338
733 -0.146218461690836
734 -0.142347632229425
735 -0.149000291315414
736 -0.149050653135023
737 -0.146001354350912
738 -0.14375188271226
739 -0.157925353390132
740 -0.163399833164519
741 -0.151488759085936
742 -0.144870481502161
743 -0.152785233456957
744 -0.154461664344115
745 -0.146079002871684
746 -0.142372562386174
747 -0.148540495492925
748 -0.145298700978337
749 -0.147126413590215
750 -0.147202523202413
751 -0.148689914534229
752 -0.147136540241596
753 -0.148370388382251
754 -0.151252462440952
755 -0.147303587879666
756 -0.139479703414138
757 -0.141393696454769
758 -0.142233483376318
759 -0.139310291691441
760 -0.138050287130252
761 -0.139223978323529
762 -0.140110592189595
763 -0.141103458477979
764 -0.139632524178734
765 -0.141179612355481
766 -0.141950455427005
767 -0.149181416690909
768 -0.14006252908763
769 -0.137628117447196
770 -0.141727515153951
771 -0.140440319644586
772 -0.141291423439172
773 -0.140665304807456
774 -0.14044033367227
775 -0.140248710590932
776 -0.139429254075713
777 -0.142637195667048
778 -0.154296495955314
779 -0.156056913378247
780 -0.146590716853239
781 -0.144052693842196
782 -0.146848196662288
783 -0.153894921513572
784 -0.155020401002884
785 -0.142779965179735
786 -0.143966494619908
787 -0.149474485752108
788 -0.142739698118684
789 -0.136609112165423
790 -0.138148710777607
791 -0.140275535320704
792 -0.13647605841767
793 -0.136946293168842
794 -0.13526106879035
795 -0.136587922988913
796 -0.134752980839533
797 -0.133925162235143
798 -0.134027487693409
799 -0.133997734759069
800 -0.136553301921205
801 -0.136179027632067
802 -0.134554152623302
803 -0.13457187600635
804 -0.135068416037546
805 -0.136235897037341
806 -0.138635473953553
807 -0.139391595668962
808 -0.139600014192671
809 -0.138246436269082
810 -0.139653195479366
811 -0.141574792123574
812 -0.138837637914145
813 -0.138689884691541
814 -0.136540813879303
815 -0.136544930019341
816 -0.137187806753391
817 -0.136396330056787
818 -0.134642759883014
819 -0.134494978852314
820 -0.135710906026927
821 -0.134777083115752
822 -0.135084161189239
823 -0.136484409806471
824 -0.135890777003745
825 -0.135098991805696
826 -0.135939014366235
827 -0.137183396327192
828 -0.135882955103394
829 -0.135416188390156
830 -0.135822636458314
831 -0.139742714219048
832 -0.138976484317451
833 -0.13616880182464
834 -0.136582870230075
835 -0.136916676960547
836 -0.136192619557906
837 -0.133791881715368
838 -0.133718535925258
839 -0.138102592007371
840 -0.138072784405205
841 -0.136433511352966
842 -0.136341415231961
843 -0.137776489833049
844 -0.140002935768489
845 -0.140217374628232
846 -0.136691083885545
847 -0.138401920506287
848 -0.140602211560415
849 -0.146788198862963
850 -0.139233719931334
851 -0.137112033692357
852 -0.135513381339024
853 -0.136145252702875
854 -0.136344879227276
855 -0.134698861159497
856 -0.13709138786877
857 -0.141071601832192
858 -0.136631516986035
859 -0.135416701974568
860 -0.137275217618054
861 -0.13869792515874
862 -0.137636608947532
863 -0.136766003322388
864 -0.141609540648121
865 -0.14181428418494
866 -0.140832308959336
867 -0.143869457355967
868 -0.142997178446035
869 -0.142377491742735
870 -0.137364797834787
871 -0.134366714191055
872 -0.133696292535134
873 -0.137093757155351
874 -0.137121264082691
875 -0.132203837180535
876 -0.134113136972154
877 -0.13476953502667
878 -0.137122764369637
879 -0.133669335166797
880 -0.132039172074043
881 -0.134441426909714
882 -0.134575703418107
883 -0.134777402050953
884 -0.134469151499927
885 -0.134241733545994
886 -0.133678456975071
887 -0.135406869252922
888 -0.138971941795455
889 -0.134197317426405
890 -0.132541957441063
891 -0.135136475198322
892 -0.136229802388881
893 -0.134193809634917
894 -0.130481848509381
895 -0.128382742485244
896 -0.131907179616366
897 -0.137168161036983
898 -0.130902612770692
899 -0.130280912923151
900 -0.131007335724515
901 -0.132784057860359
902 -0.131391446026271
903 -0.131065955119386
904 -0.133605523289909
905 -0.133304939193155
906 -0.134702081415299
907 -0.139935803789491
908 -0.137630176566091
909 -0.135695177880493
910 -0.134724075098604
911 -0.136890631953683
912 -0.147054037933345
913 -0.147865249234339
914 -0.143367168760606
915 -0.13553843958975
916 -0.139503321585379
917 -0.144108429328256
918 -0.138291784743282
919 -0.132595105732216
920 -0.130072720560798
921 -0.133788297514248
922 -0.134521053846778
923 -0.133831550288939
924 -0.137173004331572
925 -0.135952526587977
926 -0.130498097105909
927 -0.131396915646876
928 -0.130875096992665
929 -0.130485184650183
930 -0.131427145080075
931 -0.129943890872852
932 -0.13093537586046
933 -0.132728613973423
934 -0.131178796826365
935 -0.137605318023283
936 -0.13609322179859
937 -0.130546381263317
938 -0.130887580419185
939 -0.140139271011052
940 -0.137514166173391
941 -0.132202793711955
942 -0.133610105302886
943 -0.140652790991378
944 -0.135788428326242
945 -0.132007403658948
946 -0.132576130520016
947 -0.13362695942083
948 -0.132462958111027
949 -0.13080072960741
950 -0.131593465025528
951 -0.136473291106593
952 -0.130858203858837
953 -0.129192575159773
954 -0.13206170918147
955 -0.136344877902392
956 -0.136778377036761
957 -0.13247048375396
958 -0.128878105968873
959 -0.130256685848404
960 -0.130711408523407
961 -0.130331621089794
962 -0.130688565545807
963 -0.132079044611352
964 -0.135073123059433
965 -0.133403104653182
966 -0.13275381284048
967 -0.133959739680438
968 -0.13306209838342
969 -0.136411818455632
970 -0.133853764219464
971 -0.132187000027699
972 -0.131879203111839
973 -0.132578048435831
974 -0.13341920511177
975 -0.133682740926478
976 -0.133859281108878
977 -0.132471924237549
978 -0.134196775132161
979 -0.131731641758895
980 -0.132069971131323
981 -0.131375443932408
982 -0.129290359436139
983 -0.131782214266753
984 -0.130871093722408
985 -0.129505135041538
986 -0.132212156152555
987 -0.134147916635325
988 -0.132595380633432
989 -0.130369835342144
990 -0.131848828171171
991 -0.132224151110739
992 -0.134254751984962
993 -0.138217801356639
994 -0.13435015224174
995 -0.131846849650629
996 -0.134048734781009
997 -0.133254729906351
998 -0.130376925247745
999 -0.130384643403198
1000 -0.129621894827713
1001 -0.130834568149313
1002 -0.130960989921435
1003 -0.131436030075169
1004 -0.13409535903939
1005 -0.135022736356874
1006 -0.133982998904162
1007 -0.133446778501815
1008 -0.129903385173152
1009 -0.129393352476134
1010 -0.12880205772899
1011 -0.129773955424436
1012 -0.130541351039137
1013 -0.131763437039521
1014 -0.130777660200221
1015 -0.131586383190516
1016 -0.13549534977842
1017 -0.137869500943484
1018 -0.134241578959805
1019 -0.13186654813869
1020 -0.12883826615148
1021 -0.129388329680968
1022 -0.128573739268333
1023 -0.129015221156107
1024 -0.129986478369303
1025 -0.129700161414584
1026 -0.129691640370796
1027 -0.130403800312447
1028 -0.128039362275846
1029 -0.131829499623083
1030 -0.129462970033229
1031 -0.128326394516758
1032 -0.129120647887774
1033 -0.13076428141376
1034 -0.131501290531647
1035 -0.129276292143807
1036 -0.12743403659816
1037 -0.126369164166295
1038 -0.126323265402089
1039 -0.125630535879002
1040 -0.126842180657237
1041 -0.127082057152416
1042 -0.125448409957582
1043 -0.125708191121237
1044 -0.126023650835802
1045 -0.126241822805246
1046 -0.126362531182555
1047 -0.127493428594268
1048 -0.129341161045307
1049 -0.131277005350199
1050 -0.129241736470109
1051 -0.131107843574742
1052 -0.138195223681177
1053 -0.13212215005126
1054 -0.1297712549882
1055 -0.126895017903042
1056 -0.128254425518787
1057 -0.130957411989477
1058 -0.132212673950426
1059 -0.127045689569477
1060 -0.133506469253134
1061 -0.142172350521467
1062 -0.141638682731867
1063 -0.131859379416748
1064 -0.129029517970549
1065 -0.131701855152475
1066 -0.13310156273561
1067 -0.133195289029484
1068 -0.13264441092421
1069 -0.134041075553615
1070 -0.132895249386892
1071 -0.132690708567962
1072 -0.128104660777806
1073 -0.130498925283947
1074 -0.13534751534182
1075 -0.128903766777891
1076 -0.130971433750769
1077 -0.135277401114954
1078 -0.138287192196398
1079 -0.129880248520359
1080 -0.126410393788087
1081 -0.128242717540201
1082 -0.126686400768034
1083 -0.126788306241448
1084 -0.12659924111091
1085 -0.124310056566558
1086 -0.124905047343846
1087 -0.12588464483931
1088 -0.125985017698028
1089 -0.126359197537887
1090 -0.126567401894214
1091 -0.127226750956342
1092 -0.12878507247349
1093 -0.130375510199701
1094 -0.131191280992242
1095 -0.13245483813278
1096 -0.131185841421649
1097 -0.132621493715733
1098 -0.132097704190769
1099 -0.132663154042884
1100 -0.12980995048086
1101 -0.129676268162499
1102 -0.130232097394161
1103 -0.133531494858403
1104 -0.134051229493263
1105 -0.130562543867823
1106 -0.134325720086716
1107 -0.138369493154596
1108 -0.134486203617835
1109 -0.129477736873654
1110 -0.130310774305707
1111 -0.132460021239645
1112 -0.13180775582043
1113 -0.130426246855551
1114 -0.132996798607672
1115 -0.138246169022323
1116 -0.136228222830751
1117 -0.132041610483821
1118 -0.125971306845694
1119 -0.124975779615191
1120 -0.125407394140861
1121 -0.126281800414409
1122 -0.127192249763389
1123 -0.126798663416854
1124 -0.128681515730872
1125 -0.13131204292242
1126 -0.127817919940641
1127 -0.1270742603759
1128 -0.124083745350443
1129 -0.124576554903616
1130 -0.123885467368351
1131 -0.12487061845742
1132 -0.125991442631366
1133 -0.126348343666743
1134 -0.130191751013182
1135 -0.127276661383442
1136 -0.12753633753747
1137 -0.127801722504351
1138 -0.128517750213047
1139 -0.128102223411937
1140 -0.126498950969327
1141 -0.12668726445884
1142 -0.125809374178715
1143 -0.126856103728191
1144 -0.125836125811691
1145 -0.125627058871581
1146 -0.124687631506871
1147 -0.125209861194203
1148 -0.12421160531892
1149 -0.125600508478331
1150 -0.122987803018974
1151 -0.122958001295066
1152 -0.123533975581033
1153 -0.122734035836856
1154 -0.12337776857558
1155 -0.12267915206109
1156 -0.123074353862169
1157 -0.124303483372808
1158 -0.126831291014853
1159 -0.12725678583226
1160 -0.126302361398426
1161 -0.124170851097898
1162 -0.130845358856271
1163 -0.144016867697819
1164 -0.141433502245024
1165 -0.131945194345067
1166 -0.127919777182083
1167 -0.129121138018819
1168 -0.127358598091298
1169 -0.129228550948649
1170 -0.125877616371138
1171 -0.126583788091515
1172 -0.130357972970678
1173 -0.137842290544742
1174 -0.13199374451933
1175 -0.125581681666504
1176 -0.127062458227367
1177 -0.128220273050382
1178 -0.124474721908142
1179 -0.122351653028225
1180 -0.123469441522015
1181 -0.12684729665409
1182 -0.127315623587489
1183 -0.12343976654922
1184 -0.119867662373305
1185 -0.125601765794464
1186 -0.13550889947534
1187 -0.136088456476679
1188 -0.122494707832164
1189 -0.121080144581464
1190 -0.125317322126438
1191 -0.123103002671514
1192 -0.121761629782171
1193 -0.125070415968044
1194 -0.12419792426618
1195 -0.122892363949415
1196 -0.126161107142732
1197 -0.125944067425832
1198 -0.126042274610031
1199 -0.12469455923034
1200 -0.126902538327755
1201 -0.127190634027914
1202 -0.126370709980776
1203 -0.128713203050397
1204 -0.130659921181333
1205 -0.125524212367647
1206 -0.12538361973181
1207 -0.124523341608802
1208 -0.12388827162983
1209 -0.123270715024285
1210 -0.123547250394154
1211 -0.124130299233305
1212 -0.124925287335
1213 -0.124702109841011
1214 -0.12619173406282
1215 -0.124634634456018
1216 -0.123911622986666
1217 -0.124498532845066
1218 -0.123652374501256
1219 -0.121938583151219
1220 -0.123716601865169
1221 -0.121859641835959
1222 -0.121471407785622
1223 -0.123957837384409
1224 -0.123297065955233
1225 -0.123929370064389
1226 -0.12542674885913
1227 -0.123518401602339
1228 -0.122888808953393
1229 -0.124286753841801
1230 -0.124641691885086
1231 -0.122898710322079
1232 -0.121870859899405
1233 -0.122456013142773
1234 -0.121199364739797
1235 -0.120267137351213
1236 -0.119846983603512
1237 -0.12018169840662
1238 -0.12046754378794
1239 -0.121679788041953
1240 -0.121590709956902
1241 -0.121111876491252
1242 -0.12156048702545
1243 -0.123271978948436
1244 -0.122093744202259
1245 -0.122223474599076
1246 -0.123751329556849
1247 -0.12498025124498
1248 -0.125067400710574
1249 -0.122838087707068
1250 -0.122305559270378
1251 -0.122394880842617
1252 -0.122137920478805
1253 -0.121588367041749
1254 -0.120012690708677
1255 -0.121650968764887
1256 -0.128596264948942
1257 -0.125331870184789
1258 -0.119376321839755
1259 -0.121987821701728
1260 -0.12439224765861
1261 -0.130015690830038
1262 -0.123784310796201
1263 -0.118364486501509
1264 -0.117037641582899
1265 -0.117553574924028
1266 -0.117575394986426
1267 -0.118435403249854
1268 -0.120687777929112
1269 -0.124701927229496
1270 -0.118529944150686
1271 -0.11763768489077
1272 -0.123070395735975
1273 -0.129593623873001
1274 -0.119385067876702
1275 -0.118073016232446
1276 -0.122077879547834
1277 -0.122303023518886
1278 -0.121517017892484
1279 -0.120517943462755
1280 -0.122704150719908
1281 -0.1221787486832
1282 -0.120892974104682
1283 -0.119783278146174
1284 -0.120366687553939
1285 -0.119187142769612
1286 -0.12143688716607
1287 -0.120246557669459
1288 -0.12181404080307
1289 -0.122057920721918
1290 -0.123336022076928
1291 -0.126774703348257
1292 -0.12658899224323
1293 -0.122384885060407
1294 -0.120810396923333
1295 -0.120390616819357
1296 -0.120218422268393
1297 -0.121548708187551
1298 -0.121357988957529
1299 -0.11858417686154
1300 -0.117600950088251
1301 -0.120555638069114
1302 -0.121866130124054
1303 -0.1225718703441
1304 -0.123142306739815
1305 -0.121966361643695
1306 -0.121441150459171
1307 -0.119395033030173
1308 -0.117939373096057
1309 -0.118883770928398
1310 -0.118237307045122
1311 -0.118773410156189
1312 -0.122010549292376
1313 -0.121545492787532
1314 -0.120714828899626
1315 -0.121342609173196
1316 -0.120226043243259
1317 -0.120080085148254
1318 -0.119308097325635
1319 -0.118877490204532
1320 -0.119669031730948
1321 -0.121056938155053
1322 -0.119882365744299
1323 -0.11817092007338
1324 -0.11709687336349
1325 -0.116287334602949
1326 -0.117435548454262
1327 -0.11796865886587
1328 -0.119411486960366
1329 -0.119776271033288
1330 -0.117106152692887
1331 -0.118005025686047
1332 -0.119481856883085
1333 -0.121379837280757
1334 -0.11989902998979
1335 -0.119230975322215
1336 -0.121265613978106
1337 -0.120424681492099
1338 -0.120162799146227
1339 -0.119698556474059
1340 -0.11781897000263
1341 -0.118592656781924
1342 -0.118012478969059
1343 -0.117269030310268
1344 -0.117315943761384
1345 -0.11565141470307
1346 -0.117640837750977
1347 -0.119261009372563
1348 -0.118764006481608
1349 -0.117118389597081
1350 -0.117577708200467
1351 -0.1185232133304
1352 -0.118930539883589
1353 -0.122634437893716
1354 -0.121264721405496
1355 -0.118736994037607
1356 -0.118093315987757
1357 -0.125406561485923
1358 -0.123927587160964
1359 -0.11478392125504
1360 -0.113997682572745
1361 -0.115032689961063
1362 -0.115314403926379
1363 -0.114930794260745
1364 -0.114655545821621
1365 -0.12296166745332
1366 -0.118537532581594
1367 -0.119538614952662
1368 -0.118635932948957
1369 -0.119599277949341
1370 -0.117669300030739
1371 -0.118417125682552
1372 -0.119760252164627
1373 -0.117371347848778
1374 -0.116346209910252
1375 -0.11512166900064
1376 -0.114677705521835
1377 -0.114262074164525
1378 -0.115156146221634
1379 -0.115457012352635
1380 -0.115029999904613
1381 -0.118024934867794
1382 -0.121239632289936
1383 -0.116435019400311
1384 -0.11783114632735
1385 -0.117775619332283
1386 -0.118325676860113
1387 -0.117624826648885
1388 -0.119449081011154
1389 -0.118664001095808
1390 -0.116576533129142
1391 -0.115380743682396
1392 -0.115290144909648
1393 -0.115335376056761
1394 -0.115267718331268
1395 -0.11823091149162
1396 -0.118428209364871
1397 -0.119848566679228
1398 -0.119014858276939
1399 -0.11909376205636
1400 -0.121105974407748
1401 -0.120531899109041
1402 -0.122802059546725
1403 -0.125209518508073
1404 -0.12434407188793
1405 -0.120070500842205
1406 -0.120476310081631
1407 -0.121236045907069
1408 -0.120213701051484
1409 -0.119489188176093
1410 -0.118525839857344
1411 -0.118449999395276
1412 -0.119483597375406
1413 -0.119394048061543
1414 -0.120635867994109
1415 -0.119397121916985
1416 -0.118979549256923
1417 -0.117767866687105
1418 -0.119950515462986
1419 -0.119703842147604
1420 -0.120791699470536
1421 -0.121474778226805
1422 -0.122313233546983
1423 -0.123068036035465
1424 -0.124095791203445
1425 -0.120769369631787
1426 -0.119939465331232
1427 -0.12077802865457
1428 -0.123161210512142
1429 -0.123115682757245
1430 -0.121955414227187
1431 -0.12548367329598
1432 -0.124247668530225
1433 -0.121994475270323
1434 -0.12104863207603
1435 -0.12152021221042
1436 -0.123077621219974
1437 -0.124095329743697
1438 -0.124791063697019
1439 -0.120402145394462
1440 -0.127398004557234
1441 -0.133208189845871
1442 -0.123034384286606
1443 -0.120205296119663
1444 -0.128539167099583
1445 -0.126951476731265
1446 -0.118768343715402
1447 -0.117286823406047
1448 -0.117137796937414
1449 -0.117207406057638
1450 -0.119488263241026
1451 -0.11855008687472
1452 -0.119984242386735
1453 -0.116877016290028
1454 -0.118031265380987
1455 -0.121165104552373
1456 -0.119651935309737
1457 -0.118080345689743
1458 -0.118516175688487
1459 -0.119480580249427
1460 -0.120668567252924
1461 -0.118063471801591
1462 -0.118672462746278
1463 -0.122705071958612
1464 -0.120381441243067
1465 -0.116507180484948
1466 -0.115205528102973
1467 -0.120485046014261
1468 -0.124158651029816
1469 -0.117816554943749
1470 -0.116291943648746
1471 -0.115880214667279
1472 -0.115730662787287
1473 -0.114856979191369
1474 -0.114525405465105
1475 -0.114523238868588
1476 -0.115810601835201
1477 -0.118620810906628
1478 -0.119426551400971
1479 -0.117598358353267
1480 -0.114247790940613
1481 -0.114661693789274
1482 -0.1138678443649
1483 -0.114349520140085
1484 -0.113514066898078
1485 -0.113090104916687
1486 -0.113645140342132
1487 -0.114198445870013
1488 -0.113503835518237
1489 -0.113959919086386
1490 -0.114689186276492
1491 -0.116005586163155
1492 -0.117648578268951
1493 -0.117296454133475
1494 -0.11789459787159
1495 -0.118710394613566
1496 -0.119843019890195
1497 -0.11821455511917
1498 -0.118747291881832
1499 -0.119752068225158
1500 -0.119845720197882
1501 -0.119795333883421
1502 -0.120410007671804
1503 -0.121835254321957
1504 -0.120005295802003
1505 -0.119134506287687
1506 -0.120028673362879
1507 -0.119268113023894
1508 -0.115671703742299
1509 -0.116853901561716
1510 -0.119339521328957
1511 -0.118977934043955
1512 -0.117069181498982
1513 -0.116198752487725
1514 -0.115096586803528
1515 -0.115858778080311
1516 -0.115734982359684
1517 -0.118533273054888
1518 -0.119619243106428
1519 -0.116931982268049
1520 -0.115255921378845
1521 -0.115359768586998
1522 -0.115260474240549
1523 -0.11553540363322
1524 -0.120501064862244
1525 -0.121122699194542
1526 -0.121422713288486
1527 -0.119975380776377
1528 -0.119099893759967
1529 -0.118209839109403
1530 -0.117754843837332
1531 -0.116450065058975
1532 -0.117501082450971
1533 -0.116736314313199
1534 -0.117203549362853
1535 -0.115810419457083
1536 -0.11409592416396
1537 -0.1145614865261
1538 -0.119842575202704
1539 -0.120557383545147
1540 -0.114915931621824
1541 -0.114692309364923
1542 -0.11832913617087
1543 -0.118747216093678
1544 -0.116284220495307
1545 -0.117790507440987
1546 -0.11618961744371
1547 -0.117597814391045
1548 -0.116679607248404
1549 -0.117468279774873
1550 -0.11732310402367
1551 -0.115547803413288
1552 -0.116398538658532
1553 -0.117470098731184
1554 -0.119325755902719
1555 -0.119073877394713
1556 -0.119288679032593
1557 -0.117833736665104
1558 -0.117864364025635
1559 -0.118195549763557
1560 -0.120395981916972
1561 -0.12116098363688
1562 -0.119866177288533
1563 -0.119488343505629
1564 -0.117926481758816
1565 -0.115752630253364
1566 -0.116314524603621
1567 -0.1157040331484
1568 -0.114604693516103
1569 -0.114391207161433
1570 -0.113410033105568
1571 -0.114978709863713
1572 -0.113716739525984
1573 -0.114157972883583
1574 -0.114679130875108
1575 -0.11632825239497
1576 -0.114271232841318
1577 -0.114236038886338
1578 -0.114436495467355
1579 -0.116695238129122
1580 -0.116326680286013
1581 -0.11648633821694
1582 -0.114818785581132
1583 -0.115824124699762
1584 -0.116406917995673
1585 -0.116090264826747
1586 -0.116626987204796
1587 -0.118372333238128
1588 -0.119338678604705
1589 -0.119346439869311
1590 -0.119557751614652
1591 -0.121090665252128
1592 -0.11877497252629
1593 -0.119016809983897
1594 -0.124465473844108
1595 -0.125150961195398
1596 -0.119368717405807
1597 -0.117528899258185
1598 -0.117469894313852
1599 -0.118730260687437
1600 -0.117638962561143
1601 -0.118195514157085
1602 -0.127096236254287
1603 -0.12458090211667
1604 -0.116077167668377
1605 -0.114627974569563
1606 -0.117054400716342
1607 -0.116991909765235
1608 -0.115812774090222
1609 -0.115840534400923
1610 -0.118253276094595
1611 -0.119116804940772
1612 -0.118709757171525
1613 -0.121866997547804
1614 -0.124982680863695
1615 -0.119036507199936
1616 -0.118733469046271
1617 -0.11925511539924
1618 -0.123694256039022
1619 -0.125036046335937
1620 -0.123420829556342
1621 -0.117509032773803
1622 -0.120530676795697
1623 -0.122589410805892
1624 -0.119829826994499
1625 -0.116767089328591
1626 -0.121725121603918
1627 -0.12857670644382
1628 -0.132812870846339
1629 -0.125068183675002
1630 -0.117670043701333
1631 -0.121874179545368
1632 -0.121590179257961
1633 -0.118654539051051
1634 -0.116787947816062
1635 -0.119020330406822
1636 -0.12586606312168
1637 -0.129151130032065
1638 -0.121532587177328
1639 -0.114405075901842
1640 -0.120775047838475
1641 -0.12535086320723
1642 -0.120511036808618
1643 -0.115188837790663
1644 -0.113050554869586
1645 -0.116909562293566
1646 -0.115567640061318
1647 -0.112865738253524
1648 -0.11118667304981
1649 -0.111170757241574
1650 -0.112144063441748
1651 -0.11345232917383
1652 -0.113811845846406
1653 -0.114448242324619
1654 -0.116802319926593
1655 -0.117779486077877
1656 -0.115698926269045
1657 -0.112694954437779
1658 -0.113229133185224
1659 -0.114083923988861
1660 -0.113217956373523
1661 -0.112532488696935
1662 -0.115979106052349
1663 -0.115253322899874
1664 -0.115994174167966
1665 -0.117861626636541
1666 -0.118413051740485
1667 -0.118785743781441
1668 -0.125487940544668
1669 -0.12530772381246
1670 -0.121469612775217
1671 -0.116363049121733
1672 -0.115312558750475
1673 -0.117457073568852
1674 -0.121350395850442
1675 -0.118494638860346
1676 -0.116694326923481
1677 -0.118556255013794
1678 -0.1213040486551
1679 -0.11900526326987
1680 -0.117473995109451
1681 -0.120264714937564
1682 -0.127198350765244
1683 -0.125034276179034
1684 -0.119040184331471
1685 -0.118220385063711
1686 -0.121613454510802
1687 -0.120908213836898
1688 -0.119941001193148
1689 -0.122732025006622
1690 -0.121666266328183
1691 -0.12098417408291
1692 -0.117563293772268
1693 -0.116199745393414
1694 -0.114874731603124
1695 -0.114315137039083
1696 -0.114935993610734
1697 -0.113378928815734
1698 -0.114574822381243
1699 -0.111434539481428
1700 -0.111112812435125
1701 -0.111955845718412
1702 -0.112189840416863
1703 -0.112231276994769
1704 -0.112576738507489
1705 -0.110755354015649
1706 -0.110400585219901
1707 -0.109906486413996
1708 -0.110555080368147
1709 -0.10985769546394
1710 -0.110135050624236
1711 -0.110301214932572
1712 -0.10998190018421
1713 -0.109844764256399
1714 -0.111092881908439
1715 -0.110505550817312
1716 -0.109592098251483
1717 -0.11013694957652
1718 -0.111607794440737
1719 -0.11173854854098
1720 -0.113397593644278
1721 -0.114285481024237
1722 -0.114901971388527
1723 -0.114121455208946
1724 -0.109806717061637
1725 -0.112704242594125
1726 -0.120038231425993
1727 -0.117083317536677
1728 -0.110600659904569
1729 -0.112709066536994
1730 -0.116080344675592
1731 -0.113973600420593
1732 -0.109320560145261
1733 -0.112201950289654
1734 -0.114584276333896
1735 -0.112158175673412
1736 -0.110409475123363
1737 -0.109517958065362
1738 -0.112132559289086
1739 -0.112680277714631
1740 -0.112477974676107
1741 -0.114485107078046
1742 -0.126476624675628
1743 -0.127220289703147
1744 -0.116618913869399
1745 -0.11214740763545
1746 -0.113989483598074
1747 -0.112941325670731
1748 -0.113435120159245
1749 -0.115262550871721
1750 -0.116112154987776
1751 -0.115030025507511
1752 -0.114630668915366
1753 -0.115033404933462
1754 -0.114173128703657
1755 -0.113036602496018
1756 -0.115715567120666
1757 -0.119780965118875
1758 -0.122466823829504
1759 -0.119017565743847
1760 -0.114750490465783
1761 -0.114718117670868
1762 -0.11697504876964
1763 -0.114185595849674
1764 -0.111519698409103
1765 -0.112034801945245
1766 -0.11310958249369
1767 -0.11064037193668
1768 -0.111292752450864
1769 -0.110538622025641
1770 -0.110106621877238
1771 -0.112413557086752
1772 -0.113621704088531
1773 -0.113163404417206
1774 -0.111756520212059
1775 -0.112464725917633
1776 -0.117568574691954
1777 -0.117718679389949
1778 -0.112608992049458
1779 -0.111053032794116
1780 -0.11099428924742
1781 -0.110927346404281
1782 -0.111372657078044
1783 -0.110792029822622
1784 -0.11004464576224
1785 -0.108577153668633
1786 -0.110431688593253
1787 -0.111560779567676
1788 -0.110673971955828
1789 -0.111014040984856
1790 -0.115519957690323
1791 -0.118218848318974
1792 -0.11199279280075
1793 -0.109630363843039
1794 -0.110906055477198
1795 -0.111641203506953
1796 -0.111979451062377
1797 -0.112646007247634
1798 -0.112919203631983
1799 -0.111642111005924
1800 -0.111769850729331
1801 -0.10990764305809
1802 -0.107670897186643
1803 -0.108344781991603
1804 -0.109666748217528
1805 -0.109908526147246
1806 -0.110084653659153
1807 -0.109773229310263
1808 -0.111860838846214
1809 -0.112035008429685
1810 -0.109318505941786
1811 -0.108979564689448
1812 -0.109212952902154
1813 -0.109590412548232
1814 -0.108617254881863
1815 -0.109378058470703
1816 -0.110146269180386
1817 -0.110787759360773
1818 -0.111042394531895
1819 -0.109625850812011
1820 -0.106248164052433
1821 -0.110293662461348
1822 -0.109786630857241
1823 -0.10655494460113
1824 -0.105963627199252
1825 -0.106121135310216
1826 -0.107649472490627
1827 -0.108641761524243
1828 -0.110016582260875
1829 -0.111948933177919
1830 -0.113326183882843
1831 -0.11541610081927
1832 -0.114054268469215
1833 -0.111381855700789
1834 -0.11133403154787
1835 -0.112186660131975
1836 -0.114029256101288
1837 -0.109016666603955
1838 -0.110002405726179
1839 -0.112091048763948
1840 -0.10988724842182
1841 -0.108938192612062
1842 -0.10911062816928
1843 -0.10795792115878
1844 -0.107712950063529
1845 -0.115836321891548
1846 -0.111083832205474
1847 -0.110158961502505
1848 -0.110761715160409
1849 -0.11984187632064
1850 -0.111399522018472
1851 -0.109127809555332
1852 -0.11537920019257
1853 -0.12024902389117
1854 -0.115775328704194
1855 -0.109790551903505
1856 -0.111765448656313
1857 -0.112776609212894
1858 -0.110507641180068
1859 -0.109816906421358
1860 -0.116653825715776
1861 -0.116517657868985
1862 -0.110120498103705
1863 -0.110786908358933
1864 -0.111393279311826
1865 -0.109664230965103
1866 -0.10891118849569
1867 -0.114600581721697
1868 -0.115801095037905
1869 -0.110631475683031
1870 -0.110812721157968
1871 -0.112104584854203
1872 -0.11093608818142
1873 -0.116046564247712
1874 -0.119288613917245
1875 -0.121758855378558
1876 -0.117703014572473
1877 -0.115524008547543
1878 -0.112444814815306
1879 -0.111507812559791
1880 -0.111628019295605
1881 -0.112489476825003
1882 -0.111743562489978
1883 -0.109421812761019
1884 -0.109778394223758
1885 -0.112698759220027
1886 -0.113200181814679
1887 -0.109893776396625
1888 -0.109253141946029
1889 -0.108928729141613
1890 -0.108743939930632
1891 -0.10691817387282
1892 -0.114013028437737
1893 -0.110813778543757
1894 -0.108166735954117
1895 -0.108031440815383
1896 -0.107776896271596
1897 -0.108394379827391
1898 -0.10780523515172
1899 -0.10754826605545
1900 -0.108972988276959
1901 -0.109968663660084
1902 -0.107531454354612
1903 -0.109375385659721
1904 -0.107119586167802
1905 -0.105980277890555
1906 -0.10714834843652
1907 -0.107091291812287
1908 -0.106613210308608
1909 -0.10473279676318
1910 -0.104984587669791
1911 -0.106514498387958
1912 -0.108151802301555
1913 -0.105282419906779
1914 -0.106646597794136
1915 -0.110720441543715
1916 -0.109116458239696
1917 -0.10459563946762
1918 -0.110900029465271
1919 -0.114521169371679
1920 -0.110250957490071
1921 -0.107903430228674
1922 -0.107143796668662
1923 -0.108717927015987
1924 -0.107470894559052
1925 -0.107008614010201
1926 -0.109755195604503
1927 -0.111152026600098
1928 -0.107076218963011
1929 -0.108536221169785
1930 -0.107419507387461
1931 -0.108079250023358
1932 -0.111516268279657
1933 -0.11411370788593
1934 -0.109498946605689
1935 -0.108029492786897
1936 -0.108511162893898
1937 -0.110281370866799
1938 -0.111811569385873
1939 -0.110060496778851
1940 -0.110513650406261
1941 -0.114037424375098
1942 -0.113070239978788
1943 -0.111277072019726
1944 -0.110692050740038
1945 -0.113791191256323
1946 -0.111938390738982
1947 -0.108800997193464
1948 -0.113177488037285
1949 -0.113764324848398
1950 -0.110580752976735
1951 -0.109862468322089
1952 -0.11094761698767
1953 -0.112143900618805
1954 -0.110901260640902
1955 -0.11056865869281
1956 -0.110986394543891
1957 -0.111067459677892
1958 -0.110317433826442
1959 -0.109095790807561
1960 -0.110709566870643
1961 -0.111561844922668
1962 -0.110009340385026
1963 -0.109281360131565
1964 -0.108133074976637
1965 -0.110743979804083
1966 -0.111663416700909
1967 -0.110519934014283
1968 -0.109162952329076
1969 -0.107109952766821
1970 -0.106723669514445
1971 -0.107019582834264
1972 -0.107533779044004
1973 -0.109660100026929
1974 -0.111448787595201
1975 -0.110813123393847
1976 -0.106763663269177
1977 -0.107872026212829
1978 -0.109639264958295
1979 -0.106842598093844
1980 -0.10613237330256
1981 -0.105701483221583
1982 -0.105732798873625
1983 -0.104806251744869
1984 -0.103682855414863
1985 -0.103996895770553
1986 -0.105422343616595
1987 -0.105005668039279
1988 -0.104811722454217
1989 -0.106417796159159
1990 -0.108705556313176
1991 -0.106293227690325
1992 -0.104984467400513
1993 -0.104811928622306
1994 -0.105695571074505
1995 -0.10479520740216
1996 -0.104130218210839
1997 -0.104558883012201
1998 -0.107102845710482
1999 -0.106495718608154
2000 -0.10449778476259
2001 -0.105949423328217
2002 -0.106173620297504
2003 -0.105033949460648
2004 -0.10651826521359
2005 -0.108868311520012
2006 -0.109152255854824
2007 -0.109038048956467
2008 -0.108684637474073
2009 -0.108067013205009
2010 -0.109761266781668
2011 -0.108750967086054
2012 -0.111238772612417
2013 -0.112854690829585
2014 -0.11062245856388
2015 -0.109269445493549
2016 -0.112606015596174
2017 -0.115301724999478
2018 -0.113547749949595
2019 -0.110136608852584
2020 -0.109245377749929
2021 -0.111008552973732
2022 -0.109324130648539
2023 -0.110760026808996
2024 -0.110023360838944
2025 -0.109064769484493
2026 -0.108790381127016
2027 -0.10861486035592
2028 -0.10898764458906
2029 -0.110375774410335
2030 -0.109415560462818
2031 -0.108575706423793
2032 -0.112474501091437
2033 -0.112217762275129
2034 -0.110101701879512
2035 -0.109005038675002
2036 -0.109033319592103
2037 -0.110880685606472
2038 -0.11195484556493
2039 -0.110136824924008
2040 -0.111435814643623
2041 -0.110343455938267
2042 -0.109117237917813
2043 -0.109033017511008
2044 -0.108916944537919
2045 -0.10910168566792
2046 -0.11136435851809
2047 -0.111695101019518
2048 -0.111010675165487
2049 -0.11154205302861
2050 -0.110920328610988
2051 -0.109685820296646
2052 -0.109775135685827
2053 -0.109487636289408
2054 -0.107794162494557
2055 -0.109906761615365
2056 -0.111249006371674
2057 -0.108645652181466
2058 -0.10977205258662
2059 -0.106214338651977
2060 -0.10617133787691
2061 -0.108688326706711
2062 -0.105478132793827
2063 -0.106175910151394
2064 -0.104782231974897
2065 -0.105844222416129
2066 -0.108093621732976
2067 -0.105823949841134
2068 -0.104182215204418
2069 -0.105316144804043
2070 -0.105099229959506
2071 -0.105454149796235
2072 -0.11014909141244
2073 -0.117699328295073
2074 -0.116115548243377
2075 -0.106703501232987
2076 -0.108506565451156
2077 -0.113820841117401
2078 -0.114801798125864
2079 -0.113529577731617
2080 -0.107246469521347
2081 -0.104818595388476
2082 -0.107287276440181
2083 -0.109526296771951
2084 -0.106551724362776
2085 -0.10439790782944
2086 -0.104256422747594
2087 -0.103475371727106
2088 -0.106054951636986
2089 -0.108093965150419
2090 -0.105728929731538
2091 -0.104164905435812
2092 -0.105219154239911
2093 -0.105083663287422
2094 -0.10471022136903
2095 -0.104797741589381
2096 -0.106318916954505
2097 -0.105798078718256
2098 -0.104777201142078
2099 -0.103705928437987
2100 -0.104789844820383
2101 -0.105399222228367
2102 -0.105817652577747
2103 -0.103154082261405
2104 -0.105525245391413
2105 -0.110122305970323
2106 -0.111770407126111
2107 -0.112300569893224
2108 -0.104002672972693
2109 -0.105920873747198
2110 -0.114274630773447
2111 -0.10948617168161
2112 -0.103047879271331
2113 -0.106615744632626
2114 -0.106459468736832
2115 -0.104937156821928
2116 -0.104573454142153
2117 -0.104736228345159
2118 -0.104034973688837
2119 -0.103625265840572
2120 -0.102863897543905
2121 -0.104751276289802
2122 -0.104359168882301
2123 -0.113038395281228
2124 -0.114769319397289
2125 -0.105274443898245
2126 -0.105611503849456
2127 -0.113550520692487
2128 -0.117805344734283
2129 -0.110636031639016
2130 -0.10435850572877
2131 -0.106506898479791
2132 -0.107385545294489
2133 -0.111792041862568
2134 -0.109718699147943
2135 -0.104424214930805
2136 -0.106498621527314
2137 -0.108065013307522
2138 -0.106443714741778
2139 -0.104838649517798
2140 -0.103772371974775
2141 -0.105312170974192
2142 -0.105548511867397
2143 -0.105288241497753
2144 -0.103309543462317
2145 -0.103550368666797
2146 -0.104357311457917
2147 -0.103891294083316
2148 -0.103385046231219
2149 -0.106227881900746
2150 -0.104392528406448
2151 -0.106968542837895
2152 -0.105331626981947
2153 -0.105037470494197
2154 -0.104784443769837
2155 -0.104743560810206
2156 -0.104791838369208
2157 -0.106551419228431
2158 -0.106952475765384
2159 -0.105298974930777
2160 -0.108213398306645
2161 -0.108716061872407
2162 -0.106349025366874
2163 -0.104855345556943
2164 -0.105742829639204
2165 -0.105410428374034
2166 -0.103700398159484
2167 -0.103690757069575
2168 -0.103148700193491
2169 -0.102596300351187
2170 -0.102504543604678
2171 -0.103401239367873
2172 -0.104190827496073
2173 -0.104225394955199
2174 -0.105021970861527
2175 -0.105091782570597
2176 -0.106033972059807
2177 -0.104465009371271
2178 -0.105872369888977
2179 -0.108756877013887
2180 -0.105217946573506
2181 -0.103300077205381
2182 -0.10351854351667
2183 -0.105108866485701
2184 -0.104763767307906
2185 -0.105032094601069
2186 -0.109262372392523
2187 -0.10934205174777
2188 -0.105958921416587
2189 -0.108023738838689
2190 -0.103348337080555
2191 -0.103568369800508
2192 -0.108249955317115
2193 -0.104009566142796
2194 -0.101481124888951
2195 -0.10106445686808
2196 -0.103409102525877
2197 -0.104240722261812
2198 -0.102130799006031
2199 -0.101561798039064
2200 -0.104061876365391
2201 -0.108867830002319
2202 -0.108765736771437
2203 -0.103430899811159
2204 -0.101668122627667
2205 -0.102552415912701
2206 -0.10208465784351
2207 -0.102611208922913
2208 -0.104907903903548
2209 -0.105776702218363
2210 -0.107917474749841
2211 -0.104237753127503
2212 -0.103138287416658
2213 -0.109624534818419
2214 -0.117852329892822
2215 -0.110849238600082
2216 -0.104380785829475
2217 -0.105946895783862
2218 -0.114912494226795
2219 -0.118158424369337
2220 -0.11190589898796
2221 -0.104979058951732
2222 -0.105948241583101
2223 -0.107029178363661
2224 -0.10837549247121
2225 -0.111234622846963
2226 -0.107706825988055
2227 -0.108100607266331
2228 -0.10815596775612
2229 -0.107207956429047
2230 -0.104775135914939
2231 -0.106530295673053
2232 -0.111849217735248
2233 -0.109564638235193
2234 -0.104699973715899
2235 -0.105072046011594
2236 -0.106479881826125
2237 -0.104988179518426
2238 -0.103973389480212
2239 -0.10496403863522
2240 -0.109400598353498
2241 -0.105255130193956
2242 -0.102813287517258
2243 -0.103128646240734
2244 -0.103295542765653
2245 -0.108021626549413
2246 -0.112084921987329
2247 -0.111881550433796
2248 -0.106814514991488
2249 -0.104585061100174
2250 -0.106122004232149
2251 -0.108343973872018
2252 -0.109694795712294
2253 -0.10858081912373
2254 -0.106506326992614
2255 -0.107465566768269
2256 -0.109868737701421
2257 -0.105391671910075
2258 -0.10589036712016
2259 -0.105402953126839
2260 -0.105180149333937
2261 -0.105960998019617
2262 -0.106537261709094
2263 -0.10448167610228
2264 -0.105685260124722
2265 -0.104413880836967
2266 -0.104229759913226
2267 -0.104742038044266
2268 -0.104470182035259
2269 -0.107328876475283
2270 -0.107838887669036
2271 -0.107407974362199
2272 -0.104819374638402
2273 -0.104925535639557
2274 -0.105218619769741
2275 -0.106840618274546
2276 -0.106995830674213
2277 -0.106012003935813
2278 -0.106916156611767
2279 -0.108748962070537
2280 -0.108886273977283
2281 -0.106841066391212
2282 -0.106776059458055
2283 -0.105909934230322
2284 -0.107268899845055
2285 -0.107684203635714
2286 -0.108533768404357
2287 -0.107785160472493
2288 -0.106057324996271
2289 -0.106817344497823
2290 -0.106483999810092
2291 -0.105175807729532
2292 -0.104096904402358
2293 -0.105955153764906
2294 -0.106286423440128
2295 -0.10745403901859
2296 -0.108786741468156
2297 -0.106693479263976
2298 -0.101848840908401
2299 -0.103079622702611
2300 -0.106251651438965
2301 -0.10479670238412
2302 -0.101803362438173
2303 -0.102204148794437
2304 -0.101995707286957
2305 -0.101288441613204
2306 -0.100327284272534
2307 -0.101198060326548
2308 -0.102676533968077
2309 -0.103750230949131
2310 -0.105582062202649
2311 -0.106958580785606
2312 -0.104344471665833
2313 -0.102608221615999
2314 -0.102028735541642
2315 -0.10291267017752
2316 -0.102990709448013
2317 -0.102319414674247
2318 -0.101948322151598
2319 -0.101538666992676
2320 -0.10143705935896
2321 -0.10124177154442
2322 -0.10083698576795
2323 -0.101790036544144
2324 -0.103227340575866
2325 -0.104241461895661
2326 -0.104870145759928
2327 -0.105082105878166
2328 -0.109163911791316
2329 -0.109486337629974
2330 -0.107855206388625
2331 -0.103052265550889
2332 -0.103506921778939
2333 -0.102091111461327
2334 -0.100683708528507
2335 -0.101830312480555
2336 -0.102499668624009
2337 -0.104378464268425
2338 -0.103358842321233
2339 -0.103475029042248
2340 -0.103236114417095
2341 -0.106343314657409
2342 -0.107474125074911
2343 -0.104296737636625
2344 -0.105689034123479
2345 -0.108461262993193
2346 -0.111095330314182
2347 -0.105854329910605
2348 -0.101488156953529
2349 -0.104140939691111
2350 -0.104676570611728
2351 -0.101805814787195
2352 -0.102594803239279
2353 -0.103108567045859
2354 -0.102947025957455
2355 -0.104038871087853
2356 -0.103077735117766
2357 -0.103907460269918
2358 -0.1035321546518
2359 -0.101229629171428
2360 -0.0998951508189559
2361 -0.0996221422966884
2362 -0.103783953278821
2363 -0.106123964291463
2364 -0.102896592221479
2365 -0.101034414668697
2366 -0.100967486078342
2367 -0.100730386224308
2368 -0.100794577728165
2369 -0.10194397754384
2370 -0.101730053720125
2371 -0.101452800809422
2372 -0.100856373482004
2373 -0.101271987672776
2374 -0.101132599803489
2375 -0.104738938967085
2376 -0.103313105764138
2377 -0.104836978548936
2378 -0.104896623858815
2379 -0.103457432146395
2380 -0.102056023771456
2381 -0.101783503216505
2382 -0.102278487404847
2383 -0.100631886053408
2384 -0.101576929338626
2385 -0.102348328313169
2386 -0.104010879916244
2387 -0.100919562100129
2388 -0.101573045693239
2389 -0.103050276745106
2390 -0.10392871041834
2391 -0.102851834711718
2392 -0.102145138766051
2393 -0.101500193619867
2394 -0.100944653076618
2395 -0.101643113173306
2396 -0.100008975473109
2397 -0.0994482662285472
2398 -0.100739237005368
2399 -0.098601643512831
2400 -0.100237202116324
2401 -0.102502574855693
2402 -0.0986269152334805
2403 -0.102175916237375
2404 -0.101374496466246
2405 -0.101222045879845
2406 -0.101886174995405
2407 -0.100166521340803
2408 -0.100458664253637
2409 -0.101470454175697
2410 -0.100340946077663
2411 -0.0989686984821792
2412 -0.0986180994356791
2413 -0.100526145697302
2414 -0.101506717806378
2415 -0.100849812153628
2416 -0.10097298664271
2417 -0.100882746261584
2418 -0.0988413147783843
2419 -0.0993907633356935
2420 -0.10020638874875
2421 -0.0986345735818524
2422 -0.097924153766471
2423 -0.0988101235777848
2424 -0.100267641748611
2425 -0.100956552594674
2426 -0.101343322503071
2427 -0.100153708264387
2428 -0.0985646060351355
2429 -0.0991534510408968
2430 -0.100132095591385
2431 -0.102114453928942
2432 -0.103794699624807
2433 -0.104666209997778
2434 -0.100591292183874
2435 -0.0988139891309226
2436 -0.0959839051854451
2437 -0.101410257118183
2438 -0.1042233004117
2439 -0.101524702828722
2440 -0.0993321717506297
2441 -0.0996366699609351
2442 -0.0990338668554514
2443 -0.10096698055295
2444 -0.0977085260814291
2445 -0.0985902115804923
2446 -0.0998125194541138
2447 -0.104626936139351
2448 -0.107196173500309
2449 -0.108332479652374
2450 -0.103210144010671
2451 -0.0994794056611271
2452 -0.09898180496487
2453 -0.0992945945593744
2454 -0.0974260590400834
2455 -0.0996188610275829
2456 -0.0978378714596203
2457 -0.0982031960145811
2458 -0.100387005954719
2459 -0.100431043929682
2460 -0.0975500981078194
2461 -0.0964726286334098
2462 -0.0959389068395007
2463 -0.0948192435956659
2464 -0.0959124131496404
2465 -0.0962615430421109
2466 -0.0962133363594658
2467 -0.0958128143352058
2468 -0.0962184925679304
2469 -0.0964056608913633
2470 -0.0956017614666347
2471 -0.0962593300276973
2472 -0.0983508521109033
2473 -0.0989670849571061
2474 -0.099445891702838
2475 -0.100917053224586
2476 -0.0996065014852567
2477 -0.0993846192125745
2478 -0.101053276397089
2479 -0.103102378401894
2480 -0.101896482609409
2481 -0.102542935976297
2482 -0.102682301452093
2483 -0.0985782250776118
2484 -0.0994426366222396
2485 -0.10361734517677
2486 -0.105702110813187
2487 -0.103624517120248
2488 -0.0986064800457861
2489 -0.0994846815698815
2490 -0.105077252977109
2491 -0.101926702318213
2492 -0.0948118635205865
2493 -0.102155575961245
2494 -0.10699967946195
2495 -0.101290378764443
2496 -0.0952354348328059
2497 -0.106346261831369
2498 -0.111706895843389
2499 -0.102758620921794
2500 -0.0942899262745069
2501 -0.0990224142019139
2502 -0.099335938216938
2503 -0.0946959776074168
2504 -0.0953809386523289
2505 -0.0960025266814972
2506 -0.0979560774000703
2507 -0.0994239937953487
2508 -0.099000577764694
2509 -0.0961678395231887
2510 -0.0950380199241743
2511 -0.0940378152300659
2512 -0.0946991983736623
2513 -0.0947430190047168
2514 -0.0949525131861125
2515 -0.0939060721805692
2516 -0.0945116190177472
2517 -0.0949317290969729
2518 -0.0948915408788543
2519 -0.0946160487559116
2520 -0.0948509130425994
2521 -0.0941130077338407
2522 -0.0938615553345239
2523 -0.0937558245025984
2524 -0.093152524166132
2525 -0.0933410236963542
2526 -0.093973328924623
2527 -0.0927308346171251
2528 -0.092862772461283
2529 -0.0949358835241835
2530 -0.0946348408805314
2531 -0.0952532850587353
2532 -0.0972303317757044
2533 -0.0968801392841134
2534 -0.0960706355962338
2535 -0.0974377718278644
2536 -0.0990073466774556
2537 -0.100597637924261
2538 -0.0998317454495596
2539 -0.0990009631018591
2540 -0.0995603239702074
2541 -0.0981399055779562
2542 -0.0972715024674193
2543 -0.0971461097281648
2544 -0.0970512306011621
2545 -0.10131132869574
2546 -0.101744428331381
2547 -0.0957343301072874
2548 -0.0984802133125788
2549 -0.0996369132901525
2550 -0.0983279037463528
2551 -0.0975223395975475
2552 -0.0986660745507868
2553 -0.09791056967807
2554 -0.0963426090228534
2555 -0.0951558887543639
2556 -0.0961858213522608
2557 -0.0969334091833534
2558 -0.0958296469301952
2559 -0.0964560961425874
2560 -0.0971195858963151
2561 -0.0970694890679
2562 -0.0970315642848373
2563 -0.095317824075132
2564 -0.093941534161812
2565 -0.0933262107420391
2566 -0.0918046733864174
2567 -0.0922421069088332
2568 -0.0942823212811036
2569 -0.0928330324356665
2570 -0.094698064877999
2571 -0.0944742657514806
2572 -0.0945405418499882
2573 -0.0948989551875966
2574 -0.0970858577326094
2575 -0.0965646542374118
2576 -0.0955386361600832
2577 -0.0956240822808422
2578 -0.096741658531549
2579 -0.0986449497824475
2580 -0.0987534410790779
2581 -0.100342412535717
2582 -0.0994544730549669
2583 -0.0979367450792308
2584 -0.0980604039997136
2585 -0.0978649732876742
2586 -0.0974581228454039
2587 -0.102568215360701
2588 -0.102142437496837
2589 -0.0982942599497303
2590 -0.0963954980900416
2591 -0.0968480786317085
2592 -0.0968450091789594
2593 -0.0963331183574378
2594 -0.0967536671239508
2595 -0.0964671458192037
2596 -0.0958503162669558
2597 -0.0960632586662587
2598 -0.0966687742748606
2599 -0.0995327657648912
2600 -0.101767879723839
2601 -0.10227842667813
2602 -0.0974182435792287
2603 -0.0961849959499073
2604 -0.0964876288051959
2605 -0.0980224164662756
2606 -0.0943857924698938
2607 -0.0957853864708212
2608 -0.102393242836535
2609 -0.099797553281855
2610 -0.092449061030414
2611 -0.0971428040480024
2612 -0.0989947882411948
2613 -0.0918893434270524
2614 -0.0986821614275624
2615 -0.108495869383978
2616 -0.100844476776271
2617 -0.0922838160986385
2618 -0.0939075533430856
2619 -0.0986518032141627
2620 -0.094745135090509
2621 -0.0934773657581095
2622 -0.0926831066866618
2623 -0.0922675761368434
2624 -0.0922822678781742
2625 -0.094703634349656
2626 -0.0955583754271614
2627 -0.0941997811346913
2628 -0.0930042061744304
2629 -0.0935593122176198
2630 -0.0926613064069257
2631 -0.0935811758353498
2632 -0.0942525857329093
2633 -0.0955179215716621
2634 -0.0942591602997401
2635 -0.092975486591118
2636 -0.0929593842961663
2637 -0.0933902827166779
2638 -0.0934007431409859
2639 -0.0939392102877978
2640 -0.0937364883376555
2641 -0.0934697378425622
2642 -0.0937450333267434
2643 -0.0970505602882845
2644 -0.0992593226774144
2645 -0.0942215520804314
2646 -0.095664563230709
2647 -0.0995848588236635
2648 -0.0962516869829559
2649 -0.0958258962790683
2650 -0.0970910204804851
2651 -0.0953898440361343
2652 -0.0958077603512302
2653 -0.101376223934735
2654 -0.105382080337066
2655 -0.103902383382638
2656 -0.0953329921460769
2657 -0.0997570853084405
2658 -0.110042804658603
2659 -0.114411916410036
2660 -0.107123149005569
2661 -0.0997306158687174
2662 -0.1015375686052
2663 -0.1005962929527
2664 -0.100489754744215
2665 -0.101593819802537
2666 -0.100828410027799
2667 -0.102416404989295
2668 -0.105839189976125
2669 -0.10090825175853
2670 -0.0974539547588506
2671 -0.0963405432920758
2672 -0.0964589938306507
2673 -0.0968079594165685
2674 -0.0972468958195824
2675 -0.095510826932532
2676 -0.0963753855452448
2677 -0.0986188208710063
2678 -0.0987131350914144
2679 -0.102275735556997
2680 -0.0970814843405302
2681 -0.0965659816769285
2682 -0.0961328945111887
2683 -0.0958139563226644
2684 -0.0942137194075602
2685 -0.0948402031566058
2686 -0.0944941242997125
2687 -0.0948927068614067
2688 -0.0953164033343479
2689 -0.0944163542059254
2690 -0.096334904915176
2691 -0.0989285622287192
2692 -0.0927504459908304
2693 -0.0962982632222126
2694 -0.100393094823106
2695 -0.0959121947315816
2696 -0.0919787052783737
2697 -0.105361861983682
2698 -0.107542509137908
2699 -0.0972609119872405
2700 -0.0921780036599608
2701 -0.0945663422522366
2702 -0.0978259998220677
2703 -0.0973520088877429
2704 -0.0933708189542764
2705 -0.0941222197975561
2706 -0.0939051537041003
2707 -0.094404183309163
2708 -0.0920890036845087
2709 -0.0974702923431304
2710 -0.108253116340271
2711 -0.103302062532709
2712 -0.0950522964981878
2713 -0.0930300145901706
2714 -0.0928111252783301
2715 -0.0930879537747052
2716 -0.0917277968347981
2717 -0.0930924978012573
2718 -0.0931044205449338
2719 -0.0926830206394778
2720 -0.0929326052094469
2721 -0.0933437477762595
2722 -0.0945237543256115
2723 -0.0946787121681669
2724 -0.0932556453966099
2725 -0.0936451356188384
2726 -0.0950313021052385
2727 -0.0967639342355359
2728 -0.0968808843962953
2729 -0.0973227694153545
2730 -0.0975614874535218
2731 -0.0967116200766973
2732 -0.0962261435068479
2733 -0.0983889112171264
2734 -0.0966403930793753
2735 -0.0987600218386936
2736 -0.0992344841755442
2737 -0.0950606875238106
2738 -0.0938995982365733
2739 -0.0929285172528477
2740 -0.0934658055797806
2741 -0.0922792542314464
2742 -0.0937844158375541
2743 -0.0958482081547105
2744 -0.0941501487934363
2745 -0.0951639784014708
2746 -0.101756755740809
2747 -0.098852315912264
2748 -0.0935531106557059
2749 -0.0954953843934864
2750 -0.0994728425755968
2751 -0.102977294440415
2752 -0.0974058864699555
2753 -0.0910499599144513
2754 -0.0987296034951473
2755 -0.0939710759392931
2756 -0.0911667641974297
2757 -0.0908620691708466
2758 -0.0929898015293028
2759 -0.0947152529997261
2760 -0.094070157118287
2761 -0.0919372463333309
2762 -0.0902099414950753
2763 -0.0930637020266524
2764 -0.0933502607183009
2765 -0.0937819704476956
2766 -0.0970561053386226
2767 -0.09865170906606
2768 -0.10191528308207
2769 -0.0973997274498851
2770 -0.0924364666668687
2771 -0.0942271416680722
2772 -0.0923080199331111
2773 -0.0905042251393572
2774 -0.0899467844262768
2775 -0.0914446357769234
2776 -0.0954517124012793
2777 -0.0971289009457185
2778 -0.0932149730128387
2779 -0.0928372347897586
2780 -0.0920832382029777
2781 -0.0955099485527479
2782 -0.0951352063491324
2783 -0.092834749471338
2784 -0.0937518604401177
2785 -0.0959197960917194
2786 -0.0936870037661535
2787 -0.0915237146196252
2788 -0.0921317844539239
2789 -0.0914848887314648
2790 -0.0913919529400087
2791 -0.0932037818139077
2792 -0.0922392296192377
2793 -0.0926247508245548
2794 -0.0924331366266231
2795 -0.0917329123222901
2796 -0.0923920477995445
2797 -0.0914742340239567
2798 -0.0921777910454684
2799 -0.091473708290909
2800 -0.0927619744051414
2801 -0.0907130649069734
2802 -0.0910045000691135
2803 -0.0894724418476912
2804 -0.093321718571286
2805 -0.0939649500864114
2806 -0.0909346578106852
2807 -0.0901929330889197
2808 -0.092029053238531
2809 -0.0960447985549349
2810 -0.101491374159448
2811 -0.0978264245489082
2812 -0.0921132029974397
2813 -0.092833811741005
2814 -0.0942387268976972
2815 -0.0941236516341241
2816 -0.093898158554834
2817 -0.0932533380786994
2818 -0.0921477477125569
2819 -0.0944482582623504
2820 -0.093702743520656
2821 -0.0921201222204679
2822 -0.0910888212114648
2823 -0.090671407817153
2824 -0.0899805560563944
2825 -0.0916692201180275
2826 -0.0914466554322285
2827 -0.0911408590614532
2828 -0.092316242418862
2829 -0.0908082122299391
2830 -0.0921347092136066
2831 -0.0945308235154923
2832 -0.0950652521649052
2833 -0.0917157194238355
2834 -0.0916039891075246
2835 -0.0906264381531722
2836 -0.0917950914886376
2837 -0.0896176627442882
2838 -0.0890514631073846
2839 -0.0902606419419289
2840 -0.0910108494050145
2841 -0.0909326086487641
2842 -0.0900806531111612
2843 -0.0909652085529164
2844 -0.0920956191405679
2845 -0.091657333307442
2846 -0.0907751373613045
2847 -0.0900891774932028
2848 -0.0945858034036346
2849 -0.0931798219279411
2850 -0.091565644653893
2851 -0.0915269087848887
2852 -0.0958893228236364
2853 -0.0981678382084828
2854 -0.0935674880091645
2855 -0.0886171858633428
2856 -0.0884579551212191
2857 -0.0900426219938585
2858 -0.0876371457570538
2859 -0.0885767843548722
2860 -0.0893331651303579
2861 -0.089108662534906
2862 -0.0913567341061055
2863 -0.092096673588983
2864 -0.0987303164764843
2865 -0.0901216161371072
2866 -0.0885717055180624
2867 -0.0976978867640553
2868 -0.0966253929293117
2869 -0.0934844967677025
2870 -0.090822657017054
2871 -0.0920162040950713
2872 -0.0931539590150321
2873 -0.0950895014261489
2874 -0.100623498806317
2875 -0.096602214983903
2876 -0.0899545612176398
2877 -0.0960119329324153
2878 -0.0991828017086705
2879 -0.0959148482435551
2880 -0.0903555578216687
2881 -0.0930411029633805
2882 -0.101084946220868
2883 -0.0978959326871468
2884 -0.0889856037401912
2885 -0.0874277292720121
2886 -0.0898836002718533
2887 -0.0895317275102011
2888 -0.0875105627100488
2889 -0.0883732635210133
2890 -0.088019045457126
2891 -0.0869617494506156
2892 -0.0930119539055805
2893 -0.0950830444529212
2894 -0.0939951524273373
2895 -0.0905233679054089
2896 -0.0873848124182787
2897 -0.0872847693648387
2898 -0.0946991339323084
2899 -0.0963392827215056
2900 -0.0994197912738828
2901 -0.0931707511791374
2902 -0.087934380465761
2903 -0.0884017140519583
2904 -0.0951860368892541
2905 -0.0955775124028575
2906 -0.0948380526922105
2907 -0.0956708431267655
2908 -0.0914366194397291
2909 -0.0895758749777743
2910 -0.0905757789861986
2911 -0.0924647085836276
2912 -0.0923805165901906
2913 -0.0916117542436548
2914 -0.0897383796602702
2915 -0.089826892911098
2916 -0.0947507428618926
2917 -0.0922929483737267
2918 -0.0896261830897755
2919 -0.0955995983137062
2920 -0.0995102058817251
2921 -0.0906967693963292
2922 -0.0904253546064334
2923 -0.093164176829329
2924 -0.0963388147098997
2925 -0.0918424904844339
2926 -0.0879952395264026
2927 -0.0880205711984211
2928 -0.0915166961350872
2929 -0.092113657060617
2930 -0.0893208060735839
2931 -0.0883412042893273
2932 -0.0933163416059044
2933 -0.101662296387429
2934 -0.101372346996799
2935 -0.0929409279455374
2936 -0.0897928683796415
2937 -0.0898025517937555
2938 -0.0900901678353059
2939 -0.090566020626699
2940 -0.0903969121427599
2941 -0.0918809433921132
2942 -0.0933371180931142
2943 -0.0969179939746989
2944 -0.098555765714304
2945 -0.097995811212395
2946 -0.0965117083023497
2947 -0.0937364959929966
2948 -0.0915792927731894
2949 -0.0916057846672841
2950 -0.0922924118429131
2951 -0.0910832478031269
2952 -0.091777721859042
2953 -0.0901663214946192
2954 -0.0893289772585396
2955 -0.0897517739127373
2956 -0.0891847321243573
2957 -0.0891945975302379
2958 -0.0913996172892559
2959 -0.0920877370149725
2960 -0.090993688985333
2961 -0.0902609203856471
2962 -0.0910225289338708
2963 -0.090322768201103
2964 -0.0899535728700153
2965 -0.0903119587181852
2966 -0.0913080591847467
2967 -0.0930456599660373
2968 -0.09300900357108
2969 -0.0935195019221311
2970 -0.0942126613804817
2971 -0.092090336748096
2972 -0.0941257900063128
2973 -0.097166703624957
2974 -0.0983435517326777
2975 -0.0980208194435687
2976 -0.0971494176867376
2977 -0.0949278770528186
2978 -0.0948948813990834
2979 -0.0960322624451591
2980 -0.0947221737450182
2981 -0.0944527435855414
2982 -0.0931558106122656
2983 -0.0921866710372841
2984 -0.093823860206432
2985 -0.0927422196573867
2986 -0.0898705872040306
2987 -0.0884270931380248
2988 -0.0913556705482616
2989 -0.0952390430108888
2990 -0.0959151307141068
2991 -0.0921814334977958
2992 -0.0887850872852533
2993 -0.0867966326785365
2994 -0.0870570148205269
2995 -0.0874328266849639
2996 -0.0869198923592072
2997 -0.0862664097569946
2998 -0.0856523305433335
2999 -0.087322928545516
3000 -0.0863633893438943
3001 -0.085281428734109
3002 -0.0876681408010527
3003 -0.089400464429571
3004 -0.0894609626183444
3005 -0.0880199549073461
3006 -0.0874619989655885
3007 -0.0879313389164203
3008 -0.0892023053538851
3009 -0.0909338198513169
3010 -0.0897999439435791
3011 -0.0888942198477241
3012 -0.0884812057756184
3013 -0.0877106003335076
3014 -0.0893411232670734
3015 -0.0886260252863956
3016 -0.0891530314709938
3017 -0.0899735601569652
3018 -0.0887148208711793
3019 -0.0897821375763357
3020 -0.0917159992552662
3021 -0.0973355121608578
3022 -0.0995696473828349
3023 -0.0935306208155679
3024 -0.0909343870813832
3025 -0.0932900495087177
3026 -0.0934261336892696
3027 -0.0937541595186936
3028 -0.0922928623063186
3029 -0.0926730245478485
3030 -0.094588461651746
3031 -0.0948961293054249
3032 -0.0933449248714602
3033 -0.0923876576175395
3034 -0.0970870837206286
3035 -0.0952323664144449
3036 -0.0947883888379601
3037 -0.0933503469109296
3038 -0.0918836407572633
3039 -0.0928391826873641
3040 -0.0973746969512947
3041 -0.0953793961084942
3042 -0.0914256538353362
3043 -0.0925176954457927
3044 -0.0970171791134152
3045 -0.0979686015588041
3046 -0.095298119731398
3047 -0.0943793594858202
3048 -0.0932343405719692
3049 -0.0943242309178447
3050 -0.0932319530000651
3051 -0.0921881969794904
3052 -0.0908777272499158
3053 -0.0916805896209956
3054 -0.0904836810741809
3055 -0.0893935838743346
3056 -0.0895134475855545
3057 -0.0921719316921515
3058 -0.0903446440892125
3059 -0.0881123480091603
3060 -0.0866267751421344
3061 -0.0872525461946806
3062 -0.0871733986371476
3063 -0.0880239430324715
3064 -0.0870163509688365
3065 -0.0861400993491829
3066 -0.0852564812077518
3067 -0.0877007372233964
3068 -0.0959726485147693
3069 -0.100099173196414
3070 -0.0909460850755623
3071 -0.087037812474193
3072 -0.0903781649247171
3073 -0.093443488265871
3074 -0.0912069633872141
3075 -0.0868628289552624
3076 -0.088965339003784
3077 -0.0941676911246041
3078 -0.0925198690541098
3079 -0.0872221459373845
3080 -0.0870146622949892
3081 -0.0896898123030608
3082 -0.0959083751134483
3083 -0.0920140524903884
3084 -0.0893020874118135
3085 -0.0890977878850148
3086 -0.089186454797503
3087 -0.0898885325583371
3088 -0.0895770359143674
3089 -0.086151827797659
3090 -0.086775637939156
3091 -0.0875547391443161
3092 -0.0871051527359301
3093 -0.0850497480673409
3094 -0.0884327891659124
3095 -0.0897660291451289
3096 -0.0872986033667416
3097 -0.0914018844276589
3098 -0.094195486357452
3099 -0.0926164669792737
3100 -0.0887884628449487
3101 -0.0885244769503958
3102 -0.0903783185033622
3103 -0.0941604449446221
3104 -0.0900514733699443
3105 -0.0868355826955684
3106 -0.0883472703816957
3107 -0.088762645421651
3108 -0.0876579943925845
3109 -0.0913294630199515
3110 -0.0947961762204181
3111 -0.091082803263801
3112 -0.0895221066684384
3113 -0.0890645224709421
3114 -0.0891605061936267
3115 -0.088695502102698
3116 -0.0884878972031487
3117 -0.0880161843774268
3118 -0.0879754093643862
3119 -0.0896656404360155
3120 -0.0903924485596856
3121 -0.0892214425089573
3122 -0.0872174721117632
3123 -0.0863794044627493
3124 -0.0890756475240266
3125 -0.0903208119165131
3126 -0.0889333922906314
3127 -0.0875190401505154
3128 -0.0865211102285732
3129 -0.0865424212187932
3130 -0.0861734336509307
3131 -0.0853477733000967
3132 -0.0850546562210041
3133 -0.0877857738376038
3134 -0.0876270279457497
3135 -0.0880870911972166
3136 -0.0894436991124461
3137 -0.0885408309030102
3138 -0.0892038800890248
3139 -0.088408911096345
3140 -0.0891502341930882
3141 -0.0873515643001551
3142 -0.0863788637545271
3143 -0.0866051996496028
3144 -0.0851049930614165
3145 -0.0850185344560617
3146 -0.0862105251565247
3147 -0.088209253050522
3148 -0.0889714009966176
3149 -0.0890085601761675
3150 -0.0889280749696262
3151 -0.0887923780977915
3152 -0.090000734345057
3153 -0.0905711958113146
3154 -0.0892711642442774
3155 -0.0953244363475073
3156 -0.0950447722787764
3157 -0.0911358750603683
3158 -0.0861126335912688
3159 -0.0873930718917139
3160 -0.0922344771220819
3161 -0.0898967260510293
3162 -0.0863743681887247
3163 -0.0842729966425048
3164 -0.0842376072381813
3165 -0.084130599769696
3166 -0.0840907254362691
3167 -0.0848914152886887
3168 -0.0872978769809763
3169 -0.0889345872481912
3170 -0.0889040877736401
3171 -0.0864762283946967
3172 -0.083917289766633
3173 -0.0842984905537352
3174 -0.0877858526144472
3175 -0.0912334830345838
3176 -0.0875951928846504
3177 -0.0838154272970572
3178 -0.0831032384102807
3179 -0.083323173677651
3180 -0.0822400688604033
3181 -0.0835797558450791
3182 -0.0847286018453429
3183 -0.0885921461422869
3184 -0.0868638823147704
3185 -0.0855034833454432
3186 -0.0838581527902527
3187 -0.0853725961074839
3188 -0.0858402329395237
3189 -0.0860622150633269
3190 -0.0852978783003123
3191 -0.0866814573856096
3192 -0.0866107374628408
3193 -0.0864827269998159
3194 -0.0856724147505234
3195 -0.0862785937824871
3196 -0.0875505942938425
3197 -0.0869576984610915
3198 -0.0874366531056866
3199 -0.0887108375057672
3200 -0.0906850537344581
3201 -0.0875173584631278
3202 -0.0872105074868111
3203 -0.0881990334884964
3204 -0.0898978506950145
3205 -0.0898202630999631
3206 -0.0900110524187622
3207 -0.0905450440237955
3208 -0.0898357788042654
3209 -0.0886645227193817
3210 -0.0876188957159059
3211 -0.0881605656569491
3212 -0.093282541136503
3213 -0.0984679661622685
3214 -0.100842962069944
3215 -0.0940358296129201
3216 -0.0876301652685623
3217 -0.0898883106647854
3218 -0.0891921760186046
3219 -0.0882269918046397
3220 -0.0862891683214506
3221 -0.0870193227072949
3222 -0.0906535573982647
3223 -0.0914939885796627
3224 -0.0934680314119561
3225 -0.0911151693921439
3226 -0.0902981411693458
3227 -0.0912446385179071
3228 -0.0905400741191123
3229 -0.092712845131897
3230 -0.0908004418700305
3231 -0.0872234612848234
3232 -0.0892844592681067
3233 -0.100479521590253
3234 -0.100745109794363
3235 -0.0929947200343619
3236 -0.0854043621656784
3237 -0.0898663690464634
3238 -0.0946212317387501
3239 -0.089537627328618
3240 -0.0859531934185237
3241 -0.0877449251405441
3242 -0.0871267067661334
3243 -0.084674931613604
3244 -0.0839843694924959
3245 -0.0840815720127989
3246 -0.0839598164186964
3247 -0.0880043260996255
3248 -0.0975571539770691
3249 -0.0923644162551814
3250 -0.0834634609950526
3251 -0.0876789124399038
3252 -0.0911521211979206
3253 -0.084975604590451
3254 -0.0822702572873137
3255 -0.086346949999368
3256 -0.0890946905428937
3257 -0.0847030171427324
3258 -0.0832572132318473
3259 -0.0899231554473269
3260 -0.0938166422686383
3261 -0.0874248349235848
3262 -0.0853617275143382
3263 -0.0885809147157702
3264 -0.0883197323057537
3265 -0.0860808431273066
3266 -0.086042109648894
3267 -0.0856225235773562
3268 -0.0864759389731346
3269 -0.0871756418707675
3270 -0.0870904449272508
3271 -0.0848610027729301
3272 -0.0842194934676278
3273 -0.0857793850218525
3274 -0.0862061553636723
3275 -0.0858949510488674
3276 -0.0883902423175059
3277 -0.0886080549432413
3278 -0.0870164370724289
3279 -0.0857132027519288
3280 -0.0850563680470827
3281 -0.0870883947833489
3282 -0.0867840995542889
3283 -0.0854674229518581
3284 -0.0839221244201516
3285 -0.0853660677787835
3286 -0.0849805977533669
3287 -0.0881251209761719
3288 -0.0859500337121103
3289 -0.0858343197824836
3290 -0.0879022845959156
3291 -0.0884628632596503
3292 -0.0921968605650046
3293 -0.091105059011971
3294 -0.0857615763372184
3295 -0.0869427159856262
3296 -0.0889732427404421
3297 -0.0919155844446946
3298 -0.0893141805668246
3299 -0.0852888286624158
3300 -0.0868368287523377
3301 -0.0919765019478107
3302 -0.0909526184515886
3303 -0.0879286864195472
3304 -0.0853874170077593
3305 -0.0866538017418678
3306 -0.0836818484099677
3307 -0.0838674840708626
3308 -0.0854424926619262
3309 -0.0841011531625242
3310 -0.0839040741287315
3311 -0.0833852974412616
3312 -0.084521482558202
3313 -0.0871249877928293
3314 -0.084267492195338
3315 -0.0843424822388337
3316 -0.0881373988963397
3317 -0.0881728758666496
3318 -0.0844878149462875
3319 -0.0837095746152981
3320 -0.084952069091164
3321 -0.0838221196336531
3322 -0.0825976320548309
3323 -0.0826317176461503
3324 -0.0834435467442865
3325 -0.0839968154765698
3326 -0.0831811226651883
3327 -0.0815530800746906
3328 -0.0825932777039551
3329 -0.0836511190778102
3330 -0.0867560973510103
3331 -0.086682747853017
3332 -0.0851337313346184
3333 -0.0834073630646999
3334 -0.0846366483384807
3335 -0.0858842001728111
3336 -0.0863830789384344
3337 -0.0857760717826276
3338 -0.0831379802830338
3339 -0.0847339158923803
3340 -0.0867498015954219
3341 -0.085088698097005
3342 -0.0841093831330186
3343 -0.0841323766978787
3344 -0.0868751656523915
3345 -0.0862002513930279
3346 -0.086440014907105
3347 -0.0851434145434255
3348 -0.0859927354661668
3349 -0.0852062707991686
3350 -0.0849250478597004
3351 -0.0860894833795076
3352 -0.0854375707616969
3353 -0.0840903498512387
3354 -0.0839578816962013
3355 -0.0830957361287086
3356 -0.083339733657231
3357 -0.0848283011161122
3358 -0.0835554019481482
3359 -0.0832452165655803
3360 -0.0842458449769286
3361 -0.0843424401937789
3362 -0.0843033886674062
3363 -0.087740875570062
3364 -0.0868182621578433
3365 -0.0841000149351053
3366 -0.084724177709393
3367 -0.0854211504560629
3368 -0.0845676670293356
3369 -0.0848886977689391
3370 -0.0878281716673949
3371 -0.0905539397369555
3372 -0.0860939631443861
3373 -0.0853489814322406
3374 -0.0828330807919137
3375 -0.0849574396512752
3376 -0.0846788242373135
3377 -0.08347734416006
3378 -0.082699711435027
3379 -0.0816127049665936
3380 -0.0839732404287505
3381 -0.0863458837990593
3382 -0.0850842412314825
3383 -0.0837464436640208
3384 -0.0872446942138455
3385 -0.0901566995751335
3386 -0.0862621623296036
3387 -0.0834862534414889
3388 -0.0858285410463642
3389 -0.0847339276793981
3390 -0.0836792752053533
3391 -0.083523406617204
3392 -0.0848353749029177
3393 -0.0856510437984279
3394 -0.0891528521590706
3395 -0.0880913742172457
3396 -0.0868462533765878
3397 -0.0842764080899153
3398 -0.0880003046368093
3399 -0.0913264045090496
3400 -0.0882598104678511
3401 -0.0855788112494134
3402 -0.083790485767016
3403 -0.0932726276253813
3404 -0.100115609430197
3405 -0.0927875007515337
3406 -0.0827567935491205
3407 -0.0890838209564301
3408 -0.102620294841845
3409 -0.100084880355082
3410 -0.0859976583958622
3411 -0.0806576696805259
3412 -0.0839427621405103
3413 -0.0821899028757828
3414 -0.0822919157130451
3415 -0.0897391370389795
3416 -0.0982051666481832
3417 -0.0933469335360367
3418 -0.0820148180129588
3419 -0.0829666877666371
3420 -0.083020238762783
3421 -0.0842173085222184
3422 -0.0867181438048442
3423 -0.084765961279614
3424 -0.0821755770038772
3425 -0.0835303030946931
3426 -0.082363631476871
3427 -0.0835725904907373
3428 -0.081701522646432
3429 -0.0819208153613752
3430 -0.0821213564498127
3431 -0.083769565602345
3432 -0.083836342930154
3433 -0.0833951054743907
3434 -0.0821724662480678
3435 -0.0855753834522828
3436 -0.087228774035965
3437 -0.0883330741229283
3438 -0.0823173081577907
3439 -0.0877769193278608
3440 -0.0941132977786524
3441 -0.0906425820359276
3442 -0.0823238410853353
3443 -0.0802247527082182
3444 -0.0872540494984275
3445 -0.0916756870101548
3446 -0.0844074610372795
3447 -0.0800807637858173
3448 -0.0824946463365378
3449 -0.0896419837758576
3450 -0.0925565846996755
3451 -0.0854953201591172
3452 -0.0818556056955701
3453 -0.0853831060028029
3454 -0.0846564810340002
3455 -0.0845271884284091
3456 -0.0836096666140438
3457 -0.0853370825756222
3458 -0.0892215142750735
3459 -0.0910474186507926
3460 -0.0900498158864237
3461 -0.084751422635251
3462 -0.0832005199279167
3463 -0.0880539395852106
3464 -0.0901774595773645
3465 -0.0881141531176358
3466 -0.0856211747873255
3467 -0.0837881977365526
3468 -0.0892201659187941
3469 -0.089285947844044
3470 -0.0847002341771587
3471 -0.0870138452371712
3472 -0.0922111755122976
3473 -0.0888280973112084
3474 -0.0848110066318847
3475 -0.0882352428315958
3476 -0.0907506540675844
3477 -0.0968096902370707
3478 -0.0961335489627852
3479 -0.0888473520111019
3480 -0.0850322796229264
3481 -0.088890014130027
3482 -0.0883050321264855
3483 -0.0864274362177888
3484 -0.0842669845899046
3485 -0.0843851766551267
3486 -0.0853754151091685
3487 -0.0855893731374961
3488 -0.0867276978898408
3489 -0.0873128322824802
3490 -0.0864105590143054
3491 -0.0903975383822581
3492 -0.089503854706918
3493 -0.0899588122452007
3494 -0.086127547535893
3495 -0.0849174727114064
3496 -0.0854535300246532
3497 -0.0862664389167106
3498 -0.0863939788383218
3499 -0.0873521930300034
3500 -0.0868975101517429
3501 -0.0869073672007791
3502 -0.0869985361130393
3503 -0.0862345971822143
3504 -0.0867741059737417
3505 -0.0859625613200501
3506 -0.0855720833795925
3507 -0.0853312881588225
3508 -0.0872307454387232
3509 -0.0849460206031426
3510 -0.0849755002219379
3511 -0.0850380230456328
3512 -0.0849810140525989
3513 -0.0848719914150635
3514 -0.0885375903459959
3515 -0.0838165445117437
3516 -0.0851705794071465
3517 -0.087482542876553
3518 -0.0865640710772681
3519 -0.0861897618365741
3520 -0.0858042189865672
3521 -0.0858851731185137
3522 -0.0861129961195751
3523 -0.0876561826333728
3524 -0.0934092098663133
3525 -0.0879818076289685
3526 -0.0859077808531766
3527 -0.0904481160774453
3528 -0.0906619217284683
3529 -0.0857116177946805
3530 -0.0862869883606
3531 -0.0868560309780649
3532 -0.0869723674663121
3533 -0.0848733472200139
3534 -0.0874378018010937
3535 -0.0934839200513987
3536 -0.0978382382313439
3537 -0.0918337718624234
3538 -0.0884335457552225
3539 -0.095024911874672
3540 -0.105868411594679
3541 -0.102226726442487
3542 -0.089199583343832
3543 -0.0867700238013625
3544 -0.0949198952531591
3545 -0.0961775902107411
3546 -0.0927999390093944
3547 -0.0866913058055685
3548 -0.0924625161494131
3549 -0.0966731833341635
3550 -0.095521057604954
3551 -0.0896465668183862
3552 -0.0852445080128235
3553 -0.0853026554647634
3554 -0.0855576635766694
3555 -0.0848896272649109
3556 -0.0824479259672658
3557 -0.0829047087688217
3558 -0.0828216855221848
3559 -0.0843814541640882
3560 -0.0843186187077283
3561 -0.0859272428520906
3562 -0.0857377116379329
3563 -0.0839209231172888
3564 -0.0837306295193877
3565 -0.0834529779263516
3566 -0.0845181868158843
3567 -0.0845414114572363
3568 -0.0831915624501975
3569 -0.0819798330747599
3570 -0.0828699632885792
3571 -0.0832383342044932
3572 -0.0830426997392376
3573 -0.0843355530859238
3574 -0.0880541066580099
3575 -0.0922516231445936
3576 -0.0952457665707402
3577 -0.0882102232346155
3578 -0.0830132217525876
3579 -0.0823930757365965
3580 -0.0833362216964463
3581 -0.0834074519272218
3582 -0.0838657092601397
3583 -0.0816010059298677
3584 -0.0837659224335505
3585 -0.0828170038331536
3586 -0.0821443546233957
3587 -0.0897986944067267
3588 -0.0864176182324403
3589 -0.0825785510084575
3590 -0.081345685725329
3591 -0.0842253669225094
3592 -0.0832979719852566
3593 -0.0822544436459538
3594 -0.0829668632343893
3595 -0.0829100727849664
3596 -0.083505207571392
3597 -0.0828544671276552
3598 -0.0827979200896163
3599 -0.0830009633458798
3600 -0.0826097919384221
3601 -0.0823451738575457
3602 -0.0822299319400074
3603 -0.0825533300754282
3604 -0.0841759126039721
3605 -0.0836878565180756
3606 -0.0834175020553078
3607 -0.0871957988256521
3608 -0.0864626692464917
3609 -0.0840161167503206
3610 -0.0831984005579557
3611 -0.0829977631057071
3612 -0.0840031055587545
3613 -0.0845793609434387
3614 -0.0841414605486806
3615 -0.085705279389811
3616 -0.0864105255494175
3617 -0.0867053852308214
3618 -0.0848977418771521
3619 -0.0834850581506262
3620 -0.0879841862471024
3621 -0.0871581485011053
3622 -0.0820362750076424
3623 -0.0837973519284643
3624 -0.0866603696240525
3625 -0.089367514267663
3626 -0.0841513110601629
3627 -0.0833016422232536
3628 -0.0833660234765964
3629 -0.0819707496054735
3630 -0.0813562486926641
3631 -0.0842438965107355
3632 -0.0890461313463814
3633 -0.0838987683557642
3634 -0.0811591202159763
3635 -0.0831725533446791
3636 -0.0866180790933642
3637 -0.0820160389496993
3638 -0.0812818518860147
3639 -0.080976542750527
3640 -0.0810801162180528
3641 -0.0812157041415364
3642 -0.0813141554464852
3643 -0.0832303814053292
3644 -0.0847733032168813
3645 -0.0821526280598009
3646 -0.080645461666487
3647 -0.0811209913065073
3648 -0.0845808049443253
3649 -0.0802475211252693
3650 -0.081292349517364
3651 -0.0850950424380377
3652 -0.0840123173747976
3653 -0.0813043879614544
3654 -0.0807609431508645
3655 -0.0848842837918168
3656 -0.0836655513735408
3657 -0.0835813120430192
3658 -0.0792729917776605
3659 -0.0795813423821528
3660 -0.082791280022831
3661 -0.0867609622222559
3662 -0.0852669098179093
3663 -0.0797426861179284
3664 -0.0803612269337972
3665 -0.0795017180668513
3666 -0.0793051013995299
3667 -0.0788973787409046
3668 -0.0784919810227147
3669 -0.0792285522954252
3670 -0.0809954172491391
3671 -0.0806956405146418
3672 -0.0802698082261588
3673 -0.0788618730945277
3674 -0.0782654067347868
3675 -0.0782722484934113
3676 -0.079403891831717
3677 -0.0782440840104259
3678 -0.0783590348714986
3679 -0.0853870200287824
3680 -0.0913636268522024
3681 -0.08465881606795
3682 -0.0796805851541019
3683 -0.0875361021466443
3684 -0.0902337738393582
3685 -0.0882275034064678
3686 -0.0779427572616471
3687 -0.0780629881844517
3688 -0.0827660941848382
3689 -0.0839439656218427
3690 -0.08057668926982
3691 -0.0795650801182376
3692 -0.0786479935874819
3693 -0.0802892452553478
3694 -0.0810895364199885
3695 -0.0797560157344726
3696 -0.080055228791602
3697 -0.0806165436880527
3698 -0.081642878459061
3699 -0.0809411831622082
3700 -0.0807476417481525
3701 -0.082382223907449
3702 -0.0821167701848643
3703 -0.0798936526614758
3704 -0.0791753968797038
3705 -0.0799095894685668
3706 -0.0792734077591784
3707 -0.0782969591984989
3708 -0.079225806549537
3709 -0.0793810062680444
3710 -0.0796516095801556
3711 -0.0792922753815462
3712 -0.0810983043447689
3713 -0.0803414167717028
3714 -0.0790213548607041
3715 -0.0802484836708744
3716 -0.0851115080051343
3717 -0.0847538307714127
3718 -0.0809554038910624
3719 -0.0789266365675646
3720 -0.0816302333244922
3721 -0.081441682770166
3722 -0.0839803035040153
3723 -0.0821424458283842
3724 -0.0844152733846241
3725 -0.0893504426537065
3726 -0.086077584864946
3727 -0.0829034955470161
3728 -0.0802292243881538
3729 -0.0784894091028203
3730 -0.0791008788226191
3731 -0.0801137454481635
3732 -0.0809634686154351
3733 -0.0814086181303181
3734 -0.0802618199480441
3735 -0.0830877833057697
3736 -0.0884923890497939
3737 -0.0911353830837323
3738 -0.0851105985205503
3739 -0.0810082772836078
3740 -0.0834145035752625
3741 -0.0858018028366915
3742 -0.080757859003621
3743 -0.0802835823405409
3744 -0.0809012415710061
3745 -0.081180963719541
3746 -0.0814777243461135
3747 -0.0805166222801732
3748 -0.0804245914963843
3749 -0.0790296628451559
3750 -0.0820875608930418
3751 -0.0833519137605626
3752 -0.081340607599152
3753 -0.0775495914840832
3754 -0.0783746984572863
3755 -0.0809812411368445
3756 -0.0808082771866923
3757 -0.0766687841274574
3758 -0.0768530309845989
3759 -0.0868228433136947
3760 -0.0893668881249821
3761 -0.0829933190003906
3762 -0.0749612467964945
3763 -0.0775631386954101
3764 -0.0782237079865912
3765 -0.0759269153968284
3766 -0.0753024820402985
3767 -0.0765036982037459
3768 -0.0756189981730198
3769 -0.0764350710831071
3770 -0.0802782976047829
3771 -0.0813262339783326
3772 -0.0753107722970541
3773 -0.0794681707229518
3774 -0.0845745135950806
3775 -0.0785687408719944
3776 -0.0759810701687183
3777 -0.0803625239942144
3778 -0.0782722733175322
3779 -0.0767862938806801
3780 -0.0788345916658081
3781 -0.0862861268074396
3782 -0.0860660122885033
3783 -0.0827777439246226
3784 -0.07834844993915
3785 -0.0779599648736672
3786 -0.077766985763083
3787 -0.0786171926116763
3788 -0.0785354043358686
3789 -0.0789060404854898
3790 -0.0783851515868564
3791 -0.0813315590575872
3792 -0.0811998935894993
3793 -0.0779754913370231
3794 -0.0786652463143478
3795 -0.0791526737421093
3796 -0.0780881763419819
3797 -0.0852671707460383
3798 -0.100073031561665
3799 -0.0924040020316818
3800 -0.0800682596688916
3801 -0.0794861831400328
3802 -0.0830308709477158
3803 -0.0843129879801006
3804 -0.0836814089200785
3805 -0.0829086335578408
3806 -0.0823736766652221
3807 -0.0805267815073938
3808 -0.0820081167730645
3809 -0.0845621120980181
3810 -0.0869579543187464
3811 -0.0841717785913614
3812 -0.080581711136808
3813 -0.0803761708475051
3814 -0.0842901785951236
3815 -0.0832478967173074
3816 -0.0817851456193741
3817 -0.0824812094265661
3818 -0.0837519620284009
3819 -0.0808830367670278
3820 -0.0787785091918752
3821 -0.0791988395425011
3822 -0.0795003710697789
3823 -0.0791166625630643
3824 -0.078065139740562
3825 -0.077256701498733
3826 -0.0775923432082218
3827 -0.0785359890290637
3828 -0.0780248350597537
3829 -0.0800376787311949
3830 -0.0793643327143043
3831 -0.0793637025103165
3832 -0.077491543798957
3833 -0.0767517558935281
3834 -0.0783831735090604
3835 -0.077559663927607
3836 -0.0769899302374631
3837 -0.0780889077759757
3838 -0.0782343051844701
3839 -0.078151320903309
3840 -0.0772455042431322
3841 -0.0767651824236446
3842 -0.0749164798955724
3843 -0.0749054652538544
3844 -0.0758216508776965
3845 -0.0776350300336571
3846 -0.0784213410625973
3847 -0.0772961921980492
3848 -0.0758666818237228
3849 -0.0770627910041455
3850 -0.0808311702536053
3851 -0.0815859265534968
3852 -0.0774625903472801
3853 -0.0767328263965934
3854 -0.0768420301504376
3855 -0.075843683822605
3856 -0.0758455583035821
3857 -0.0763615361171447
3858 -0.0764037676764566
3859 -0.0771099056686558
3860 -0.078307234037314
3861 -0.0770361985915626
3862 -0.0748732414616375
3863 -0.0772235382607065
3864 -0.0817387599234093
3865 -0.0780675844921901
3866 -0.0773403905864144
3867 -0.0765203129834665
3868 -0.0757784269394943
3869 -0.0761270878785255
3870 -0.0769361097094381
3871 -0.0783210221377633
3872 -0.0771483293222771
3873 -0.0772424272626275
3874 -0.0764402213403418
3875 -0.0782301792960305
3876 -0.08006310218291
3877 -0.0778629463817958
3878 -0.0786484299266975
3879 -0.0781391011998372
3880 -0.0784328221747457
3881 -0.0798007954512832
3882 -0.0804546529427641
3883 -0.0813742976669782
3884 -0.0799216670214124
3885 -0.0799537557379539
3886 -0.0789530387551177
3887 -0.0794016134149802
3888 -0.0789076657586372
3889 -0.0790546216213929
3890 -0.0811845487808181
3891 -0.0790607148025179
3892 -0.0783188027506572
3893 -0.0776708873417499
3894 -0.077320643409006
3895 -0.0765570874440014
3896 -0.076077987464662
3897 -0.0768710659192978
3898 -0.0779255181954006
3899 -0.0770041324566895
3900 -0.0754517785472285
3901 -0.0762576598988255
3902 -0.0768133078444641
3903 -0.0783756064434182
3904 -0.0785075757907657
3905 -0.0767810176344667
3906 -0.0759213567104619
3907 -0.0755018519969052
3908 -0.0765585031501957
3909 -0.0775979283665773
3910 -0.075120288047123
3911 -0.0751998303391802
3912 -0.077239855984829
3913 -0.0767144153229065
3914 -0.0772172087392149
3915 -0.0775111889128785
3916 -0.0772274314287811
3917 -0.0774420182632005
3918 -0.076991995559268
3919 -0.0767815081068773
3920 -0.0796075921242766
3921 -0.0803146073316648
3922 -0.0749831528569062
3923 -0.0749768857961462
3924 -0.0796592878840341
3925 -0.0819988453187569
3926 -0.076579668874731
3927 -0.0754038546218758
3928 -0.0761915471436229
3929 -0.0754368094545018
3930 -0.0752373548764334
3931 -0.0748221341844924
3932 -0.07625683124408
3933 -0.0777356571034545
3934 -0.0766603475651148
3935 -0.0753809582186583
3936 -0.0783520292131296
3937 -0.0769053860240521
3938 -0.0781521787303477
3939 -0.0792383433531041
3940 -0.0760704309295084
3941 -0.0749362701065965
3942 -0.0752191740806986
3943 -0.0765592157720245
3944 -0.0765293099494929
3945 -0.0770005399652346
3946 -0.0757732241223568
3947 -0.0779719432892393
3948 -0.0804497427034438
3949 -0.0789728829732511
3950 -0.0754582820674777
3951 -0.076067476665913
3952 -0.0824170817207431
3953 -0.0881325424036618
3954 -0.0834174456469418
3955 -0.0754157927744536
3956 -0.0738388553091488
3957 -0.0785847102952434
3958 -0.0801274775788548
3959 -0.0774131430249229
3960 -0.0743529772427581
3961 -0.0733006604549854
3962 -0.0739330269749882
3963 -0.0770174745835322
3964 -0.0758853770081739
3965 -0.0747033686283029
3966 -0.0731815543955393
3967 -0.073196909037858
3968 -0.0734525132842936
3969 -0.0736801208383626
3970 -0.0742072453024428
3971 -0.0740495278595128
3972 -0.0741788616773314
3973 -0.0736078549099886
3974 -0.0725907797084708
3975 -0.0723521369835798
3976 -0.0721897186347394
3977 -0.0730145147085947
3978 -0.0722088241509294
3979 -0.0719050966493591
3980 -0.0724897817201244
3981 -0.0721310953955013
3982 -0.0715861285856635
3983 -0.0728068359608911
3984 -0.0765007673966677
3985 -0.0745241731485254
3986 -0.0739162581901535
3987 -0.0742683610315249
3988 -0.0745030035670174
3989 -0.0737434382470446
3990 -0.0734406665499916
3991 -0.0733953457331242
3992 -0.0728263860349427
3993 -0.0731174682708477
3994 -0.0738952667272839
3995 -0.0742354929820227
3996 -0.0750463473077196
3997 -0.0764961740775288
3998 -0.0755803112430096
3999 -0.0785562264095391
4000 -0.0758765973691832
4001 -0.0736316759423697
4002 -0.074897635010987
4003 -0.075768060430723
4004 -0.0748288212169512
4005 -0.0746124084177162
4006 -0.0745767232621521
4007 -0.074317281061847
4008 -0.077883485250265
4009 -0.0809769865433585
4010 -0.0809014879502891
4011 -0.0781259828590857
4012 -0.0773174172830575
4013 -0.079205304744489
4014 -0.0840376191988811
4015 -0.0762102294133581
4016 -0.0775896156256969
4017 -0.0921370026690754
4018 -0.0899179269070649
4019 -0.0760922701360654
4020 -0.0806457646519509
4021 -0.0839377068320334
4022 -0.0802813007454845
4023 -0.0753828624452802
4024 -0.0783187187061464
4025 -0.078670753484313
4026 -0.0760355478695869
4027 -0.0764009983474941
4028 -0.0752157243649998
4029 -0.0758610367543451
4030 -0.075585082191429
4031 -0.0750906424273456
4032 -0.075133684091126
4033 -0.0753757067545041
4034 -0.075954978325697
4035 -0.0772397925767204
4036 -0.0769268556971117
4037 -0.0780224323559214
4038 -0.0792912157453458
4039 -0.0783162741633418
4040 -0.0772215480355984
4041 -0.0764495944141131
4042 -0.0765325869522966
4043 -0.0776900863077087
4044 -0.0770994324938355
4045 -0.075785729756538
4046 -0.0757475484975776
4047 -0.0739192796050762
4048 -0.0739981735236916
4049 -0.0724199018910617
4050 -0.0718437910412588
4051 -0.0719854401920983
4052 -0.0714458171860235
4053 -0.0737090782352935
4054 -0.0749706677187999
4055 -0.0745242790189235
4056 -0.0732935190496105
4057 -0.0738042335665843
4058 -0.0759731995954007
4059 -0.0761457811143846
4060 -0.0742992165430795
4061 -0.0751109933105776
4062 -0.0752914169028552
4063 -0.0746143312719555
4064 -0.0735094465282937
4065 -0.0732200786547951
4066 -0.074029807122168
4067 -0.0733610405363163
4068 -0.0731792743230629
4069 -0.0734961466209353
4070 -0.0738684975740951
4071 -0.0746768282957091
4072 -0.0746876964091108
4073 -0.0758370383519547
4074 -0.0755849969442531
4075 -0.073899468420301
4076 -0.0732523661661417
4077 -0.0723604451418679
4078 -0.0718483873914375
4079 -0.0727363478663705
4080 -0.0723662278767118
4081 -0.0698605320390359
4082 -0.0700071560514171
4083 -0.0710965551262011
4084 -0.0753583966078905
4085 -0.0749521680317156
4086 -0.0727131547505891
4087 -0.071630876975038
4088 -0.0786607429749167
4089 -0.0840321882207712
4090 -0.0739827244527652
4091 -0.0734611078337319
4092 -0.0768572400815669
4093 -0.0796131903321278
4094 -0.074093588129543
4095 -0.0718185170930287
4096 -0.07476710557519
4097 -0.0787239442054713
4098 -0.0829407468736545
4099 -0.077283092240666
4100 -0.073227385860456
4101 -0.0734467011933043
4102 -0.0747864966046301
4103 -0.0739624719176861
4104 -0.0742948411316489
4105 -0.0751459024876992
4106 -0.0754486775481415
4107 -0.075755713980247
4108 -0.0737901576810906
4109 -0.073183741616908
4110 -0.0731149558245031
4111 -0.0733039549461966
4112 -0.074146628227813
4113 -0.0728818961788733
4114 -0.0750496991176702
4115 -0.0751878978177886
4116 -0.073673341945528
4117 -0.0728240184500307
4118 -0.0721612252440675
4119 -0.0730170870709785
4120 -0.0743102778403612
4121 -0.0734575626206275
4122 -0.0740476185254978
4123 -0.073690523245769
4124 -0.0731499382179716
4125 -0.0743784457157797
4126 -0.0746364837230991
4127 -0.0735834979891817
4128 -0.0722554989859414
4129 -0.0726388231153272
4130 -0.0734483379583285
4131 -0.0730065640011334
4132 -0.0742103549956089
4133 -0.0738412187358483
4134 -0.074287205716414
4135 -0.0738674472156322
4136 -0.0739007646131565
4137 -0.0734430082389589
4138 -0.0724776307728209
4139 -0.0732819281847321
4140 -0.075475674220653
4141 -0.0750376834370442
4142 -0.0725509867815949
4143 -0.073986919223655
4144 -0.0783390369186369
4145 -0.0747408118858863
4146 -0.0700575544432441
4147 -0.0740275642718096
4148 -0.0736275381212701
4149 -0.0706684498105531
4150 -0.074868329114005
4151 -0.0741575552966715
4152 -0.0729666109001808
4153 -0.073825768677806
4154 -0.0775800155508723
4155 -0.0739620749561398
4156 -0.0720844109564573
4157 -0.0733195041988113
4158 -0.0739378168336987
4159 -0.0730713441414686
4160 -0.0724365318905394
4161 -0.0723757717554551
4162 -0.0716297451882257
4163 -0.0708605139813775
4164 -0.0722871440303417
4165 -0.0706495989060686
4166 -0.0715241368392384
4167 -0.0735183247855947
4168 -0.0755565362495625
4169 -0.0729522493012557
4170 -0.0735221398571325
4171 -0.0733682283140038
4172 -0.0738582142916388
4173 -0.0742723495872426
4174 -0.0754414726964667
4175 -0.0759867369238055
4176 -0.0749578096621599
4177 -0.0738596360925861
4178 -0.0762207523252754
4179 -0.0764374377126152
4180 -0.0777095885112801
4181 -0.0728180909908026
4182 -0.0711062021683893
4183 -0.0708779030681978
4184 -0.0701262460716206
4185 -0.0716313447836613
4186 -0.0719685390293901
4187 -0.0723088527533698
4188 -0.0710895016208851
4189 -0.0781886462110527
4190 -0.0810847854099317
4191 -0.0770155748734914
4192 -0.0751909345668245
4193 -0.07335208491822
4194 -0.0734104884834143
4195 -0.072544627150503
4196 -0.0727158986604056
4197 -0.0726901862194058
4198 -0.0712497542678769
4199 -0.0711802273435955
4200 -0.0717177464884077
4201 -0.0720164934506472
4202 -0.0703435469303824
4203 -0.0698589125427289
4204 -0.0707732865288227
4205 -0.0699415741173977
4206 -0.0709085064705588
4207 -0.0707110260057774
4208 -0.0703717680919971
4209 -0.0694610854704852
4210 -0.0698286966729222
4211 -0.0701831898335356
4212 -0.0692031627006277
4213 -0.0686584168775681
4214 -0.0708886276156398
4215 -0.0754903449329953
4216 -0.0719550636567221
4217 -0.0686892760714516
4218 -0.0715462354380393
4219 -0.070182475015187
4220 -0.0699909616661331
4221 -0.0705415964162449
4222 -0.0710456645073267
4223 -0.0708595082028785
4224 -0.0716803162375087
4225 -0.0759046439232354
4226 -0.0757645321081167
4227 -0.072178181751731
4228 -0.0716193596649491
4229 -0.0716163402224568
4230 -0.0715236194550178
4231 -0.070901234233979
4232 -0.0702555743652961
4233 -0.0700362193673908
4234 -0.0707294640433088
4235 -0.0713113272210462
4236 -0.0722569990910728
4237 -0.0757277485906467
4238 -0.0777811289378215
4239 -0.0741839229783992
4240 -0.0702874174759466
4241 -0.0722270068680107
4242 -0.0709830299471737
4243 -0.0709377219561563
4244 -0.0700990550012767
4245 -0.0711887308364514
4246 -0.0718478568260025
4247 -0.0712883878256627
4248 -0.0717633693337776
4249 -0.0731641490805663
4250 -0.0721873433970488
4251 -0.0742801052247387
4252 -0.077991984943904
4253 -0.077026153308841
4254 -0.0754803400289688
4255 -0.0719659021336435
4256 -0.0709948255539951
4257 -0.072399968246453
4258 -0.07374113572265
4259 -0.074212172085506
4260 -0.0722056385025122
4261 -0.0720890388555223
4262 -0.072268041734402
4263 -0.074551367328221
4264 -0.0721189154672212
4265 -0.0716880003891792
4266 -0.0724163161406369
4267 -0.0733232364773019
4268 -0.0753443302580357
4269 -0.0705168522325618
4270 -0.0687148278288878
4271 -0.0692366001310141
4272 -0.069802944497462
4273 -0.0704163293511972
4274 -0.0700309965744025
4275 -0.0689685677440813
4276 -0.071051843329276
4277 -0.0718095545010283
4278 -0.0702492725224661
4279 -0.0709957521612397
4280 -0.0712173339042233
4281 -0.072234752630494
4282 -0.0751525187700246
4283 -0.0747204836451724
4284 -0.0739370087244435
4285 -0.0712411744439394
4286 -0.0711111079714232
4287 -0.0719073485330787
4288 -0.0719418080619391
4289 -0.0733486142688682
4290 -0.0743995239738543
4291 -0.0731641424796719
4292 -0.072128249413588
4293 -0.071999857351298
4294 -0.0703859282210325
4295 -0.0697260866798949
4296 -0.0717364648663585
4297 -0.0710295917332929
4298 -0.0717136618231057
4299 -0.0728867924831525
4300 -0.0734024471277882
4301 -0.0736261524065826
4302 -0.0747081712164765
4303 -0.0745876869695791
4304 -0.0744070916500426
4305 -0.0713424699182457
4306 -0.0697372841395955
4307 -0.072847703186226
4308 -0.0717005543804868
4309 -0.0700053058079315
4310 -0.070101105536074
4311 -0.0707165588167254
4312 -0.0707336842750129
4313 -0.0706172346994578
4314 -0.0704485505612913
4315 -0.0698224089781591
4316 -0.0699115042413807
4317 -0.0720329962084887
4318 -0.0700782813876921
4319 -0.0693673806903553
4320 -0.0702342672215257
4321 -0.0691951970364735
4322 -0.0705336043861765
4323 -0.0702519422204071
4324 -0.0702556473749451
4325 -0.0695925932504162
4326 -0.0689623114842166
4327 -0.0692358582704341
4328 -0.0697490235203349
4329 -0.0715445860226711
4330 -0.0707544567373836
4331 -0.0702447260297666
4332 -0.0712551022330451
4333 -0.0750111091956339
4334 -0.076406431543867
4335 -0.0738710133883301
4336 -0.0716106211780529
4337 -0.071440728285612
4338 -0.071731011636351
4339 -0.0704407830376072
4340 -0.0713756923814169
4341 -0.071056445754437
4342 -0.0704169180017036
4343 -0.0702514680916536
4344 -0.0706413292005574
4345 -0.0721378666593609
4346 -0.0721463184550048
4347 -0.0739405089979135
4348 -0.0752065219762014
4349 -0.0725116579637068
4350 -0.0715131946209497
4351 -0.0728979133214042
4352 -0.0736333424466591
4353 -0.0737533557548819
4354 -0.0735326536596938
4355 -0.0737551158153744
4356 -0.0716613010631495
4357 -0.0729207125121595
4358 -0.0726522009151832
4359 -0.0726480077006845
4360 -0.0722287888368392
4361 -0.0716474859118124
4362 -0.0722599144080685
4363 -0.0733182117534679
4364 -0.0738060642740338
4365 -0.0736704710260966
4366 -0.0742424586636348
4367 -0.0749180388197713
4368 -0.0739921559924662
4369 -0.0733175171939814
4370 -0.0730196173682239
4371 -0.0726110352888915
4372 -0.0736072269416525
4373 -0.073484415634879
4374 -0.0748792120969922
4375 -0.0765490612887678
4376 -0.0762562478762199
4377 -0.0744118903777089
4378 -0.0732993735469643
4379 -0.0758816820459003
4380 -0.0772392167848805
4381 -0.0766685486004367
4382 -0.0740021889946857
4383 -0.0727186574930498
4384 -0.0747612821201978
4385 -0.0767788898832616
4386 -0.0742955843508843
4387 -0.0717449722111118
4388 -0.0709044546428822
4389 -0.0718829075554984
4390 -0.0704375350630653
4391 -0.0697708504644213
4392 -0.0712030004443929
4393 -0.0713868808408899
4394 -0.0693359637053428
4395 -0.071274457849108
4396 -0.0736070274448619
4397 -0.0767793689022791
4398 -0.0768797894178523
4399 -0.0730225650534382
4400 -0.071280278248223
4401 -0.0722525923980802
4402 -0.0734225585602343
4403 -0.074160706515301
4404 -0.0726438087531165
4405 -0.0729576688436895
4406 -0.0730040915873169
4407 -0.0738145496609685
4408 -0.0727359335672745
4409 -0.0746631345467916
4410 -0.077133875105234
4411 -0.076177465950697
4412 -0.0729811392453301
4413 -0.0771240518464038
4414 -0.0839588991112919
4415 -0.0816298058717425
4416 -0.0765339133397274
4417 -0.0772836710239477
4418 -0.0779471290919779
4419 -0.0770976706312605
4420 -0.0762499470774261
4421 -0.0744520229951566
4422 -0.0759608385367889
4423 -0.0760325662322975
4424 -0.0735443245456718
4425 -0.0726060717472799
4426 -0.0785635048871692
4427 -0.081120414306094
4428 -0.0726751572295596
4429 -0.070412353244949
4430 -0.0714516443149669
4431 -0.0717737487051463
4432 -0.0741371646125406
4433 -0.0725211510517992
4434 -0.0695653253107078
4435 -0.0691538184688781
4436 -0.0699282834872301
4437 -0.0708311538330535
4438 -0.0703308172203804
4439 -0.0706636189562781
4440 -0.0692656159699591
4441 -0.0715652391954203
4442 -0.0701115735840694
4443 -0.0690337054722047
4444 -0.0697772115300813
4445 -0.0698910359553951
4446 -0.0696116536820496
4447 -0.0691864689967639
4448 -0.0700067026579203
4449 -0.071889074953358
4450 -0.0701903511132609
4451 -0.0697458844770939
4452 -0.0695564401636692
4453 -0.0713351135944073
4454 -0.0749217529976483
4455 -0.0737368711569121
4456 -0.0688099118303891
4457 -0.071668859260341
4458 -0.0797636733016829
4459 -0.0776609661429076
4460 -0.071760608234566
4461 -0.0671108057505921
4462 -0.0705516851706989
4463 -0.0730441669318712
4464 -0.0690739847743911
4465 -0.0688736615098155
4466 -0.0690261201942554
4467 -0.0704376479744241
4468 -0.0737795403112295
4469 -0.0749857460842255
4470 -0.0725978628258909
4471 -0.0696703098648843
4472 -0.0697873860932455
4473 -0.070077708705039
4474 -0.0695127299974182
4475 -0.0697157624650411
4476 -0.0712025909160197
4477 -0.0726355468337812
4478 -0.0707863009228619
4479 -0.070646452106843
4480 -0.0704214569105954
4481 -0.069469658663522
4482 -0.0712915992169479
4483 -0.0692529666235047
4484 -0.0704913706502367
4485 -0.0714786343910008
4486 -0.0702758578367152
4487 -0.0702813816050079
4488 -0.070338541995906
4489 -0.0696769149100692
4490 -0.0687787616808469
4491 -0.0693220706421998
4492 -0.0681829124766223
4493 -0.0680983020380765
4494 -0.0687950899479777
4495 -0.0681488983285034
4496 -0.0677095811110307
4497 -0.0681375394519422
4498 -0.0691503688603929
4499 -0.0688711056386632
4500 -0.0680772988091626
4501 -0.0688848364064324
4502 -0.0682823280590639
4503 -0.0681405857942922
4504 -0.069951751103864
4505 -0.0723948856511528
4506 -0.0700747617527176
4507 -0.0687263498822065
4508 -0.0693686040806155
4509 -0.0698726458784029
4510 -0.0708697261019506
4511 -0.0694034410161572
4512 -0.0699423147037304
4513 -0.0703046368595675
4514 -0.0696850961659027
4515 -0.0688506551393958
4516 -0.0678652055398685
4517 -0.0671085066392063
4518 -0.0679948296295845
4519 -0.0680471593104973
4520 -0.0689042169591117
4521 -0.0694861053142812
4522 -0.0674992249878439
4523 -0.0672471425990978
4524 -0.0664651340471788
4525 -0.0678069183634323
4526 -0.0681326027363409
4527 -0.0674293110753987
4528 -0.0673771690063793
4529 -0.0677400955916202
4530 -0.067503360120817
4531 -0.0693574050411331
4532 -0.0698202696310127
4533 -0.0679863355054243
4534 -0.0671085972753461
4535 -0.0693295801835448
4536 -0.0691501813583876
4537 -0.0673303050587494
4538 -0.0696410949782624
4539 -0.0723752582054349
4540 -0.068975642523492
4541 -0.0702888548859835
4542 -0.083079486139675
4543 -0.0767701658065561
4544 -0.0721567490453622
4545 -0.0682385568737784
4546 -0.0697691758238962
4547 -0.074517386415827
4548 -0.0712277783894305
4549 -0.0688653470066111
4550 -0.0752951824168222
4551 -0.0787891332794557
4552 -0.0758217900779784
4553 -0.0686110757287404
4554 -0.0698727961610688
4555 -0.0721209369163453
4556 -0.0684586442693249
4557 -0.0673944673592397
4558 -0.0696730874529718
4559 -0.0695849979673749
4560 -0.0686525621765302
4561 -0.0674511666028368
4562 -0.0687765347069597
4563 -0.0712915227911999
4564 -0.0722940587454981
4565 -0.0710018105951192
4566 -0.0702753367948043
4567 -0.070341981956575
4568 -0.0706093948603742
4569 -0.0711283444608426
4570 -0.0731617998570808
4571 -0.070404248458495
4572 -0.0711494640210788
4573 -0.0745734302317931
4574 -0.076065059162152
4575 -0.0735895206443597
4576 -0.0692102674596635
4577 -0.0699048388183988
4578 -0.0702117769898001
4579 -0.0714676861021561
4580 -0.0687283466276112
4581 -0.0689524019047327
4582 -0.0690882100790083
4583 -0.0681939960625182
4584 -0.0680030290417737
4585 -0.0687631257373409
4586 -0.068448262734565
4587 -0.0714291093339489
4588 -0.0695241091229089
4589 -0.0684234588002182
4590 -0.0715421773677054
4591 -0.0697519769145123
4592 -0.0670040242409449
4593 -0.0686560841738709
4594 -0.0706633869803268
4595 -0.0681025361348009
4596 -0.0689552785175491
4597 -0.0697147208603595
4598 -0.0700860027180345
4599 -0.0705954929221524
4600 -0.069056368266317
4601 -0.0692144053477418
4602 -0.0691075434498652
4603 -0.0693972026030769
4604 -0.0693519423565719
4605 -0.0827747634161751
4606 -0.0912704269820942
4607 -0.0788835507678339
4608 -0.0699194685539396
4609 -0.0697663025944255
4610 -0.072616579790741
4611 -0.0691394624169927
4612 -0.0676352177367455
4613 -0.0673227878276493
4614 -0.0679389477581041
4615 -0.0664657718071347
4616 -0.0688933258777718
4617 -0.0695906693590097
4618 -0.0686403434446924
4619 -0.0671009458785084
4620 -0.0686948340590477
4621 -0.0682769908696522
4622 -0.0687330193204968
4623 -0.0685515512346798
4624 -0.0686855942519439
4625 -0.0724429540433165
4626 -0.0770958055576097
4627 -0.0739471503380312
4628 -0.0700098259297765
4629 -0.0693153256555844
4630 -0.0675726343714193
4631 -0.0688387022353993
4632 -0.0691819254476832
4633 -0.0683433449505974
4634 -0.0685499546987435
4635 -0.0708834185336047
4636 -0.0709225365254734
4637 -0.0713639359382344
4638 -0.0749386494249483
4639 -0.0724492335446035
4640 -0.0724745281039945
4641 -0.0738417449993404
4642 -0.0760119922909416
4643 -0.0712688262638388
4644 -0.0715916400443348
4645 -0.0734556616182969
4646 -0.0759097991496326
4647 -0.0768451602511304
4648 -0.0726927744254102
4649 -0.0719540212935013
4650 -0.0738553785396169
4651 -0.0737143616220305
4652 -0.0722732278574126
4653 -0.0721177469476895
4654 -0.0737647872676482
4655 -0.0754458404367737
4656 -0.0780044826894864
4657 -0.0748133153029636
4658 -0.0722680080730014
4659 -0.0767406142055947
4660 -0.0760287262440764
4661 -0.0778119810950907
4662 -0.0774444487548354
4663 -0.0732722624103262
4664 -0.0765110208232796
4665 -0.0836675055568328
4666 -0.0807554646583986
4667 -0.072497597749853
4668 -0.0700254347828604
4669 -0.071896493070516
4670 -0.071890232744228
4671 -0.0714078296888739
4672 -0.0699368846689856
4673 -0.070690967445689
4674 -0.0730026095172134
4675 -0.0720980474609002
4676 -0.0702245914640513
4677 -0.0694175075318215
4678 -0.0713979846566055
4679 -0.0738534904123186
4680 -0.0749293870404164
4681 -0.0687347809671158
4682 -0.0682080941965517
4683 -0.0710938633642593
4684 -0.070378472657773
4685 -0.0692320814283938
4686 -0.06964025212004
4687 -0.0742084487931571
4688 -0.0770037775386209
4689 -0.0693524397322858
4690 -0.0715195042566605
4691 -0.0774412785539041
4692 -0.0815555982069227
4693 -0.0779729333363774
4694 -0.0683014537872327
4695 -0.0669452552236106
4696 -0.0723894953713735
4697 -0.0713909255104402
4698 -0.0688999696962814
4699 -0.0658256641569736
4700 -0.0659598412938833
4701 -0.0663681963754648
4702 -0.0666204855898629
4703 -0.0693517246343775
4704 -0.0691488764901779
4705 -0.0677788088714504
4706 -0.067720906900583
4707 -0.0690582910054655
4708 -0.0773947317168051
4709 -0.0749631044100355
4710 -0.0708596896887657
4711 -0.0676554059041389
4712 -0.0702715590847675
4713 -0.0748791547734335
4714 -0.083971499764533
4715 -0.0780933162430824
4716 -0.0711900452571639
4717 -0.0710910964704268
4718 -0.0796503299811992
4719 -0.0782767871735606
4720 -0.0706907320334473
4721 -0.0683501655252433
4722 -0.0723932953438429
4723 -0.0781545456264688
4724 -0.0705931298536719
4725 -0.0673549346954987
4726 -0.0698779792311826
4727 -0.0710352148671527
4728 -0.067722479608789
4729 -0.0668482972129422
4730 -0.0673537910463751
4731 -0.0687940392984786
4732 -0.0693031427021997
4733 -0.0685773042544576
4734 -0.0679892575161117
4735 -0.0674330366436867
4736 -0.0700868729699191
4737 -0.0697894779929681
4738 -0.0663105718730672
4739 -0.0646386365692233
4740 -0.0659320151615196
4741 -0.0663838699125713
4742 -0.0662873630344085
4743 -0.0682201252212782
4744 -0.0691174412894665
4745 -0.0693607540584555
4746 -0.0692943240269687
4747 -0.0690514498603368
4748 -0.0700083664143841
4749 -0.0699734352279626
4750 -0.0719827299029611
4751 -0.0750574226146138
4752 -0.0696614732416166
4753 -0.0686452312829056
4754 -0.070519730977079
4755 -0.0728301945197642
4756 -0.0734296267851903
4757 -0.0684919180021045
4758 -0.0688601501087212
4759 -0.0694107487419796
4760 -0.0688277851890898
4761 -0.0689060174204566
4762 -0.0690784921230871
4763 -0.0695588471630387
4764 -0.0688938858458602
4765 -0.0678291398235671
4766 -0.0678745876955492
4767 -0.0689535776335675
4768 -0.0686856923770399
4769 -0.068831364107928
4770 -0.0693220645118273
4771 -0.0690487620095686
4772 -0.0689349317431934
4773 -0.0707188157988239
4774 -0.0707643636270164
4775 -0.0684639696973267
4776 -0.0682337896241235
4777 -0.072231336977867
4778 -0.0721309400868522
4779 -0.0687637772642536
4780 -0.0687586683210901
4781 -0.0697136197952142
4782 -0.0702252132133556
4783 -0.0694241607004464
4784 -0.069191894391218
4785 -0.0691334126817764
4786 -0.0692774729540524
4787 -0.0699381233028812
4788 -0.0684500320418189
4789 -0.0673627639813794
4790 -0.0674077769813023
4791 -0.0664915126470022
4792 -0.0696636797136576
4793 -0.0679986907770433
4794 -0.0671243613575204
4795 -0.0737978743476653
4796 -0.0814501768817086
4797 -0.0795878234050177
4798 -0.0685931435155104
4799 -0.071657840609982
4800 -0.0755773132110973
4801 -0.070886523074728
4802 -0.0682514353544826
4803 -0.0717040746777985
4804 -0.0811327281700495
4805 -0.0799667814184433
4806 -0.0725353322983439
4807 -0.0676883293494644
4808 -0.0738590132234786
4809 -0.0767573675125485
4810 -0.0716422141163412
4811 -0.0678497409676664
4812 -0.0669122341208773
4813 -0.0696402853802302
4814 -0.0719175021647848
4815 -0.0704218214715134
4816 -0.0670532417361961
4817 -0.067085680016431
4818 -0.0673807698223119
4819 -0.070246976720099
4820 -0.0681689607174896
4821 -0.0673003959843051
4822 -0.0678025201832835
4823 -0.0694332898228599
4824 -0.0684658125647199
4825 -0.0678869600543806
4826 -0.0681797983134584
4827 -0.0680501092882003
4828 -0.0687176548759593
4829 -0.0682656128574559
4830 -0.0674829861622565
4831 -0.0667775121494508
4832 -0.0664569653590849
4833 -0.0656276760106906
4834 -0.0650337230511546
4835 -0.0645588269938002
4836 -0.064403925937121
4837 -0.0645253547812015
4838 -0.0647103955451123
4839 -0.064714144791898
4840 -0.0658431795278638
4841 -0.0650464246961764
4842 -0.0643575491547094
4843 -0.0645852374822717
4844 -0.066147031864181
4845 -0.0651758564728036
4846 -0.0661640906015816
4847 -0.0673719451889105
4848 -0.0662089932184183
4849 -0.0643569698664192
4850 -0.0641084430824154
4851 -0.0637051563292262
4852 -0.0639045770453522
4853 -0.0652905381955542
4854 -0.0650616145911741
4855 -0.0630423605478482
4856 -0.0637717601119325
4857 -0.064629326802187
4858 -0.0657200409351285
4859 -0.0659654019627805
4860 -0.0689059199712562
4861 -0.0715775031734256
4862 -0.0720829000427556
4863 -0.0679554923216184
4864 -0.0717922463996596
4865 -0.0734258872664046
4866 -0.0673574497524584
4867 -0.0677782827495302
4868 -0.0693067768815273
4869 -0.0738980867728899
4870 -0.0698452610274813
4871 -0.0682095328080271
4872 -0.0667443565902749
4873 -0.070527593602543
4874 -0.0730514677692157
4875 -0.0679068018936621
4876 -0.070915430323966
4877 -0.0781439912304097
4878 -0.0766580792381674
4879 -0.0721275982141556
4880 -0.0702554804798318
4881 -0.0741686364926978
4882 -0.080561488588829
4883 -0.0769337609998741
4884 -0.0716745923343289
4885 -0.0787824497156392
4886 -0.0873260829311417
4887 -0.0839343461520222
4888 -0.0731834503229676
4889 -0.0720619801487958
4890 -0.0804981798887449
4891 -0.080005444526915
4892 -0.0770148638881745
4893 -0.0710556617576753
4894 -0.0748192734219787
4895 -0.0746103711840655
4896 -0.0732001270940172
4897 -0.0719932571859637
4898 -0.0717717591119778
4899 -0.0721835884101061
4900 -0.0744781509570436
4901 -0.0718970492416557
4902 -0.0715771979264824
4903 -0.0703806648832226
4904 -0.07115999504499
4905 -0.0710023571433281
4906 -0.070578191395266
4907 -0.0722962057476705
4908 -0.0723570217928147
4909 -0.0721557535657675
4910 -0.0710279018843541
4911 -0.0703967749968796
4912 -0.0692007674720621
4913 -0.0713720703635366
4914 -0.0718765815839739
4915 -0.0695885465051538
4916 -0.0705593097205192
4917 -0.0775057046012448
4918 -0.0806030655975327
4919 -0.0740769129810532
4920 -0.0669901131887621
4921 -0.0685850733329053
4922 -0.0720877753677056
4923 -0.0722875045362182
4924 -0.067760958355138
4925 -0.0680653982031306
4926 -0.0707384060260417
4927 -0.0717705844763282
4928 -0.0713946903239259
4929 -0.0700602302343881
4930 -0.0731714170575703
4931 -0.0744975799177549
4932 -0.0728732099943294
4933 -0.0688374851570241
4934 -0.0691395673941902
4935 -0.0700123230332903
4936 -0.068253714950072
4937 -0.067074966910767
4938 -0.0664617589565879
4939 -0.0662657298862623
4940 -0.0662127732615288
4941 -0.068173071068408
4942 -0.0677843618486946
4943 -0.0682824760285322
4944 -0.0694709824709323
4945 -0.0686176551261449
4946 -0.0671458013251051
4947 -0.0685304048159151
4948 -0.0698208129937505
4949 -0.0687086784236738
4950 -0.0684580181769286
4951 -0.0668395189786951
4952 -0.0658928360235949
4953 -0.0654909992534448
4954 -0.0651125360999069
4955 -0.0649516713212799
4956 -0.0649715095226086
4957 -0.0655344985788655
4958 -0.065413273783295
4959 -0.0658710256319131
4960 -0.068417313858485
4961 -0.0681153327967348
4962 -0.0690091176651665
4963 -0.0683994424925487
4964 -0.0682181145078829
4965 -0.0684825708098102
4966 -0.067858553832355
4967 -0.0673429169044261
4968 -0.066694429019774
4969 -0.0678245482462198
4970 -0.0663150309200447
4971 -0.0673072864149225
4972 -0.0671107118918486
4973 -0.0671389818219763
4974 -0.0669139461826553
4975 -0.0673853279334388
4976 -0.0690549817939843
4977 -0.0697284292280886
4978 -0.0681795949496041
4979 -0.0659312494876215
4980 -0.0663869831548738
4981 -0.0671547201870554
4982 -0.0682968476676261
4983 -0.0710881431123093
4984 -0.0713145034316839
4985 -0.0699823159960542
4986 -0.0688343752935036
4987 -0.0697833514340984
4988 -0.0706949444089787
4989 -0.0721612334585691
4990 -0.0701102079460239
4991 -0.0688180587137538
4992 -0.0677766273061718
4993 -0.0663572898738148
4994 -0.0686642149295344
4995 -0.0721771807334335
4996 -0.0672010545911058
4997 -0.0654095578335192
4998 -0.0689444234163113
4999 -0.0723248655272046
5000 -0.0735147456107281
};
\addplot [semithick, color1]
table {%
0 -5.17695913894371
1 -5.09214181127275
2 -5.01887349266516
3 -4.94989706141086
4 -4.88795471267858
5 -4.83175209181609
6 -4.78271783903985
7 -4.73988944408808
8 -4.70088982467673
9 -4.66740469633326
10 -4.63673783085208
11 -4.60924163260855
12 -4.58385911419616
13 -4.55844220253602
14 -4.53396499216778
15 -4.50911911983209
16 -4.48406538091932
17 -4.45747897345536
18 -4.42955190841025
19 -4.40159183966086
20 -4.3748985564927
21 -4.34948284012638
22 -4.32466391702931
23 -4.30158037752094
24 -4.27995576283396
25 -4.2595723644489
26 -4.24013220294487
27 -4.22128828157504
28 -4.20286784976466
29 -4.18456567043178
30 -4.16646784334645
31 -4.14862204301083
32 -4.131681996789
33 -4.1157240735464
34 -4.10053629711182
35 -4.08620663322781
36 -4.07292686030834
37 -4.06096212596941
38 -4.05062603729028
39 -4.04188261824047
40 -4.03464378562801
41 -4.028213894585
42 -4.02324080368294
43 -4.01886290255983
44 -4.01532159144876
45 -4.01202385815441
46 -4.00905173319469
47 -4.00609102513753
48 -4.00293725247482
49 -4.00020008362559
50 -3.9976701791063
51 -3.99569262271312
52 -3.99370748275576
53 -3.99155902243158
54 -3.98951576365327
55 -3.98768234982219
56 -3.98559869443321
57 -3.9831752014576
58 -3.9807100572332
59 -3.97813012954079
60 -3.97552482752154
61 -3.97297450921137
62 -3.97035064294573
63 -3.96764093288725
64 -3.96492317322823
65 -3.96194939753153
66 -3.95884803752551
67 -3.95602138623292
68 -3.95352140542319
69 -3.95111044518663
70 -3.94856997142484
71 -3.9461197662467
72 -3.94391554542892
73 -3.9415503892137
74 -3.93926164766762
75 -3.93679395812498
76 -3.93442641643051
77 -3.9322801713555
78 -3.93038150839673
79 -3.92873393492232
80 -3.92685008059496
81 -3.92498175364397
82 -3.92322543939179
83 -3.92159132162667
84 -3.92018803581573
85 -3.91863541964348
86 -3.91743282518934
87 -3.9161188849863
88 -3.91464670202666
89 -3.91302529554578
90 -3.91138622454969
91 -3.90958063131235
92 -3.90780942069213
93 -3.90633343672752
94 -3.90506233453429
95 -3.9039016121253
96 -3.90279402470457
97 -3.90169168334663
98 -3.90056713351558
99 -3.89947042131307
100 -3.89841668650541
101 -3.89735700461796
102 -3.89618272787637
103 -3.89495552773493
104 -3.89365068152586
105 -3.89245354164634
106 -3.89110961494503
107 -3.88976198150129
108 -3.88821665020493
109 -3.88679644959161
110 -3.88537068114968
111 -3.88376525919537
112 -3.88208007756733
113 -3.88042340265767
114 -3.87872339772905
115 -3.87712242913086
116 -3.87564915173347
117 -3.87438410361176
118 -3.87353209803389
119 -3.87297990056085
120 -3.87232012321155
121 -3.87137148705895
122 -3.87034585425637
123 -3.86912727192746
124 -3.86782674025941
125 -3.86658944708465
126 -3.86459980363448
127 -3.8628142751495
128 -3.86057340943224
129 -3.85855415092965
130 -3.85646227968459
131 -3.85433407088393
132 -3.85231027461732
133 -3.85046142072198
134 -3.84869754878872
135 -3.84709996188366
136 -3.84554811402547
137 -3.84419204231076
138 -3.84276021961295
139 -3.84140333227883
140 -3.84000601981233
141 -3.83845054561491
142 -3.83703086718396
143 -3.83583539996651
144 -3.83452493755761
145 -3.83288988302121
146 -3.8309609024561
147 -3.82881373698441
148 -3.82655481892868
149 -3.82440543171576
150 -3.82234896110554
151 -3.82039341890253
152 -3.81858414273635
153 -3.81697224307279
154 -3.81557320745226
155 -3.81399730289783
156 -3.81248390396698
157 -3.81111832788673
158 -3.80982231879294
159 -3.80849284472138
160 -3.8074280191799
161 -3.80641440281406
162 -3.80552874997823
163 -3.8039494032786
164 -3.802226652863
165 -3.80027243415614
166 -3.79808892508906
167 -3.79565028328429
168 -3.79280581625198
169 -3.79002840418477
170 -3.78728445700316
171 -3.78454927512021
172 -3.78194700627725
173 -3.77936719681507
174 -3.77703746265264
175 -3.77495620100589
176 -3.77295856518126
177 -3.77091445281939
178 -3.76884782055163
179 -3.76669914141266
180 -3.76442606867682
181 -3.76207562278854
182 -3.75963660832844
183 -3.75725168550431
184 -3.75505923801104
185 -3.75293549086645
186 -3.75086585048042
187 -3.74889266548052
188 -3.74691805693801
189 -3.74460917334659
190 -3.74203718258214
191 -3.73927415744928
192 -3.73645985779692
193 -3.73353777840754
194 -3.73066395995834
195 -3.72773906587453
196 -3.72486833030337
197 -3.72208184171006
198 -3.71927756427094
199 -3.71650289826227
200 -3.71366424304364
201 -3.7107669085081
202 -3.70782520444921
203 -3.70487885163396
204 -3.7018409920024
205 -3.69887774932995
206 -3.69581896124606
207 -3.6927976353321
208 -3.68980832671891
209 -3.68686426017548
210 -3.68381373455497
211 -3.68067953711886
212 -3.67748103958339
213 -3.67413072029482
214 -3.67083025000931
215 -3.66749045038498
216 -3.66399918968809
217 -3.66041722578871
218 -3.6569636319087
219 -3.65344101295823
220 -3.64984687954072
221 -3.64615516516287
222 -3.64251170082946
223 -3.63878851381698
224 -3.6350705342146
225 -3.63132186828954
226 -3.62757029703403
227 -3.62378001122313
228 -3.62013344663826
229 -3.61651055149308
230 -3.61298421575123
231 -3.60931365323364
232 -3.60557668624804
233 -3.60165379759237
234 -3.59770745976691
235 -3.59367019960824
236 -3.58956689733231
237 -3.58541767615242
238 -3.58131509135554
239 -3.57716099133874
240 -3.57295259272155
241 -3.56879817069729
242 -3.56456032972498
243 -3.56027988613451
244 -3.55597579526933
245 -3.5517429413359
246 -3.54764664517467
247 -3.54364946217001
248 -3.5397069627798
249 -3.5356053715612
250 -3.53153930385147
251 -3.5273234661177
252 -3.52294376750002
253 -3.51840549329832
254 -3.51354699160489
255 -3.50865062743185
256 -3.50405091980343
257 -3.49955447761725
258 -3.49515667050249
259 -3.49086266319942
260 -3.48662974510931
261 -3.4826642744664
262 -3.47881150729338
263 -3.47495602290493
264 -3.47102223472141
265 -3.46659024353563
266 -3.46180187165989
267 -3.4566634543331
268 -3.45157586815235
269 -3.44655581864335
270 -3.44175002759313
271 -3.43698983379781
272 -3.43239309016343
273 -3.42793391334481
274 -3.42355075657922
275 -3.41914024040085
276 -3.41468002594453
277 -3.41023056635828
278 -3.40571799464206
279 -3.40132245457189
280 -3.39725706609499
281 -3.39333978028765
282 -3.38951240869958
283 -3.38581072918025
284 -3.38172146608452
285 -3.37728820180589
286 -3.37228022960899
287 -3.36741872708198
288 -3.36265958309578
289 -3.35793986266965
290 -3.3532844298115
291 -3.34895325679588
292 -3.34495824855732
293 -3.3411094617383
294 -3.33719991727381
295 -3.33308295521263
296 -3.32895438684853
297 -3.32462447784608
298 -3.32037998047323
299 -3.31615262001129
300 -3.31226126314597
301 -3.30845079499936
302 -3.30448576329997
303 -3.30016005538858
304 -3.29611982855549
305 -3.29163416665052
306 -3.28731931158806
307 -3.28307149780864
308 -3.27914753338689
309 -3.27543405057943
310 -3.27188909323975
311 -3.26837790255697
312 -3.26452587669767
313 -3.26073129134918
314 -3.25688830558238
315 -3.25292999841531
316 -3.24884915341449
317 -3.24497070976494
318 -3.24130232954297
319 -3.23744104160616
320 -3.23345132454163
321 -3.22903962303907
322 -3.2246922883705
323 -3.22056573228338
324 -3.21626922112663
325 -3.21208803391361
326 -3.20813770908388
327 -3.20435634981172
328 -3.20053442185971
329 -3.19672053467893
330 -3.19263903804154
331 -3.18871410840314
332 -3.18473526231174
333 -3.18072742754617
334 -3.17666783094962
335 -3.1730095339619
336 -3.16940413112414
337 -3.16551179100624
338 -3.16162688406201
339 -3.15742570591582
340 -3.15315601352316
341 -3.14888463595644
342 -3.1449010963677
343 -3.14089745282876
344 -3.1368541752047
345 -3.13312310762924
346 -3.12918224230967
347 -3.12516475073797
348 -3.12116140559602
349 -3.11725936054862
350 -3.1134909664086
351 -3.10940504427634
352 -3.10537441366951
353 -3.10153288277416
354 -3.09792569508441
355 -3.09442007525496
356 -3.09087240871909
357 -3.08713029349874
358 -3.08285102440796
359 -3.07833149167548
360 -3.07429568703749
361 -3.07039782053526
362 -3.06663755704228
363 -3.06252198908171
364 -3.05845414443462
365 -3.05457571350942
366 -3.05075750185746
367 -3.04686269052156
368 -3.04289531589891
369 -3.03844791638586
370 -3.0337859987798
371 -3.02925207925983
372 -3.02474386759939
373 -3.02026764050805
374 -3.01599007819991
375 -3.01169129208867
376 -3.00733701809255
377 -3.00298678077355
378 -2.99885593518419
379 -2.99473807456888
380 -2.99037840553846
381 -2.98582877085643
382 -2.98140023010157
383 -2.97713050464004
384 -2.9730258303135
385 -2.96889091173015
386 -2.96489656593348
387 -2.96101349334248
388 -2.95720831602809
389 -2.95321895272758
390 -2.94893388771298
391 -2.94497103101743
392 -2.94105158846739
393 -2.93692684153374
394 -2.93257056721976
395 -2.92788834993807
396 -2.92384859586432
397 -2.91936654311247
398 -2.9146513474843
399 -2.9099490577517
400 -2.90504077413678
401 -2.90040693904351
402 -2.89624081506505
403 -2.89193895493188
404 -2.88763745288064
405 -2.88389053371685
406 -2.87969118270816
407 -2.87553467793867
408 -2.87132548550167
409 -2.86702204834036
410 -2.86312222302677
411 -2.85891243281982
412 -2.85511929137441
413 -2.85132112558758
414 -2.84697531546177
415 -2.84205034261765
416 -2.83663427693512
417 -2.83108443190684
418 -2.82619028392504
419 -2.82124061270588
420 -2.81632419180976
421 -2.81122471303479
422 -2.80610092523476
423 -2.80153824226342
424 -2.79743110462049
425 -2.7933577573298
426 -2.78925555250231
427 -2.78487255054104
428 -2.78033186140198
429 -2.77529559664839
430 -2.77074059707034
431 -2.76631281219886
432 -2.76242921612075
433 -2.7582578135513
434 -2.75260471826377
435 -2.74711577443295
436 -2.74288597566974
437 -2.74010548756481
438 -2.73719628065418
439 -2.73279761927872
440 -2.72683324780707
441 -2.72051726931591
442 -2.71515551672325
443 -2.71092140302987
444 -2.70631048150637
445 -2.70139135767745
446 -2.69620389875473
447 -2.69222020740342
448 -2.68899758779723
449 -2.68555075112998
450 -2.68106744971442
451 -2.67529495079891
452 -2.67074144512938
453 -2.66660176443951
454 -2.66229512734307
455 -2.6575571955307
456 -2.6512179330558
457 -2.64514689674398
458 -2.63966221374199
459 -2.63503080685493
460 -2.63196228688536
461 -2.62634063642027
462 -2.61978609097103
463 -2.61352832740462
464 -2.60728959325002
465 -2.60248382849613
466 -2.59882281869161
467 -2.59555510254767
468 -2.58995989759586
469 -2.58392221109045
470 -2.57952674188933
471 -2.57588894355466
472 -2.57223400993835
473 -2.56761611496411
474 -2.56128991480894
475 -2.55629930012047
476 -2.55308539804816
477 -2.54904279478087
478 -2.54516204185774
479 -2.53786534280025
480 -2.53151263074775
481 -2.52376705593077
482 -2.51779701703905
483 -2.51218228211706
484 -2.50735387883313
485 -2.50292941042489
486 -2.49801539295872
487 -2.49379126769277
488 -2.48899560902647
489 -2.48462173041367
490 -2.48127997288849
491 -2.47723902968906
492 -2.47125648231456
493 -2.46533711249627
494 -2.46091241632448
495 -2.45610555311643
496 -2.45047473563058
497 -2.4446554493227
498 -2.43924278516365
499 -2.43489196464736
500 -2.42973294086294
501 -2.42722877162282
502 -2.42092001279391
503 -2.41042772398114
504 -2.40388913680008
505 -2.4009086663729
506 -2.39430918646038
507 -2.38855610990368
508 -2.38194374430392
509 -2.37725583918189
510 -2.37346313424956
511 -2.36848781628101
512 -2.36183764754376
513 -2.35652685270843
514 -2.35434353257409
515 -2.3490288229667
516 -2.34402246359436
517 -2.33928918960779
518 -2.33726652433664
519 -2.33719484688111
520 -2.3247477205667
521 -2.31750863879199
522 -2.31287103603271
523 -2.3067481641195
524 -2.30041605082825
525 -2.29283903528288
526 -2.28985680133303
527 -2.28945961960514
528 -2.28429244855022
529 -2.27430242193168
530 -2.26618802921658
531 -2.26900981917486
532 -2.26994926663
533 -2.25686176855244
534 -2.25195532581577
535 -2.24838350022405
536 -2.2385898486111
537 -2.23039171342297
538 -2.22761471119692
539 -2.22352755875165
540 -2.21594641001855
541 -2.20930205183039
542 -2.20607254332062
543 -2.20270919588623
544 -2.19823086698075
545 -2.19158897875951
546 -2.1811426029838
547 -2.17411083746052
548 -2.16933425685003
549 -2.16439825373352
550 -2.15904626011077
551 -2.15623405262514
552 -2.15159291749124
553 -2.14364531212015
554 -2.13522911355107
555 -2.13347632059931
556 -2.130506800534
557 -2.12256228520911
558 -2.11929399445438
559 -2.12225741949238
560 -2.11364222655436
561 -2.09644046559767
562 -2.09325978873013
563 -2.09472302378677
564 -2.08914418315913
565 -2.07344783440846
566 -2.07300340487269
567 -2.07361026858299
568 -2.05818765412394
569 -2.05352165805004
570 -2.05738965180594
571 -2.05044624153939
572 -2.03987682339634
573 -2.03591690577299
574 -2.04059407552052
575 -2.03055894098066
576 -2.01714573795239
577 -2.01120059059198
578 -2.00764817736728
579 -2.00045488001289
580 -1.98831794996854
581 -1.98751018556819
582 -1.98713565308358
583 -1.97645642615615
584 -1.96990862929105
585 -1.96627268240411
586 -1.95403059453247
587 -1.9475679293866
588 -1.9490966067564
589 -1.94025867433873
590 -1.94196871956779
591 -1.9267435438115
592 -1.91993861351909
593 -1.91764205288069
594 -1.92055837822584
595 -1.90846645152627
596 -1.90059838651998
597 -1.89309713649658
598 -1.88857065545879
599 -1.88469933370885
600 -1.87791606711484
601 -1.8803071368466
602 -1.87215283245732
603 -1.8756521599267
604 -1.86261491618813
605 -1.84634065498194
606 -1.85257078956919
607 -1.84462974521565
608 -1.84042507204788
609 -1.82953723718098
610 -1.83184579051361
611 -1.82287554915366
612 -1.81520731225098
613 -1.83247639939974
614 -1.80241326607172
615 -1.80519653512631
616 -1.7993270638657
617 -1.79124351151172
618 -1.80332447880094
619 -1.78525662119575
620 -1.79726087750946
621 -1.78000944484012
622 -1.78039572016504
623 -1.76963697939416
624 -1.75614040739285
625 -1.75419161094935
626 -1.7431233245973
627 -1.72787577743506
628 -1.7319390176187
629 -1.73331108708021
630 -1.71940031624645
631 -1.71581692554529
632 -1.71296690508566
633 -1.6993696000944
634 -1.68833864779702
635 -1.6887263988957
636 -1.68215255142749
637 -1.67965339525566
638 -1.67066875281285
639 -1.6683600738935
640 -1.66466493930071
641 -1.66221448537662
642 -1.66385433739078
643 -1.64538357505831
644 -1.64273084527879
645 -1.64488883846618
646 -1.63864965725128
647 -1.62246556185799
648 -1.62500002617858
649 -1.62756419231151
650 -1.60952140728911
651 -1.60456922592397
652 -1.59657954816546
653 -1.62059256441569
654 -1.59013535785135
655 -1.59867208633899
656 -1.57943629504386
657 -1.58811364495391
658 -1.57521155167407
659 -1.55306223662073
660 -1.55410837423269
661 -1.54915706280938
662 -1.55282402536127
663 -1.53979102824393
664 -1.53316686389255
665 -1.53493044376969
666 -1.52827602586677
667 -1.5347816323143
668 -1.53013266676862
669 -1.53269110816816
670 -1.51915893019925
671 -1.53350382437203
672 -1.52011794499244
673 -1.51036490105024
674 -1.52939447498909
675 -1.49566826688278
676 -1.52460293870304
677 -1.50777390091096
678 -1.50581671060259
679 -1.50893256297417
680 -1.51323161594985
681 -1.46781368453877
682 -1.48327553160621
683 -1.47766402791952
684 -1.48257511842675
685 -1.44401432981176
686 -1.46969272907061
687 -1.45820677294737
688 -1.44277578467578
689 -1.4523649198202
690 -1.42436848612059
691 -1.43253805695145
692 -1.42029230460521
693 -1.41897210993401
694 -1.42759912877774
695 -1.41138311930319
696 -1.42165709724047
697 -1.41294516047082
698 -1.40124874340996
699 -1.39330637171534
700 -1.38826271391329
701 -1.41861955214529
702 -1.43120566502092
703 -1.4243235706077
704 -1.42617632877225
705 -1.41481005107481
706 -1.38086729709148
707 -1.37304636315523
708 -1.3583969378196
709 -1.37964583918869
710 -1.37190664614017
711 -1.36658241470092
712 -1.37248691529719
713 -1.36896386645674
714 -1.33870979888784
715 -1.33700094516279
716 -1.34761463138741
717 -1.34947694601125
718 -1.33334533185322
719 -1.33704060473475
720 -1.31653032089882
721 -1.31310699708702
722 -1.31845439751863
723 -1.31286256188205
724 -1.30309230322948
725 -1.33671642690156
726 -1.29629651392879
727 -1.30481150775235
728 -1.30669663864888
729 -1.29889986736948
730 -1.28431042737735
731 -1.29791276324026
732 -1.28587807556176
733 -1.29713740108415
734 -1.38942689853775
735 -1.36841312735976
736 -1.44956144280035
737 -1.35027627248525
738 -1.30416797312644
739 -1.32587835822856
740 -1.31046582864406
741 -1.32455552947631
742 -1.33206697996186
743 -1.30049818352496
744 -1.28003812212628
745 -1.25755645581147
746 -1.26932490167954
747 -1.28340104670821
748 -1.25799875769818
749 -1.24694024725795
750 -1.23832832647829
751 -1.23544521715006
752 -1.25079452632841
753 -1.2376100968691
754 -1.23799351500375
755 -1.22643978726163
756 -1.21796870553582
757 -1.21017757231064
758 -1.21137506392481
759 -1.23344862869022
760 -1.22031606118914
761 -1.2127622545876
762 -1.18992034661506
763 -1.20449738183677
764 -1.20310841659812
765 -1.18844573188085
766 -1.19484838799823
767 -1.20766453381358
768 -1.20121584035169
769 -1.21468834425892
770 -1.2050549567766
771 -1.22870395827669
772 -1.21972222507019
773 -1.22617690835082
774 -1.19515736959464
775 -1.19164921537714
776 -1.17708449710117
777 -1.17005977373937
778 -1.17204689872568
779 -1.16107342333416
780 -1.16713449348498
781 -1.158902706582
782 -1.15482902529284
783 -1.14589552098892
784 -1.1543955513415
785 -1.14001351900783
786 -1.14129121557199
787 -1.15403815695556
788 -1.14121964504844
789 -1.15673636667906
790 -1.12685858295069
791 -1.16102592286093
792 -1.16544056478582
793 -1.18443119508454
794 -1.16533065015487
795 -1.14683232483616
796 -1.18565723699069
797 -1.14317715223015
798 -1.20256185561384
799 -1.11462230065858
800 -1.18009294554533
801 -1.14803395033777
802 -1.09435003227772
803 -1.14710570093992
804 -1.08911757702759
805 -1.13162856304529
806 -1.08979567775666
807 -1.08231855543298
808 -1.10195071058897
809 -1.06743784347265
810 -1.0750483853044
811 -1.06053903172079
812 -1.04630113451539
813 -1.08637341360274
814 -1.0500031737656
815 -1.07545581779276
816 -1.07388537576364
817 -1.03361813490681
818 -1.10601138395378
819 -1.08466675972541
820 -1.08859662973042
821 -1.08276576827006
822 -1.03886542698234
823 -1.05847202816487
824 -1.05911149943994
825 -1.04497727933575
826 -1.08258784282848
827 -1.05560316370966
828 -1.08632215559554
829 -1.11456684283438
830 -1.04116150446092
831 -1.09409029196517
832 -1.05720870027815
833 -1.03339049952199
834 -1.06703359396301
835 -1.05610490146924
836 -1.01026669588343
837 -1.04662775454552
838 -1.00729388410688
839 -1.05686670044241
840 -1.14545082166308
841 -1.08151005070816
842 -1.06233473390329
843 -1.12785040430838
844 -1.01610329733807
845 -1.06443495146683
846 -1.08090319279245
847 -0.997177125259203
848 -1.02251629776804
849 -1.01978551767273
850 -0.989574336966323
851 -1.00326083129315
852 -1.01656512614798
853 -1.00194533587036
854 -0.9805549787449
855 -0.992571223136316
856 -0.982171573919106
857 -1.0092723350512
858 -0.98065612355011
859 -0.983933083961127
860 -0.992419685131656
861 -1.01402150718425
862 -0.96425184577905
863 -1.02765951297295
864 -0.9515681515576
865 -1.00970937940353
866 -0.965346243611479
867 -0.988141126168826
868 -0.9444244367547
869 -0.962970973872269
870 -0.93172454612431
871 -0.947312217645391
872 -0.936996921825709
873 -0.94572200091958
874 -0.946544353645181
875 -0.946271592636861
876 -0.935614088020226
877 -0.933229330733744
878 -0.924509576905683
879 -0.910539481206312
880 -0.927933668972618
881 -0.907373847915575
882 -0.93008608859623
883 -0.913504632686097
884 -0.902330141376485
885 -0.910518774082462
886 -0.898818693165319
887 -0.904764102117602
888 -0.908566126859909
889 -0.886128362921844
890 -0.88809550386311
891 -0.880748572825533
892 -0.8763676251909
893 -0.87950137555881
894 -0.86834236237978
895 -0.869171091939377
896 -0.864395350750426
897 -0.936016601702116
898 -0.955816830203578
899 -0.885429378792915
900 -0.892727210083722
901 -0.89065030721138
902 -0.882252281264494
903 -0.865081905790721
904 -0.87579817429547
905 -0.887180367606094
906 -0.88410426988901
907 -0.862761707094468
908 -0.892424807819764
909 -0.84655003554139
910 -0.882985381740277
911 -0.865653239599524
912 -0.97064230350611
913 -0.980420375048904
914 -0.899578493122304
915 -0.996618531462365
916 -0.955012829045144
917 -0.903022207920222
918 -0.942493283661779
919 -0.927869616098961
920 -0.906723713674109
921 -0.89451476823263
922 -0.912056187329571
923 -0.904420160865674
924 -0.882612207063608
925 -0.880575251252488
926 -0.886978872361166
927 -0.875624779509243
928 -0.880406671446189
929 -0.861153713857109
930 -0.894239145394946
931 -0.841167111890984
932 -0.886101725517001
933 -0.853885036143584
934 -0.85086418266999
935 -0.848858907027773
936 -0.861222135047903
937 -0.840610897500482
938 -0.850543886360434
939 -0.824039624574855
940 -0.843505424134637
941 -0.833851875067029
942 -0.830553124808699
943 -0.824484962295468
944 -0.812893646450304
945 -0.827290965778155
946 -0.825505893204875
947 -0.810848454941385
948 -0.818267051168085
949 -0.801177192089402
950 -0.798313129582929
951 -0.818335652979385
952 -0.822519433637341
953 -0.818981343863018
954 -0.820567800822405
955 -0.800979894808019
956 -0.79428597454592
957 -0.792069202636794
958 -0.777071673300257
959 -0.792257005185128
960 -0.808817961793916
961 -0.82824896918524
962 -0.822843150727864
963 -0.777498385223906
964 -0.818180278306242
965 -0.821597489771791
966 -0.768548226973447
967 -0.786182061752663
968 -0.801976945829875
969 -0.770384929192267
970 -0.773905715573485
971 -0.807910788951078
972 -0.774736470862577
973 -0.768616635583769
974 -0.827750794569542
975 -0.759984072771982
976 -0.79326295294422
977 -0.821317184097276
978 -0.748704013424287
979 -0.767868930465983
980 -0.782852330639649
981 -0.758659306166778
982 -0.793676565603086
983 -0.740414927846181
984 -0.782122060104634
985 -0.768821970595299
986 -0.757217430769729
987 -0.850209105558767
988 -0.784577593140468
989 -0.829352917096434
990 -0.744907637408871
991 -0.839063839703319
992 -0.747497317037261
993 -0.849222998214635
994 -1.0199753012535
995 -1.04899890836787
996 -0.961853544245345
997 -0.966742192894673
998 -0.889464403305715
999 -0.955851509416556
1000 -0.921433571355423
1001 -0.795237984210395
1002 -0.862710191104181
1003 -0.834880007792766
1004 -0.858244152424319
1005 -0.859755974494174
1006 -0.830250974791432
1007 -0.813401689428767
1008 -0.846992640586737
1009 -0.826888758696663
1010 -0.862436128842549
1011 -0.819913938905829
1012 -0.845989156299575
1013 -0.818040986832974
1014 -0.808345515742268
1015 -0.864210311679967
1016 -0.787222542863209
1017 -0.81753273444829
1018 -0.800657386626255
1019 -0.802434596650233
1020 -0.803599885295867
1021 -0.801188292747051
1022 -0.770190747321519
1023 -0.758138738229984
1024 -0.806989629833359
1025 -0.774797725304771
1026 -0.788518527133996
1027 -0.759049024303041
1028 -0.784595277178507
1029 -0.761797835489742
1030 -0.761245222125791
1031 -0.781191602077244
1032 -0.746283789099952
1033 -0.752276538832641
1034 -0.75019653184587
1035 -0.750550976938172
1036 -0.732451516823465
1037 -0.745676873113103
1038 -0.752203814436344
1039 -0.728390503371001
1040 -0.746941195702517
1041 -0.753659673666489
1042 -0.77495041615132
1043 -0.745216317186546
1044 -0.745511942260702
1045 -0.750991781913985
1046 -0.7630524518061
1047 -0.712093981147241
1048 -0.743227069083423
1049 -0.715209138148549
1050 -0.71947339414961
1051 -0.719645897774793
1052 -0.725449684140297
1053 -0.695555629026597
1054 -0.69429358559653
1055 -0.707610841810568
1056 -0.692584089062358
1057 -0.716774257718629
1058 -0.68432569682243
1059 -0.728164403112814
1060 -0.71243200152015
1061 -0.708922798527258
1062 -0.699630841924646
1063 -0.699395388468229
1064 -0.702965275623748
1065 -0.692933399996253
1066 -0.693289993009396
1067 -0.719893919369939
1068 -0.732909672634024
1069 -0.719632679022876
1070 -0.717382773953592
1071 -0.717388807093604
1072 -0.78034936400232
1073 -0.729096113749187
1074 -0.754790886857186
1075 -0.703167419829374
1076 -0.731880485416256
1077 -0.659975433604829
1078 -0.754317035905675
1079 -0.651901995849624
1080 -0.686108976659837
1081 -0.656999963889648
1082 -0.666911854266528
1083 -0.663732157633592
1084 -0.634388598422487
1085 -0.665229990118649
1086 -0.642767047796421
1087 -0.653632001136376
1088 -0.646879049300748
1089 -0.630070820805333
1090 -0.647832289533655
1091 -0.651513325085209
1092 -0.629652551514204
1093 -0.646480961325146
1094 -0.643824607460256
1095 -0.627668314775447
1096 -0.627450802109771
1097 -0.635781648279231
1098 -0.62290489441683
1099 -0.62007207867781
1100 -0.633437808521294
1101 -0.607376725925149
1102 -0.627024796702075
1103 -0.623112352450029
1104 -0.596601527069208
1105 -0.61074939864943
1106 -0.606088779669074
1107 -0.612138305825233
1108 -0.603432715211732
1109 -0.592037696931994
1110 -0.616096377925442
1111 -0.63344311437315
1112 -0.593713861804429
1113 -0.644148016377521
1114 -0.595365030744138
1115 -0.645424801367823
1116 -0.60370863026818
1117 -0.611890438428095
1118 -0.653652601193456
1119 -0.603244789169978
1120 -0.640260861409447
1121 -0.603100457863164
1122 -0.596904500519855
1123 -0.664768932691036
1124 -0.5781788940521
1125 -0.617687899847962
1126 -0.619565872232135
1127 -0.574783880372716
1128 -0.58981098828738
1129 -0.581760988603949
1130 -0.575949258719733
1131 -0.565792492964436
1132 -0.668065408709093
1133 -0.76420521273878
1134 -0.916053955514148
1135 -1.07832467053763
1136 -1.29026308279509
1137 -1.40642629429769
1138 -1.51049117565533
1139 -1.43326850643046
1140 -1.00946394505726
1141 -0.741535140681488
1142 -0.852247485695823
1143 -1.01491658885393
1144 -1.03569455116548
1145 -0.916210342332341
1146 -0.786747582234817
1147 -0.756500992388774
1148 -0.79185031340468
1149 -0.792876291325991
1150 -0.780448121218156
1151 -0.753016565098076
1152 -0.798944810480021
1153 -0.752102868092376
1154 -0.793296394957543
1155 -0.753782192523308
1156 -0.773394800352561
1157 -0.740842348421016
1158 -0.727183702074324
1159 -0.717976737045669
1160 -0.719287068163801
1161 -0.718015207115875
1162 -0.712218291366636
1163 -0.704790841290856
1164 -0.709306799587729
1165 -0.718048402589549
1166 -0.712973520214302
1167 -0.710847303622933
1168 -0.69406258266915
1169 -0.688874451307888
1170 -0.691048906623337
1171 -0.699745359385948
1172 -0.704593005596306
1173 -0.711359271993066
1174 -0.685121209785936
1175 -0.695412795029904
1176 -0.693880053321489
1177 -0.685804407949104
1178 -0.70212815257656
1179 -0.688959355967175
1180 -0.683299806090906
1181 -0.691123906764142
1182 -0.697092344604905
1183 -0.702311508538097
1184 -0.712567371260761
1185 -0.741914143594927
1186 -0.709822410766083
1187 -0.69109589807972
1188 -0.736286590230797
1189 -0.700363769912702
1190 -0.754283992209936
1191 -0.682375180443226
1192 -0.806592716423785
1193 -0.697615837135203
1194 -0.766859969591789
1195 -0.78287555547328
1196 -0.737501559682885
1197 -0.785456367205968
1198 -0.672213745479534
1199 -0.801960817184554
1200 -0.694436738789304
1201 -0.729669364556283
1202 -0.750711439876711
1203 -0.764046099931792
1204 -0.733050106048041
1205 -0.727733570559295
1206 -0.72706052140236
1207 -0.755839417899404
1208 -0.715459935149011
1209 -0.710857668720154
1210 -0.76968973104337
1211 -0.697063657575451
1212 -0.716714357265055
1213 -0.692028358099885
1214 -0.783840505948516
1215 -0.726996692812778
1216 -0.676184030433186
1217 -0.799665952615532
1218 -0.715759651549502
1219 -0.755953482901882
1220 -0.723548818779404
1221 -0.69337442432409
1222 -0.757478590033349
1223 -0.71057570454567
1224 -0.668732423351247
1225 -0.735123821911029
1226 -0.655450861625118
1227 -0.669280522782357
1228 -0.697849859532406
1229 -0.688008181952476
1230 -0.716850837933235
1231 -0.69875281399168
1232 -0.695056516703438
1233 -0.684509582521813
1234 -0.645480421068046
1235 -0.688898594135247
1236 -0.674315853117475
1237 -0.670724434043864
1238 -0.688327346344011
1239 -0.64736099017481
1240 -0.658761215948893
1241 -0.654016407894936
1242 -0.653559413984197
1243 -0.666614302354041
1244 -0.654016611651614
1245 -0.641838700598937
1246 -0.648338650309362
1247 -0.646862951296274
1248 -0.633259546562388
1249 -0.643446270336626
1250 -0.63280535166186
1251 -0.650012315417816
1252 -0.648212493282915
1253 -0.644381229350154
1254 -0.658759674925044
1255 -0.69198578883885
1256 -0.631752611825372
1257 -0.673582162267568
1258 -0.629543095610601
1259 -0.657989197129576
1260 -0.626179880282059
1261 -0.641917786272573
1262 -0.623700694089384
1263 -0.650775143940144
1264 -0.622959103816089
1265 -0.645359177761928
1266 -0.614859081385357
1267 -0.647354838905125
1268 -0.646332851265812
1269 -0.617911956802571
1270 -0.654746860146518
1271 -0.625953189781564
1272 -0.627879890424757
1273 -0.651489200208191
1274 -0.612683844182793
1275 -0.650006760263485
1276 -0.636236047693658
1277 -0.63024287235767
1278 -0.655023579649844
1279 -0.659958561623034
1280 -0.666127741977803
1281 -0.621939773432529
1282 -0.612610760193152
1283 -0.627337678089791
1284 -0.618703615949035
1285 -0.649186361543024
1286 -0.616073632599256
1287 -0.635041216092068
1288 -0.61264507633723
1289 -0.643601305178871
1290 -0.605386500820299
1291 -0.716250409687822
1292 -0.605384774379245
1293 -0.622370733024632
1294 -0.625233711675468
1295 -0.631706029465175
1296 -0.635558932898039
1297 -0.619818285796405
1298 -0.663688054930413
1299 -0.59953687426338
1300 -0.626945207666644
1301 -0.638219011808011
1302 -0.625551144556428
1303 -0.640241964621956
1304 -0.614095107967931
1305 -0.65382950836803
1306 -0.632800607528918
1307 -0.62844942959691
1308 -0.643170816430416
1309 -0.599663633642772
1310 -0.605255754760265
1311 -0.594672147260717
1312 -0.627895833773989
1313 -0.612295439246891
1314 -0.614741380552313
1315 -0.602013377753794
1316 -0.610734198503733
1317 -0.628851480391258
1318 -0.609653855142724
1319 -0.63354732182762
1320 -0.622202146148903
1321 -0.608182128459125
1322 -0.61119901103194
1323 -0.625289109252757
1324 -0.640385603569343
1325 -0.649304241266024
1326 -0.656724472516455
1327 -0.646421430623349
1328 -0.639223127632428
1329 -0.725849717421527
1330 -0.670971064793789
1331 -0.714732231866572
1332 -0.654609090854487
1333 -0.63970664671024
1334 -0.677607912457807
1335 -0.623279204221937
1336 -0.640788338217092
1337 -0.68929378846776
1338 -0.59711559144158
1339 -0.64234346041583
1340 -0.641295988578465
1341 -0.616945442531826
1342 -0.692361294129187
1343 -0.608024692554118
1344 -0.66179957026438
1345 -0.640189318368427
1346 -0.592317384411139
1347 -0.638408774512224
1348 -0.598158923519846
1349 -0.602406556084976
1350 -0.621540486158946
1351 -0.604018175881954
1352 -0.6109162804933
1353 -0.624140600585227
1354 -0.593172724777611
1355 -0.638253570269918
1356 -0.598964193569852
1357 -0.61154166489864
1358 -0.606437157866203
1359 -0.59372897464667
1360 -0.595940998057345
1361 -0.58612309513757
1362 -0.59102945984297
1363 -0.602003993591305
1364 -0.58110800562743
1365 -0.587907318634066
1366 -0.593562179494834
1367 -0.590841290624413
1368 -0.590462295348003
1369 -0.590248135523263
1370 -0.614195872516011
1371 -0.581431122730149
1372 -0.593630052738811
1373 -0.572923010976253
1374 -0.596267498258908
1375 -0.572569298586836
1376 -0.587033118026582
1377 -0.591358206751762
1378 -0.635504789468824
1379 -0.578558576333763
1380 -0.598502270489931
1381 -0.594191845694496
1382 -0.569335045763215
1383 -0.583667298098622
1384 -0.56219266253675
1385 -0.578151104993392
1386 -0.589523801857813
1387 -0.577747454461155
1388 -0.593747560553562
1389 -0.561038219976223
1390 -0.578081425549775
1391 -0.582509175563667
1392 -0.574944696428909
1393 -0.579284610297752
1394 -0.584071458756185
1395 -0.576604183127122
1396 -0.597595356791041
1397 -0.565679028885821
1398 -0.579471789999515
1399 -0.602763023653241
1400 -0.565052971382892
1401 -0.589156984481387
1402 -0.569215768175326
1403 -0.582228997386089
1404 -0.578664930174305
1405 -0.566957550316696
1406 -0.58106755403346
1407 -0.553386197566874
1408 -0.564200931452842
1409 -0.580371242431795
1410 -0.558352803330828
1411 -0.548629211886512
1412 -0.553235333845419
1413 -0.5647913819416
1414 -0.591977399198794
1415 -0.589457668588836
1416 -0.58905044376917
1417 -0.605660049666799
1418 -0.576976418666223
1419 -0.564265934522763
1420 -0.57702108525086
1421 -0.605645906484128
1422 -0.583976452737344
1423 -0.56485333142065
1424 -0.549579660387755
1425 -0.550167867193348
1426 -0.556293976543253
1427 -0.552908702198856
1428 -0.545577911111122
1429 -0.52727809276072
1430 -0.532639820319616
1431 -0.543935946106731
1432 -0.545421572863813
1433 -0.541962136999715
1434 -0.527490806965952
1435 -0.546293564843143
1436 -0.551226538015704
1437 -0.571904252304456
1438 -0.529753988191111
1439 -0.563966560597094
1440 -0.56254425122338
1441 -0.57702315868874
1442 -0.589478733789348
1443 -0.587297779420431
1444 -0.568731126032565
1445 -0.567481758728104
1446 -0.593880682124283
1447 -0.664334600024363
1448 -0.599826105477992
1449 -0.680457588266898
1450 -0.69170655151569
1451 -0.64709892056466
1452 -0.738611053797603
1453 -0.601550257631816
1454 -0.693032061480346
1455 -0.660621424667059
1456 -0.568050493421094
1457 -0.734274253830081
1458 -0.631946525380737
1459 -0.672827086099644
1460 -0.669669638728579
1461 -0.68610732644529
1462 -0.672794088882369
1463 -0.679839088545353
1464 -0.573723735529543
1465 -0.62248211778569
1466 -0.614146559793922
1467 -0.550429241766575
1468 -0.647657607961158
1469 -0.596514315311319
1470 -0.56577273003566
1471 -0.586196221864675
1472 -0.571150940433501
1473 -0.557354551458499
1474 -0.59218821017362
1475 -0.574759840985882
1476 -0.565738872759947
1477 -0.601192683388312
1478 -0.556631548195146
1479 -0.574980502097683
1480 -0.574169808592746
1481 -0.562269251873274
1482 -0.562002456404249
1483 -0.55250773530533
1484 -0.547886062972692
1485 -0.561837607588629
1486 -0.563740783272648
1487 -0.556677945810325
1488 -0.570002145828685
1489 -0.541798953529916
1490 -0.57037857113161
1491 -0.545191777006294
1492 -0.557767317622409
1493 -0.542898445263159
1494 -0.55383137851681
1495 -0.535972890221985
1496 -0.552038583287683
1497 -0.535455924175929
1498 -0.571262442607208
1499 -0.543590713273043
1500 -0.541792116681635
1501 -0.536747354199994
1502 -0.531864561392978
1503 -0.547759516413979
1504 -0.536051678128443
1505 -0.537992558080778
1506 -0.549958033467509
1507 -0.539089944812387
1508 -0.547470478375845
1509 -0.536288808263841
1510 -0.517853632166628
1511 -0.538556763953
1512 -0.524083448813273
1513 -0.526726876901764
1514 -0.532175750020904
1515 -0.532251304287606
1516 -0.535092783269558
1517 -0.515350537174899
1518 -0.513221109210521
1519 -0.523756616943073
1520 -0.518577201200221
1521 -0.515977116905312
1522 -0.512356851545093
1523 -0.507468553352864
1524 -0.509947973009207
1525 -0.512994439867113
1526 -0.512866037926586
1527 -0.51538391322478
1528 -0.515857900695825
1529 -0.509125222204588
1530 -0.525258480280814
1531 -0.522084502826831
1532 -0.503478737867756
1533 -0.534616238866922
1534 -0.523673614169413
1535 -0.521863889580463
1536 -0.519036256537776
1537 -0.505245563272166
1538 -0.50876644992303
1539 -0.500247737735858
1540 -0.528641850912047
1541 -0.540521599823205
1542 -0.531244098549424
1543 -0.554394555734755
1544 -0.55532835739276
1545 -0.599692325501182
1546 -0.585806749066253
1547 -0.596140634864478
1548 -0.56030163704395
1549 -0.514357464625911
1550 -0.548133741086526
1551 -0.515137732753537
1552 -0.544396839046144
1553 -0.520217576650466
1554 -0.512757349696455
1555 -0.506312017939404
1556 -0.498333323392989
1557 -0.510684003895379
1558 -0.489089920087555
1559 -0.493360723131786
1560 -0.513190402723065
1561 -0.488861672122976
1562 -0.508941229062472
1563 -0.499711418694728
1564 -0.511504945490266
1565 -0.509613888216483
1566 -0.495632673572402
1567 -0.506256228123795
1568 -0.936925654874616
1569 -0.778914869665768
1570 -0.80324823938277
1571 -0.796705212814378
1572 -0.701818440756113
1573 -0.701520501081332
1574 -0.632009451421603
1575 -0.689130095278838
1576 -0.607261625467936
1577 -0.698841871146481
1578 -0.622498564525043
1579 -0.65460956709974
1580 -0.601356040153518
1581 -0.634720809110664
1582 -0.605908827914698
1583 -0.618926192616307
1584 -0.579956080794441
1585 -0.596958097111402
1586 -0.645127800777833
1587 -0.576096118624843
1588 -0.615803396107975
1589 -0.60452415647946
1590 -0.617943235608922
1591 -0.567831451689426
1592 -0.618639876405292
1593 -0.645970906211183
1594 -0.644308452653718
1595 -0.616493592979791
1596 -0.579938418633894
1597 -0.615984549879912
1598 -0.56265033638718
1599 -0.588832716893091
1600 -0.576639945247326
1601 -0.5917379372341
1602 -0.564590539508123
1603 -0.552614570678673
1604 -0.573549736967835
1605 -0.561975413596289
1606 -0.568908113992558
1607 -0.556231432512472
1608 -0.560287683022356
1609 -0.586389767322926
1610 -0.564409846267788
1611 -0.542401898107623
1612 -0.568724225844157
1613 -0.56333302672057
1614 -0.535091267021594
1615 -0.550846622265864
1616 -0.535365249460016
1617 -0.536588984766125
1618 -0.546052147138874
1619 -0.531989665283421
1620 -0.53003874331322
1621 -0.533562203724095
1622 -0.523547348253664
1623 -0.528069678395237
1624 -0.53956941849701
1625 -0.532504677265877
1626 -0.521773855832202
1627 -0.514062074141809
1628 -0.515207307453312
1629 -0.518832622855081
1630 -0.516667545741198
1631 -0.519499282517828
1632 -0.504002743235654
1633 -0.504767390938802
1634 -0.506186118602221
1635 -0.50739707751062
1636 -0.514425294034499
1637 -0.506182026889131
1638 -0.508339479425961
1639 -0.496864380664733
1640 -0.508891172608978
1641 -0.526543388089922
1642 -0.537440711532573
1643 -0.509313314629256
1644 -0.528783445092341
1645 -0.52700986784744
1646 -0.542327657762278
1647 -0.502508735132457
1648 -0.521110251846544
1649 -0.501580192885127
1650 -0.545534193455454
1651 -0.533620957908784
1652 -0.485397203895743
1653 -0.498059833878528
1654 -0.497221998656697
1655 -0.494723816238719
1656 -0.497978009248749
1657 -0.488900257627582
1658 -0.494252464386513
1659 -0.501608192820456
1660 -0.490553959041661
1661 -0.494289691205287
1662 -0.482582255038032
1663 -0.484561653972935
1664 -0.496665539154228
1665 -0.482990162407633
1666 -0.532347885520604
1667 -0.502325312050813
1668 -0.485429709759811
1669 -0.505679973453441
1670 -0.468346063650767
1671 -0.478619729162741
1672 -0.497769021933446
1673 -0.471097629250998
1674 -0.472897065733322
1675 -0.602551156668149
1676 -0.608147901259408
1677 -0.752144029437258
1678 -0.872234740073102
1679 -0.746753636090158
1680 -0.50713346980342
1681 -0.731383647029577
1682 -0.615659276048255
1683 -0.502183470804201
1684 -0.652710729481968
1685 -0.586257452908975
1686 -0.572550344955878
1687 -0.610770495096413
1688 -0.499018928975564
1689 -0.602813929663241
1690 -0.510106479776165
1691 -0.576960662830584
1692 -0.528976702215348
1693 -0.568071907395891
1694 -0.557024002062605
1695 -0.528649875329248
1696 -0.55915381723599
1697 -0.510750886581726
1698 -0.548499683551982
1699 -0.501494183515576
1700 -0.529050789533636
1701 -0.505013311195046
1702 -0.515149741705944
1703 -0.523362254730768
1704 -0.510324996386445
1705 -0.514554474896506
1706 -0.498149806001583
1707 -0.514984825146451
1708 -0.508336522049222
1709 -0.526003914920855
1710 -0.493307939566176
1711 -0.508729411036911
1712 -0.488212432469115
1713 -0.509112419212754
1714 -0.513518348366502
1715 -0.500261078057394
1716 -0.511877516906094
1717 -0.513962945700708
1718 -0.534506041526497
1719 -0.485523291336205
1720 -0.523777652086505
1721 -0.505130530336295
1722 -0.517147196710404
1723 -0.50522676288411
1724 -0.483198531290289
1725 -0.515665381008617
1726 -0.482295905503477
1727 -0.50871417075244
1728 -0.482151919901875
1729 -0.482432652716033
1730 -0.514902468885011
1731 -0.478745477724442
1732 -0.521677878902034
1733 -0.547093979688899
1734 -0.478302228250002
1735 -0.545718422008594
1736 -0.470347909190559
1737 -0.495014643731494
1738 -0.479482520212
1739 -0.495329483394014
1740 -0.49414686464089
1741 -0.477223289346665
1742 -0.530870302653201
1743 -0.473573205928015
1744 -0.493271474972758
1745 -0.484360435616689
1746 -0.472801728153532
1747 -0.477903296553923
1748 -0.464949014436993
1749 -0.504048594628611
1750 -0.461643310291723
1751 -0.46119526063758
1752 -0.531736228088093
1753 -0.481975838399539
1754 -0.492749043959299
1755 -0.483349287324384
1756 -0.494898600450451
1757 -0.471174925604678
1758 -0.474216579792744
1759 -0.492565401188642
1760 -0.453598747841747
1761 -0.461110363909872
1762 -0.442002638889819
1763 -0.447946924935802
1764 -0.438429331001418
1765 -0.441930598465988
1766 -0.449589448504028
1767 -0.4390737194962
1768 -0.437697442207427
1769 -0.437034716512759
1770 -0.445923263641186
1771 -0.46849106364954
1772 -0.430890143652388
1773 -0.47253764022094
1774 -0.44013826660632
1775 -0.475605319183557
1776 -0.445994666224315
1777 -0.43264683148071
1778 -0.500842442759606
1779 -0.442241626173796
1780 -0.493298555505477
1781 -0.482817414963439
1782 -0.442004575613292
1783 -0.473446774886757
1784 -0.438556350751664
1785 -0.444713253448807
1786 -0.442017540253895
1787 -0.447714959827101
1788 -0.470125581117098
1789 -0.589195408081182
1790 -0.601190449347522
1791 -0.546983541245993
1792 -0.563081783549506
1793 -0.53444773860016
1794 -0.535017655391107
1795 -0.532505592530636
1796 -0.526601860292316
1797 -0.646703757941145
1798 -0.531698562037072
1799 -0.603047463619576
1800 -0.552486001637649
1801 -0.600275433478617
1802 -0.499510830178793
1803 -0.520400869509161
1804 -0.537607318296768
1805 -0.464260180678039
1806 -0.517580819963155
1807 -0.512135002095338
1808 -0.476612223890941
1809 -0.575934548726892
1810 -0.462727616338
1811 -0.519637738800022
1812 -0.500889149743922
1813 -0.472324586036036
1814 -0.489638451229074
1815 -0.451017274801358
1816 -0.480997595392971
1817 -0.469126162923415
1818 -0.478938381946369
1819 -0.461008124314798
1820 -0.455141920484951
1821 -0.468495840988476
1822 -0.449284957890898
1823 -0.459257293200773
1824 -0.458744932073172
1825 -0.456728276133103
1826 -0.447163986477557
1827 -0.444099495757936
1828 -0.448019418052742
1829 -0.45397478328364
1830 -0.46187866387706
1831 -0.440520889000239
1832 -0.484357902280194
1833 -0.44999499632759
1834 -0.452739735731323
1835 -0.443407395812136
1836 -0.438866732266079
1837 -0.435581676724663
1838 -0.43772401553604
1839 -0.437621838001873
1840 -0.47789468688044
1841 -0.446206119853963
1842 -0.441437857337119
1843 -0.454938618084354
1844 -0.483802184882408
1845 -0.486266352766863
1846 -0.46706962871982
1847 -0.477280913828248
1848 -0.436111302924182
1849 -0.485317643960886
1850 -0.459136828275519
1851 -0.455807304527429
1852 -0.490725288001638
1853 -0.432434641754188
1854 -0.450146631010792
1855 -0.431714076282025
1856 -0.431251477807729
1857 -0.434973958063122
1858 -0.429242307144029
1859 -0.436203511685527
1860 -0.432859657143375
1861 -0.427834666195129
1862 -0.437805136969669
1863 -0.421482007667106
1864 -0.440916571891143
1865 -0.432943777012264
1866 -0.430010080293031
1867 -0.490772615334717
1868 -0.432570390573493
1869 -0.493279476633507
1870 -0.427951579226095
1871 -0.54156038971282
1872 -0.451730068207606
1873 -0.471552727185202
1874 -0.498984918929214
1875 -0.411683418203402
1876 -0.475853290220314
1877 -0.477762949927546
1878 -0.444675065531712
1879 -0.535247008677069
1880 -0.453477222033154
1881 -0.458482568310416
1882 -0.474894518959526
1883 -0.428890700581871
1884 -0.465759997212495
1885 -0.523440051264473
1886 -0.451455624078668
1887 -0.706503946292338
1888 -0.753378291153975
1889 -0.615361850260265
1890 -0.635199917006181
1891 -0.686761614911211
1892 -0.653459455584237
1893 -0.69674575116554
1894 -0.656244655053843
1895 -0.577623218120934
1896 -0.675495967521629
1897 -0.598114095509218
1898 -0.622471005650981
1899 -0.607637287242046
1900 -0.531263305625885
1901 -0.608421146286658
1902 -0.57022906891837
1903 -0.616699094170159
1904 -0.515145469495089
1905 -0.525748381533513
1906 -0.530185539360895
1907 -0.521942036017976
1908 -0.540191764260737
1909 -0.524989489045779
1910 -0.522133907072019
1911 -0.514248981679112
1912 -0.506312912784046
1913 -0.531062818592367
1914 -0.532944489188073
1915 -0.497976290771822
1916 -0.507812807814786
1917 -0.517223585212012
1918 -0.506159410326132
1919 -0.491156868816703
1920 -0.512640431688081
1921 -0.490805310817337
1922 -0.509828843426527
1923 -0.494222610218774
1924 -0.502139516698852
1925 -0.480901820523398
1926 -0.486908722841189
1927 -0.462560699135999
1928 -0.46439176575218
1929 -0.468857424012642
1930 -0.465061809764995
1931 -0.462940854670676
1932 -0.459122023973921
1933 -0.459689020802125
1934 -0.467265410882052
1935 -0.462819014600636
1936 -0.456338609084945
1937 -0.459989961381135
1938 -0.471172885571004
1939 -0.475459194559857
1940 -0.475637189211721
1941 -0.45370990440608
1942 -0.488212629410029
1943 -0.460056052581761
1944 -0.44637177418512
1945 -0.452753891849816
1946 -0.452599196670492
1947 -0.470776111903775
1948 -0.469190324122757
1949 -0.461065162118539
1950 -0.480601817793083
1951 -0.456563644074285
1952 -0.454832395693614
1953 -0.452596324988313
1954 -0.42881420093264
1955 -0.445395463166007
1956 -0.43112501975239
1957 -0.427078142628254
1958 -0.426505686811254
1959 -0.429582549032048
1960 -0.423714521339393
1961 -0.452155477700099
1962 -0.418392181691324
1963 -0.421455954634563
1964 -0.434450950132097
1965 -0.420290779210837
1966 -0.42475212634627
1967 -0.41272029725429
1968 -0.46577979566368
1969 -0.419512792206439
1970 -0.471812128298389
1971 -0.418582304846129
1972 -0.434208631478778
1973 -0.429371933910408
1974 -0.420728342113476
1975 -0.446078837605748
1976 -0.405573128856243
1977 -0.403683809728604
1978 -0.401705388290867
1979 -0.402548984687524
1980 -0.405817137121647
1981 -0.409373496410207
1982 -0.416359625413705
1983 -0.412322768299841
1984 -0.400479164261709
1985 -0.399971675249536
1986 -0.396378045868601
1987 -0.392712412338746
1988 -0.430756964082686
1989 -0.403492611440584
1990 -0.414488213525237
1991 -0.406992274287498
1992 -0.446891233558978
1993 -0.408189204737073
1994 -0.400501873221143
1995 -0.432430652243288
1996 -0.388927857118582
1997 -0.421876075153383
1998 -0.428466898626843
1999 -0.393987478278093
2000 -0.431172446209004
2001 -0.413710496245342
2002 -0.396018504429325
2003 -0.413506664965244
2004 -0.387404874657698
2005 -0.40184691182739
2006 -0.420788079229361
2007 -0.382552817495572
2008 -0.40657494249457
2009 -0.399883335998038
2010 -0.381327362892355
2011 -0.4210674174833
2012 -0.391291596173001
2013 -0.412303193876404
2014 -0.453876723462468
2015 -0.377269957515381
2016 -0.462045219640362
2017 -0.409025635609989
2018 -0.430428700563505
2019 -0.468573879888037
2020 -0.388305965467152
2021 -0.53104457104445
2022 -0.50672408380607
2023 -0.386514849558342
2024 -0.472840346717727
2025 -0.389219393636526
2026 -0.420222182354362
2027 -0.391314854745573
2028 -0.39403286022476
2029 -0.382267113362045
2030 -0.393205708164805
2031 -0.38291314881814
2032 -0.390939949387231
2033 -0.402951217185509
2034 -0.380553871997777
2035 -0.384888012452256
2036 -0.381726112576463
2037 -0.392792984756628
2038 -0.378353620330689
2039 -0.407107518511669
2040 -0.391792746321352
2041 -0.384201923296859
2042 -0.382440604262545
2043 -0.395562716668345
2044 -0.378875505888936
2045 -0.386711797895401
2046 -0.381294597511811
2047 -0.398499459288118
2048 -0.374126677275468
2049 -0.386145795622722
2050 -0.402662330431142
2051 -0.37429413113404
2052 -0.382454664280418
2053 -0.384031349535009
2054 -0.375604754649611
2055 -0.389967660755675
2056 -0.377475385902249
2057 -0.375425534116186
2058 -0.380847528819556
2059 -0.371021314069293
2060 -0.40924490662555
2061 -0.413071807435139
2062 -0.385416569176725
2063 -0.399024255285059
2064 -0.454777640020687
2065 -0.409838419644596
2066 -0.456529249139961
2067 -0.427375283231961
2068 -0.40909035740019
2069 -0.483330561237317
2070 -0.410518874522559
2071 -0.454805506110617
2072 -0.508912653143126
2073 -0.392808067430071
2074 -0.604657449803006
2075 -0.440187623936712
2076 -0.488829601595637
2077 -0.510029374214132
2078 -0.397852951508454
2079 -0.520195832486122
2080 -0.529816961292353
2081 -0.471238114867572
2082 -0.639518794494733
2083 -0.43263082376064
2084 -0.582072034473719
2085 -0.467948732308857
2086 -0.471346626143539
2087 -0.467239215085085
2088 -0.400252929151878
2089 -0.44853069138613
2090 -0.478119466183336
2091 -0.489115309054962
2092 -0.434986691505844
2093 -0.451236503481038
2094 -0.458206369500578
2095 -0.412897074724208
2096 -0.460771488463689
2097 -0.448990844776172
2098 -0.48918844998071
2099 -0.459661635128646
2100 -0.42347658477728
2101 -0.487513838749978
2102 -0.433996782191333
2103 -0.469433647648835
2104 -0.477197266734205
2105 -0.454764288399066
2106 -0.525718578179075
2107 -0.419431717120263
2108 -0.64559078578942
2109 -0.405264003308633
2110 -0.617300653793088
2111 -0.4622427586679
2112 -0.538973376042295
2113 -0.492692126790828
2114 -0.420003710751381
2115 -0.519144770243656
2116 -0.407728829067222
2117 -0.515736002505193
2118 -0.430707325359107
2119 -0.47076180375348
2120 -0.434880967145085
2121 -0.451667881418267
2122 -0.438125492403149
2123 -0.457786625994602
2124 -0.416515932391027
2125 -0.467699355527213
2126 -0.403028552699073
2127 -0.453602830956051
2128 -0.397968855170433
2129 -0.448991610403749
2130 -0.419906849680025
2131 -0.43868116856999
2132 -0.436418223157533
2133 -0.406705759124978
2134 -0.429774949805539
2135 -0.419607821938034
2136 -0.412743357893799
2137 -0.423740451455153
2138 -0.410416557610933
2139 -0.414530023954691
2140 -0.40578098379705
2141 -0.390614787094593
2142 -0.402805330449449
2143 -0.403629410781597
2144 -0.403100577568054
2145 -0.401009191245266
2146 -0.404180974893627
2147 -0.392811442651516
2148 -0.422093248802193
2149 -0.390137497108395
2150 -0.410654070979233
2151 -0.397242370651336
2152 -0.404239632791092
2153 -0.423014230326088
2154 -0.40229339370708
2155 -0.40983849666507
2156 -0.427597747593004
2157 -0.426072929929714
2158 -0.397561477644043
2159 -0.454665922176012
2160 -0.38217587622986
2161 -0.428689221764348
2162 -0.41097783872961
2163 -0.381445655738769
2164 -0.410290429337352
2165 -0.395021450494485
2166 -0.397181065193142
2167 -0.436221730667666
2168 -0.386719722660864
2169 -0.382575790528132
2170 -0.409070585388827
2171 -0.381118708896312
2172 -0.376106932798487
2173 -0.399662022629841
2174 -0.385778539212897
2175 -0.374217534328137
2176 -0.392404168634762
2177 -0.395477230490325
2178 -0.379881678508776
2179 -0.399728686905391
2180 -0.398621989148165
2181 -0.377832244782137
2182 -0.384617907243129
2183 -0.362385951491057
2184 -0.376612119105545
2185 -0.362580429578277
2186 -0.359912366691036
2187 -0.365047645163407
2188 -0.369943160018345
2189 -0.361526601269984
2190 -0.366228446816874
2191 -0.375503356720669
2192 -0.369466008133779
2193 -0.368809536871916
2194 -0.36604464295872
2195 -0.364113370456632
2196 -0.375410618347417
2197 -0.362307380317603
2198 -0.359964732275822
2199 -0.355708953566448
2200 -0.38628380984048
2201 -0.3564739093267
2202 -0.433123228429135
2203 -0.384724927471054
2204 -0.403452238984288
2205 -0.426376478679583
2206 -0.355136649862596
2207 -0.448380132903036
2208 -0.360278326402885
2209 -0.384845401990677
2210 -0.385376464400945
2211 -0.385963873569519
2212 -0.393031935583409
2213 -0.357249114853182
2214 -0.396099851390574
2215 -0.364798585446832
2216 -0.420037403691658
2217 -0.365955125731459
2218 -0.422697707587268
2219 -0.368530576530193
2220 -0.376565249500794
2221 -0.381262263060292
2222 -0.354449090925294
2223 -0.360215324540347
2224 -0.357751723795861
2225 -0.374642891425101
2226 -0.364608612000093
2227 -0.356707408258476
2228 -0.385332157277946
2229 -0.361634497665144
2230 -0.3711478207116
2231 -0.362260497310997
2232 -0.359749236962313
2233 -0.361606961673432
2234 -0.357612505220536
2235 -0.369370948924491
2236 -0.366624897794066
2237 -0.385431119694278
2238 -0.397610720092217
2239 -0.362631450368304
2240 -0.395273678184103
2241 -0.346215945976503
2242 -0.403159200254517
2243 -0.363471779466398
2244 -0.367284195005696
2245 -0.393763851627325
2246 -0.370438675120911
2247 -0.420101042147304
2248 -0.354494388213527
2249 -0.469371008724664
2250 -0.357158657262595
2251 -0.424474123873518
2252 -0.368466905503881
2253 -0.371792691227581
2254 -0.362220680931953
2255 -0.351846645720693
2256 -0.354821135275871
2257 -0.370972664303978
2258 -0.371033773845799
2259 -0.360568060190279
2260 -0.383995622285154
2261 -0.361682773221005
2262 -0.359383510007881
2263 -0.353487779939334
2264 -0.342654609681624
2265 -0.344301019854101
2266 -0.34497392148927
2267 -0.358480365723652
2268 -0.354818453712343
2269 -0.34846811980346
2270 -0.360400129671477
2271 -0.358307983859614
2272 -0.341048318778454
2273 -0.346894249178194
2274 -0.351705058266716
2275 -0.343364724184647
2276 -0.370146116918346
2277 -0.372890692900009
2278 -0.371974256122495
2279 -0.392028764937767
2280 -0.404828271522317
2281 -0.397877389977833
2282 -0.376557187864107
2283 -0.359987344308269
2284 -0.377925209958291
2285 -0.389306621680112
2286 -0.366784173455522
2287 -0.382531101067031
2288 -0.3799111803827
2289 -0.459315321540032
2290 -0.832899254384797
2291 -1.03876738891418
2292 -0.602296359021011
2293 -1.31018244684977
2294 -0.773160017295376
2295 -1.73441493539963
2296 -2.78704219614095
2297 -3.99512374505074
2298 -2.99020507439592
2299 -1.93672064409078
2300 -0.741403788221197
2301 -1.66501352516132
2302 -1.97472030911363
2303 -1.64493813009861
2304 -1.11086914804463
2305 -1.29391206765936
2306 -1.57306017444723
2307 -1.36544772417054
2308 -1.00094549683184
2309 -1.30517404092806
2310 -1.38305028326119
2311 -1.15244542175234
2312 -1.04871242201527
2313 -1.23532806506234
2314 -1.14484887782977
2315 -1.06158557565414
2316 -1.16378029940678
2317 -1.16171753901237
2318 -1.09995891319289
2319 -1.1386403128669
2320 -1.15527722309638
2321 -1.07141822672201
2322 -1.03726291132301
2323 -1.12024178036791
2324 -1.14910971008988
2325 -1.07170437008192
2326 -1.01470962988447
2327 -1.07230313990136
2328 -1.1372641803775
2329 -1.10341960993794
2330 -1.03120342334107
2331 -1.02240561969944
2332 -1.07054549797382
2333 -1.09197475118356
2334 -1.06276502444455
2335 -1.02575139423642
2336 -1.02274048806641
2337 -1.0454830218169
2338 -1.04895664452284
2339 -1.02656696829105
2340 -1.0056613939451
2341 -0.993674533416936
2342 -0.98719232392577
2343 -0.981629911285495
2344 -0.976996454453182
2345 -0.97178211582861
2346 -0.954505945910368
2347 -0.937792764710467
2348 -0.935549626600383
2349 -0.940884293475551
2350 -0.929450292463246
2351 -0.902583323427245
2352 -0.892031481881025
2353 -0.898071277232396
2354 -0.890680878315058
2355 -0.867555546289045
2356 -0.865519121463879
2357 -0.867218522652023
2358 -0.85304964121128
2359 -0.836399084525018
2360 -0.831207062394223
2361 -0.824742305726723
2362 -0.810482145959278
2363 -0.8016598845465
2364 -0.795681716074647
2365 -0.783837817874973
2366 -0.772210649279783
2367 -0.767041726383711
2368 -0.75802142849887
2369 -0.746829832377727
2370 -0.74123285758359
2371 -0.733695042391156
2372 -0.721887471289273
2373 -0.713992941065048
2374 -0.708303394767309
2375 -0.698220982375073
2376 -0.689282859667622
2377 -0.682618305385084
2378 -0.675632678695805
2379 -0.669560289568423
2380 -0.661052585970033
2381 -0.653800133875322
2382 -0.647854855636668
2383 -0.640596378082013
2384 -0.63426344033461
2385 -0.632475731271184
2386 -0.623613125380239
2387 -0.616430310527189
2388 -0.614014187089206
2389 -0.606861245973976
2390 -0.601856941222614
2391 -0.594600684846153
2392 -0.587525302054009
2393 -0.579738065847982
2394 -0.577527941041877
2395 -0.574221341076554
2396 -0.5663265836229
2397 -0.567089081546324
2398 -0.553958343216145
2399 -0.558856837211095
2400 -0.542959509534756
2401 -0.542525429451958
2402 -0.53877893824248
2403 -0.533424921373913
2404 -0.535946127387362
2405 -0.52312310583244
2406 -0.531558447283783
2407 -0.513550655043871
2408 -0.511921366889604
2409 -0.516722698565092
2410 -0.499457266579972
2411 -0.516940223505906
2412 -0.496660975948778
2413 -0.50862535469424
2414 -0.493649336706487
2415 -0.491856289961667
2416 -0.485195291258452
2417 -0.48394947865569
2418 -0.478851171848055
2419 -0.468875285024271
2420 -0.471634453423262
2421 -0.46845045193121
2422 -0.461527587395735
2423 -0.457661244364261
2424 -0.455388252864985
2425 -0.455210178952489
2426 -0.449410145353616
2427 -0.452394378124189
2428 -0.444534843025327
2429 -0.444924150055492
2430 -0.456023241019963
2431 -0.439739683813805
2432 -0.452959220819686
2433 -0.442695444371524
2434 -0.464085060932767
2435 -0.434647140024181
2436 -0.44831366481464
2437 -0.428213542911046
2438 -0.452113143676749
2439 -0.427895923014592
2440 -0.42466930385209
2441 -0.420782333899625
2442 -0.429403946486661
2443 -0.424254945769652
2444 -0.418327177069274
2445 -0.419332724121738
2446 -0.418814706172894
2447 -0.411646346956224
2448 -0.408945909505568
2449 -0.413309189414791
2450 -0.40756913918507
2451 -0.398510509330144
2452 -0.395599878663692
2453 -0.400877005290487
2454 -0.40034266274936
2455 -0.397638971290876
2456 -0.39322887549504
2457 -0.395387380884616
2458 -0.393625638838801
2459 -0.39378358763239
2460 -0.399718645753469
2461 -0.394144307922915
2462 -0.387612311193617
2463 -0.393552010867472
2464 -0.388446503412206
2465 -0.385275967955362
2466 -0.39313499073012
2467 -0.396040619465818
2468 -0.380382599244176
2469 -0.382597200075788
2470 -0.380659714062722
2471 -0.375255849930387
2472 -0.37469014295583
2473 -0.374306230781848
2474 -0.381454384678481
2475 -0.372630868672877
2476 -0.369885889721973
2477 -0.369007444989389
2478 -0.398266215138576
2479 -0.37231413917116
2480 -0.394061579978336
2481 -0.372668858777297
2482 -0.404554329760874
2483 -0.373084924409576
2484 -0.400728688472403
2485 -0.373869941845672
2486 -0.378978609813084
2487 -0.389605898289677
2488 -0.365342720044263
2489 -0.370802129376958
2490 -0.365157034865157
2491 -0.394846315287574
2492 -0.391094248882966
2493 -0.406574055812762
2494 -0.408634503240774
2495 -0.399378141480857
2496 -0.442104637887782
2497 -0.368520840720518
2498 -0.390569560131214
2499 -0.380330699834329
2500 -0.392242013963328
2501 -0.373462442902115
2502 -0.365459858959264
2503 -0.419022058103093
2504 -0.382952674522116
2505 -0.369224832919406
2506 -0.396210102781366
2507 -0.427576023687619
2508 -0.384311671789019
2509 -0.358112266014808
2510 -0.375269151608366
2511 -0.411552504054849
2512 -0.37789908190082
2513 -0.355421305384472
2514 -0.37833156549953
2515 -0.388501438273877
2516 -0.37274382457461
2517 -0.367170009850388
2518 -0.369949638813307
2519 -0.389105746096312
2520 -0.372227151263577
2521 -0.360050406671416
2522 -0.384511195532011
2523 -0.369343092226105
2524 -0.355430859744076
2525 -0.35393011878818
2526 -0.368534612877372
2527 -0.381508186410688
2528 -0.355214561806317
2529 -0.382831841776341
2530 -0.359928432759017
2531 -0.364365573903312
2532 -0.341904728350234
2533 -0.346415271250887
2534 -0.366974300152716
2535 -0.364051839532942
2536 -0.34920495027882
2537 -0.358397758176439
2538 -0.376271857561958
2539 -0.350325472015999
2540 -0.347272437613586
2541 -0.35824938837762
2542 -0.350976965215263
2543 -0.352407929166929
2544 -0.351684976990874
2545 -0.35989087049955
2546 -0.393668657158399
2547 -0.394718356501137
2548 -0.371144960669214
2549 -0.417617602863365
2550 -0.395659825171143
2551 -0.351717270361097
2552 -0.407553740481013
2553 -0.378602603982211
2554 -0.351615812750679
2555 -0.389966364602509
2556 -0.351712042787027
2557 -0.401355657035127
2558 -0.380043952583446
2559 -0.384204347971681
2560 -0.432381260628586
2561 -0.399700825713373
2562 -0.382076194241809
2563 -0.441323262646724
2564 -0.37822216342019
2565 -0.46765607888541
2566 -0.368339086520357
2567 -0.406792397410944
2568 -0.405676598312203
2569 -0.340564500354973
2570 -0.39463327384798
2571 -0.364983794688198
2572 -0.367441308256776
2573 -0.466228618765016
2574 -0.338021217995049
2575 -0.40980020255012
2576 -0.338879748937251
2577 -0.377668398413687
2578 -0.378858707912203
2579 -0.339184101277078
2580 -0.342087131359113
2581 -0.361617345522876
2582 -0.340526464114864
2583 -0.375490210919264
2584 -0.343318135468153
2585 -0.34166072219298
2586 -0.343226892213322
2587 -0.338364587517533
2588 -0.349463991331807
2589 -0.339553716330563
2590 -0.348166589243093
2591 -0.361808203727005
2592 -0.334405715838432
2593 -0.346409666314884
2594 -0.334819151302874
2595 -0.357021669820287
2596 -0.335760929218775
2597 -0.348666819123016
2598 -0.339330814822906
2599 -0.331528803657458
2600 -0.341160211577624
2601 -0.343911359820475
2602 -0.331136111999177
2603 -0.34845404939174
2604 -0.348082497037443
2605 -0.339887825467402
2606 -0.352590727253701
2607 -0.359734777833812
2608 -0.353874270645531
2609 -0.350473679176838
2610 -0.343882556844603
2611 -0.352695486130473
2612 -0.344785460292683
2613 -0.328491537944142
2614 -0.34971444001973
2615 -0.34502277747053
2616 -0.345143696970166
2617 -0.358018711185865
2618 -0.414587794384074
2619 -0.361031287688804
2620 -0.45040214420301
2621 -0.364172809754533
2622 -0.381354809127766
2623 -0.384227105759147
2624 -0.342717578697448
2625 -0.351121656881957
2626 -0.339430408589914
2627 -0.351739374068549
2628 -0.340320085849687
2629 -0.358543135356552
2630 -0.337110903551498
2631 -0.357656960135198
2632 -0.347945861374441
2633 -0.36274688443643
2634 -0.343157753468929
2635 -0.350444836823981
2636 -0.42453644743131
2637 -0.326793336263144
2638 -0.427473900865374
2639 -0.378320845866977
2640 -0.406258067517042
2641 -0.424570083168391
2642 -0.338791245177888
2643 -0.373962939336438
2644 -0.357357286377746
2645 -0.347551599360589
2646 -0.34806430337071
2647 -0.337543800908186
2648 -0.330496229529145
2649 -0.33132361862167
2650 -0.336216389884315
2651 -0.344567910772461
2652 -0.334628665790617
2653 -0.340013800307111
2654 -0.34618490891302
2655 -0.374355737800214
2656 -0.330464110685368
2657 -0.340543899821386
2658 -0.335038133126781
2659 -0.342047350363983
2660 -0.328257569302765
2661 -0.355283985513847
2662 -0.344190781256979
2663 -0.343114257475117
2664 -0.351215661004216
2665 -0.331614548502154
2666 -0.377023615966913
2667 -0.340846456388858
2668 -0.334522274950278
2669 -0.347826442709217
2670 -0.326482149452657
2671 -0.358728045147166
2672 -0.330877426644153
2673 -0.333451682281897
2674 -0.334919898420008
2675 -0.32594185924614
2676 -0.33583581859329
2677 -0.323021092084281
2678 -0.337600261856712
2679 -0.329303455773916
2680 -0.348093270178986
2681 -0.33221675073311
2682 -0.386560664760392
2683 -0.344056027610506
2684 -0.333730198825289
2685 -0.360628075207583
2686 -0.327659101352879
2687 -0.361108963808202
2688 -0.322692672727365
2689 -0.372622275683334
2690 -0.360272662381818
2691 -0.33753258754437
2692 -0.347138119300378
2693 -0.343639474675907
2694 -0.348972572992114
2695 -0.352264983869562
2696 -0.362150494843423
2697 -0.331878608490744
2698 -0.357478288346949
2699 -0.372935432088078
2700 -0.327546294949796
2701 -0.361378606256033
2702 -0.332328809994933
2703 -0.329348965725091
2704 -0.348864227236823
2705 -0.35097449128405
2706 -0.350055943001711
2707 -0.446979763898849
2708 -0.360568069647678
2709 -0.382960630190127
2710 -0.42185764366503
2711 -0.328636584459496
2712 -0.416426085331922
2713 -0.33142054355108
2714 -0.357147280662213
2715 -0.40603946448014
2716 -0.322305091524726
2717 -0.396547713051909
2718 -0.328909073462433
2719 -0.34480809425698
2720 -0.376089430506315
2721 -0.372822858346172
2722 -0.385632741216976
2723 -0.326589896553309
2724 -0.375662564179206
2725 -0.331403762806099
2726 -0.359324752752341
2727 -0.332009366655789
2728 -0.336618593113775
2729 -0.329193910074598
2730 -0.325191258942869
2731 -0.341251744799561
2732 -0.354043150323467
2733 -0.330748647593714
2734 -0.337756752183393
2735 -0.320180630535184
2736 -0.331577081186896
2737 -0.32664504144023
2738 -0.326828140398688
2739 -0.338259101640768
2740 -0.320239375792724
2741 -0.332965798506132
2742 -0.343854496747348
2743 -0.332518524958278
2744 -0.319528712058916
2745 -0.343354089988081
2746 -0.326309661119957
2747 -0.328376400619239
2748 -0.352663863905669
2749 -0.333336513038558
2750 -0.333038831851764
2751 -0.342648476085111
2752 -0.330306375092666
2753 -0.339548297913941
2754 -0.335256753303683
2755 -0.318975656381204
2756 -0.334468121247677
2757 -0.342087973353653
2758 -0.322500366354562
2759 -0.335355138149819
2760 -0.351146455824794
2761 -0.337433967572855
2762 -0.361033168835848
2763 -0.328820048681529
2764 -0.362188992020407
2765 -0.3294221828764
2766 -0.329793039833258
2767 -0.353305087211348
2768 -0.317752630560431
2769 -0.322984629618494
2770 -0.32608317282004
2771 -0.321046761204172
2772 -0.336956162197028
2773 -0.331761304300906
2774 -0.327058187214814
2775 -0.336383186168028
2776 -0.341822903931523
2777 -0.345158954249766
2778 -0.346605641596746
2779 -0.351417503630435
2780 -0.396556880551872
2781 -0.348738590782956
2782 -0.431647849342032
2783 -0.438622540156355
2784 -0.372132229225642
2785 -0.399107296311169
2786 -0.387969899964968
2787 -0.396543056591212
2788 -0.382111313080026
2789 -0.400912013539531
2790 -0.398864464993907
2791 -0.378999009180872
2792 -0.322599028180197
2793 -0.379507260177645
2794 -0.444804869233548
2795 -0.43190727096302
2796 -0.357238629099182
2797 -0.398365933668435
2798 -0.3659749347946
2799 -0.361438267885942
2800 -0.34929669224362
2801 -0.39235226611108
2802 -0.413267470824317
2803 -0.338653944887788
2804 -0.451589867087665
2805 -0.430768605398362
2806 -0.415026042653677
2807 -0.393065876790007
2808 -0.364973172456633
2809 -0.418063631598861
2810 -0.44640474139185
2811 -0.343189580890668
2812 -0.418508094206338
2813 -0.351659337204914
2814 -0.399555642102158
2815 -0.387502829971679
2816 -0.356426021646856
2817 -0.368476825463101
2818 -0.337409065918064
2819 -0.338729311925605
2820 -0.342676289256332
2821 -0.344625216389534
2822 -0.340449228556588
2823 -0.349154507732434
2824 -0.355965842044083
2825 -0.344787955272634
2826 -0.358085562258442
2827 -0.358959395130101
2828 -0.366605039407441
2829 -0.384338995916965
2830 -0.351753185115126
2831 -0.438669145048889
2832 -0.431889769053979
2833 -0.398704612408156
2834 -0.47278535968083
2835 -0.434638465118576
2836 -0.40955983245011
2837 -0.444554736830294
2838 -0.376813795595348
2839 -0.416004889769022
2840 -0.435607938871531
2841 -0.407807033479132
2842 -0.384033989368898
2843 -1.03991962796037
2844 -0.788253226863219
2845 -0.948670695574234
2846 -1.13169792521569
2847 -1.08212001747249
2848 -1.234582497471
2849 -0.887437587645004
2850 -0.760911376622878
2851 -0.791770821043383
2852 -0.778488671438742
2853 -0.635173213395643
2854 -0.721484028625654
2855 -0.748572929440738
2856 -0.548454945591503
2857 -0.697351238417739
2858 -0.607105532151863
2859 -0.620226777823998
2860 -0.615031108885475
2861 -0.555487437939941
2862 -0.68144332692673
2863 -0.554923009778659
2864 -0.625438809418313
2865 -0.669453732669938
2866 -0.561648641525447
2867 -0.606244883223335
2868 -0.6131137768189
2869 -0.567558318309355
2870 -0.583810411068388
2871 -0.553126958607934
2872 -0.534752709970322
2873 -0.541153388546746
2874 -0.516498049501405
2875 -0.540508333197351
2876 -0.557860771782979
2877 -0.52933789102332
2878 -0.539026810728197
2879 -0.560893276687984
2880 -0.536373850030138
2881 -0.542131852183965
2882 -0.520101860954586
2883 -0.524592094035724
2884 -0.522561083304655
2885 -0.525476582440598
2886 -0.497839741189632
2887 -0.537258621974263
2888 -0.498391793239651
2889 -0.520635538695088
2890 -0.506063299509886
2891 -0.527670282623267
2892 -0.513530423262516
2893 -0.48971071194916
2894 -0.525636678710896
2895 -0.478473720558556
2896 -0.481949356683013
2897 -0.459452700181743
2898 -0.487183277470199
2899 -0.457073385361335
2900 -0.464797810454321
2901 -0.446913356116254
2902 -0.457729000063175
2903 -0.441277291303524
2904 -0.449615997990869
2905 -0.442638873916821
2906 -0.445681852817848
2907 -0.432346603470034
2908 -0.426985993695364
2909 -0.42093269772665
2910 -0.419696779125975
2911 -0.410836626025126
2912 -0.409360615643363
2913 -0.406889983864408
2914 -0.406247324369627
2915 -0.403110711717841
2916 -0.402882540532612
2917 -0.401376605744744
2918 -0.395717800375465
2919 -0.395823173675187
2920 -0.389427042898311
2921 -0.391199950793618
2922 -0.382818518936696
2923 -0.380401691401728
2924 -0.378841695033042
2925 -0.375097684581979
2926 -0.385111272671195
2927 -0.385646142715769
2928 -0.371839970026302
2929 -0.378264088910077
2930 -0.36809778304045
2931 -0.380645538118435
2932 -0.361265086422517
2933 -0.368655704214592
2934 -0.356915676462298
2935 -0.355699545501387
2936 -0.354881031095869
2937 -0.350866966894788
2938 -0.360173338997308
2939 -0.357226955287076
2940 -0.354320439163418
2941 -0.362021229685742
2942 -0.34304582250687
2943 -0.360774204819385
2944 -0.349628192629566
2945 -0.346315999194604
2946 -0.361386500765958
2947 -0.347175322363164
2948 -0.361991693874865
2949 -0.344774644143752
2950 -0.357725829959554
2951 -0.349307132529044
2952 -0.340152575983651
2953 -0.351044498681539
2954 -0.336748542742434
2955 -0.334456393997676
2956 -0.357253411698856
2957 -0.334869191445641
2958 -0.357205580090656
2959 -0.333767747431505
2960 -0.366363830619923
2961 -0.329782842342152
2962 -0.342453827935903
2963 -0.364356041296247
2964 -0.335422294286738
2965 -0.343094524330276
2966 -0.340045560004006
2967 -0.386424625597803
2968 -0.336297965652848
2969 -0.405986918461141
2970 -0.356694738419286
2971 -0.331851872867401
2972 -0.340696721355131
2973 -0.322154928020119
2974 -0.333523814933182
2975 -0.321011497325506
2976 -0.337171013971316
2977 -0.328924592659352
2978 -0.330819747289552
2979 -0.364007065642109
2980 -0.352164599602237
2981 -0.349913724353633
2982 -0.35250838159665
2983 -0.315635180047129
2984 -0.367599049607298
2985 -0.344020463286622
2986 -0.322847507126248
2987 -0.328217550774475
2988 -0.311665130765392
2989 -0.313803941975095
2990 -0.309719705006504
2991 -0.326604549025441
2992 -0.311288719694182
2993 -0.3312921701047
2994 -0.336298550373841
2995 -0.322980264968004
2996 -0.319319697692617
2997 -0.306437762945832
2998 -0.323447331319303
2999 -0.308391163534244
3000 -0.304863025522724
3001 -0.316431379742413
3002 -0.315267822978637
3003 -0.333589837180404
3004 -0.328061735036426
3005 -0.35280145598665
3006 -0.308794632129842
3007 -0.348635079888396
3008 -0.327538713103801
3009 -0.329409692172415
3010 -0.35868732727284
3011 -0.315406017683862
3012 -0.393921662464679
3013 -0.367665264375793
3014 -0.411635051870522
3015 -0.619479790588231
3016 -0.971525591083675
3017 -0.84225632006703
3018 -0.654897248401213
3019 -0.934558004235954
3020 -0.975963584964291
3021 -0.918374513170993
3022 -0.729089332596981
3023 -1.3027979783794
3024 -0.936196945531866
3025 -1.29239187492791
3026 -1.30581783564132
3027 -1.03294487487784
3028 -0.677856827736902
3029 -1.13992022185848
3030 -1.18471272939017
3031 -0.878481846285766
3032 -0.615546334370293
3033 -0.987065066625435
3034 -1.04564237711413
3035 -0.818941857215482
3036 -0.668524683971875
3037 -0.880797900986861
3038 -0.970167475382558
3039 -0.851191575461009
3040 -0.712968782018521
3041 -0.876412749658985
3042 -0.935451949124198
3043 -0.758285037212347
3044 -0.753635040281766
3045 -0.871471082158236
3046 -0.802806447512564
3047 -0.755982280615171
3048 -0.75231274522437
3049 -0.760111445649809
3050 -0.801098110115001
3051 -0.741679898526598
3052 -0.702753693145537
3053 -0.759983073051596
3054 -0.751386927453078
3055 -0.752901549254144
3056 -0.752253661291293
3057 -0.697004319927991
3058 -0.74980931127117
3059 -0.771081524143952
3060 -0.688030725125098
3061 -0.708662186715406
3062 -0.725782018870108
3063 -0.691815319935754
3064 -0.702956069299856
3065 -0.707702138581272
3066 -0.666500678296146
3067 -0.675539285189003
3068 -0.671309335429857
3069 -0.640955415838876
3070 -0.652440212436832
3071 -0.646018703130038
3072 -0.632084952272228
3073 -0.632178598114517
3074 -0.610660659633864
3075 -0.621850999934732
3076 -0.621950989095061
3077 -0.5949840589906
3078 -0.598392133997635
3079 -0.596259532555843
3080 -0.57876909770888
3081 -0.606244442690863
3082 -0.590760458067167
3083 -0.574857188578208
3084 -0.577256728034872
3085 -0.553891771744398
3086 -0.575930140702489
3087 -0.551227082419091
3088 -0.540965173156742
3089 -0.544774617187705
3090 -0.529899255198827
3091 -0.52630670583506
3092 -0.513670251828873
3093 -0.510186946686768
3094 -0.503690620680893
3095 -0.501169260528523
3096 -0.501411444802135
3097 -0.490782254060175
3098 -0.484133254157405
3099 -0.477624718094123
3100 -0.476079003977148
3101 -0.471229224750883
3102 -0.468865086244373
3103 -0.466974151017843
3104 -0.463508068899276
3105 -0.458587610436444
3106 -0.456016793586112
3107 -0.451862713003118
3108 -0.444398680600755
3109 -0.438081045861946
3110 -0.435554322145269
3111 -0.433097375099143
3112 -0.428554116298619
3113 -0.427803912940555
3114 -0.421318494790069
3115 -0.420462308603185
3116 -0.422378419208694
3117 -0.414110508625638
3118 -0.417512608804298
3119 -0.415303644128581
3120 -0.414416846009701
3121 -0.402948895854904
3122 -0.407752543542473
3123 -0.39972458950782
3124 -0.398813096916789
3125 -0.391146365745572
3126 -0.38965137454062
3127 -0.394080645368791
3128 -0.387496354676633
3129 -0.382720938974433
3130 -0.380623734141647
3131 -0.398984536371244
3132 -0.374228114842036
3133 -0.394654205576156
3134 -0.371484968683244
3135 -0.401341410973835
3136 -0.365964499706821
3137 -0.380764986050523
3138 -0.364143719027265
3139 -0.381068333329113
3140 -0.359229315058583
3141 -0.36503197093963
3142 -0.359518226593548
3143 -0.352187463820341
3144 -0.353955981247101
3145 -0.351534256255724
3146 -0.348166463151838
3147 -0.348343001182206
3148 -0.34922878526951
3149 -0.348126499676001
3150 -0.353947115654314
3151 -0.352064184767675
3152 -0.355348231469134
3153 -0.363934251671668
3154 -0.34748321346724
3155 -0.35323354954932
3156 -0.357864894750731
3157 -0.346649322275739
3158 -0.338271631709757
3159 -0.365026626872572
3160 -0.339290272270734
3161 -0.377451258656573
3162 -0.365623277983514
3163 -0.339278656969339
3164 -0.359773429285533
3165 -0.339130478300223
3166 -0.339425652273883
3167 -0.330855450311404
3168 -0.330687759620334
3169 -0.327321820362158
3170 -0.325094831884547
3171 -0.333039120245653
3172 -0.333479968875355
3173 -0.338029123272489
3174 -0.331476104732302
3175 -0.320932745927412
3176 -0.338598508794168
3177 -0.333355765700099
3178 -0.325415007698705
3179 -0.33294313455532
3180 -0.325042934042087
3181 -0.339964518943353
3182 -0.331650651025853
3183 -0.363457450695382
3184 -0.321391191592367
3185 -0.378734478760848
3186 -0.342595118281785
3187 -0.343923451689349
3188 -0.343200529470859
3189 -0.315992288239658
3190 -0.375292605418486
3191 -0.38755853280112
3192 -0.361878110941348
3193 -0.333453434520992
3194 -0.365646445934778
3195 -0.355791449187844
3196 -0.333080301598634
3197 -0.340426945636531
3198 -0.340949244673905
3199 -0.32872542897278
3200 -0.319704262072623
3201 -0.323288865567802
3202 -0.333841631099992
3203 -0.31386424726969
3204 -0.33444591723706
3205 -0.333224854945639
3206 -0.328454944502747
3207 -0.335959871861439
3208 -0.316930393744829
3209 -0.312998212919266
3210 -0.324053649601093
3211 -0.309757113477325
3212 -0.322102680164256
3213 -0.315830104545747
3214 -0.316866966952072
3215 -0.316848200048142
3216 -0.316011610919395
3217 -0.319135850128458
3218 -0.309141582352948
3219 -0.350443209378237
3220 -0.322619361772276
3221 -0.360597893538323
3222 -0.307441458222781
3223 -0.344074172779589
3224 -0.335724642767815
3225 -0.309328600219917
3226 -0.373426306609191
3227 -0.309550934533468
3228 -0.395323027519535
3229 -0.344522727043669
3230 -0.383186029678825
3231 -0.390013515558674
3232 -0.321679034832274
3233 -0.400561327631547
3234 -0.372669622385616
3235 -0.440168478490108
3236 -0.383479806079904
3237 -0.402175461117588
3238 -0.444198886072117
3239 -0.356444352171251
3240 -0.424193671356133
3241 -0.351420979752431
3242 -0.399962934260917
3243 -0.357042852411701
3244 -0.326374811423385
3245 -0.352589589076825
3246 -0.322080359699276
3247 -0.364579027485887
3248 -0.326763336766155
3249 -0.355487629202562
3250 -0.380740594005849
3251 -0.333768425779857
3252 -0.387810855117626
3253 -0.320186801406968
3254 -0.331311835471502
3255 -0.326112894396782
3256 -0.356227075912141
3257 -0.357204124773835
3258 -0.353076818990878
3259 -0.38508199737766
3260 -0.332800656721532
3261 -0.349287538525236
3262 -0.332436867633608
3263 -0.36349436488616
3264 -0.333644705348021
3265 -0.309847488447899
3266 -0.360549565318865
3267 -0.310410778747411
3268 -0.334048520893902
3269 -0.326879456730652
3270 -0.317907563392375
3271 -0.316320538533921
3272 -0.309891105226342
3273 -0.304905702500437
3274 -0.301628130933097
3275 -0.300708101600364
3276 -0.299039187440915
3277 -0.300669799773872
3278 -0.303548980819208
3279 -0.300670071244419
3280 -0.301353085230012
3281 -0.295865896911406
3282 -0.298199240380022
3283 -0.299342303645375
3284 -0.308612720054812
3285 -0.300331933021895
3286 -0.300328761189573
3287 -0.300303155625832
3288 -0.303024885539583
3289 -0.304524060712241
3290 -0.315933350573575
3291 -0.336725088664325
3292 -0.31123531620837
3293 -0.389548650541858
3294 -0.300383093268404
3295 -0.378347700218184
3296 -0.29829102764072
3297 -0.304699311986068
3298 -0.334917345515239
3299 -0.326745494135597
3300 -0.326909594181233
3301 -0.297908831692184
3302 -0.342847355570532
3303 -0.302992265103335
3304 -0.296268143002918
3305 -0.346729705397344
3306 -0.312913611864927
3307 -0.358155203508079
3308 -0.299448012709728
3309 -0.364871911693174
3310 -0.314971955243272
3311 -0.336113125666632
3312 -0.325020075110216
3313 -0.348536514378707
3314 -0.375172839260498
3315 -0.301543277383179
3316 -0.345785867143288
3317 -0.339319168549417
3318 -0.331442748332224
3319 -0.306399569912234
3320 -0.326888009110575
3321 -0.328631526325664
3322 -0.294386796907982
3323 -0.306531005055824
3324 -0.306459014920453
3325 -0.304568852341465
3326 -0.289726099154615
3327 -0.299584735293622
3328 -0.300851809021388
3329 -0.292522551250301
3330 -0.298244885695081
3331 -0.314834270263674
3332 -0.306511610729096
3333 -0.376807449721699
3334 -0.291958662927502
3335 -0.365551092243293
3336 -0.288003162281115
3337 -0.334949502867233
3338 -0.316263960364625
3339 -0.308664829665881
3340 -0.317838229166728
3341 -0.302427406559869
3342 -0.295358019481648
3343 -0.298685390039048
3344 -0.339505506154743
3345 -0.314136824515874
3346 -0.305246274014934
3347 -0.346355960516926
3348 -0.288152251551944
3349 -0.337496817428086
3350 -0.322113177470392
3351 -0.330726420636214
3352 -0.297581143247485
3353 -0.332043125471764
3354 -0.298179291672565
3355 -0.294150705247015
3356 -0.306615517263904
3357 -0.295088733426476
3358 -0.29163699600739
3359 -0.300533150101562
3360 -0.289841631777467
3361 -0.285576665371292
3362 -0.307433801136442
3363 -0.292697526680853
3364 -0.284551694365766
3365 -0.303482216453183
3366 -0.290416392753219
3367 -0.305209596938872
3368 -0.29824094816784
3369 -0.295698920360901
3370 -0.282225322956825
3371 -0.283880224059079
3372 -0.281095982975054
3373 -0.307488719743408
3374 -0.28348502914114
3375 -0.30795701917421
3376 -0.285443621649392
3377 -0.321742163881064
3378 -0.317842966228706
3379 -0.284487588843827
3380 -0.332470484575577
3381 -0.297034451295569
3382 -0.297210317850532
3383 -0.306633365506071
3384 -0.321365101158962
3385 -0.288777119947941
3386 -0.318601683810552
3387 -0.298520652460944
3388 -0.284401835959928
3389 -0.290326464382627
3390 -0.287707180909426
3391 -0.298477387598824
3392 -0.295408118419532
3393 -0.28396720782222
3394 -0.302907826450967
3395 -0.283782862188017
3396 -0.302606165089702
3397 -0.282921598582265
3398 -0.338057090729699
3399 -0.336476196204952
3400 -0.306270633350645
3401 -0.429951967394813
3402 -0.316740295584417
3403 -0.412432020763082
3404 -0.381519592868432
3405 -0.324389398966048
3406 -0.372795836739554
3407 -0.297462929301483
3408 -0.364786957171789
3409 -0.31182264961519
3410 -0.31377078442735
3411 -0.326731629393292
3412 -0.299800757259171
3413 -0.305290657722075
3414 -0.31047500863084
3415 -0.293086566668255
3416 -0.293523147860072
3417 -0.297667814304153
3418 -0.311500551135465
3419 -0.319255448036262
3420 -0.302228399793548
3421 -0.304686958097256
3422 -0.299337655041214
3423 -0.302709669188142
3424 -0.332487294988251
3425 -0.299243065485331
3426 -0.336983378196369
3427 -0.301890575278881
3428 -0.292313915760256
3429 -0.330732338480336
3430 -0.306379288082139
3431 -0.315131721468923
3432 -0.303984895540605
3433 -0.288121315293089
3434 -0.322800164513639
3435 -0.291778501829682
3436 -0.294964548085149
3437 -0.300632480644992
3438 -0.281760994319447
3439 -0.2871798038631
3440 -0.288846103501923
3441 -0.288068856577691
3442 -0.309294106133354
3443 -0.296586789282903
3444 -0.30943812009168
3445 -0.283057167707883
3446 -0.280553903181911
3447 -0.296524759625986
3448 -0.282936489176446
3449 -0.282645600232346
3450 -0.276272720949826
3451 -0.278610227626033
3452 -0.287702030582461
3453 -0.287144025218506
3454 -0.28718181026039
3455 -0.28776124001756
3456 -0.285618623410014
3457 -0.28168377184546
3458 -0.288528953283658
3459 -0.27705546670944
3460 -0.281349848156773
3461 -0.281118154104779
3462 -0.272842407185538
3463 -0.272649624921935
3464 -0.276409682610922
3465 -0.276501485582437
3466 -0.285216498010963
3467 -0.289126911021736
3468 -0.280220111264273
3469 -0.300429883069289
3470 -0.278547701234523
3471 -0.313937586896053
3472 -0.273851377290759
3473 -0.316386602057004
3474 -0.301922940384816
3475 -0.278649404818575
3476 -0.296857874394567
3477 -0.270398062182809
3478 -0.299120644143902
3479 -0.278011094491411
3480 -0.306464241804419
3481 -0.319561795679376
3482 -0.279949046196954
3483 -0.315908860848921
3484 -0.306634464276315
3485 -0.299563383067927
3486 -0.288689809728579
3487 -0.269220084317646
3488 -0.275383072217435
3489 -0.283383123470755
3490 -0.317509580260556
3491 -0.30677061640233
3492 -0.29267160473147
3493 -0.343930468345297
3494 -0.267113715994618
3495 -0.343448724216746
3496 -0.281707631187366
3497 -0.269763844698458
3498 -0.296387950744539
3499 -0.2849274683221
3500 -0.267100365892502
3501 -0.284924332056989
3502 -0.27072747973827
3503 -0.281601103901541
3504 -0.28115894922023
3505 -0.269426339674529
3506 -0.291058154368006
3507 -0.28454329702216
3508 -0.295333258921858
3509 -0.297389527054979
3510 -0.269226855001377
3511 -0.311215338933993
3512 -0.277197912650469
3513 -0.287910185334317
3514 -0.315253421247283
3515 -0.276244309515762
3516 -0.307111188747909
3517 -0.30468269473998
3518 -0.327804402744307
3519 -0.343180082948988
3520 -0.269168239225847
3521 -0.42197595013672
3522 -0.354027432670634
3523 -0.280562978975707
3524 -0.429039764764217
3525 -0.319242308831963
3526 -0.358315854972491
3527 -0.477915747825011
3528 -0.36400520575645
3529 -0.484447153393653
3530 -0.841574888478234
3531 -1.15456823659156
3532 -0.705356476809335
3533 -1.42045911819199
3534 -1.45373618958199
3535 -1.5397557860366
3536 -1.55957439609942
3537 -1.29840069236232
3538 -1.54415506760038
3539 -1.74258788885185
3540 -1.7276658403011
3541 -1.77913126690519
3542 -1.30439987725604
3543 -1.33293729676525
3544 -1.11087442057367
3545 -1.40017347365719
3546 -1.15307384866187
3547 -1.29162436964848
3548 -1.17774735967665
3549 -1.06788299153491
3550 -1.30018024486267
3551 -0.929631426559908
3552 -1.16932383449593
3553 -1.05072016661558
3554 -0.839843326413182
3555 -1.03827387984403
3556 -0.980050794421331
3557 -0.842917473910099
3558 -0.994236291026066
3559 -0.972871333073641
3560 -0.889495737158228
3561 -0.96110400665157
3562 -0.984198427288653
3563 -0.86572153994012
3564 -0.902749504702417
3565 -0.9832645051161
3566 -0.909987236160688
3567 -0.844475343575113
3568 -0.898653995350217
3569 -0.910842836729694
3570 -0.864492767520067
3571 -0.864830799932334
3572 -0.895745237504399
3573 -0.878307265935208
3574 -0.841752084486019
3575 -0.851694861382132
3576 -0.853672080507728
3577 -0.816242104794859
3578 -0.805186642206996
3579 -0.830419813727374
3580 -0.822761951961288
3581 -0.78966332914648
3582 -0.785295599861662
3583 -0.795341785198754
3584 -0.787579878220455
3585 -0.765823657196187
3586 -0.757822248355332
3587 -0.931236303223479
3588 -1.06948406788107
3589 -1.14014162064481
3590 -1.168419379298
3591 -1.17569159340586
3592 -1.14711601531053
3593 -1.10183267242421
3594 -1.11369880582715
3595 -1.15794786499261
3596 -1.19597542691901
3597 -1.22430506649858
3598 -1.2467297276587
3599 -1.25957799077766
3600 -1.2579681670706
3601 -1.24615187302825
3602 -1.22728935305384
3603 -1.20664926641207
3604 -1.1975578810514
3605 -1.20498829596428
3606 -1.22818642474907
3607 -1.254136704161
3608 -1.26276622480404
3609 -1.25995564071218
3610 -1.25150487348173
3611 -1.25014832703137
3612 -1.25396204209498
3613 -1.2594944109575
3614 -1.26325107748868
3615 -1.26678216131921
3616 -1.27232782564555
3617 -1.27733592343895
3618 -1.2757524978801
3619 -1.26675593865566
3620 -1.25741119925591
3621 -1.25049941629183
3622 -1.24673059177467
3623 -1.24517693860462
3624 -1.24491098555595
3625 -1.24430758357407
3626 -1.24466959504236
3627 -1.24472925623422
3628 -1.24449523646702
3629 -1.24478052914125
3630 -1.24343837164728
3631 -1.24043010604681
3632 -1.23561448781698
3633 -1.232788909492
3634 -1.23227407079932
3635 -1.23129617972886
3636 -1.22895974180525
3637 -1.2254253733766
3638 -1.22225210991269
3639 -1.21997330103765
3640 -1.21791202696171
3641 -1.21698297174672
3642 -1.21824363775468
3643 -1.2205308512237
3644 -1.2227352773108
3645 -1.22294984466111
3646 -1.21972750156716
3647 -1.21544123569468
3648 -1.21081088491718
3649 -1.20610836805566
3650 -1.20226473091874
3651 -1.20027584086706
3652 -1.19975443947355
3653 -1.1982189867881
3654 -1.19602824396259
3655 -1.1945740279042
3656 -1.19405929188815
3657 -1.19460903347442
3658 -1.19563450572104
3659 -1.19567892560737
3660 -1.19488966823519
3661 -1.19236604251273
3662 -1.18736616726693
3663 -1.18099293370163
3664 -1.17437958350368
3665 -1.16881354971717
3666 -1.16492007500397
3667 -1.162075600723
3668 -1.15920064510744
3669 -1.15606588348131
3670 -1.15311086736476
3671 -1.15099943354416
3672 -1.14925367485105
3673 -1.14735759854506
3674 -1.14458403086029
3675 -1.14092674783104
3676 -1.13713678101861
3677 -1.13361454556368
3678 -1.12932415264006
3679 -1.12509442576544
3680 -1.12118443840098
3681 -1.11741081965082
3682 -1.11400331757726
3683 -1.11083435955399
3684 -1.10788882115366
3685 -1.10590960238215
3686 -1.10448270283348
3687 -1.10230590735545
3688 -1.10006837768109
3689 -1.09809076463981
3690 -1.09398317093206
3691 -1.08749130829443
3692 -1.08251376106702
3693 -1.08011972497478
3694 -1.07708349131048
3695 -1.0719849846279
3696 -1.06754275521516
3697 -1.06345314345349
3698 -1.05990184850061
3699 -1.05732179362621
3700 -1.05464128798785
3701 -1.05160395915002
3702 -1.0480144387865
3703 -1.04408618063732
3704 -1.04020019229072
3705 -1.03645853251798
3706 -1.03308689649785
3707 -1.02986415746197
3708 -1.02604829375636
3709 -1.0232658683167
3710 -1.0204192466138
3711 -1.0179838268525
3712 -1.0152695381225
3713 -1.0124044596812
3714 -1.00942277971345
3715 -1.00570829764794
3716 -1.00264763568298
3717 -0.999321503545475
3718 -0.996311795368723
3719 -0.993392914720874
3720 -0.989693297262797
3721 -0.985542466872047
3722 -0.982660607211745
3723 -0.981214206262976
3724 -0.979813744325096
3725 -0.975407173396173
3726 -0.971118808528991
3727 -0.966689344173651
3728 -0.963847061952036
3729 -0.961458048003589
3730 -0.957507682735444
3731 -0.952920770610944
3732 -0.950392762349506
3733 -0.948373479946495
3734 -0.946597366127801
3735 -0.944198330912184
3736 -0.941111850596926
3737 -0.937420738942498
3738 -0.934490605305635
3739 -0.931347033644465
3740 -0.927969728667712
3741 -0.923961089772119
3742 -0.921144788635504
3743 -0.91874102649475
3744 -0.916960306209902
3745 -0.916664560695231
3746 -0.913389712111836
3747 -0.911872556173651
3748 -0.912293753436518
3749 -0.907046886570918
3750 -0.90503453307252
3751 -0.904049165772291
3752 -0.89627885034799
3753 -0.893318838240949
3754 -0.890281658252801
3755 -0.887606792000894
3756 -0.889669312531383
3757 -0.884082576415604
3758 -0.881741060840447
3759 -0.882322769680903
3760 -0.87793694431591
3761 -0.875558782948637
3762 -0.87505194402061
3763 -0.869687320002933
3764 -0.866839646346006
3765 -0.865351475428464
3766 -0.862324646404473
3767 -0.864901447099445
3768 -0.86022763476037
3769 -0.858729890922386
3770 -0.860510738706494
3771 -0.854940330062819
3772 -0.853570031060789
3773 -0.854379516941492
3774 -0.84861753099752
3775 -0.849938049260574
3776 -0.844652906018129
3777 -0.844319065591098
3778 -0.842102895187669
3779 -0.837690900911322
3780 -0.840076892251041
3781 -0.836981108752516
3782 -0.834838021855125
3783 -0.836859991773393
3784 -0.82793249598145
3785 -0.82770321247527
3786 -0.825727457362602
3787 -0.822613740961214
3788 -0.825323168890767
3789 -0.821035906877323
3790 -0.819935864834235
3791 -0.81693014373452
3792 -0.814692382064263
3793 -0.813105782192364
3794 -0.81088659969442
3795 -0.809199132636609
3796 -0.810207513990313
3797 -0.808507810475091
3798 -0.807230564616326
3799 -0.80425622263249
3800 -0.802120144403948
3801 -0.801064535765888
3802 -0.79900002820664
3803 -0.796571317522595
3804 -0.796138741413498
3805 -0.795773251337587
3806 -0.793892929918989
3807 -0.791805547484617
3808 -0.789878486174193
3809 -0.7903624687671
3810 -0.792580465974152
3811 -0.785574436279622
3812 -0.78897279263511
3813 -0.78489478684217
3814 -0.787676616740183
3815 -0.783834855402277
3816 -0.778382900333426
3817 -0.780990555483052
3818 -0.778121850514109
3819 -0.774970332801614
3820 -0.7763475833332
3821 -0.776392454299312
3822 -0.771893924590035
3823 -0.77000064807779
3824 -0.769013967685395
3825 -0.77082353289681
3826 -0.771144826144586
3827 -0.770237643268843
3828 -0.769560590330253
3829 -0.765689065773868
3830 -0.767560280833578
3831 -0.764004472610824
3832 -0.761221097800007
3833 -0.767235709935795
3834 -0.765120301185241
3835 -0.763191584954096
3836 -0.769274789724286
3837 -0.765986678497371
3838 -0.753233071627033
3839 -0.758216344408569
3840 -0.761585226975779
3841 -0.756421476436875
3842 -0.758384040110947
3843 -0.760965765499077
3844 -0.751971013492023
3845 -0.739775278789409
3846 -0.734691584113167
3847 -0.73506197767535
3848 -0.738446585644878
3849 -0.742284488638803
3850 -0.749173741137884
3851 -0.745611766553475
3852 -0.753256301239774
3853 -0.737965412919655
3854 -0.726169826080844
3855 -0.728298987762881
3856 -0.75262986485213
3857 -0.769297653270243
3858 -0.720921902003606
3859 -0.733544583615405
3860 -0.733220090178007
3861 -0.760823868304899
3862 -0.727781652153286
3863 -0.723050905830249
3864 -0.700173224408131
3865 -0.729495705955294
3866 -0.73399089720249
3867 -0.683846532621534
3868 -0.693320969948224
3869 -0.720066805489658
3870 -0.74207771447234
3871 -0.68421652441744
3872 -0.682777174542998
3873 -0.678178440206865
3874 -0.687842361358021
3875 -0.670703008702752
3876 -0.674046479576522
3877 -0.679502736438695
3878 -0.686862286084835
3879 -0.683306582753791
3880 -0.682339912046489
3881 -0.685254899484515
3882 -0.673915567580698
3883 -0.649502887093114
3884 -0.647477162129388
3885 -0.679073924137483
3886 -0.637241818658331
3887 -0.642658624984462
3888 -0.675882394903504
3889 -0.672848766403191
3890 -0.630911734335445
3891 -0.626456044628223
3892 -0.632035515818509
3893 -0.630198329991224
3894 -0.623472227821088
3895 -0.626014131263992
3896 -0.634809482997109
3897 -0.653044604263659
3898 -0.632466240798497
3899 -0.618900462369331
3900 -0.619257162625613
3901 -0.62042123800342
3902 -0.590166447886883
3903 -0.571111203876139
3904 -0.611460987189365
3905 -0.623911949155
3906 -0.619764114716495
3907 -0.619123531874
3908 -0.624551951129273
3909 -0.569272082111066
3910 -0.555949150974394
3911 -0.558769718264449
3912 -0.580498395919153
3913 -0.575109262318366
3914 -0.586329574832078
3915 -0.594412103398084
3916 -0.598908838818346
3917 -0.55749361187078
3918 -0.541681766802206
3919 -0.533351908373846
3920 -0.54854913738653
3921 -0.575198847578969
3922 -0.547643526482921
3923 -0.557928414913606
3924 -0.551298208710694
3925 -0.529532456133536
3926 -0.547036874312753
3927 -0.526322036397152
3928 -0.51110175198441
3929 -0.525981271074175
3930 -0.552249322947379
3931 -0.551100019550516
3932 -0.554539090561246
3933 -0.575331526228892
3934 -0.51492370813027
3935 -0.540670849913865
3936 -0.531948149786915
3937 -0.562473892077251
3938 -0.512871114502895
3939 -0.516299376237011
3940 -0.576535907000742
3941 -0.513043541787905
3942 -0.549897107083656
3943 -0.491762664682053
3944 -0.649390061890869
3945 -0.550017502570146
3946 -0.557065719773311
3947 -0.503086922347981
3948 -0.534351084133306
3949 -0.481064832442272
3950 -0.471563974167502
3951 -0.474587612641767
3952 -0.498390667617186
3953 -0.479220031912343
3954 -0.492908471748339
3955 -0.500391479113554
3956 -0.47647086293127
3957 -0.468051046590673
3958 -0.475247286595783
3959 -0.45943273541762
3960 -0.469182930170535
3961 -0.47622012710361
3962 -0.488504421941983
3963 -0.500294446671874
3964 -0.487784541625935
3965 -0.451331030517772
3966 -0.442702817242786
3967 -0.456830048472045
3968 -0.442315725779081
3969 -0.451279615534667
3970 -0.491322011343996
3971 -0.463866221091585
3972 -0.461788695260374
3973 -0.443885149260603
3974 -0.457852250148789
3975 -0.434634588535694
3976 -0.428972388
3977 -0.441963679805106
3978 -0.444804510471934
3979 -0.45551247833717
3980 -0.454962248315393
3981 -0.451566215565913
3982 -0.444281281378331
3983 -0.441589051408804
3984 -0.442224573098027
3985 -0.447862284998927
3986 -0.458313701626903
3987 -0.444854514452747
3988 -0.428575886130908
3989 -0.43547992153716
3990 -0.434274561522096
3991 -0.46045767579828
3992 -0.425090367205386
3993 -0.412124951666119
3994 -0.475026962923431
3995 -0.414193929715534
3996 -0.426772060291531
3997 -0.428917798777629
3998 -0.437041748845891
3999 -0.428764714138431
4000 -0.413714386437985
4001 -0.459379819093541
4002 -0.408693411532225
4003 -0.412260174573258
4004 -0.404616173381222
4005 -0.431254711315402
4006 -0.421656734690353
4007 -0.392546598234974
4008 -0.482734554037038
4009 -0.397502400058363
4010 -0.423714797390339
4011 -0.476890970280703
4012 -0.436640032105573
4013 -0.437327884977081
4014 -0.388084833881607
4015 -0.433982810160632
4016 -0.403794342959525
4017 -0.407607144194096
4018 -0.478040825838981
4019 -0.409394405676909
4020 -0.409515426959988
4021 -0.396145519520445
4022 -0.413406243798414
4023 -0.393570336548551
4024 -0.409374627690345
4025 -0.429485696696869
4026 -0.407405634616225
4027 -0.394382971987929
4028 -0.381886120241935
4029 -0.39271047824482
4030 -0.391788791226836
4031 -0.382812404391835
4032 -0.384607532767747
4033 -0.433119123092637
4034 -0.379374274389705
4035 -0.377820961770043
4036 -0.385450877262046
4037 -0.390261806514132
4038 -0.391623733018457
4039 -0.389399927466559
4040 -0.3853756707911
4041 -0.377955511279378
4042 -0.376794472897993
4043 -0.381387047385157
4044 -0.406338530978388
4045 -0.388651676071198
4046 -0.38884380889233
4047 -0.429664465753825
4048 -0.373254675650246
4049 -0.38296358089207
4050 -0.392122683592155
4051 -0.378852234804658
4052 -0.395997895383328
4053 -0.378806758411187
4054 -0.405959802223625
4055 -0.37188977546331
4056 -0.361266745156284
4057 -0.396016580795417
4058 -0.359252331021974
4059 -0.389367561420028
4060 -0.394207811292115
4061 -0.405184917128995
4062 -0.370851628464874
4063 -0.361035700842706
4064 -0.36210683628648
4065 -0.354367969360236
4066 -0.352165036406383
4067 -0.356310460973335
4068 -0.360666711534034
4069 -0.358945768800225
4070 -0.360780666274194
4071 -0.364981688056092
4072 -0.361540137189086
4073 -0.356194280606387
4074 -0.354034414436768
4075 -0.358541146848055
4076 -0.34880549089294
4077 -0.357661599042681
4078 -0.353746870572067
4079 -0.359347576203098
4080 -0.364482519786629
4081 -0.388653552328503
4082 -0.372458526681297
4083 -0.396083050398063
4084 -0.452614415527597
4085 -0.364537337810505
4086 -0.452292764614274
4087 -0.445112259510333
4088 -0.354013521881062
4089 -0.440181093175599
4090 -0.38068115311529
4091 -0.377057317028207
4092 -0.442360999312994
4093 -0.356083812042917
4094 -0.364749986218007
4095 -0.348846494240362
4096 -0.354226918589469
4097 -0.368676881442947
4098 -0.355443156280636
4099 -0.409867598539863
4100 -0.388406634055126
4101 -0.373675867300347
4102 -0.438325836271961
4103 -0.342908409072246
4104 -0.398935557259123
4105 -0.354868012122082
4106 -0.38332718336816
4107 -0.366782151351634
4108 -0.356292817019557
4109 -0.377862909836894
4110 -0.357170466680731
4111 -0.338679815140524
4112 -0.40337622129351
4113 -0.342265160917477
4114 -0.408017851892489
4115 -0.399091465450029
4116 -0.39029244644755
4117 -0.371118673857017
4118 -0.368039617410964
4119 -0.404281331672442
4120 -0.378458699661151
4121 -0.459282619581131
4122 -0.64298984571748
4123 -0.761047113657859
4124 -0.4866256462301
4125 -0.58485731346751
4126 -0.715563599091933
4127 -0.472519399546812
4128 -0.604242147602005
4129 -0.636683825953662
4130 -0.565484797912961
4131 -0.729533068637764
4132 -0.621024088106809
4133 -0.771406661264708
4134 -0.712112922018332
4135 -0.617342357320504
4136 -0.634307754102437
4137 -0.627762139053566
4138 -0.754164039276774
4139 -0.495963244359286
4140 -0.807947541779486
4141 -0.593463996551845
4142 -0.665120278970485
4143 -0.67621087654725
4144 -0.585908139372778
4145 -0.617520668832576
4146 -0.586479776310513
4147 -0.588911208563664
4148 -0.482502680179677
4149 -0.56686897888139
4150 -0.552833165452535
4151 -0.529156303363474
4152 -0.574339042848482
4153 -0.541396996959168
4154 -0.59429206761255
4155 -0.522765849331174
4156 -0.547169526673857
4157 -0.613964039842661
4158 -0.490834317217046
4159 -0.543270561053376
4160 -0.582024243722797
4161 -0.476728021982739
4162 -0.527410214747712
4163 -0.547420539894867
4164 -0.481055992842346
4165 -0.521679646084541
4166 -0.492809356602336
4167 -0.481541497406264
4168 -0.501513066193766
4169 -0.465491880880664
4170 -0.480817887333128
4171 -0.490226584822262
4172 -0.457662944251616
4173 -0.481913201065846
4174 -0.473848776932609
4175 -0.463630762910129
4176 -0.479681522313106
4177 -0.472034930335486
4178 -0.45897845354516
4179 -0.46809026207805
4180 -0.44351359796297
4181 -0.477779223055087
4182 -0.453877276678426
4183 -0.465715378199291
4184 -0.454642753236349
4185 -0.44945497599158
4186 -0.42831861489563
4187 -0.448177178660602
4188 -0.425468944493746
4189 -0.436859484864556
4190 -0.434476261835649
4191 -0.435266614173599
4192 -0.429699648291199
4193 -0.420435043965476
4194 -0.416624389225834
4195 -0.407272197720139
4196 -0.41350683368286
4197 -0.416328344577864
4198 -0.405986068842689
4199 -0.413592709392133
4200 -0.417018422632429
4201 -0.40409422269795
4202 -0.411107457279185
4203 -0.421268430174407
4204 -0.404710137057676
4205 -0.392494897822176
4206 -0.404381510798887
4207 -0.385563113522843
4208 -0.409342116901856
4209 -0.410911053598011
4210 -0.385928250058752
4211 -0.394194897309527
4212 -0.390093765569695
4213 -0.379155248711549
4214 -0.384026912484446
4215 -0.386747901054995
4216 -0.374742359292267
4217 -0.402171434021714
4218 -0.394992698396154
4219 -0.379739036270218
4220 -0.396297394172294
4221 -0.372880462643503
4222 -0.36617277753319
4223 -0.377294957055238
4224 -0.361945082487391
4225 -0.371221683835516
4226 -0.397658518538883
4227 -0.368988631552269
4228 -0.355961858218641
4229 -0.362354823071739
4230 -0.354316286544858
4231 -0.359550450216374
4232 -0.362933236587169
4233 -0.367644889694882
4234 -0.367410434721627
4235 -0.351618271433861
4236 -0.352384594945311
4237 -0.358316849543384
4238 -0.357008662235571
4239 -0.371557692958751
4240 -0.376371256018281
4241 -0.401135208596166
4242 -0.360041916784466
4243 -0.373421983397275
4244 -0.382201619364178
4245 -0.361599595414316
4246 -0.357028731236238
4247 -0.366367473669784
4248 -0.379335448978075
4249 -0.384880793582707
4250 -0.37220777020416
4251 -0.341611031126281
4252 -0.359176133112549
4253 -0.338957053678056
4254 -0.349752011912931
4255 -0.368463613546515
4256 -0.346107474449668
4257 -0.352145435111965
4258 -0.338553463160418
4259 -0.363021381206501
4260 -0.362517736571706
4261 -0.353300952727314
4262 -0.38723068857153
4263 -0.332745275373047
4264 -0.382503144588259
4265 -0.356023767098257
4266 -0.349190158500402
4267 -0.418111171387135
4268 -0.33222458812067
4269 -0.466352714791331
4270 -0.388149533491595
4271 -0.366370892024462
4272 -0.367866529327774
4273 -0.358829948409911
4274 -0.399992050572055
4275 -0.327167174043484
4276 -0.386477322409481
4277 -0.345389412727907
4278 -0.355560020441924
4279 -0.353338507516862
4280 -0.350194652184165
4281 -0.3662111936412
4282 -0.345251219902072
4283 -0.32858886245688
4284 -0.335496954437445
4285 -0.333739872926048
4286 -0.32146538228336
4287 -0.325142135010923
4288 -0.331766967205329
4289 -0.336510540513526
4290 -0.325326191609418
4291 -0.319098674606969
4292 -0.323740918529042
4293 -0.333066394525577
4294 -0.322594824834743
4295 -0.320997233820154
4296 -0.322899057412068
4297 -0.337246075569115
4298 -0.326159052801765
4299 -0.321797682369332
4300 -0.318608614611248
4301 -0.315872485219787
4302 -0.325127704001798
4303 -0.326932326135258
4304 -0.323611869293679
4305 -0.313779120387323
4306 -0.329881222331371
4307 -0.321062974858203
4308 -0.324648830076463
4309 -0.343126459428286
4310 -0.329533512090294
4311 -0.337386171294083
4312 -0.361564919429169
4313 -0.327372559628691
4314 -0.44651533373095
4315 -0.359878134834303
4316 -0.363660200669609
4317 -0.498041536585598
4318 -0.399575716446935
4319 -0.454161658382401
4320 -0.816223244744994
4321 -1.23888975519853
4322 -0.974005341163097
4323 -1.55340511845848
4324 -2.71294324594767
4325 -2.50812035198448
4326 -2.42210417124737
4327 -3.15381321577115
4328 -4.86532247977685
4329 -3.03627164079683
4330 -1.86689125596651
4331 -1.82484228358275
4332 -2.7526392169895
4333 -3.30007099752553
4334 -2.15174896258443
4335 -1.40084198032685
4336 -1.80427011217697
4337 -2.49126428688199
4338 -2.58260166395989
4339 -2.10616665246465
4340 -1.4773451437397
4341 -1.32463753329274
4342 -1.50137748299633
4343 -1.60638835920163
4344 -1.57684914431873
4345 -1.52941593019591
4346 -1.4974723251735
4347 -1.45163112855086
4348 -1.39497072995846
4349 -1.40990639012126
4350 -1.42853522850684
4351 -1.43779148072275
4352 -1.43276201808079
4353 -1.39340248509788
4354 -1.32286607272949
4355 -1.25644514203512
4356 -1.16993110547483
4357 -1.12546107773096
4358 -1.11471033751674
4359 -1.10959177270293
4360 -1.08697254236175
4361 -1.09810194279505
4362 -1.1091456514171
4363 -1.09756295833916
4364 -1.09996340816737
4365 -1.10405326212436
4366 -1.08162233132962
4367 -1.05346489842498
4368 -1.08458959035152
4369 -1.09807763576197
4370 -1.06254020604725
4371 -1.0524833057533
4372 -1.07272527430766
4373 -1.07565231627629
4374 -1.0497482548105
4375 -1.04851159680523
4376 -1.05366144066472
4377 -1.04065633863718
4378 -1.03110808063617
4379 -1.0453564887121
4380 -1.05302096345307
4381 -1.03858475873462
4382 -1.02142863853713
4383 -1.00996733454536
4384 -0.997258621688388
4385 -0.979030348629494
4386 -0.968152137518615
4387 -0.962479722054061
4388 -0.954139161534969
4389 -0.945633498229684
4390 -0.94886449387801
4391 -0.949561878957574
4392 -0.940145103746815
4393 -0.931399391950212
4394 -0.924615087075686
4395 -0.911329624931222
4396 -0.901450113527639
4397 -0.899604630682835
4398 -0.891896661718653
4399 -0.878370076641771
4400 -0.870724360833908
4401 -0.868526010755218
4402 -0.862608260201003
4403 -0.855401410650799
4404 -0.848771026679548
4405 -0.841948797802455
4406 -0.835250702909085
4407 -0.826544870970549
4408 -0.817294305394757
4409 -0.809353315631795
4410 -0.80257488176885
4411 -0.798260129132916
4412 -0.794698800058713
4413 -0.788882093517266
4414 -0.777865393420368
4415 -0.769565059227357
4416 -0.760586083184055
4417 -0.751057567343412
4418 -0.745253850263052
4419 -0.739672901929808
4420 -0.727628062166595
4421 -0.721288518258395
4422 -0.716272103964819
4423 -0.709802477487461
4424 -0.707410189861526
4425 -0.706088016651499
4426 -0.699688143652471
4427 -0.692801791963451
4428 -0.683840121262167
4429 -0.676000144042071
4430 -0.670135756137745
4431 -0.659933445859678
4432 -0.653132270102898
4433 -0.647020074236652
4434 -0.63979038386697
4435 -0.636152600803042
4436 -0.634751020840665
4437 -0.631316203566982
4438 -0.623416457546977
4439 -0.615391873654725
4440 -0.607297907357645
4441 -0.601405262443604
4442 -0.596652214693136
4443 -0.592119845262638
4444 -0.589614547417027
4445 -0.586855951354388
4446 -0.581661310230235
4447 -0.576894314005103
4448 -0.568577307689325
4449 -0.563519215851826
4450 -0.554892808411711
4451 -0.548758299571606
4452 -0.543192073797837
4453 -0.539263497157323
4454 -0.536428411359885
4455 -0.533122895107467
4456 -0.53203301339842
4457 -0.531794914502538
4458 -0.525762949725702
4459 -0.520069173440381
4460 -0.512755720563887
4461 -0.504422248059678
4462 -0.498135842987434
4463 -0.4935523428045
4464 -0.49066158054143
4465 -0.486817410609627
4466 -0.482979430798636
4467 -0.48060893381998
4468 -0.482169444464097
4469 -0.478792170499449
4470 -0.475778513099471
4471 -0.46428080368057
4472 -0.464373123710307
4473 -0.456879884328296
4474 -0.454521586217377
4475 -0.452154598364342
4476 -0.448766005749561
4477 -0.44772117353902
4478 -0.443533012845938
4479 -0.441368904221251
4480 -0.438397206327009
4481 -0.444931844362417
4482 -0.428771521721432
4483 -0.440473467339678
4484 -0.424975989773815
4485 -0.452472876233796
4486 -0.423460990611132
4487 -0.431850224535773
4488 -0.426064435298917
4489 -0.425348242315841
4490 -0.410902286773963
4491 -0.409739700663579
4492 -0.407724289952657
4493 -0.415630049039369
4494 -0.407441758328516
4495 -0.409026373725526
4496 -0.428822995299652
4497 -0.401006248177682
4498 -0.412099937618908
4499 -0.406618621382616
4500 -0.41806853187401
4501 -0.403814192007135
4502 -0.407429809427057
4503 -0.423619304458007
4504 -0.39798399620573
4505 -0.441196125830861
4506 -0.397124802108275
4507 -0.441725646189642
4508 -0.383976933175875
4509 -0.41053318398777
4510 -0.390562573308521
4511 -0.420700901465326
4512 -0.388261207155964
4513 -0.437106995052348
4514 -0.41251236365715
4515 -0.424954546049027
4516 -0.416033340073465
4517 -0.377532367232627
4518 -0.427250722436255
4519 -0.364585110456399
4520 -0.40070361536114
4521 -0.376024127486413
4522 -0.429242189277768
4523 -0.381185828052059
4524 -0.395072606454936
4525 -0.376250951897452
4526 -0.371639735267822
4527 -0.372702660274536
4528 -0.37012545385867
4529 -0.359829378584724
4530 -0.363873972614212
4531 -0.353884065329948
4532 -0.355107825630749
4533 -0.356578772346573
4534 -0.352554512706538
4535 -0.355702677757931
4536 -0.363660708592966
4537 -0.35693326497877
4538 -0.348467307269168
4539 -0.3497439906921
4540 -0.352687362073996
4541 -0.350825909108923
4542 -0.351149999970034
4543 -0.355775482974759
4544 -0.359459724574934
4545 -0.355966956177023
4546 -0.364126770443618
4547 -0.345128871610076
4548 -0.361203818280814
4549 -0.354116710799074
4550 -0.354787064350309
4551 -0.346953914830964
4552 -0.33974887718735
4553 -0.359523143090756
4554 -0.348824807573187
4555 -0.384590801137072
4556 -0.369240234862187
4557 -0.370241596966943
4558 -0.334648524245942
4559 -0.386756407428365
4560 -0.33967705165379
4561 -0.397623387144818
4562 -0.365984148034778
4563 -0.361508178012436
4564 -0.346660973235792
4565 -0.342307940155835
4566 -0.344012579733887
4567 -0.330241150060765
4568 -0.334666650725599
4569 -0.341226010066539
4570 -0.340990883992002
4571 -0.336008717678771
4572 -0.334660612980246
4573 -0.326885403935057
4574 -0.326989398390071
4575 -0.345978151942502
4576 -0.337326691272775
4577 -0.32997634190277
4578 -0.324862760504318
4579 -0.328490112553682
4580 -0.337799037154758
4581 -0.329827422358299
4582 -0.339345332626358
4583 -0.333196887299746
4584 -0.329708402688296
4585 -0.339005590590271
4586 -0.323229072990611
4587 -0.331348550802816
4588 -0.328716701107883
4589 -0.32768231959807
4590 -0.319698331238003
4591 -0.361779489566259
4592 -0.366509686177036
4593 -0.322838116682955
4594 -0.400735663373177
4595 -0.315267974404911
4596 -0.34816197478578
4597 -0.3165787089298
4598 -0.325531670268376
4599 -0.33302778303588
4600 -0.323948185102521
4601 -0.334813486082316
4602 -0.324706037528136
4603 -0.321812978043911
4604 -0.340346298348803
4605 -0.318876366714544
4606 -0.352880527499469
4607 -0.332602718639449
4608 -0.431409363124346
4609 -0.413649413876223
4610 -0.328651483169178
4611 -0.342497750846559
4612 -0.323083084327003
4613 -0.340837225859932
4614 -0.323427048811768
4615 -0.310647857067436
4616 -0.327855049936938
4617 -0.317749382816229
4618 -0.317746809238593
4619 -0.317773929908409
4620 -0.311957116444476
4621 -0.319113130438583
4622 -0.317357273421632
4623 -0.310591341066425
4624 -0.318091316153911
4625 -0.319522717207188
4626 -0.319173639951182
4627 -0.337017739558406
4628 -0.314951539268593
4629 -0.31143872290166
4630 -0.319851671450764
4631 -0.328826042313852
4632 -0.314559895113776
4633 -0.347059805440878
4634 -0.325392168644663
4635 -0.315830574646879
4636 -0.368888680649081
4637 -0.34279903389115
4638 -0.333580688299025
4639 -0.407467227496803
4640 -0.329700394871956
4641 -0.36144507531808
4642 -0.416569899280249
4643 -0.444426961371729
4644 -0.381197062906578
4645 -0.370776018104464
4646 -0.422622901206334
4647 -0.367179084366963
4648 -0.34319532473592
4649 -0.375339147567181
4650 -0.318297300597326
4651 -0.365805655357949
4652 -0.340297756720355
4653 -0.339543512257605
4654 -0.3530203009376
4655 -0.33541458852019
4656 -0.326526083726874
4657 -0.332126546245249
4658 -0.322036351522175
4659 -0.325689181933287
4660 -0.32229718676879
4661 -0.311251769774636
4662 -0.313312455084869
4663 -0.313613243084383
4664 -0.321885485014997
4665 -0.321673973873196
4666 -0.322359652573048
4667 -0.318520684452972
4668 -0.314141947631638
4669 -0.311616282135474
4670 -0.340074853495188
4671 -0.368742218241288
4672 -0.317163552182825
4673 -0.333323819849285
4674 -0.31867556122512
4675 -0.311582750239527
4676 -0.329165356533358
4677 -0.325245884964222
4678 -0.304288315414025
4679 -0.349047255268615
4680 -0.323029726048153
4681 -0.335756519514405
4682 -0.318199632987166
4683 -0.306183944040391
4684 -0.313912541493446
4685 -0.311139318119011
4686 -0.310163656222412
4687 -0.340395068185186
4688 -0.30352052558424
4689 -0.316776803287651
4690 -0.30309349991661
4691 -0.301737108327277
4692 -0.382723247406664
4693 -0.35735271512395
4694 -0.327283409276374
4695 -0.373229488160243
4696 -0.308129638587691
4697 -0.378220182921161
4698 -0.317632375382811
4699 -0.312313887882069
4700 -0.317937535581194
4701 -0.31221560169086
4702 -0.307897338741358
4703 -0.321983312058194
4704 -0.327762589189776
4705 -0.30635167236492
4706 -0.315324454160029
4707 -0.306931182725485
4708 -0.310179000280918
4709 -0.327379057498275
4710 -0.306423329674054
4711 -0.321270273080032
4712 -0.303184552470627
4713 -0.313556840676946
4714 -0.298395026330681
4715 -0.311605878094411
4716 -0.304266842679586
4717 -0.313148120657813
4718 -0.310587195201531
4719 -0.303873820884104
4720 -0.304378456944572
4721 -0.309370027194891
4722 -0.312074408294221
4723 -0.329363661212204
4724 -0.317455845143995
4725 -0.358666254064711
4726 -0.313990198391904
4727 -0.294398440935882
4728 -0.319126864565177
4729 -0.322131162944794
4730 -0.296522593012911
4731 -0.345450375256979
4732 -0.316332274530639
4733 -0.335144926546096
4734 -0.315826023605928
4735 -0.307734181637222
4736 -0.309088917659468
4737 -0.312697961581975
4738 -0.30183879918581
4739 -0.302285144177715
4740 -0.330382893245448
4741 -0.310979909234865
4742 -0.332043425065158
4743 -0.32460818624144
4744 -0.328491407825046
4745 -0.362489937727002
4746 -0.310903046168917
4747 -0.323197234887192
4748 -0.306473985751059
4749 -0.313531161042996
4750 -0.30441291997995
4751 -0.304518051327122
4752 -0.313021742140264
4753 -0.30530303298388
4754 -0.300184029054727
4755 -0.321656755309553
4756 -0.307421388883973
4757 -0.300117661260046
4758 -0.308413057434847
4759 -0.31373121618585
4760 -0.294075785272876
4761 -0.317591293590632
4762 -0.31596996310021
4763 -0.294828991392004
4764 -0.316669128870437
4765 -0.296705672846916
4766 -0.319115070485436
4767 -0.371984003904458
4768 -0.301495239824183
4769 -0.3401098148291
4770 -0.327000374138658
4771 -0.306165984470452
4772 -0.356153751498021
4773 -0.299846377595444
4774 -0.317654515109031
4775 -0.299499430371917
4776 -0.307328947033079
4777 -0.319371360479829
4778 -0.294305249353877
4779 -0.306325592752484
4780 -0.292912591351797
4781 -0.302721076911063
4782 -0.301635920926914
4783 -0.293150218694276
4784 -0.325301063197359
4785 -0.309679797699051
4786 -0.305494207250652
4787 -0.367179108808575
4788 -0.308175624209433
4789 -0.338282166400518
4790 -0.388250403569373
4791 -0.299809857752935
4792 -0.401061106266379
4793 -0.384249247627593
4794 -0.301798797919369
4795 -0.351039575442022
4796 -0.401163156552901
4797 -0.313114289876707
4798 -0.322507623069491
4799 -0.305271097597886
4800 -0.295959542280916
4801 -0.354671368433232
4802 -0.357225445568067
4803 -0.331467329567751
4804 -0.598347269715769
4805 -1.02414263482199
4806 -1.20181027836525
4807 -0.861807791284544
4808 -1.05623665386442
4809 -0.743735845201958
4810 -0.627772029076129
4811 -0.628987895392092
4812 -0.664654825658737
4813 -0.449233114412132
4814 -0.626615354586984
4815 -0.575702534287389
4816 -0.438789304750112
4817 -0.569828426750084
4818 -0.612728730239381
4819 -0.586963687567481
4820 -0.646475651155403
4821 -0.542452212447481
4822 -0.507399878710146
4823 -0.525891733714232
4824 -0.475815814159707
4825 -0.502667279031493
4826 -0.591234987671089
4827 -0.471896777889991
4828 -0.586794340732531
4829 -0.463365794914032
4830 -0.559344785290145
4831 -0.470025159003986
4832 -0.535863060335135
4833 -0.463714016874002
4834 -0.518123669324969
4835 -0.469079143335519
4836 -0.473081233093996
4837 -0.444332853878493
4838 -0.447012240228853
4839 -0.41586532031382
4840 -0.45913107773176
4841 -0.424667824305164
4842 -0.446032588931916
4843 -0.417939049681667
4844 -0.452942924718437
4845 -0.40958413493598
4846 -0.426949268508553
4847 -0.405700378031366
4848 -0.42473299353708
4849 -0.397533650210151
4850 -0.419839520886062
4851 -0.393897182854541
4852 -0.397540363262622
4853 -0.392236916186257
4854 -0.393352884479558
4855 -0.388148390753675
4856 -0.397874036980483
4857 -0.38614689292479
4858 -0.390382365084653
4859 -0.380352007623996
4860 -0.390208549286561
4861 -0.370956401406984
4862 -0.410530500083652
4863 -0.3707726821394
4864 -0.395803092961639
4865 -0.368087336057456
4866 -0.3799213881031
4867 -0.361240554185042
4868 -0.379778184187589
4869 -0.359189181111643
4870 -0.371340359254566
4871 -0.355704951849945
4872 -0.359288988059862
4873 -0.353816977128083
4874 -0.353202299930497
4875 -0.353394077575438
4876 -0.355903962993518
4877 -0.35476967636787
4878 -0.353907058275451
4879 -0.346298745116591
4880 -0.346256912566466
4881 -0.344926472422271
4882 -0.339617557002953
4883 -0.339633407625767
4884 -0.338321594207732
4885 -0.342257379640317
4886 -0.334320594218267
4887 -0.331924618882647
4888 -0.341706400038536
4889 -0.332937610263354
4890 -0.334055495822528
4891 -0.331482937859049
4892 -0.332408531669297
4893 -0.335012680048872
4894 -0.32583444875673
4895 -0.32292311161399
4896 -0.323139284643488
4897 -0.324055738500341
4898 -0.323394439866011
4899 -0.320202791914551
4900 -0.320295548747545
4901 -0.330845444061787
4902 -0.33687918287479
4903 -0.338606576881347
4904 -0.3507528923479
4905 -0.3211887136506
4906 -0.361905875951122
4907 -0.31906290400199
4908 -0.333630495170923
4909 -0.330256674634365
4910 -0.325363327536267
4911 -0.319378911458182
4912 -0.315113843459783
4913 -0.31311054340072
4914 -0.310803218072145
4915 -0.312566046793283
4916 -0.317805453789298
4917 -0.31791836827292
4918 -0.332904309704851
4919 -0.316552558992481
4920 -0.332047121188207
4921 -0.306382802346175
4922 -0.327223575705527
4923 -0.314187475166188
4924 -0.316788875583093
4925 -0.307088045725904
4926 -0.305636149594635
4927 -0.310462008625914
4928 -0.309595663320822
4929 -0.311083477354348
4930 -0.325736487137859
4931 -0.304710315374874
4932 -0.347268034808361
4933 -0.309123682233445
4934 -0.333640405303912
4935 -0.303264235203954
4936 -0.325328892031566
4937 -0.314087016052749
4938 -0.304328125173587
4939 -0.30244663541489
4940 -0.306045863708113
4941 -0.302038918672811
4942 -0.302936074491583
4943 -0.311597392442053
4944 -0.312442271787631
4945 -0.296717077022569
4946 -0.296769082796499
4947 -0.298878010344982
4948 -0.300312303078781
4949 -0.306400253019365
4950 -0.299060303539401
4951 -0.302219140235846
4952 -0.316733507453716
4953 -0.310208407511279
4954 -0.320572310990202
4955 -0.310940969371302
4956 -0.33178481947548
4957 -0.308925632118518
4958 -0.298153171854845
4959 -0.336286369236468
4960 -0.341185976011996
4961 -0.317234182817609
4962 -0.353434865944007
4963 -0.306737257484017
4964 -0.330198555751788
4965 -0.334111616294387
4966 -0.338958536270352
4967 -0.329040877663508
4968 -0.305532925953927
4969 -0.305163314506888
4970 -0.326360043251222
4971 -0.319182598702822
4972 -0.289961464977403
4973 -0.318702791734446
4974 -0.30721951314289
4975 -0.310912852040901
4976 -0.292107111279571
4977 -0.328122615578236
4978 -0.301168457000724
4979 -0.336735003414958
4980 -0.296842603830849
4981 -0.30849524776914
4982 -0.341557804132129
4983 -0.329386734723093
4984 -0.319510582699356
4985 -0.422219975509148
4986 -0.301970114463594
4987 -0.354927246788782
4988 -0.331235222765199
4989 -0.296549054542057
4990 -0.33574018837461
4991 -0.30317033964418
4992 -0.365665408312333
4993 -0.34709044264214
4994 -0.317498871028008
4995 -0.366927197448185
4996 -0.290941581717441
4997 -0.312455905105439
4998 -0.291385013366842
4999 -0.304866313017634
5000 -0.310126993883511
};
\addplot [semithick, color2]
table {%
0 -5.17695913894371
1 -5.13313018688711
2 -5.09281684776512
3 -5.05358684397393
4 -5.01661169953482
5 -4.98146675470201
6 -4.94780079757224
7 -4.91563914340822
8 -4.88475558972892
9 -4.85537567469612
10 -4.82732527026824
11 -4.80080966948283
12 -4.77550410207673
13 -4.75152130314077
14 -4.72901470998384
15 -4.70766190380918
16 -4.68746374141001
17 -4.66837656848154
18 -4.65001102761717
19 -4.63253089028284
20 -4.61615005817179
21 -4.60033801957558
22 -4.58515441550268
23 -4.57045252507665
24 -4.55610606636228
25 -4.54210800011806
26 -4.52811781596978
27 -4.5141688495679
28 -4.50031991725637
29 -4.48643682803509
30 -4.47259939339083
31 -4.45885999712158
32 -4.44519115152679
33 -4.43163669335734
34 -4.4182976390468
35 -4.40522026884517
36 -4.39228167193987
37 -4.37961618824038
38 -4.36713079559067
39 -4.35464398535196
40 -4.34225313581834
41 -4.32991763137481
42 -4.31782180395576
43 -4.3058601713079
44 -4.2942390783691
45 -4.28297038498652
46 -4.27201865396655
47 -4.26143601759207
48 -4.25118265895355
49 -4.24125766840443
50 -4.23149323423336
51 -4.22202283584707
52 -4.21274007627194
53 -4.20327195798469
54 -4.19381577961808
55 -4.1845943452232
56 -4.17538270910017
57 -4.16603223538019
58 -4.15685075870773
59 -4.14790276190856
60 -4.13931238447925
61 -4.13098309102488
62 -4.12302043589377
63 -4.11523551699287
64 -4.10767802206014
65 -4.1004468477351
66 -4.09350314616289
67 -4.08711887543214
68 -4.08120751068182
69 -4.07582829980422
70 -4.07072203256905
71 -4.06589004738416
72 -4.06149801013579
73 -4.05734777349059
74 -4.05340745177943
75 -4.04948493246939
76 -4.04566584047723
77 -4.04214938555932
78 -4.03909044980294
79 -4.03642652103165
80 -4.03344904640761
81 -4.03055831921781
82 -4.02787957126226
83 -4.02533455843362
84 -4.02327517097346
85 -4.02096374820938
86 -4.01916189901241
87 -4.01732568792401
88 -4.01521071534814
89 -4.0128819097554
90 -4.01050974830916
91 -4.00780789294279
92 -4.00492757858458
93 -4.00216392352817
94 -3.99973727052683
95 -3.99756409804679
96 -3.99547335536316
97 -3.99351207359651
98 -3.99169348291968
99 -3.98984082713347
100 -3.98805585298593
101 -3.98618974646941
102 -3.98438703431395
103 -3.98257199843011
104 -3.98077113448423
105 -3.97909224443008
106 -3.97738275863895
107 -3.97566235235926
108 -3.97383325023109
109 -3.97205163236242
110 -3.97026429304282
111 -3.96839911242301
112 -3.96650647900776
113 -3.96459093439439
114 -3.96274287791027
115 -3.96099991529833
116 -3.95935060424566
117 -3.95783776748508
118 -3.95653845067862
119 -3.95544627816026
120 -3.95433497120735
121 -3.95311128965073
122 -3.95185547609861
123 -3.95056718428209
124 -3.94931083326699
125 -3.94812287963677
126 -3.94647063432166
127 -3.94498846235959
128 -3.94312817396117
129 -3.94142133161448
130 -3.93965560372915
131 -3.93780789267645
132 -3.93595612821717
133 -3.93414464424595
134 -3.93226842870985
135 -3.93046078892508
136 -3.92856841898468
137 -3.92686338998874
138 -3.9251202738703
139 -3.92341155707745
140 -3.92174944251013
141 -3.92007480493985
142 -3.91848408220735
143 -3.91715920596719
144 -3.91593427252535
145 -3.91466147841472
146 -3.91331130569653
147 -3.91187358333301
148 -3.91034039543917
149 -3.90882043342927
150 -3.90730691424083
151 -3.90575601296519
152 -3.90416529147317
153 -3.90265695030333
154 -3.90119064027547
155 -3.8996505811616
156 -3.89813320248848
157 -3.89668641849434
158 -3.89537875087881
159 -3.89420116987242
160 -3.89322932923134
161 -3.89241689354235
162 -3.89180149939066
163 -3.89107232316564
164 -3.89037759970849
165 -3.8897123250598
166 -3.88899031280477
167 -3.88811535916846
168 -3.88692438916675
169 -3.88568277799533
170 -3.8844119137209
171 -3.88296462303071
172 -3.8814518245813
173 -3.87978068280846
174 -3.87812796390811
175 -3.87654733742437
176 -3.87505960353187
177 -3.87376626704872
178 -3.87243042121345
179 -3.87112616694698
180 -3.86987784796595
181 -3.86875654623532
182 -3.86765425381954
183 -3.86658868231321
184 -3.86555042492117
185 -3.86456122294499
186 -3.86357501060353
187 -3.86262122701936
188 -3.86164774522855
189 -3.86055785272497
190 -3.8594223302424
191 -3.85827209199897
192 -3.85717117738316
193 -3.85601352980183
194 -3.85492137455263
195 -3.85383091362181
196 -3.85275865638714
197 -3.85173390417274
198 -3.8506359654584
199 -3.84952187155728
200 -3.84830321842192
201 -3.84710421746251
202 -3.84592049941122
203 -3.84475169764738
204 -3.84360401017462
205 -3.8424326093649
206 -3.84126825854289
207 -3.84015807218617
208 -3.83912623628933
209 -3.83819807674135
210 -3.83723751670284
211 -3.83622419209821
212 -3.83518161406672
213 -3.83405065648385
214 -3.8329755712064
215 -3.83189669452014
216 -3.8307131384542
217 -3.82946937029383
218 -3.82825095976623
219 -3.82697161795055
220 -3.82571371849975
221 -3.82441239238556
222 -3.82318605923158
223 -3.82201405183333
224 -3.82088727346394
225 -3.81973516368411
226 -3.81854998875043
227 -3.81731882445514
228 -3.8161585395005
229 -3.81500327868878
230 -3.81386201709806
231 -3.81266543976777
232 -3.81146113429053
233 -3.81017627055415
234 -3.80890702105118
235 -3.80765198180779
236 -3.80641345321578
237 -3.80517984063944
238 -3.80397475122012
239 -3.80274677752872
240 -3.80143406240008
241 -3.80016971673607
242 -3.79887851232539
243 -3.79755550092975
244 -3.79615956810799
245 -3.79476613132063
246 -3.79330341537791
247 -3.79182566700705
248 -3.79040436879305
249 -3.78903480624597
250 -3.78765826856664
251 -3.78626700481521
252 -3.78489227142738
253 -3.78352692528166
254 -3.78213980605617
255 -3.78071218625917
256 -3.77931979225793
257 -3.77791687298825
258 -3.77648659800893
259 -3.7750611719018
260 -3.77363997535882
261 -3.77220471816899
262 -3.77077394895043
263 -3.7693330470362
264 -3.76794230888686
265 -3.76656922120976
266 -3.76519343353652
267 -3.76378860605511
268 -3.76238549840867
269 -3.76099580740612
270 -3.75959860116147
271 -3.75818863104529
272 -3.75681481884144
273 -3.7554339376607
274 -3.75407996239815
275 -3.75273952474909
276 -3.75141517985184
277 -3.7501302864313
278 -3.74880546122612
279 -3.74742303531549
280 -3.74602325427848
281 -3.74457757223465
282 -3.74310192423452
283 -3.74167020207906
284 -3.740132561682
285 -3.73857880441393
286 -3.73689948308961
287 -3.73521433096227
288 -3.73355409718464
289 -3.73190960947335
290 -3.73017258622035
291 -3.72839071974465
292 -3.72662746523065
293 -3.7249554744158
294 -3.72339205668527
295 -3.721798240589
296 -3.72024803862885
297 -3.71874568534398
298 -3.71718736214221
299 -3.71551347019138
300 -3.71398031371634
301 -3.71243680312987
302 -3.71086908559959
303 -3.70919790739055
304 -3.70750780770191
305 -3.70561293275277
306 -3.70366352634476
307 -3.70171626631263
308 -3.69972508230215
309 -3.6977064160717
310 -3.69568840989874
311 -3.69363631413778
312 -3.69153809431727
313 -3.68948021181059
314 -3.68743562346142
315 -3.68541635932412
316 -3.68344158990205
317 -3.68147690300794
318 -3.67957727586538
319 -3.67765556550311
320 -3.67571409375922
321 -3.67375197380156
322 -3.67180204584084
323 -3.66985247923737
324 -3.66790452598766
325 -3.66595425367227
326 -3.66401188200069
327 -3.6620749248349
328 -3.66016419078841
329 -3.65827719562947
330 -3.65634755360504
331 -3.65441890234113
332 -3.65251390680002
333 -3.65060631707525
334 -3.6486619281664
335 -3.64673158123348
336 -3.64481147727201
337 -3.64287858007627
338 -3.64098702675519
339 -3.63908968956381
340 -3.63718670133037
341 -3.63532009005028
342 -3.63339765785034
343 -3.63144967890801
344 -3.62948890356693
345 -3.62735949233148
346 -3.6251727270054
347 -3.6229590078141
348 -3.62072528764995
349 -3.61852697577494
350 -3.61634826856241
351 -3.61429977466816
352 -3.61223697040748
353 -3.61012469613107
354 -3.60802696851342
355 -3.60591851886959
356 -3.60374681435602
357 -3.60152398083775
358 -3.59929667301954
359 -3.59705588049535
360 -3.59479036743566
361 -3.59252301923056
362 -3.59024269823712
363 -3.58798661662891
364 -3.58573061014591
365 -3.58347997347519
366 -3.58126152469517
367 -3.57906459528127
368 -3.57685528720381
369 -3.57469323706791
370 -3.57259766248232
371 -3.57049161688628
372 -3.56839965809474
373 -3.5663169251693
374 -3.56430444684336
375 -3.56220963806733
376 -3.56030835562294
377 -3.55831907835294
378 -3.55646683839586
379 -3.55446240162422
380 -3.55227102081862
381 -3.55000667661231
382 -3.54778867097649
383 -3.54531428358133
384 -3.54285804125449
385 -3.5403554242157
386 -3.53778081926089
387 -3.53517266602915
388 -3.53264492685076
389 -3.53013165042689
390 -3.52753348470375
391 -3.52504760008745
392 -3.5225704620047
393 -3.52009865339616
394 -3.51754987280047
395 -3.51499262302197
396 -3.51239269412631
397 -3.50978095663744
398 -3.50715951555011
399 -3.50452598728172
400 -3.50185925196612
401 -3.49930969592346
402 -3.4968357724896
403 -3.49437369646872
404 -3.49191271955165
405 -3.48951955397476
406 -3.48710199342722
407 -3.48461289235023
408 -3.48209087107471
409 -3.47951535396367
410 -3.47697320057457
411 -3.47442540267127
412 -3.47185115271354
413 -3.4693214919967
414 -3.46679821903468
415 -3.46424884687509
416 -3.46168365992491
417 -3.45916811496307
418 -3.45664492191458
419 -3.4541446064832
420 -3.45165297862046
421 -3.44919497695145
422 -3.44678940169173
423 -3.44444656316792
424 -3.44214048568652
425 -3.4398276696176
426 -3.43751636723644
427 -3.43514717209638
428 -3.43269854417937
429 -3.43028667272935
430 -3.42787899407844
431 -3.42540347346378
432 -3.42270197151837
433 -3.4199358336228
434 -3.4170940093991
435 -3.41427375898282
436 -3.4115743680934
437 -3.40889226831686
438 -3.40626698009989
439 -3.40376173827763
440 -3.40129014500991
441 -3.39885653471127
442 -3.39642973340619
443 -3.39401925216178
444 -3.39163086945253
445 -3.38922585095935
446 -3.38682413707229
447 -3.38446831543494
448 -3.38213987530388
449 -3.37986670485468
450 -3.37761464698743
451 -3.37538146131917
452 -3.37318012744375
453 -3.3710591405096
454 -3.36894482063318
455 -3.36679509807354
456 -3.36469244639119
457 -3.36268505507766
458 -3.36059495710585
459 -3.35832151956845
460 -3.3560715438704
461 -3.35375226814296
462 -3.35141229625222
463 -3.34900192295363
464 -3.34666982308194
465 -3.34442064333419
466 -3.34220333127418
467 -3.34006136507489
468 -3.33780519128516
469 -3.33550971719496
470 -3.33321266053378
471 -3.33097023212515
472 -3.32877678894934
473 -3.32663145891271
474 -3.32447404933503
475 -3.32238078571027
476 -3.32030155143478
477 -3.3181926080713
478 -3.31608929875924
479 -3.31397896217949
480 -3.3118938336524
481 -3.30982550388455
482 -3.30779547643243
483 -3.30580839134127
484 -3.30376522347977
485 -3.30166441571568
486 -3.29952115999073
487 -3.29731885214479
488 -3.29524655723087
489 -3.29323807943344
490 -3.29132257468724
491 -3.28941900853016
492 -3.28759682566523
493 -3.28572195309525
494 -3.28382477894829
495 -3.28192773217638
496 -3.28000312795553
497 -3.27794889194608
498 -3.27588849100913
499 -3.27388288733612
500 -3.27186423796686
501 -3.26979692524245
502 -3.2676817840071
503 -3.26562133727629
504 -3.26365040840169
505 -3.26172149376975
506 -3.25983159575156
507 -3.25790714153639
508 -3.25598860788817
509 -3.25406116021931
510 -3.25203366588638
511 -3.25000516819758
512 -3.24802407017155
513 -3.24597649485833
514 -3.24398614428953
515 -3.24206493615889
516 -3.24008860646519
517 -3.23809513283623
518 -3.23611450258534
519 -3.23415857957639
520 -3.23208370141244
521 -3.23001819164987
522 -3.22795636223041
523 -3.22593579258174
524 -3.22396349794453
525 -3.22198577788722
526 -3.22006597427466
527 -3.21814922521496
528 -3.21618282673831
529 -3.21426725134163
530 -3.21237070370816
531 -3.21054098100964
532 -3.20872583203502
533 -3.20693603800133
534 -3.2052418563237
535 -3.20356050582055
536 -3.20193381710712
537 -3.20024356430964
538 -3.19848661845383
539 -3.19665658732741
540 -3.19470208957819
541 -3.19266483971188
542 -3.19066177133468
543 -3.18872634622809
544 -3.18682867545213
545 -3.18489548034006
546 -3.18300021549229
547 -3.18119117273308
548 -3.17938025412876
549 -3.1775659050187
550 -3.17569147338756
551 -3.17381301435427
552 -3.17181682001333
553 -3.16970054515151
554 -3.16758993988006
555 -3.16546743389168
556 -3.16346763494411
557 -3.16151443091001
558 -3.15961029113873
559 -3.1577282647877
560 -3.15583834300737
561 -3.15383315337273
562 -3.15174756568228
563 -3.14964713935467
564 -3.14747766587691
565 -3.1453633196743
566 -3.14336863200273
567 -3.14140639966845
568 -3.1393514312285
569 -3.13731651400154
570 -3.13533069473615
571 -3.13337699371373
572 -3.13162762334891
573 -3.12995544265329
574 -3.12834563484229
575 -3.12666805119511
576 -3.12502931573307
577 -3.1233262905932
578 -3.12156982545306
579 -3.11973773893456
580 -3.11778563522366
581 -3.11572932395706
582 -3.11368155182499
583 -3.11156799556229
584 -3.10939727823639
585 -3.10731643489534
586 -3.10519954066006
587 -3.1031222912515
588 -3.1010306161705
589 -3.0988640695929
590 -3.09676813150447
591 -3.09459689120848
592 -3.09242043278164
593 -3.09034393639663
594 -3.0882326409289
595 -3.08621357461402
596 -3.08425580476262
597 -3.08234392833448
598 -3.08038098137463
599 -3.07852813451453
600 -3.07670059542649
601 -3.07486403141852
602 -3.07296144022838
603 -3.07099956715243
604 -3.06901780904933
605 -3.06708347177438
606 -3.06525663903572
607 -3.06345887142271
608 -3.06179808522441
609 -3.06026515158099
610 -3.0586162622173
611 -3.05683929707293
612 -3.05493577927982
613 -3.05307310314073
614 -3.05113338454023
615 -3.0490800525099
616 -3.04689147881144
617 -3.04465385466449
618 -3.04250088934645
619 -3.04029243895311
620 -3.03813384251395
621 -3.03593619938529
622 -3.03377221430286
623 -3.03158619618524
624 -3.02952294342808
625 -3.02738696766437
626 -3.02524934372305
627 -3.02334934399421
628 -3.02169347979007
629 -3.01994011711353
630 -3.01803671806275
631 -3.01610706700852
632 -3.01401582789934
633 -3.01202616521167
634 -3.00992405683703
635 -3.00786837018101
636 -3.00569189783056
637 -3.00359269819265
638 -3.00155225124796
639 -2.99963289003163
640 -2.99797087028138
641 -2.99643005569714
642 -2.99477097909175
643 -2.99304876508376
644 -2.99120848872691
645 -2.98925295313499
646 -2.98734418326174
647 -2.98563861600404
648 -2.98395292638082
649 -2.98221890393555
650 -2.98023721238933
651 -2.97818393559115
652 -2.97612214244359
653 -2.97398934874754
654 -2.97151754628221
655 -2.96870475360544
656 -2.9662588794728
657 -2.96400467921739
658 -2.96186036055536
659 -2.9597854910112
660 -2.95794272951688
661 -2.95612852554715
662 -2.95427686754956
663 -2.95198914850678
664 -2.94965702773108
665 -2.94714131649017
666 -2.94475930545452
667 -2.9426819516758
668 -2.94068075687015
669 -2.93878305415562
670 -2.93699905369363
671 -2.93531041243118
672 -2.93371027308586
673 -2.93179242113119
674 -2.92986318023042
675 -2.92764154233701
676 -2.92520094700309
677 -2.92281064601124
678 -2.92031612070701
679 -2.91785934407568
680 -2.91553424720875
681 -2.91316723321967
682 -2.91083698244257
683 -2.90854089524906
684 -2.90637342687008
685 -2.90424728480923
686 -2.90226710699596
687 -2.90039758127516
688 -2.89861387558185
689 -2.89685774147202
690 -2.89516486228776
691 -2.89352454794679
692 -2.89179587186852
693 -2.88980721665465
694 -2.88761879806355
695 -2.88562637728569
696 -2.88358133047834
697 -2.88140017389927
698 -2.87939955634503
699 -2.87744063418469
700 -2.875422157076
701 -2.87366950006383
702 -2.87184700863923
703 -2.87016235475456
704 -2.86866599429999
705 -2.86715820732172
706 -2.86557648304189
707 -2.86416117835195
708 -2.86210292788323
709 -2.85948016579583
710 -2.85637766768101
711 -2.8531639725997
712 -2.84992340728338
713 -2.84699689789232
714 -2.84437123480344
715 -2.84181637793889
716 -2.8391852119375
717 -2.83692703224359
718 -2.83454115365749
719 -2.83220033255288
720 -2.82987453867461
721 -2.82767847383458
722 -2.82566388210703
723 -2.82379258647893
724 -2.82201296642494
725 -2.82015369183706
726 -2.81808658394597
727 -2.81607779171403
728 -2.81399377197179
729 -2.81157614596076
730 -2.80952983684309
731 -2.80787803243181
732 -2.80572667025566
733 -2.80350587734137
734 -2.80102690913515
735 -2.79862288487252
736 -2.79613152795643
737 -2.79364405935945
738 -2.79118253080414
739 -2.78891958656064
740 -2.78654184177645
741 -2.78411340944827
742 -2.78174552401854
743 -2.77943370690499
744 -2.77691921130942
745 -2.77439993249283
746 -2.77191540611935
747 -2.76972447381075
748 -2.76741268288296
749 -2.76535979399194
750 -2.76331669127871
751 -2.76135743272785
752 -2.75956999336276
753 -2.75767590634445
754 -2.75541740166902
755 -2.75333585897394
756 -2.75122265810775
757 -2.74908863560844
758 -2.74672060905406
759 -2.74451328224792
760 -2.74209879737253
761 -2.73965436282417
762 -2.7370397702555
763 -2.73432354382131
764 -2.73200846610454
765 -2.72986015534805
766 -2.72803579514594
767 -2.72578381544755
768 -2.72344693599731
769 -2.72101057734241
770 -2.7185766822868
771 -2.71614830236746
772 -2.71367267084614
773 -2.71124703907411
774 -2.70896507558767
775 -2.70680571464582
776 -2.7048170646122
777 -2.70281121513349
778 -2.70104497552619
779 -2.69889715944266
780 -2.69659195528232
781 -2.69419413394921
782 -2.69173407875272
783 -2.68907090380299
784 -2.68637840338312
785 -2.68389005019156
786 -2.68154717557973
787 -2.67914523264803
788 -2.67689447073866
789 -2.67448217025375
790 -2.67220775357946
791 -2.67047388200631
792 -2.66917699125137
793 -2.66825726988322
794 -2.66631951350807
795 -2.66352563323032
796 -2.6601447259266
797 -2.65731169255047
798 -2.65455240163722
799 -2.65224168134431
800 -2.65005570390147
801 -2.64800647725292
802 -2.64622954916961
803 -2.64383702563497
804 -2.64117510021127
805 -2.63811146768097
806 -2.63480553001301
807 -2.63150274804908
808 -2.62884611100903
809 -2.62669287045049
810 -2.62509162389786
811 -2.62365414275686
812 -2.62154169305244
813 -2.61881992085031
814 -2.61566894102045
815 -2.61273183795202
816 -2.61020756730678
817 -2.60752912394942
818 -2.60484595524532
819 -2.60249918103296
820 -2.60028783196532
821 -2.59820992315916
822 -2.5959197650623
823 -2.5941494917465
824 -2.59318559200771
825 -2.59201460842708
826 -2.59017000916971
827 -2.58783441612906
828 -2.58556559629655
829 -2.58265734397819
830 -2.57988844149733
831 -2.57660471362506
832 -2.57416688458614
833 -2.57170581659656
834 -2.56920354339429
835 -2.56622471740251
836 -2.56318992383233
837 -2.55994361866942
838 -2.55733018826353
839 -2.55496848744128
840 -2.55308223781881
841 -2.5501857540404
842 -2.5472176314589
843 -2.54442109073408
844 -2.54152126953413
845 -2.53887892814084
846 -2.53627908522963
847 -2.53409869005852
848 -2.53221460446911
849 -2.53086289388571
850 -2.52957285389592
851 -2.52785245111473
852 -2.52528525078274
853 -2.52126471038706
854 -2.51718746333881
855 -2.51366090932571
856 -2.51014682030361
857 -2.50663964622894
858 -2.50385971066076
859 -2.50114658634725
860 -2.49858534359312
861 -2.49587063379718
862 -2.4933357123919
863 -2.49092950384305
864 -2.48853266206263
865 -2.48627272126292
866 -2.48416565879751
867 -2.48184333395101
868 -2.47918998001187
869 -2.47655667870619
870 -2.47419015638872
871 -2.47221355858355
872 -2.46988171878838
873 -2.46773282424063
874 -2.46612587713138
875 -2.46586046388564
876 -2.46546846382018
877 -2.46572220389728
878 -2.4643599941712
879 -2.4610700871304
880 -2.45681017391057
881 -2.45246839181718
882 -2.44959768988558
883 -2.44625592789857
884 -2.44296097831564
885 -2.43952504843394
886 -2.4363117210596
887 -2.43316335007795
888 -2.42999446316588
889 -2.42699040928047
890 -2.42426039670716
891 -2.42165365127078
892 -2.41870007063158
893 -2.41564455833348
894 -2.4128070087713
895 -2.41049304222141
896 -2.40851037193956
897 -2.40623906495812
898 -2.40391478266058
899 -2.4020252222802
900 -2.40072780046464
901 -2.399797766003
902 -2.39768483267433
903 -2.39422729467055
904 -2.39085474518092
905 -2.38895373556084
906 -2.38645148209045
907 -2.38322117448641
908 -2.37935844678802
909 -2.37627640873622
910 -2.37350535215311
911 -2.36978216534538
912 -2.3658782971625
913 -2.36191130217877
914 -2.35902528823323
915 -2.35711610311689
916 -2.35506066623914
917 -2.35298924988009
918 -2.35061975105969
919 -2.34694438332708
920 -2.34261743240214
921 -2.33961950235928
922 -2.3370976074867
923 -2.33500544814658
924 -2.33281067697664
925 -2.33034333977496
926 -2.32740401600369
927 -2.32445621276035
928 -2.32139149832126
929 -2.31874020922752
930 -2.31796386127657
931 -2.31604982205263
932 -2.31238492004082
933 -2.30631309524724
934 -2.30277179307645
935 -2.30203881821598
936 -2.3018930963442
937 -2.30212714597117
938 -2.29822191610062
939 -2.29526786247668
940 -2.29491776631701
941 -2.29333785858332
942 -2.28632813567829
943 -2.27953454058559
944 -2.27718839836609
945 -2.27743751944361
946 -2.27405169738832
947 -2.26858810701609
948 -2.26442127607566
949 -2.2634034122371
950 -2.2631739866754
951 -2.25989458352057
952 -2.25528635865517
953 -2.25176183601184
954 -2.24945234420982
955 -2.24739935647625
956 -2.2452140498578
957 -2.24144169041514
958 -2.23743565930256
959 -2.23472333751736
960 -2.23338166262374
961 -2.2316200714364
962 -2.22966974444677
963 -2.22767512548775
964 -2.22621403350373
965 -2.22418147262253
966 -2.22289135202619
967 -2.22014733756459
968 -2.21538565536316
969 -2.21108150226137
970 -2.20752465004378
971 -2.20308825876634
972 -2.19871270617534
973 -2.19623129876468
974 -2.19592083545963
975 -2.19403899876233
976 -2.18996330623859
977 -2.18514535259262
978 -2.17990955005524
979 -2.17810638848451
980 -2.17691907582332
981 -2.17372673869989
982 -2.17073629309207
983 -2.1673884246442
984 -2.16421235449142
985 -2.16425223232367
986 -2.16170257434382
987 -2.15705833201786
988 -2.1529004308964
989 -2.15080602137219
990 -2.14793990714671
991 -2.14384336521544
992 -2.14140430989558
993 -2.139910126607
994 -2.13882171950325
995 -2.13712739634751
996 -2.13412380674507
997 -2.13080493758682
998 -2.12762884641646
999 -2.12536942539664
1000 -2.12465763334742
1001 -2.12710427415596
1002 -2.12294973584209
1003 -2.1146054215357
1004 -2.10914118978329
1005 -2.10748591608158
1006 -2.10447867769334
1007 -2.1005820043728
1008 -2.09760836291591
1009 -2.09479773411261
1010 -2.09018584974832
1011 -2.08614284398076
1012 -2.08351443203263
1013 -2.08091065306558
1014 -2.07701028570102
1015 -2.07475002912256
1016 -2.07352469518764
1017 -2.07175975917297
1018 -2.06836614414566
1019 -2.06634082937801
1020 -2.06568753033093
1021 -2.06142130726241
1022 -2.05670087884721
1023 -2.05609891515587
1024 -2.05579283468246
1025 -2.05138639080056
1026 -2.04730375537301
1027 -2.04433025357631
1028 -2.04229533151558
1029 -2.03947550079036
1030 -2.03499342114879
1031 -2.0317587029268
1032 -2.02974733664725
1033 -2.02449473681103
1034 -2.0210097941769
1035 -2.02240306988842
1036 -2.02200230377335
1037 -2.0158883461289
1038 -2.00828640859247
1039 -2.00942988823629
1040 -2.01070621514917
1041 -2.00354610462521
1042 -1.99639493779542
1043 -1.99582331234616
1044 -1.9921883818616
1045 -1.98927467767895
1046 -1.98397544033925
1047 -1.97972665308638
1048 -1.97887218463307
1049 -1.97755747284317
1050 -1.97121268150567
1051 -1.96746761209545
1052 -1.96545856262089
1053 -1.96148077948744
1054 -1.9596098103474
1055 -1.96051973896033
1056 -1.95759585350472
1057 -1.95354828389541
1058 -1.94878141938071
1059 -1.94471154541117
1060 -1.94072743382346
1061 -1.93768882430799
1062 -1.93376191358318
1063 -1.93136689838591
1064 -1.93281635820526
1065 -1.92687048476322
1066 -1.92339764843443
1067 -1.92512166857176
1068 -1.92413798273626
1069 -1.91748863416118
1070 -1.91135790535869
1071 -1.90623201716899
1072 -1.90351440233727
1073 -1.90146379608124
1074 -1.89835936797196
1075 -1.89585411631106
1076 -1.89311844139573
1077 -1.89067206335992
1078 -1.89199356116819
1079 -1.89049274843625
1080 -1.88766005596538
1081 -1.88124647025057
1082 -1.87437095564552
1083 -1.8728614148459
1084 -1.87378852430455
1085 -1.86772063300619
1086 -1.86211865533647
1087 -1.86008224560976
1088 -1.85469631790171
1089 -1.85143079536072
1090 -1.85395885274687
1091 -1.85559161647621
1092 -1.84578541580037
1093 -1.83998225363831
1094 -1.84057597097286
1095 -1.83745206030041
1096 -1.83137082624997
1097 -1.83045643126477
1098 -1.83011385922829
1099 -1.82397909966699
1100 -1.81938349685358
1101 -1.81813027709795
1102 -1.81211378675866
1103 -1.80811745661396
1104 -1.80939375736097
1105 -1.80765385161163
1106 -1.80309011816934
1107 -1.79748114226036
1108 -1.79750380389835
1109 -1.79668177591521
1110 -1.78902496152936
1111 -1.78883383421033
1112 -1.79589263341189
1113 -1.7960179075769
1114 -1.78416256101144
1115 -1.7741359407448
1116 -1.7736597045571
1117 -1.76893732705775
1118 -1.76605716656105
1119 -1.76364955057476
1120 -1.76257476503936
1121 -1.75836916923037
1122 -1.75318407585505
1123 -1.75050052645717
1124 -1.74515230144943
1125 -1.7488249158449
1126 -1.75130126308899
1127 -1.74159738828992
1128 -1.73454621949208
1129 -1.73149278741094
1130 -1.7338824510922
1131 -1.73179743517545
1132 -1.72237294835215
1133 -1.72079920021333
1134 -1.71790892116607
1135 -1.7127260539234
1136 -1.7153865135009
1137 -1.71471439652503
1138 -1.70889945000569
1139 -1.70581648757372
1140 -1.70744995739239
1141 -1.69692961041885
1142 -1.69211083576213
1143 -1.6886213703158
1144 -1.68460189872377
1145 -1.68516144032839
1146 -1.6919536541384
1147 -1.68564290648746
1148 -1.67547224763837
1149 -1.67216342181623
1150 -1.67272551841329
1151 -1.66938632780636
1152 -1.66383667224092
1153 -1.66640457692384
1154 -1.66453359150522
1155 -1.65955927530284
1156 -1.65420049394225
1157 -1.65173773111527
1158 -1.65216174290278
1159 -1.65225703057447
1160 -1.64393499210095
1161 -1.63533679475275
1162 -1.63289989071744
1163 -1.63079164216436
1164 -1.62744134545234
1165 -1.62890565219632
1166 -1.62910237081273
1167 -1.62502193917926
1168 -1.62239846202302
1169 -1.62279494872932
1170 -1.61709332488049
1171 -1.6099093212905
1172 -1.60631081278332
1173 -1.60097443615885
1174 -1.59667294671497
1175 -1.59575101654993
1176 -1.59288986192546
1177 -1.5922585180224
1178 -1.5885620299913
1179 -1.58418685752215
1180 -1.58278740072013
1181 -1.58213385504241
1182 -1.57515941598273
1183 -1.58015271002516
1184 -1.57833404882464
1185 -1.5738947578918
1186 -1.57188549956601
1187 -1.56992015895222
1188 -1.5616828741794
1189 -1.56214705543662
1190 -1.56226386591646
1191 -1.55417837328534
1192 -1.55349693361974
1193 -1.566153123542
1194 -1.55171843506447
1195 -1.54228920518568
1196 -1.54659341505541
1197 -1.55064987888282
1198 -1.5341198685908
1199 -1.52629748995433
1200 -1.52756283991138
1201 -1.52395018900298
1202 -1.51829759781494
1203 -1.5126755552116
1204 -1.51120630802276
1205 -1.51035830462258
1206 -1.50876127120671
1207 -1.50451913506012
1208 -1.50329349867333
1209 -1.49694653200959
1210 -1.49697581311459
1211 -1.50017082115092
1212 -1.49502269825562
1213 -1.49219217708401
1214 -1.48490824830204
1215 -1.48619581650959
1216 -1.47971284027328
1217 -1.47407219729757
1218 -1.47366574405373
1219 -1.47060611256141
1220 -1.46447542715618
1221 -1.46817542751205
1222 -1.4615132060914
1223 -1.4587478208063
1224 -1.45816976413647
1225 -1.45163384786959
1226 -1.45794805049031
1227 -1.45359428648566
1228 -1.44685345407974
1229 -1.4484560373084
1230 -1.44596936437501
1231 -1.44596423051564
1232 -1.45058048459173
1233 -1.44610216748611
1234 -1.43607287989605
1235 -1.43228155185872
1236 -1.4262285614683
1237 -1.42100409568495
1238 -1.4204566443194
1239 -1.41350156113363
1240 -1.41807579985832
1241 -1.41032561650325
1242 -1.41653952778527
1243 -1.41296456300403
1244 -1.40150932200474
1245 -1.40439605145436
1246 -1.39573879843806
1247 -1.39808054108576
1248 -1.3949586888486
1249 -1.38929509948665
1250 -1.3893387304233
1251 -1.38230518965142
1252 -1.38933481820507
1253 -1.38713327507932
1254 -1.37529833314231
1255 -1.37728096246214
1256 -1.37191254909946
1257 -1.37616892646494
1258 -1.3751849480645
1259 -1.36002424650561
1260 -1.37312974501628
1261 -1.36962739546781
1262 -1.35810423384559
1263 -1.36177811165024
1264 -1.35295129295485
1265 -1.3465850980114
1266 -1.34944292791319
1267 -1.34972041491544
1268 -1.34447281141096
1269 -1.34512976265667
1270 -1.34021358736366
1271 -1.33757719990564
1272 -1.33612778066416
1273 -1.325783593462
1274 -1.33583174747249
1275 -1.32926906453687
1276 -1.3235193857783
1277 -1.3216729175146
1278 -1.31637545652321
1279 -1.31642126460373
1280 -1.31851574248516
1281 -1.30722248790819
1282 -1.30648891987293
1283 -1.29754246881606
1284 -1.30783073587538
1285 -1.30729813971354
1286 -1.29471509872107
1287 -1.30200852687222
1288 -1.29444499503433
1289 -1.28975807231949
1290 -1.28779911816268
1291 -1.29062063626414
1292 -1.286830437727
1293 -1.28070527240122
1294 -1.28435012919235
1295 -1.28578188633351
1296 -1.27654140422507
1297 -1.27247728460391
1298 -1.27732192238899
1299 -1.27462887231829
1300 -1.26789739857237
1301 -1.26966853496806
1302 -1.26107487214585
1303 -1.25539672717998
1304 -1.25810753792868
1305 -1.25085797821806
1306 -1.25313507119865
1307 -1.25009080179148
1308 -1.24683106807082
1309 -1.24728626893294
1310 -1.24752409822219
1311 -1.23999033830996
1312 -1.2391408217973
1313 -1.23670646761852
1314 -1.23680631293277
1315 -1.22911290098029
1316 -1.2241189692874
1317 -1.21911387409903
1318 -1.22472923957501
1319 -1.22179994709065
1320 -1.22307778984616
1321 -1.22889608167628
1322 -1.22124091432432
1323 -1.21935865887169
1324 -1.22093536759521
1325 -1.21656849315766
1326 -1.2207418676311
1327 -1.20759405636837
1328 -1.2131846754337
1329 -1.22715407380761
1330 -1.19634888923768
1331 -1.20875431179577
1332 -1.2317153031021
1333 -1.19419291887381
1334 -1.19606113531996
1335 -1.20762900586515
1336 -1.18951118366754
1337 -1.19559519333584
1338 -1.22241240707654
1339 -1.20057456370021
1340 -1.17620900839043
1341 -1.19053246476862
1342 -1.18898722482563
1343 -1.17703356105012
1344 -1.17165512303429
1345 -1.17181863802445
1346 -1.17431898242954
1347 -1.16332578283875
1348 -1.17093117504605
1349 -1.17018970781888
1350 -1.15641014387141
1351 -1.15495987759134
1352 -1.1654649163085
1353 -1.15291451957939
1354 -1.16259352423961
1355 -1.15123729216105
1356 -1.14425473203111
1357 -1.14784806047302
1358 -1.15334997727956
1359 -1.14717461783875
1360 -1.13933769217978
1361 -1.14568643666424
1362 -1.13889207064144
1363 -1.13558546022339
1364 -1.12648429890561
1365 -1.1245565473829
1366 -1.12297775014295
1367 -1.12458985747304
1368 -1.12407733603867
1369 -1.11838129517997
1370 -1.11415908985511
1371 -1.11299450121619
1372 -1.11873956505147
1373 -1.10662215009131
1374 -1.10854787880604
1375 -1.10524988462659
1376 -1.10941813096232
1377 -1.1060020445241
1378 -1.11859231639543
1379 -1.11017366394915
1380 -1.12535440482291
1381 -1.11257283561469
1382 -1.10103283810058
1383 -1.10025547113754
1384 -1.10396485706763
1385 -1.11089442259975
1386 -1.0944687540763
1387 -1.11145886456496
1388 -1.08711004220774
1389 -1.1009341366014
1390 -1.11480084133474
1391 -1.0934477642381
1392 -1.10041094101478
1393 -1.08298499875978
1394 -1.09218291291567
1395 -1.07454588868364
1396 -1.08965613766419
1397 -1.07893240678653
1398 -1.06477269445295
1399 -1.06997832563342
1400 -1.0530753945374
1401 -1.0595501073629
1402 -1.05446113125498
1403 -1.05489102758702
1404 -1.06220728729178
1405 -1.05317044437647
1406 -1.04473564494971
1407 -1.04259055715643
1408 -1.05555334410345
1409 -1.04468285512156
1410 -1.04084886746815
1411 -1.03647242173797
1412 -1.02833135660568
1413 -1.04234153652982
1414 -1.0400301604378
1415 -1.0279344426539
1416 -1.02573729874911
1417 -1.02055521259258
1418 -1.03128675938097
1419 -1.03237782517638
1420 -1.02363988640572
1421 -1.05158634365989
1422 -1.04471611326643
1423 -1.02353015612614
1424 -1.02852924272791
1425 -1.03921914624146
1426 -1.01985690124806
1427 -1.02495589029999
1428 -1.02311767768607
1429 -1.00925859934339
1430 -1.02093735097346
1431 -1.04784702554841
1432 -1.00910228536406
1433 -1.01897162811328
1434 -1.00700384757254
1435 -1.00008399358039
1436 -1.00657561374563
1437 -1.00464201021003
1438 -1.00321606498592
1439 -0.997320404771722
1440 -1.00302924550207
1441 -1.00750485391605
1442 -0.987480923237141
1443 -1.00677736880733
1444 -1.0093942030518
1445 -0.977786234777643
1446 -0.9995232604681
1447 -0.98270265696904
1448 -0.973222350299252
1449 -0.978818661428053
1450 -0.980430650741914
1451 -0.976338036153239
1452 -0.970527862708679
1453 -0.965927877644786
1454 -0.969608221817006
1455 -0.971105159888691
1456 -0.963136182354932
1457 -0.985157402854615
1458 -0.97379505706379
1459 -0.962804691775644
1460 -0.963013121485273
1461 -0.965488871881495
1462 -0.959182829308995
1463 -0.965616991950549
1464 -0.982057058166962
1465 -0.962828274809835
1466 -0.976255342083769
1467 -0.970463589009168
1468 -0.944778090221039
1469 -0.976000393444072
1470 -0.973469177029007
1471 -0.9622932556107
1472 -0.947808027454553
1473 -0.959496097188642
1474 -0.938879804938559
1475 -0.954565330198478
1476 -0.962121191814424
1477 -0.950781886251131
1478 -0.941764240992705
1479 -0.970138151301978
1480 -0.964389346310779
1481 -0.940214088569238
1482 -0.943527473301481
1483 -0.953576273257597
1484 -0.936044860492674
1485 -0.927091404055105
1486 -0.933808723787897
1487 -0.925680387851996
1488 -0.935064441429441
1489 -0.937050008704048
1490 -0.931705916151289
1491 -0.918201311049815
1492 -0.921870805465109
1493 -0.928159156551302
1494 -0.910278486396498
1495 -0.913652974287114
1496 -0.923661374961207
1497 -0.912067300850015
1498 -0.925423419540163
1499 -0.934573374436885
1500 -0.916823773459935
1501 -0.906259783025564
1502 -0.907328687725864
1503 -0.91939396237064
1504 -0.907907792801115
1505 -1.06587088971
1506 -1.09787541939851
1507 -1.11474264606973
1508 -1.08381737787703
1509 -1.08760748491176
1510 -1.06936667648473
1511 -1.09904229424391
1512 -1.09103306400223
1513 -1.06446047663456
1514 -1.05907703926284
1515 -1.0269950892996
1516 -0.992539754670043
1517 -0.959798494339411
1518 -0.963927747925389
1519 -0.966357310811668
1520 -0.987717024310049
1521 -0.989504488419521
1522 -0.991347538829384
1523 -0.987067246792224
1524 -0.963733213087393
1525 -0.955228702924351
1526 -0.940339985213708
1527 -0.935084945597413
1528 -0.923728770000127
1529 -0.936661540108365
1530 -0.931549226143246
1531 -0.932010855223267
1532 -0.928524268348814
1533 -0.930668679405453
1534 -0.92521658310789
1535 -0.919236961007716
1536 -0.918296774243952
1537 -0.911511891802804
1538 -0.902776549622617
1539 -0.905706286654796
1540 -0.891281355980609
1541 -0.894099811531106
1542 -0.897523771825603
1543 -0.901845152431994
1544 -0.896172924841867
1545 -0.889927843741265
1546 -0.883444175679674
1547 -0.883064575819221
1548 -0.878683153810766
1549 -0.878533035125651
1550 -0.877205883917756
1551 -0.884111318251018
1552 -0.896456868831017
1553 -0.877242684978224
1554 -0.869287048520385
1555 -0.884230393037468
1556 -0.877876190485268
1557 -0.863039140631186
1558 -0.868486101399382
1559 -0.865244575179438
1560 -0.855381943340078
1561 -0.855081354766185
1562 -0.856258516619144
1563 -0.851071927185949
1564 -0.856375218895025
1565 -0.854594038262792
1566 -0.843779675720287
1567 -0.843866455834062
1568 -0.84555407236125
1569 -0.84217504982395
1570 -0.836625844479246
1571 -0.838367162452222
1572 -0.839236965206601
1573 -0.836032773228021
1574 -0.828294994530642
1575 -0.823451649094996
1576 -0.826010408316544
1577 -0.823255945101424
1578 -0.827216227559534
1579 -0.825095321510013
1580 -0.817619697403493
1581 -0.821438454785245
1582 -0.837520167172363
1583 -0.849506246409527
1584 -0.826338178867847
1585 -0.812288518589605
1586 -0.82643740465185
1587 -0.815089405798963
1588 -0.816600607545422
1589 -0.816794473263758
1590 -0.811652175543868
1591 -0.829289339678414
1592 -0.827294643743127
1593 -0.803513470563908
1594 -0.830484880924856
1595 -0.825037759477639
1596 -0.803416052999383
1597 -0.82650316896408
1598 -0.819885157418796
1599 -0.796521520117431
1600 -0.813261786982921
1601 -0.812597129571039
1602 -0.803684006608036
1603 -0.801428309900534
1604 -0.799806906695539
1605 -0.791787767101711
1606 -0.788648509232964
1607 -0.798572487988372
1608 -0.782696941338813
1609 -0.795688514629332
1610 -0.787796025926415
1611 -0.791712698576761
1612 -0.775824255843424
1613 -0.797147513272755
1614 -0.782123245633151
1615 -0.773628981654038
1616 -0.77861117607148
1617 -0.779954513816672
1618 -0.768211258027518
1619 -0.785921440050265
1620 -0.782762591869006
1621 -0.766390872020162
1622 -0.771055401899749
1623 -0.773029312965471
1624 -0.770626497162192
1625 -0.796954238807777
1626 -0.80367973475279
1627 -0.766037788939171
1628 -0.773811222820018
1629 -0.7876051308087
1630 -0.771707217456974
1631 -0.77665689230854
1632 -0.775941429809306
1633 -0.759869222582393
1634 -0.756954953915769
1635 -0.77046861226548
1636 -0.758592226826812
1637 -0.74550992620287
1638 -0.761517262515793
1639 -0.754695952345008
1640 -0.746063647119484
1641 -0.751213733591502
1642 -0.744746646402349
1643 -0.744557710799936
1644 -0.747074009045776
1645 -0.741451902124527
1646 -0.752482403012881
1647 -0.768175886020618
1648 -0.758477393865091
1649 -0.750374349866123
1650 -0.760786122336881
1651 -0.74041850850797
1652 -0.752175762626018
1653 -0.747800173958233
1654 -0.743075376587289
1655 -0.751001948065515
1656 -0.739215791650884
1657 -0.740415664305659
1658 -0.731559339119198
1659 -0.728632725254374
1660 -0.729951889957643
1661 -0.74146558094592
1662 -0.719293329336096
1663 -0.725520213678471
1664 -0.726990499297323
1665 -0.727055559673098
1666 -0.731165021938357
1667 -0.718657603834925
1668 -0.719432948378169
1669 -0.716056359389623
1670 -0.71242550962115
1671 -0.721906765441356
1672 -0.720624750068805
1673 -0.714219836063886
1674 -0.70930612317498
1675 -0.724166538925332
1676 -0.707719424861065
1677 -0.727137336484372
1678 -0.706185816767843
1679 -0.713791429390425
1680 -0.699963087796136
1681 -0.710293846987047
1682 -0.69751325405581
1683 -0.743649140209282
1684 -0.699644492013729
1685 -0.706382967588397
1686 -0.700371750278586
1687 -0.710233778184084
1688 -0.730233098066501
1689 -0.728978804547777
1690 -0.724390368685605
1691 -0.737264719524695
1692 -0.707458140135675
1693 -0.73361466158753
1694 -0.714533183185322
1695 -0.725406034253969
1696 -0.701385463277715
1697 -0.712334252013566
1698 -0.696209305198873
1699 -0.721289815785132
1700 -0.687872083497563
1701 -0.704300686567556
1702 -0.689633304537102
1703 -0.717158340279482
1704 -0.7082183383133
1705 -0.697395181133784
1706 -0.686944045934972
1707 -0.691364947344674
1708 -0.706167574742476
1709 -0.690510178256628
1710 -0.700143881042339
1711 -0.679112348104323
1712 -0.704339854014706
1713 -0.686695102404218
1714 -0.684614311441283
1715 -0.683310562768518
1716 -0.690280630866353
1717 -0.689864855643871
1718 -0.692123836458152
1719 -0.684958050575692
1720 -0.699129898741537
1721 -0.686095038308124
1722 -0.68779745203327
1723 -0.668418153397837
1724 -0.687546553003853
1725 -0.689317923330095
1726 -0.673988355544838
1727 -0.691154910634057
1728 -0.686088390093038
1729 -0.667134366911703
1730 -0.691559969052652
1731 -0.68043480236049
1732 -0.67756217452249
1733 -0.689304857600541
1734 -0.699645470093633
1735 -0.666881423867811
1736 -0.702582706259374
1737 -0.668596566322473
1738 -0.672899179144985
1739 -0.674177882860393
1740 -0.669868313358703
1741 -0.660628445572399
1742 -0.669770117524886
1743 -0.65224677709913
1744 -0.660902733568622
1745 -0.667173136827387
1746 -0.650007942410696
1747 -0.646539871657673
1748 -0.653111130188003
1749 -0.655566374467159
1750 -0.64850395484418
1751 -0.649331986404598
1752 -0.65930687616628
1753 -0.655758279892933
1754 -0.641841376047467
1755 -0.636518688920819
1756 -0.633005559514999
1757 -0.638937801630749
1758 -0.640042452456684
1759 -0.630702047290228
1760 -0.628622240271994
1761 -0.63047404326717
1762 -0.632045863304328
1763 -0.633955674579102
1764 -0.668766706497766
1765 -0.685376113503615
1766 -0.662940231985561
1767 -0.637408992192907
1768 -0.676885357966222
1769 -0.650374586159891
1770 -0.659615789903732
1771 -0.674452344635244
1772 -0.639250567521852
1773 -0.671778089255977
1774 -0.633636833162564
1775 -0.67742516329595
1776 -0.631292006702515
1777 -0.667840642447343
1778 -0.648936172064436
1779 -0.66451627186843
1780 -0.62039520869899
1781 -0.678893816648705
1782 -0.625691809770021
1783 -0.651699655677881
1784 -0.649695027394891
1785 -0.65960162144485
1786 -0.631023843415658
1787 -0.667994252650054
1788 -0.634719002290422
1789 -0.64143440635927
1790 -0.634620742437495
1791 -0.613837335807105
1792 -0.637018144678998
1793 -0.630666751286079
1794 -0.614925990701056
1795 -0.632701052472784
1796 -0.614031826573458
1797 -0.611154238913877
1798 -0.614158396907536
1799 -0.608195133821688
1800 -0.621409487163005
1801 -0.607337816570736
1802 -0.617440855854813
1803 -0.608167136276864
1804 -0.604749267710429
1805 -0.60966890243819
1806 -0.609043871511745
1807 -0.612996675643005
1808 -0.602933130749113
1809 -0.607143909225169
1810 -0.613403922089833
1811 -0.615672432644811
1812 -0.597509288259743
1813 -0.606591594686731
1814 -0.601708516261219
1815 -0.594041454554956
1816 -0.593358761644675
1817 -0.595916182376314
1818 -0.595747985585237
1819 -0.594805904192637
1820 -0.591957355414186
1821 -0.595824874304934
1822 -0.594016762133419
1823 -0.598658373014691
1824 -0.595686378921463
1825 -0.603478010381177
1826 -0.607990444264592
1827 -0.592375225267701
1828 -0.598868309891422
1829 -0.590538916656237
1830 -0.599636516429888
1831 -0.588427842090811
1832 -0.587169083512479
1833 -0.595714836331443
1834 -0.593035820893436
1835 -0.582948288772696
1836 -0.597976613648041
1837 -0.57855840432828
1838 -0.587900786374825
1839 -0.582608922192375
1840 -0.580774661750011
1841 -0.590592061088919
1842 -0.58008870027907
1843 -0.579429673292987
1844 -0.570878426750555
1845 -0.575175424787323
1846 -0.569823763687409
1847 -0.571095561419939
1848 -0.572559719779341
1849 -0.574996360265389
1850 -0.577551899477913
1851 -0.575859349969176
1852 -0.573247425415972
1853 -0.570555692276963
1854 -0.569111315155857
1855 -0.570060495785874
1856 -0.568947542778505
1857 -0.564514407693486
1858 -0.566512095726115
1859 -0.561873094095694
1860 -0.568940853636242
1861 -0.560412003911668
1862 -0.55647484649357
1863 -0.556572083047321
1864 -0.556635353827879
1865 -0.556422448558441
1866 -0.561281042444783
1867 -0.55699919317979
1868 -0.564081501540766
1869 -0.558543676507874
1870 -0.590592590125188
1871 -0.583897232918413
1872 -0.583318821744732
1873 -0.568077034625366
1874 -0.610640078236646
1875 -0.569291987285286
1876 -0.606387948150835
1877 -0.579452648431732
1878 -0.566546781280061
1879 -0.552112794883043
1880 -0.612888070216313
1881 -0.558075206308974
1882 -0.572309232387431
1883 -0.558053575877679
1884 -0.567217678470894
1885 -0.540300064183693
1886 -0.556574883471756
1887 -0.554761544209482
1888 -0.568205350852611
1889 -0.549413556181778
1890 -0.568626352092401
1891 -0.548865454435958
1892 -0.57880384048108
1893 -0.556652697896385
1894 -0.555209885209706
1895 -0.547651679183172
1896 -0.564113854415596
1897 -0.550494428685453
1898 -0.575685596481756
1899 -0.546129996717532
1900 -0.553897567348612
1901 -0.560821776132938
1902 -0.554973039318966
1903 -0.54413355838095
1904 -0.541846355121734
1905 -0.550009572148077
1906 -0.546892826679326
1907 -0.5469943264717
1908 -0.529482325932777
1909 -0.538224615751896
1910 -0.536494453931286
1911 -0.544455238955379
1912 -0.526238609426423
1913 -0.540809335093105
1914 -0.542022555784544
1915 -0.531953638423318
1916 -0.532149819366446
1917 -0.549236820594598
1918 -0.54280059449068
1919 -0.530931988273425
1920 -0.558909908940726
1921 -0.526716050304648
1922 -0.556693460180165
1923 -0.524191669977367
1924 -0.540493326733078
1925 -0.521192850942817
1926 -0.534080149198838
1927 -0.530925848753402
1928 -0.514501913926821
1929 -0.511923202420001
1930 -0.511335330775416
1931 -0.511944524141478
1932 -0.510308950611752
1933 -0.510360870904973
1934 -0.514162308911568
1935 -0.52494389498512
1936 -0.517074175923818
1937 -0.517466608124522
1938 -0.52154954755967
1939 -0.535570315829331
1940 -0.537742943557839
1941 -0.532277265215705
1942 -0.542076000400624
1943 -0.568896843856869
1944 -0.553480268017461
1945 -0.52635337346185
1946 -0.549419516931104
1947 -0.551514280903006
1948 -0.545422043135506
1949 -0.563772506796737
1950 -0.542122986360766
1951 -0.551713504159379
1952 -0.563290720447683
1953 -0.551892307877521
1954 -0.559580917010989
1955 -0.541366454358098
1956 -0.547919630837952
1957 -0.526662616987828
1958 -0.506057534040968
1959 -0.52781973543706
1960 -0.513356076192836
1961 -0.512027974185477
1962 -0.509767633131138
1963 -0.515218959233524
1964 -0.509835328380085
1965 -0.503937887419745
1966 -0.509104892938641
1967 -0.518448547521581
1968 -0.507303448301864
1969 -0.525540302289446
1970 -0.508624442483662
1971 -0.522761759157
1972 -0.511606571017619
1973 -0.520703952213322
1974 -0.509257911202942
1975 -0.505979752555361
1976 -0.496077304528674
1977 -0.514232078483798
1978 -0.497683544376444
1979 -0.542983619696654
1980 -0.505754570212066
1981 -0.553973787103384
1982 -0.527755177570704
1983 -0.567243452957443
1984 -0.521404679815912
1985 -0.538581001241991
1986 -0.518692604333883
1987 -0.55020673961693
1988 -0.50065103093529
1989 -0.557092248735793
1990 -0.491953108316026
1991 -0.553611861774345
1992 -0.509267502595675
1993 -0.552304692450278
1994 -0.509260475417425
1995 -0.54293530359147
1996 -0.500918883391193
1997 -0.548260240129009
1998 -0.536033405269692
1999 -0.526705621594602
2000 -0.539542410669494
2001 -0.517886504540912
2002 -0.536715169133161
2003 -0.490120628469319
2004 -0.502352201018126
2005 -0.485660458087538
2006 -0.501148101198707
2007 -0.487538642242741
2008 -0.498434690046895
2009 -0.490202618100703
2010 -0.501730743799521
2011 -0.523821304267294
2012 -0.485869157742553
2013 -0.539623283200547
2014 -0.483285285445449
2015 -0.545188157533653
2016 -0.484595085869823
2017 -0.516140413657523
2018 -0.485847898488882
2019 -0.505700888590708
2020 -0.478048508474747
2021 -0.473064160920819
2022 -0.480685789142682
2023 -0.47655401008302
2024 -0.481368040786186
2025 -0.480242647990385
2026 -0.47464747571534
2027 -0.473660133367419
2028 -0.472042260550284
2029 -0.473520590534835
2030 -0.477342076737409
2031 -0.470380644640117
2032 -0.470012902642691
2033 -0.470835133131907
2034 -0.46573756606587
2035 -0.468001994202804
2036 -0.46344743409166
2037 -0.463877623758719
2038 -0.464205940795665
2039 -0.462002161362247
2040 -0.481958792942221
2041 -0.488925266208118
2042 -0.471017191559414
2043 -0.457076238945994
2044 -0.473015301898245
2045 -0.469669614874731
2046 -0.461302051261519
2047 -0.458046334943358
2048 -0.457756427942424
2049 -0.455479737360628
2050 -0.452736725553824
2051 -0.454424461345626
2052 -0.458603464249087
2053 -0.463898215144328
2054 -0.467694394101035
2055 -0.463199812451922
2056 -0.483569775930983
2057 -0.481181829446538
2058 -0.471997081650158
2059 -0.453759369715342
2060 -0.473038509094024
2061 -0.504011637852399
2062 -0.465194139463057
2063 -0.471190901536109
2064 -0.458211559132747
2065 -0.47671725279962
2066 -0.451604361338919
2067 -0.472422792982726
2068 -0.455715699922483
2069 -0.455373676729889
2070 -0.470867806128644
2071 -0.450881076902554
2072 -0.455143464041868
2073 -0.45423545152383
2074 -0.452035944927106
2075 -0.467345455187165
2076 -0.452422331216653
2077 -0.458997545529437
2078 -0.464751186355622
2079 -0.463173305957142
2080 -0.449127822207251
2081 -0.480359176026476
2082 -0.449882369881634
2083 -0.464096507172867
2084 -0.470873077619106
2085 -0.481436865458463
2086 -0.441063200666278
2087 -0.453445649386366
2088 -0.454907759351877
2089 -0.449867745261147
2090 -0.459117442450197
2091 -0.464751776775743
2092 -0.454524521697588
2093 -0.450135260657359
2094 -0.465945967018685
2095 -0.439448042089287
2096 -0.458483277684233
2097 -0.435258229556612
2098 -0.482532298857273
2099 -0.440151269558206
2100 -0.45189007829155
2101 -0.442810866621341
2102 -0.448193466841119
2103 -0.44528037012951
2104 -0.437212146715802
2105 -0.450604246525168
2106 -0.455940180111131
2107 -0.438057853166336
2108 -0.441417660596372
2109 -0.448619586177677
2110 -0.439635243603355
2111 -0.442457490319631
2112 -0.461994713138134
2113 -0.454688000829476
2114 -0.437580335454646
2115 -0.437936134525161
2116 -0.432815998736281
2117 -0.430019324139166
2118 -0.43214742239475
2119 -0.432263252317744
2120 -0.42907153590318
2121 -0.429174432816856
2122 -0.431632408545546
2123 -0.434605126717584
2124 -0.43568735750785
2125 -0.431066903949651
2126 -0.435727849111135
2127 -0.435561128645268
2128 -0.438049856450002
2129 -0.42881904739635
2130 -0.444393247712089
2131 -0.434919140558683
2132 -0.447137686306248
2133 -0.454949153699
2134 -0.427494950005379
2135 -0.459786464431402
2136 -0.435800778781112
2137 -0.461701878289145
2138 -0.426800007056271
2139 -0.447457595900316
2140 -0.433538766533152
2141 -0.433312248370479
2142 -0.423946056207031
2143 -0.43150165321434
2144 -0.429621273852965
2145 -0.450727524969308
2146 -0.448284589235898
2147 -0.451807065094019
2148 -0.437542008635231
2149 -0.427879214263973
2150 -0.449541866489477
2151 -0.453554952379492
2152 -0.437366089797234
2153 -0.437710935987722
2154 -0.44862735041919
2155 -0.440734430367549
2156 -0.456220987727154
2157 -0.458851508654635
2158 -0.432227626954842
2159 -0.462438265919321
2160 -0.435918786950845
2161 -0.432979120785835
2162 -0.448279788506249
2163 -0.429486103783082
2164 -0.432190117296789
2165 -0.435631401021319
2166 -0.420841778679034
2167 -0.451233944765821
2168 -0.44837530758918
2169 -0.42038096112442
2170 -0.433431516539146
2171 -0.438108490993149
2172 -0.44707956327508
2173 -0.435511086448354
2174 -0.464262708381239
2175 -0.436992190999678
2176 -0.44332275553028
2177 -0.478010438566843
2178 -0.43187336094869
2179 -0.441425806169641
2180 -0.442200625141115
2181 -0.426194789843599
2182 -0.423036649716369
2183 -0.424717602119985
2184 -0.411227723188462
2185 -0.422024595913699
2186 -0.425768323114402
2187 -0.429976630546039
2188 -0.429214090683533
2189 -0.415907239100357
2190 -0.445931417867443
2191 -0.427995582936727
2192 -0.443139295331365
2193 -0.430305397323963
2194 -0.408111015020806
2195 -0.425812378993993
2196 -0.439145415377276
2197 -0.415610933698304
2198 -0.417917202013022
2199 -0.428665829874034
2200 -0.42409263334704
2201 -0.401875452399479
2202 -0.43532581968868
2203 -0.411415173925038
2204 -0.457527256519933
2205 -0.442051934751487
2206 -0.437297777490387
2207 -0.432134159061287
2208 -0.434217258555348
2209 -0.444377219639432
2210 -0.410223406650669
2211 -0.459111009268666
2212 -0.436968735890206
2213 -0.411706633617932
2214 -0.443191544702417
2215 -0.415571550007356
2216 -0.419442421210475
2217 -0.432589367659801
2218 -0.430548524414555
2219 -0.410401028585613
2220 -0.4238673168368
2221 -0.418346837124863
2222 -0.439846792220749
2223 -0.431386259093067
2224 -0.469832881509041
2225 -0.457116011342973
2226 -0.413133111541847
2227 -0.443515385702231
2228 -0.441746218801805
2229 -0.413924399508185
2230 -0.416886504158215
2231 -0.441748638670305
2232 -0.404897210169542
2233 -0.42026141009577
2234 -0.423625272317121
2235 -0.410877718286516
2236 -0.432825002146067
2237 -0.43425278871584
2238 -0.410171351547879
2239 -0.421280764944677
2240 -0.407285906030534
2241 -0.490486513570539
2242 -0.482885494574671
2243 -0.442699421380127
2244 -0.419568272872658
2245 -0.459581767814453
2246 -0.439588151747951
2247 -0.429860758371062
2248 -0.431342888458047
2249 -0.445381815513757
2250 -0.409211822005466
2251 -0.417669406174352
2252 -0.410413143361953
2253 -0.421015395045664
2254 -0.41164608266905
2255 -0.426473159555408
2256 -0.412872888709816
2257 -0.409151349854993
2258 -0.428183393722228
2259 -0.40788500060022
2260 -0.405154356211277
2261 -0.42425893110598
2262 -0.421410839171636
2263 -0.411334099836596
2264 -0.433347761643931
2265 -0.477811548274539
2266 -0.441837504487693
2267 -0.462566653771632
2268 -0.433987359291243
2269 -0.450255765130959
2270 -0.438055294751566
2271 -0.455311808077016
2272 -0.432831803082943
2273 -0.435345278248903
2274 -0.41960211157406
2275 -0.435238678884122
2276 -0.405220247378258
2277 -0.431096869207408
2278 -0.403712604888148
2279 -0.428644484616736
2280 -0.399752301493593
2281 -0.421464024007448
2282 -0.392768327683671
2283 -0.42989515380764
2284 -0.403915949823497
2285 -0.409609443168499
2286 -0.407454624171293
2287 -0.418273535678831
2288 -0.401027500160544
2289 -0.409575474269523
2290 -0.401200998001952
2291 -0.400345159774134
2292 -0.395183433570071
2293 -0.398991677071401
2294 -0.398807622269966
2295 -0.416758605608103
2296 -0.413405812408989
2297 -0.421326736784088
2298 -0.395648918577116
2299 -0.40824539727228
2300 -0.418482428471664
2301 -0.397816402807478
2302 -0.401476272078953
2303 -0.401776117930009
2304 -0.410103266384316
2305 -0.393946052679479
2306 -0.409077564400656
2307 -0.403582355516009
2308 -0.411320724758935
2309 -0.394866746869534
2310 -0.414508215048101
2311 -0.598635522592923
2312 -0.47006011231786
2313 -0.549483545775453
2314 -0.482633056808037
2315 -0.478569685133599
2316 -0.482347363315808
2317 -0.431037149083769
2318 -0.504629760001292
2319 -0.4751968698183
2320 -0.496083428982782
2321 -0.463582300500184
2322 -0.474396849369795
2323 -0.446970048115453
2324 -0.441743232847851
2325 -0.454338366905349
2326 -0.426999342355126
2327 -0.484403169928483
2328 -0.428828458985398
2329 -0.422122137581739
2330 -0.441322518152181
2331 -0.396007663947878
2332 -0.438914470413618
2333 -0.42301904758547
2334 -0.415266094055141
2335 -0.441228209661229
2336 -0.400664557497782
2337 -0.432297914023879
2338 -0.43126943202623
2339 -0.423951150069903
2340 -0.42072799848251
2341 -0.410875830541101
2342 -0.432661632743347
2343 -0.409338725824296
2344 -0.416332075094823
2345 -0.655776900335834
2346 -0.535350791296118
2347 -0.5642003581031
2348 -1.00787159450837
2349 -1.15445806581578
2350 -1.04452652783081
2351 -1.06530794065259
2352 -0.983444336680544
2353 -1.08695570965857
2354 -1.17049253685038
2355 -1.18700778205817
2356 -1.06689536079798
2357 -1.00528574909232
2358 -0.917971022367985
2359 -0.799816318750228
2360 -0.847362864651796
2361 -0.877853408057985
2362 -0.85789223767569
2363 -0.767439735339403
2364 -0.71906749619644
2365 -0.771029852959471
2366 -0.785985089221604
2367 -0.776212007014895
2368 -0.753460394086035
2369 -0.780601753701232
2370 -0.795962300324303
2371 -0.757184077644751
2372 -0.701478473012081
2373 -0.685954984844761
2374 -0.693031003694011
2375 -0.685898304633328
2376 -0.670138568517202
2377 -0.643580538748723
2378 -0.633009338138829
2379 -0.641602324293996
2380 -0.663738062956172
2381 -0.672373320046018
2382 -0.660271815220521
2383 -0.651736394872646
2384 -0.652094407600727
2385 -0.642750767530643
2386 -0.617396522267039
2387 -0.588071675939922
2388 -0.594780497833887
2389 -0.60794923074987
2390 -0.59648195907475
2391 -0.575693222879209
2392 -0.576100280188152
2393 -0.593615351364521
2394 -0.60079673802483
2395 -0.588241509683923
2396 -0.577576456180567
2397 -0.580600577337903
2398 -0.580042904993285
2399 -0.570305627468636
2400 -0.556059413557916
2401 -0.554377701494228
2402 -0.557237924739039
2403 -0.554608850141624
2404 -0.549385188193323
2405 -0.547360399374529
2406 -0.551624309338146
2407 -0.552894601676847
2408 -0.546733552044702
2409 -0.543846760018451
2410 -0.537338703539513
2411 -0.531308195020017
2412 -0.535249942628775
2413 -0.528253670947143
2414 -0.528818631072695
2415 -0.525953066831687
2416 -0.522646289921505
2417 -0.520844913478916
2418 -0.515436157126564
2419 -0.515369176534948
2420 -0.521284334103603
2421 -0.512098364855858
2422 -0.516428939900388
2423 -0.509035158229123
2424 -0.505821051982112
2425 -0.521250309387267
2426 -0.501306783855571
2427 -0.509236349386556
2428 -0.506562359381438
2429 -0.492045036609943
2430 -0.514456238931967
2431 -0.499776982061773
2432 -0.498471505785672
2433 -0.506233828297753
2434 -0.482354650383653
2435 -0.496768402798072
2436 -0.480957976531103
2437 -0.48105732740624
2438 -0.480093662975291
2439 -0.473136571319811
2440 -0.480005904165516
2441 -0.475472346318349
2442 -0.471013080314714
2443 -0.477914375310952
2444 -0.465970533590309
2445 -0.480493052845402
2446 -0.467650001860806
2447 -0.465461968653946
2448 -0.466343922057712
2449 -0.459314966095526
2450 -0.471165289308367
2451 -0.455829721284652
2452 -0.460852806145122
2453 -0.453419850012723
2454 -0.451110848712431
2455 -0.456542537280443
2456 -0.445960008141845
2457 -0.446367875074002
2458 -0.445389649022387
2459 -0.44932053656294
2460 -0.448995114473421
2461 -0.441854896173726
2462 -0.439571810798635
2463 -0.436464106996081
2464 -0.440903452158092
2465 -0.440451957070621
2466 -0.436003980647536
2467 -0.441519633504043
2468 -0.438474288973907
2469 -0.431393978253688
2470 -0.432143888852591
2471 -0.428190078756017
2472 -0.429191681626739
2473 -0.422862233632511
2474 -0.429082726353786
2475 -0.429991785894282
2476 -0.424779331053969
2477 -0.420349087421341
2478 -0.424867047113962
2479 -0.434042281823589
2480 -0.416732491656477
2481 -0.433032774021933
2482 -0.41888473403289
2483 -0.437880570977137
2484 -0.419012616892767
2485 -0.437893354435137
2486 -0.428459735998542
2487 -0.424866304997534
2488 -0.422976127097791
2489 -0.415737977857616
2490 -0.431592647408954
2491 -0.405422771724061
2492 -0.43493712190518
2493 -0.41860660120717
2494 -0.420452963248436
2495 -0.43219109513696
2496 -0.417328707174772
2497 -0.417562308325622
2498 -0.398557971575561
2499 -0.405798698973226
2500 -0.396822953446562
2501 -0.410715116870981
2502 -0.405674699857896
2503 -0.401309598572379
2504 -0.396078364380592
2505 -0.393026959418127
2506 -0.39759974791649
2507 -0.397387831124655
2508 -0.392240224053271
2509 -0.392165205861761
2510 -0.387688216261364
2511 -0.38632977672051
2512 -0.39023299341823
2513 -0.389966833692679
2514 -0.38322061075641
2515 -0.380920292111834
2516 -0.384202523346339
2517 -0.385592411906514
2518 -0.37904647908687
2519 -0.379945232476333
2520 -0.37601144556803
2521 -0.374858591383905
2522 -0.376637735974273
2523 -0.374663358636804
2524 -0.375496830706206
2525 -0.376424726081784
2526 -0.373104061877466
2527 -0.376731950272195
2528 -0.379560086148941
2529 -0.373368974881517
2530 -0.371947430293742
2531 -0.372888802935697
2532 -0.369601496946153
2533 -0.37112148045162
2534 -0.37293269042173
2535 -0.378608885136185
2536 -0.372126927265862
2537 -0.36730950751009
2538 -0.375704245416396
2539 -0.37682493546715
2540 -0.363975305099455
2541 -0.363715335234505
2542 -0.369447947550935
2543 -0.367315807922409
2544 -0.375271068113306
2545 -0.368168049504987
2546 -0.379941248626716
2547 -0.374688291857074
2548 -0.37322861927035
2549 -0.372807798599101
2550 -0.369105520363363
2551 -0.373281200128557
2552 -0.362537234153244
2553 -0.360036946697453
2554 -0.362237000338059
2555 -0.360580357809767
2556 -0.356687703927327
2557 -0.354687256839348
2558 -0.356041137958873
2559 -0.354400692244798
2560 -0.357411143312143
2561 -0.373637790827071
2562 -0.361214495958792
2563 -0.369302109880486
2564 -0.351699428701769
2565 -0.369813569131547
2566 -0.353673780594725
2567 -0.355238566224707
2568 -0.365376458967584
2569 -0.349901838573181
2570 -0.348140107913406
2571 -0.35607628598992
2572 -0.350372652726965
2573 -0.346054050910198
2574 -0.346388855953115
2575 -0.340988221124557
2576 -0.34907824070203
2577 -0.340266526354811
2578 -0.344380453303429
2579 -0.346075843525045
2580 -0.341972786452229
2581 -0.354143051584986
2582 -0.347407622278826
2583 -0.373377511794956
2584 -0.345681457537197
2585 -0.350044247581127
2586 -0.349470861417768
2587 -0.35678775185098
2588 -0.341020518786879
2589 -0.347390436471658
2590 -0.355983495283021
2591 -0.342241044885472
2592 -0.340794948137676
2593 -0.342576225817193
2594 -0.345115981600846
2595 -0.332787068198241
2596 -0.364993877315178
2597 -0.338624200034093
2598 -0.355851200008782
2599 -0.351688203765522
2600 -0.359721162089891
2601 -0.368018433153896
2602 -0.346457142282912
2603 -0.3333582424166
2604 -0.388384037032634
2605 -0.340896553529136
2606 -0.370174721153372
2607 -0.347313212328285
2608 -0.371991469148199
2609 -0.331146124786749
2610 -0.365721198203479
2611 -0.344641674437505
2612 -0.366147691959997
2613 -0.336879091869514
2614 -0.34655245915189
2615 -0.335958335269709
2616 -0.358020243825522
2617 -0.34413954928773
2618 -0.335141180511693
2619 -0.334599363041981
2620 -0.335785773633878
2621 -0.340909987886802
2622 -0.338355381987089
2623 -0.345979684457578
2624 -0.326232370510704
2625 -0.344556652088359
2626 -0.340737116105175
2627 -0.355646199688048
2628 -0.332951868083125
2629 -0.342997256579166
2630 -0.338239169981808
2631 -0.33958988323204
2632 -0.329935995803311
2633 -0.323863674474263
2634 -0.329338384417572
2635 -0.32678759908716
2636 -0.325520794013102
2637 -0.327826612371821
2638 -0.322055560369142
2639 -0.326783492607988
2640 -0.336844646049274
2641 -0.329341763402562
2642 -0.324361395537773
2643 -0.339051480569737
2644 -0.326222709847905
2645 -0.333063873036017
2646 -0.320374188999339
2647 -0.332755525344514
2648 -0.329641688018697
2649 -0.338741930233001
2650 -0.331081955006865
2651 -0.316955471912108
2652 -0.344146942611943
2653 -0.326641079438106
2654 -0.346680923719065
2655 -0.324542399787296
2656 -0.355591138107586
2657 -0.331367980844441
2658 -0.366543750589074
2659 -0.315819238331486
2660 -0.346559037177792
2661 -0.326191215068125
2662 -0.341134403463322
2663 -0.314448042379351
2664 -0.330112790700069
2665 -0.314138880719762
2666 -0.323608654190349
2667 -0.316404821500926
2668 -0.344179374208901
2669 -0.315138006016392
2670 -0.33298575573109
2671 -0.331379804196092
2672 -0.323444319569416
2673 -0.323002951301956
2674 -0.324814585343728
2675 -0.311894361856169
2676 -0.321892417523585
2677 -0.319716048468564
2678 -0.307972753943505
2679 -0.331743137121132
2680 -0.310082402623952
2681 -0.320743294619122
2682 -0.332001255764851
2683 -0.341466154244317
2684 -0.321353251340304
2685 -0.334421286615229
2686 -0.325945838171976
2687 -0.325350285227056
2688 -0.312558384461335
2689 -0.318036636822836
2690 -0.307257917089161
2691 -0.326845698453252
2692 -0.317485224677497
2693 -0.305933149705942
2694 -0.333137421013983
2695 -0.34288861481244
2696 -0.339821219737083
2697 -0.329364118405575
2698 -0.365187946759103
2699 -0.315597965996603
2700 -0.33692938283898
2701 -0.338601291105154
2702 -0.327968859297946
2703 -0.359431346471604
2704 -0.313819491826963
2705 -0.357354723526743
2706 -0.315822579442795
2707 -0.356001706775079
2708 -0.318833374194976
2709 -0.333095340594603
2710 -0.309454602935299
2711 -0.345348326263508
2712 -0.309106444194568
2713 -0.346711581085597
2714 -0.31554106876838
2715 -0.327646780367436
2716 -0.324516570551946
2717 -0.30250964029765
2718 -0.30744695443516
2719 -0.323036131342728
2720 -0.333714277285859
2721 -0.318094750078697
2722 -0.308337693820899
2723 -0.304730172854372
2724 -0.310794691138819
2725 -0.312784005396195
2726 -0.328383247355727
2727 -0.314055466198517
2728 -0.311483709498607
2729 -0.349038304426905
2730 -0.29796963142064
2731 -0.325612228848736
2732 -0.32583473270217
2733 -0.311554387961657
2734 -0.322352567303956
2735 -0.307210347588294
2736 -0.305930807091781
2737 -0.300793818758095
2738 -0.311583590379862
2739 -0.302984593044065
2740 -0.30333094360777
2741 -0.301166500222599
2742 -0.309906860951858
2743 -0.321506589917042
2744 -0.336183300676591
2745 -0.309936267933794
2746 -0.326586751337652
2747 -0.315659976615581
2748 -0.320548695988449
2749 -0.356215313971426
2750 -0.324823637297598
2751 -0.33144123395363
2752 -0.311103649790248
2753 -0.314415941858662
2754 -0.313751896584689
2755 -0.308737913445759
2756 -0.29664345487227
2757 -0.294233729005249
2758 -0.310114399938685
2759 -0.327197141087603
2760 -0.343479204605551
2761 -0.31779455898045
2762 -0.315806029238965
2763 -0.297281722641511
2764 -0.314199212559516
2765 -0.308853115597564
2766 -0.329793803816115
2767 -0.30973254305321
2768 -0.32376864809792
2769 -0.302513123987884
2770 -0.323857976640584
2771 -0.30296532914404
2772 -0.33101392288696
2773 -0.304826855476871
2774 -0.335827821248676
2775 -0.317054556999589
2776 -0.314138278320357
2777 -0.295028134364633
2778 -0.31660062143275
2779 -0.309379669609005
2780 -0.338684925078745
2781 -0.339922908036019
2782 -0.359432420273644
2783 -0.335690896078752
2784 -0.38480072169196
2785 -0.34612273757595
2786 -0.34731576355591
2787 -0.37449315525571
2788 -0.342005259707594
2789 -0.366655885455962
2790 -0.316259801056826
2791 -0.328168001735469
2792 -0.319045041533235
2793 -0.353789643370799
2794 -0.293025923376983
2795 -0.331417112148011
2796 -0.305940270542307
2797 -0.338890146980784
2798 -0.334567357653391
2799 -0.319119799826137
2800 -0.322895857307029
2801 -0.313376098496001
2802 -0.311888514834846
2803 -0.297783799196227
2804 -0.298152024883327
2805 -0.337015409208268
2806 -0.313466022658843
2807 -0.309682977405779
2808 -0.304892163803124
2809 -0.298306262242767
2810 -0.350445977824834
2811 -0.307356314164254
2812 -0.337229003715961
2813 -0.29760139940808
2814 -0.305555448730893
2815 -0.304279051674902
2816 -0.298793570233032
2817 -0.310948067002047
2818 -0.29879669066601
2819 -0.319343189706438
2820 -0.292139755642907
2821 -0.328034972087486
2822 -0.293487422887554
2823 -0.329836097272824
2824 -0.285766772887943
2825 -0.301664787534581
2826 -0.287543900431343
2827 -0.317965634065062
2828 -0.301788676761969
2829 -0.304441906515081
2830 -0.302718484023425
2831 -0.325685273567645
2832 -0.327794544798899
2833 -0.314682935607124
2834 -0.32406081384119
2835 -0.29341087947894
2836 -0.366249835766901
2837 -0.281712526742739
2838 -0.347847996583947
2839 -0.294743046743814
2840 -0.315326560848031
2841 -0.316722840928834
2842 -0.288442307876723
2843 -0.312834744519905
2844 -0.277942735581171
2845 -0.322093121182485
2846 -0.297486203937434
2847 -0.306819920327843
2848 -0.297769235950997
2849 -0.285954055475458
2850 -0.317283232065487
2851 -0.276040220420754
2852 -0.297562444978878
2853 -0.296721833340262
2854 -0.280754355276338
2855 -0.293531928512497
2856 -0.300166255922378
2857 -0.280060925712174
2858 -0.28891372796832
2859 -0.297800503247096
2860 -0.284774509400121
2861 -0.277972674654636
2862 -0.294420022450103
2863 -0.298003766665251
2864 -0.27953901246905
2865 -0.32562267794836
2866 -0.294915747063164
2867 -0.314094570719333
2868 -0.319505168061877
2869 -0.280132342738628
2870 -0.290324517434974
2871 -0.286718105742388
2872 -0.287135519129941
2873 -0.27234747796744
2874 -0.281896758867739
2875 -0.279058993404425
2876 -0.283334909092697
2877 -0.280898530228858
2878 -0.286476919573415
2879 -0.303680456648503
2880 -0.290032068552051
2881 -0.329087630389706
2882 -0.268970144228574
2883 -0.307585568764694
2884 -0.276966882182922
2885 -0.32461984256094
2886 -0.27235551158568
2887 -0.330306934336116
2888 -0.2728462619831
2889 -0.358156178692643
2890 -0.304273127614008
2891 -0.356961041076326
2892 -0.321058848057838
2893 -0.31514626289487
2894 -0.359713296317703
2895 -0.279082478132743
2896 -0.318370144984966
2897 -0.291758303474754
2898 -0.32973605072193
2899 -0.3405667392829
2900 -0.378482710634561
2901 -0.366498719578071
2902 -0.330886765492811
2903 -0.288029108566609
2904 -0.317715946107326
2905 -0.342461577362209
2906 -0.297877372250771
2907 -0.305818135282412
2908 -0.331295562732996
2909 -0.304642331312165
2910 -0.274562455815398
2911 -0.297582097826118
2912 -0.292831376073678
2913 -0.27129752387349
2914 -0.290725456394428
2915 -0.290136575434051
2916 -0.280328282498737
2917 -0.304009576498341
2918 -0.29796381657814
2919 -0.27866274945589
2920 -0.30382274202617
2921 -0.281219010764412
2922 -0.280420730575168
2923 -0.281085575181656
2924 -0.286920542246153
2925 -0.27818925669997
2926 -0.30098883605821
2927 -0.281267227922212
2928 -0.279741470154143
2929 -0.298166719441254
2930 -0.284880166377252
2931 -0.276568020255487
2932 -0.279361439873226
2933 -0.285409353196349
2934 -0.270439658918552
2935 -0.28948596646609
2936 -0.271961439212739
2937 -0.284811037933189
2938 -0.272216750873498
2939 -0.272639919925365
2940 -0.268522806632821
2941 -0.279556275483954
2942 -0.267697708472894
2943 -0.268582210193957
2944 -0.281742059078533
2945 -0.263639355876891
2946 -0.285866866434173
2947 -0.273558824505918
2948 -0.282368498838478
2949 -0.277405705863298
2950 -0.279261571513325
2951 -0.275658129213239
2952 -0.271583123708545
2953 -0.269403872300564
2954 -0.265140262542867
2955 -0.269560148799035
2956 -0.267870435038846
2957 -0.263997702757418
2958 -0.270035141097908
2959 -0.267296337943988
2960 -0.267206496148952
2961 -0.272133953677513
2962 -0.261551488595598
2963 -0.267806433726925
2964 -0.395024738082541
2965 -0.377540603379302
2966 -0.312917956977423
2967 -0.327489931708009
2968 -0.321634571831311
2969 -0.288689397678219
2970 -0.336030039073522
2971 -0.31080416770573
2972 -0.306363150559408
2973 -0.346226288006796
2974 -0.291850680802249
2975 -0.32574089178673
2976 -0.305787380631742
2977 -0.303031987811697
2978 -0.303578505701008
2979 -0.305075364959728
2980 -0.299586406131746
2981 -0.295654406660491
2982 -0.299636763472706
2983 -0.295305613185884
2984 -0.273181952745005
2985 -0.285985813605358
2986 -0.284093773750272
2987 -0.286403180336461
2988 -0.273952261673026
2989 -0.284809490618391
2990 -0.266766299262044
2991 -0.274743714556236
2992 -0.267369765006892
2993 -0.268357449417287
2994 -0.281919955292192
2995 -0.266910850016693
2996 -0.272726986813556
2997 -0.266489526066817
2998 -0.278479109999103
2999 -0.26434062521483
3000 -0.266468618145717
3001 -0.268953896929019
3002 -0.272682905730385
3003 -0.270007635192223
3004 -0.286021758302004
3005 -0.266567926381378
3006 -0.299037514631855
3007 -0.265252730163992
3008 -0.271123437464186
3009 -0.264582959102855
3010 -0.268768045103331
3011 -0.261121555181491
3012 -0.257477177426273
3013 -0.260633211167135
3014 -0.26167456090638
3015 -0.283075341757927
3016 -0.272667465663341
3017 -0.266447206554978
3018 -0.273292537690396
3019 -0.269923531779661
3020 -0.315746545554159
3021 -0.273556478738736
3022 -0.31811886910873
3023 -0.270463991867178
3024 -0.31573258000612
3025 -0.29495475639359
3026 -0.291583014813276
3027 -0.28289700705139
3028 -0.293684802291715
3029 -0.301759648652325
3030 -0.262451961492549
3031 -0.323484824628953
3032 -0.271288522243438
3033 -0.330002819296763
3034 -0.266486268819727
3035 -0.289970092561019
3036 -0.275554641018246
3037 -0.272332579654848
3038 -0.275389622081628
3039 -0.256682987352017
3040 -0.269709067191596
3041 -0.267283361346519
3042 -0.285765197571756
3043 -0.268455742693874
3044 -0.26162594219087
3045 -0.26334273758063
3046 -0.272530725606813
3047 -0.287450729944074
3048 -0.269328994100508
3049 -0.275479281845804
3050 -0.255620131981247
3051 -0.304141735933684
3052 -0.274735710335938
3053 -0.26977185059055
3054 -0.285986120578877
3055 -0.256322047480586
3056 -0.280387272218873
3057 -0.278807987618193
3058 -0.259634591110537
3059 -0.253489986664763
3060 -0.273003859162585
3061 -0.27668323670312
3062 -0.26330279499366
3063 -0.274118013839306
3064 -0.264671404267873
3065 -0.288385205177532
3066 -0.27206703339725
3067 -0.305504835242608
3068 -0.266273311602785
3069 -0.265639892874543
3070 -0.262822617534472
3071 -0.255478901945954
3072 -0.273001478029326
3073 -0.254775201715448
3074 -0.262725206542358
3075 -0.248295495980365
3076 -0.249313821838527
3077 -0.251462986304976
3078 -0.251577357726872
3079 -0.250634255980262
3080 -0.261662969466557
3081 -0.27626218750762
3082 -0.270922791277535
3083 -0.270579643769052
3084 -0.257630137575088
3085 -0.28994756506514
3086 -0.265505693158533
3087 -0.263519461312422
3088 -0.271772183374837
3089 -0.264024014563464
3090 -0.255114690066489
3091 -0.266988199750109
3092 -0.262459917026906
3093 -0.263458727165647
3094 -0.281775927490749
3095 -0.271288717704082
3096 -0.269195109908266
3097 -0.247439131590299
3098 -0.279537871390701
3099 -0.255075694109732
3100 -0.263030848078183
3101 -0.256180127023808
3102 -0.268057943359363
3103 -0.253103703529568
3104 -0.263168784771564
3105 -0.251871403340818
3106 -0.256056817032901
3107 -0.259642507020038
3108 -0.258154270650216
3109 -0.253994911827658
3110 -0.244195044186611
3111 -0.253234118961768
3112 -0.247746559733978
3113 -0.246880082876773
3114 -0.249041020359923
3115 -0.248132617616897
3116 -0.249738596995037
3117 -0.249735131768386
3118 -0.254625625224826
3119 -0.260092771665593
3120 -0.255230578069126
3121 -0.256798069350046
3122 -0.244637386963445
3123 -0.25300715862623
3124 -0.24524148818767
3125 -0.247619753401971
3126 -0.242209358011988
3127 -0.255600702806636
3128 -0.245248905053749
3129 -0.243939986797145
3130 -0.244620065811889
3131 -0.260386509419421
3132 -0.267761085358828
3133 -0.247455467092298
3134 -0.265199760772533
3135 -0.2454048704795
3136 -0.261304436038642
3137 -0.243955008340663
3138 -0.255993631873138
3139 -0.240977602096866
3140 -0.246498508471581
3141 -0.247030933166575
3142 -0.243790759296239
3143 -0.253962247037321
3144 -0.253806118246997
3145 -0.276121533432161
3146 -0.240274655232163
3147 -0.279953120369868
3148 -0.238620175977621
3149 -0.275772671149127
3150 -0.24842556370343
3151 -0.247754164978186
3152 -0.251040580503661
3153 -0.253820311942591
3154 -0.243351027532415
3155 -0.240640790414807
3156 -0.25025237482884
3157 -0.247950464315837
3158 -0.239658635996864
3159 -0.248753472042007
3160 -0.254162979510156
3161 -0.249398045706449
3162 -0.258064321624266
3163 -0.259158596254407
3164 -0.245550535519268
3165 -0.255596991111172
3166 -0.24937189387544
3167 -0.248396412664839
3168 -0.245741146337393
3169 -0.243797961263841
3170 -0.236313619004973
3171 -0.237687632855823
3172 -0.248640656694456
3173 -0.254534899753939
3174 -0.253701588055337
3175 -0.24447679902011
3176 -0.255612368501817
3177 -0.240196140088929
3178 -0.247624735598148
3179 -0.243859515730163
3180 -0.243820823123587
3181 -0.239922721570952
3182 -0.250402076678669
3183 -0.246622502275978
3184 -0.241555466537235
3185 -0.239598474625486
3186 -0.24184696128168
3187 -0.245306319064889
3188 -0.252479883131303
3189 -0.245340315510216
3190 -0.237476251556876
3191 -0.242243184724475
3192 -0.24282646446165
3193 -0.241557724156866
3194 -0.238211864923183
3195 -0.236940177311293
3196 -0.238238380072833
3197 -0.24321803374174
3198 -0.240517389124163
3199 -0.240168039809272
3200 -0.238714265642958
3201 -0.242195235089487
3202 -0.236694541639774
3203 -0.2394746260678
3204 -0.246127490277092
3205 -0.240680512354601
3206 -0.25777288034468
3207 -0.240904083793701
3208 -0.242954453909985
3209 -0.235347189192016
3210 -0.251236067441824
3211 -0.238673190964737
3212 -0.242804127032882
3213 -0.235324913932105
3214 -0.249510663481127
3215 -0.241607590285516
3216 -0.241472882948591
3217 -0.237578537767576
3218 -0.234724437772241
3219 -0.237894962323996
3220 -0.239873591809649
3221 -0.238785606861742
3222 -0.248864746828008
3223 -0.248709083971299
3224 -0.246009800809867
3225 -0.235708433082554
3226 -0.25236552494736
3227 -0.234084133893169
3228 -0.247111547186958
3229 -0.259117951593834
3230 -0.244796147452656
3231 -0.246840978936742
3232 -0.266225715137446
3233 -0.240026521415743
3234 -0.240819877108647
3235 -0.271287537754501
3236 -0.248662460783838
3237 -0.232328510072079
3238 -0.240637196816414
3239 -0.243963916817154
3240 -0.24072382239479
3241 -0.235626482444813
3242 -0.239669616285511
3243 -0.237757192458288
3244 -0.241219101624395
3245 -0.240042585425511
3246 -0.250878239857367
3247 -0.233803736284442
3248 -0.245784193185534
3249 -0.234013345612901
3250 -0.23254086509462
3251 -0.236654354231491
3252 -0.231806757749787
3253 -0.228457762410165
3254 -0.240055615915908
3255 -0.238664099533451
3256 -0.232505519060715
3257 -0.229936600228398
3258 -0.239412115628803
3259 -0.24354624060956
3260 -0.234517532640009
3261 -0.23925654414553
3262 -0.241392313726085
3263 -0.231461958853001
3264 -0.228868751163021
3265 -0.231226081788287
3266 -0.228139682218974
3267 -0.230548846426014
3268 -0.234541561703836
3269 -0.238296780286461
3270 -0.226492455936177
3271 -0.232291773230735
3272 -0.237105396700224
3273 -0.232381674017913
3274 -0.227443934687354
3275 -0.233182379128675
3276 -0.228095146812844
3277 -0.232685628026651
3278 -0.223358471846765
3279 -0.229543939836671
3280 -0.2270775298824
3281 -0.225482948387274
3282 -0.230377762477402
3283 -0.230156969624261
3284 -0.227859704208416
3285 -0.229203345022408
3286 -0.234955358921726
3287 -0.229833570350438
3288 -0.23044689351647
3289 -0.229123787527238
3290 -0.24041891133839
3291 -0.234683796049858
3292 -0.238450548689312
3293 -0.232851256782635
3294 -0.27073154251183
3295 -0.230798083741525
3296 -0.269408554322854
3297 -0.228974186288077
3298 -0.232103280424571
3299 -0.228848957835875
3300 -0.245322147244229
3301 -0.227645165455973
3302 -0.233739888461746
3303 -0.232414925309251
3304 -0.251788261730658
3305 -0.262071737232519
3306 -0.231057203122176
3307 -0.288567519010235
3308 -0.223816809173445
3309 -0.270376586694169
3310 -0.228974177886633
3311 -0.259708027978589
3312 -0.222237431844184
3313 -0.26549967094614
3314 -0.228232069404891
3315 -0.238612497828076
3316 -0.232551898120791
3317 -0.252814303609275
3318 -0.248784891195911
3319 -0.243117319953027
3320 -0.235466929014519
3321 -0.231782088972069
3322 -0.254930824203494
3323 -0.225541771558599
3324 -0.236173894458664
3325 -0.249186577186945
3326 -0.231601039864387
3327 -0.227232441815349
3328 -0.249337429886126
3329 -0.250690465812636
3330 -0.226688708313047
3331 -0.242326154470389
3332 -0.256193706123984
3333 -0.228989689635584
3334 -0.2626117077146
3335 -0.223248525415832
3336 -0.263322523360577
3337 -0.231911069632507
3338 -0.275385498986835
3339 -0.227117066541591
3340 -0.2527336448555
3341 -0.237948793525766
3342 -0.238913184849062
3343 -0.2357237649749
3344 -0.234051606731792
3345 -0.266238088226676
3346 -0.234036703611267
3347 -0.266825118480101
3348 -0.23128530024414
3349 -0.269846430429641
3350 -0.230572774232958
3351 -0.26417206823934
3352 -0.253613391466621
3353 -0.238447228420067
3354 -0.261966944535253
3355 -0.242224812319495
3356 -0.258571722243602
3357 -0.236199222617359
3358 -0.245709892302849
3359 -0.243076133965948
3360 -0.27094767267162
3361 -0.240444546113687
3362 -0.243622484647935
3363 -0.225517017697757
3364 -0.258596705592303
3365 -0.243285559563638
3366 -0.249058139953839
3367 -0.250241680677907
3368 -0.236798864718563
3369 -0.238490462625342
3370 -0.227978555296839
3371 -0.243293268672808
3372 -0.260629706987174
3373 -0.291254544144151
3374 -0.298947285076597
3375 -0.30854685095978
3376 -0.29377315852322
3377 -0.327990904029039
3378 -0.312580878264392
3379 -0.301816768056835
3380 -0.290273306917645
3381 -0.303567226108499
3382 -0.308137891202478
3383 -0.298875136971584
3384 -0.303401360487054
3385 -0.313891554373763
3386 -0.299061422150099
3387 -0.289072443307903
3388 -0.314995653157959
3389 -0.263615275861683
3390 -0.274413009575898
3391 -0.252351429266025
3392 -0.254561496026345
3393 -0.244751092514494
3394 -0.261923428797265
3395 -0.251027957417816
3396 -0.255503393185634
3397 -0.250894644240044
3398 -0.284486743388944
3399 -0.261345711290967
3400 -0.270245923946642
3401 -0.262554228807339
3402 -0.279009823984378
3403 -0.261055914817983
3404 -0.254073684166892
3405 -0.252523976786336
3406 -0.257405204391946
3407 -0.259343699114107
3408 -0.251468452969559
3409 -0.258053021865809
3410 -0.248352107973414
3411 -0.242043804735315
3412 -0.252767680697892
3413 -0.242771422553386
3414 -0.239204650017945
3415 -0.242611750277863
3416 -0.243381423706375
3417 -0.236530244455122
3418 -0.238072953674073
3419 -0.237859637217392
3420 -0.239307211301878
3421 -0.239351466230289
3422 -0.237268694621944
3423 -0.236483558171491
3424 -0.237272578588297
3425 -0.235494670323253
3426 -0.231790281343601
3427 -0.236578533248044
3428 -0.237823648971326
3429 -0.232449025450064
3430 -0.232126666623662
3431 -0.235242693972271
3432 -0.235446587970886
3433 -0.228969111529815
3434 -0.233614684672725
3435 -0.237310265409622
3436 -0.232539067010367
3437 -0.231643323433815
3438 -0.235407512549712
3439 -0.242517253115131
3440 -0.233754569149962
3441 -0.232441149096809
3442 -0.252321286292351
3443 -0.235875765725127
3444 -0.265539680453054
3445 -0.227735604744622
3446 -0.241957396351285
3447 -0.230904241014745
3448 -0.23831853097561
3449 -0.23611735730539
3450 -0.228454305595714
3451 -0.234806205387411
3452 -0.224439203638704
3453 -0.237073244873546
3454 -0.226377061429921
3455 -0.232323470227577
3456 -0.223931386508221
3457 -0.251108882013416
3458 -0.227323979076835
3459 -0.240166229822858
3460 -0.236146465108479
3461 -0.231814129621158
3462 -0.235664726413778
3463 -0.222111427958289
3464 -0.221980351493328
3465 -0.219179255085618
3466 -0.219105077786398
3467 -0.219528614693216
3468 -0.218785908854516
3469 -0.220173134881127
3470 -0.224285270193045
3471 -0.219949204744929
3472 -0.233043973769001
3473 -0.217725666477291
3474 -0.221551658950192
3475 -0.220630619433286
3476 -0.220547791385831
3477 -0.216377583259891
3478 -0.217192949059973
3479 -0.215654166434281
3480 -0.215439847779542
3481 -0.217949481931633
3482 -0.215968188903629
3483 -0.221548315767548
3484 -0.228968897545099
3485 -0.235001880133667
3486 -0.227156058257381
3487 -0.225688812624025
3488 -0.223738931811037
3489 -0.216883936021331
3490 -0.22462404868189
3491 -0.230954790879322
3492 -0.231835148749652
3493 -0.214530016976764
3494 -0.238503180963995
3495 -0.218110412798862
3496 -0.221985511825672
3497 -0.221163818673802
3498 -0.212265222957072
3499 -0.213818850288272
3500 -0.218229155499185
3501 -0.216470506505586
3502 -0.210907623206791
3503 -0.209091052927474
3504 -0.209288866381708
3505 -0.209226044356038
3506 -0.216585241136898
3507 -0.213438710524491
3508 -0.223752340690628
3509 -0.227642902300502
3510 -0.236298648173059
3511 -0.237146845279084
3512 -0.249721062188567
3513 -0.271003638613342
3514 -0.291410825085318
3515 -0.31021674202117
3516 -0.324025347486702
3517 -0.300516642648633
3518 -0.232816028714531
3519 -0.264372408275363
3520 -0.310401164640361
3521 -0.288392695475866
3522 -0.222912559829596
3523 -0.25427697639927
3524 -0.268891633946893
3525 -0.269307444689265
3526 -0.218807377312896
3527 -0.263481330042881
3528 -0.225458231884452
3529 -0.237670440894385
3530 -0.251100061063756
3531 -0.215166092403342
3532 -0.236882817016055
3533 -0.232483406910682
3534 -0.22336619918285
3535 -0.233988828028546
3536 -0.218747544155092
3537 -0.219868452568587
3538 -0.223441456964606
3539 -0.213850960057294
3540 -0.221919101840907
3541 -0.215519700326865
3542 -0.223824341582934
3543 -0.219483836946045
3544 -0.216810377831919
3545 -0.21384641238274
3546 -0.21227326706881
3547 -0.214782187121915
3548 -0.216302557011521
3549 -0.211256357410907
3550 -0.214518601396444
3551 -0.219327320450017
3552 -0.214779226761382
3553 -0.222766652619765
3554 -0.209738836960646
3555 -0.216916603726165
3556 -0.213783234369146
3557 -0.214322541661485
3558 -0.217673293599164
3559 -0.209023629618499
3560 -0.215532299917494
3561 -0.211219899524772
3562 -0.220417950842605
3563 -0.214465609888486
3564 -0.232287597675125
3565 -0.238403568669258
3566 -0.234381784730765
3567 -0.235572871130173
3568 -0.234354814655019
3569 -0.224879177009539
3570 -0.213247582131812
3571 -0.217172577805278
3572 -0.232285423612367
3573 -0.224587180265739
3574 -0.242827005137899
3575 -0.239609213054303
3576 -0.250691303775537
3577 -0.231073948286782
3578 -0.214259415815015
3579 -0.242265362987953
3580 -0.213907413839035
3581 -0.283348274362217
3582 -0.218128818956082
3583 -0.250883681702606
3584 -0.21124647869295
3585 -0.235447440738763
3586 -0.21891722628635
3587 -0.208921394580787
3588 -0.208495002233575
3589 -0.227543187714647
3590 -0.230493821745371
3591 -0.239471040078376
3592 -0.214947172304687
3593 -0.231298058640131
3594 -0.247093824744638
3595 -0.204879680928366
3596 -0.229611341344441
3597 -0.223222314117012
3598 -0.213643375025039
3599 -0.204457646682169
3600 -0.21377061176662
3601 -0.215751687317545
3602 -0.215975646168353
3603 -0.216896457058095
3604 -0.213812232355569
3605 -0.207687175559512
3606 -0.225955132728261
3607 -0.206609405078513
3608 -0.234211001259849
3609 -0.214209293677768
3610 -0.233603004304191
3611 -0.21258937052768
3612 -0.232509031718546
3613 -0.231670695330634
3614 -0.221831282070557
3615 -0.237254768428205
3616 -0.209544595326147
3617 -0.22185466499682
3618 -0.237494660243848
3619 -0.218581655306748
3620 -0.233402511447385
3621 -0.236942078856122
3622 -0.237423684581204
3623 -0.226906229227189
3624 -0.234956019377
3625 -0.245773793719579
3626 -0.20751548001714
3627 -0.210011653007289
3628 -0.235897183461481
3629 -0.215890016469746
3630 -0.20538970664452
3631 -0.225078051608371
3632 -0.219178591463269
3633 -0.210774833825805
3634 -0.204970681346461
3635 -0.206026345733431
3636 -0.200400609194792
3637 -0.200102406014334
3638 -0.202229398865993
3639 -0.203618521942001
3640 -0.204291431779942
3641 -0.211970071526167
3642 -0.204677421921395
3643 -0.201759741020197
3644 -0.199073643873526
3645 -0.210696652974301
3646 -0.207393644182842
3647 -0.202963982151205
3648 -0.207821790738113
3649 -0.205207151819592
3650 -0.216951592319701
3651 -0.198561640324571
3652 -0.209815984641848
3653 -0.200117699342794
3654 -0.207317632471597
3655 -0.213578210824966
3656 -0.19973813280101
3657 -0.203643344164601
3658 -0.207760418178575
3659 -0.202107075305944
3660 -0.200577166686583
3661 -0.197135252867315
3662 -0.199552462772045
3663 -0.205201875802892
3664 -0.198324646472123
3665 -0.202724791372634
3666 -0.199579671745139
3667 -0.200188628637409
3668 -0.196363125965811
3669 -0.202512229417076
3670 -0.200850849956122
3671 -0.205050858102282
3672 -0.195910069089521
3673 -0.204956155311254
3674 -0.201392544303993
3675 -0.223632373258503
3676 -0.196123294027916
3677 -0.203583361867298
3678 -0.198242966277336
3679 -0.198240357362121
3680 -0.207500427796347
3681 -0.203770626949813
3682 -0.193736211823777
3683 -0.195208228992902
3684 -0.202427850020081
3685 -0.202791587942586
3686 -0.196662197345484
3687 -0.209291439540756
3688 -0.196348035415125
3689 -0.193427532392582
3690 -0.202169327071942
3691 -0.202714723253706
3692 -0.19854369801116
3693 -0.192682239384206
3694 -0.19224926721571
3695 -0.191791950845823
3696 -0.190235671307606
3697 -0.191730740864171
3698 -0.190838634683582
3699 -0.190517755487705
3700 -0.190577440692097
3701 -0.195555266403296
3702 -0.192277404616177
3703 -0.198548554945666
3704 -0.191401687247175
3705 -0.197296945705613
3706 -0.191888689306043
3707 -0.199131728375669
3708 -0.190928913875404
3709 -0.191313570522812
3710 -0.189781252496955
3711 -0.188963426545164
3712 -0.191770513887433
3713 -0.197256116528988
3714 -0.197988737801081
3715 -0.194393004802697
3716 -0.193228291407143
3717 -0.194989916163597
3718 -0.191639311190228
3719 -0.189774727142953
3720 -0.195934062233754
3721 -0.202563151414704
3722 -0.198379472065757
3723 -0.193854895256784
3724 -0.192219015028805
3725 -0.197148301342472
3726 -0.19070689344072
3727 -0.195689146470946
3728 -0.201167075937836
3729 -0.202857148059797
3730 -0.19650418472195
3731 -0.203497424988833
3732 -0.208539228287314
3733 -0.191356520000105
3734 -0.193812887075804
3735 -0.202675095238651
3736 -0.197354066879333
3737 -0.188340942541548
3738 -0.197933675193993
3739 -0.199617897708589
3740 -0.189995687789823
3741 -0.203785837807462
3742 -0.190923307886669
3743 -0.192205056944908
3744 -0.196301273164715
3745 -0.190428487739423
3746 -0.201761276468963
3747 -0.198185334817551
3748 -0.200342668882426
3749 -0.204380846067813
3750 -0.186703169950145
3751 -0.187532756936371
3752 -0.186626429587502
3753 -0.185866094166977
3754 -0.186336494762176
3755 -0.186489193341348
3756 -0.187579705689431
3757 -0.189556950735605
3758 -0.20407410425905
3759 -0.186775288532997
3760 -0.203488236139033
3761 -0.188877708378115
3762 -0.211872217239984
3763 -0.187510443757314
3764 -0.201660856951465
3765 -0.188253039332039
3766 -0.230262210678762
3767 -0.204609287053566
3768 -0.208034863800165
3769 -0.195907316359688
3770 -0.195184323469322
3771 -0.202935693928664
3772 -0.19108583095287
3773 -0.192641929753995
3774 -0.195948417932777
3775 -0.205293260299646
3776 -0.190376609075241
3777 -0.199940879765172
3778 -0.185376646023279
3779 -0.19816082259697
3780 -0.190953784265675
3781 -0.194042977717198
3782 -0.189739928404165
3783 -0.196585414934353
3784 -0.187939928079545
3785 -0.19333735526521
3786 -0.192211499420195
3787 -0.191166344532897
3788 -0.186228027756036
3789 -0.186738350051257
3790 -0.187477308640339
3791 -0.201046129092092
3792 -0.193036767417036
3793 -0.192819586909543
3794 -0.191992038214367
3795 -0.199628618411942
3796 -0.186857626323457
3797 -0.213745187404574
3798 -0.197243020944771
3799 -0.206212320041063
3800 -0.189297408697096
3801 -0.197059179730795
3802 -0.206769968892385
3803 -0.199791143232984
3804 -0.203635178740824
3805 -0.194044066920817
3806 -0.191541715805722
3807 -0.190495426983287
3808 -0.188683276844617
3809 -0.186163092308079
3810 -0.188066960660816
3811 -0.188241242484539
3812 -0.186332554604643
3813 -0.186699163412494
3814 -0.192678450787423
3815 -0.191401397177298
3816 -0.199003281607207
3817 -0.188233949635722
3818 -0.190384160667694
3819 -0.188136775970404
3820 -0.19048554910293
3821 -0.18949915418454
3822 -0.182356004648255
3823 -0.206455896322206
3824 -0.191608583506414
3825 -0.191738860618775
3826 -0.195566116078481
3827 -0.192161036544067
3828 -0.206341812322279
3829 -0.194764818565313
3830 -0.210684749084079
3831 -0.188417611360978
3832 -0.191249512623326
3833 -0.189695057876212
3834 -0.187609773235098
3835 -0.188758028162146
3836 -0.193455299576762
3837 -0.20832266157839
3838 -0.181761828765477
3839 -0.193795727468335
3840 -0.194716597087693
3841 -0.192320031756613
3842 -0.199916278322869
3843 -0.193157700762195
3844 -0.180600293169074
3845 -0.183736419230933
3846 -0.197910359567789
3847 -0.180613310867992
3848 -0.181360848790477
3849 -0.180153278296944
3850 -0.199094306339405
3851 -0.181418009843222
3852 -0.193047458311531
3853 -0.180503090446324
3854 -0.223152129743044
3855 -0.197747838522775
3856 -0.217034922522713
3857 -0.196034487189303
3858 -0.201110103223282
3859 -0.200305973689838
3860 -0.188356632676196
3861 -0.20771200896978
3862 -0.18457696888556
3863 -0.212967641867912
3864 -0.180694531888898
3865 -0.216988853519914
3866 -0.187390999660394
3867 -0.235849992902042
3868 -0.186452345683591
3869 -0.220093694388872
3870 -0.19101493594303
3871 -0.202316188368313
3872 -0.184323292219885
3873 -0.191485538397913
3874 -0.182935011125592
3875 -0.201323259130506
3876 -0.193045152260257
3877 -0.208123283178425
3878 -0.188080580333015
3879 -0.243529803301671
3880 -0.183150344043718
3881 -0.221108509180456
3882 -0.215309024602273
3883 -0.245517098323901
3884 -0.238265734892364
3885 -0.271882903892575
3886 -0.319395385996085
3887 -0.267918281810009
3888 -0.307650791473684
3889 -0.238958398257304
3890 -0.278096304208373
3891 -0.240923387489278
3892 -0.244562186673392
3893 -0.20729832339562
3894 -0.211256164374372
3895 -0.201625515904286
3896 -0.195657602297508
3897 -0.228831106154652
3898 -0.196191135148777
3899 -0.23330026795179
3900 -0.198875586074243
3901 -0.22660881993251
3902 -0.199756981517458
3903 -0.219179471797416
3904 -0.198639775311512
3905 -0.200901635361889
3906 -0.199726762889669
3907 -0.242070300649138
3908 -0.19483569878087
3909 -0.228494600938139
3910 -0.231626776831882
3911 -0.245108242239783
3912 -0.230116654009334
3913 -0.215498700760551
3914 -0.196318326889654
3915 -0.222238433413535
3916 -0.223659230583081
3917 -0.236251441189483
3918 -0.207232849493298
3919 -0.198103868349105
3920 -0.237407672446732
3921 -0.26616138998423
3922 -0.25494017506101
3923 -0.219206083606281
3924 -0.206499597153446
3925 -0.218277639041349
3926 -0.228456970925967
3927 -0.224452850142447
3928 -0.21878210158827
3929 -0.229085199358703
3930 -0.220376714969994
3931 -0.240326261669623
3932 -0.309244679805899
3933 -0.310055152822952
3934 -0.331415453582949
3935 -0.332512298423491
3936 -0.264146952537087
3937 -0.318403064714352
3938 -0.237693992633089
3939 -0.348733129885312
3940 -0.283011163035285
3941 -0.308209531886114
3942 -0.289968759091447
3943 -0.287309548880464
3944 -0.249081730970289
3945 -0.290842300075957
3946 -0.293538048802986
3947 -0.311545928182095
3948 -0.31022749209622
3949 -0.362276762715199
3950 -0.513831666901349
3951 -0.595168423577381
3952 -0.607692625584231
3953 -0.714364114220741
3954 -0.820922980032012
3955 -0.906702152749298
3956 -0.968842810886328
3957 -0.95211211751971
3958 -0.94693599263551
3959 -0.982313637656182
3960 -0.980202429404738
3961 -1.00782174295991
3962 -0.986564824990513
3963 -1.0001091594219
3964 -0.978090112643469
3965 -0.957693066101538
3966 -0.958644858898013
3967 -0.933183626328157
3968 -0.949968979121679
3969 -0.938548691809831
3970 -0.854942415516759
3971 -0.798746091930294
3972 -0.761249680286227
3973 -0.774517262006092
3974 -0.770273512148396
3975 -0.750371839747978
3976 -0.720351128334944
3977 -0.686260297667694
3978 -0.708126710089489
3979 -0.68646391585584
3980 -0.623337627869074
3981 -0.625661125283132
3982 -0.630611230856054
3983 -0.664848996898246
3984 -0.623563469303148
3985 -0.594301110850719
3986 -0.579853626942938
3987 -0.584485200447959
3988 -0.598086190894014
3989 -0.572501648022639
3990 -0.546055846066533
3991 -0.525417187041097
3992 -0.512955598687865
3993 -0.527299949721838
3994 -0.507313408696821
3995 -0.483782942693618
3996 -0.478663595228322
3997 -0.478342301823285
3998 -0.490074960385789
3999 -0.48921666288395
4000 -0.471005526899109
4001 -0.466673035907011
4002 -0.46469489046091
4003 -0.471769920804647
4004 -0.48054385666022
4005 -0.472382033564243
4006 -0.454626074919872
4007 -0.47247394441416
4008 -0.464576046289502
4009 -0.455918443802607
4010 -0.450007159568169
4011 -0.446372568895684
4012 -0.467217073669903
4013 -0.467456462371229
4014 -0.460648194801115
4015 -0.450147265237251
4016 -0.443428425861631
4017 -0.430852227776302
4018 -0.446674108544876
4019 -0.42614630745163
4020 -0.418922733898235
4021 -0.424013167807853
4022 -0.430361761215528
4023 -0.433024480537232
4024 -0.4196113647236
4025 -0.419702303621229
4026 -0.409976905039059
4027 -0.403969546779271
4028 -0.406791419189426
4029 -0.399940367883943
4030 -0.400517899340821
4031 -0.395418168751647
4032 -0.558193982270311
4033 -0.47725321581493
4034 -0.444889804656643
4035 -0.489517905041184
4036 -0.383003369143164
4037 -0.454869665407435
4038 -0.426384214597716
4039 -0.424463461881922
4040 -0.429725567469688
4041 -0.403106962756791
4042 -0.40320398126798
4043 -0.399202606296986
4044 -0.390262859608804
4045 -0.373011821189674
4046 -0.388068871205835
4047 -0.36628673386552
4048 -0.371010289278555
4049 -0.385456665383846
4050 -0.341928279121756
4051 -0.364676754433735
4052 -0.35219911553591
4053 -0.344545177088881
4054 -0.343940167716642
4055 -0.335885630183573
4056 -0.336790623097033
4057 -0.332756872305994
4058 -0.32900846519276
4059 -0.325828676889444
4060 -0.343971730789509
4061 -0.323657580063085
4062 -0.328385556544725
4063 -0.32605718432114
4064 -0.321011651558758
4065 -0.321676591514533
4066 -0.316096483148791
4067 -0.311061776616414
4068 -0.311625503463267
4069 -0.318070675774034
4070 -0.302903244219924
4071 -0.309716328133286
4072 -0.303625641746711
4073 -0.301102466374879
4074 -0.304290230740284
4075 -0.299269664426472
4076 -0.294449235606214
4077 -0.296119971177833
4078 -0.293711349747391
4079 -0.298985391024185
4080 -0.289980861594559
4081 -0.291250782946836
4082 -0.319928869394976
4083 -0.28749479686397
4084 -0.298908586529707
4085 -0.302449130365301
4086 -0.287350241945677
4087 -0.283677600354766
4088 -0.291751863096752
4089 -0.294538361497723
4090 -0.273256484553728
4091 -0.285785731976443
4092 -0.27579829612247
4093 -0.279328790983941
4094 -0.264882776374548
4095 -0.262243526349738
4096 -0.265884148735847
4097 -0.263703833458068
4098 -0.261594217998959
4099 -0.258429680267687
4100 -0.262650179037331
4101 -0.261383409055993
4102 -0.251038637852552
4103 -0.263692237050988
4104 -0.250830135897327
4105 -0.259331998789284
4106 -0.252948561891302
4107 -0.248471620179066
4108 -0.249538261600391
4109 -0.246467797779354
4110 -0.255639532786832
4111 -0.249822365525106
4112 -0.251849951060613
4113 -0.239116746673135
4114 -0.24993954251944
4115 -0.23778379413741
4116 -0.234405194184242
4117 -0.23802266677433
4118 -0.234623662084293
4119 -0.241392141370133
4120 -0.224868438069806
4121 -0.234445506471187
4122 -0.221262020499133
4123 -0.23831062837981
4124 -0.220983012096834
4125 -0.230835986584562
4126 -0.225986005399004
4127 -0.223119894108523
4128 -0.226362969071777
4129 -0.214533210221732
4130 -0.218664914681681
4131 -0.214950977396241
4132 -0.213112521436991
4133 -0.212176608514958
4134 -0.214136203512804
4135 -0.213567358655815
4136 -0.211720917181764
4137 -0.216947785915139
4138 -0.217617684235049
4139 -0.209115456664133
4140 -0.219859585804399
4141 -0.207632395270281
4142 -0.229641773113226
4143 -0.204825704889006
4144 -0.218537903903882
4145 -0.203246814332618
4146 -0.214868616010603
4147 -0.204206159176338
4148 -0.228502552894678
4149 -0.20011447988546
4150 -0.218803274002429
4151 -0.201072872237526
4152 -0.223033665537078
4153 -0.197836484419609
4154 -0.199815025099314
4155 -0.199556115995635
4156 -0.200277119389658
4157 -0.193959978440804
4158 -0.197176276457735
4159 -0.200045901537198
4160 -0.193939013920669
4161 -0.200704103069919
4162 -0.197922844111875
4163 -0.196565836591943
4164 -0.203423788204892
4165 -0.197245391747859
4166 -0.192406745161486
4167 -0.199890917928349
4168 -0.203845739921993
4169 -0.192611735474694
4170 -0.195389749194895
4171 -0.19659778752311
4172 -0.19583268416706
4173 -0.189724365460727
4174 -0.202761882873824
4175 -0.211765444930525
4176 -0.210942849784511
4177 -0.215109126119381
4178 -0.199661852481858
4179 -0.199439601133599
4180 -0.197304861735953
4181 -0.220451151496474
4182 -0.190018617955753
4183 -0.236603095504967
4184 -0.200937571572879
4185 -0.213234064355628
4186 -0.190463121088162
4187 -0.213764843851776
4188 -0.209616426311579
4189 -0.184815349943155
4190 -0.201877662998841
4191 -0.19545366042278
4192 -0.185907992012814
4193 -0.191536261460476
4194 -0.192516416113855
4195 -0.187932379410316
4196 -0.184240215861311
4197 -0.19621427363583
4198 -0.198665443128255
4199 -0.178941615857809
4200 -0.202353525641647
4201 -0.201786721409431
4202 -0.185930324029274
4203 -0.200260485941402
4204 -0.201074897262316
4205 -0.183879309839985
4206 -0.18037585980171
4207 -0.177956306727887
4208 -0.18611911407253
4209 -0.185618410460502
4210 -0.180362970061224
4211 -0.176106032485698
4212 -0.17665170375942
4213 -0.177855998453027
4214 -0.1732998662122
4215 -0.174088493835927
4216 -0.173662192127205
4217 -0.172332245776985
4218 -0.172154639567266
4219 -0.173432502129273
4220 -0.177805053688182
4221 -0.173648282353074
4222 -0.184710181108933
4223 -0.175442458297116
4224 -0.186559640139975
4225 -0.199128488171166
4226 -0.184560460196276
4227 -0.19056642664277
4228 -0.177587377591403
4229 -0.1872801318045
4230 -0.170389765211818
4231 -0.181451005956933
4232 -0.170062611371909
4233 -0.178411389750208
4234 -0.175810870481765
4235 -0.172704194729288
4236 -0.178063469564288
4237 -0.174922027750642
4238 -0.198873213447766
4239 -0.171158771018009
4240 -0.208208515573879
4241 -0.179511344413975
4242 -0.215145099845202
4243 -0.172837214509142
4244 -0.212433840430663
4245 -0.175708180310618
4246 -0.214762811315083
4247 -0.189298615776795
4248 -0.181134450755363
4249 -0.175835047037714
4250 -0.180105510652512
4251 -0.194862904336901
4252 -0.175595810177219
4253 -0.175238184535118
4254 -0.170686694343643
4255 -0.18561428249734
4256 -0.171094444327095
4257 -0.174236766525486
4258 -0.16865209086337
4259 -0.189495541307669
4260 -0.168532272739793
4261 -0.181011720412417
4262 -0.172189202631969
4263 -0.188981913792956
4264 -0.165846731047298
4265 -0.167952328383926
4266 -0.169816583689501
4267 -0.16605160979431
4268 -0.170972493478773
4269 -0.173274364926722
4270 -0.169553230940268
4271 -0.167460140673575
4272 -0.17540204676148
4273 -0.181192644602873
4274 -0.172966002984264
4275 -0.170632156438653
4276 -0.170714872566797
4277 -0.175392088817285
4278 -0.179035638207073
4279 -0.168712165220726
4280 -0.176304717177853
4281 -0.176442986682195
4282 -0.175572191646503
4283 -0.18512009905831
4284 -0.174685554779897
4285 -0.190190907301603
4286 -0.171782045786133
4287 -0.171143363919909
4288 -0.165390624245089
4289 -0.169600220025664
4290 -0.166027232801236
4291 -0.165138173769382
4292 -0.1625562936227
4293 -0.168088845516457
4294 -0.166516586259987
4295 -0.167456055654265
4296 -0.167054502247831
4297 -0.165214243132438
4298 -0.164521937577437
4299 -0.166713348438914
4300 -0.1660734063386
4301 -0.177471596144896
4302 -0.167811388418844
4303 -0.163143074725395
4304 -0.162028768559887
4305 -0.165175685631176
4306 -0.171161183623385
4307 -0.165164330767965
4308 -0.163650982125058
4309 -0.171560212471656
4310 -0.166644323258265
4311 -0.168917221453708
4312 -0.162836525672817
4313 -0.186635024178263
4314 -0.169461907284871
4315 -0.179858472189363
4316 -0.190491992649294
4317 -0.174023583734585
4318 -0.179449509443466
4319 -0.18257500450696
4320 -0.174500733383953
4321 -0.199862683240342
4322 -0.164852052393459
4323 -0.195441352339218
4324 -0.166003533760757
4325 -0.177555613511578
4326 -0.167567188474666
4327 -0.162000367605288
4328 -0.160974266763772
4329 -0.169425779341136
4330 -0.165293020751512
4331 -0.164616867815325
4332 -0.166539015497949
4333 -0.177368428055449
4334 -0.168830624781065
4335 -0.16932636487307
4336 -0.178517160124613
4337 -0.166071541094074
4338 -0.172832855677284
4339 -0.164734425383474
4340 -0.179169522014359
4341 -0.172414734752746
4342 -0.176999248369162
4343 -0.177872946491343
4344 -0.176409353485432
4345 -0.173155354406504
4346 -0.181594834384157
4347 -0.161561000407979
4348 -0.177875346971354
4349 -0.171634326393891
4350 -0.19036164689225
4351 -0.168185636838089
4352 -0.199055919166302
4353 -0.165862027588748
4354 -0.198505813785651
4355 -0.164694738933832
4356 -0.22459038931034
4357 -0.166562947125524
4358 -0.206760045212634
4359 -0.162890186576987
4360 -0.184469975158877
4361 -0.162424606114465
4362 -0.191354705288996
4363 -0.159675278340269
4364 -0.17269133366553
4365 -0.16611463996726
4366 -0.190027792509826
4367 -0.167570269313983
4368 -0.168751258977703
4369 -0.164393361514912
4370 -0.179223932836752
4371 -0.17058013261551
4372 -0.170437716997038
4373 -0.171120011869714
4374 -0.192150814256735
4375 -0.206249758507377
4376 -0.242150254348766
4377 -0.248116085167684
4378 -0.255876086151894
4379 -0.191397156300478
4380 -0.203206313428229
4381 -0.238444785909594
4382 -0.27426019500846
4383 -0.19846528661514
4384 -0.215245603030181
4385 -0.184882516529284
4386 -0.214637308822491
4387 -0.185433500094013
4388 -0.216575572819899
4389 -0.201274919883631
4390 -0.194207723730772
4391 -0.203495544438756
4392 -0.182430737268682
4393 -0.188377898037678
4394 -0.186889329205555
4395 -0.188293716109903
4396 -0.178434203530657
4397 -0.170747984589062
4398 -0.182586280510069
4399 -0.176593748905653
4400 -0.17352345052242
4401 -0.172823670994131
4402 -0.182083592635414
4403 -0.183794737440918
4404 -0.178957205948347
4405 -0.182968436756591
4406 -0.170835891699237
4407 -0.181291534297079
4408 -0.200675621381586
4409 -0.172686391152972
4410 -0.178256381961366
4411 -0.187823765209709
4412 -0.195750885330864
4413 -0.179395204431306
4414 -0.179444234855502
4415 -0.185723155811651
4416 -0.178266969467903
4417 -0.184084383067048
4418 -0.208654180394684
4419 -0.174151444096662
4420 -0.187243732380498
4421 -0.175806813457918
4422 -0.174952339621092
4423 -0.171977832523885
4424 -0.176757131913985
4425 -0.181591634717355
4426 -0.166249687136035
4427 -0.17292835923409
4428 -0.176223253379571
4429 -0.177978695265315
4430 -0.163280200424253
4431 -0.166245846986104
4432 -0.167759897406201
4433 -0.170447853285475
4434 -0.166822854464147
4435 -0.161101510947355
4436 -0.159602980965267
4437 -0.168457345907758
4438 -0.172446871174854
4439 -0.17042900952476
4440 -0.176196018076339
4441 -0.171952146063377
4442 -0.161412171092243
4443 -0.16476317524349
4444 -0.167233848101794
4445 -0.175395140384289
4446 -0.169921814007471
4447 -0.162988606437295
4448 -0.163975177539364
4449 -0.168832206677558
4450 -0.173686820047352
4451 -0.182455896339767
4452 -0.16306460962923
4453 -0.158981982985615
4454 -0.164218847112105
4455 -0.173203380493996
4456 -0.170947704619127
4457 -0.182959532785318
4458 -0.165173254209504
4459 -0.160430322742447
4460 -0.168498104967777
4461 -0.162559297771721
4462 -0.166345402667559
4463 -0.155938414617354
4464 -0.160310702899909
4465 -0.158230977235082
4466 -0.156654676169194
4467 -0.155048812089204
4468 -0.163010882610847
4469 -0.156916096159546
4470 -0.164305243837421
4471 -0.155307474043665
4472 -0.169669817954863
4473 -0.153021256747873
4474 -0.15769953787647
4475 -0.15473614497676
4476 -0.158328724956205
4477 -0.15645325394025
4478 -0.154215340492846
4479 -0.158665557547643
4480 -0.161108078146359
4481 -0.178236600289946
4482 -0.156344289745439
4483 -0.207042480484408
4484 -0.154106196459062
4485 -0.196175904460635
4486 -0.156448007515976
4487 -0.194077297780803
4488 -0.155163257268461
4489 -0.187704094724319
4490 -0.153025962174258
4491 -0.177844734007221
4492 -0.155734436891723
4493 -0.187166354423688
4494 -0.15450063139594
4495 -0.192849123509372
4496 -0.156033465744994
4497 -0.164041644418495
4498 -0.160965123556099
4499 -0.155376997609619
4500 -0.160876645637022
4501 -0.156633872982148
4502 -0.163463686804555
4503 -0.153637968257763
4504 -0.157192917355538
4505 -0.163349559519681
4506 -0.158441327442895
4507 -0.157606144201332
4508 -0.156546855707502
4509 -0.154542672912191
4510 -0.155592798062153
4511 -0.153077289640921
4512 -0.153603547817902
4513 -0.164430372257114
4514 -0.158962880418229
4515 -0.161480037410504
4516 -0.15517582893613
4517 -0.161021176913604
4518 -0.156505584559015
4519 -0.155068363122544
4520 -0.155828989270637
4521 -0.153937969260914
4522 -0.15264053271644
4523 -0.150405441443506
4524 -0.15240430085153
4525 -0.152863939938284
4526 -0.150283610018341
4527 -0.151622681930076
4528 -0.151418904159009
4529 -0.189014395630934
4530 -0.153439003821249
4531 -0.179939456045071
4532 -0.160262437750145
4533 -0.180061983263996
4534 -0.172513916464961
4535 -0.167746511385294
4536 -0.166916861717723
4537 -0.179094378471128
4538 -0.179440650519328
4539 -0.177689239137058
4540 -0.167434352058195
4541 -0.183783171669919
4542 -0.191146808372778
4543 -0.159622237091338
4544 -0.220586755528415
4545 -0.232222170214636
4546 -0.383074415079135
4547 -0.796186676005613
4548 -0.687200664326109
4549 -0.38356566606092
4550 -0.633605927392853
4551 -0.49922647314232
4552 -0.64969930651621
4553 -0.426488960371908
4554 -0.526475050945434
4555 -0.374608764425158
4556 -0.472170262549858
4557 -0.425369524068676
4558 -0.615535493416691
4559 -0.418801661001344
4560 -0.585440052942587
4561 -0.345157785235786
4562 -0.61286134338058
4563 -0.315976212864896
4564 -0.504588581753268
4565 -0.364310160550583
4566 -0.360881866354575
4567 -0.411393812498095
4568 -0.318480508109894
4569 -0.356568838462477
4570 -0.304718807009488
4571 -0.349834125511752
4572 -0.335950364222991
4573 -0.270380967248372
4574 -0.356323951707591
4575 -0.332610152107124
4576 -0.304890487975374
4577 -0.352486570614217
4578 -0.31635478687546
4579 -0.324853356952007
4580 -0.320612300718971
4581 -0.301042472424252
4582 -0.329533466136347
4583 -0.291620466860805
4584 -0.301887425497997
4585 -0.32395400431111
4586 -0.281542549204095
4587 -0.274084755060958
4588 -0.299332190511999
4589 -0.276632944977716
4590 -0.269846431315809
4591 -0.281101984331991
4592 -0.269572323487465
4593 -0.266036616967218
4594 -0.264688792847973
4595 -0.254422130515177
4596 -0.259299635991511
4597 -0.262344380365755
4598 -0.265455270349687
4599 -0.263358137826903
4600 -0.270353339688259
4601 -0.242254628403474
4602 -0.257351558814371
4603 -0.246095742706745
4604 -0.244537283442165
4605 -0.239615029265347
4606 -0.23633722342977
4607 -0.230771158161333
4608 -0.23511507557373
4609 -0.233241768655102
4610 -0.230068711944236
4611 -0.228882291638776
4612 -0.224802178752533
4613 -0.231471316123626
4614 -0.221817245147402
4615 -0.223248116161651
4616 -0.223199463021745
4617 -0.226832858429895
4618 -0.222031758181857
4619 -0.213206646092961
4620 -0.219285801415556
4621 -0.213788951800262
4622 -0.210284955512714
4623 -0.211639954901188
4624 -0.229044021712244
4625 -0.211965394294719
4626 -0.22633119756035
4627 -0.216938782855213
4628 -0.223042026474136
4629 -0.214105932130644
4630 -0.202712697117114
4631 -0.222625315903879
4632 -0.215708147462279
4633 -0.198063141472947
4634 -0.214704825466208
4635 -0.215273714197479
4636 -0.196315370930619
4637 -0.203043273764604
4638 -0.215412852645045
4639 -0.201719568277016
4640 -0.196129036235579
4641 -0.206399306476253
4642 -0.201980523114714
4643 -0.188179688108305
4644 -0.189173318173689
4645 -0.19818864518071
4646 -0.194411675266494
4647 -0.184057942869376
4648 -0.194660411317874
4649 -0.195356862199351
4650 -0.189346299556651
4651 -0.178204981576943
4652 -0.188907186264765
4653 -0.183274875070748
4654 -0.178189611762812
4655 -0.18412128307276
4656 -0.182693213069435
4657 -0.176232333876435
4658 -0.176394110005736
4659 -0.180125929518382
4660 -0.179464146734517
4661 -0.174130315453369
4662 -0.175573187787529
4663 -0.173162024356862
4664 -0.172023939919319
4665 -0.171559143765221
4666 -0.1724382243243
4667 -0.168539650100378
4668 -0.17033620636132
4669 -0.168977335488955
4670 -0.18748244637642
4671 -0.170188676351155
4672 -0.168292966004343
4673 -0.167931196555403
4674 -0.177172132068859
4675 -0.168441388412945
4676 -0.171537664989169
4677 -0.168883620292526
4678 -0.169650996079936
4679 -0.177257989508042
4680 -0.16239372466883
4681 -0.166856585096027
4682 -0.165856447381848
4683 -0.162782538514809
4684 -0.164752933134022
4685 -0.166447213256447
4686 -0.162696373232207
4687 -0.160336281393493
4688 -0.162293712253496
4689 -0.163411619736166
4690 -0.162148068443143
4691 -0.166037778368525
4692 -0.168421522560899
4693 -0.166366930669109
4694 -0.170735372244056
4695 -0.167139419236616
4696 -0.174736706242385
4697 -0.157952060394258
4698 -0.172254792624346
4699 -0.162310506377284
4700 -0.191301359778081
4701 -0.164960945333864
4702 -0.197946572893219
4703 -0.171155468495803
4704 -0.236132031334948
4705 -0.166636743660373
4706 -0.176227744506836
4707 -0.169974527766376
4708 -0.179827216675675
4709 -0.166709338950037
4710 -0.178623977275349
4711 -0.162188560794826
4712 -0.21941595071949
4713 -0.187316453958396
4714 -0.227431420289981
4715 -0.186939729239294
4716 -0.209527808483788
4717 -0.201290973341179
4718 -0.175378872195978
4719 -0.190976000410855
4720 -0.216102418298953
4721 -0.165778208763532
4722 -0.240552748124142
4723 -0.185043952934321
4724 -0.273718557086362
4725 -0.163195025911968
4726 -0.26547584070247
4727 -0.200055474294072
4728 -0.169295320267402
4729 -0.188925525220727
4730 -0.181068604402708
4731 -0.156252075876051
4732 -0.167198826502778
4733 -0.180591899014893
4734 -0.179427199972282
4735 -0.152062622217123
4736 -0.171614878352593
4737 -0.167811561025143
4738 -0.159410280202776
4739 -0.155580066225076
4740 -0.180586357602391
4741 -0.162056531946028
4742 -0.167575516092324
4743 -0.159459412734633
4744 -0.197043683489976
4745 -0.157236458840473
4746 -0.182686397082682
4747 -0.180369536696008
4748 -0.175378800459701
4749 -0.182165451220747
4750 -0.178229647419718
4751 -0.16242153017392
4752 -0.169983653203754
4753 -0.174759580397244
4754 -0.160550493390183
4755 -0.191531804013316
4756 -0.159728973030086
4757 -0.180846726276782
4758 -0.153123135449067
4759 -0.156543791992121
4760 -0.153553956060833
4761 -0.16441198658776
4762 -0.153053088032683
4763 -0.152897574586002
4764 -0.15391626730318
4765 -0.150105875819405
4766 -0.161631463548637
4767 -0.155474598080639
4768 -0.156380288944819
4769 -0.154760519413905
4770 -0.164825286345764
4771 -0.158918177849181
4772 -0.16440353424337
4773 -0.149706093225558
4774 -0.167907522302058
4775 -0.159332810321588
4776 -0.164133111333845
4777 -0.158203400930889
4778 -0.160110823639719
4779 -0.158329086188582
4780 -0.160837409937366
4781 -0.149302964829351
4782 -0.157732470644629
4783 -0.145820664013783
4784 -0.156683964403379
4785 -0.150271419087549
4786 -0.168263879771079
4787 -0.152447416053031
4788 -0.186821369206768
4789 -0.152682057706575
4790 -0.185460687484233
4791 -0.14847927842431
4792 -0.160392713789421
4793 -0.150407730029562
4794 -0.169806944869467
4795 -0.146315717954629
4796 -0.162261308816738
4797 -0.150582773090166
4798 -0.160765723955154
4799 -0.153047112877557
4800 -0.149500661524941
4801 -0.150870704622756
4802 -0.154723755931923
4803 -0.151902692024986
4804 -0.149112407509074
4805 -0.150892324816732
4806 -0.148524772382742
4807 -0.150991512750179
4808 -0.155587457411103
4809 -0.153043197617636
4810 -0.151164611726269
4811 -0.15262313694732
4812 -0.159734946162133
4813 -0.148720003655777
4814 -0.149887968888031
4815 -0.151242396054434
4816 -0.148803616841865
4817 -0.148121467267134
4818 -0.146335235726303
4819 -0.146560677443961
4820 -0.150258157027347
4821 -0.152335740273524
4822 -0.163228153971453
4823 -0.151775887237843
4824 -0.155135371747234
4825 -0.152105498681353
4826 -0.14906651886621
4827 -0.145422955920582
4828 -0.157201672938074
4829 -0.14953940118751
4830 -0.17482400668032
4831 -0.156328329362007
4832 -0.15169365836086
4833 -0.149534388253777
4834 -0.161582236920094
4835 -0.147828847164761
4836 -0.155787364118733
4837 -0.157831273029756
4838 -0.155386356117125
4839 -0.153687393056463
4840 -0.147979060180342
4841 -0.152966816330362
4842 -0.150033488623988
4843 -0.151222074257967
4844 -0.144028256043674
4845 -0.150770182880586
4846 -0.149709493179075
4847 -0.154211495241863
4848 -0.145477197576402
4849 -0.151374396349911
4850 -0.147828160337176
4851 -0.145695339750144
4852 -0.144162010176839
4853 -0.148652398209153
4854 -0.146466095588326
4855 -0.159664957397451
4856 -0.146506210271606
4857 -0.151505981376834
4858 -0.146013584339885
4859 -0.151411543030677
4860 -0.147692801967215
4861 -0.14417552402791
4862 -0.150394049844647
4863 -0.140935200519122
4864 -0.14523088850294
4865 -0.143016052759586
4866 -0.142703001310339
4867 -0.142063402829059
4868 -0.142756861209099
4869 -0.142110128223848
4870 -0.143450918125831
4871 -0.14372733692568
4872 -0.147718597184176
4873 -0.14276042636683
4874 -0.141459776442269
4875 -0.145267295421423
4876 -0.168348584368236
4877 -0.142571945403858
4878 -0.167946385659667
4879 -0.143657984649999
4880 -0.153551937554737
4881 -0.141060373368473
4882 -0.143710347182251
4883 -0.142607907000972
4884 -0.147826107129266
4885 -0.160725494834132
4886 -0.146917301064281
4887 -0.14307324109966
4888 -0.153635096911668
4889 -0.14211962535172
4890 -0.141012720303764
4891 -0.139306700111328
4892 -0.143422422722846
4893 -0.141008077478898
4894 -0.138575393340584
4895 -0.141870219349162
4896 -0.138332312370238
4897 -0.142662545878498
4898 -0.140490408955426
4899 -0.145097911159984
4900 -0.139295002474821
4901 -0.139485138137998
4902 -0.146327735048022
4903 -0.140548934690319
4904 -0.144084923451104
4905 -0.138380749263329
4906 -0.147499146043301
4907 -0.138177751009855
4908 -0.139722578858701
4909 -0.140240076741951
4910 -0.142560928471815
4911 -0.142986776267579
4912 -0.141505463851931
4913 -0.139158869893641
4914 -0.138173429074506
4915 -0.142694322752202
4916 -0.151538947445001
4917 -0.142402236085874
4918 -0.153642469350211
4919 -0.142869297686285
4920 -0.155347226103235
4921 -0.146217470901875
4922 -0.156356620439496
4923 -0.139439999661931
4924 -0.147609289592686
4925 -0.147802905505097
4926 -0.152063461901623
4927 -0.142480928463594
4928 -0.137700680851534
4929 -0.140299910195314
4930 -0.148612356023604
4931 -0.141736610981651
4932 -0.154236648246549
4933 -0.138658952413046
4934 -0.149114344325509
4935 -0.139780219735645
4936 -0.139023425807685
4937 -0.144984645113708
4938 -0.140298173284442
4939 -0.137630161228838
4940 -0.137649517802831
4941 -0.140253139727439
4942 -0.138164702316453
4943 -0.141503639138175
4944 -0.146077375784706
4945 -0.142753307983191
4946 -0.137808354161248
4947 -0.135450191052361
4948 -0.139377891436595
4949 -0.138309937867749
4950 -0.138269180350021
4951 -0.141135449939341
4952 -0.13440129132896
4953 -0.149256124820712
4954 -0.142909715002011
4955 -0.140431027358643
4956 -0.149198491059038
4957 -0.135471480874948
4958 -0.139815162243614
4959 -0.138350751967711
4960 -0.139725642728837
4961 -0.140237777827454
4962 -0.148325784460906
4963 -0.141900134239574
4964 -0.156245477415932
4965 -0.137703300605857
4966 -0.154799473012641
4967 -0.1385279727611
4968 -0.148213268338781
4969 -0.139644499508437
4970 -0.158052592047926
4971 -0.136727549688238
4972 -0.151131728978879
4973 -0.137957315568162
4974 -0.148856627288028
4975 -0.133883473017852
4976 -0.140766890406123
4977 -0.138212001306783
4978 -0.185452999680941
4979 -0.141422872923709
4980 -0.169848517044967
4981 -0.135824249722815
4982 -0.150925667429388
4983 -0.140731771430183
4984 -0.135152420737162
4985 -0.138021763673027
4986 -0.145572491799761
4987 -0.140062573133767
4988 -0.143018115555391
4989 -0.137441552749907
4990 -0.148316639460014
4991 -0.136710717083489
4992 -0.140545739868162
4993 -0.140980028247618
4994 -0.150277719913561
4995 -0.138369038464552
4996 -0.143443269448742
4997 -0.139975686636623
4998 -0.156978526167457
4999 -0.133113367777212
5000 -0.15141722474401
};




\end{groupplot}

\end{tikzpicture}


==> figs/stochastic_fixed.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Gaussian (\dataset{energy}, $N=768$, $D=8$)},
xlabel={seconds},
ylabel={Evidence lower bound},
xmin=0.00131225390315759, xmax=23.8426945372112,
ymin=-10.6177171733026, ymax=0.263683639951771,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00298489835601398 -9.94276617916539
0.00596979671202795 -4.58128086172202
0.00895469506804193 -1.90820292848742
0.0119395934240559 -1.07304259371984
0.0208942884920978 -0.402200766028894
0.0507432720522376 -0.298086492560293
0.0805922556123774 -0.372570035812447
0.110441239172517 -0.317700330623895
0.140290222732657 -0.354516491538087
0.170139206292797 -0.274208448201313
0.199988189852936 -0.309711943768187
0.229837173413076 -0.340810618292757
0.259686156973216 -0.344480471647425
0.289535140533356 -0.303177089248062
0.319384124093495 -0.313855474053034
0.349233107653635 -0.283873857375929
0.379082091213775 -0.30514546784531
0.408931074773915 -0.341484790313799
0.438780058334055 -0.336241727987753
0.468629041894194 -0.31225998651949
0.498478025454334 -0.373167138474819
0.528327009014474 -0.36346276331491
0.558175992574614 -0.317797731730975
0.588024976134753 -0.35259136817795
0.617873959694893 -0.344884549682268
0.647722943255033 -0.317941062655872
0.677571926815173 -0.303386425642708
0.707420910375312 -0.294758823124896
0.737269893935452 -0.327309388845549
0.767118877495592 -0.274155610588877
0.796967861055732 -0.31582723565795
0.826816844615871 -0.292139483065526
0.856665828176011 -0.306270587049192
0.886514811736151 -0.338509718396814
0.916363795296291 -0.344937619471177
0.946212778856431 -0.32356251508636
0.97606176241657 -0.320625918412741
1.00591074597671 -0.353326588660374
1.03575972953685 -0.328222904914251
1.06560871309699 -0.349589655252395
1.09545769665713 -0.332531929505543
1.12530668021727 -0.340017564301803
1.15515566377741 -0.288458115532573
1.18500464733755 -0.309524972974777
1.21485363089769 -0.279126174686177
1.24470261445783 -0.310528437524364
1.27455159801797 -0.309274439993452
1.30440058157811 -0.3094482311504
1.33424956513825 -0.291271401300484
1.36409854869839 -0.336178345170831
1.39394753225853 -0.347299253328064
1.42379651581867 -0.3684522676773
1.45364549937881 -0.300765527443685
1.48349448293895 -0.317351285835541
1.51334346649909 -0.317496571037079
1.54319245005923 -0.348991802841031
1.57304143361937 -0.297983620904763
1.60289041717951 -0.278586521104832
1.63273940073964 -0.340932346680757
1.66258838429978 -0.34378528455953
1.69243736785992 -0.306948064375911
1.72228635142006 -0.273695315347922
1.7521353349802 -0.30181667295441
1.78198431854034 -0.351784165321149
1.81183330210048 -0.283984146950601
1.84168228566062 -0.338649343155345
1.87153126922076 -0.333555537851202
1.9013802527809 -0.263651540808709
1.93122923634104 -0.338522053641647
1.96107821990118 -0.331945187418538
1.99092720346132 -0.298101611706292
2.02077618702146 -0.321316357816195
2.0506251705816 -0.396541408084177
2.08047415414174 -0.293857955282556
2.11032313770188 -0.339249830736648
2.14017212126202 -0.345832031379618
2.17002110482216 -0.37378085691839
2.1998700883823 -0.375939964403708
2.22971907194244 -0.3587206554552
2.25956805550258 -0.334750564149751
2.28941703906272 -0.286271178474178
2.31926602262286 -0.313742219258144
2.349115006183 -0.326267355490704
2.37896398974314 -0.332762273703387
2.40881297330328 -0.290800010082827
2.43866195686342 -0.285621398426563
2.46851094042356 -0.367680357398337
2.4983599239837 -0.28415463834249
2.52820890754384 -0.330977298759143
2.55805789110398 -0.321551791060553
2.58790687466412 -0.345095114483641
2.61775585822426 -0.354109054796357
2.6476048417844 -0.313370153570825
2.67745382534454 -0.37005029843108
2.70730280890468 -0.317599184273716
2.73715179246482 -0.296474658241961
2.76700077602496 -0.337095232701751
2.7968497595851 -0.383505467940246
2.82669874314524 -0.337028613823555
2.85654772670538 -0.326289655575739
2.88639671026552 -0.302021142217167
2.91624569382565 -0.305841415876557
2.94609467738579 -0.351195180556393
2.97594366094593 -0.340621064295155
3.00579264450607 -0.304850748834535
3.03564162806621 -0.319951631122829
3.06549061162635 -0.327294877800203
3.09533959518649 -0.324341205473423
3.12518857874663 -0.327746699266443
3.15503756230677 -0.316049461597595
3.18488654586691 -0.333404229589478
3.21473552942705 -0.279826355106744
3.24458451298719 -0.326860652297582
3.27443349654733 -0.333270156399897
3.30428248010747 -0.383934339798125
3.33413146366761 -0.297121069587105
3.36398044722775 -0.347263030467353
3.39382943078789 -0.314118096217691
3.42367841434803 -0.32905103198534
3.45352739790817 -0.324283353707534
3.48337638146831 -0.310611998408392
3.51322536502845 -0.36620317698418
3.54307434858859 -0.27458064955402
3.57292333214873 -0.350184817426733
3.60277231570887 -0.347235278359046
3.63262129926901 -0.331205094528228
3.66247028282915 -0.321787082574284
3.69231926638929 -0.306917234082569
3.72216824994943 -0.388212068739613
3.75201723350957 -0.322360668170515
3.78186621706971 -0.332838573131262
3.81171520062985 -0.361133285703537
3.84156418418999 -0.37235544827001
3.87141316775013 -0.357638034583185
3.90126215131027 -0.323504511997381
3.93111113487041 -0.387783607597644
3.96096011843055 -0.353156129679378
3.99080910199069 -0.34204831434824
4.02065808555083 -0.362674538728377
4.05050706911097 -0.380170807331067
4.08035605267111 -0.347929045262707
4.11020503623125 -0.300508897875563
4.14005401979138 -0.3455856194238
4.16990300335152 -0.272409223190027
4.19975198691166 -0.293186989658573
4.2296009704718 -0.340994190160271
4.25944995403194 -0.331897415131821
4.28929893759208 -0.373154267947728
4.31914792115222 -0.302820978188798
4.34899690471236 -0.31158008531554
4.3788458882725 -0.315510706190236
4.40869487183264 -0.337547570664657
4.43854385539278 -0.274156787501968
4.46839283895292 -0.301814456395362
4.49824182251306 -0.32181563993047
4.5280908060732 -0.356894832862503
4.55793978963334 -0.289609316165358
4.58778877319348 -0.28388119273662
4.61763775675362 -0.31692283243784
4.64748674031376 -0.320444152689518
4.6773357238739 -0.295074530171236
4.70718470743404 -0.289165154492784
4.73703369099418 -0.310437861898727
4.76688267455432 -0.319394318768369
4.79673165811446 -0.341622622895029
4.8265806416746 -0.323013331196994
4.85642962523474 -0.301900908209377
4.88627860879488 -0.346141360838446
4.91612759235502 -0.301545708930593
4.94597657591516 -0.32773258711188
4.9758255594753 -0.333985983979342
5.00567454303544 -0.352229668797013
5.03552352659558 -0.337300826586014
5.06537251015572 -0.361052169103602
5.09522149371586 -0.292964488405238
5.125070477276 -0.30805087699793
5.15491946083614 -0.315186806149788
5.18476844439628 -0.315636704258601
5.21461742795642 -0.284365155157767
5.24446641151656 -0.310640151578213
5.2743153950767 -0.313596081185262
5.30416437863684 -0.314181505007891
5.33401336219698 -0.318295207087176
5.36386234575712 -0.320375634797536
5.39371132931725 -0.294496884907922
5.4235603128774 -0.288816158326526
5.45340929643753 -0.36166340439663
5.48325827999767 -0.327874643563017
5.51310726355781 -0.329543928378999
5.54295624711795 -0.348081340112091
5.57280523067809 -0.317370413675429
5.60265421423823 -0.337630314655879
5.63250319779837 -0.31924989431266
5.66235218135851 -0.26969957247504
5.69220116491865 -0.320728385064954
5.72205014847879 -0.362433724036636
5.75189913203893 -0.294340976020449
5.78174811559907 -0.383384889235981
5.81159709915921 -0.327489422073858
5.84144608271935 -0.286176094657099
5.87129506627949 -0.331598029467509
5.90114404983963 -0.384841106671147
5.93099303339977 -0.293281920075917
5.96084201695991 -0.285155240407771
5.99069100052005 -0.285625853193514
6.02053998408019 -0.311945643710851
6.05038896764033 -0.342310659897617
6.08023795120047 -0.37690307241516
6.11008693476061 -0.351162524508885
6.13993591832075 -0.365364262494798
6.16978490188089 -0.305408686183892
6.19963388544103 -0.348811141605806
6.22948286900117 -0.275590413307107
6.25933185256131 -0.377688943703138
6.28918083612145 -0.324761600201141
6.31902981968159 -0.36213764510736
6.34887880324173 -0.314958764995624
6.37872778680187 -0.372875748341126
6.40857677036201 -0.343854728379335
6.43842575392215 -0.308111395775406
6.46827473748229 -0.316529557402232
6.49812372104243 -0.330501089543044
6.52797270460257 -0.344580567434781
6.55782168816271 -0.357457751236514
6.58767067172285 -0.313109895115943
6.61751965528299 -0.334189193644752
6.64736863884313 -0.289710621268007
6.67721762240326 -0.290996433500168
6.7070666059634 -0.369530353364126
6.73691558952354 -0.332571013901926
6.76676457308368 -0.323234843328311
6.79661355664382 -0.348640837575713
6.82646254020396 -0.293292475250761
6.8563115237641 -0.341956756393425
6.88616050732424 -0.328950159672222
6.91600949088438 -0.325296096004334
6.94585847444452 -0.340005627264461
6.97570745800466 -0.284430910335913
7.0055564415648 -0.313692817726802
7.03540542512494 -0.315753247281475
7.06525440868508 -0.29889785487504
7.09510339224522 -0.294753693149059
7.12495237580536 -0.380397281092329
7.1548013593655 -0.310207997230215
7.18465034292564 -0.336680785314609
7.21449932648578 -0.370018299746185
7.24434831004592 -0.315773790039915
7.27419729360606 -0.273527076328523
7.3040462771662 -0.328022889938956
7.33389526072634 -0.314294955541194
7.36374424428648 -0.35676849913096
7.39359322784662 -0.342385169260801
7.42344221140676 -0.338073148624287
7.4532911949669 -0.389204185937841
7.48314017852704 -0.370537181935361
7.51298916208718 -0.329277472227323
7.54283814564732 -0.344248774857222
7.57268712920746 -0.333068861687484
7.6025361127676 -0.354662533141871
7.63238509632774 -0.344739498854972
7.66223407988788 -0.297598553754869
7.69208306344802 -0.348050641933933
7.72193204700816 -0.322895744019823
7.7517810305683 -0.31410899139187
7.78163001412844 -0.294238468475955
7.81147899768858 -0.341522212670421
7.84132798124872 -0.360439323146334
7.87117696480886 -0.288478101812893
7.901025948369 -0.325045801776364
7.93087493192913 -0.350041316783548
7.96072391548927 -0.32186817092917
7.99057289904941 -0.334000409164267
8.02042188260955 -0.362824387200949
8.05027086616969 -0.300576125082979
8.08011984972983 -0.337159014248139
8.10996883328997 -0.330180306371023
8.13981781685011 -0.346740609354159
8.16966680041025 -0.299813109738981
8.19951578397039 -0.339893421813081
8.22936476753053 -0.299914041320843
8.25921375109067 -0.316637785800394
8.28906273465081 -0.315667573659071
8.31891171821095 -0.300437410050413
8.34876070177109 -0.332131349744294
8.37860968533123 -0.330189984763163
8.40845866889137 -0.276542011967661
8.43830765245151 -0.338239051545602
8.46815663601165 -0.285832801190368
8.49800561957179 -0.325335685543585
8.52785460313193 -0.333852673225687
8.55770358669207 -0.303353519137604
8.58755257025221 -0.339874622885087
8.61740155381235 -0.279616237635432
8.64725053737249 -0.294361747310716
8.67709952093263 -0.347863481057011
8.70694850449277 -0.345762649658465
8.73679748805291 -0.286320600733999
8.76664647161305 -0.306225957854709
8.79649545517319 -0.301421636532542
8.82634443873333 -0.322341529726848
8.85619342229347 -0.297873944600466
8.88604240585361 -0.349661696343638
8.91589138941375 -0.295688882183226
8.94574037297389 -0.342698977735098
8.97558935653403 -0.283636552656485
9.00543834009417 -0.361016099402296
9.03528732365431 -0.335121311586556
9.06513630721445 -0.358749006806829
9.09498529077459 -0.305545708337994
9.12483427433473 -0.31850621312074
9.15468325789486 -0.329404596867783
9.184532241455 -0.353294027881481
9.21438122501515 -0.321673224393848
9.24423020857528 -0.324942143678368
9.27407919213542 -0.389340396098498
9.30392817569556 -0.323931192869753
9.3337771592557 -0.36482532575086
9.36362614281584 -0.342146009842126
9.39347512637598 -0.296874240713822
9.42332410993612 -0.369879876241902
9.45317309349626 -0.305218901064071
9.4830220770564 -0.334606006641032
9.51287106061654 -0.300463629289187
9.54272004417668 -0.378005955739665
9.57256902773682 -0.349434196712362
9.60241801129696 -0.320052855946253
9.6322669948571 -0.337683174764368
9.66211597841724 -0.306068782293215
9.69196496197738 -0.366388780199622
9.72181394553752 -0.320431035616684
9.75166292909766 -0.321246061664545
9.7815119126578 -0.329196403184402
9.81136089621794 -0.300475504300498
9.84120987977808 -0.335554945799958
9.87105886333822 -0.326967738362633
9.90090784689836 -0.39480644048162
9.9307568304585 -0.293883606117154
9.96060581401864 -0.333360749565021
9.99045479757878 -0.290781450004204
10.0203037811389 -0.321016584062657
10.0501527646991 -0.351003034031359
10.0800017482592 -0.322701032888946
10.1098507318193 -0.331358913986181
10.1396997153795 -0.329677423875604
10.1695486989396 -0.335002118903097
10.1993976824998 -0.340048885178909
10.2292466660599 -0.351557010631993
10.25909564962 -0.335630411219276
10.2889446331802 -0.352767515259653
10.3187936167403 -0.345844069359417
10.3486426003005 -0.352078834311943
10.3784915838606 -0.322832659075146
10.4083405674207 -0.272191006627775
10.4381895509809 -0.306518540226788
10.468038534541 -0.309255928924951
10.4978875181012 -0.385819552739251
10.5277365016613 -0.353541641266796
10.5575854852214 -0.300589626450243
10.5874344687816 -0.31136557712827
10.6172834523417 -0.331174427433605
10.6471324359019 -0.331532733697919
10.676981419462 -0.314034010148214
10.7068304030221 -0.299686556673626
10.7366793865823 -0.365486812985648
10.7665283701424 -0.310897092506408
10.7963773537026 -0.313713125235229
10.8262263372627 -0.354833293043166
10.8560753208228 -0.332614341284985
10.885924304383 -0.310046596993955
10.9157732879431 -0.299002386285566
10.9456222715033 -0.323286266311493
10.9754712550634 -0.330944980002417
11.0053202386235 -0.334701760555888
11.0351692221837 -0.332656034015365
11.0650182057438 -0.319687852424349
11.0948671893039 -0.353800651950904
11.1247161728641 -0.335240184643901
11.1545651564242 -0.387412604164419
11.1844141399844 -0.360162932766089
11.2142631235445 -0.33782880966906
11.2441121071046 -0.322426141702455
11.2739610906648 -0.287970223317797
11.3038100742249 -0.423936232564932
11.3336590577851 -0.300963822037185
11.3635080413452 -0.339688724416472
11.3933570249053 -0.31902974374101
11.4232060084655 -0.343893843013966
11.4530549920256 -0.331673730623248
11.4829039755858 -0.375781682146038
11.5127529591459 -0.334235973997006
11.542601942706 -0.314420574786943
11.5724509262662 -0.369312756884134
11.6022999098263 -0.317249994701769
11.6321488933865 -0.316637874824558
11.6619978769466 -0.327677358479567
11.6918468605067 -0.354382863388723
11.7216958440669 -0.30794444844381
11.751544827627 -0.309808019636023
11.7813938111872 -0.335386106018389
11.8112427947473 -0.354035743010489
11.8410917783074 -0.299708983044279
11.8709407618676 -0.280553299983985
11.9007897454277 -0.313564013837767
11.9306387289879 -0.322710420770573
11.960487712548 -0.3272873218106
11.9903366961081 -0.368461076748815
12.0201856796683 -0.298308083232095
12.0500346632284 -0.326552978042553
12.0798836467886 -0.312841958996386
12.1097326303487 -0.3101293133951
12.1395816139088 -0.293055731528058
12.169430597469 -0.360064404920961
12.1992795810291 -0.325265943694175
12.2291285645893 -0.35687288376002
12.2589775481494 -0.27234892115118
12.2888265317095 -0.300699223712738
12.3186755152697 -0.366741531073901
12.3485244988298 -0.366951228998263
12.37837348239 -0.347753269484827
12.4082224659501 -0.328910470930314
12.4380714495102 -0.343917938961701
12.4679204330704 -0.31088723998693
12.4977694166305 -0.339184740503221
12.5276184001907 -0.34788154267986
12.5574673837508 -0.323203699139925
12.5873163673109 -0.313561137201903
12.6171653508711 -0.317450828991637
12.6470143344312 -0.29505970645483
12.6768633179914 -0.32793007491802
12.7067123015515 -0.352143757281305
12.7365612851116 -0.307679953826636
12.7664102686718 -0.336477371651335
12.7962592522319 -0.266004644033899
12.8261082357921 -0.355614061333693
12.8559572193522 -0.327353155087981
12.8858062029123 -0.362687606530875
12.9156551864725 -0.313546929689015
12.9455041700326 -0.329924416026057
12.9753531535928 -0.286241000744198
13.0052021371529 -0.318688245374951
13.035051120713 -0.297324020885067
13.0649001042732 -0.314112004235074
13.0947490878333 -0.287676629138899
13.1245980713935 -0.306802330528602
13.1544470549536 -0.334102919164272
13.1842960385137 -0.368171271657008
13.2141450220739 -0.375096929818951
13.243994005634 -0.32236380498082
13.2738429891942 -0.309523550717848
13.3036919727543 -0.302245354142149
13.3335409563144 -0.301654104760844
13.3633899398746 -0.285306995418393
13.3932389234347 -0.293376557558576
13.4230879069949 -0.326638087085236
13.452936890555 -0.309793616166411
13.4827858741151 -0.279600454653166
13.5126348576753 -0.29814202538927
13.5424838412354 -0.37262979094435
13.5723328247956 -0.325414266402941
13.6021818083557 -0.304436547962708
13.6320307919158 -0.321294220859094
13.661879775476 -0.324518885561938
13.6917287590361 -0.311864190994575
13.7215777425962 -0.338405124136831
13.7514267261564 -0.318270660873256
13.7812757097165 -0.364848118003469
13.8111246932767 -0.338570844898849
13.8409736768368 -0.343265422496466
13.8708226603969 -0.342070659855901
13.9006716439571 -0.303793429183813
13.9305206275172 -0.336662480404326
13.9603696110774 -0.326370209455341
13.9902185946375 -0.26322382301408
14.0200675781976 -0.321183068415522
14.0499165617578 -0.33141421414819
14.0797655453179 -0.309901913213132
14.1096145288781 -0.274788797108713
14.1394635124382 -0.315631189777131
14.1693124959983 -0.282966086740023
14.1991614795585 -0.328177963340068
14.2290104631186 -0.338202672768644
14.2588594466788 -0.311571800227949
14.2887084302389 -0.287936590746314
14.318557413799 -0.338817235859443
14.3484063973592 -0.280040021500947
14.3782553809193 -0.31251292855412
14.4081043644795 -0.329652898641674
14.4379533480396 -0.299242667110583
14.4678023315997 -0.315088141474715
14.4976513151599 -0.341298810506369
14.52750029872 -0.360665953027053
14.5573492822802 -0.301959063225769
14.5871982658403 -0.379736326585885
14.6170472494004 -0.340195523900305
14.6468962329606 -0.348156206225044
14.6767452165207 -0.302275300558314
14.7065942000809 -0.339207522353397
14.736443183641 -0.389840331784265
14.7662921672011 -0.313035934748719
14.7961411507613 -0.336771817111172
14.8259901343214 -0.345349068376098
14.8558391178816 -0.363059341254376
14.8856881014417 -0.284335760348938
14.9155370850018 -0.348391962701045
};
\addplot [semithick, color0]
table {%
0.00305520064546051 -9.4517961860072
0.00611040129092103 -4.56054086786571
0.00916560193638154 -1.85949129456342
0.0122208025818421 -1.08883151682201
0.0213864045182236 -0.354826737386021
0.0519384109728287 -0.302431526250665
0.0824904174274338 -0.296297706363733
0.113042423882039 -0.349853430753441
0.143594430336644 -0.32517649077282
0.174146436791249 -0.299739649370367
0.204698443245854 -0.326110532116763
0.235250449700459 -0.303900219960985
0.265802456155065 -0.31267182960383
0.29635446260967 -0.287042257912664
0.326906469064275 -0.299541453121017
0.35745847551888 -0.296860096121065
0.388010481973485 -0.322876458551087
0.41856248842809 -0.341870971543555
0.449114494882695 -0.303612531857932
0.4796665013373 -0.304520441271475
0.510218507791906 -0.30558378017262
0.540770514246511 -0.303200222350034
0.571322520701116 -0.305467014411852
0.601874527155721 -0.318026288653546
0.632426533610326 -0.335472563851175
0.662978540064931 -0.323247150447185
0.693530546519536 -0.291343553030733
0.724082552974142 -0.277309909179173
0.754634559428747 -0.314409324791483
0.785186565883352 -0.282379113453439
0.815738572337957 -0.316332569606008
0.846290578792562 -0.313862602176302
0.876842585247167 -0.287423798348143
0.907394591701772 -0.290557756706548
0.937946598156377 -0.29917073019496
0.968498604610983 -0.317888815418556
0.999050611065588 -0.291903735176269
1.02960261752019 -0.310858626836512
1.0601546239748 -0.247685260703956
1.0907066304294 -0.307581736389527
1.12125863688401 -0.338914648395403
1.15181064333861 -0.323542993807666
1.18236264979322 -0.3261697371604
1.21291465624782 -0.309131641757237
1.24346666270243 -0.282101657555746
1.27401866915703 -0.285655799132277
1.30457067561164 -0.284563208131062
1.33512268206624 -0.286407044449751
1.36567468852085 -0.299455262010122
1.39622669497545 -0.288811105983896
1.42677870143006 -0.344624817651454
1.45733070788466 -0.311512732885485
1.48788271433927 -0.288609229196369
1.51843472079387 -0.299106495287621
1.54898672724848 -0.314484354066392
1.57953873370309 -0.323860732471391
1.61009074015769 -0.338984100889322
1.6406427466123 -0.264323105642147
1.6711947530669 -0.315858574910383
1.70174675952151 -0.340651576082816
1.73229876597611 -0.306493651916379
1.76285077243072 -0.338981898695924
1.79340277888532 -0.351115357207513
1.82395478533993 -0.272509327262325
1.85450679179453 -0.337925635524995
1.88505879824914 -0.355156157462875
1.91561080470374 -0.340315047205814
1.94616281115835 -0.279444310858324
1.97671481761295 -0.290220589423987
2.00726682406756 -0.324660168268827
2.03781883052216 -0.323465661366707
2.06837083697677 -0.336345077835275
2.09892284343137 -0.257196972440491
2.12947484988598 -0.316685862532665
2.16002685634058 -0.268533375541233
2.19057886279519 -0.30010086998788
2.22113086924979 -0.28721020623305
2.2516828757044 -0.31992786953756
2.282234882159 -0.331821160412329
2.31278688861361 -0.271103696331924
2.34333889506821 -0.326488803500018
2.37389090152282 -0.309336431896273
2.40444290797742 -0.351191884894565
2.43499491443203 -0.336332109043081
2.46554692088663 -0.280739710363512
2.49609892734124 -0.325701392934815
2.52665093379584 -0.294458428944397
2.55720294025045 -0.313348236213238
2.58775494670505 -0.30856507816306
2.61830695315966 -0.303521985919854
2.64885895961426 -0.305947654535148
2.67941096606887 -0.298366883591244
2.70996297252348 -0.285011151441123
2.74051497897808 -0.256914576559703
2.77106698543269 -0.281851999043938
2.80161899188729 -0.31574647379189
2.8321709983419 -0.355048376986538
2.8627230047965 -0.279582503048992
2.89327501125111 -0.272443744241179
2.92382701770571 -0.308166512586244
2.95437902416032 -0.361754388546714
2.98493103061492 -0.300061131237822
3.01548303706953 -0.325079831806736
3.04603504352413 -0.317564150437084
3.07658704997874 -0.292434283548365
3.10713905643334 -0.334043163223293
3.13769106288795 -0.299424771354967
3.16824306934255 -0.32409981951383
3.19879507579716 -0.271191194454216
3.22934708225176 -0.291714710055591
3.25989908870637 -0.391131655174842
3.29045109516097 -0.337502879753097
3.32100310161558 -0.354320242091725
3.35155510807018 -0.364323931518859
3.38210711452479 -0.301267385426285
3.41265912097939 -0.317388408070363
3.443211127434 -0.288770138352958
3.4737631338886 -0.306331695793723
3.50431514034321 -0.297873995066535
3.53486714679781 -0.285920060387396
3.56541915325242 -0.275762406090517
3.59597115970702 -0.286143942533177
3.62652316616163 -0.304909789652258
3.65707517261623 -0.261970077111516
3.68762717907084 -0.275916174115074
3.71817918552544 -0.299132986565577
3.74873119198005 -0.292703601097977
3.77928319843465 -0.309146127145522
3.80983520488926 -0.25920610730148
3.84038721134386 -0.279535881893963
3.87093921779847 -0.270472275944394
3.90149122425307 -0.251012512433271
3.93204323070768 -0.293976541833463
3.96259523716229 -0.287743955304971
3.99314724361689 -0.276474293672223
4.0236992500715 -0.329139053658347
4.0542512565261 -0.277074887524954
4.08480326298071 -0.350762296088788
4.11535526943531 -0.328330036126193
4.14590727588992 -0.316492869661453
4.17645928234452 -0.344048978109565
4.20701128879913 -0.288418039223962
4.23756329525373 -0.317679599340521
4.26811530170834 -0.272909394785032
4.29866730816294 -0.283237544103423
4.32921931461755 -0.291979685028541
4.35977132107215 -0.348110504070198
4.39032332752676 -0.293519192529549
4.42087533398136 -0.325156108704802
4.45142734043597 -0.312014365119308
4.48197934689057 -0.322966290845651
4.51253135334518 -0.333552569582082
4.54308335979978 -0.316408729212636
4.57363536625439 -0.319938378769004
4.60418737270899 -0.294430792590495
4.6347393791636 -0.327660923880376
4.6652913856182 -0.290250108258734
4.69584339207281 -0.30639038427877
4.72639539852741 -0.314821410268338
4.75694740498202 -0.264414095572702
4.78749941143662 -0.299526085645208
4.81805141789123 -0.301467874903585
4.84860342434583 -0.295348208559966
4.87915543080044 -0.320539144419025
4.90970743725504 -0.264549049799709
4.94025944370965 -0.311916556840017
4.97081145016425 -0.295387542694056
5.00136345661886 -0.307538448443222
5.03191546307346 -0.260515335697968
5.06246746952807 -0.26674729782263
5.09301947598267 -0.29102309014293
5.12357148243728 -0.318899788719949
5.15412348889189 -0.348978090416078
5.18467549534649 -0.297092655123023
5.2152275018011 -0.362427729984253
5.2457795082557 -0.281063778201289
5.27633151471031 -0.307079054162369
5.30688352116491 -0.291763193900078
5.33743552761952 -0.355809790243975
5.36798753407412 -0.29640471016847
5.39853954052873 -0.330562676409213
5.42909154698333 -0.280305850852737
5.45964355343794 -0.321073756027445
5.49019555989254 -0.297036807674064
5.52074756634715 -0.291849949164186
5.55129957280175 -0.302970421534309
5.58185157925636 -0.364179976748933
5.61240358571096 -0.297937593269607
5.64295559216557 -0.301039852887999
5.67350759862017 -0.322043942823292
5.70405960507478 -0.315306841503933
5.73461161152938 -0.305121983855845
5.76516361798399 -0.303444208846933
5.79571562443859 -0.302797420160841
5.8262676308932 -0.390339534044567
5.8568196373478 -0.284861023542069
5.88737164380241 -0.312925262321859
5.91792365025701 -0.312638255661509
5.94847565671162 -0.329027521008982
5.97902766316622 -0.316837623617342
6.00957966962083 -0.337299007183101
6.04013167607543 -0.271734919289996
6.07068368253004 -0.30227219445272
6.10123568898464 -0.309514559869355
6.13178769543925 -0.250954954497586
6.16233970189385 -0.332978419782786
6.19289170834846 -0.295791557476185
6.22344371480306 -0.312903838004574
6.25399572125767 -0.29963179609872
6.28454772771228 -0.33582169180664
6.31509973416688 -0.276706570743249
6.34565174062149 -0.315255979068088
6.37620374707609 -0.236636711917816
6.4067557535307 -0.325045717015729
6.4373077599853 -0.265681080464404
6.46785976643991 -0.288964719944587
6.49841177289451 -0.296086393666894
6.52896377934912 -0.299825032080994
6.55951578580372 -0.378904878508388
6.59006779225833 -0.292598148519222
6.62061979871293 -0.312914960306146
6.65117180516754 -0.270236384305915
6.68172381162214 -0.315927024188852
6.71227581807675 -0.352234102740573
6.74282782453135 -0.301703724741466
6.77337983098596 -0.310943310019726
6.80393183744056 -0.308271780833473
6.83448384389517 -0.371125575917679
6.86503585034977 -0.293680465535145
6.89558785680438 -0.253418469994997
6.92613986325898 -0.316532548494945
6.95669186971359 -0.318102730767204
6.98724387616819 -0.319400388448758
7.0177958826228 -0.309515367633477
7.0483478890774 -0.293061433827402
7.07889989553201 -0.287893234173835
7.10945190198661 -0.274105933276075
7.14000390844122 -0.333810359002484
7.17055591489582 -0.302332111240315
7.20110792135043 -0.303055638649864
7.23165992780503 -0.304979477094621
7.26221193425964 -0.276579707496709
7.29276394071424 -0.326526904362512
7.32331594716885 -0.322637102267006
7.35386795362345 -0.358987266251222
7.38441996007806 -0.331140616360527
7.41497196653266 -0.276551963756875
7.44552397298727 -0.323645168161328
7.47607597944187 -0.302744707865116
7.50662798589648 -0.320000146195789
7.53717999235108 -0.337109445013908
7.56773199880569 -0.319435625496034
7.5982840052603 -0.318777927704395
7.6288360117149 -0.304729411494114
7.65938801816951 -0.301730830990919
7.68994002462411 -0.293170860045006
7.72049203107872 -0.371753762951128
7.75104403753332 -0.304341682296469
7.78159604398793 -0.306742649794759
7.81214805044253 -0.300418816118112
7.84270005689714 -0.29446240200854
7.87325206335174 -0.304730074038576
7.90380406980635 -0.364423132741343
7.93435607626095 -0.339733571736589
7.96490808271556 -0.279376947805416
7.99546008917016 -0.298783322045355
8.02601209562477 -0.301394368782322
8.05656410207937 -0.288299794424049
8.08711610853398 -0.305489862210834
8.11766811498858 -0.332806472299523
8.14822012144319 -0.298770447833906
8.17877212789779 -0.300063312283521
8.2093241343524 -0.271895375941632
8.239876140807 -0.282172506539232
8.27042814726161 -0.302310549559223
8.30098015371621 -0.338999334940922
8.33153216017082 -0.296456182034844
8.36208416662542 -0.337551794405901
8.39263617308003 -0.28892930277308
8.42318817953463 -0.27224198669733
8.45374018598924 -0.307891956688811
8.48429219244384 -0.36221409623606
8.51484419889845 -0.23982032341277
8.54539620535305 -0.331756082647618
8.57594821180766 -0.269847510831111
8.60650021826226 -0.3204166299849
8.63705222471687 -0.310755771929883
8.66760423117148 -0.304679910738611
8.69815623762608 -0.33236259549493
8.72870824408069 -0.332629451881447
8.75926025053529 -0.326726323834199
8.7898122569899 -0.282511302754174
8.8203642634445 -0.331380248636322
8.85091626989911 -0.302955525605454
8.88146827635371 -0.323525043330507
8.91202028280832 -0.257580640419522
8.94257228926292 -0.350396785020929
8.97312429571753 -0.258556442413468
9.00367630217213 -0.30748293576005
9.03422830862674 -0.319793170541413
9.06478031508134 -0.335911477014883
9.09533232153595 -0.314862938346493
9.12588432799055 -0.315521450725264
9.15643633444516 -0.274792905511781
9.18698834089976 -0.275542262850273
9.21754034735437 -0.351367098610167
9.24809235380897 -0.302091347624675
9.27864436026358 -0.348576561992428
9.30919636671818 -0.305233339599877
9.33974837317279 -0.296129871724913
9.37030037962739 -0.277121075846565
9.400852386082 -0.329006262875527
9.4314043925366 -0.326064272410873
9.46195639899121 -0.327369412082339
9.49250840544581 -0.289291459177446
9.52306041190042 -0.289317046993248
9.55361241835502 -0.278401573436505
9.58416442480963 -0.282532833376425
9.61471643126423 -0.274324817272962
9.64526843771884 -0.341257783309019
9.67582044417344 -0.322991297744442
9.70637245062805 -0.335752578991787
9.73692445708265 -0.264547892835661
9.76747646353726 -0.294148763893347
9.79802846999186 -0.310814738656239
9.82858047644647 -0.324694564597901
9.85913248290107 -0.298553983786897
9.88968448935568 -0.313993488769777
9.92023649581028 -0.292038576195587
9.95078850226489 -0.290253761774177
9.9813405087195 -0.292153471942368
10.0118925151741 -0.294141825950167
10.0424445216287 -0.317566857582474
10.0729965280833 -0.301883616669295
10.1035485345379 -0.32350284696312
10.1341005409925 -0.288180233881669
10.1646525474471 -0.299415939211085
10.1952045539017 -0.291880420673241
10.2257565603563 -0.328999059539546
10.2563085668109 -0.306470716819668
10.2868605732655 -0.290878362291776
10.3174125797202 -0.282467617826125
10.3479645861748 -0.307224768595038
10.3785165926294 -0.284767686068268
10.409068599084 -0.358795078756175
10.4396206055386 -0.348903147195828
10.4701726119932 -0.328666278272421
10.5007246184478 -0.297307090054012
10.5312766249024 -0.351195062855858
10.561828631357 -0.315788793637366
10.5923806378116 -0.306698560989268
10.6229326442662 -0.3125371770301
10.6534846507208 -0.258065958626528
10.6840366571754 -0.287818526716912
10.71458866363 -0.338036551676756
10.7451406700846 -0.293474549316258
10.7756926765392 -0.295071634091632
10.8062446829938 -0.270855796431469
10.8367966894484 -0.332812607636875
10.867348695903 -0.33695274392782
10.8979007023576 -0.340958950606602
10.9284527088123 -0.352923161819927
10.9590047152669 -0.311958346819331
10.9895567217215 -0.301977549731255
11.0201087281761 -0.332772804169926
11.0506607346307 -0.297387092063552
11.0812127410853 -0.358493373647894
11.1117647475399 -0.272778926072107
11.1423167539945 -0.296471877215784
11.1728687604491 -0.278339037168399
11.2034207669037 -0.278249195397677
11.2339727733583 -0.306159573148828
11.2645247798129 -0.338549629286318
11.2950767862675 -0.316451291170758
11.3256287927221 -0.29588611504618
11.3561807991767 -0.301514811530844
11.3867328056313 -0.349340158981443
11.4172848120859 -0.38563081653391
11.4478368185405 -0.296222625085703
11.4783888249951 -0.323112206259401
11.5089408314498 -0.280792828769477
11.5394928379044 -0.32119075516135
11.570044844359 -0.277997617659415
11.6005968508136 -0.35181999069315
11.6311488572682 -0.299229435567311
11.6617008637228 -0.309857716103506
11.6922528701774 -0.32234239466803
11.722804876632 -0.32732435707358
11.7533568830866 -0.289537574883076
11.7839088895412 -0.325368630337831
11.8144608959958 -0.317578251221644
11.8450129024504 -0.274055626428798
11.875564908905 -0.257935726732475
11.9061169153596 -0.294752146591547
11.9366689218142 -0.297688969748458
11.9672209282688 -0.313495551461151
11.9977729347234 -0.268158330432295
12.028324941178 -0.32229214373725
12.0588769476326 -0.263593185396036
12.0894289540872 -0.296023083441532
12.1199809605419 -0.281122000283942
12.1505329669965 -0.284546451810871
12.1810849734511 -0.332235441132852
12.2116369799057 -0.314686929284295
12.2421889863603 -0.309084853828531
12.2727409928149 -0.319492220620725
12.3032929992695 -0.329025064989934
12.3338450057241 -0.260019225498262
12.3643970121787 -0.329038488485938
12.3949490186333 -0.321753426458368
12.4255010250879 -0.279607603505933
12.4560530315425 -0.305051211869116
12.4866050379971 -0.268390859844065
12.5171570444517 -0.298398943536538
12.5477090509063 -0.323894672865229
12.5782610573609 -0.315505665301671
12.6088130638155 -0.333727361332899
12.6393650702701 -0.295479184262767
12.6699170767247 -0.353163699070984
12.7004690831794 -0.317132833198831
12.731021089634 -0.317073582086002
12.7615730960886 -0.286629129964514
12.7921251025432 -0.272870907024985
12.8226771089978 -0.350302359598862
12.8532291154524 -0.317858910013147
12.883781121907 -0.335603118847648
12.9143331283616 -0.292933080045776
12.9448851348162 -0.326717916803873
12.9754371412708 -0.324798300154137
13.0059891477254 -0.284809726791956
13.03654115418 -0.368679122738828
13.0670931606346 -0.307911906776382
13.0976451670892 -0.328036697029012
13.1281971735438 -0.330560177061954
13.1587491799984 -0.323521581864633
13.189301186453 -0.279196322749845
13.2198531929076 -0.325723947025735
13.2504051993622 -0.293143562824825
13.2809572058168 -0.306388427812151
13.3115092122715 -0.301740658188356
13.3420612187261 -0.305772165968999
13.3726132251807 -0.30401773941999
13.4031652316353 -0.298281798051106
13.4337172380899 -0.328962373834883
13.4642692445445 -0.295164139461332
13.4948212509991 -0.324422596242374
13.5253732574537 -0.297307386361046
13.5559252639083 -0.32892159021041
13.5864772703629 -0.30742141668762
13.6170292768175 -0.30459577625761
13.6475812832721 -0.283155658490479
13.6781332897267 -0.305479207977897
13.7086852961813 -0.299206323378797
13.7392373026359 -0.31838935623228
13.7697893090905 -0.286746398735812
13.8003413155451 -0.345287122145905
13.8308933219997 -0.260961141407701
13.8614453284543 -0.304864151300408
13.891997334909 -0.310012148987386
13.9225493413636 -0.295355097478023
13.9531013478182 -0.289134103725464
13.9836533542728 -0.316180828287258
14.0142053607274 -0.301310736011852
14.044757367182 -0.335641007708567
14.0753093736366 -0.247239787782362
14.1058613800912 -0.364594445970202
14.1364133865458 -0.324693377421713
14.1669653930004 -0.280106954683467
14.197517399455 -0.34552950488953
14.2280694059096 -0.320894156535327
14.2586214123642 -0.292365485629048
14.2891734188188 -0.266533840428733
14.3197254252734 -0.338758937909757
14.350277431728 -0.290162347894248
14.3808294381826 -0.280259509791264
14.4113814446372 -0.30889365481098
14.4419334510918 -0.306555707027046
14.4724854575464 -0.3409994905679
14.5030374640011 -0.303841212966897
14.5335894704557 -0.30012038962829
14.5641414769103 -0.366779922010147
14.5946934833649 -0.285217959516763
14.6252454898195 -0.313669751213357
14.6557974962741 -0.280942043705173
14.6863495027287 -0.318336341018682
14.7169015091833 -0.310749173232712
14.7474535156379 -0.255213987169451
14.7780055220925 -0.262376055708601
14.8085575285471 -0.293335414057985
14.8391095350017 -0.374476585823542
14.8696615414563 -0.25262533740669
14.9002135479109 -0.284144413977739
14.9307655543655 -0.270087135627966
14.9613175608201 -0.323433941800195
14.9918695672747 -0.28270853025414
15.0224215737293 -0.272316110063747
15.0529735801839 -0.31482775277728
15.0835255866386 -0.286226185476048
15.1140775930932 -0.317741511065364
15.1446295995478 -0.339339088336562
15.1751816060024 -0.334815671152733
15.205733612457 -0.298673046669253
15.2362856189116 -0.319671561989593
15.2668376253662 -0.277740061861035
};
\addplot [semithick, color0]
table {%
0.00297552796692151 -10.1231080454274
0.00595105593384302 -4.35817272344584
0.00892658390076453 -1.91917375711409
0.011902111867686 -1.32325925300633
0.0208286957684506 -0.403073440014699
0.0505839754376657 -0.350636779228166
0.0803392551068808 -0.266322107398814
0.110094534776096 -0.343956984777026
0.139849814445311 -0.323187501760498
0.169605094114526 -0.347094733639927
0.199360373783741 -0.295956707099395
0.229115653452956 -0.306274336819883
0.258870933122171 -0.330440415458548
0.288626212791386 -0.306759519825417
0.318381492460601 -0.319472992827318
0.348136772129817 -0.348812740224296
0.377892051799032 -0.329674080356935
0.407647331468247 -0.361692329643653
0.437402611137462 -0.288392690548183
0.467157890806677 -0.341605994713402
0.496913170475892 -0.295219579715436
0.526668450145107 -0.282843424890589
0.556423729814322 -0.333301294855911
0.586179009483537 -0.308708372003494
0.615934289152752 -0.288381636483069
0.645689568821967 -0.340564815829874
0.675444848491183 -0.322777905934935
0.705200128160398 -0.333538851232465
0.734955407829613 -0.352052285691951
0.764710687498828 -0.287421327330909
0.794465967168043 -0.35457725712427
0.824221246837258 -0.300282674894538
0.853976526506473 -0.301934173653656
0.883731806175688 -0.324546517631802
0.913487085844903 -0.316333679697169
0.943242365514118 -0.274743945851759
0.972997645183334 -0.334018150696106
1.00275292485255 -0.332627682412444
1.03250820452176 -0.322156020200956
1.06226348419098 -0.248055842977268
1.09201876386019 -0.247504323210714
1.12177404352941 -0.318521896502097
1.15152932319862 -0.338801373520515
1.18128460286784 -0.324259899244049
1.21103988253705 -0.289110258088014
1.24079516220627 -0.293860235211737
1.27055044187548 -0.28640223849281
1.3003057215447 -0.284802939184324
1.33006100121391 -0.27396165096203
1.35981628088313 -0.276389152500444
1.38957156055234 -0.300459064621382
1.41932684022156 -0.311017256789306
1.44908211989078 -0.283117248404692
1.47883739955999 -0.308572384795274
1.50859267922921 -0.299741589659191
1.53834795889842 -0.333781291585515
1.56810323856764 -0.278742278116093
1.59785851823685 -0.303248604691901
1.62761379790607 -0.285305995328766
1.65736907757528 -0.257899810780627
1.6871243572445 -0.295423770607681
1.71687963691371 -0.296085216425421
1.74663491658293 -0.301907385245849
1.77639019625214 -0.284718756051485
1.80614547592136 -0.309007601681669
1.83590075559057 -0.316550677540464
1.86565603525979 -0.297021332677025
1.895411314929 -0.30046758120679
1.92516659459822 -0.336629198317842
1.95492187426743 -0.323531196999222
1.98467715393665 -0.315466148331159
2.01443243360586 -0.313279786877238
2.04418771327508 -0.332862249204458
2.07394299294429 -0.314954408993155
2.10369827261351 -0.317251133060592
2.13345355228272 -0.293204397592107
2.16320883195194 -0.324174790042007
2.19296411162115 -0.288228661135953
2.22271939129037 -0.31477616100769
2.25247467095958 -0.303020847126646
2.2822299506288 -0.349744970197128
2.31198523029801 -0.29215824199276
2.34174050996723 -0.269984323873411
2.37149578963644 -0.286330405325763
2.40125106930566 -0.375122946414601
2.43100634897487 -0.302628088224749
2.46076162864409 -0.317428968307503
2.4905169083133 -0.33894781506216
2.52027218798252 -0.308571739014947
2.55002746765173 -0.283917888081891
2.57978274732095 -0.272959806261408
2.60953802699016 -0.29436388179069
2.63929330665938 -0.302004138588684
2.66904858632859 -0.326059150446875
2.69880386599781 -0.294589934586061
2.72855914566702 -0.305773983013357
2.75831442533624 -0.338112399032451
2.78806970500545 -0.306709938767601
2.81782498467467 -0.286270615714572
2.84758026434388 -0.291134594023173
2.8773355440131 -0.343564057901954
2.90709082368231 -0.319630615743861
2.93684610335153 -0.331422517237777
2.96660138302074 -0.312116286094822
2.99635666268996 -0.302130010902961
3.02611194235917 -0.247165840602475
3.05586722202839 -0.305071502577837
3.08562250169761 -0.314344341559325
3.11537778136682 -0.276080239368114
3.14513306103604 -0.340588824933988
3.17488834070525 -0.303803520545608
3.20464362037447 -0.325201068764449
3.23439890004368 -0.312376005759483
3.2641541797129 -0.33029570798461
3.29390945938211 -0.299278382834258
3.32366473905133 -0.287656974909347
3.35342001872054 -0.289920177276444
3.38317529838976 -0.302744722691204
3.41293057805897 -0.339030412884759
3.44268585772819 -0.304269556693853
3.4724411373974 -0.291708716830867
3.50219641706662 -0.314122416200579
3.53195169673583 -0.295283749500453
3.56170697640505 -0.294357308379034
3.59146225607426 -0.333699767520563
3.62121753574348 -0.318798166077117
3.65097281541269 -0.340900487320604
3.68072809508191 -0.364120948103583
3.71048337475112 -0.323158103196756
3.74023865442034 -0.30899449810067
3.76999393408955 -0.292150802084191
3.79974921375877 -0.325010576625753
3.82950449342798 -0.301282308486814
3.8592597730972 -0.328496654075849
3.88901505276641 -0.321064803652204
3.91877033243563 -0.288787091343773
3.94852561210484 -0.2817024884984
3.97828089177406 -0.308138259273619
4.00803617144327 -0.293110474904728
4.03779145111249 -0.334707351049431
4.0675467307817 -0.341302077355894
4.09730201045092 -0.304863103159659
4.12705729012013 -0.294099492540191
4.15681256978935 -0.317548268209171
4.18656784945856 -0.333359701924924
4.21632312912778 -0.300186843387017
4.24607840879699 -0.378774757542709
4.27583368846621 -0.290455320275241
4.30558896813542 -0.329411078945745
4.33534424780464 -0.330812591374212
4.36509952747385 -0.313673525258777
4.39485480714307 -0.285588374323784
4.42461008681228 -0.279587888247486
4.4543653664815 -0.295106882204972
4.48412064615072 -0.342213933784531
4.51387592581993 -0.283160842439703
4.54363120548915 -0.292788230592897
4.57338648515836 -0.303451297160005
4.60314176482758 -0.27305433272493
4.63289704449679 -0.343069978300908
4.66265232416601 -0.344696419754693
4.69240760383522 -0.353430202690458
4.72216288350444 -0.293586262514531
4.75191816317365 -0.348939756024915
4.78167344284287 -0.304830667116419
4.81142872251208 -0.317013939917938
4.8411840021813 -0.269876428630569
4.87093928185051 -0.26215871374927
4.90069456151973 -0.334562039895723
4.93044984118894 -0.323288391827405
4.96020512085816 -0.284255510721339
4.98996040052737 -0.291119489655923
5.01971568019659 -0.277101761084607
5.0494709598658 -0.302390337823603
5.07922623953502 -0.3263469338223
5.10898151920423 -0.313734190393038
5.13873679887345 -0.328407713926418
5.16849207854266 -0.297804793808594
5.19824735821188 -0.29129385470428
5.22800263788109 -0.298833996346515
5.25775791755031 -0.289477871403768
5.28751319721952 -0.328368852091927
5.31726847688874 -0.331059548201634
5.34702375655795 -0.266306189399006
5.37677903622717 -0.273295616075992
5.40653431589638 -0.328889113167391
5.4362895955656 -0.27643460374386
5.46604487523481 -0.313132142588343
5.49580015490403 -0.244555099140015
5.52555543457324 -0.279561945120006
5.55531071424246 -0.302146224037738
5.58506599391167 -0.329490864623196
5.61482127358089 -0.296026135265107
5.6445765532501 -0.307377505970041
5.67433183291932 -0.311210682871313
5.70408711258853 -0.253073341051109
5.73384239225775 -0.264585781270354
5.76359767192696 -0.275855301399051
5.79335295159618 -0.29950654223636
5.82310823126539 -0.323222762792955
5.85286351093461 -0.278024618373738
5.88261879060382 -0.281981848622635
5.91237407027304 -0.261778527712895
5.94212934994225 -0.331292817158801
5.97188462961147 -0.258670297736652
6.00163990928068 -0.307126286313167
6.0313951889499 -0.285869306904732
6.06115046861911 -0.300206206873444
6.09090574828833 -0.280274829958927
6.12066102795754 -0.308704765880146
6.15041630762676 -0.341899829539819
6.18017158729598 -0.231796687520461
6.20992686696519 -0.341493476535296
6.23968214663441 -0.270453972832279
6.26943742630362 -0.290254894038563
6.29919270597284 -0.298022653115694
6.32894798564205 -0.290073665629612
6.35870326531127 -0.295575245749887
6.38845854498048 -0.332700369039077
6.4182138246497 -0.342890999836489
6.44796910431891 -0.342903180607525
6.47772438398813 -0.34353151568791
6.50747966365734 -0.289290330978536
6.53723494332656 -0.329316293345509
6.56699022299577 -0.332384347714882
6.59674550266499 -0.309126687915482
6.6265007823342 -0.338711061893168
6.65625606200342 -0.299406570365125
6.68601134167263 -0.321812330016523
6.71576662134185 -0.312816179302042
6.74552190101106 -0.298717847952984
6.77527718068028 -0.255293014155824
6.80503246034949 -0.330674998497643
6.83478774001871 -0.30953296980951
6.86454301968792 -0.276351120548709
6.89429829935714 -0.321568297899442
6.92405357902635 -0.35001725404056
6.95380885869557 -0.339879782501448
6.98356413836478 -0.323128506440175
7.013319418034 -0.278092532240643
7.04307469770321 -0.27973651523673
7.07282997737243 -0.291915606239661
7.10258525704164 -0.274447169529884
7.13234053671086 -0.322560129557878
7.16209581638007 -0.299102422324765
7.19185109604929 -0.303848599452529
7.2216063757185 -0.293529491330788
7.25136165538772 -0.311995390195307
7.28111693505693 -0.292042518573663
7.31087221472615 -0.276887130844485
7.34062749439536 -0.300611940374519
7.37038277406458 -0.280828327646894
7.40013805373379 -0.2819153271744
7.42989333340301 -0.297893353383686
7.45964861307222 -0.283090767708502
7.48940389274144 -0.343111570465534
7.51915917241065 -0.32318025492794
7.54891445207987 -0.311218774409849
7.57866973174908 -0.300953996548681
7.6084250114183 -0.299289508459962
7.63818029108751 -0.303684468800894
7.66793557075673 -0.325489852775145
7.69769085042594 -0.323797291244433
7.72744613009516 -0.258317510295402
7.75720140976437 -0.3721568287465
7.78695668943359 -0.310321618737358
7.8167119691028 -0.318666315343979
7.84646724877202 -0.300466135096487
7.87622252844124 -0.348835432358568
7.90597780811045 -0.296312287851134
7.93573308777967 -0.260977412705317
7.96548836744888 -0.328477143234567
7.9952436471181 -0.271202340407923
8.02499892678731 -0.280201111367697
8.05475420645653 -0.311823480035159
8.08450948612574 -0.311012081750425
8.11426476579496 -0.314432516059992
8.14402004546417 -0.313067765669229
8.17377532513339 -0.274528980168489
8.2035306048026 -0.287481135760098
8.23328588447182 -0.274901294923657
8.26304116414103 -0.333778340419385
8.29279644381025 -0.267350906580212
8.32255172347946 -0.307977030143329
8.35230700314868 -0.311949340632115
8.38206228281789 -0.336678451107359
8.41181756248711 -0.366745850084398
8.44157284215632 -0.328076970540958
8.47132812182554 -0.322390667863577
8.50108340149475 -0.326561913502546
8.53083868116397 -0.295075723083857
8.56059396083318 -0.283363476198141
8.5903492405024 -0.286019876610464
8.62010452017161 -0.300937934796701
8.64985979984083 -0.269620313015187
8.67961507951004 -0.295856835950128
8.70937035917926 -0.290598311014548
8.73912563884847 -0.254506166049958
8.76888091851769 -0.333858016425519
8.7986361981869 -0.317442763877531
8.82839147785612 -0.280088523408121
8.85814675752533 -0.306548709987596
8.88790203719455 -0.291620962510466
8.91765731686376 -0.277782595247241
8.94741259653298 -0.358021381901194
8.97716787620219 -0.313617420094101
9.00692315587141 -0.302831908727649
9.03667843554062 -0.374200967691315
9.06643371520984 -0.280922165744476
9.09618899487905 -0.292428237191761
9.12594427454827 -0.354504814077123
9.15569955421748 -0.273015562598327
9.1854548338867 -0.335240038840497
9.21521011355591 -0.299166073612229
9.24496539322513 -0.303188991136517
9.27472067289434 -0.308938943154043
9.30447595256356 -0.321654117712845
9.33423123223277 -0.307179759347085
9.36398651190199 -0.337374597117501
9.39374179157121 -0.314195200915678
9.42349707124042 -0.325263911753198
9.45325235090963 -0.34969586848332
9.48300763057885 -0.321015096166276
9.51276291024807 -0.297093785862444
9.54251818991728 -0.296824994257691
9.5722734695865 -0.325029768784422
9.60202874925571 -0.345487304631545
9.63178402892493 -0.284573669701334
9.66153930859414 -0.333310088048592
9.69129458826336 -0.309936765003559
9.72104986793257 -0.331302869454527
9.75080514760179 -0.293511715081313
9.780560427271 -0.268859661697637
9.81031570694022 -0.260629557764658
9.84007098660943 -0.307686946766331
9.86982626627865 -0.292929562406726
9.89958154594786 -0.32065519245576
9.92933682561708 -0.310511451864737
9.95909210528629 -0.270252148622176
9.98884738495551 -0.300447902148929
10.0186026646247 -0.287542309887764
10.0483579442939 -0.296114836933019
10.0781132239632 -0.353128152455831
10.1078685036324 -0.266205863020981
10.1376237833016 -0.283674127299903
10.1673790629708 -0.331587485117239
10.19713434264 -0.358025269217464
10.2268896223092 -0.283679472811215
10.2566449019784 -0.323882758297201
10.2864001816477 -0.293516148078248
10.3161554613169 -0.278929104710545
10.3459107409861 -0.295164873939461
10.3756660206553 -0.327949736752975
10.4054213003245 -0.332063064251899
10.4351765799937 -0.278106434416289
10.4649318596629 -0.255459753540907
10.4946871393322 -0.350679964805282
10.5244424190014 -0.308620819500901
10.5541976986706 -0.26664088736045
10.5839529783398 -0.295045203266577
10.613708258009 -0.299950097593893
10.6434635376782 -0.302553466882208
10.6732188173475 -0.256666638573219
10.7029740970167 -0.37059171728685
10.7327293766859 -0.302289027365792
10.7624846563551 -0.331774114182162
10.7922399360243 -0.290698334316587
10.8219952156935 -0.325891440430473
10.8517504953627 -0.29255363274124
10.881505775032 -0.283665832122499
10.9112610547012 -0.306830634061207
10.9410163343704 -0.25942496022134
10.9707716140396 -0.283982557900838
11.0005268937088 -0.371421490369673
11.030282173378 -0.305441959725072
11.0600374530473 -0.347590904213526
11.0897927327165 -0.310349969950059
11.1195480123857 -0.289047988278178
11.1493032920549 -0.295710824875293
11.1790585717241 -0.276876565410605
11.2088138513933 -0.351220276381079
11.2385691310625 -0.305566976284493
11.2683244107318 -0.324132313440135
11.298079690401 -0.29337064330931
11.3278349700702 -0.345712712932279
11.3575902497394 -0.329302793729138
11.3873455294086 -0.276522354425255
11.4171008090778 -0.299510915712505
11.446856088747 -0.316031614102771
11.4766113684163 -0.330202529862412
11.5063666480855 -0.29567865338086
11.5361219277547 -0.249144610863013
11.5658772074239 -0.331400871605901
11.5956324870931 -0.295436439131265
11.6253877667623 -0.281842325036067
11.6551430464316 -0.294822186274699
11.6848983261008 -0.299814465415465
11.71465360577 -0.280149967250909
11.7444088854392 -0.282482758721106
11.7741641651084 -0.328267281595953
11.8039194447776 -0.274386521282762
11.8336747244468 -0.324368926477889
11.8634300041161 -0.3185586640176
11.8931852837853 -0.309047757478383
11.9229405634545 -0.365400502373709
11.9526958431237 -0.296058123528384
11.9824511227929 -0.340289926784927
12.0122064024621 -0.288078890526982
12.0419616821313 -0.325876988026981
12.0717169618006 -0.286709709538145
12.1014722414698 -0.282008981963253
12.131227521139 -0.329245050574324
12.1609828008082 -0.281527648512403
12.1907380804774 -0.272853287641133
12.2204933601466 -0.300590078502716
12.2502486398159 -0.310077905026796
12.2800039194851 -0.289445479491278
12.3097591991543 -0.32312833792589
12.3395144788235 -0.287415314647859
12.3692697584927 -0.28040352296607
12.3990250381619 -0.321394051746813
12.4287803178311 -0.328695770530744
12.4585355975004 -0.306562485834195
12.4882908771696 -0.300313585015775
12.5180461568388 -0.318662489486445
12.547801436508 -0.323075208522884
12.5775567161772 -0.314959937547515
12.6073119958464 -0.318089151183979
12.6370672755157 -0.341249252971047
12.6668225551849 -0.296364627482655
12.6965778348541 -0.333012464397243
12.7263331145233 -0.307156642222769
12.7560883941925 -0.320675354495329
12.7858436738617 -0.322024145800792
12.8155989535309 -0.347811721245015
12.8453542332002 -0.271028139628365
12.8751095128694 -0.275531532714989
12.9048647925386 -0.328449184741958
12.9346200722078 -0.296637608353328
12.964375351877 -0.286792563293351
12.9941306315462 -0.296398174247628
13.0238859112154 -0.300638740702526
13.0536411908847 -0.299706051124096
13.0833964705539 -0.307675202785537
13.1131517502231 -0.353418424025004
13.1429070298923 -0.328825702981233
13.1726623095615 -0.321242090082664
13.2024175892307 -0.263472863880909
13.2321728689 -0.272208707142458
13.2619281485692 -0.302882577823063
13.2916834282384 -0.352093531032746
13.3214387079076 -0.315216862891229
13.3511939875768 -0.28716861089852
13.380949267246 -0.310466852217227
13.4107045469152 -0.315848234577175
13.4404598265845 -0.323801589016478
13.4702151062537 -0.373656065188774
13.4999703859229 -0.277442853366685
13.5297256655921 -0.340282982447708
13.5594809452613 -0.287693008409424
13.5892362249305 -0.324700624235893
13.6189915045997 -0.298911285627085
13.648746784269 -0.314692951499522
13.6785020639382 -0.252798211983109
13.7082573436074 -0.285839718628552
13.7380126232766 -0.261795738092035
13.7677679029458 -0.328288446898206
13.797523182615 -0.342602004897103
13.8272784622843 -0.30960940598452
13.8570337419535 -0.312185576530235
13.8867890216227 -0.286146898020668
13.9165443012919 -0.238867414910954
13.9462995809611 -0.315090695090592
13.9760548606303 -0.364802729728571
14.0058101402995 -0.292157502722323
14.0355654199688 -0.295337099166134
14.065320699638 -0.320758565384181
14.0950759793072 -0.312727180992553
14.1248312589764 -0.301814662321614
14.1545865386456 -0.33732934861387
14.1843418183148 -0.337790652551814
14.214097097984 -0.27845441924434
14.2438523776533 -0.333060338451631
14.2736076573225 -0.342684383842538
14.3033629369917 -0.318636376280899
14.3331182166609 -0.309259206586868
14.3628734963301 -0.368815347778363
14.3926287759993 -0.284348960020642
14.4223840556686 -0.296897883635876
14.4521393353378 -0.301080771435813
14.481894615007 -0.282701426627892
14.5116498946762 -0.295793329476359
14.5414051743454 -0.336277467034428
14.5711604540146 -0.301751044766902
14.6009157336838 -0.288854215882243
14.6306710133531 -0.328595767241728
14.6604262930223 -0.326233423565287
14.6901815726915 -0.316437947170858
14.7199368523607 -0.273031743530817
14.7496921320299 -0.300707300029963
14.7794474116991 -0.34505361206613
14.8092026913684 -0.316993974317324
14.8389579710376 -0.278694680510589
14.8687132507068 -0.300841449534767
};
\addplot [semithick, color0]
table {%
0.00295195309584988 -9.66366442117068
0.00590390619169977 -4.52347262524238
0.00885585928754965 -1.90154281698052
0.0118078123833995 -1.18533790590768
0.0206636716709492 -0.379180646060832
0.050183202629448 -0.286783623023871
0.0797027335879468 -0.273165760601201
0.109222264546446 -0.280416583152237
0.138741795504945 -0.289163773125358
0.168261326463443 -0.262150076279133
0.197780857421942 -0.254043391723699
0.227300388380441 -0.252066859838878
0.25681991933894 -0.2816523683328
0.286339450297439 -0.294899198937488
0.315858981255937 -0.280617882123132
0.345378512214436 -0.277342800082796
0.374898043172935 -0.262209924294338
0.404417574131434 -0.296871826981197
0.433937105089933 -0.287140594419456
0.463456636048432 -0.312175139906091
0.49297616700693 -0.294788643200766
0.522495697965429 -0.306807774583321
0.552015228923928 -0.307349578727191
0.581534759882427 -0.291745231463444
0.611054290840926 -0.299867789759025
0.640573821799425 -0.287849570650864
0.670093352757923 -0.281609103361471
0.699612883716422 -0.27593127315647
0.729132414674921 -0.301924156139113
0.75865194563342 -0.318741061346356
0.788171476591919 -0.284233202577021
0.817691007550418 -0.281085471412304
0.847210538508916 -0.272751788829015
0.876730069467415 -0.270051685015218
0.906249600425914 -0.302017880903602
0.935769131384413 -0.314747083145644
0.965288662342912 -0.364708684061621
0.994808193301411 -0.297122338975629
1.02432772425991 -0.281135897839943
1.05384725521841 -0.315415450493971
1.08336678617691 -0.288008603020363
1.11288631713541 -0.297288108919317
1.1424058480939 -0.329261265421752
1.1719253790524 -0.233169684955967
1.2014449100109 -0.307937596730528
1.2309644409694 -0.267099492271978
1.2604839719279 -0.284766706229877
1.2900035028864 -0.303410850639639
1.3195230338449 -0.292021695781206
1.3490425648034 -0.283495076066762
1.3785620957619 -0.281940324360543
1.40808162672039 -0.292656871451171
1.43760115767889 -0.257239043172802
1.46712068863739 -0.317301098468402
1.49664021959589 -0.289795710188194
1.52615975055439 -0.289045968214164
1.55567928151289 -0.317790307042096
1.58519881247139 -0.338029715617346
1.61471834342989 -0.288025828483803
1.64423787438838 -0.297414919930924
1.67375740534688 -0.26424008902612
1.70327693630538 -0.321202201772241
1.73279646726388 -0.284536944551944
1.76231599822238 -0.279843127480485
1.79183552918088 -0.301757683925556
1.82135506013938 -0.257387868382039
1.85087459109788 -0.324373609101727
1.88039412205638 -0.24825134331526
1.90991365301487 -0.296080186599728
1.93943318397337 -0.278579883370788
1.96895271493187 -0.252355300400785
1.99847224589037 -0.276917781593779
2.02799177684887 -0.272395831493259
2.05751130780737 -0.267545461036276
2.08703083876587 -0.314631226165895
2.11655036972437 -0.261784802565567
2.14606990068286 -0.276779576729028
2.17558943164136 -0.291891762372125
2.20510896259986 -0.32102171040825
2.23462849355836 -0.289412078746707
2.26414802451686 -0.286928078168024
2.29366755547536 -0.291558631253215
2.32318708643386 -0.287904576693857
2.35270661739236 -0.260956566940414
2.38222614835086 -0.300344535649867
2.41174567930935 -0.277812952276445
2.44126521026785 -0.268603293665763
2.47078474122635 -0.260697923674903
2.50030427218485 -0.269560609449953
2.52982380314335 -0.295207489840463
2.55934333410185 -0.309970198900558
2.58886286506035 -0.279082541986409
2.61838239601885 -0.287129582339263
2.64790192697735 -0.333530349695684
2.67742145793584 -0.298657530820748
2.70694098889434 -0.293249343621741
2.73646051985284 -0.265343087722555
2.76598005081134 -0.303749573232243
2.79549958176984 -0.278919546710432
2.82501911272834 -0.31519525434123
2.85453864368684 -0.29977302847502
2.88405817464534 -0.329168852367284
2.91357770560383 -0.272005878266619
2.94309723656233 -0.286749078082459
2.97261676752083 -0.316768999525082
3.00213629847933 -0.314223843519672
3.03165582943783 -0.260692334474423
3.06117536039633 -0.276608692997532
3.09069489135483 -0.322350125902533
3.12021442231333 -0.265427648709275
3.14973395327182 -0.289812115923942
3.17925348423032 -0.273458837625534
3.20877301518882 -0.29491507291424
3.23829254614732 -0.278828052855697
3.26781207710582 -0.310354895067636
3.29733160806432 -0.286265735405132
3.32685113902282 -0.264737633895838
3.35637066998132 -0.280261602010673
3.38589020093982 -0.283818200848763
3.41540973189831 -0.26991183532236
3.44492926285681 -0.296812301206655
3.47444879381531 -0.283809194104877
3.50396832477381 -0.276809404596619
3.53348785573231 -0.29468940484886
3.56300738669081 -0.295069601078769
3.59252691764931 -0.277411261204302
3.62204644860781 -0.263662774840114
3.65156597956631 -0.265537787125439
3.6810855105248 -0.324112553082046
3.7106050414833 -0.320106609657987
3.7401245724418 -0.306851062758984
3.7696441034003 -0.288593963376072
3.7991636343588 -0.305030608451575
3.8286831653173 -0.253020454820259
3.8582026962758 -0.325264571377913
3.8877222272343 -0.310581154839356
3.91724175819279 -0.320223068943493
3.94676128915129 -0.267822992031855
3.97628082010979 -0.256937091020444
4.00580035106829 -0.305955354404286
4.03531988202679 -0.300671346414652
4.06483941298529 -0.268610711634836
4.09435894394379 -0.291781095978368
4.12387847490229 -0.27464620610971
4.15339800586078 -0.288801897788552
4.18291753681928 -0.245107849976447
4.21243706777778 -0.269220431859292
4.24195659873628 -0.302288056428983
4.27147612969478 -0.261607501242328
4.30099566065328 -0.266955610899681
4.33051519161178 -0.274098674503994
4.36003472257028 -0.288269286725147
4.38955425352878 -0.277829972409781
4.41907378448728 -0.303912291355376
4.44859331544577 -0.292603057508853
4.47811284640427 -0.29963553602445
4.50763237736277 -0.290307697249461
4.53715190832127 -0.302801088606006
4.56667143927977 -0.328663563161227
4.59619097023827 -0.302784388987401
4.62571050119677 -0.283658658242302
4.65523003215527 -0.285898914080552
4.68474956311376 -0.305233144576994
4.71426909407226 -0.278138833447746
4.74378862503076 -0.29888197175689
4.77330815598926 -0.283641915023537
4.80282768694776 -0.359318708755605
4.83234721790626 -0.30723994635814
4.86186674886476 -0.303991766514223
4.89138627982326 -0.321650679545928
4.92090581078175 -0.314025145935664
4.95042534174025 -0.29128765303486
4.97994487269875 -0.258789130066571
5.00946440365725 -0.259285399558138
5.03898393461575 -0.240849955431843
5.06850346557425 -0.3180491524402
5.09802299653275 -0.272951074139982
5.12754252749125 -0.338617226514339
5.15706205844975 -0.267186128549878
5.18658158940824 -0.287244175069588
5.21610112036674 -0.288025351676897
5.24562065132524 -0.32134246952979
5.27514018228374 -0.287036433621686
5.30465971324224 -0.279334651352581
5.33417924420074 -0.321191901718943
5.36369877515924 -0.257074985334009
5.39321830611774 -0.291277413215497
5.42273783707623 -0.327425405305976
5.45225736803473 -0.257923884612913
5.48177689899323 -0.294094225846775
5.51129642995173 -0.282536233052529
5.54081596091023 -0.248326481148272
5.57033549186873 -0.31590523842437
5.59985502282723 -0.294889296279683
5.62937455378573 -0.296701038272383
5.65889408474423 -0.28320141618514
5.68841361570272 -0.264233273226827
5.71793314666122 -0.317707425294969
5.74745267761972 -0.297966526236405
5.77697220857822 -0.30542166747098
5.80649173953672 -0.284845735247489
5.83601127049522 -0.271838825105771
5.86553080145372 -0.321022667988466
5.89505033241222 -0.306761325093349
5.92456986337072 -0.277870220584917
5.95408939432921 -0.304612534122667
5.98360892528771 -0.2650276061668
6.01312845624621 -0.269655623629461
6.04264798720471 -0.270545115753809
6.07216751816321 -0.296451133797505
6.10168704912171 -0.256962143224354
6.13120658008021 -0.300059833608725
6.16072611103871 -0.283167810811342
6.1902456419972 -0.275888847048939
6.2197651729557 -0.318975945589167
6.2492847039142 -0.29968041806595
6.2788042348727 -0.274880401623045
6.3083237658312 -0.310922444090649
6.3378432967897 -0.301478427333272
6.3673628277482 -0.313078595482766
6.3968823587067 -0.3008487798989
6.4264018896652 -0.288043690121338
6.45592142062369 -0.259985311546224
6.48544095158219 -0.286630763220593
6.51496048254069 -0.31062850804639
6.54448001349919 -0.288024669951404
6.57399954445769 -0.308541796480549
6.60351907541619 -0.280714157015424
6.63303860637469 -0.321924334979015
6.66255813733319 -0.290659072354231
6.69207766829168 -0.256596903785816
6.72159719925018 -0.2982917688353
6.75111673020868 -0.27816360273258
6.78063626116718 -0.290787377911924
6.81015579212568 -0.27960944208151
6.83967532308418 -0.282863999182936
6.86919485404268 -0.269467028289453
6.89871438500118 -0.292713576303865
6.92823391595967 -0.328818592689085
6.95775344691817 -0.296955660269396
6.98727297787667 -0.258097792561346
7.01679250883517 -0.308259241877862
7.04631203979367 -0.312856295447692
7.07583157075217 -0.28325007658381
7.10535110171067 -0.307385764627917
7.13487063266917 -0.276643031684085
7.16439016362767 -0.333306632155592
7.19390969458617 -0.262935855535075
7.22342922554466 -0.289391473820191
7.25294875650316 -0.350280028543961
7.28246828746166 -0.312350899579149
7.31198781842016 -0.275803700571356
7.34150734937866 -0.27799236560537
7.37102688033716 -0.278233953351204
7.40054641129566 -0.298330214207794
7.43006594225416 -0.259393075805171
7.45958547321265 -0.264794241862327
7.48910500417115 -0.285699301325163
7.51862453512965 -0.314058563149852
7.54814406608815 -0.230925487923426
7.57766359704665 -0.256167009575015
7.60718312800515 -0.284424512981866
7.63670265896365 -0.263293856497779
7.66622218992215 -0.298811387929856
7.69574172088064 -0.294026876818381
7.72526125183914 -0.304103514894939
7.75478078279764 -0.285244909131139
7.78430031375614 -0.252370589631175
7.81381984471464 -0.282274669029736
7.84333937567314 -0.265830604257122
7.87285890663164 -0.269394334473079
7.90237843759014 -0.264610646728102
7.93189796854864 -0.278572953405566
7.96141749950713 -0.295382230226277
7.99093703046563 -0.292147279999499
8.02045656142413 -0.334469789048431
8.04997609238263 -0.295334770904682
8.07949562334113 -0.305652692589218
8.10901515429963 -0.305110079509295
8.13853468525813 -0.266633848872969
8.16805421621663 -0.30541650066854
8.19757374717513 -0.235587784705934
8.22709327813362 -0.316016503339454
8.25661280909212 -0.319924320981429
8.28613234005062 -0.303605792614312
8.31565187100912 -0.245443191355519
8.34517140196762 -0.290400873541683
8.37469093292612 -0.301037974811942
8.40421046388462 -0.298146250376438
8.43372999484312 -0.299509995423467
8.46324952580161 -0.286430809262848
8.49276905676011 -0.258104235758804
8.52228858771861 -0.272848002717963
8.55180811867711 -0.289548908150287
8.58132764963561 -0.308072278101716
8.61084718059411 -0.305461278133189
8.64036671155261 -0.303450344046499
8.66988624251111 -0.312125372441257
8.69940577346961 -0.269729683480053
8.7289253044281 -0.330656474464107
8.7584448353866 -0.280696852686745
8.7879643663451 -0.32168195822381
8.8174838973036 -0.324499469748587
8.8470034282621 -0.293298955877681
8.8765229592206 -0.315408881405961
8.9060424901791 -0.284103523663298
8.9355620211376 -0.270877560727197
8.96508155209609 -0.298080262820499
8.99460108305459 -0.314872758525922
9.02412061401309 -0.298396545428049
9.05364014497159 -0.300687150918587
9.08315967593009 -0.288465922806443
9.11267920688859 -0.28041335835784
9.14219873784709 -0.292381135416244
9.17171826880559 -0.276834246507914
9.20123779976409 -0.268943721559039
9.23075733072258 -0.310918800159174
9.26027686168108 -0.275991281525303
9.28979639263958 -0.330605506671554
9.31931592359808 -0.290259798713162
9.34883545455658 -0.34425170323921
9.37835498551508 -0.334256739652578
9.40787451647358 -0.327819081845985
9.43739404743208 -0.285185731601573
9.46691357839057 -0.27285205165142
9.49643310934907 -0.316840765457053
9.52595264030757 -0.323735663963252
9.55547217126607 -0.286884877218177
9.58499170222457 -0.30046996037413
9.61451123318307 -0.262177305870521
9.64403076414157 -0.292504657250435
9.67355029510007 -0.290218200045461
9.70306982605856 -0.274206781235796
9.73258935701706 -0.312115450358672
9.76210888797556 -0.323751689335973
9.79162841893406 -0.275963072797945
9.82114794989256 -0.342527138418041
9.85066748085106 -0.286030946878003
9.88018701180956 -0.327369335753215
9.90970654276806 -0.269388366018916
9.93922607372656 -0.310885417593948
9.96874560468505 -0.244196775272255
9.99826513564355 -0.310166506320863
10.0277846666021 -0.318194774342688
10.0573041975606 -0.269406399500847
10.0868237285191 -0.292067618076707
10.1163432594775 -0.257658575669971
10.145862790436 -0.295380639570171
10.1753823213945 -0.31118734376819
10.204901852353 -0.330399285829923
10.2344213833115 -0.323329494323927
10.26394091427 -0.256987996829814
10.2934604452285 -0.284354239649605
10.322979976187 -0.286125674542408
10.3524995071455 -0.283692186508788
10.382019038104 -0.321337990654907
10.4115385690625 -0.271046427100271
10.441058100021 -0.302278522585123
10.4705776309795 -0.30715586007144
10.500097161938 -0.289346166784625
10.5296166928965 -0.290779093081586
10.559136223855 -0.243841656414707
10.5886557548135 -0.332225171012736
10.618175285772 -0.253932147439807
10.6476948167305 -0.29201480299851
10.677214347689 -0.319862007032979
10.7067338786475 -0.253034185592679
10.736253409606 -0.297439987902418
10.7657729405645 -0.268696664121562
10.795292471523 -0.309614553191495
10.8248120024815 -0.344603251748615
10.85433153344 -0.281337480137606
10.8838510643985 -0.292504870189081
10.913370595357 -0.283102950202664
10.9428901263155 -0.2888889231537
10.972409657274 -0.305048235077283
11.0019291882325 -0.304956629955822
11.031448719191 -0.300129535351863
11.0609682501495 -0.286174416868516
11.090487781108 -0.27253282956167
11.1200073120665 -0.293385644610806
11.149526843025 -0.308638246695411
11.1790463739835 -0.294621914638211
11.208565904942 -0.30511287093422
11.2380854359005 -0.294562544358842
11.267604966859 -0.275314896739272
11.2971244978175 -0.318788138006989
11.326644028776 -0.267167469669555
11.3561635597345 -0.296301381761422
11.385683090693 -0.271513174871937
11.4152026216515 -0.292172233618889
11.44472215261 -0.287814541040659
11.4742416835685 -0.272620067485598
11.503761214527 -0.238696377945883
11.5332807454855 -0.280886430111806
11.562800276444 -0.298988578171178
11.5923198074025 -0.287839025176339
11.621839338361 -0.274906487990466
11.6513588693195 -0.311082548517684
11.680878400278 -0.287999609483337
11.7103979312365 -0.285071009050824
11.739917462195 -0.306807842658581
11.7694369931535 -0.304206477083375
11.798956524112 -0.294620927342742
11.8284760550705 -0.292609781078268
11.857995586029 -0.282930157265535
11.8875151169875 -0.281885031399902
11.917034647946 -0.323214178074878
11.9465541789045 -0.339991109256116
11.976073709863 -0.302516321741862
12.0055932408215 -0.254200271733256
12.03511277178 -0.269487992408751
12.0646323027385 -0.2943488031758
12.094151833697 -0.323525339401281
12.1236713646555 -0.270269580362095
12.153190895614 -0.338158964831266
12.1827104265725 -0.281911373796855
12.212229957531 -0.274911841463244
12.2417494884895 -0.338781976302366
12.271269019448 -0.271303512627996
12.3007885504065 -0.246356757556364
12.330308081365 -0.289564384383769
12.3598276123235 -0.27862672394013
12.389347143282 -0.306169348463381
12.4188666742405 -0.310909646727705
12.448386205199 -0.323223729601705
12.4779057361575 -0.316834589951724
12.507425267116 -0.310190224090984
12.5369447980745 -0.352089211578508
12.566464329033 -0.286553793392706
12.5959838599915 -0.246562745009703
12.6255033909499 -0.291704746231128
12.6550229219084 -0.326060866187209
12.6845424528669 -0.276237470302044
12.7140619838254 -0.287907169713006
12.7435815147839 -0.273742871096672
12.7731010457424 -0.281705057140316
12.8026205767009 -0.339221974747262
12.8321401076594 -0.291687254315975
12.8616596386179 -0.294061456920126
12.8911791695764 -0.283585475606205
12.9206987005349 -0.277253625230127
12.9502182314934 -0.28287560387866
12.9797377624519 -0.313280388277544
13.0092572934104 -0.26473573247962
13.0387768243689 -0.287356737909064
13.0682963553274 -0.281290339051631
13.0978158862859 -0.301548599522943
13.1273354172444 -0.273797184309994
13.1568549482029 -0.329253248791694
13.1863744791614 -0.312181816693485
13.2158940101199 -0.323299950141754
13.2454135410784 -0.279719469259566
13.2749330720369 -0.304659955058867
13.3044526029954 -0.300738418194265
13.3339721339539 -0.299382066167274
13.3634916649124 -0.266102482123235
13.3930111958709 -0.275212612666305
13.4225307268294 -0.290519342841983
13.4520502577879 -0.311293465097335
13.4815697887464 -0.28890446182799
13.5110893197049 -0.282220077725489
13.5406088506634 -0.294129241035773
13.5701283816219 -0.234465488679476
13.5996479125804 -0.252599030119465
13.6291674435389 -0.304948637549577
13.6586869744974 -0.28404599794694
13.6882065054559 -0.297007387008858
13.7177260364144 -0.280986824659221
13.7472455673729 -0.251624518568672
13.7767650983314 -0.297836974523038
13.8062846292899 -0.321880962300229
13.8358041602484 -0.299190397043302
13.8653236912069 -0.248934350096142
13.8948432221654 -0.311110589091924
13.9243627531239 -0.267803530942241
13.9538822840824 -0.274815201633437
13.9834018150409 -0.2716856378839
14.0129213459994 -0.262759825880664
14.0424408769579 -0.284229069418397
14.0719604079164 -0.305795591500616
14.1014799388749 -0.281159843408839
14.1309994698334 -0.292945334462393
14.1605190007919 -0.299592738935912
14.1900385317504 -0.284913323883443
14.2195580627089 -0.295244548076255
14.2490775936674 -0.311128149696729
14.2785971246259 -0.249955217490014
14.3081166555844 -0.287398889905958
14.3376361865429 -0.277143318854766
14.3671557175014 -0.311880850854057
14.3966752484599 -0.26151101760019
14.4261947794184 -0.288337220647834
14.4557143103769 -0.306506076867166
14.4852338413354 -0.259177159818371
14.5147533722939 -0.309461052150163
14.5442729032524 -0.272492820065921
14.5737924342109 -0.269697607225115
14.6033119651694 -0.288998070674333
14.6328314961279 -0.278989120599898
14.6623510270864 -0.243726377442052
14.6918705580449 -0.23792729962073
14.7213900890034 -0.330542878248984
14.7509096199619 -0.293118719760737
};
\addplot [semithick, color0]
table {%
0.00301408252613047 -9.50492211416733
0.00602816505226094 -4.57430906411921
0.00904224757839141 -1.94844410807004
0.0120563301045219 -1.12303219221333
0.0210985776829133 -0.410045449543828
0.051239402944218 -0.335580077945501
0.0813802282055227 -0.327548141028205
0.111521053466827 -0.363240254940453
0.141661878728132 -0.364241300890659
0.171802703989437 -0.333992672487354
0.201943529250742 -0.298038073055334
0.232084354512046 -0.362867002665365
0.262225179773351 -0.343228856796109
0.292366005034656 -0.380755309397664
0.32250683029596 -0.353913061678479
0.352647655557265 -0.371643461851652
0.38278848081857 -0.331815066250953
0.412929306079874 -0.30755648118491
0.443070131341179 -0.298181223242138
0.473210956602484 -0.383752334286805
0.503351781863789 -0.303221853213296
0.533492607125093 -0.361687882205646
0.563633432386398 -0.373204063084373
0.593774257647703 -0.341795110064829
0.623915082909007 -0.305689612245551
0.654055908170312 -0.371788951038943
0.684196733431617 -0.342957369645984
0.714337558692921 -0.397710806637917
0.744478383954226 -0.320883663200962
0.774619209215531 -0.370737445007232
0.804760034476836 -0.365427178708352
0.83490085973814 -0.302337314469507
0.865041684999445 -0.285464923030048
0.89518251026075 -0.310233297312402
0.925323335522054 -0.337300540032671
0.955464160783359 -0.328713251044418
0.985604986044664 -0.305261996761945
1.01574581130597 -0.316969673788972
1.04588663656727 -0.360073484203587
1.07602746182858 -0.350360924344756
1.10616828708988 -0.362733068749573
1.13630911235119 -0.299904861263209
1.16644993761249 -0.326242519988126
1.1965907628738 -0.333163121960803
1.2267315881351 -0.36603743387404
1.25687241339641 -0.339407827309042
1.28701323865771 -0.297723380746333
1.31715406391902 -0.316416355522756
1.34729488918032 -0.327026963466167
1.37743571444162 -0.372394893392578
1.40757653970293 -0.39966695009385
1.43771736496423 -0.292906450532349
1.46785819022554 -0.312962136555499
1.49799901548684 -0.266668534859087
1.52813984074815 -0.355894533939228
1.55828066600945 -0.343327129356165
1.58842149127076 -0.338274297418272
1.61856231653206 -0.321848693343985
1.64870314179337 -0.35656216234873
1.67884396705467 -0.345475493547737
1.70898479231598 -0.331311152962343
1.73912561757728 -0.303824689305695
1.76926644283859 -0.318790329303211
1.79940726809989 -0.363641858763114
1.8295480933612 -0.331625319722024
1.8596889186225 -0.320812850808376
1.8898297438838 -0.341183141503392
1.91997056914511 -0.315554733330227
1.95011139440641 -0.317526231808303
1.98025221966772 -0.325597523195206
2.01039304492902 -0.306270029091515
2.04053387019033 -0.3028268984673
2.07067469545163 -0.348276587176374
2.10081552071294 -0.409377172536166
2.13095634597424 -0.333885937593224
2.16109717123555 -0.348206785073331
2.19123799649685 -0.315304180244477
2.22137882175816 -0.302999709428874
2.25151964701946 -0.335909562314399
2.28166047228077 -0.389183094154372
2.31180129754207 -0.368655233216051
2.34194212280338 -0.28731080754501
2.37208294806468 -0.306032217265456
2.40222377332598 -0.39211890064283
2.43236459858729 -0.337673473922972
2.46250542384859 -0.350792925127057
2.4926462491099 -0.341615613696843
2.5227870743712 -0.294197328374402
2.55292789963251 -0.351283998751967
2.58306872489381 -0.330408366133848
2.61320955015512 -0.38142587338757
2.64335037541642 -0.37707284690951
2.67349120067773 -0.370030263544399
2.70363202593903 -0.291488077748952
2.73377285120034 -0.350756606233378
2.76391367646164 -0.379555670418646
2.79405450172295 -0.363925667514536
2.82419532698425 -0.388296133493123
2.85433615224556 -0.357268706628945
2.88447697750686 -0.316986558533991
2.91461780276816 -0.344295502769789
2.94475862802947 -0.337642745629607
2.97489945329077 -0.344783077371486
3.00504027855208 -0.334946333850393
3.03518110381338 -0.330169868133581
3.06532192907469 -0.361652992102576
3.09546275433599 -0.314334102775259
3.1256035795973 -0.333419550754067
3.1557444048586 -0.336608870573854
3.18588523011991 -0.34272176297695
3.21602605538121 -0.326332445637956
3.24616688064252 -0.345419369579195
3.27630770590382 -0.351803116657711
3.30644853116513 -0.32483742170739
3.33658935642643 -0.340690151442946
3.36673018168774 -0.333947667698038
3.39687100694904 -0.326893203736226
3.42701183221034 -0.289744901008773
3.45715265747165 -0.339938820583214
3.48729348273295 -0.356910717986015
3.51743430799426 -0.320063998760534
3.54757513325556 -0.308640813228434
3.57771595851687 -0.346112034322026
3.60785678377817 -0.336291951147345
3.63799760903948 -0.32109991202939
3.66813843430078 -0.31774611615593
3.69827925956209 -0.326456259527588
3.72842008482339 -0.304823971012832
3.7585609100847 -0.362593108524043
3.788701735346 -0.320725295950318
3.81884256060731 -0.329678701330529
3.84898338586861 -0.387519067430767
3.87912421112992 -0.396065886373818
3.90926503639122 -0.343654954830543
3.93940586165252 -0.365495904433631
3.96954668691383 -0.375124189511794
3.99968751217513 -0.365928512185309
4.02982833743644 -0.312517350921863
4.05996916269774 -0.323026784411415
4.09010998795905 -0.330659677477874
4.12025081322035 -0.338273925247714
4.15039163848166 -0.332167754642302
4.18053246374296 -0.308561528974433
4.21067328900427 -0.331513797085732
4.24081411426557 -0.354302505429058
4.27095493952688 -0.410789275805005
4.30109576478818 -0.357550895789811
4.33123659004949 -0.279691099539434
4.36137741531079 -0.340280977840786
4.3915182405721 -0.314756927927438
4.4216590658334 -0.384284058676968
4.4517998910947 -0.306949207664257
4.48194071635601 -0.303342869003699
4.51208154161731 -0.305379725684045
4.54222236687862 -0.355286668323116
4.57236319213992 -0.319657389967023
4.60250401740123 -0.351876961073085
4.63264484266253 -0.30933077398127
4.66278566792384 -0.354457538212474
4.69292649318514 -0.326687247323589
4.72306731844645 -0.368060846022335
4.75320814370775 -0.277213552856761
4.78334896896906 -0.366955816122403
4.81348979423036 -0.309969284138576
4.84363061949167 -0.311776483680501
4.87377144475297 -0.319374722529603
4.90391227001427 -0.352618559317367
4.93405309527558 -0.284902551766158
4.96419392053688 -0.308901500070664
4.99433474579819 -0.374096073526731
5.02447557105949 -0.314513448808881
5.0546163963208 -0.273253813751688
5.0847572215821 -0.295504936333862
5.11489804684341 -0.354421443645693
5.14503887210471 -0.346824317678286
5.17517969736602 -0.371774511253186
5.20532052262732 -0.334612904282437
5.23546134788863 -0.280066771687889
5.26560217314993 -0.312893521937131
5.29574299841124 -0.352764381127111
5.32588382367254 -0.324465607082125
5.35602464893385 -0.378252626934705
5.38616547419515 -0.333980929613834
5.41630629945645 -0.340340219483616
5.44644712471776 -0.367024505397231
5.47658794997906 -0.301332954773727
5.50672877524037 -0.37964655414107
5.53686960050167 -0.361758461219228
5.56701042576298 -0.304995735764453
5.59715125102428 -0.298158399999649
5.62729207628559 -0.336205260973508
5.65743290154689 -0.3321476688448
5.6875737268082 -0.304357899855157
5.7177145520695 -0.310202880049771
5.74785537733081 -0.308344558217057
5.77799620259211 -0.341036131768187
5.80813702785342 -0.324928655090268
5.83827785311472 -0.327401536302738
5.86841867837603 -0.352806889105917
5.89855950363733 -0.352972580922369
5.92870032889864 -0.325712778742189
5.95884115415994 -0.330595982441599
5.98898197942124 -0.358096323085082
6.01912280468255 -0.24761283824159
6.04926362994385 -0.390870438738018
6.07940445520516 -0.291227972240776
6.10954528046646 -0.317620643624658
6.13968610572777 -0.350007155505577
6.16982693098907 -0.335460664889032
6.19996775625038 -0.33011238846301
6.23010858151168 -0.347121940185508
6.26024940677299 -0.362400618293243
6.29039023203429 -0.32453481302486
6.3205310572956 -0.336461803844511
6.3506718825569 -0.35946891685709
6.38081270781821 -0.338903053885565
6.41095353307951 -0.345306978521257
6.44109435834082 -0.284816812169738
6.47123518360212 -0.302348013671841
6.50137600886342 -0.324207224201331
6.53151683412473 -0.335073468896816
6.56165765938603 -0.328858645236388
6.59179848464734 -0.314039608855197
6.62193930990864 -0.373552889144061
6.65208013516995 -0.354942924024416
6.68222096043125 -0.271020519448622
6.71236178569256 -0.324004449351598
6.74250261095386 -0.3221241471238
6.77264343621517 -0.334134412604176
6.80278426147647 -0.396248227485036
6.83292508673778 -0.3281745547115
6.86306591199908 -0.349058500622179
6.89320673726039 -0.345713399481991
6.92334756252169 -0.314746329591489
6.953488387783 -0.333823791565751
6.9836292130443 -0.346600127935654
7.0137700383056 -0.336457479991548
7.04391086356691 -0.312538441020268
7.07405168882821 -0.322809658953428
7.10419251408952 -0.33595485678436
7.13433333935082 -0.34923971529379
7.16447416461213 -0.375722033043896
7.19461498987343 -0.329757341817292
7.22475581513474 -0.374346389979817
7.25489664039604 -0.346881382298182
7.28503746565735 -0.356454218040026
7.31517829091865 -0.34318720127249
7.34531911617996 -0.355037729185582
7.37545994144126 -0.378156293117631
7.40560076670257 -0.32394552888001
7.43574159196387 -0.347359176703397
7.46588241722517 -0.349383392704299
7.49602324248648 -0.324318449365049
7.52616406774778 -0.317439008998236
7.55630489300909 -0.328982691808746
7.58644571827039 -0.348642830668091
7.6165865435317 -0.342772351133715
7.646727368793 -0.28260630544918
7.67686819405431 -0.316334139836337
7.70700901931561 -0.335907582365468
7.73714984457692 -0.302828029276145
7.76729066983822 -0.313401106616162
7.79743149509953 -0.362423908713302
7.82757232036083 -0.317034511925124
7.85771314562214 -0.372732554562579
7.88785397088344 -0.394325799890037
7.91799479614475 -0.376658999217265
7.94813562140605 -0.365738413058978
7.97827644666735 -0.363582457018468
8.00841727192866 -0.352050345992754
8.03855809718996 -0.311505835402125
8.06869892245127 -0.308004010674737
8.09883974771257 -0.329294085888552
8.12898057297388 -0.396074787353585
8.15912139823518 -0.314592930474236
8.18926222349649 -0.29160025254124
8.21940304875779 -0.31974564333523
8.2495438740191 -0.338982928587018
8.2796846992804 -0.355673910303596
8.30982552454171 -0.348223968416525
8.33996634980301 -0.346719385730832
8.37010717506432 -0.313720365692123
8.40024800032562 -0.326559361580288
8.43038882558693 -0.35361875752279
8.46052965084823 -0.345548820898566
8.49067047610954 -0.40809169940482
8.52081130137084 -0.351096132886154
8.55095212663214 -0.33522576804594
8.58109295189345 -0.304965422419255
8.61123377715475 -0.337565105913825
8.64137460241606 -0.319102910162935
8.67151542767736 -0.323950056861738
8.70165625293867 -0.368217807170409
8.73179707819997 -0.301134109985604
8.76193790346128 -0.35967867275473
8.79207872872258 -0.338639889986585
8.82221955398389 -0.343629841267738
8.85236037924519 -0.305720457247035
8.8825012045065 -0.355262174040516
8.9126420297678 -0.326278145854285
8.9427828550291 -0.33575040114378
8.97292368029041 -0.244799780731919
9.00306450555171 -0.355766216358435
9.03320533081302 -0.380767225489467
9.06334615607432 -0.399481686587851
9.09348698133563 -0.330139265781723
9.12362780659693 -0.326994607793012
9.15376863185824 -0.343197292964191
9.18390945711954 -0.30866722293047
9.21405028238085 -0.334731836505553
9.24419110764215 -0.386103399988211
9.27433193290346 -0.347394587667473
9.30447275816476 -0.301005269404797
9.33461358342607 -0.340491134972587
9.36475440868737 -0.314361798822765
9.39489523394868 -0.343758300482805
9.42503605920998 -0.346481040633548
9.45517688447129 -0.390092743444644
9.48531770973259 -0.340202665772862
9.5154585349939 -0.322322277345358
9.5455993602552 -0.290619921597847
9.5757401855165 -0.296176060324076
9.60588101077781 -0.34721176081129
9.63602183603911 -0.309954314839711
9.66616266130042 -0.352112600828922
9.69630348656172 -0.356786141236993
9.72644431182303 -0.351636750008471
9.75658513708433 -0.325516269016501
9.78672596234564 -0.367965589617323
9.81686678760694 -0.371900365838215
9.84700761286825 -0.354342867375671
9.87714843812955 -0.33251537609906
9.90728926339086 -0.346330768604193
9.93743008865216 -0.330807873094393
9.96757091391347 -0.329191410469478
9.99771173917477 -0.364697061962616
10.0278525644361 -0.384278013906562
10.0579933896974 -0.391046580275794
10.0881342149587 -0.362464873095678
10.11827504022 -0.338049278796449
10.1484158654813 -0.328633754214246
10.1785566907426 -0.299820154140748
10.2086975160039 -0.332753436899532
10.2388383412652 -0.329566983882139
10.2689791665265 -0.321381759034115
10.2991199917878 -0.376372709293972
10.3292608170491 -0.344028994602491
10.3594016423104 -0.361153478081931
10.3895424675717 -0.343710391473101
10.419683292833 -0.319081005063052
10.4498241180943 -0.343732715677035
10.4799649433556 -0.386829799527516
10.510105768617 -0.323476584204769
10.5402465938783 -0.34330166117863
10.5703874191396 -0.382061766321197
10.6005282444009 -0.388094114652962
10.6306690696622 -0.322084947854958
10.6608098949235 -0.324611736283437
10.6909507201848 -0.34147593490171
10.7210915454461 -0.367082039525856
10.7512323707074 -0.296854882785162
10.7813731959687 -0.386496098138734
10.81151402123 -0.355172989522515
10.8416548464913 -0.275644515765309
10.8717956717526 -0.355136015071786
10.9019364970139 -0.333443197517662
10.9320773222752 -0.333409554315674
10.9622181475365 -0.320442503594759
10.9923589727978 -0.389483354341478
11.0224997980591 -0.361942883906438
11.0526406233204 -0.340160991114807
11.0827814485817 -0.292199981979045
11.112922273843 -0.336992472768114
11.1430630991043 -0.282186878706995
11.1732039243657 -0.36708244449003
11.203344749627 -0.318567042467846
11.2334855748883 -0.357495307057858
11.2636264001496 -0.270997247984133
11.2937672254109 -0.334711227612177
11.3239080506722 -0.32455235797091
11.3540488759335 -0.297863095937041
11.3841897011948 -0.351488905814282
11.4143305264561 -0.331722651919322
11.4444713517174 -0.317083827560751
11.4746121769787 -0.291761329515285
11.50475300224 -0.378107022738379
11.5348938275013 -0.391304023842017
11.5650346527626 -0.373183256402303
11.5951754780239 -0.339828224930044
11.6253163032852 -0.346175185067901
11.6554571285465 -0.341231284802722
11.6855979538078 -0.335633350410712
11.7157387790691 -0.375474217488526
11.7458796043304 -0.319319943970366
11.7760204295917 -0.366844251298857
11.8061612548531 -0.332552283419232
11.8363020801144 -0.320306904921069
11.8664429053757 -0.38446838680699
11.896583730637 -0.346241475989525
11.9267245558983 -0.345253581190719
11.9568653811596 -0.356841322121757
11.9870062064209 -0.355555139456635
12.0171470316822 -0.302212756534311
12.0472878569435 -0.334718014137688
12.0774286822048 -0.361282979465981
12.1075695074661 -0.295971836294002
12.1377103327274 -0.330918332203786
12.1678511579887 -0.320093780454272
12.19799198325 -0.298345984149471
12.2281328085113 -0.355815882817037
12.2582736337726 -0.314417095633635
12.2884144590339 -0.287216215620308
12.3185552842952 -0.343162799488113
12.3486961095565 -0.285817939860194
12.3788369348178 -0.336488720109102
12.4089777600791 -0.326073192821429
12.4391185853405 -0.328743287204702
12.4692594106018 -0.33489016900715
12.4994002358631 -0.34550804406901
12.5295410611244 -0.345593557310352
12.5596818863857 -0.31492437399431
12.589822711647 -0.304497566914824
12.6199635369083 -0.320897021300266
12.6501043621696 -0.324422313630242
12.6802451874309 -0.284705987347997
12.7103860126922 -0.31408191448411
12.7405268379535 -0.389845364426474
12.7706676632148 -0.380062281813907
12.8008084884761 -0.386599243052429
12.8309493137374 -0.349635511626417
12.8610901389987 -0.293669135695499
12.89123096426 -0.326687350419293
12.9213717895213 -0.357559470243764
12.9515126147826 -0.358799246555491
12.9816534400439 -0.326325568964789
13.0117942653052 -0.329061029149557
13.0419350905665 -0.355421699286669
13.0720759158278 -0.298366737558464
13.1022167410892 -0.343339845090378
13.1323575663505 -0.345895362945804
13.1624983916118 -0.345759495451912
13.1926392168731 -0.347069687946856
13.2227800421344 -0.326607126141274
13.2529208673957 -0.380293001519343
13.283061692657 -0.390554740505452
13.3132025179183 -0.283182361977129
13.3433433431796 -0.321228564664699
13.3734841684409 -0.338766236231044
13.4036249937022 -0.328924825544993
13.4337658189635 -0.33288536000825
13.4639066442248 -0.294594968970475
13.4940474694861 -0.295003657295381
13.5241882947474 -0.370008921766247
13.5543291200087 -0.377902351815252
13.58446994527 -0.367928489641618
13.6146107705313 -0.358595102250061
13.6447515957926 -0.355877298869772
13.6748924210539 -0.353018119573421
13.7050332463152 -0.374616060096874
13.7351740715766 -0.317932623289638
13.7653148968379 -0.37386531440208
13.7954557220992 -0.367488318045146
13.8255965473605 -0.334840900582819
13.8557373726218 -0.378707134122945
13.8858781978831 -0.368922781031441
13.9160190231444 -0.280800377102163
13.9461598484057 -0.336376220533302
13.976300673667 -0.326379517979225
14.0064414989283 -0.337412151003575
14.0365823241896 -0.354698496256359
14.0667231494509 -0.276645273524057
14.0968639747122 -0.328960921604267
14.1270047999735 -0.336515752319645
14.1571456252348 -0.288211738082975
14.1872864504961 -0.326116635207277
14.2174272757574 -0.333811640465025
14.2475681010187 -0.355422912196271
14.27770892628 -0.362790891053004
14.3078497515413 -0.291983882395761
14.3379905768026 -0.336965694901906
14.368131402064 -0.386146094756822
14.3982722273253 -0.354806933403337
14.4284130525866 -0.354466204855012
14.4585538778479 -0.292720787664648
14.4886947031092 -0.337887623687148
14.5188355283705 -0.306211869409981
14.5489763536318 -0.343199795443253
14.5791171788931 -0.301754531877463
14.6092580041544 -0.365728784603061
14.6393988294157 -0.356078482902153
14.669539654677 -0.331971389825332
14.6996804799383 -0.342715996994896
14.7298213051996 -0.382584088899734
14.7599621304609 -0.339786413538328
14.7901029557222 -0.335779170847917
14.8202437809835 -0.382877649934087
14.8503846062448 -0.323566218234604
14.8805254315061 -0.348549725911117
14.9106662567674 -0.269503013121575
14.9408070820287 -0.311918569276978
14.97094790729 -0.328764497591486
15.0010887325514 -0.326621840463715
15.0312295578127 -0.277118390819344
15.061370383074 -0.307997557703238
};
\addplot [semithick, color1]
table {%
0.00211132881903224 -9.94276617916539
0.00422265763806448 -6.1105337765805
0.00633398645709672 -4.07115286056898
0.00844531527612896 -3.0244310338119
0.0147793017332257 -2.06315466455225
0.0358925899235481 -0.977471457660909
0.0570058781138705 -0.677150381082458
0.0781191663041929 -0.477967396749904
0.0992324544945152 -0.422557974637798
0.120345742684838 -0.307315534212193
0.14145903087516 -0.347135874431402
0.162572319065482 -0.346581790573121
0.183685607255805 -0.347446130452257
0.204798895446127 -0.320840863479678
0.22591218363645 -0.333268223081634
0.247025471826772 -0.299324662174203
0.268138760017094 -0.315268706393154
0.289252048207417 -0.352283806625879
0.310365336397739 -0.346385574662058
0.331478624588062 -0.327553572179587
0.352591912778384 -0.376016780402648
0.373705200968706 -0.393753756320775
0.394818489159029 -0.327139533919307
0.415931777349351 -0.366018271809874
0.437045065539673 -0.367419397543846
0.458158353729996 -0.325685891878159
0.479271641920318 -0.311782996229629
0.500384930110641 -0.316980805850258
0.521498218300963 -0.344846328598608
0.542611506491285 -0.293500957651531
0.563724794681608 -0.347799176504981
0.58483808287193 -0.309508583212288
0.605951371062253 -0.323223034810481
0.627064659252575 -0.357881086697131
0.648177947442897 -0.360084862956076
0.66929123563322 -0.339084805654901
0.690404523823542 -0.341276574042028
0.711517812013865 -0.369004234992073
0.732631100204187 -0.343702947887885
0.753744388394509 -0.363752592109857
0.774857676584832 -0.358276470316955
0.795970964775154 -0.360345646414068
0.817084252965477 -0.302410551613306
0.838197541155799 -0.324930018088408
0.859310829346121 -0.297376050707464
0.880424117536444 -0.324711636106966
0.901537405726766 -0.336405232303712
0.922650693917089 -0.326347572521694
0.943763982107411 -0.303337727592996
0.964877270297733 -0.352373098104839
0.985990558488056 -0.378540236005684
1.00710384667838 -0.384972269330988
1.0282171348687 -0.322455742362458
1.04933042305902 -0.336557409780729
1.07044371124935 -0.345869246687128
1.09155699943967 -0.387995997599943
1.11267028762999 -0.315240498434735
1.13378357582031 -0.302328548147494
1.15489686401063 -0.36660232737245
1.17601015220096 -0.384201002839014
1.19712344039128 -0.3310536901311
1.2182367285816 -0.28130553872347
1.23935001677192 -0.326751910172289
1.26046330496225 -0.364916686737111
1.28157659315257 -0.319152033300704
1.30268988134289 -0.359456399604512
1.32380316953321 -0.359248094509462
1.34491645772354 -0.281313086408811
1.36602974591386 -0.360797755538873
1.38714303410418 -0.353847048780852
1.4082563222945 -0.316639647950107
1.42936961048483 -0.333853369349259
1.45048289867515 -0.417826716163919
1.47159618686547 -0.31121499867978
1.49270947505579 -0.366939492915312
1.51382276324612 -0.361715070792887
1.53493605143644 -0.408500792452803
1.55604933962676 -0.394424242931968
1.57716262781708 -0.385318266379542
1.59827591600741 -0.397077837148114
1.61938920419773 -0.315261317339112
1.64050249238805 -0.331309552140923
1.66161578057837 -0.349547993987295
1.68272906876869 -0.34351953142681
1.70384235695902 -0.306402184151293
1.72495564514934 -0.316662308112427
1.74606893333966 -0.388425471532084
1.76718222152998 -0.311954592806546
1.78829550972031 -0.352394981833255
1.80940879791063 -0.345238430690185
1.83052208610095 -0.372206012190235
1.85163537429127 -0.378585005708708
1.8727486624816 -0.342650341904696
1.89386195067192 -0.392887621529562
1.91497523886224 -0.336467168647049
1.93608852705256 -0.331670167332262
1.95720181524289 -0.367537302393102
1.97831510343321 -0.413582946449919
1.99942839162353 -0.368764291903626
2.02054167981385 -0.342856145656548
2.04165496800418 -0.332243941713728
2.0627682561945 -0.331542871435069
2.08388154438482 -0.374198591902756
2.10499483257514 -0.367287062875977
2.12610812076546 -0.322733041818394
2.14722140895579 -0.344989560167492
2.16833469714611 -0.350903481849396
2.18944798533643 -0.343457559260289
2.21056127352675 -0.350500631431627
2.23167456171708 -0.33978653481479
2.2527878499074 -0.363404404630622
2.27390113809772 -0.30942685887374
2.29501442628804 -0.366154961366126
2.31612771447837 -0.354379124012258
2.33724100266869 -0.43459196066431
2.35835429085901 -0.344494368917951
2.37946757904933 -0.384239703508462
2.40058086723966 -0.34051412924215
2.42169415542998 -0.387997491143311
2.4428074436203 -0.364484934778939
2.46392073181062 -0.341095633620173
2.48503402000095 -0.395673112152598
2.50614730819127 -0.313171775233124
2.52726059638159 -0.387185513777527
2.54837388457191 -0.388273893426674
2.56948717276224 -0.359215957191582
2.59060046095256 -0.347077737149034
2.61171374914288 -0.334088013133274
2.6328270373332 -0.423495114405625
2.65394032552352 -0.360708234388821
2.67505361371385 -0.356574005471512
2.69616690190417 -0.405106114514313
2.71728019009449 -0.379075266376592
2.73839347828481 -0.393219295664912
2.75950676647514 -0.344876528800088
2.78062005466546 -0.416744266676517
2.80173334285578 -0.374964562908409
2.8228466310461 -0.375455369874733
2.84395991923643 -0.390172054774123
2.86507320742675 -0.419527881014025
2.88618649561707 -0.36347333447917
2.90729978380739 -0.327880874935994
2.92841307199772 -0.370380949704161
2.94952636018804 -0.293929826733668
2.97063964837836 -0.328854365312582
2.99175293656868 -0.388625794058604
3.01286622475901 -0.368025552403549
3.03397951294933 -0.414209424850316
3.05509280113965 -0.3382866177937
3.07620608932997 -0.362514519961532
3.09731937752029 -0.341526057371297
3.11843266571062 -0.371423286500032
3.13954595390094 -0.300270894213343
3.16065924209126 -0.327006093821844
3.18177253028158 -0.354778467726
3.20288581847191 -0.372814633408541
3.22399910666223 -0.304336627247917
3.24511239485255 -0.325127743444482
3.26622568304287 -0.337313028907298
3.2873389712332 -0.353093582808013
3.30845225942352 -0.318507955075733
3.32956554761384 -0.313597908219454
3.35067883580416 -0.354060099570296
3.37179212399449 -0.36788451713299
3.39290541218481 -0.372885136254899
3.41401870037513 -0.338538854443884
3.43513198856545 -0.329511393950353
3.45624527675578 -0.373698875982388
3.4773585649461 -0.344693132354732
3.49847185313642 -0.346099605047893
3.51958514132674 -0.35813209457662
3.54069842951706 -0.362397005079884
3.56181171770739 -0.361004132455736
3.58292500589771 -0.391004133740754
3.60403829408803 -0.32398142863267
3.62515158227835 -0.348904012092963
3.64626487046868 -0.348718243755346
3.667378158659 -0.349012734123404
3.68849144684932 -0.310721722608329
3.70960473503964 -0.335678895372847
3.73071802322997 -0.332516649643913
3.75183131142029 -0.357945497666218
3.77294459961061 -0.341517832619804
3.79405788780093 -0.350476565084447
3.81517117599126 -0.33106541058031
3.83628446418158 -0.321713545251329
3.8573977523719 -0.385252631595267
3.87851104056222 -0.370990360776103
3.89962432875255 -0.369361005468618
3.92073761694287 -0.388030821950774
3.94185090513319 -0.347295304848802
3.96296419332351 -0.379738180040013
3.98407748151384 -0.35149330925216
4.00519076970416 -0.301535621044309
4.02630405789448 -0.370738665126288
4.0474173460848 -0.412355686073994
4.06853063427512 -0.337177240739848
4.08964392246545 -0.417717244515328
4.11075721065577 -0.356243060159553
4.13187049884609 -0.30885069051943
4.15298378703641 -0.367172815630942
4.17409707522674 -0.419038570330988
4.19521036341706 -0.327446637338727
4.21632365160738 -0.319043790577634
4.2374369397977 -0.316823924409776
4.25855022798803 -0.336539723112326
4.27966351617835 -0.369867932533021
4.30077680436867 -0.394185017843725
4.32189009255899 -0.372973699187857
4.34300338074932 -0.392492601189653
4.36411666893964 -0.321387384455403
4.38522995712996 -0.372183044760666
4.40634324532028 -0.300794230405657
4.42745653351061 -0.422678634275811
4.44856982170093 -0.343799298609961
4.46968310989125 -0.392359176891455
4.49079639808157 -0.336568602253901
4.5119096862719 -0.405904914168728
4.53302297446222 -0.356350008907223
4.55413626265254 -0.34184865311287
4.57524955084286 -0.338604238921956
4.59636283903318 -0.36226137236504
4.61747612722351 -0.375521259897482
4.63858941541383 -0.386292001200057
4.65970270360415 -0.335732878448964
4.68081599179447 -0.372882827541727
4.7019292799848 -0.315968399537423
4.72304256817512 -0.319439296285434
4.74415585636544 -0.41088350037588
4.76526914455576 -0.364812734556608
4.78638243274609 -0.349701874968896
4.80749572093641 -0.387334206635913
4.82860900912673 -0.313850972230765
4.84972229731705 -0.36430732617746
4.87083558550738 -0.349172305325604
4.8919488736977 -0.358302288167661
4.91306216188802 -0.376579627693235
4.93417545007834 -0.3182823970285
4.95528873826867 -0.373909043341878
4.97640202645899 -0.346740239685375
4.99751531464931 -0.332717618565338
5.01862860283963 -0.315185462346338
5.03974189102995 -0.407174686895188
5.06085517922028 -0.341710420213945
5.0819684674106 -0.378181478241568
5.10308175560092 -0.399270862651081
5.12419504379124 -0.355380504280276
5.14530833198157 -0.296708530927236
5.16642162017189 -0.355315068738639
5.18753490836221 -0.350181320725476
5.20864819655253 -0.401291562969533
5.22976148474286 -0.369530853796965
5.25087477293318 -0.362745045722846
5.2719880611235 -0.43193342725507
5.29310134931382 -0.41010123371083
5.31421463750415 -0.360229948750157
5.33532792569447 -0.403816450442923
5.35644121388479 -0.364846742328363
5.37755450207511 -0.392244231626384
5.39866779026544 -0.380532238020909
5.41978107845576 -0.338364150722461
5.44089436664608 -0.391912120300022
5.4620076548364 -0.34979125863224
5.48312094302672 -0.368749353352882
5.50423423121705 -0.319019879449317
5.52534751940737 -0.389591279919044
5.54646080759769 -0.383105836505177
5.56757409578801 -0.321686211786393
5.58868738397834 -0.344457526270057
5.60980067216866 -0.375195294008012
5.63091396035898 -0.350724637744627
5.6520272485493 -0.383754097041502
5.67314053673963 -0.403964741345669
5.69425382492995 -0.328092850855126
5.71536711312027 -0.364349162662008
5.73648040131059 -0.346314086016898
5.75759368950092 -0.380090915853926
5.77870697769124 -0.325750625037903
5.79982026588156 -0.352562936730436
5.82093355407188 -0.315393132208823
5.84204684226221 -0.333748900817906
5.86316013045253 -0.341324973639579
5.88427341864285 -0.331761190808784
5.90538670683317 -0.367975782653407
5.9264999950235 -0.361799927996223
5.94761328321382 -0.303512846405952
5.96872657140414 -0.370647984697331
5.98983985959446 -0.322610086350305
6.01095314778479 -0.356788481505985
6.03206643597511 -0.35630886792506
6.05317972416543 -0.335250485132383
6.07429301235575 -0.358495530716529
6.09540630054607 -0.311123077505179
6.1165195887364 -0.314142215893336
6.13763287692672 -0.369191223145807
6.15874616511704 -0.38468124449576
6.17985945330736 -0.312800710984101
6.20097274149769 -0.342956537238212
6.22208602968801 -0.335098893842362
6.24319931787833 -0.351140033453159
6.26431260606865 -0.337706962877384
6.28542589425898 -0.384247865133886
6.3065391824493 -0.318893411779592
6.32765247063962 -0.388622601722292
6.34876575882994 -0.325514702370814
6.36987904702027 -0.411364692936573
6.39099233521059 -0.36437661234025
6.41210562340091 -0.381016695890164
6.43321891159123 -0.322039249333891
6.45433219978155 -0.349632824848947
6.47544548797188 -0.367134655527
6.4965587761622 -0.389097675686204
6.51767206435252 -0.352886051496552
6.53878535254284 -0.346999792230193
6.55989864073317 -0.412886551947061
6.58101192892349 -0.3604698691835
6.60212521711381 -0.391600595641122
6.62323850530413 -0.373784297785365
6.64435179349446 -0.322570190156472
6.66546508168478 -0.390445769220127
6.6865783698751 -0.342480185472161
6.70769165806542 -0.353323415385163
6.72880494625575 -0.330258640339613
6.74991823444607 -0.428973236044306
6.77103152263639 -0.393567075541954
6.79214481082671 -0.343964075469046
6.81325809901704 -0.368112140137448
6.83437138720736 -0.323488723786599
6.85548467539768 -0.389995117008248
6.876597963588 -0.347347444613466
6.89771125177833 -0.34593528298951
6.91882453996865 -0.36572981031711
6.93993782815897 -0.334033502882682
6.96105111634929 -0.36768170934366
6.98216440453962 -0.350620826437544
7.00327769272994 -0.426729892733694
7.02439098092026 -0.323683556465396
7.04550426911058 -0.35618980670084
7.0666175573009 -0.336863312300524
7.08773084549123 -0.361222098232506
7.10884413368155 -0.382818712190961
7.12995742187187 -0.344318665337125
7.15107071006219 -0.356350315482574
7.17218399825252 -0.351016912504648
7.19329728644284 -0.362781342097562
7.21441057463316 -0.378631991770879
7.23552386282348 -0.377954320844132
7.25663715101381 -0.374325333181178
7.27775043920413 -0.388167716074328
7.29886372739445 -0.371224914631042
7.31997701558477 -0.381837604727571
7.3410903037751 -0.346735152013018
7.36220359196542 -0.301180230205193
7.38331688015574 -0.342963009831772
7.40443016834606 -0.344014335969718
7.42554345653638 -0.411635159761111
7.44665674472671 -0.383353738041197
7.46777003291703 -0.33794305277583
7.48888332110735 -0.344133837738239
7.50999660929767 -0.350474824916675
7.531109897488 -0.365146646487323
7.55222318567832 -0.347201500382847
7.57333647386864 -0.330932506283865
7.59444976205896 -0.389242766683257
7.61556305024929 -0.341399639344258
7.63667633843961 -0.331729123147019
7.65778962662993 -0.380995675927345
7.67890291482025 -0.359649350117785
7.70001620301058 -0.33909715036674
7.7211294912009 -0.32724256301435
7.74224277939122 -0.35525302970849
7.76335606758154 -0.355319404783699
7.78446935577187 -0.36317577341501
7.80558264396219 -0.367582364725854
7.82669593215251 -0.361336626486336
7.84780922034283 -0.377741460960639
7.86892250853316 -0.356851128113468
7.89003579672348 -0.418535803963197
7.9111490849138 -0.385957756690484
7.93226237310412 -0.366600181884774
7.95337566129445 -0.355958800779112
7.97448894948477 -0.318831641413663
7.99560223767509 -0.442137270825666
8.01671552586541 -0.324097391324871
8.03782881405573 -0.358898407389358
8.05894210224606 -0.343091248891087
8.08005539043638 -0.367968702954541
8.1011686786267 -0.35393878600513
8.12228196681702 -0.400473847727503
8.14339525500735 -0.379050730012334
8.16450854319767 -0.35738463188231
8.18562183138799 -0.396920799061169
8.20673511957831 -0.354004681770814
8.22784840776864 -0.339818490664148
8.24896169595896 -0.356903230792682
8.27007498414928 -0.38097555361392
8.2911882723396 -0.322662826001976
8.31230156052993 -0.335763962521716
8.33341484872025 -0.375054480432955
8.35452813691057 -0.376313729697561
8.37564142510089 -0.344132482506524
8.39675471329122 -0.31728935065819
8.41786800148154 -0.341276126993641
8.43898128967186 -0.345311611279184
8.46009457786218 -0.347123892373121
8.4812078660525 -0.400526232613555
8.50232115424283 -0.345603851503231
8.52343444243315 -0.340620989901692
8.54454773062347 -0.336090169963719
8.56566101881379 -0.344944099851454
8.58677430700412 -0.324075050560112
8.60788759519444 -0.393793146603099
8.62900088338476 -0.353819017549161
8.65011417157508 -0.384245730102876
8.67122745976541 -0.3015337712086
8.69234074795573 -0.338277344746884
8.71345403614605 -0.385182363221026
8.73456732433637 -0.412622215918962
8.7556806125267 -0.380332582984164
8.77679390071702 -0.353343649678343
8.79790718890734 -0.382444371756784
8.81902047709766 -0.348596892214995
8.84013376528799 -0.375058826342945
8.86124705347831 -0.38646458714534
8.88236034166863 -0.346720014244721
8.90347362985895 -0.339501238681779
8.92458691804928 -0.335066918170762
8.9457002062396 -0.318012606751735
8.96681349442992 -0.343723309622975
8.98792678262024 -0.383911540606844
9.00904007081057 -0.3411836467725
9.03015335900089 -0.366241500222322
9.05126664719121 -0.303643367025422
9.07237993538153 -0.383161832418608
9.09349322357185 -0.355826726063769
9.11460651176218 -0.378401876256479
9.1357197999525 -0.353646113418487
9.15683308814282 -0.357943008825619
9.17794637633314 -0.316293102167667
9.19905966452347 -0.346242146798059
9.22017295271379 -0.323561860613175
9.24128624090411 -0.356413252476693
9.26239952909443 -0.325828321957177
9.28351281728476 -0.34054517498131
9.30462610547508 -0.363055423660444
9.3257393936654 -0.415774089301504
9.34685268185572 -0.400250411127384
9.36796597004605 -0.349700442365788
9.38907925823637 -0.336238212194971
9.41019254642669 -0.330022312587208
9.43130583461701 -0.335435432080645
9.45241912280733 -0.326627527613623
9.47353241099766 -0.312530261429672
9.49464569918798 -0.345242820831778
9.5157589873783 -0.333407000714821
9.53687227556862 -0.307239965092564
9.55798556375895 -0.330448508545111
9.57909885194927 -0.399327366146017
9.60021214013959 -0.354892299425894
9.62132542832991 -0.351407443890243
9.64243871652024 -0.362599434710595
9.66355200471056 -0.341531850054654
9.68466529290088 -0.337949868711347
9.7057785810912 -0.365779886851303
9.72689186928153 -0.347412803459422
9.74800515747185 -0.4062298648723
9.76911844566217 -0.375934061635918
9.79023173385249 -0.36569063380527
9.81134502204281 -0.369520834133888
9.83245831023314 -0.321644328500527
9.85357159842346 -0.373408933900755
9.87468488661378 -0.359084523205152
9.8957981748041 -0.299741166107236
9.91691146299443 -0.356091301689267
9.93802475118475 -0.353627472016415
9.95913803937507 -0.339915286333869
9.98025132756539 -0.303261655481708
10.0013646157557 -0.348233000466286
10.022477903946 -0.309850263608711
10.0435911921364 -0.355465283171541
10.0647044803267 -0.371120595209
10.085817768517 -0.337700024617628
10.1069310567073 -0.320713617504017
10.1280443448977 -0.384486569930041
10.149157633088 -0.291829087256871
10.1702709212783 -0.344799943712996
10.1913842094686 -0.349670602973075
10.2124974976589 -0.321361032339241
10.2336107858493 -0.351099809759267
10.2547240740396 -0.377714253575492
10.2758373622299 -0.396128184964811
10.2969506504202 -0.336068148062786
10.3180639386106 -0.390448549222505
10.3391772268009 -0.384653263785533
10.3602905149912 -0.379621640736755
10.3814038031815 -0.332381941496065
10.4025170913718 -0.378638972371494
10.4236303795622 -0.418560149290181
10.4447436677525 -0.330956218560196
10.4658569559428 -0.364908646758028
10.4869702441331 -0.374399828668565
10.5080835323235 -0.394597341798633
10.5291968205138 -0.318767485938677
10.5503101087041 -0.375117704765441
};
\addplot [semithick, color1]
table {%
0.00207759948176464 -9.4517961860072
0.00415519896352928 -6.50511134960378
0.00623279844529392 -4.52188824832818
0.00831039792705856 -3.85515261607687
0.0145431963723525 -2.11391027635748
0.0353191911899989 -1.06608881763967
0.0560951860076453 -0.623413885405224
0.0768711808252916 -0.485973359946392
0.097647175642938 -0.404811820124971
0.118423170460584 -0.345517664801002
0.139199165278231 -0.367693364421883
0.159975160095877 -0.324218428214025
0.180751154913524 -0.33436939864267
0.20152714973117 -0.317483679377523
0.222303144548816 -0.301700716597548
0.243079139366463 -0.302255275552142
0.263855134184109 -0.332637354773853
0.284631129001756 -0.339945791007309
0.305407123819402 -0.308251013056395
0.326183118637048 -0.320532665295778
0.346959113454695 -0.321886943516481
0.367735108272341 -0.313372486272468
0.388511103089987 -0.303915650682833
0.409287097907634 -0.325301021501327
0.43006309272528 -0.350237505021205
0.450839087542927 -0.343881745520427
0.471615082360573 -0.304361250669108
0.492391077178219 -0.294750213574682
0.513167071995866 -0.323746453946669
0.533943066813512 -0.297905618045089
0.554719061631159 -0.334089830842812
0.575495056448805 -0.340402602290675
0.596271051266451 -0.297260882475467
0.617047046084098 -0.318741677246544
0.637823040901744 -0.315561449823543
0.65859903571939 -0.332148671274017
0.679375030537037 -0.308057326349162
0.700151025354683 -0.324771611800149
0.72092702017233 -0.261500550456025
0.741703014989976 -0.328064699733302
0.762479009807623 -0.353575624020331
0.783255004625269 -0.339702351984217
0.804030999442915 -0.33674657979196
0.824806994260562 -0.325944767565091
0.845582989078208 -0.296559215272842
0.866358983895854 -0.302554083330814
0.887134978713501 -0.302388957368625
0.907910973531147 -0.297971282853443
0.928686968348794 -0.303650076264073
0.94946296316644 -0.298696645107177
0.970238957984086 -0.353707030783229
0.991014952801733 -0.328310548767317
1.01179094761938 -0.305707023337363
1.03256694243703 -0.322881156295226
1.05334293725467 -0.338444684023381
1.07411893207232 -0.353888672087247
1.09489492688996 -0.355901374921959
1.11567092170761 -0.279728696485896
1.13644691652526 -0.340610344569993
1.1572229113429 -0.364801372744191
1.17799890616055 -0.322854320100194
1.1987749009782 -0.360878594033649
1.21955089579584 -0.376171571579334
1.24032689061349 -0.289027929938523
1.26110288543114 -0.364224343618362
1.28187888024878 -0.369079324352144
1.30265487506643 -0.365047272538477
1.32343086988407 -0.306577555658727
1.34420686470172 -0.307763385384025
1.36498285951937 -0.345134045280304
1.38575885433701 -0.340659076888112
1.40653484915466 -0.362533793532923
1.42731084397231 -0.276650420492314
1.44808683878995 -0.332092542337518
1.4688628336076 -0.290312924026789
1.48963882842525 -0.31663516669953
1.51041482324289 -0.318543343301314
1.53119081806054 -0.350821960911384
1.55196681287819 -0.34991194427633
1.57274280769583 -0.301929598631568
1.59351880251348 -0.358618975477247
1.61429479733112 -0.331349062531391
1.63507079214877 -0.372380019881087
1.65584678696642 -0.356944272435795
1.67662278178406 -0.308774483809688
1.69739877660171 -0.359271211354064
1.71817477141936 -0.315760920879603
1.738950766237 -0.324592252967744
1.75972676105465 -0.333323732781335
1.7805027558723 -0.341171151130641
1.80127875068994 -0.335469266732172
1.82205474550759 -0.318897271850951
1.84283074032523 -0.30565675365001
1.86360673514288 -0.290593306907036
1.88438272996053 -0.311460690593552
1.90515872477817 -0.366499018174698
1.92593471959582 -0.383179207985216
1.94671071441347 -0.312821952263106
1.96748670923111 -0.296910456106149
1.98826270404876 -0.361879070850876
2.00903869886641 -0.399648629738938
2.02981469368405 -0.321981338142378
2.0505906885017 -0.339158653355614
2.07136668331934 -0.343865770679451
2.09214267813699 -0.324212390867091
2.11291867295464 -0.360457030120799
2.13369466777228 -0.321116005169291
2.15447066258993 -0.353365453737513
2.17524665740758 -0.286617970356282
2.19602265222522 -0.313334663457798
2.21679864704287 -0.414010077988532
2.23757464186052 -0.352946079844994
2.25835063667816 -0.371674452218859
2.27912663149581 -0.38390766622229
2.29990262631346 -0.324911219120326
2.3206786211311 -0.350757177138348
2.34145461594875 -0.312123169407282
2.36223061076639 -0.326541058956374
2.38300660558404 -0.326699655023567
2.40378260040169 -0.307665000559467
2.42455859521933 -0.2978068651001
2.44533459003698 -0.303613807931635
2.46611058485463 -0.33406252554842
2.48688657967227 -0.309207267395751
2.50766257448992 -0.31757413083523
2.52843856930757 -0.340969886933079
2.54921456412521 -0.330132198450963
2.56999055894286 -0.340404082439142
2.5907665537605 -0.291444225611833
2.61154254857815 -0.320630110032916
2.6323185433958 -0.29932521041381
2.65309453821344 -0.283044760599135
2.67387053303109 -0.329006292898165
2.69464652784874 -0.318460897790638
2.71542252266638 -0.304676062723696
2.73619851748403 -0.349954588463175
2.75697451230168 -0.303487603620022
2.77775050711932 -0.382687613923605
2.79852650193697 -0.357395342129679
2.81930249675461 -0.359511190518146
2.84007849157226 -0.369951633332233
2.86085448638991 -0.315009100788237
2.88163048120755 -0.345692684677639
2.9024064760252 -0.29890204097791
2.92318247084285 -0.314281988103265
2.94395846566049 -0.320233515503364
2.96473446047814 -0.386329814329671
2.98551045529579 -0.322154127620353
3.00628645011343 -0.342778261545525
3.02706244493108 -0.350826392431517
3.04783843974873 -0.350860953449656
3.06861443456637 -0.354933651357045
3.08939042938402 -0.34768893588767
3.11016642420166 -0.339702413388861
3.13094241901931 -0.317021226016244
3.15171841383696 -0.373237351070699
3.1724944086546 -0.320122390532502
3.19327040347225 -0.354663793916394
3.2140463982899 -0.346916970299986
3.23482239310754 -0.289484536010192
3.25559838792519 -0.340565370077059
3.27637438274284 -0.324468499756558
3.29715037756048 -0.327506792318226
3.31792637237813 -0.353781289690122
3.33870236719577 -0.302900583551447
3.35947836201342 -0.347273572711122
3.38025435683107 -0.329900017021748
3.40103035164871 -0.334119081608522
3.42180634646636 -0.307096614025173
3.44258234128401 -0.297854641652234
3.46335833610165 -0.334415282128394
3.4841343309193 -0.349633028929937
3.50491032573695 -0.399712875352786
3.52568632055459 -0.335159403268688
3.54646231537224 -0.393773531723944
3.56723831018989 -0.317075574047064
3.58801430500753 -0.334974835105563
3.60879029982518 -0.329322920567815
3.62956629464282 -0.39693194423116
3.65034228946047 -0.321208741425254
3.67111828427812 -0.3584013780912
3.69189427909576 -0.309901368188598
3.71267027391341 -0.356976851806317
3.73344626873106 -0.325986989230975
3.7542222635487 -0.327899317457942
3.77499825836635 -0.323191956213207
3.795774253184 -0.378179466901138
3.81655024800164 -0.328162389770021
3.83732624281929 -0.324044129136411
3.85810223763693 -0.360861868549045
3.87887823245458 -0.346052145825584
3.89965422727223 -0.339559275634661
3.92043022208987 -0.361374233553406
3.94120621690752 -0.344278449575398
3.96198221172517 -0.423178282257282
3.98275820654281 -0.316756621729926
4.00353420136046 -0.355924631232077
4.02431019617811 -0.342061660570791
4.04508619099575 -0.353694066030688
4.0658621858134 -0.33915553596824
4.08663818063105 -0.371281775767262
4.10741417544869 -0.291163953746952
4.12819017026634 -0.328656596517702
4.14896616508398 -0.348398795163003
4.16974215990163 -0.294852094482383
4.19051815471928 -0.364338766519252
4.21129414953692 -0.338472697754036
4.23207014435457 -0.343038306600182
4.25284613917222 -0.334840491622915
4.27362213398986 -0.376391497019604
4.29439812880751 -0.308972082777432
4.31517412362516 -0.354726214044988
4.3359501184428 -0.265142537364603
4.35672611326045 -0.36698259924561
4.37750210807809 -0.326462050289304
4.39827810289574 -0.324557767009807
4.41905409771339 -0.322050100880553
4.43983009253103 -0.331043687904056
4.46060608734868 -0.43685626735579
4.48138208216633 -0.333325602377387
4.50215807698397 -0.338127823605146
4.52293407180162 -0.300161467430975
4.54371006661927 -0.34792759196197
4.56448606143691 -0.406862906384104
4.58526205625456 -0.3302821527659
4.6060380510722 -0.331470503203037
4.62681404588985 -0.327333557638929
4.6475900407075 -0.381130472154596
4.66836603552514 -0.340314303317113
4.68914203034279 -0.280042385347296
4.70991802516044 -0.351819477162458
4.73069401997808 -0.339316176509062
4.75147001479573 -0.337752244316622
4.77224600961338 -0.373170134227161
4.79302200443102 -0.325223089441689
4.81379799924867 -0.300094067362464
4.83457399406631 -0.297698620707753
4.85534998888396 -0.353484019477776
4.87612598370161 -0.336258015483627
4.89690197851925 -0.335331802721184
4.9176779733369 -0.338107793020134
4.93845396815455 -0.319295897444986
4.95922996297219 -0.353798690037949
4.98000595778984 -0.363703313269734
5.00078195260749 -0.393166680281557
5.02155794742513 -0.349358772601297
5.04233394224278 -0.309163660749709
5.06310993706042 -0.349562392888818
5.08388593187807 -0.335965103318537
5.10466192669572 -0.351331239283438
5.12543792151336 -0.366285580770481
5.14621391633101 -0.353766597102959
5.16698991114866 -0.35746603055751
5.1877659059663 -0.331381605027791
5.20854190078395 -0.328514418340621
5.2293178956016 -0.32432395293486
5.25009389041924 -0.42364425184148
5.27086988523689 -0.336919855591714
5.29164588005453 -0.351612286300703
5.31242187487218 -0.337281820667395
5.33319786968983 -0.334037726634704
5.35397386450747 -0.332018035744938
5.37474985932512 -0.371459883450506
5.39552585414277 -0.3828963976381
5.41630184896041 -0.324539178934242
5.43707784377806 -0.325658929871989
5.45785383859571 -0.318281664128704
5.47862983341335 -0.325098458796052
5.499405828231 -0.330267935074482
5.52018182304865 -0.372655861432442
5.54095781786629 -0.327578893845148
5.56173381268394 -0.350185039457748
5.58250980750158 -0.305182293061297
5.60328580231923 -0.328360672544211
5.62406179713688 -0.334450624087822
5.64483779195452 -0.367414991336387
5.66561378677217 -0.323016737443855
5.68638978158982 -0.363581570790807
5.70716577640746 -0.307936925717312
5.72794177122511 -0.305815448531353
5.74871776604276 -0.335718920543702
5.7694937608604 -0.403317102397326
5.79026975567805 -0.273296865109714
5.81104575049569 -0.362985214650846
5.83182174531334 -0.295242938672878
5.85259774013099 -0.34302528247909
5.87337373494863 -0.330483126717784
5.89414972976628 -0.329727934239443
5.91492572458393 -0.367627789068052
5.93570171940157 -0.346613311199106
5.95647771421922 -0.359414154205804
5.97725370903687 -0.325759495061274
5.99802970385451 -0.366229306779389
6.01880569867216 -0.331834214745028
6.03958169348981 -0.371773398671803
6.06035768830745 -0.291053611818857
6.0811336831251 -0.367286962037025
6.10190967794274 -0.296757061288862
6.12268567276039 -0.329419531897618
6.14346166757804 -0.344276577256361
6.16423766239568 -0.362142174052944
6.18501365721333 -0.33065200359547
6.20578965203098 -0.339478061231026
6.22656564684862 -0.307201531656384
6.24734164166627 -0.301737548027177
6.26811763648392 -0.404306580309623
6.28889363130156 -0.336083293947325
6.30966962611921 -0.382553814664593
6.33044562093685 -0.33492175603598
6.3512216157545 -0.320150272482835
6.37199761057215 -0.304183860213099
6.39277360538979 -0.357076757794527
6.41354960020744 -0.355121460965764
6.43432559502509 -0.366432490131015
6.45510158984273 -0.310547435331798
6.47587758466038 -0.310533345854219
6.49665357947803 -0.309959432243603
6.51742957429567 -0.326530053458176
6.53820556911332 -0.300168833510727
6.55898156393097 -0.362526665598239
6.57975755874861 -0.347389459639723
6.60053355356626 -0.368016034155464
6.6213095483839 -0.29127251228296
6.64208554320155 -0.345320452292869
6.6628615380192 -0.337691920888297
6.68363753283684 -0.358449043463843
6.70441352765449 -0.331790464115821
6.72518952247214 -0.345614040114264
6.74596551728978 -0.358485934202554
6.76674151210743 -0.323883567061833
6.78751750692508 -0.329734272807433
6.80829350174272 -0.322045340822922
6.82906949656037 -0.347486233506842
6.84984549137801 -0.330601181107868
6.87062148619566 -0.349708649441221
6.89139748101331 -0.314729717875868
6.91217347583095 -0.333988216981763
6.9329494706486 -0.317935322752541
6.95372546546625 -0.360433225706015
6.97450146028389 -0.355768262566411
6.99527745510154 -0.334532735642009
7.01605344991919 -0.327289620049767
7.03682944473683 -0.332847202061546
7.05760543955448 -0.313449834871341
7.07838143437212 -0.38664231556813
7.09915742918977 -0.392908376743101
7.11993342400742 -0.38623501985292
7.14070941882506 -0.333861397946783
7.16148541364271 -0.368962724533741
7.18226140846036 -0.34436060095677
7.203037403278 -0.326483130449919
7.22381339809565 -0.347291799067139
7.2445893929133 -0.302799967977165
7.26536538773094 -0.32541691581612
7.28614138254859 -0.367925537463408
7.30691737736623 -0.343613156767346
7.32769337218388 -0.319193993438402
7.34846936700153 -0.313983748336448
7.36924536181917 -0.378704822199594
7.39002135663682 -0.364001167697847
7.41079735145447 -0.366410512409461
7.43157334627211 -0.393327277736789
7.45234934108976 -0.332926379116603
7.47312533590741 -0.341339764600559
7.49390133072505 -0.360234896273129
7.5146773255427 -0.318626968697176
7.53545332036034 -0.366705942362756
7.55622931517799 -0.295295399563131
7.57700530999564 -0.328070197736399
7.59778130481328 -0.329155041069415
7.61855729963093 -0.301203897056629
7.63933329444858 -0.336676302092607
7.66010928926622 -0.37433277974482
7.68088528408387 -0.347927981077714
7.70166127890152 -0.311521918950403
7.72243727371916 -0.329605540308377
7.74321326853681 -0.362949931834527
7.76398926335446 -0.412067815915301
7.7847652581721 -0.333911429260512
7.80554125298975 -0.343583286413174
7.82631724780739 -0.300294506931688
7.84709324262504 -0.349370459754589
7.86786923744269 -0.306203924152277
7.88864523226033 -0.383726483158391
7.90942122707798 -0.32677927825224
7.93019722189563 -0.323791807192532
7.95097321671327 -0.346850643463141
7.97174921153092 -0.352843229185212
7.99252520634857 -0.320654619470407
8.01330120116621 -0.360678818765321
8.03407719598386 -0.348519600196342
8.05485319080151 -0.297162803556628
8.07562918561915 -0.281734456258758
8.0964051804368 -0.331745673845534
8.11718117525444 -0.325024319359332
8.13795717007209 -0.338774022855829
8.15873316488974 -0.303257007962934
8.17950915970738 -0.356247412459029
8.20028515452503 -0.293456641265117
8.22106114934268 -0.321206060974063
8.24183714416032 -0.297565269511332
8.26261313897797 -0.319400632622035
8.28338913379562 -0.360837256931462
8.30416512861326 -0.351808103113723
8.32494112343091 -0.356780489537136
8.34571711824855 -0.347356567350722
8.3664931130662 -0.361198776793604
8.38726910788385 -0.288866511177947
8.40804510270149 -0.37652804942214
8.42882109751914 -0.346640902966671
8.44959709233679 -0.3059742055406
8.47037308715443 -0.32883504793775
8.49114908197208 -0.295741203181924
8.51192507678973 -0.338535271179481
8.53270107160737 -0.351824763940181
8.55347706642502 -0.337055510481997
8.57425306124266 -0.364010673995575
8.59502905606031 -0.334331391782647
8.61580505087796 -0.406835297465022
8.6365810456956 -0.353021587712904
8.65735704051325 -0.340818246704126
8.6781330353309 -0.310696522732482
8.69890903014854 -0.32189674397481
8.71968502496619 -0.367961070654885
8.74046101978384 -0.3457326844841
8.76123701460148 -0.380101055627948
8.78201300941913 -0.33240170584774
8.80278900423678 -0.360338980117956
8.82356499905442 -0.350535805037596
8.84434099387207 -0.324348696870669
8.86511698868971 -0.392050720557871
8.88589298350736 -0.328057530740013
8.90666897832501 -0.361795544381314
8.92744497314265 -0.358922368061704
8.9482209679603 -0.359164713855861
8.96899696277795 -0.325696306839365
8.98977295759559 -0.367047394453819
9.01054895241324 -0.323711968904167
9.03132494723089 -0.338777958866094
9.05210094204853 -0.333677119322012
9.07287693686618 -0.334781178650835
9.09365293168382 -0.346101738934781
9.11442892650147 -0.338083630952604
9.13520492131912 -0.35353305003516
9.15598091613676 -0.329469985724858
9.17675691095441 -0.341890118788734
9.19753290577206 -0.322183559754886
9.2183089005897 -0.36058607564994
9.23908489540735 -0.339824085033632
9.259860890225 -0.3307184349844
9.28063688504264 -0.302408830994212
9.30141287986029 -0.32579670390541
9.32218887467793 -0.318373102023104
9.34296486949558 -0.339337264072448
9.36374086431323 -0.312108374436268
9.38451685913087 -0.376366390976588
9.40529285394852 -0.287324644784706
9.42606884876617 -0.336145212921295
9.44684484358381 -0.34246459874198
9.46762083840146 -0.330596052561774
9.48839683321911 -0.317345943225543
9.50917282803675 -0.343488310790003
9.5299488228544 -0.321837550697192
9.55072481767204 -0.350998395708473
9.57150081248969 -0.265992075790682
9.59227680730734 -0.404581874207366
9.61305280212498 -0.360359040806271
9.63382879694263 -0.367557044309811
9.65460479176028 -0.395853143554663
9.67538078657792 -0.340188849513871
9.69615678139557 -0.327837368740918
9.71693277621322 -0.30366962414726
9.73770877103086 -0.375356582104174
9.75848476584851 -0.318312073752096
9.77926076066615 -0.316945414054845
9.8000367554838 -0.331107909076376
9.82081275030145 -0.339206802236325
9.8415887451191 -0.378283401845877
9.86236473993674 -0.335268493988481
9.88314073475439 -0.333778315698785
9.90391672957203 -0.399384410933176
9.92469272438968 -0.338163440160769
9.94546871920733 -0.355858922157781
9.96624471402497 -0.307767116474511
9.98702070884262 -0.359811290496047
10.0077967036603 -0.347675637584682
10.0285726984779 -0.290024356028115
10.0493486932956 -0.303294423558351
10.0701246881132 -0.320570035648871
10.0909006829309 -0.415155762425966
10.1116766777485 -0.292957684995639
10.1324526725661 -0.322926142971067
10.1532286673838 -0.31793886943505
10.1740046622014 -0.358318010875777
10.1947806570191 -0.316413190847707
10.2155566518367 -0.307873231673116
10.2363326466544 -0.352290516432664
10.257108641472 -0.313700858630889
10.2778846362897 -0.348003218556524
10.2986606311073 -0.375414466945873
10.319436625925 -0.368962105944035
10.3402126207426 -0.335466838966649
10.3609886155603 -0.349939264279273
10.3817646103779 -0.306872453798632
};
\addplot [semithick, color1]
table {%
0.00210128967512558 -10.1231080454274
0.00420257935025115 -6.18138927868501
0.00630386902537673 -4.30229136073832
0.00840515870050231 -3.66470036305393
0.014709027725879 -2.05931033909756
0.0357219244771348 -1.11242888702648
0.0567348212283906 -0.584758962544659
0.0777477179796464 -0.476448816789024
0.0987606147309021 -0.417952709459527
0.119773511482158 -0.390748613579954
0.140786408233414 -0.339504303211639
0.161799304984669 -0.324340223076179
0.182812201735925 -0.353988854685935
0.203825098487181 -0.317243577031385
0.224837995238437 -0.329890375763861
0.245850891989693 -0.368356048707449
0.266863788740948 -0.352308396643162
0.287876685492204 -0.380919002588515
0.30888958224346 -0.29843902159893
0.329902478994716 -0.346440285944407
0.350915375745971 -0.324391450093885
0.371928272497227 -0.298127328405465
0.392941169248483 -0.342448720493336
0.413954065999739 -0.312769349058459
0.434966962750994 -0.291064321200562
0.45597985950225 -0.355120758547332
0.476992756253506 -0.338458110870448
0.498005653004762 -0.352293306923809
0.519018549756018 -0.366136539363804
0.540031446507273 -0.297158869071024
0.561044343258529 -0.368004836064856
0.582057240009785 -0.304126680307114
0.603070136761041 -0.320477870378091
0.624083033512296 -0.34028932820159
0.645095930263552 -0.337390308541313
0.666108827014808 -0.304222765374199
0.687121723766064 -0.351578410576118
0.708134620517319 -0.349581231954217
0.729147517268575 -0.333001879558494
0.750160414019831 -0.264885012778688
0.771173310771087 -0.263225765214156
0.792186207522343 -0.329842674613881
0.813199104273598 -0.369179697130645
0.834212001024854 -0.344240719481081
0.85522489777611 -0.286806751436677
0.876237794527366 -0.316361315036877
0.897250691278621 -0.300504559072755
0.918263588029877 -0.296960280878443
0.939276484781133 -0.283381852861529
0.960289381532389 -0.293351654124797
0.981302278283644 -0.32464766685737
1.0023151750349 -0.336325394298847
1.02332807178616 -0.308204339017873
1.04434096853741 -0.328598882486477
1.06535386528867 -0.320352583670338
1.08636676203992 -0.348042050822026
1.10737965879118 -0.294146448534828
1.12839255554243 -0.319472923959083
1.14940545229369 -0.299795322599271
1.17041834904495 -0.274416743410336
1.1914312457962 -0.32861995622655
1.21244414254746 -0.312652484790563
1.23345703929871 -0.31913843789962
1.25446993604997 -0.305505547054995
1.27548283280123 -0.329185136300026
1.29649572955248 -0.327499866188482
1.31750862630374 -0.317654375974043
1.33852152305499 -0.321499313438315
1.35953441980625 -0.363277075384985
1.3805473165575 -0.363558550641526
1.40156021330876 -0.343147287624575
1.42257311006002 -0.327244044984751
1.44358600681127 -0.355185828876052
1.46459890356253 -0.328540548913018
1.48561180031378 -0.339984110749292
1.50662469706504 -0.321179036591147
1.52763759381629 -0.355547403288477
1.54865049056755 -0.312948523420913
1.56966338731881 -0.347792327000237
1.59067628407006 -0.315472638301015
1.61168918082132 -0.371120334644094
1.63270207757257 -0.3200028412855
1.65371497432383 -0.286662341292625
1.67472787107509 -0.307943988380065
1.69574076782634 -0.398191015543778
1.7167536645776 -0.331795777368108
1.73776656132885 -0.339937320293511
1.75877945808011 -0.354428785824768
1.77979235483136 -0.328558795140616
1.80080525158262 -0.299853666093215
1.82181814833388 -0.30881166259658
1.84283104508513 -0.322538640602649
1.86384394183639 -0.327312720120117
1.88485683858764 -0.351585447784909
1.9058697353389 -0.322659731359125
1.92688263209015 -0.339960427288287
1.94789552884141 -0.357005164308534
1.96890842559267 -0.351968266242175
1.98992132234392 -0.321411189272723
2.01093421909518 -0.303993882290534
2.03194711584643 -0.384941401039058
2.05296001259769 -0.347065868800408
2.07397290934894 -0.366304069734144
2.0949858061002 -0.362332232300297
2.11599870285146 -0.327360048160916
2.13701159960271 -0.264085644841464
2.15802449635397 -0.321221457737159
2.17903739310522 -0.343415808645051
2.20005028985648 -0.304706309155758
2.22106318660774 -0.361430469790421
2.24207608335899 -0.327660730629052
2.26308898011025 -0.362300251888405
2.2841018768615 -0.346207284192687
2.30511477361276 -0.355292706039401
2.32612767036401 -0.349497482414636
2.34714056711527 -0.316042308692468
2.36815346386653 -0.299236960881897
2.38916636061778 -0.325874991105473
2.41017925736904 -0.366224261525021
2.43119215412029 -0.33600065625363
2.45220505087155 -0.319845276645816
2.4732179476228 -0.341948093357309
2.49423084437406 -0.332051897033815
2.51524374112532 -0.339341607348951
2.53625663787657 -0.366336151731667
2.55726953462783 -0.345262457399019
2.57828243137908 -0.364639622172173
2.59929532813034 -0.390172810268758
2.62030822488159 -0.353810153773077
2.64132112163285 -0.330251892482662
2.66233401838411 -0.325211043823772
2.68334691513536 -0.356068450997806
2.70435981188662 -0.333408006148408
2.72537270863787 -0.388695483112632
2.74638560538913 -0.383064624786237
2.76739850214038 -0.330170931082867
2.78841139889164 -0.349173218751869
2.8094242956429 -0.341020326668486
2.83043719239415 -0.320998833885185
2.85145008914541 -0.376213465681266
2.87246298589666 -0.356359748137107
2.89347588264792 -0.332140312192356
2.91448877939918 -0.313917972978577
2.93550167615043 -0.327990239996797
2.95651457290169 -0.363976546445736
2.97752746965294 -0.322293738787447
2.9985403664042 -0.401350147489138
3.01955326315545 -0.320218909036222
3.04056615990671 -0.365911045806227
3.06157905665797 -0.371033099581023
3.08259195340922 -0.335452099047282
3.10360485016048 -0.308760428542403
3.12461774691173 -0.313986804216242
3.14563064366299 -0.313267726409567
3.16664354041424 -0.362838595585143
3.1876564371655 -0.306528027532139
3.20866933391676 -0.31305634114444
3.22968223066801 -0.322020954814056
3.25069512741927 -0.295909879181593
3.27170802417052 -0.372509776009284
3.29272092092178 -0.366401611640233
3.31373381767304 -0.385539610165085
3.33474671442429 -0.320323771953979
3.35575961117555 -0.375892478955006
3.3767725079268 -0.325724584741415
3.39778540467806 -0.341676850776616
3.41879830142931 -0.292779845050642
3.43981119818057 -0.299017636792781
3.46082409493183 -0.364408607964707
3.48183699168308 -0.343475368968126
3.50284988843434 -0.311267578559716
3.52386278518559 -0.339766571316194
3.54487568193685 -0.319155522788006
3.5658885786881 -0.339178637916308
3.58690147543936 -0.354162544671496
3.60791437219062 -0.351877905492875
3.62892726894187 -0.36448789673602
3.64994016569313 -0.321964659064266
3.67095306244438 -0.327589734135436
3.69196595919564 -0.32286974604933
3.71297885594689 -0.31405765411505
3.73399175269815 -0.357351297002981
3.75500464944941 -0.355492248984836
3.77601754620066 -0.289295847651425
3.79703044295192 -0.335845220239239
3.81804333970317 -0.35183086239652
3.83905623645443 -0.320328263242321
3.86006913320568 -0.33116672508147
3.88108202995694 -0.262122408084527
3.9020949267082 -0.301950915680196
3.92310782345945 -0.332190890921955
3.94412072021071 -0.35366662756602
3.96513361696196 -0.328722422832002
3.98614651371322 -0.354849947542551
4.00715941046448 -0.337072332448221
4.02817230721573 -0.275472915018958
4.04918520396699 -0.293149240935055
4.07019810071824 -0.29217911962457
4.0912109974695 -0.330342512650568
4.11222389422075 -0.35188505873091
4.13323679097201 -0.31188352766752
4.15424968772327 -0.306295616651
4.17526258447452 -0.302441592503646
4.19627548122578 -0.363169092823623
4.21728837797703 -0.307646833388302
4.23830127472829 -0.334181984654544
4.25931417147955 -0.32339698327004
4.2803270682308 -0.325546030140068
4.30133996498206 -0.302808578320572
4.32235286173331 -0.346715018316356
4.34336575848457 -0.376476764613111
4.36437865523582 -0.247947739719767
4.38539155198708 -0.35596301272241
4.40640444873833 -0.31082638648598
4.42741734548959 -0.323253820537167
4.44843024224085 -0.320523248210759
4.4694431389921 -0.306462915626078
4.49045603574336 -0.331316049498651
4.51146893249461 -0.367142501935735
4.53248182924587 -0.379927116842657
4.55349472599713 -0.399313708787923
4.57450762274838 -0.356074616406826
4.59552051949964 -0.316999218085085
4.61653341625089 -0.37095856191176
4.63754631300215 -0.352625025614432
4.6585592097534 -0.333965305325515
4.67957210650466 -0.368127487865047
4.70058500325592 -0.34443367965688
4.72159790000717 -0.354715531399364
4.74261079675843 -0.338666826083949
4.76362369350968 -0.321827423725699
4.78463659026094 -0.291119418702227
4.80564948701219 -0.379019207341805
4.82666238376345 -0.343594276622666
4.84767528051471 -0.317608669457066
4.86868817726596 -0.343310714714958
4.88970107401722 -0.3887696663461
4.91071397076847 -0.389487740628558
4.93172686751973 -0.369700691977864
4.95273976427099 -0.30859018729409
4.97375266102224 -0.300469188143909
4.9947655577735 -0.320702785056151
5.01577845452475 -0.298460816660138
5.03679135127601 -0.338747156279361
5.05780424802726 -0.342638908224882
5.07881714477852 -0.350999028585436
5.09983004152978 -0.312031895048809
5.12084293828103 -0.335382101929268
5.14185583503229 -0.326761174033249
5.16286873178354 -0.302388803895789
5.1838816285348 -0.330354530912656
5.20489452528605 -0.309325650275206
5.22590742203731 -0.315189272371189
5.24692031878857 -0.328034959829599
5.26793321553982 -0.308416793608891
5.28894611229108 -0.382272953396626
5.30995900904233 -0.351182711893875
5.33097190579359 -0.329209249509223
5.35198480254484 -0.328118291929789
5.3729976992961 -0.334606903272349
5.39401059604736 -0.338035604750642
5.41502349279861 -0.352607009417319
5.43603638954987 -0.344536408032587
5.45704928630112 -0.285882779017092
5.47806218305238 -0.412063871246038
5.49907507980364 -0.347743131159838
5.52008797655489 -0.344892276945173
5.54110087330615 -0.333796181106231
5.5621137700574 -0.376905383568582
5.58312666680866 -0.320779594695001
5.60413956355991 -0.285547691032922
5.62515246031117 -0.36519177428161
5.64616535706243 -0.305094660248984
5.66717825381368 -0.306244317707061
5.68819115056494 -0.35518556831273
5.70920404731619 -0.358554184686746
5.73021694406745 -0.344514215159063
5.7512298408187 -0.337526537605465
5.77224273756996 -0.307161651161634
5.79325563432122 -0.321682715523564
5.81426853107247 -0.323088207198287
5.83528142782373 -0.382317477888137
5.85629432457498 -0.302047558852264
5.87730722132624 -0.334077878334647
5.89832011807749 -0.330176360800615
5.91933301482875 -0.358128629260972
5.94034591158001 -0.39230624129114
5.96135880833126 -0.349207612675166
5.98237170508252 -0.352638202845262
6.00338460183377 -0.362534516722005
6.02439749858503 -0.33533789595453
6.04541039533628 -0.321927909538716
6.06642329208754 -0.326596934201567
6.0874361888388 -0.333904285046807
6.10844908559005 -0.322211948066023
6.12946198234131 -0.331820515089376
6.15047487909256 -0.315034449763129
6.17148777584382 -0.276700326503838
6.19250067259508 -0.357106081803195
6.21351356934633 -0.348980509114086
6.23452646609759 -0.309799179479789
6.25553936284884 -0.358439539604537
6.2765522596001 -0.330467603491374
6.29756515635135 -0.320286040325223
6.31857805310261 -0.385595402825361
6.33959094985387 -0.349157124916772
6.36060384660512 -0.329369919680658
6.38161674335638 -0.415151453907966
6.40262964010763 -0.321337787386738
6.42364253685889 -0.320543587224802
6.44465543361015 -0.383649377959781
6.4656683303614 -0.299607424138655
6.48668122711266 -0.363693569363402
6.50769412386391 -0.319222231039618
6.52870702061517 -0.322416034955086
6.54971991736642 -0.333433080610261
6.57073281411768 -0.363085960455366
6.59174571086894 -0.331642689013509
6.61275860762019 -0.366017528850265
6.63377150437145 -0.345692545222148
6.6547844011227 -0.351895007385027
6.67579729787396 -0.37487420564693
6.69681019462521 -0.340638235092414
6.71782309137647 -0.326135981103046
6.73883598812773 -0.330925703710038
6.75984888487898 -0.352654579246159
6.78086178163024 -0.379591830486368
6.80187467838149 -0.310860638713916
6.82288757513275 -0.357258753382228
6.843900471884 -0.337386537958389
6.86491336863526 -0.349514799149249
6.88592626538652 -0.329516954389075
6.90693916213777 -0.3137208480436
6.92795205888903 -0.289047689395327
6.94896495564028 -0.333338358098456
6.96997785239154 -0.322826571285098
6.99099074914279 -0.351291977038699
7.01200364589405 -0.335012109494437
7.03301654264531 -0.312117672590282
7.05402943939656 -0.371255997579063
7.07504233614782 -0.338488154036415
7.09605523289907 -0.319081658671993
7.11706812965033 -0.382252586179308
7.13808102640159 -0.288116871698282
7.15909392315284 -0.312100613400039
7.1801068199041 -0.379479218730788
7.20111971665535 -0.407401778634323
7.22213261340661 -0.305280038078073
7.24314551015786 -0.355979423731309
7.26415840690912 -0.317350419756535
7.28517130366038 -0.313511591752326
7.30618420041163 -0.322763244263842
7.32719709716289 -0.354428115568321
7.34820999391414 -0.362487605531656
7.3692228906654 -0.310062571261971
7.39023578741665 -0.293994761856884
7.41124868416791 -0.390884271911366
7.43226158091917 -0.338904952674628
7.45327447767042 -0.308332343648311
7.47428737442168 -0.337269246607097
7.49530027117293 -0.338283451760122
7.51631316792419 -0.341332975486589
7.53732606467544 -0.293252496058936
7.5583389614267 -0.406300091104909
7.57935185817796 -0.332254247397048
7.60036475492921 -0.379415050573513
7.62137765168047 -0.333614137112273
7.64239054843172 -0.361264703888128
7.66340344518298 -0.32905916314463
7.68441634193424 -0.328932356712125
7.70542923868549 -0.346285146146528
7.72644213543675 -0.297797026943386
7.747455032188 -0.31909303068293
7.76846792893926 -0.3964950899752
7.78948082569051 -0.340859570314969
7.81049372244177 -0.370122601010181
7.83150661919303 -0.333876754767199
7.85251951594428 -0.327454866535038
7.87353241269554 -0.313460803420999
7.89454530944679 -0.295368386304919
7.91555820619805 -0.372235719512241
7.9365711029493 -0.331756368748587
7.95758399970056 -0.388453155204379
7.97859689645182 -0.322277181231126
7.99960979320307 -0.374668085115713
8.02062268995433 -0.377585193800682
8.04163558670558 -0.314233588269482
8.06264848345684 -0.346405276862428
8.0836613802081 -0.352981568557291
8.10467427695935 -0.358256721837846
8.12568717371061 -0.338936642851984
8.14670007046186 -0.285586443539057
8.16771296721312 -0.359495810601149
8.18872586396437 -0.329541959471187
8.20973876071563 -0.315474790364009
8.23075165746689 -0.348767907903372
8.25176455421814 -0.337627301700169
8.2727774509694 -0.309727282917124
8.29379034772065 -0.32602050801486
8.31480324447191 -0.366130607598572
8.33581614122316 -0.304311882642654
8.35682903797442 -0.349219194326245
8.37784193472568 -0.33820941692899
8.39885483147693 -0.34499228375575
8.41986772822819 -0.378314503179304
8.44088062497944 -0.325775273991302
8.4618935217307 -0.407691402922737
8.48290641848195 -0.316704105501016
8.50391931523321 -0.364207195764919
8.52493221198447 -0.312994986946321
8.54594510873572 -0.30783905253035
8.56695800548698 -0.359821727214419
8.58797090223823 -0.316948583620685
8.60898379898949 -0.330989042018546
8.62999669574075 -0.312766904545644
8.651009592492 -0.330033925659299
8.67202248924326 -0.321563059848146
8.69303538599451 -0.352769779459461
8.71404828274577 -0.319975785330491
8.73506117949702 -0.308605093982952
8.75607407624828 -0.352756429809191
8.77708697299954 -0.352675730199349
8.79809986975079 -0.337770129470879
8.81911276650205 -0.32440259194472
8.8401256632533 -0.352708838278981
8.86113856000456 -0.352084151945252
8.88215145675581 -0.341132143159744
8.90316435350707 -0.342750200217688
8.92417725025833 -0.365637865780089
8.94519014700958 -0.316845643728001
8.96620304376084 -0.356407178023032
8.98721594051209 -0.336722682797916
9.00822883726335 -0.370526579147251
9.0292417340146 -0.353126518198889
9.05025463076586 -0.375090389740242
9.07126752751712 -0.31085296724422
9.09228042426837 -0.30391832677142
9.11329332101963 -0.36435620026043
9.13430621777088 -0.321916390675854
9.15531911452214 -0.318951819074582
9.1763320112734 -0.342012556433516
9.19734490802465 -0.339298798580909
9.21835780477591 -0.333503244178133
9.23937070152716 -0.331167514474108
9.26038359827842 -0.389284187701634
9.28139649502967 -0.367940649740956
9.30240939178093 -0.342480543509357
9.32342228853219 -0.28867386857684
9.34443518528344 -0.293115466628314
9.3654480820347 -0.329973188884849
9.38646097878595 -0.37217522518893
9.40747387553721 -0.341355475673135
9.42848677228846 -0.312255425749171
9.44949966903972 -0.345795468067101
9.47051256579098 -0.342859672622124
9.49152546254223 -0.347727705602717
9.51253835929349 -0.409930108775074
9.53355125604474 -0.323232374738717
9.554564152796 -0.374867387841798
9.57557704954725 -0.331257318882756
9.59658994629851 -0.352332968105073
9.61760284304977 -0.33781879617106
9.63861573980102 -0.338211814103701
9.65962863655228 -0.292308358433496
9.68064153330353 -0.310191015657889
9.70165443005479 -0.302642676331561
9.72266732680604 -0.375276334538263
9.7436802235573 -0.375817830954439
9.76469312030856 -0.344615312730782
9.78570601705981 -0.341643905645481
9.80671891381107 -0.321833765461668
9.82773181056232 -0.266868004813521
9.84874470731358 -0.364056063482149
9.86975760406484 -0.399643352087924
9.89077050081609 -0.325828416084151
9.91178339756735 -0.31476391022249
9.9327962943186 -0.353648280102714
9.95380919106986 -0.344531719608295
9.97482208782111 -0.340916238995653
9.99583498457237 -0.37176130347136
10.0168478813236 -0.367796858987354
10.0378607780749 -0.324376792400688
10.0588736748261 -0.353013855257892
10.0798865715774 -0.368612530581301
10.1008994683286 -0.349452156705109
10.1219123650799 -0.354437292826993
10.1429252618312 -0.407425867269348
10.1639381585824 -0.317508212615481
10.1849510553337 -0.324592875864789
10.2059639520849 -0.329171576928383
10.2269768488362 -0.308821570280158
10.2479897455874 -0.32455511873159
10.2690026423387 -0.352487983958071
10.29001553909 -0.33091513060666
10.3110284358412 -0.304099753471243
10.3320413325925 -0.347739129339347
10.3530542293437 -0.349830905209945
10.374067126095 -0.362487263497787
10.3950800228462 -0.289666701092985
10.4160929195975 -0.349597611649791
10.4371058163487 -0.372288753381833
10.4581187131 -0.354668306317843
10.4791316098513 -0.306611491538108
10.5001445066025 -0.34562397119055
};
\addplot [semithick, color1]
table {%
0.00207315380274236 -9.66366442117068
0.00414630760548472 -6.20272535182486
0.00621946140822708 -4.01799131998274
0.00829261521096944 -3.12174733435002
0.0145120766191965 -2.30759444990852
0.0352436146466201 -1.17855343205364
0.0559751526740437 -0.607273220877112
0.0767066907014673 -0.467653409328978
0.0974382287288909 -0.362182066609054
0.118169766756315 -0.302928660765402
0.138901304783738 -0.265584613638704
0.159632842811162 -0.259190384888476
0.180364380838585 -0.299325180933102
0.201095918866009 -0.299987959232441
0.221827456893433 -0.302178294534398
0.242558994920856 -0.280572584302248
0.26329053294828 -0.271553805848095
0.284022070975703 -0.306075380348355
0.304753609003127 -0.297689044943815
0.32548514703055 -0.321238187206506
0.346216685057974 -0.311196567978324
0.366948223085398 -0.316245353887939
0.387679761112821 -0.326173845002726
0.408411299140245 -0.305404066912109
0.429142837167668 -0.31723917265368
0.449874375195092 -0.301753226587241
0.470605913222516 -0.287407131353867
0.491337451249939 -0.288135479781183
0.512068989277363 -0.309215705699154
0.532800527304786 -0.33007602042213
0.55353206533221 -0.292460011174585
0.574263603359634 -0.291416240799927
0.594995141387057 -0.283053618466866
0.615726679414481 -0.286785452117777
0.636458217441904 -0.32176128042378
0.657189755469328 -0.33219214096531
0.677921293496752 -0.384259055625945
0.698652831524175 -0.317766929270394
0.719384369551599 -0.296010463081728
0.740115907579022 -0.321880092657427
0.760847445606446 -0.308130272522855
0.78157898363387 -0.312385127908096
0.802310521661293 -0.349196139095205
0.823042059688717 -0.251083899086823
0.84377359771614 -0.317640710594949
0.864505135743564 -0.286720903275532
0.885236673770988 -0.301491620858425
0.905968211798411 -0.321572135372262
0.926699749825835 -0.318427574302569
0.947431287853258 -0.304118622427801
0.968162825880682 -0.314802516644365
0.988894363908106 -0.316741492831497
1.00962590193553 -0.274601875410798
1.03035743996295 -0.330438947531831
1.05108897799038 -0.30523855657594
1.0718205160178 -0.315187621166838
1.09255205404522 -0.334516815414584
1.11328359207265 -0.35577638722186
1.13401513010007 -0.305871680057929
1.15474666812749 -0.32317366592212
1.17547820615492 -0.27537114944476
1.19620974418234 -0.340546267466281
1.21694128220977 -0.307360926361429
1.23767282023719 -0.311174580233557
1.25840435826461 -0.319867146349292
1.27913589629204 -0.277159646002048
1.29986743431946 -0.348957377985423
1.32059897234688 -0.273148047620108
1.34133051037431 -0.329763478029129
1.36206204840173 -0.294431386629047
1.38279358642915 -0.273446237418882
1.40352512445658 -0.288834705759122
1.424256662484 -0.293083171230442
1.44498820051142 -0.285098820240173
1.46571973853885 -0.34182715536837
1.48645127656627 -0.279651947602598
1.5071828145937 -0.303299396504212
1.52791435262112 -0.307835756884378
1.54864589064854 -0.35386002478532
1.56937742867597 -0.316206327687818
1.59010896670339 -0.306516464650528
1.61084050473081 -0.325276825574267
1.63157204275824 -0.31072548118437
1.65230358078566 -0.28648769263796
1.67303511881308 -0.329501320663885
1.69376665684051 -0.310429497958452
1.71449819486793 -0.303371344434901
1.73522973289536 -0.291703570726065
1.75596127092278 -0.296279103777682
1.7766928089502 -0.315141636511658
1.79742434697763 -0.347540553622723
1.81815588500505 -0.306119006963159
1.83888742303247 -0.327842401302481
1.8596189610599 -0.346728165994766
1.88035049908732 -0.318679615873133
1.90108203711474 -0.314143917105666
1.92181357514217 -0.289104989703257
1.94254511316959 -0.327992244990718
1.96327665119701 -0.301228071103477
1.98400818922444 -0.339406805957414
2.00473972725186 -0.312777763078771
2.02547126527929 -0.339332737105428
2.04620280330671 -0.29892255733968
2.06693434133413 -0.32036492614342
2.08766587936156 -0.341858657901258
2.10839741738898 -0.33725200279387
2.1291289554164 -0.2855526811084
2.14986049344383 -0.302221452276871
2.17059203147125 -0.353867847408113
2.19132356949867 -0.296564400616572
2.2120551075261 -0.320965712480409
2.23278664555352 -0.303148847588613
2.25351818358095 -0.32450906005893
2.27424972160837 -0.31371636778109
2.29498125963579 -0.340904865107248
2.31571279766322 -0.31653897528348
2.33644433569064 -0.293653875577212
2.35717587371806 -0.310534099159559
2.37790741174549 -0.321970458772904
2.39863894977291 -0.311353444878176
2.41937048780033 -0.323804669118037
2.44010202582776 -0.321572121125624
2.46083356385518 -0.307823442398615
2.4815651018826 -0.328732134262292
2.50229663991003 -0.327599521354754
2.52302817793745 -0.312945579849926
2.54375971596488 -0.296648357957728
2.5644912539923 -0.296063550968842
2.58522279201972 -0.362678335248076
2.60595433004715 -0.349561177834448
2.62668586807457 -0.343026532194709
2.64741740610199 -0.312624549633116
2.66814894412942 -0.333737050477908
2.68888048215684 -0.284252768438844
2.70961202018426 -0.348787971631081
2.73034355821169 -0.337088951722613
2.75107509623911 -0.35069016359688
2.77180663426654 -0.28581189249116
2.79253817229396 -0.28044204577245
2.81326971032138 -0.318433370943541
2.83400124834881 -0.326288346953164
2.85473278637623 -0.291232981900856
2.87546432440365 -0.325185726978046
2.89619586243108 -0.301077542752956
2.9169274004585 -0.322769365829257
2.93765893848592 -0.271419163473624
2.95839047651335 -0.291317839409172
2.97912201454077 -0.326815541484991
2.99985355256819 -0.287632912168858
3.02058509059562 -0.296915203281591
3.04131662862304 -0.3096922316887
3.06204816665047 -0.317187735635969
3.08277970467789 -0.307768771755806
3.10351124270531 -0.336637619994721
3.12424278073274 -0.323305349944455
3.14497431876016 -0.333132230166337
3.16570585678758 -0.313617217291728
3.18643739481501 -0.341067310210818
3.20716893284243 -0.377494430392186
3.22790047086985 -0.321070708258124
3.24863200889728 -0.321860640474134
3.2693635469247 -0.314045912201664
3.29009508495213 -0.325101974690761
3.31082662297955 -0.321801238504393
3.33155816100697 -0.329011984516959
3.3522896990344 -0.308224290094558
3.37302123706182 -0.386057604180018
3.39375277508924 -0.33881355953766
3.41448431311667 -0.323906940475856
3.43521585114409 -0.351385464709312
3.45594738917151 -0.337155908307922
3.47667892719894 -0.309308044925815
3.49741046522636 -0.282111753736794
3.51814200325378 -0.289736565923249
3.53887354128121 -0.275262692612255
3.55960507930863 -0.344031267168432
3.58033661733606 -0.297889635136259
3.60106815536348 -0.367163558692662
3.6217996933909 -0.2919997393686
3.64253123141833 -0.333181935167024
3.66326276944575 -0.309272156994222
3.68399430747317 -0.338535993608933
3.7047258455006 -0.309928260973847
3.72545738352802 -0.313258319490108
3.74618892155544 -0.33574835446128
3.76692045958287 -0.281758067700807
3.78765199761029 -0.315028934238144
3.80838353563772 -0.363847047709612
3.82911507366514 -0.287119687430383
3.84984661169256 -0.329242594076772
3.87057814971999 -0.312213188389341
3.89130968774741 -0.28080491551771
3.91204122577483 -0.347099842961751
3.93277276380226 -0.325187038143246
3.95350430182968 -0.324287159908814
3.9742358398571 -0.302846250538651
3.99496737788453 -0.294973707882427
4.01569891591195 -0.347170530305167
4.03643045393937 -0.337208618920613
4.0571619919668 -0.336204479599247
4.07789352999422 -0.313847439432036
4.09862506802165 -0.305815734571341
4.11935660604907 -0.345187738287366
4.14008814407649 -0.358782442817909
4.16081968210392 -0.31355127164698
4.18155122013134 -0.336047376625835
4.20228275815876 -0.304650532863116
4.22301429618619 -0.303455001158612
4.24374583421361 -0.290989766974783
4.26447737224103 -0.330704606477464
4.28520891026846 -0.282651227475412
4.30594044829588 -0.326402294109655
4.3266719863233 -0.315083812279569
4.34740352435073 -0.308068426506623
4.36813506237815 -0.349636844863335
4.38886660040558 -0.33158556692559
4.409598138433 -0.30683567518575
4.43032967646042 -0.347442654666206
4.45106121448785 -0.339958191483897
4.47179275251527 -0.338517190906766
4.49252429054269 -0.340025345469837
4.51325582857012 -0.313662223424522
4.53398736659754 -0.305784699205444
4.55471890462496 -0.311808125382728
4.57545044265239 -0.351663911108728
4.59618198067981 -0.31721275605174
4.61691351870724 -0.342385005245264
4.63764505673466 -0.328725152070107
4.65837659476208 -0.361223600485428
4.67910813278951 -0.319368224210715
4.69983967081693 -0.292642074961929
4.72057120884435 -0.335145054376892
4.74130274687178 -0.307783507204699
4.7620342848992 -0.318188638253903
4.78276582292662 -0.314156929365345
4.80349736095405 -0.316954173069359
4.82422889898147 -0.306815361501778
4.8449604370089 -0.33802434653676
4.86569197503632 -0.375213290397438
4.88642351306374 -0.328138357856982
4.90715505109117 -0.295317087554735
4.92788658911859 -0.354415384225776
4.94861812714601 -0.337320170773039
4.96934966517344 -0.321341782559997
4.99008120320086 -0.338541492784115
5.01081274122828 -0.309179635277469
5.03154427925571 -0.366840139770497
5.05227581728313 -0.298675637455679
5.07300735531055 -0.319096230964003
5.09373889333798 -0.395597171216304
5.1144704313654 -0.332593006287641
5.13520196939283 -0.305334477097002
5.15593350742025 -0.300216064464018
5.17666504544767 -0.30277548164192
5.1973965834751 -0.350121402869495
5.21812812150252 -0.28861655549089
5.23885965952994 -0.294667303408285
5.25959119755737 -0.319257996499412
5.28032273558479 -0.342635472676138
5.30105427361221 -0.252421540320306
5.32178581163964 -0.291974948042278
5.34251734966706 -0.317908974323005
5.36324888769448 -0.293726722939444
5.38398042572191 -0.337040645697797
5.40471196374933 -0.330896159913608
5.42544350177676 -0.328304444590172
5.44617503980418 -0.31234344597716
5.4669065778316 -0.276133934535928
5.48763811585903 -0.310969077523343
5.50836965388645 -0.318543861110468
5.52910119191387 -0.327728814770206
5.5498327299413 -0.334433510682699
5.57056426796872 -0.321707886034214
5.59129580599614 -0.339881386197976
5.61202734402357 -0.321400481067157
5.63275888205099 -0.358020358899366
5.65349042007842 -0.323101564587036
5.67422195810584 -0.328892875939002
5.69495349613326 -0.334866373239297
5.71568503416069 -0.292361612890782
5.73641657218811 -0.332484549080924
5.75714811021553 -0.268973131024974
5.77787964824296 -0.337543308638233
5.79861118627038 -0.343322739278818
5.8193427242978 -0.340605855165381
5.84007426232523 -0.274427746156657
5.86080580035265 -0.31269310720322
5.88153733838007 -0.32948935502453
5.9022688764075 -0.315495588882942
5.92300041443492 -0.336454918861093
5.94373195246235 -0.323365002403196
5.96446349048977 -0.285472012675421
5.98519502851719 -0.292826199261945
6.00592656654462 -0.314139564685624
6.02665810457204 -0.336212428088278
6.04738964259946 -0.327645685663682
6.06812118062689 -0.334897928307459
6.08885271865431 -0.347904901249862
6.10958425668173 -0.29434152162271
6.13031579470916 -0.370676266344244
6.15104733273658 -0.311756462047302
6.17177887076401 -0.337665094139643
6.19251040879143 -0.353632579017903
6.21324194681885 -0.317348321428713
6.23397348484628 -0.353078648365886
6.2547050228737 -0.301910408114957
6.27543656090112 -0.307292381998827
6.29616809892855 -0.321624299163204
6.31689963695597 -0.344540172383488
6.33763117498339 -0.32965702877053
6.35836271301082 -0.327564531509885
6.37909425103824 -0.322528840523615
6.39982578906567 -0.311664562511321
6.42055732709309 -0.317431070505473
6.44128886512051 -0.303467461603051
6.46202040314794 -0.304092874643501
6.48275194117536 -0.335797066928695
6.50348347920278 -0.30261979776277
6.52421501723021 -0.357746122285662
6.54494655525763 -0.324287392835229
6.56567809328505 -0.387334327998233
6.58640963131248 -0.373073515489924
6.6071411693399 -0.354830752762319
6.62787270736732 -0.309997303787507
6.64860424539475 -0.299015458388101
6.66933578342217 -0.344504300541307
6.69006732144959 -0.354455023201279
6.71079885947702 -0.319963403757846
6.73153039750444 -0.333096235263879
6.75226193553187 -0.296128200509099
6.77299347355929 -0.330829557119637
6.79372501158671 -0.312516201569621
6.81445654961414 -0.305770140358035
6.83518808764156 -0.339426959664844
6.85591962566898 -0.360706080689267
6.87665116369641 -0.307034396672768
6.89738270172383 -0.370179417902754
6.91811423975125 -0.307564910343523
6.93884577777868 -0.363817249309607
6.9595773158061 -0.295627835940002
6.98030885383353 -0.346958829864549
7.00104039186095 -0.291273432903911
7.02177192988837 -0.336657232157535
7.0425034679158 -0.336835492778192
7.06323500594322 -0.291126132204777
7.08396654397064 -0.334087845396928
7.10469808199807 -0.294039523121138
7.12542962002549 -0.313076678239017
7.14616115805291 -0.341326570318137
7.16689269608034 -0.366786424664301
7.18762423410776 -0.363522648520324
7.20835577213519 -0.288805910582953
7.22908731016261 -0.31583790751107
7.24981884819003 -0.306199280783819
7.27055038621746 -0.324577842808047
7.29128192424488 -0.353189909677798
7.3120134622723 -0.305397419851516
7.33274500029973 -0.330320208287081
7.35347653832715 -0.350572897939167
7.37420807635457 -0.315032361365113
7.394939614382 -0.313238817330119
7.41567115240942 -0.274339316680957
7.43640269043684 -0.353192880906082
7.45713422846427 -0.297903980628067
7.47786576649169 -0.31375258447066
7.49859730451912 -0.346711858886657
7.51932884254654 -0.28763732389842
7.54006038057396 -0.316490937333474
7.56079191860139 -0.291285815234611
7.58152345662881 -0.342937705645667
7.60225499465623 -0.382113061556353
7.62298653268366 -0.317907730841674
7.64371807071108 -0.323011137643064
7.6644496087385 -0.313505910077216
7.68518114676593 -0.331589862107308
7.70591268479335 -0.355833232031645
7.72664422282078 -0.341293966050528
7.7473757608482 -0.331850114217769
7.76810729887562 -0.313189797082107
7.78883883690305 -0.301671592663595
7.80957037493047 -0.330850804273318
7.83030191295789 -0.335636419206079
7.85103345098532 -0.326253303845708
7.87176498901274 -0.337445470312522
7.89249652704016 -0.326246658665487
7.91322806506759 -0.300889706688902
7.93395960309501 -0.344692027790067
7.95469114112244 -0.292370079852137
7.97542267914986 -0.319634306977036
7.99615421717728 -0.307377344860912
8.01688575520471 -0.319468796720511
8.03761729323213 -0.324678132315045
8.05834883125955 -0.298683860262471
8.07908036928698 -0.277412950189032
8.0998119073144 -0.311908421127853
8.12054344534182 -0.315832728297195
8.14127498336925 -0.328389018550915
8.16200652139667 -0.296600217892243
8.18273805942409 -0.334397732686256
8.20346959745152 -0.320053455226558
8.22420113547894 -0.308671979671434
8.24493267350637 -0.337557443301644
8.26566421153379 -0.332551739514349
8.28639574956121 -0.329193036572443
8.30712728758864 -0.327608225924694
8.32785882561606 -0.310073548117052
8.34859036364348 -0.323138989263675
8.36932190167091 -0.345410701228496
8.39005343969833 -0.366277937926692
8.41078497772575 -0.323594145536413
8.43151651575318 -0.282799744460529
8.4522480537806 -0.29377807841724
8.47297959180803 -0.33654746250188
8.49371112983545 -0.360662933496412
8.51444266786287 -0.296843101421578
8.5351742058903 -0.363299644712716
8.55590574391772 -0.315957504330501
8.57663728194514 -0.299291746825847
8.59736881997257 -0.386071716910161
8.61810035799999 -0.300662734546982
8.63883189602741 -0.287309132321325
8.65956343405484 -0.31460846156193
8.68029497208226 -0.324339445381248
8.70102651010968 -0.332241401326013
8.72175804813711 -0.327172295669415
8.74248958616453 -0.353890219254682
8.76322112419196 -0.345180451783544
8.78395266221938 -0.339290309136078
8.8046842002468 -0.371066080947419
8.82541573827423 -0.309319620266635
8.84614727630165 -0.275076168001232
8.86687881432907 -0.327867084552538
8.8876103523565 -0.347430403855821
8.90834189038392 -0.296723169836929
8.92907342841134 -0.302470659811199
8.94980496643877 -0.292655432752379
8.97053650446619 -0.312147002807089
8.99126804249362 -0.366857108883856
9.01199958052104 -0.311189206442129
9.03273111854846 -0.315747096436411
9.05346265657588 -0.30671414046344
9.07419419460331 -0.304162455312775
9.09492573263073 -0.321375986221918
9.11565727065816 -0.336307059916462
9.13638880868558 -0.299082568432011
9.157120346713 -0.311823565609587
9.17785188474043 -0.304492769764605
9.19858342276785 -0.330191822966564
9.21931496079528 -0.300391083684816
9.2400464988227 -0.368315525053261
9.26077803685012 -0.344658180691238
9.28150957487754 -0.348372993504581
9.30224111290497 -0.30674718569909
9.32297265093239 -0.341924577761704
9.34370418895982 -0.344715829226206
9.36443572698724 -0.329581109345253
9.38516726501466 -0.29014146716929
9.40589880304209 -0.319749239256483
9.42663034106951 -0.319253773642957
9.44736187909693 -0.353458311347547
9.46809341712436 -0.330118817224207
9.48882495515178 -0.316811355050982
9.5095564931792 -0.322799386759452
9.53028803120663 -0.255803245829452
9.55101956923405 -0.295467086111998
9.57175110726148 -0.335631828632249
9.5924826452889 -0.318472546535513
9.61321418331632 -0.336467817713782
9.63394572134375 -0.316580696925813
9.65467725937117 -0.285129849529729
9.67540879739859 -0.333362968512901
9.69614033542602 -0.353984934563844
9.71687187345344 -0.331720377864846
9.73760341148086 -0.279622754790391
9.75833494950829 -0.348946355113645
9.77906648753571 -0.296538850759212
9.79979802556313 -0.301847661449938
9.82052956359056 -0.302205979680274
9.84126110161798 -0.300616776214243
9.86199263964541 -0.31076133234385
9.88272417767283 -0.337946108483522
9.90345571570025 -0.323211127343072
9.92418725372768 -0.338746201254898
9.9449187917551 -0.324248966733653
9.96565032978252 -0.310418099330875
9.98638186780995 -0.315838538333155
10.0071134058374 -0.340941599103253
10.0278449438648 -0.2708415077614
10.0485764818922 -0.306539237626051
10.0693080199196 -0.30544701926734
10.0900395579471 -0.33480806574092
10.1107710959745 -0.288910747860237
10.1315026340019 -0.324970965180851
10.1522341720293 -0.32753558275508
10.1729657100568 -0.283367244126126
10.1936972480842 -0.338796415516288
10.2144287861116 -0.296061174876715
10.235160324139 -0.305045783840187
10.2558918621665 -0.314013405228074
10.2766234001939 -0.313159722421277
10.2973549382213 -0.26016891311505
10.3180864762487 -0.258732445251101
10.3388180142761 -0.353225079471955
10.3595495523036 -0.325245847842798
};
\addplot [semithick, color1]
table {%
0.00206804957526234 -9.50492211416733
0.00413609915052468 -6.34026430009031
0.00620414872578703 -4.48851840582163
0.00827219830104937 -3.23914088033439
0.0144763470268364 -2.00300880364206
0.0351568427794598 -0.984877517002642
0.0558373385320832 -0.60406637352452
0.0765178342847067 -0.48643745594422
0.0971983300373301 -0.415695598506201
0.117878825789954 -0.382567048833011
0.138559321542577 -0.325210710799697
0.1592398172952 -0.382218497273681
0.179920313047824 -0.349847891303417
0.200600808800447 -0.392530132156417
0.221281304553071 -0.374867731490112
0.241961800305694 -0.388393808978483
0.262642296058317 -0.337337763987952
0.283322791810941 -0.321219897513368
0.304003287563564 -0.309367294628864
0.324683783316188 -0.400187842020659
0.345364279068811 -0.316356378385853
0.366044774821435 -0.358953922329165
0.386725270574058 -0.378048876889342
0.407405766326681 -0.355598560366157
0.428086262079305 -0.318032343607002
0.448766757831928 -0.395170071910081
0.469447253584552 -0.352695604960022
0.490127749337175 -0.41423506487431
0.510808245089798 -0.338181513622141
0.531488740842422 -0.377100307777986
0.552169236595045 -0.374602499226384
0.572849732347669 -0.319422782082643
0.593530228100292 -0.307675288021495
0.614210723852916 -0.317983000124537
0.634891219605539 -0.369249984718641
0.655571715358162 -0.343109911203049
0.676252211110786 -0.307634981030687
0.696932706863409 -0.332374603876865
0.717613202616033 -0.37151404706242
0.738293698368656 -0.374046355201061
0.75897419412128 -0.365735247402859
0.779654689873903 -0.309394145816603
0.800335185626527 -0.343496652323839
0.82101568137915 -0.344455636672289
0.841696177131773 -0.389677363235086
0.862376672884397 -0.34635041951047
0.88305716863702 -0.320214003862926
0.903737664389644 -0.337990865810082
0.924418160142267 -0.339756579755636
0.94509865589489 -0.38668556582844
0.965779151647514 -0.416147650022524
0.986459647400137 -0.317068532910102
1.00714014315276 -0.345720658897602
1.02782063890538 -0.293975848625974
1.04850113465801 -0.36526148231135
1.06918163041063 -0.360637459550194
1.08986212616325 -0.341815001383157
1.11054262191588 -0.354063466969675
1.1312231176685 -0.383006796532039
1.15190361342112 -0.359371429367449
1.17258410917375 -0.355322580654922
1.19326460492637 -0.328914730087726
1.21394510067899 -0.335647862679975
1.23462559643162 -0.389580338947795
1.25530609218424 -0.346507688256604
1.27598658793687 -0.342771853201067
1.29666708368949 -0.363925144605366
1.31734757944211 -0.334447733509632
1.33802807519474 -0.347697181742807
1.35870857094736 -0.345817009366563
1.37938906669998 -0.329132117862895
1.40006956245261 -0.340195698675533
1.42075005820523 -0.367252622560171
1.44143055395785 -0.439532342439202
1.46211104971048 -0.355582604246883
1.4827915454631 -0.37019778367774
1.50347204121572 -0.329145351119982
1.52415253696835 -0.326277744541025
1.54483303272097 -0.352915804850691
1.56551352847359 -0.417317002801562
1.58619402422622 -0.397202144828489
1.60687451997884 -0.319526659759188
1.62755501573146 -0.334897395623412
1.64823551148409 -0.441552233346657
1.66891600723671 -0.354271331208386
1.68959650298933 -0.358676791471282
1.71027699874196 -0.350907880196317
1.73095749449458 -0.330184626822708
1.7516379902472 -0.374474923814605
1.77231848599983 -0.351762917667079
1.79299898175245 -0.40548412235162
1.81367947750507 -0.40660403029131
1.8343599732577 -0.414061141745926
1.85504046901032 -0.32368684024906
1.87572096476294 -0.37566318467131
1.89640146051557 -0.410168112335017
1.91708195626819 -0.389699567363956
1.93776245202081 -0.401290738841262
1.95844294777344 -0.391861370537575
1.97912344352606 -0.347217304835447
1.99980393927869 -0.36665544738346
2.02048443503131 -0.352136300451386
2.04116493078393 -0.366827443991026
2.06184542653656 -0.353829228918816
2.08252592228918 -0.356270140727402
2.1032064180418 -0.39290805458468
2.12388691379443 -0.337327260322679
2.14456740954705 -0.351175430139589
2.16524790529967 -0.358783975451841
2.1859284010523 -0.366117627442893
2.20660889680492 -0.347145968866812
2.22728939255754 -0.370544378486135
2.24796988831017 -0.378039655086164
2.26865038406279 -0.343562761689828
2.28933087981541 -0.36016777882008
2.31001137556804 -0.347876219104787
2.33069187132066 -0.349247423156918
2.35137236707328 -0.318801515354651
2.37205286282591 -0.361462346096973
2.39273335857853 -0.389721606634429
2.41341385433115 -0.350386060136668
2.43409435008378 -0.3320046400779
2.4547748458364 -0.36717574397626
2.47545534158902 -0.356397354582633
2.49613583734165 -0.35171786134298
2.51681633309427 -0.340964737745632
2.53749682884689 -0.346416494716816
2.55817732459952 -0.339206585362168
2.57885782035214 -0.395027121864509
2.59953831610476 -0.339056098529712
2.62021881185739 -0.345409308683809
2.64089930761001 -0.402040408015668
2.66157980336263 -0.408458795247535
2.68226029911526 -0.390600617399141
2.70294079486788 -0.400425679657562
2.7236212906205 -0.39102441497906
2.74430178637313 -0.389108505492714
2.76498228212575 -0.332205722959765
2.78566277787837 -0.349041786387647
2.806343273631 -0.358409324770176
2.82702376938362 -0.380622754685948
2.84770426513625 -0.359329197097234
2.86838476088887 -0.334654816843897
2.88906525664149 -0.37287458664518
2.90974575239412 -0.373175142988409
2.93042624814674 -0.428310652346666
2.95110674389936 -0.394296139976034
2.97178723965199 -0.316180892157956
2.99246773540461 -0.362934624817909
3.01314823115723 -0.325027774370519
3.03382872690986 -0.413616520931029
3.05450922266248 -0.329686627015086
3.0751897184151 -0.329785896856145
3.09587021416773 -0.333727038657426
3.11655070992035 -0.379332697709063
3.13723120567297 -0.34379203180316
3.1579117014256 -0.365708609611285
3.17859219717822 -0.33667541434461
3.19927269293084 -0.406168295717318
3.21995318868347 -0.348980799532908
3.24063368443609 -0.395556569080988
3.26131418018871 -0.299922159734793
3.28199467594134 -0.421978408730965
3.30267517169396 -0.343588947662371
3.32335566744658 -0.337682529259483
3.34403616319921 -0.359363080002709
3.36471665895183 -0.369132296114618
3.38539715470445 -0.314122583679149
3.40607765045708 -0.350850675208229
3.4267581462097 -0.416813493778413
3.44743864196232 -0.342400720287403
3.46811913771495 -0.303468566901061
3.48879963346757 -0.336644105856189
3.50948012922019 -0.39280490242671
3.53016062497282 -0.371958500103606
3.55084112072544 -0.40304354582908
3.57152161647807 -0.361419243561896
3.59220211223069 -0.319586316795545
3.61288260798331 -0.343493695270667
3.63356310373594 -0.377885068968619
3.65424359948856 -0.349958907392736
3.67492409524118 -0.404748363366929
3.69560459099381 -0.364388634524532
3.71628508674643 -0.369413552361038
3.73696558249905 -0.399971257680412
3.75764607825168 -0.336353569830204
3.7783265740043 -0.427017101863734
3.79900706975692 -0.385314899800715
3.81968756550955 -0.337604043698864
3.84036806126217 -0.335500048405278
3.86104855701479 -0.378652715723009
3.88172905276742 -0.363324528587243
3.90240954852004 -0.333821008761661
3.92309004427266 -0.342899403040658
3.94377054002529 -0.336610698393709
3.96445103577791 -0.379586998036518
3.98513153153053 -0.360591934296289
4.00581202728316 -0.361908617974541
4.02649252303578 -0.382655923623391
4.0471730187884 -0.372379722617938
4.06785351454103 -0.355936344305594
4.08853401029365 -0.361490633559476
4.10921450604627 -0.394080277398851
4.1298950017989 -0.281982608148806
4.15057549755152 -0.415168528901301
4.17125599330414 -0.315210257878055
4.19193648905677 -0.350050738068537
4.21261698480939 -0.372168230095617
4.23329748056201 -0.385333783549257
4.25397797631464 -0.362960286621022
4.27465847206726 -0.373703336539806
4.29533896781988 -0.393911701995187
4.31601946357251 -0.339715924698021
4.33669995932513 -0.377832129375321
4.35738045507776 -0.396224310321216
4.37806095083038 -0.356571395219039
4.398741446583 -0.373176953468504
4.41942194233563 -0.302936865945467
4.44010243808825 -0.329634477746243
4.46078293384087 -0.356855988047009
4.4814634295935 -0.365165271126746
4.50214392534612 -0.34631786406062
4.52282442109874 -0.333775670924297
4.54350491685137 -0.428816333589207
4.56418541260399 -0.393495406081502
4.58486590835661 -0.306193046759205
4.60554640410924 -0.354680727575601
4.62622689986186 -0.340208822468117
4.64690739561448 -0.36499671891541
4.66758789136711 -0.469553002105243
4.68826838711973 -0.380774340808898
4.70894888287235 -0.393702803448888
4.72962937862498 -0.389111492353322
4.7503098743776 -0.347574975888719
4.77099037013022 -0.367422210800947
4.79167086588285 -0.379723197422328
4.81235136163547 -0.366530121581304
4.83303185738809 -0.337142622817823
4.85371235314072 -0.352350741076402
4.87439284889334 -0.359518033445723
4.89507334464596 -0.371407779554344
4.91575384039859 -0.391830023687129
4.93643433615121 -0.364936868850487
4.95711483190383 -0.41473151793967
4.97779532765646 -0.383907603413642
4.99847582340908 -0.37698208964134
5.0191563191617 -0.378888524657419
5.03983681491433 -0.395681908860025
5.06051731066695 -0.402037373193131
5.08119780641958 -0.344610360022168
5.1018783021722 -0.37585125095899
5.12255879792482 -0.384891834943776
5.14323929367745 -0.357901215641122
5.16391978943007 -0.35523078537073
5.18460028518269 -0.366089728237803
5.20528078093532 -0.376007107278793
5.22596127668794 -0.378695242840964
5.24664177244056 -0.330719243801985
5.26732226819319 -0.346343767710457
5.28800276394581 -0.373871527437044
5.30868325969843 -0.317691014955539
5.32936375545106 -0.344842265017748
5.35004425120368 -0.399486193213298
5.3707247469563 -0.353699581240576
5.39140524270893 -0.409097792139314
5.41208573846155 -0.408440851347209
5.43276623421417 -0.413330685332579
5.4534467299668 -0.396565374470818
5.47412722571942 -0.404205404346853
5.49480772147204 -0.382661076013896
5.51548821722467 -0.339838018333354
5.53616871297729 -0.332762333844845
5.55684920872991 -0.354754794651729
5.57752970448254 -0.428321469509995
5.59821020023516 -0.355267332856206
5.61889069598778 -0.325927483885013
5.63957119174041 -0.34340439793891
5.66025168749303 -0.384125168444882
5.68093218324565 -0.382702361163992
5.70161267899828 -0.378790033700718
5.7222931747509 -0.37685969022305
5.74297367050352 -0.341653276130656
5.76365416625615 -0.355584778864155
5.78433466200877 -0.385871555763856
5.8050151577614 -0.363573365788935
5.82569565351402 -0.435492774154866
5.84637614926664 -0.381730056016053
5.86705664501927 -0.377550226094374
5.88773714077189 -0.376546498279341
5.90841763652451 -0.35922634003062
5.92909813227714 -0.356979558761048
5.94977862802976 -0.344098355990483
5.97045912378238 -0.394935319847332
5.99113961953501 -0.324086815541243
6.01182011528763 -0.381036744432735
6.03250061104025 -0.363200375259297
6.05318110679288 -0.371888616333069
6.0738616025455 -0.3285725631599
6.09454209829812 -0.385067051369502
6.11522259405075 -0.358492682861107
6.13590308980337 -0.364817979665255
6.15658358555599 -0.270071347011108
6.17726408130862 -0.40841370959685
6.19794457706124 -0.412430376996771
6.21862507281386 -0.427210927545318
6.23930556856649 -0.365718475510841
6.25998606431911 -0.351754634694714
6.28066656007173 -0.37533542852348
6.30134705582436 -0.329058160333133
6.32202755157698 -0.354758178910258
6.3427080473296 -0.406139345597355
6.36338854308223 -0.375633157978379
6.38406903883485 -0.34166757290716
6.40474953458747 -0.380913923469488
6.4254300303401 -0.342875564359867
6.44611052609272 -0.382971100585355
6.46679102184534 -0.389259070148798
6.48747151759797 -0.409102991013738
6.50815201335059 -0.382437597233635
6.52883250910321 -0.34940987620345
6.54951300485584 -0.330193336041329
6.57019350060846 -0.31785838701956
6.59087399636108 -0.389326238515522
6.61155449211371 -0.348729725325868
6.63223498786633 -0.388890756621701
6.65291548361895 -0.379443799785611
6.67359597937158 -0.379174817661095
6.6942764751242 -0.351246922507005
6.71495697087683 -0.409587393349437
6.73563746662945 -0.403048740017955
6.75631796238207 -0.399088634809263
6.7769984581347 -0.360391481932375
6.79767895388732 -0.379364615622601
6.81835944963994 -0.368956274996187
6.83903994539257 -0.350584421025785
6.85972044114519 -0.391062914778587
6.88040093689781 -0.418584665978759
6.90108143265044 -0.419136612110345
6.92176192840306 -0.390094450436517
6.94244242415568 -0.367850209951723
6.96312291990831 -0.356989578245768
6.98380341566093 -0.351521697170014
7.00448391141355 -0.366946930563913
7.02516440716618 -0.375317514336739
7.0458449029188 -0.3587868900443
7.06652539867142 -0.399942440858294
7.08720589442405 -0.400765737402176
7.10788639017667 -0.386306315897007
7.12856688592929 -0.378456836511472
7.14924738168192 -0.345528594269556
7.16992787743454 -0.363223746064799
7.19060837318716 -0.425789910071943
7.21128886893979 -0.352868362943718
7.23196936469241 -0.3655088719867
7.25264986044503 -0.42328278047893
7.27333035619766 -0.424885586948713
7.29401085195028 -0.360956749513712
7.3146913477029 -0.381557979611742
7.33537184345553 -0.363114572440045
7.35605233920815 -0.391446985988016
7.37673283496077 -0.336911501688505
7.3974133307134 -0.417440555346826
7.41809382646602 -0.374269704860756
7.43877432221865 -0.298445257350559
7.45945481797127 -0.390104909715853
7.48013531372389 -0.35123845021315
7.50081580947652 -0.360069703562328
7.52149630522914 -0.361695467256605
7.54217680098176 -0.420762838203952
7.56285729673439 -0.385298101467254
7.58353779248701 -0.359104931740654
7.60421828823963 -0.320431346694746
7.62489878399226 -0.386902194945786
7.64557927974488 -0.329180544035436
7.6662597754975 -0.411338017457407
7.68694027125013 -0.383754273076591
7.70762076700275 -0.391289868464674
7.72830126275537 -0.303203284682669
7.748981758508 -0.36434992764492
7.76966225426062 -0.361925821017001
7.79034275001324 -0.324637336515492
7.81102324576587 -0.390065985783046
7.83170374151849 -0.356726076236335
7.85238423727111 -0.346909553069742
7.87306473302374 -0.326107926406932
7.89374522877636 -0.411314943730334
7.91442572452898 -0.423653590117516
7.93510622028161 -0.410773237517639
7.95578671603423 -0.365399450206485
7.97646721178685 -0.387439718484468
7.99714770753948 -0.371955994962838
8.0178282032921 -0.38054231031414
8.03850869904472 -0.399796770421116
8.05918919479735 -0.341492766835574
8.07986969054997 -0.39054747130005
8.10055018630259 -0.37114549029616
8.12123068205522 -0.356380831950507
8.14191117780784 -0.41052336069014
8.16259167356047 -0.37610659538341
8.18327216931309 -0.389863381593381
8.20395266506571 -0.399284115009795
8.22463316081834 -0.39278626042187
8.24531365657096 -0.352739980339077
8.26599415232358 -0.367822719915003
8.28667464807621 -0.398185042953678
8.30735514382883 -0.32229225042864
8.32803563958145 -0.368471901606521
8.34871613533408 -0.34736754930184
8.3693966310867 -0.326702983355331
8.39007712683932 -0.399879187711483
8.41075762259195 -0.345972744738625
8.43143811834457 -0.319201284738183
8.45211861409719 -0.370211088791721
8.47279910984982 -0.299045767689357
8.49347960560244 -0.352948918542551
8.51416010135506 -0.345799553275259
8.53484059710769 -0.360288809730682
8.55552109286031 -0.362908637217461
8.57620158861293 -0.37452570746237
8.59688208436556 -0.365290667686188
8.61756258011818 -0.338267807231663
8.6382430758708 -0.335103718104195
8.65892357162343 -0.344072677612476
8.67960406737605 -0.35772625751123
8.70028456312867 -0.336882964571447
8.7209650588813 -0.350367441488199
8.74164555463392 -0.437183045788777
8.76232605038654 -0.401943406078811
8.78300654613917 -0.431670136653878
8.80368704189179 -0.376795328770905
8.82436753764441 -0.326272586009403
8.84504803339704 -0.375685625196164
8.86572852914966 -0.406608180192968
8.88640902490229 -0.386818612717864
8.90708952065491 -0.357171115423174
8.92777001640753 -0.382186082238282
8.94845051216016 -0.405076364359545
8.96913100791278 -0.345486865843614
8.9898115036654 -0.377528316999657
9.01049199941803 -0.368722195731212
9.03117249517065 -0.395216597063564
9.05185299092327 -0.370852737493991
9.0725334866759 -0.353637772054131
9.09321398242852 -0.405639804178186
9.11389447818114 -0.414817641768414
9.13457497393377 -0.316432502746308
9.15525546968639 -0.349656731808531
9.17593596543901 -0.3634596467152
9.19661646119164 -0.352044730882002
9.21729695694426 -0.352067147974703
9.23797745269688 -0.310546584577506
9.25865794844951 -0.324759039639781
9.27933844420213 -0.390812037962675
9.30001893995475 -0.412468492975763
9.32069943570738 -0.406996843453099
9.34137993146 -0.389337499877059
9.36206042721262 -0.38353381895161
9.38274092296525 -0.37795885822241
9.40342141871787 -0.415896120777961
9.42410191447049 -0.351357333631295
9.44478241022312 -0.40857578977428
9.46546290597574 -0.390929495380042
9.48614340172836 -0.358342398664861
9.50682389748099 -0.404048371730923
9.52750439323361 -0.383543451282876
9.54818488898623 -0.307179755498284
9.56886538473886 -0.372550317673723
9.58954588049148 -0.353620270748584
9.61022637624411 -0.370803224287778
9.63090687199673 -0.385074942016485
9.65158736774935 -0.305659166543324
9.67226786350198 -0.364092808775162
9.6929483592546 -0.373225697090181
9.71362885500722 -0.348535070366024
9.73430935075985 -0.377896339791323
9.75498984651247 -0.375863389367145
9.77567034226509 -0.370279328732594
9.79635083801772 -0.395742968295549
9.81703133377034 -0.34251954644015
9.83771182952296 -0.366805379780163
9.85839232527559 -0.42158405087141
9.87907282102821 -0.38025667244791
9.89975331678083 -0.396774632998204
9.92043381253346 -0.341211293789442
9.94111430828608 -0.368395794672166
9.9617948040387 -0.356650487555382
9.98247529979133 -0.362765581613481
10.003155795544 -0.334020198104896
10.0238362912966 -0.392649400478266
10.0445167870492 -0.38435381528432
10.0651972828018 -0.360671676254043
10.0858777785544 -0.377041710581958
10.1065582743071 -0.403009733984779
10.1272387700597 -0.361861962075458
10.1479192658123 -0.35372820853589
10.1685997615649 -0.418016008189876
10.1892802573176 -0.354185272880681
10.2099607530702 -0.381165999618262
10.2306412488228 -0.296394214063143
10.2513217445754 -0.331891260882948
10.2720022403281 -0.370489996788503
10.2926827360807 -0.361796362103422
10.3133632318333 -0.309845279244905
10.3340437275859 -0.340060682155031
};
\addplot [semithick, color2]
table {%
0.00209102146051769 -9.94276617916539
0.00418204292103538 -8.11951948471754
0.00627306438155307 -6.96667620118456
0.00836408584207076 -6.12817856687968
0.0146371502236238 -4.29421484026804
0.0355473648288007 -2.44845732376012
0.0564575794339776 -1.77773768301291
0.0773677940391545 -1.44206222649635
0.0982780086443314 -1.2962846045192
0.119188223249508 -1.02565008802932
0.140098437854685 -1.02679808279854
0.161008652459862 -0.995407240221006
0.181918867065039 -0.958971180929484
0.202829081670216 -0.854419497023301
0.223739296275393 -0.808005687520548
0.24464951088057 -0.746143688657935
0.265559725485747 -0.740924837027598
0.286469940090923 -0.741442251427343
0.3073801546961 -0.711501757957275
0.328290369301277 -0.699281796750627
0.349200583906454 -0.728711182250244
0.370110798511631 -0.71211022472019
0.391021013116808 -0.664657085426272
0.411931227721985 -0.664675621057263
0.432841442327162 -0.645784711742586
0.453751656932339 -0.606321718707252
0.474661871537515 -0.551349803237155
0.495572086142692 -0.506777171642073
0.516482300747869 -0.585078230720882
0.537392515353046 -0.474547023347363
0.558302729958223 -0.532122192432663
0.5792129445634 -0.501175977365216
0.600123159168577 -0.493361777610443
0.621033373773754 -0.528708288908479
0.641943588378931 -0.552435152230138
0.662853802984107 -0.495669216657594
0.683764017589284 -0.44961722504199
0.704674232194461 -0.505932030653618
0.725584446799638 -0.513553291131841
0.746494661404815 -0.505764594372036
0.767404876009992 -0.487517546022732
0.788315090615169 -0.47909217925126
0.809225305220346 -0.449793986243644
0.830135519825523 -0.433555915826041
0.8510457344307 -0.424088802864921
0.871955949035876 -0.439067029446555
0.892866163641053 -0.450067164481746
0.91377637824623 -0.430548020468593
0.934686592851407 -0.405292262231866
0.955596807456584 -0.444988969249748
0.976507022061761 -0.450800974188858
0.997417236666938 -0.470926094376809
1.01832745127211 -0.417659951937128
1.03923766587729 -0.411049388315031
1.06014788048247 -0.413458402360372
1.08105809508765 -0.447175084689271
1.10196830969282 -0.372306886760153
1.122878524298 -0.373358896625286
1.14378873890318 -0.448495268264792
1.16469895350835 -0.421483431109292
1.18560916811353 -0.384640473749602
1.20651938271871 -0.351334268028897
1.22742959732388 -0.39707604743586
1.24833981192906 -0.426660939756238
1.26925002653424 -0.368300939417132
1.29016024113941 -0.415455119513169
1.31107045574459 -0.386526639751123
1.33198067034977 -0.334722015494006
1.35289088495495 -0.405725586003628
1.37380109956012 -0.406088225396884
1.3947113141653 -0.36581748969817
1.41562152877048 -0.40058877587726
1.43653174337565 -0.482137839930529
1.45744195798083 -0.347943902303572
1.47835217258601 -0.408584419995228
1.49926238719118 -0.402640559976338
1.52017260179636 -0.47281191346437
1.54108281640154 -0.427658164069435
1.56199303100671 -0.412310885588093
1.58290324561189 -0.393937159979147
1.60381346021707 -0.343941908216386
1.62472367482224 -0.356407563333796
1.64563388942742 -0.382017031245015
1.6665441040326 -0.40129238449746
1.68745431863778 -0.327415267318949
1.70836453324295 -0.356246810451622
1.72927474784813 -0.413460750641277
1.75018496245331 -0.347132936391166
1.77109517705848 -0.371182442827674
1.79200539166366 -0.374677929607113
1.81291560626884 -0.379424014277734
1.83382582087401 -0.393846733419982
1.85473603547919 -0.359489806706798
1.87564625008437 -0.408892493136385
1.89655646468954 -0.367414307338844
1.91746667929472 -0.345496718849061
1.9383768938999 -0.373109523403368
1.95928710850507 -0.425810997967628
1.98019732311025 -0.384753498825899
2.00110753771543 -0.363959851797773
2.02201775232061 -0.332689550018055
2.04292796692578 -0.339135856086053
2.06383818153096 -0.400290571845201
2.08474839613614 -0.381125284480148
2.10565861074131 -0.340398960797067
2.12656882534649 -0.350662945014754
2.14747903995167 -0.363507712076584
2.16838925455684 -0.357398254593522
2.18929946916202 -0.368058861928921
2.2102096837672 -0.355114283315037
2.23111989837237 -0.369756621477829
2.25203011297755 -0.311221939587476
2.27294032758273 -0.361227039239815
2.29385054218791 -0.37523332833959
2.31476075679308 -0.399588096114129
2.33567097139826 -0.327300175485052
2.35658118600344 -0.370562396490531
2.37749140060861 -0.334107953834726
2.39840161521379 -0.358652389166948
2.41931182981897 -0.349304768738414
2.44022204442414 -0.338281059671643
2.46113225902932 -0.412211957728676
2.4820424736345 -0.297035849910331
2.50295268823967 -0.395145844111538
2.52386290284485 -0.360723579927455
2.54477311745003 -0.357375890595055
2.5656833320552 -0.356067272321876
2.58659354666038 -0.336691579832233
2.60750376126556 -0.413417033643837
2.62841397587074 -0.35367864156958
2.64932419047591 -0.35978025415716
2.67023440508109 -0.378667154661154
2.69114461968627 -0.388797679930674
2.71205483429144 -0.403935305041767
2.73296504889662 -0.347301093556517
2.7538752635018 -0.41334476465039
2.77478547810697 -0.362148384756711
2.79569569271215 -0.359852409115024
2.81660590731733 -0.388475238273303
2.8375161219225 -0.398568993327089
2.85842633652768 -0.361212430985354
2.87933655113286 -0.336333549042447
2.90024676573803 -0.35287621329156
2.92115698034321 -0.297000422706163
2.94206719494839 -0.314624182641218
2.96297740955357 -0.373387556979052
2.98388762415874 -0.36113351607416
3.00479783876392 -0.382702743801862
3.0257080533691 -0.311681681432756
3.04661826797427 -0.337551262479449
3.06752848257945 -0.329302767326853
3.08843869718463 -0.351601088145338
3.1093489117898 -0.294561908683328
3.13025912639498 -0.329932625450929
3.15116934100016 -0.349271447649023
3.17207955560533 -0.367925537597227
3.19298977021051 -0.307432850400417
3.21389998481569 -0.303257739924059
3.23481019942087 -0.326532218537577
3.25572041402604 -0.344968100906343
3.27663062863122 -0.310163353484273
3.2975408432364 -0.303132322376783
3.31845105784157 -0.332616368556935
3.33936127244675 -0.343368061248349
3.36027148705193 -0.345047257145209
3.3811817016571 -0.341956134816125
3.40209191626228 -0.318731014414356
3.42300213086746 -0.355741256059691
3.44391234547263 -0.315307973212154
3.46482256007781 -0.348554011427966
3.48573277468299 -0.350112038266046
3.50664298928816 -0.355296341183971
3.52755320389334 -0.353470699477379
3.54846341849852 -0.37914441677476
3.5693736331037 -0.304369276899588
3.59028384770887 -0.316469091693572
3.61119406231405 -0.338781104298971
3.63210427691923 -0.348293753663607
3.6530144915244 -0.297202257231626
3.67392470612958 -0.325342410424986
3.69483492073476 -0.308057271784299
3.71574513533993 -0.32199492365491
3.73665534994511 -0.326700586295379
3.75756556455029 -0.336104722116061
3.77847577915546 -0.307894571393177
3.79938599376064 -0.297379953446816
3.82029620836582 -0.365034255402692
3.841206422971 -0.331416666292176
3.86211663757617 -0.330781168875675
3.88302685218135 -0.363008815843414
3.90393706678653 -0.327592618483118
3.9248472813917 -0.346285394520273
3.94575749599688 -0.325154043573251
3.96666771060206 -0.277322895627422
3.98757792520723 -0.343134059828822
4.00848813981241 -0.365640705867494
4.02939835441759 -0.299355085190759
4.05030856902276 -0.388246095919435
4.07121878362794 -0.334095213212847
4.09212899823312 -0.292423626600403
4.1130392128383 -0.334063213910319
4.13394942744347 -0.394484009070515
4.15485964204865 -0.285018560873359
4.17576985665383 -0.287469904340491
4.196680071259 -0.299558566270897
4.21759028586418 -0.326293468201317
4.23850050046936 -0.346929304608395
4.25941071507453 -0.376585097836848
4.28032092967971 -0.355866620144835
4.30123114428489 -0.373375803918206
4.32214135889006 -0.31223632934264
4.34305157349524 -0.357160454946014
4.36396178810042 -0.280665060688315
4.38487200270559 -0.389726192828406
4.40578221731077 -0.32497899439827
4.42669243191595 -0.355688117267838
4.44760264652113 -0.324482669983739
4.4685128611263 -0.386096526498092
4.48942307573148 -0.343266401886648
4.51033329033666 -0.316555422614323
4.53124350494183 -0.321244148012094
4.55215371954701 -0.340042810023351
4.57306393415219 -0.34819616228735
4.59397414875736 -0.372719797632268
4.61488436336254 -0.321294291510668
4.63579457796772 -0.34645466702933
4.65670479257289 -0.301603495759808
4.67761500717807 -0.298632038060518
4.69852522178325 -0.376762155253824
4.71943543638842 -0.332708873579219
4.7403456509936 -0.326430124380097
4.76125586559878 -0.353562630510439
4.78216608020396 -0.301347654070359
4.80307629480913 -0.340466936404863
4.82398650941431 -0.341927692748191
4.84489672401949 -0.328565634629204
4.86580693862466 -0.346323354940639
4.88671715322984 -0.289774242213516
4.90762736783502 -0.316141761437223
4.92853758244019 -0.320075429929247
4.94944779704537 -0.299804811910185
4.97035801165055 -0.301524966501666
4.99126822625572 -0.379717285354514
5.0121784408609 -0.309240939460448
5.03308865546608 -0.343560491071324
5.05399887007126 -0.373073551939697
5.07490908467643 -0.322099038464535
5.09581929928161 -0.278044443142981
5.11672951388679 -0.322658558532426
5.13763972849196 -0.309663652013465
5.15854994309714 -0.356056700167561
5.17946015770232 -0.342004470354816
5.20037037230749 -0.340987161401136
5.22128058691267 -0.378116882160952
5.24219080151785 -0.360674570211628
5.26310101612302 -0.32916913271271
5.2840112307282 -0.350466607068019
5.30492144533338 -0.342307362386678
5.32583165993855 -0.352268745835533
5.34674187454373 -0.345238801655923
5.36765208914891 -0.308838979804201
5.38856230375409 -0.348613507380226
5.40947251835926 -0.322013822038665
5.43038273296444 -0.315020521058794
5.45129294756962 -0.310178128608262
5.47220316217479 -0.342925648104826
5.49311337677997 -0.369210715831901
5.51402359138515 -0.301130968774236
5.53493380599032 -0.328601844392218
5.5558440205955 -0.359220844035039
5.57675423520068 -0.321903792041058
5.59766444980585 -0.339948412770533
5.61857466441103 -0.37264664492131
5.63948487901621 -0.303068755468446
5.66039509362138 -0.353430356322808
5.68130530822656 -0.334842032563426
5.70221552283174 -0.338213886647906
5.72312573743692 -0.306462509549197
5.74403595204209 -0.352861915309165
5.76494616664727 -0.293417350394234
5.78585638125245 -0.315946722693403
5.80676659585762 -0.319575539228208
5.8276768104628 -0.306453624011963
5.84858702506798 -0.328347222086891
5.86949723967315 -0.321257250275556
5.89040745427833 -0.280945703747684
5.91131766888351 -0.333374362206252
5.93222788348868 -0.287525018598192
5.95313809809386 -0.336353240503313
5.97404831269904 -0.33071517761741
5.99495852730421 -0.308629150710703
6.01586874190939 -0.349299431923459
6.03677895651457 -0.280370404649751
6.05768917111975 -0.30227843480579
6.07859938572492 -0.345513087313922
6.0995096003301 -0.346601450327817
6.12041981493528 -0.291766713795933
6.14133002954045 -0.314795108794595
6.16224024414563 -0.306452811094861
6.18315045875081 -0.321489291593009
6.20406067335598 -0.300501148076095
6.22497088796116 -0.359070979721503
6.24588110256634 -0.2819874754216
6.26679131717151 -0.355858889173399
6.28770153177669 -0.284007824522264
6.30861174638187 -0.365758882344798
6.32952196098705 -0.337071530971381
6.35043217559222 -0.370814586255037
6.3713423901974 -0.30772078772405
6.39225260480258 -0.308718401664148
6.41316281940775 -0.329536573692431
6.43407303401293 -0.347069922789288
6.45498324861811 -0.32390402776085
6.47589346322328 -0.329453364577644
6.49680367782846 -0.387285795008654
6.51771389243364 -0.327432696438864
6.53862410703881 -0.366628121475529
6.55953432164399 -0.337987567699763
6.58044453624917 -0.287268660527373
6.60135475085434 -0.368398369419245
6.62226496545952 -0.301915001716213
6.6431751800647 -0.336146853120437
6.66408539466988 -0.304411669792747
6.68499560927505 -0.371996564283749
6.70590582388023 -0.35345294075379
6.72681603848541 -0.326677451425117
6.74772625309058 -0.343231200691185
6.76863646769576 -0.306192865902158
6.78954668230094 -0.373991772681086
6.81045689690611 -0.319477471006759
6.83136711151129 -0.318293106704289
6.85227732611647 -0.328518229205215
6.87318754072164 -0.301355507682546
6.89409775532682 -0.339105510016528
6.915007969932 -0.342763101680048
6.93591818453718 -0.399370972399717
6.95682839914235 -0.295786980743472
6.97773861374753 -0.332874314685062
6.99864882835271 -0.299109112506343
7.01955904295788 -0.320971182491951
7.04046925756306 -0.339832812351552
7.06137947216824 -0.325470783490969
7.08228968677341 -0.330816198785475
7.10319990137859 -0.328623175373785
7.12411011598377 -0.329967662061652
7.14502033058894 -0.341248725546472
7.16593054519412 -0.348493986335389
7.1868407597993 -0.336554003333975
7.20775097440448 -0.354741719148834
7.22866118900965 -0.342894848283641
7.24957140361483 -0.350660566105649
7.27048161822001 -0.328573521867636
7.29139183282518 -0.270739699978937
7.31230204743036 -0.313077459911299
7.33321226203554 -0.307006325000245
7.35412247664071 -0.384647329296025
7.37503269124589 -0.351290617852257
7.39594290585107 -0.298106365471566
7.41685312045624 -0.312807072978842
7.43776333506142 -0.33188873629213
7.4586735496666 -0.330900732540545
7.47958376427177 -0.306168866607734
7.50049397887695 -0.298336802169919
7.52140419348213 -0.366612182730563
7.54231440808731 -0.311063350724357
7.56322462269248 -0.307347956045859
7.58413483729766 -0.362270635456896
7.60504505190284 -0.334662823117419
7.62595526650801 -0.317829729428421
7.64686548111319 -0.294992670055202
7.66777569571837 -0.315099334371082
7.68868591032354 -0.331207129754211
7.70959612492872 -0.329739668821454
7.7305063395339 -0.325729700860461
7.75141655413907 -0.310944117355333
7.77232676874425 -0.347464573543187
7.79323698334943 -0.335489255617452
7.8141471979546 -0.391690817150266
7.83505741255978 -0.354745646398153
7.85596762716496 -0.344196554194275
7.87687784177014 -0.319453364772483
7.89778805637531 -0.282840931666311
7.91869827098049 -0.411120417073196
7.93960848558567 -0.295389889790503
7.96051870019084 -0.343402870501355
7.98142891479602 -0.309720749165149
8.0023391294012 -0.342803761127503
8.02324934400637 -0.327561450722301
8.04415955861155 -0.375646656859098
8.06506977321673 -0.325697751198571
8.0859799878219 -0.312444224519509
8.10689020242708 -0.368019885126282
8.12780041703226 -0.315584679919968
8.14871063163744 -0.318311069094951
8.16962084624261 -0.328618178326157
8.19053106084779 -0.348977730702816
8.21144127545297 -0.315657016661699
8.23235149005814 -0.31629006203811
8.25326170466332 -0.334695412498917
8.2741719192685 -0.345143206375147
8.29508213387367 -0.296932224978974
8.31599234847885 -0.266188241824185
8.33690256308403 -0.311712897451634
8.3578127776892 -0.316419219412054
8.37872299229438 -0.325839939450229
8.39963320689956 -0.364875581896938
8.42054342150474 -0.297802212422529
8.44145363610991 -0.321582124808265
8.46236385071509 -0.304965332407574
8.48327406532027 -0.308629910394545
8.50418427992544 -0.298021951280437
8.52509449453062 -0.351156863439331
8.5460047091358 -0.331826252432517
8.56691492374097 -0.365190252983464
8.58782513834615 -0.270957717507784
8.60873535295133 -0.302808886718299
8.6296455675565 -0.374821645930732
8.65055578216168 -0.367136805952632
8.67146599676686 -0.339619552436391
8.69237621137203 -0.33676568762737
8.71328642597721 -0.341804502673815
8.73419664058239 -0.311291624084728
8.75510685518756 -0.340984280284515
8.77601706979274 -0.352277399593689
8.79692728439792 -0.330878764224246
8.8178374990031 -0.302095070039812
8.83874771360827 -0.312249336083772
8.85965792821345 -0.286970856756137
8.88056814281863 -0.323767444944003
8.9014783574238 -0.341659778983963
8.92238857202898 -0.307279212563661
8.94329878663416 -0.334495785723721
8.96420900123933 -0.26760862653599
8.98511921584451 -0.36261176652965
9.00602943044969 -0.327001863217563
9.02693964505487 -0.36353014227726
9.04784985966004 -0.314142630421521
9.06876007426522 -0.332955850884456
9.0896702888704 -0.279993002588546
9.11058050347557 -0.319064754450036
9.13149071808075 -0.292934947153259
9.15240093268593 -0.316965476911952
9.1733111472911 -0.288756826255714
9.19422136189628 -0.305663984375277
9.21513157650146 -0.326263902250496
9.23604179110663 -0.359184534541582
9.25695200571181 -0.363528259942136
9.27786222031699 -0.316814350162366
9.29877243492216 -0.301200342529867
9.31968264952734 -0.298010098736323
9.34059286413252 -0.299353753792374
9.36150307873769 -0.285940550784466
9.38241329334287 -0.292276167447443
9.40332350794805 -0.328381154201073
9.42423372255323 -0.311720892990882
9.4451439371584 -0.278952022091335
9.46605415176358 -0.305939087502284
9.48696436636876 -0.382193229169059
9.50787458097393 -0.32510952175594
9.52878479557911 -0.30170133879835
9.54969501018429 -0.318517566981166
9.57060522478946 -0.329935268314314
9.59151543939464 -0.310617357754909
9.61242565399982 -0.336003822184034
9.63333586860499 -0.31743666969033
9.65424608321017 -0.367323367979403
9.67515629781535 -0.340573507340793
9.69606651242053 -0.337254101548236
9.7169767270257 -0.344812886695403
9.73788694163088 -0.293117622498724
9.75879715623606 -0.327972110861209
9.77970737084123 -0.325987748636575
9.80061758544641 -0.269513695444195
9.82152780005159 -0.322492013275298
9.84243801465676 -0.32636530308938
9.86334822926194 -0.308582671226846
9.88425844386712 -0.271222203908441
9.90516865847229 -0.316001006330656
9.92607887307747 -0.286578442639172
9.94698908768265 -0.321512285390962
9.96789930228782 -0.324410415266944
9.988809516893 -0.311880598492905
10.0097197314982 -0.294460629669005
10.0306299461034 -0.331720363216055
10.0515401607085 -0.276629524666096
10.0724503753137 -0.318634753053247
10.0933605899189 -0.318611932895224
10.1142708045241 -0.303176399140182
10.1351810191292 -0.31383697442382
10.1560912337344 -0.334976387815764
10.1770014483396 -0.359639228638021
10.1979116629448 -0.295570738718674
10.2188218775499 -0.383485689394088
10.2397320921551 -0.33441411410936
10.2606423067603 -0.341709765109434
10.2815525213655 -0.303760462682221
10.3024627359707 -0.355125100914952
10.3233729505758 -0.380794898586321
10.344283165181 -0.302252748959408
10.3651933797862 -0.336559220504015
10.3861035943914 -0.338745465564675
10.4070138089965 -0.361552852756496
10.4279240236017 -0.2887010439282
10.4488342382069 -0.348457490528959
};
\addplot [semithick, color2]
table {%
0.00204978844813763 -9.4517961860072
0.00409957689627525 -8.35882797963158
0.00614936534441288 -7.00239643696169
0.0081991537925505 -6.27905894352652
0.0143485191369634 -4.42827905670198
0.0348464036183396 -2.30018060728888
0.0553442880997159 -1.71226873260362
0.0758421725810921 -1.49383226651397
0.0963400570624684 -1.30359442074484
0.116837941543845 -1.10444747755374
0.137335826025221 -1.116515231186
0.157833710506597 -0.994182555043352
0.178331594987973 -0.918580993224749
0.19882947946935 -0.875009114787398
0.219327363950726 -0.78444557252804
0.239825248432102 -0.773328386639704
0.260323132913478 -0.776973916627947
0.280821017394855 -0.769761201628793
0.301318901876231 -0.709002558082854
0.321816786357607 -0.702111530608047
0.342314670838983 -0.659167766410834
0.36281255532036 -0.6315706754814
0.383310439801736 -0.578805839289374
0.403808324283112 -0.654284986988354
0.424306208764488 -0.672541049173435
0.444804093245865 -0.637096894854567
0.465301977727241 -0.548622278839605
0.485799862208617 -0.492353735140995
0.506297746689993 -0.558433017008232
0.52679563117137 -0.492014950500741
0.547293515652746 -0.531154001474479
0.567791400134122 -0.515720346916567
0.588289284615498 -0.505687541547933
0.608787169096875 -0.506991501743233
0.629285053578251 -0.530754193237559
0.649782938059627 -0.465052559990512
0.670280822541004 -0.428934465558757
0.69077870702238 -0.475918788674707
0.711276591503756 -0.424397834905806
0.731774475985132 -0.448347006066668
0.752272360466508 -0.459880972893899
0.772770244947885 -0.436933139859104
0.793268129429261 -0.479579168182529
0.813766013910637 -0.461407847072011
0.834263898392014 -0.432435618443741
0.85476178287339 -0.430678410871666
0.875259667354766 -0.417334357277695
0.895757551836142 -0.423465289919186
0.916255436317519 -0.422533562938762
0.936753320798895 -0.382944630665861
0.957251205280271 -0.509628367602127
0.977749089761647 -0.389713316194338
0.998246974243024 -0.419815324731809
1.0187448587244 -0.441695453586545
1.03924274320578 -0.402128074434454
1.05974062768715 -0.406349741277234
1.08023851216853 -0.461350123312307
1.1007363966499 -0.345694290189407
1.12123428113128 -0.403805645047059
1.14173216561266 -0.421866866351546
1.16223005009403 -0.398450571503546
1.18272793457541 -0.427424929549239
1.20322581905679 -0.462754285299642
1.22372370353816 -0.368426390486024
1.24422158801954 -0.449117488793097
1.26471947250091 -0.469902025205748
1.28521735698229 -0.422343740086254
1.30571524146367 -0.343477405431103
1.32621312594504 -0.365900776827055
1.34671101042642 -0.422305835701478
1.3672088949078 -0.425583903919134
1.38770677938917 -0.396549614188785
1.40820466387055 -0.324110174845749
1.42870254835192 -0.378090023036669
1.4492004328333 -0.335947233905011
1.46969831731468 -0.389642455472676
1.49019620179605 -0.349405259647412
1.51069408627743 -0.373368091634768
1.53119197075881 -0.411123781066371
1.55168985524018 -0.328816972385692
1.57218773972156 -0.400308021553071
1.59268562420294 -0.354222194834305
1.61318350868431 -0.398402734886806
1.63368139316569 -0.407831033365937
1.65417927764706 -0.313404625592644
1.67467716212844 -0.369928439001015
1.69517504660982 -0.320466564962423
1.71567293109119 -0.366172494259943
1.73617081557257 -0.374701691695431
1.75666870005394 -0.341877541208831
1.77716658453532 -0.32709027563918
1.7976644690167 -0.353271275563854
1.81816235349807 -0.3380594566587
1.83866023797945 -0.292482133816932
1.85915812246083 -0.340651310444995
1.8796560069422 -0.382464533706536
1.90015389142358 -0.397148875452567
1.92065177590496 -0.324194728720364
1.94114966038633 -0.326297550994941
1.96164754486771 -0.350165701354232
1.98214542934908 -0.413192930886586
2.00264331383046 -0.332003994411508
2.02314119831184 -0.3521718704194
2.04363908279321 -0.358066012060274
2.06413696727459 -0.334628534935972
2.08463485175597 -0.370902896732034
2.10513273623734 -0.334875463801696
2.12563062071872 -0.368780731161154
2.14612850520009 -0.298860259881224
2.16662638968147 -0.351906216527385
2.18712427416285 -0.442590008277303
2.20762215864422 -0.399827024117914
2.2281200431256 -0.398436154927401
2.24861792760698 -0.401054836006278
2.26911581208835 -0.316129153329157
2.28961369656973 -0.355887603468471
2.3101115810511 -0.33904075158701
2.33060946553248 -0.341045230845527
2.35110735001386 -0.342533595596007
2.37160523449523 -0.320844766684185
2.39210311897661 -0.304614882698939
2.41260100345799 -0.319218090010342
2.43309888793936 -0.326572275111905
2.45359677242074 -0.277743957282714
2.47409465690211 -0.299455532256187
2.49459254138349 -0.329653155613964
2.51509042586487 -0.315955667991417
2.53558831034624 -0.347508167443678
2.55608619482762 -0.287203294425583
2.57658407930899 -0.321799572574464
2.59708196379037 -0.303280183124597
2.61757984827175 -0.273931353986345
2.63807773275312 -0.322985445233408
2.6585756172345 -0.30835384503281
2.67907350171588 -0.308235532569389
2.69957138619725 -0.342604182517277
2.72006927067863 -0.294416864581483
2.74056715516001 -0.377102381645382
2.76106503964138 -0.336579144813137
2.78156292412276 -0.347528305225858
2.80206080860413 -0.378285237846255
2.82255869308551 -0.30852846303109
2.84305657756689 -0.327303000201361
2.86355446204826 -0.290069177872033
2.88405234652964 -0.30401954379381
2.90455023101102 -0.30237037215469
2.92504811549239 -0.368360264065923
2.94554599997377 -0.326296490062876
2.96604388445514 -0.339308595966724
2.98654176893652 -0.331788603861729
3.0070396534179 -0.331581481491785
3.02753753789927 -0.347261402109769
3.04803542238065 -0.341529883886255
3.06853330686203 -0.346181064672249
3.0890311913434 -0.293455652923816
3.10952907582478 -0.343449190292029
3.13002696030615 -0.297132497497737
3.15052484478753 -0.322400295953716
3.17102272926891 -0.352367745228137
3.19152061375028 -0.276098954082035
3.21201849823166 -0.319780420051448
3.23251638271304 -0.311491602659831
3.25301426719441 -0.316985151014003
3.27351215167579 -0.340559045499035
3.29401003615716 -0.276156857916704
3.31450792063854 -0.333624482132683
3.33500580511992 -0.311099803307073
3.35550368960129 -0.325007811288707
3.37600157408267 -0.277326950232745
3.39649945856405 -0.276986924775825
3.41699734304542 -0.306095721864909
3.4374952275268 -0.337540225318767
3.45799311200817 -0.368727403801114
3.47849099648955 -0.315408652624639
3.49898888097093 -0.361628695558785
3.5194867654523 -0.296300389658476
3.53998464993368 -0.32460576806278
3.56048253441506 -0.302322062354652
3.58098041889643 -0.369331638631681
3.60147830337781 -0.306585255532135
3.62197618785918 -0.337543459676633
3.64247407234056 -0.303211234863025
3.66297195682194 -0.34316866538851
3.68346984130331 -0.30266745509489
3.70396772578469 -0.293042682583719
3.72446561026607 -0.324552429385696
3.74496349474744 -0.367339748570758
3.76546137922882 -0.31117506165467
3.78595926371019 -0.32655717665349
3.80645714819157 -0.33098118797531
3.82695503267295 -0.335169428327091
3.84745291715432 -0.328529455624804
3.8679508016357 -0.309516063447735
3.88844868611708 -0.310333541373976
3.90894657059845 -0.402851983792191
3.92944445507983 -0.289517668317831
3.9499423395612 -0.335115734342869
3.97044022404258 -0.315659270014491
3.99093810852396 -0.340853375832307
4.01143599300533 -0.331922551007799
4.03193387748671 -0.353734554911386
4.05243176196809 -0.277415315567433
4.07292964644946 -0.313658219738405
4.09342753093084 -0.324002274621543
4.11392541541221 -0.273140422715207
4.13442329989359 -0.344638341451549
4.15492118437497 -0.304637057302822
4.17541906885634 -0.324831102013276
4.19591695333772 -0.315739362924289
4.2164148378191 -0.347541964348597
4.23691272230047 -0.272898292359508
4.25741060678185 -0.326002642597746
4.27790849126322 -0.249428789868482
4.2984063757446 -0.338650010731318
4.31890426022598 -0.279208081989905
4.33940214470735 -0.289714811757927
4.35990002918873 -0.30307739386233
4.38039791367011 -0.303756000342389
4.40089579815148 -0.392692001148066
4.42139368263286 -0.296035520647064
4.44189156711423 -0.317506285286975
4.46238945159561 -0.280650045077663
4.48288733607699 -0.317169141553185
4.50338522055836 -0.345316349747939
4.52388310503974 -0.318194393126826
4.54438098952112 -0.301742207617332
4.56487887400249 -0.311118660424328
4.58537675848387 -0.373586066269144
4.60587464296524 -0.29617949490834
4.62637252744662 -0.263569048243811
4.646870411928 -0.325234860645567
4.66736829640937 -0.334989626092581
4.68786618089075 -0.32992085636551
4.70836406537213 -0.325118755066635
4.7288619498535 -0.298394170280713
4.74935983433488 -0.299701441457478
4.76985771881625 -0.277708775059293
4.79035560329763 -0.33342151955996
4.81085348777901 -0.313323046393383
4.83135137226038 -0.312931117482713
4.85184925674176 -0.31521368251613
4.87234714122314 -0.280797748508903
4.89284502570451 -0.336339436495427
4.91334291018589 -0.345029255494497
4.93384079466726 -0.360988419223605
4.95433867914864 -0.338632436953535
4.97483656363002 -0.29019299599921
4.99533444811139 -0.339731223738009
5.01583233259277 -0.298795875054594
5.03633021707415 -0.319029980649215
5.05682810155552 -0.34877574102673
5.0773259860369 -0.328785225049115
5.09782387051827 -0.311935370959234
5.11832175499965 -0.31948086925118
5.13881963948103 -0.300082318799559
5.1593175239624 -0.300536362945997
5.17981540844378 -0.384413757074365
5.20031329292516 -0.30431662006564
5.22081117740653 -0.306625534745746
5.24130906188791 -0.304513461920598
5.26180694636928 -0.310228979972798
5.28230483085066 -0.313104485050543
5.30280271533204 -0.363645959316912
5.32330059981341 -0.327822591875148
5.34379848429479 -0.282776740765113
5.36429636877617 -0.304369874244351
5.38479425325754 -0.306214821080885
5.40529213773892 -0.295640543911966
5.42579002222029 -0.307235943927361
5.44628790670167 -0.331579968610962
5.46678579118305 -0.304520741347785
5.48728367566442 -0.300353565963396
5.5077815601458 -0.280667151651469
5.52827944462718 -0.284832851838963
5.54877732910855 -0.298502446154691
5.56927521358993 -0.340670533223878
5.5897730980713 -0.301564463141944
5.61027098255268 -0.34970883678588
5.63076886703406 -0.291794689754606
5.65126675151543 -0.281124344782066
5.67176463599681 -0.3053126066707
5.69226252047819 -0.353741471065972
5.71276040495956 -0.245483594821169
5.73325828944094 -0.346664517034021
5.75375617392231 -0.272231875405863
5.77425405840369 -0.327231390125452
5.79475194288507 -0.308942322186809
5.81524982736644 -0.300703127133622
5.83574771184782 -0.344777119082596
5.8562455963292 -0.316062877799132
5.87674348081057 -0.328705307580538
5.89724136529195 -0.293206077333863
5.91773924977332 -0.33887543749491
5.9382371342547 -0.303248322601352
5.95873501873608 -0.315312329219267
5.97923290321745 -0.255225753437307
5.99973078769883 -0.362538534532687
6.02022867218021 -0.260186160584147
6.04072655666158 -0.294142624643926
6.06122444114296 -0.320833380480854
6.08172232562433 -0.325308208803267
6.10222021010571 -0.306448183320645
6.12271809458709 -0.321640137559821
6.14321597906846 -0.279939239736338
6.16371386354984 -0.290991696805888
6.18421174803122 -0.350645347663905
6.20470963251259 -0.307465883288526
6.22520751699397 -0.342374543882364
6.24570540147534 -0.305084084816138
6.26620328595672 -0.305895978294967
6.2867011704381 -0.279965671731608
6.30719905491947 -0.320826287744432
6.32769693940085 -0.313510001121403
6.34819482388223 -0.335539057754559
6.3686927083636 -0.292379266154181
6.38919059284498 -0.288711840912756
6.40968847732635 -0.279943048415892
6.43018636180773 -0.280944462426654
6.45068424628911 -0.279149790412869
6.47118213077048 -0.35471984212184
6.49168001525186 -0.318490728533292
6.51217789973324 -0.339348470862482
6.53267578421461 -0.262555431789878
6.55317366869599 -0.300973009781577
6.57367155317736 -0.301678135716659
6.59416943765874 -0.32187468411718
6.61466732214012 -0.29510553166182
6.63516520662149 -0.315963457852453
6.65566309110287 -0.288274886874395
6.67616097558425 -0.293379386570881
6.69665886006562 -0.296936887480991
6.717156744547 -0.292208635123033
6.73765462902837 -0.308299937575394
6.75815251350975 -0.299128099389642
6.77865039799113 -0.319415273593094
6.7991482824725 -0.291987033616021
6.81964616695388 -0.293118679449274
6.84014405143526 -0.30815259710545
6.86064193591663 -0.335735418942869
6.88113982039801 -0.312423258616928
6.90163770487939 -0.289302188914125
6.92213558936076 -0.285943351910407
6.94263347384214 -0.312205917017382
6.96313135832351 -0.285984093248601
6.98362924280489 -0.349885210464067
7.00412712728627 -0.349240288719264
7.02462501176764 -0.33041396077421
7.04512289624902 -0.296342024436913
7.0656207807304 -0.3476295677585
7.08611866521177 -0.318823355262638
7.10661654969315 -0.311487427694048
7.12711443417452 -0.318115026963937
7.1476123186559 -0.259761043073779
7.16811020313728 -0.296975936185455
7.18860808761865 -0.333666065667156
7.20910597210003 -0.291153103676358
7.2296038565814 -0.292618580757041
7.25010174106278 -0.277977531550982
7.27059962554416 -0.339687994685714
7.29109751002553 -0.335255763854545
7.31159539450691 -0.339151876854506
7.33209327898829 -0.350396114548076
7.35259116346966 -0.311036284525656
7.37308904795104 -0.306280874667363
7.39358693243241 -0.325386221761994
7.41408481691379 -0.300941962643402
7.43458270139517 -0.362810220730288
7.45508058587654 -0.2710323022637
7.47557847035792 -0.294055133520758
7.4960763548393 -0.273378054774324
7.51657423932067 -0.273887251215288
7.53707212380205 -0.315498980235589
7.55757000828342 -0.334780515472711
7.5780678927648 -0.316124089506019
7.59856577724618 -0.298000123865524
7.61906366172755 -0.310574735779099
7.63956154620893 -0.350973451511505
7.66005943069031 -0.38866467182269
7.68055731517168 -0.303575599995622
7.70105519965306 -0.321057228602984
7.72155308413443 -0.282968346344176
7.74205096861581 -0.317276270830638
7.76254885309719 -0.278332029845829
7.78304673757856 -0.345055926288891
7.80354462205994 -0.300699514037492
7.82404250654132 -0.318107072139541
7.84454039102269 -0.321111219870938
7.86503827550407 -0.327943102544199
7.88553615998544 -0.286533508498436
7.90603404446682 -0.330161242782108
7.9265319289482 -0.317457345629022
7.94702981342957 -0.270755781908268
7.96752769791095 -0.257879070259302
7.98802558239233 -0.295580814843685
8.0085234668737 -0.295920960657827
8.02902135135508 -0.322672515878551
8.04951923583645 -0.268404889493336
8.07001712031783 -0.313395780781212
8.09051500479921 -0.26587969509401
8.11101288928058 -0.309415341559067
8.13151077376196 -0.280355429341987
8.15200865824334 -0.283668619360118
8.17250654272471 -0.335052048140778
8.19300442720609 -0.318871074180561
8.21350231168747 -0.307243788593145
8.23400019616884 -0.314838619260425
8.25449808065022 -0.335542122096255
8.27499596513159 -0.257842421552007
8.29549384961297 -0.322750558248332
8.31599173409435 -0.316565002299059
8.33648961857572 -0.279272125915324
8.3569875030571 -0.299265167656017
8.37748538753847 -0.260957305239714
8.39798327201985 -0.295644796892389
8.41848115650123 -0.322962334235972
8.4389790409826 -0.316794130530068
8.45947692546398 -0.336094111808707
8.47997480994536 -0.291339565053876
8.50047269442673 -0.339589082696781
8.52097057890811 -0.314602604307839
8.54146846338949 -0.316551251574645
8.56196634787086 -0.29290920313444
8.58246423235224 -0.273922120973184
8.60296211683361 -0.355682499454223
8.62346000131499 -0.318395183788665
8.64395788579637 -0.329092358389866
8.66445577027774 -0.287943380549021
8.68495365475912 -0.323808449968245
8.7054515392405 -0.323982893712641
8.72594942372187 -0.285674377187432
8.74644730820325 -0.363973757394803
8.76694519268462 -0.311164373750575
8.787443077166 -0.3208883929458
8.80794096164738 -0.331638406511497
8.82843884612875 -0.332616995990802
8.84893673061013 -0.287109419989915
8.8694346150915 -0.330631547151438
8.88993249957288 -0.291142965272766
8.91043038405426 -0.316848398284379
8.93092826853563 -0.305222636307224
8.95142615301701 -0.309079425437595
8.97192403749839 -0.3044391977098
8.99242192197976 -0.299502163847264
9.01291980646114 -0.332426685193135
9.03341769094252 -0.290924632613899
9.05391557542389 -0.317999566891702
9.07441345990527 -0.296112219152311
9.09491134438664 -0.325337459461575
9.11540922886802 -0.311223543460151
9.1359071133494 -0.307048425005325
9.15640499783077 -0.279366922207237
9.17690288231215 -0.298752933403121
9.19740076679352 -0.302681087408166
9.2178986512749 -0.315399806325906
9.23839653575628 -0.285060496398865
9.25889442023765 -0.351733595172707
9.27939230471903 -0.257780026968527
9.29989018920041 -0.299851299290567
9.32038807368178 -0.309986556081813
9.34088595816316 -0.292097169276036
9.36138384264454 -0.287597502666599
9.38188172712591 -0.318232383275104
9.40237961160729 -0.303739313505532
9.42287749608866 -0.333373969280197
9.44337538057004 -0.250388726447786
9.46387326505142 -0.35736577808326
9.48437114953279 -0.317392855633312
9.50486903401417 -0.288127645858652
9.52536691849554 -0.333520820826075
9.54586480297692 -0.32112104042368
9.5663626874583 -0.288294623415915
9.58686057193967 -0.262629616991514
9.60735845642105 -0.332647209724801
9.62785634090243 -0.288261509037637
9.6483542253838 -0.284685012045042
9.66885210986518 -0.311968685743301
9.68934999434656 -0.3031418311777
9.70984787882793 -0.336388809616427
9.73034576330931 -0.309692553156391
9.75084364779068 -0.297965916085306
9.77134153227206 -0.364342063622158
9.79183941675344 -0.287207468565846
9.81233730123481 -0.313079353598979
9.83283518571619 -0.277387413799454
9.85333307019757 -0.326805942952786
9.87383095467894 -0.307647347417687
9.89432883916032 -0.251940680733665
9.91482672364169 -0.263059322771119
9.93532460812307 -0.291050772204821
9.95582249260445 -0.374897951561873
9.97632037708582 -0.24859151542788
9.9968182615672 -0.281609547598376
10.0173161460486 -0.266328344395567
10.03781403053 -0.319071094664754
10.0583119150113 -0.281635411697182
10.0788097994927 -0.268853353901342
10.0993076839741 -0.316552440786764
10.1198055684555 -0.288371255220589
10.1403034529368 -0.310366344260871
10.1608013374182 -0.331072054962207
10.1812992218996 -0.330070237506435
10.201797106381 -0.296568721392353
10.2222949908623 -0.321131222366479
10.2427928753437 -0.284455169526712
};
\addplot [semithick, color2]
table {%
0.00209084885862976 -10.1231080454274
0.00418169771725952 -7.82646425831289
0.00627254657588927 -6.70442519263244
0.00836339543451903 -6.41620198677832
0.0146359420104083 -4.33641958361763
0.0355444305967059 -2.47386457491905
0.0564529191830035 -1.86710962741445
0.077361407769301 -1.55299733666496
0.0982698963555986 -1.32573716152617
0.119178384941896 -1.15401274825016
0.140086873528194 -1.01925679503831
0.160995362114491 -0.905021844373376
0.181903850700789 -0.912236457786837
0.202812339287087 -0.875619608738805
0.223720827873384 -0.806414367521193
0.244629316459682 -0.822489374310649
0.265537805045979 -0.707516998382573
0.286446293632277 -0.778078387939168
0.307354782218574 -0.625254926716501
0.328263270804872 -0.737650571142642
0.34917175939117 -0.654359345207536
0.370080247977467 -0.645034922598722
0.390988736563765 -0.657709881561878
0.411897225150062 -0.620912843676381
0.43280571373636 -0.573549816069867
0.453714202322658 -0.651257516196556
0.474622690908955 -0.619886080340707
0.495531179495253 -0.587096537320533
0.51643966808155 -0.63771370804366
0.537348156667848 -0.510878441694954
0.558256645254145 -0.602832867175993
0.579165133840443 -0.50523693857193
0.600073622426741 -0.526949675855697
0.620982111013038 -0.524399272936277
0.641890599599336 -0.494292296226835
0.662799088185633 -0.453517434216967
0.683707576771931 -0.531646799298458
0.704616065358229 -0.494207375198799
0.725524553944526 -0.498497663388249
0.746433042530824 -0.403814269693592
0.767341531117121 -0.413730810101938
0.788250019703419 -0.454982602516909
0.809158508289716 -0.501517456851846
0.830066996876014 -0.471289701528918
0.850975485462312 -0.412913059523459
0.871883974048609 -0.432178294903607
0.892792462634907 -0.425367762803032
0.913700951221204 -0.424642721806087
0.934609439807502 -0.3792910216699
0.955517928393799 -0.397108701769962
0.976426416980097 -0.406730941443093
0.997334905566395 -0.483645299609651
1.01824339415269 -0.391396063207764
1.03915188273899 -0.434723496142528
1.06006037132529 -0.430059760679185
1.08096885991158 -0.430229895518145
1.10187734849788 -0.385166817073756
1.12278583708418 -0.42394981009346
1.14369432567048 -0.368739786038752
1.16460281425678 -0.35232202541276
1.18551130284307 -0.374756671984399
1.20641979142937 -0.379120445168793
1.22732828001567 -0.388422882825425
1.24823676860197 -0.371519382874799
1.26914525718826 -0.398749968801999
1.29005374577456 -0.409818949674652
1.31096223436086 -0.380748149059715
1.33187072294716 -0.414792156259906
1.35277921153345 -0.420887035172885
1.37368770011975 -0.403474066166276
1.39459618870605 -0.381283008426087
1.41550467729235 -0.399422457202119
1.43641316587864 -0.413070404843648
1.45732165446494 -0.404117851581667
1.47823014305124 -0.364832517087687
1.49913863163754 -0.387865939509417
1.52004712022383 -0.396524385488376
1.54095560881013 -0.355034785126061
1.56186409739643 -0.386348335847015
1.58277258598273 -0.378203082020445
1.60368107456902 -0.428409979938141
1.62458956315532 -0.344802011342552
1.64549805174162 -0.309298407572318
1.66640654032792 -0.315603095445409
1.68731502891421 -0.438923846086457
1.70822351750051 -0.352782534637837
1.72913200608681 -0.37709401416991
1.75004049467311 -0.382493381303827
1.77094898325941 -0.370444564457774
1.7918574718457 -0.343734512387016
1.812765960432 -0.316766138477911
1.8336744490183 -0.345655397796343
1.8545829376046 -0.360148213308541
1.87549142619089 -0.38632268303479
1.89639991477719 -0.351273874479407
1.91730840336349 -0.364026517701424
1.93821689194979 -0.403867149665749
1.95912538053608 -0.34719319980108
1.98003386912238 -0.307692453807432
2.00094235770868 -0.334004340769416
2.02185084629498 -0.395327293463596
2.04275933488127 -0.33885860707112
2.06366782346757 -0.37354093551147
2.08457631205387 -0.354151111468414
2.10548480064017 -0.346182064653253
2.12639328922646 -0.274841461270148
2.14730177781276 -0.363197755815211
2.16821026639906 -0.348166331209368
2.18911875498536 -0.298015290100648
2.21002724357165 -0.377383867206912
2.23093573215795 -0.333585887653442
2.25184422074425 -0.34149874296772
2.27275270933055 -0.328204945131226
2.29366119791684 -0.356637341894957
2.31456968650314 -0.326928893823216
2.33547817508944 -0.318161190963449
2.35638666367574 -0.316289081661217
2.37729515226204 -0.322078798995021
2.39820364084833 -0.358526583970982
2.41911212943463 -0.344271153281959
2.44002061802093 -0.307303688673734
2.46092910660723 -0.353737375686182
2.48183759519352 -0.322261766760614
2.50274608377982 -0.315651293932233
2.52365457236612 -0.375936850303424
2.54456306095242 -0.340653763854744
2.56547154953871 -0.393056002955566
2.58638003812501 -0.390400047841937
2.60728852671131 -0.358760255294831
2.62819701529761 -0.322521508328821
2.6491055038839 -0.313061709507755
2.6700139924702 -0.340803549176523
2.6909224810565 -0.329390342933964
2.7118309696428 -0.349292805734362
2.73273945822909 -0.3549385389553
2.75364794681539 -0.317626973871609
2.77455643540169 -0.299657854286726
2.79546492398799 -0.342340406864048
2.81637341257428 -0.323195158372981
2.83728190116058 -0.367970561945869
2.85819038974688 -0.361476675918085
2.87909887833318 -0.337069374925848
2.90000736691947 -0.31195329514969
2.92091585550577 -0.335291688308906
2.94182434409207 -0.379450779446748
2.96273283267837 -0.324720308937435
2.98364132126467 -0.402946115046334
3.00454980985096 -0.326447570373139
3.02545829843726 -0.347961769905461
3.04636678702356 -0.346018356394545
3.06727527560986 -0.339729106849299
3.08818376419615 -0.294213237085261
3.10909225278245 -0.309184493386738
3.13000074136875 -0.305684032693055
3.15090922995505 -0.366364221932913
3.17181771854134 -0.308413600619857
3.19272620712764 -0.327383534194296
3.21363469571394 -0.32052110095897
3.23454318430024 -0.296722085503338
3.25545167288653 -0.353554329526977
3.27636016147283 -0.354412083657752
3.29726865005913 -0.373830399704966
3.31817713864543 -0.302215069847894
3.33908562723172 -0.373118126345904
3.35999411581802 -0.327175788174087
3.38090260440432 -0.333207544742911
3.40181109299062 -0.28036437263414
3.42271958157691 -0.269767741965284
3.44362807016321 -0.369101227119274
3.46453655874951 -0.344627198966383
3.48544504733581 -0.302131387945218
3.5063535359221 -0.300556288546835
3.5272620245084 -0.286349073532303
3.5481705130947 -0.324335172300955
3.569079001681 -0.338155069958585
3.5899874902673 -0.324895267698664
3.61089597885359 -0.355080820072528
3.63180446743989 -0.316438478304365
3.65271295602619 -0.29740074761961
3.67362144461249 -0.31991417138873
3.69452993319878 -0.293385636122614
3.71543842178508 -0.339484218567387
3.73634691037138 -0.35106524198858
3.75725539895768 -0.28320553677732
3.77816388754397 -0.28696218820335
3.79907237613027 -0.335282624913335
3.81998086471657 -0.30325844375693
3.84088935330287 -0.324083340148847
3.86179784188916 -0.259273455291188
3.88270633047546 -0.290330574758379
3.90361481906176 -0.317680897445289
3.92452330764806 -0.346619556231108
3.94543179623435 -0.298449736592364
3.96634028482065 -0.314732177378412
3.98724877340695 -0.317109430129353
4.00815726199325 -0.263769373504694
4.02906575057954 -0.277833625790609
4.04997423916584 -0.291748807284669
4.07088272775214 -0.312674870335235
4.09179121633844 -0.332790941029887
4.11269970492473 -0.278633704515046
4.13360819351103 -0.297757823368144
4.15451668209733 -0.278718652890324
4.17542517068363 -0.35397641869429
4.19633365926992 -0.269088885080508
4.21724214785622 -0.316702484931181
4.23815063644252 -0.302659262077552
4.25905912502882 -0.319537132192989
4.27996761361512 -0.287132863764837
4.30087610220141 -0.322233700235254
4.32178459078771 -0.341698962556536
4.34269307937401 -0.234211803871004
4.36360156796031 -0.358258338971402
4.3845100565466 -0.283489037580991
4.4054185451329 -0.30247425382483
4.4263270337192 -0.300414934668153
4.4472355223055 -0.284833461783202
4.46814401089179 -0.308506230116605
4.48905249947809 -0.333479541163927
4.50996098806439 -0.35005735989928
4.53086947665069 -0.338102219311475
4.55177796523698 -0.358256967879142
4.57268645382328 -0.308147728329999
4.59359494240958 -0.344034508572196
4.61450343099588 -0.338299382468723
4.63541191958217 -0.320533076795232
4.65632040816847 -0.348612950689889
4.67722889675477 -0.315840114653439
4.69813738534107 -0.327738523327361
4.71904587392736 -0.324050835917056
4.73995436251366 -0.298702269774756
4.76086285109996 -0.263807745185189
4.78177133968626 -0.345767977602807
4.80267982827255 -0.308282087560073
4.82358831685885 -0.290658224343065
4.84449680544515 -0.329120218667605
4.86540529403145 -0.350181042309409
4.88631378261775 -0.35605552648564
4.90722227120404 -0.325163668053595
4.92813075979034 -0.28823270935389
4.94903924837664 -0.291592234049711
4.96994773696294 -0.301836236908022
4.99085622554923 -0.272561317890916
5.01176471413553 -0.335348754936544
5.03267320272183 -0.303756266567654
5.05358169130813 -0.319854006247105
5.07449017989442 -0.29662491458041
5.09539866848072 -0.322305081190591
5.11630715706702 -0.295695975241121
5.13721564565332 -0.285475951150349
5.15812413423961 -0.302226680526206
5.17903262282591 -0.286485889916637
5.19994111141221 -0.292198388593101
5.22084959999851 -0.305415148865634
5.2417580885848 -0.288884447361506
5.2626665771711 -0.353353859784313
5.2835750657574 -0.330817277312205
5.3044835543437 -0.298687379226763
5.32539204292999 -0.299723159627579
5.34630053151629 -0.29979380759745
5.36720902010259 -0.324463817124092
5.38811750868889 -0.331096630455376
5.40902599727518 -0.340145445665142
5.42993448586148 -0.268922051176932
5.45084297444778 -0.374810456559417
5.47175146303408 -0.31036619580619
5.49265995162038 -0.32871571213891
5.51356844020667 -0.297780293569356
5.53447692879297 -0.346610961271066
5.55538541737927 -0.30310146240277
5.57629390596557 -0.273889740394733
5.59720239455186 -0.329760136586024
5.61811088313816 -0.278944534340944
5.63901937172446 -0.286451707904613
5.65992786031076 -0.30798764985399
5.68083634889705 -0.321966716967574
5.70174483748335 -0.322788924317739
5.72265332606965 -0.308491356089237
5.74356181465595 -0.282112327219994
5.76447030324224 -0.298304644019247
5.78537879182854 -0.275658692478647
5.80628728041484 -0.335753335622542
5.82719576900114 -0.274888427015328
5.84810425758743 -0.308741137592324
5.86901274617373 -0.316102920173685
5.88992123476003 -0.345221805547363
5.91082972334633 -0.373955108088513
5.93173821193262 -0.323721603696015
5.95264670051892 -0.328307199666856
5.97355518910522 -0.333394479618627
5.99446367769152 -0.293542878972695
6.01537216627781 -0.284562964086066
6.03628065486411 -0.289112236472064
6.05718914345041 -0.307678333373696
6.07809763203671 -0.279823022675872
6.09900612062301 -0.294316191544971
6.1199146092093 -0.300830509001734
6.1408230977956 -0.267793159198514
6.1617315863819 -0.331391466476029
6.1826400749682 -0.317169873121804
6.20354856355449 -0.293103950904289
6.22445705214079 -0.317917256991488
6.24536554072709 -0.285566277663194
6.26627402931339 -0.288683660616189
6.28718251789968 -0.36458952621655
6.30809100648598 -0.311652977838462
6.32899949507228 -0.31040090336727
6.34990798365858 -0.374478700711543
6.37081647224487 -0.28834235959748
6.39172496083117 -0.297025084772738
6.41263344941747 -0.350177507707729
6.43354193800377 -0.267104532847155
6.45445042659006 -0.333670039975418
6.47535891517636 -0.309370313419064
6.49626740376266 -0.301638941556606
6.51717589234896 -0.320027666673909
6.53808438093525 -0.329598454998617
6.55899286952155 -0.305967535649393
6.57990135810785 -0.344735410241467
6.60080984669415 -0.3250433933914
6.62171833528044 -0.340414155607659
6.64262682386674 -0.349072840362496
6.66353531245304 -0.329111949126447
6.68444380103934 -0.298344494837902
6.70535228962563 -0.298849636131794
6.72626077821193 -0.33550961979332
6.74716926679823 -0.342105722828277
6.76807775538453 -0.290005326148673
6.78898624397083 -0.340740640122628
6.80989473255712 -0.324862676541121
6.83080322114342 -0.337464489623457
6.85171170972972 -0.29241026056734
6.87262019831602 -0.274863893333391
6.89352868690231 -0.267251273741709
6.91443717548861 -0.316946720435885
6.93534566407491 -0.295444988454175
6.95625415266121 -0.325370123037575
6.9771626412475 -0.311843716624931
6.9980711298338 -0.272396657904883
7.0189796184201 -0.30464543449687
7.0398881070064 -0.290332324274938
7.06079659559269 -0.29022297462951
7.08170508417899 -0.346108046959024
7.10261357276529 -0.270123225449789
7.12352206135159 -0.293890303379017
7.14443054993788 -0.335167582686378
7.16533903852418 -0.360511640357639
7.18624752711048 -0.287629833024105
7.20715601569678 -0.324415576482989
7.22806450428307 -0.298865713129488
7.24897299286937 -0.290201597117096
7.26988148145567 -0.300786810177858
7.29078997004197 -0.327553383585562
7.31169845862826 -0.33702174826021
7.33260694721456 -0.274406040122498
7.35351543580086 -0.252658465069168
7.37442392438716 -0.354256186365976
7.39533241297345 -0.310053938249795
7.41624090155975 -0.265531699906906
7.43714939014605 -0.299950519612077
7.45805787873235 -0.30086667179529
7.47896636731864 -0.309239502233139
7.49987485590494 -0.265147281802845
7.52078334449124 -0.375336635225332
7.54169183307754 -0.318215327276606
7.56260032166384 -0.338657091394557
7.58350881025013 -0.287157195115632
7.60441729883643 -0.331564701970379
7.62532578742273 -0.293574747826303
7.64623427600903 -0.281784985522599
7.66714276459532 -0.310149576505155
7.68805125318162 -0.262483972243042
7.70895974176792 -0.282198993800131
7.72986823035422 -0.363738272053338
7.75077671894051 -0.312045369796088
7.77168520752681 -0.346363459784322
7.79259369611311 -0.314613385635909
7.81350218469941 -0.288226182403065
7.8344106732857 -0.300040130429245
7.855319161872 -0.283278534323653
7.8762276504583 -0.358830676809622
7.8971361390446 -0.30880829456721
7.91804462763089 -0.320902681938158
7.93895311621719 -0.290426697341023
7.95986160480349 -0.345357652253125
7.98077009338979 -0.330541935882731
8.00167858197609 -0.272145412004988
8.02258707056238 -0.302867518976503
8.04349555914868 -0.314539444432459
8.06440404773498 -0.328549306591974
8.08531253632128 -0.288497230369302
8.10622102490757 -0.2427425690414
8.12712951349387 -0.329777550996401
8.14803800208017 -0.303080227732325
8.16894649066647 -0.280158714072661
8.18985497925276 -0.288601420575077
8.21076346783906 -0.300526473687228
8.23167195642536 -0.281273366278855
8.25258044501166 -0.287573206034346
8.27348893359795 -0.323554821769561
8.29439742218425 -0.270623842210131
8.31530591077055 -0.328579985995893
8.33621439935685 -0.314832232017152
8.35712288794314 -0.307674151420494
8.37803137652944 -0.372059514748984
8.39893986511574 -0.299993171271939
8.41984835370204 -0.343718418488904
8.44075684228833 -0.297335532904232
8.46166533087463 -0.326173146952258
8.48257381946093 -0.288374482389891
8.50348230804723 -0.279465210261049
8.52439079663352 -0.330445678159232
8.54529928521982 -0.287915583851684
8.56620777380612 -0.272870176217002
8.58711626239242 -0.306947046763379
8.60802475097871 -0.30369015173345
8.62893323956501 -0.294935718833608
8.64984172815131 -0.321024698907908
8.67075021673761 -0.290983031672095
8.6916587053239 -0.275670384926378
8.7125671939102 -0.312797334059936
8.7334756824965 -0.332680102038831
8.7543841710828 -0.305743055273222
8.77529265966909 -0.297652536868454
8.79620114825539 -0.319348748501667
8.81710963684169 -0.318200336294129
8.83801812542799 -0.312726320051822
8.85892661401429 -0.326334104372587
8.87983510260058 -0.345162593100067
8.90074359118688 -0.295562028124166
8.92165207977318 -0.32934775655862
8.94256056835948 -0.313804531950484
8.96346905694577 -0.320320094401449
8.98437754553207 -0.320905469967368
9.00528603411837 -0.345963025595411
9.02619452270467 -0.274059909695778
9.04710301129096 -0.276862440096321
9.06801149987726 -0.325418374164002
9.08891998846356 -0.298825530446519
9.10982847704986 -0.283950000874289
9.13073696563615 -0.292892574927546
9.15164545422245 -0.303757072971967
9.17255394280875 -0.291628373517632
9.19346243139505 -0.300838022448486
9.21437091998135 -0.354918111213176
9.23527940856764 -0.331794794498868
9.25618789715394 -0.322750290746618
9.27709638574024 -0.261415615878721
9.29800487432654 -0.273055235812471
9.31891336291283 -0.309430960404101
9.33982185149913 -0.345452423032994
9.36073034008543 -0.311403327671757
9.38163882867173 -0.279036073542246
9.40254731725802 -0.310028654984588
9.42345580584432 -0.324522441799748
9.44436429443062 -0.31458918734698
9.46527278301692 -0.382025199393097
9.48618127160321 -0.273805509288572
9.50708976018951 -0.327377023394589
9.52799824877581 -0.290568488622884
9.54890673736211 -0.316721345703988
9.5698152259484 -0.294333737757778
9.5907237145347 -0.321277424715968
9.611632203121 -0.246297738794746
9.6325406917073 -0.279697199083784
9.65344918029359 -0.264531088676554
9.67435766887989 -0.328540473196048
9.69526615746619 -0.341467858733745
9.71617464605249 -0.312370445804784
9.73708313463878 -0.311054724667121
9.75799162322508 -0.288189741204603
9.77890011181138 -0.239878824134133
9.79980860039768 -0.312207838413067
9.82071708898397 -0.355318918590738
9.84162557757027 -0.292947676536524
9.86253406615657 -0.302318924113583
9.88344255474287 -0.322171891139827
9.90435104332916 -0.309128675828165
9.92525953191546 -0.297002782702815
9.94616802050176 -0.335611422844399
9.96707650908806 -0.332658490650954
9.98798499767435 -0.281412936549171
10.0088934862607 -0.337808064430195
10.029801974847 -0.340284714723001
10.0507104634332 -0.317892112728165
10.0716189520195 -0.304792058857974
10.0925274406058 -0.36537111848488
10.1134359291921 -0.283234253010768
10.1343444177784 -0.298172827635408
10.1552529063647 -0.302392819134848
10.176161394951 -0.283730795011833
10.1970698835373 -0.303077784905968
10.2179783721236 -0.337940299623523
10.2388868607099 -0.300981659356893
10.2597953492962 -0.287104997763498
10.2807038378825 -0.325113385743856
10.3016123264688 -0.318828297663589
10.3225208150551 -0.315731564859946
10.3434293036414 -0.272482892518761
10.3643377922277 -0.29633578970896
10.385246280814 -0.348001498151775
10.4061547694003 -0.317367649385755
10.4270632579866 -0.278160884684006
10.4479717465729 -0.297109792201019
};
\addplot [semithick, color2]
table {%
0.00210964934876929 -9.66366442117068
0.00421929869753858 -8.25639066163505
0.00632894804630787 -6.732498626558
0.00843859739507716 -6.12461895081287
0.014767545441385 -4.43982467360507
0.0358640389290779 -2.55431991953343
0.0569605324167708 -1.69767337829619
0.0780570259044637 -1.43254430458183
0.0991535193921566 -1.13832661910104
0.12025001287985 -1.06797667130455
0.141346506367542 -0.984052196784262
0.162442999855235 -0.863735035905746
0.183539493342928 -0.879869738856852
0.204635986830621 -0.873097681881407
0.225732480318314 -0.80590909598874
0.246828973806007 -0.782240282180772
0.2679254672937 -0.699125533462148
0.289021960781393 -0.7222122575296
0.310118454269086 -0.69576293909177
0.331214947756779 -0.70460438484728
0.352311441244471 -0.658975132021579
0.373407934732164 -0.687261379059065
0.394504428219857 -0.632741199169278
0.41560092170755 -0.601700685450024
0.436697415195243 -0.601791183812358
0.457793908682936 -0.569710874839664
0.478890402170629 -0.532780628917779
0.499986895658322 -0.535462655115419
0.521083389146015 -0.541485498497656
0.542179882633708 -0.572281522361994
0.5632763761214 -0.549344851936606
0.584372869609093 -0.520499873793301
0.605469363096786 -0.496653080761319
0.626565856584479 -0.482895394771319
0.647662350072172 -0.527874098818112
0.668758843559865 -0.499944309235111
0.689855337047558 -0.58543135313734
0.710951830535251 -0.523304072950509
0.732048324022944 -0.446280668116868
0.753144817510636 -0.502307276631439
0.774241310998329 -0.47990037975163
0.795337804486022 -0.436725967169546
0.816434297973715 -0.49544606344893
0.837530791461408 -0.376257452954464
0.858627284949101 -0.456442918584864
0.879723778436794 -0.421539545314121
0.900820271924487 -0.423606323466206
0.92191676541218 -0.465049163192397
0.943013258899873 -0.430043801290666
0.964109752387565 -0.394390649087252
0.985206245875258 -0.399614810712718
1.00630273936295 -0.449452291366959
1.02739923285064 -0.355866424385554
1.04849572633834 -0.413618051522437
1.06959221982603 -0.411101462990882
1.09068871331372 -0.421869657513502
1.11178520680142 -0.42887407409436
1.13288170028911 -0.466791137875757
1.1539781937768 -0.388270161910172
1.17507468726449 -0.409028792043153
1.19617118075219 -0.35395336802632
1.21726767423988 -0.464032644031878
1.23836416772757 -0.381701653717993
1.25946066121527 -0.370407471593521
1.28055715470296 -0.382936877732871
1.30165364819065 -0.32731904976002
1.32275014167834 -0.424306211746626
1.34384663516604 -0.300529922377825
1.36494312865373 -0.376944677667803
1.38603962214142 -0.368095705552877
1.40713611562912 -0.317740483737784
1.42823260911681 -0.376701760560649
1.4493291026045 -0.341268396424467
1.4704255960922 -0.319771132616266
1.49152208957989 -0.387995560676766
1.51261858306758 -0.325569059880715
1.53371507655527 -0.339418697413348
1.55481157004297 -0.371799164824352
1.57590806353066 -0.416968559149756
1.59700455701835 -0.385771087369011
1.61810105050605 -0.35725721941391
1.63919754399374 -0.371521854991199
1.66029403748143 -0.356893647817413
1.68139053096912 -0.316995692437818
1.70248702445682 -0.357217970082532
1.72358351794451 -0.327935655109496
1.7446800114322 -0.348974202084097
1.7657765049199 -0.336039777304898
1.78687299840759 -0.329853120901029
1.80796949189528 -0.383020250512985
1.82906598538297 -0.373953536853457
1.85016247887067 -0.342375829460807
1.87125897235836 -0.345666209003745
1.89235546584605 -0.404589093984977
1.91345195933375 -0.345830107301567
1.93454845282144 -0.347876011383486
1.95564494630913 -0.322034636356018
1.97674143979682 -0.351743526387992
1.99783793328452 -0.327157971178146
2.01893442677221 -0.387631175399286
2.0400309202599 -0.343292883239468
2.0611274137476 -0.400388660079678
2.08222390723529 -0.326119341143346
2.10332040072298 -0.345348952173997
2.12441689421067 -0.373667034630889
2.14551338769837 -0.381676611090828
2.16660988118606 -0.295871714627216
2.18770637467375 -0.316374928762867
2.20880286816145 -0.378037325471379
2.22989936164914 -0.316048958914539
2.25099585513683 -0.340365459160487
2.27209234862453 -0.30754382918162
2.29318884211222 -0.350834825785451
2.31428533559991 -0.325301881672479
2.3353818290876 -0.36002055124902
2.3564783225753 -0.338077523335693
2.37757481606299 -0.281961609352265
2.39867130955068 -0.325228706318503
2.41976780303838 -0.318245018965236
2.44086429652607 -0.295865900875012
2.46196079001376 -0.332845042910544
2.48305728350145 -0.334754286703438
2.50415377698915 -0.309754301303871
2.52525027047684 -0.346530685350069
2.54634676396453 -0.345804707839875
2.56744325745223 -0.317434351416971
2.58853975093992 -0.299161031605539
2.60963624442761 -0.296703575425971
2.6307327379153 -0.361673951925463
2.651829231403 -0.367314943963295
2.67292572489069 -0.349940660459175
2.69402221837838 -0.342453875466406
2.71511871186608 -0.340856856459947
2.73621520535377 -0.290499186106816
2.75731169884146 -0.366149963207557
2.77840819232915 -0.348377637954286
2.79950468581685 -0.347255113693745
2.82060117930454 -0.296235919177796
2.84169767279223 -0.308020720729484
2.86279416627993 -0.342410947276609
2.88389065976762 -0.343826782252499
2.90498715325531 -0.285580166123525
2.92608364674301 -0.345969898233311
2.9471801402307 -0.311768573762978
2.96827663371839 -0.325987182641535
2.98937312720608 -0.27600118067949
3.01046962069378 -0.294166770795978
3.03156611418147 -0.362029243058861
3.05266260766916 -0.277510306267177
3.07375910115686 -0.295862344581748
3.09485559464455 -0.298140100309439
3.11595208813224 -0.325177254590208
3.13704858161993 -0.295644400954409
3.15814507510763 -0.326437026611253
3.17924156859532 -0.316161038976665
3.20033806208301 -0.331114541958495
3.22143455557071 -0.308139724592087
3.2425310490584 -0.323701021815023
3.26362754254609 -0.352430331026649
3.28472403603378 -0.326164389360173
3.30582052952148 -0.287440551110756
3.32691702300917 -0.314675409477121
3.34801351649686 -0.338929921204944
3.36911000998456 -0.328476277002453
3.39020650347225 -0.325595765269654
3.41130299695994 -0.304253525119575
3.43239949044763 -0.377226846512488
3.45349598393533 -0.319472259971677
3.47459247742302 -0.335224466660411
3.49568897091071 -0.363004822435017
3.51678546439841 -0.354598075452625
3.5378819578861 -0.320162027035059
3.55897845137379 -0.300038044923856
3.58007494486148 -0.279038099576526
3.60117143834918 -0.251080940296492
3.62226793183687 -0.359529787286002
3.64336442532456 -0.292239900638771
3.66446091881226 -0.369225690123532
3.68555741229995 -0.289734540442303
3.70665390578764 -0.332348867520348
3.72775039927533 -0.306774813885702
3.74884689276303 -0.356506633225241
3.76994338625072 -0.306644574152866
3.79103987973841 -0.308544748886298
3.81213637322611 -0.340593618856199
3.8332328667138 -0.282609822902264
3.85432936020149 -0.324628978788985
3.87542585368919 -0.351971595561565
3.89652234717688 -0.28294667653856
3.91761884066457 -0.312333592720235
3.93871533415226 -0.286659180225305
3.95981182763996 -0.253754053051662
3.98090832112765 -0.331751075746091
4.00200481461534 -0.317073838093731
4.02310130810304 -0.328663258109826
4.04419780159073 -0.303355483731266
4.06529429507842 -0.274170427146199
4.08639078856611 -0.340638245444211
4.10748728205381 -0.325816497990657
4.1285837755415 -0.338705665075344
4.14968026902919 -0.298843723747607
4.17077676251689 -0.293374444370979
4.19187325600458 -0.343420440820937
4.21296974949227 -0.325827007550976
4.23406624297996 -0.30105314627241
4.25516273646766 -0.330714154585208
4.27625922995535 -0.281640533835632
4.29735572344304 -0.29090812833841
4.31845221693074 -0.296865815591328
4.33954871041843 -0.316076497777617
4.36064520390612 -0.272198620483427
4.38174169739381 -0.317273639007945
4.40283819088151 -0.291695794773598
4.4239346843692 -0.287958052341933
4.44503117785689 -0.34370335858349
4.46612767134459 -0.32313265270838
4.48722416483228 -0.295544448809334
4.50832065831997 -0.334098783837453
4.52941715180767 -0.314338232233096
4.55051364529536 -0.337659091981889
4.57161013878305 -0.31863434666006
4.59270663227074 -0.317061426151068
4.61380312575844 -0.280082156516054
4.63489961924613 -0.296140602983948
4.65599611273382 -0.356419238329117
4.67709260622152 -0.304298020587047
4.69818909970921 -0.325299952839665
4.7192855931969 -0.293785293450455
4.74038208668459 -0.336640317380208
4.76147858017229 -0.317339350342332
4.78257507365998 -0.267903743960194
4.80367156714767 -0.325795792859269
4.82476806063537 -0.290857797514405
4.84586455412306 -0.312413303987972
4.86696104761075 -0.285852031254982
4.88805754109844 -0.305651751628052
4.90915403458614 -0.284427115715734
4.93025052807383 -0.307607580316869
4.95134702156152 -0.353251910124752
4.97244351504922 -0.316859117544454
4.99354000853691 -0.268454301042716
5.0146365020246 -0.31633104256269
5.0357329955123 -0.330863142941195
5.05682948899999 -0.293589861924607
5.07792598248768 -0.330679239792035
5.09902247597537 -0.293961343227289
5.12011896946307 -0.341583670617672
5.14121546295076 -0.271514797871905
5.16231195643845 -0.302109245536625
5.18340844992615 -0.380978196346369
5.20450494341384 -0.339920376715923
5.22560143690153 -0.273954309013738
5.24669793038922 -0.296497550534303
5.26779442387692 -0.293074785135321
5.28889091736461 -0.329455099490203
5.3099874108523 -0.277822100121574
5.33108390434 -0.273975474581476
5.35218039782769 -0.290316968998374
5.37327689131538 -0.330893103433276
5.39437338480307 -0.249009744640937
5.41546987829077 -0.264839307418328
5.43656637177846 -0.284431854784865
5.45766286526615 -0.275306779981584
5.47875935875385 -0.315993801315313
5.49985585224154 -0.31204254159962
5.52095234572923 -0.323524018403004
5.54204883921692 -0.307332387903831
5.56314533270462 -0.262837143608928
5.58424182619231 -0.292331226474912
5.60533831968 -0.276481819802912
5.6264348131677 -0.2733837649648
5.64753130665539 -0.280013861092227
5.66862780014308 -0.289031754824535
5.68972429363077 -0.309688662918866
5.71082078711847 -0.296820728882511
5.73191728060616 -0.351636148227945
5.75301377409385 -0.316446377340605
5.77411026758155 -0.318313529184517
5.79520676106924 -0.329121523356304
5.81630325455693 -0.28316200491883
5.83739974804462 -0.33554079082262
5.85849624153232 -0.240644862805431
5.87959273502001 -0.342266579458108
5.9006892285077 -0.334839515941872
5.9217857219954 -0.315449353129289
5.94288221548309 -0.250961447910848
5.96397870897078 -0.295615707101796
5.98507520245848 -0.308032388971027
6.00617169594617 -0.309785161443148
6.02726818943386 -0.297807919806406
6.04836468292155 -0.289162992348233
6.06946117640925 -0.269259850646645
6.09055766989694 -0.290369301205473
6.11165416338463 -0.310258610376101
6.13275065687233 -0.32629814061362
6.15384715036002 -0.325141439744979
6.17494364384771 -0.310800280846812
6.1960401373354 -0.327599553678967
6.2171366308231 -0.276150930184278
6.23823312431079 -0.349394619738734
6.25932961779848 -0.295484955259176
6.28042611128618 -0.348749571822167
6.30152260477387 -0.346725886590211
6.32261909826156 -0.299032782027367
6.34371559174925 -0.328576261349049
6.36481208523695 -0.290107096380103
6.38590857872464 -0.288808797005764
6.40700507221233 -0.313890051210355
6.42810156570003 -0.328614875165052
6.44919805918772 -0.319887035554703
6.47029455267541 -0.32379880001608
6.4913910461631 -0.293793863727069
6.5124875396508 -0.295013166519685
6.53358403313849 -0.309182667525337
6.55468052662618 -0.290034872612265
6.57577702011388 -0.287485506124239
6.59687351360157 -0.315944720787018
6.61797000708926 -0.291213906683748
6.63906650057695 -0.339521717101143
6.66016299406465 -0.298315563060507
6.68125948755234 -0.372402140494174
6.70235598104003 -0.357391912374282
6.72345247452773 -0.338342089586521
6.74454896801542 -0.295093861911542
6.76564546150311 -0.290769879722082
6.78674195499081 -0.335313559460886
6.8078384484785 -0.3300466293592
6.82893494196619 -0.292145439605172
6.85003143545388 -0.309100983095275
6.87112792894158 -0.270746444347441
6.89222442242927 -0.299650318419637
6.91332091591696 -0.296101324335521
6.93441740940466 -0.276103725228643
6.95551390289235 -0.31980105391018
6.97661039638004 -0.334097071453764
6.99770688986773 -0.282889935312735
7.01880338335543 -0.354427172998236
7.03989987684312 -0.286292489438476
7.06099637033081 -0.341523815887542
7.08209286381851 -0.27400058138909
7.1031893573062 -0.337210006243564
7.12428585079389 -0.248177475419079
7.14538234428158 -0.328869007005925
7.16647883776928 -0.343459209031896
7.18757533125697 -0.27214386734775
7.20867182474466 -0.29973455940204
7.22976831823236 -0.263179390304632
7.25086481172005 -0.303938327242715
7.27196130520774 -0.316304205832624
7.29305779869544 -0.339159490330888
7.31415429218313 -0.332990678527562
7.33525078567082 -0.264332457946503
7.35634727915851 -0.30107812969542
7.37744377264621 -0.30031305194627
7.3985402661339 -0.286680601082401
7.41963675962159 -0.333711905718031
7.44073325310929 -0.286410466356126
7.46182974659698 -0.293660470159334
7.48292624008467 -0.32316103728114
7.50402273357236 -0.303546956982964
7.52511922706006 -0.304900034835526
7.54621572054775 -0.244836446675659
7.56731221403544 -0.344216632046223
7.58840870752314 -0.263687979872977
7.60950520101083 -0.297253015011393
7.63060169449852 -0.340810717813311
7.65169818798621 -0.254939052671652
7.67279468147391 -0.291432785729433
7.6938911749616 -0.279131524306312
7.71498766844929 -0.323750483027235
7.73608416193699 -0.341251053263318
7.75718065542468 -0.285364143547674
7.77827714891237 -0.301744383920345
7.79937364240006 -0.292862918096755
7.82047013588776 -0.298882194725565
7.84156662937545 -0.317880193509043
7.86266312286314 -0.309198732692087
7.88375961635084 -0.304125499102314
7.90485610983853 -0.310570354078227
7.92595260332622 -0.288417453088043
7.94704909681391 -0.302043440227338
7.96814559030161 -0.322023586289777
7.9892420837893 -0.300089314650288
8.01033857727699 -0.31179225656276
8.03143507076469 -0.293437197849402
8.05253156425238 -0.278691533076938
8.07362805774007 -0.333470262862296
8.09472455122777 -0.272512301287472
8.11582104471546 -0.301300130725904
8.13691753820315 -0.287214982893975
8.15801403169084 -0.285963582636058
8.17911052517854 -0.287472741329855
8.20020701866623 -0.276804289320461
8.22130351215392 -0.240087216308089
8.24240000564162 -0.291961110249761
8.26349649912931 -0.300090965446293
8.284592992617 -0.281837531522293
8.30568948610469 -0.276697089439087
8.32678597959239 -0.324643485040425
8.34788247308008 -0.297637408718941
8.36897896656777 -0.293288276269203
8.39007546005547 -0.31053205575644
8.41117195354316 -0.311418884836631
8.43226844703085 -0.308638102969431
8.45336494051854 -0.308379121069646
8.47446143400624 -0.274638297319024
8.49555792749393 -0.290533909721534
8.51665442098162 -0.344612195801301
8.53775091446932 -0.350544674859403
8.55884740795701 -0.301018472423213
8.5799439014447 -0.25863484699828
8.6010403949324 -0.276706645958827
8.62213688842009 -0.306466901532531
8.64323338190778 -0.329824810194137
8.66432987539547 -0.276459709994977
8.68542636888317 -0.354489611617364
8.70652286237086 -0.281971181938141
8.72761935585855 -0.277149632993667
8.74871584934625 -0.352943684176205
8.76981234283394 -0.280653601794586
8.79090883632163 -0.253394111314513
8.81200532980932 -0.297683580300706
8.83310182329702 -0.289148837535926
8.85419831678471 -0.318531603955901
8.8752948102724 -0.330295385639024
8.8963913037601 -0.329365853931152
8.91748779724779 -0.327979725427228
8.93858429073548 -0.323067759962692
8.95968078422317 -0.356152794338129
8.98077727771087 -0.293153135721439
9.00187377119856 -0.24938375527532
9.02297026468625 -0.304823213643448
9.04406675817395 -0.330416503728907
9.06516325166164 -0.284896169896762
9.08625974514933 -0.288794268830999
9.10735623863702 -0.276711517366005
9.12845273212472 -0.293688120015933
9.14954922561241 -0.354099170702274
9.1706457191001 -0.299019783911553
9.1917422125878 -0.30009922849507
9.21283870607549 -0.276798423648047
9.23393519956318 -0.275007895807155
9.25503169305087 -0.289503003145704
9.27612818653857 -0.316687534127375
9.29722468002626 -0.26213337344999
9.31832117351395 -0.298786185917078
9.33941766700165 -0.29178670814383
9.36051416048934 -0.310067088345281
9.38161065397703 -0.276294229085823
9.40270714746472 -0.337403223496007
9.42380364095242 -0.317838168392562
9.44490013444011 -0.32775627812842
9.4659966279278 -0.287045105877055
9.4870931214155 -0.318593864966813
9.50818961490319 -0.307226638037098
9.52928610839088 -0.30665352215727
9.55038260187857 -0.27764768310757
9.57147909536627 -0.275381115485912
9.59257558885396 -0.289998628209993
9.61367208234165 -0.319787026035133
9.63476857582935 -0.298828993018833
9.65586506931704 -0.300820169543879
9.67696156280473 -0.29580734846496
9.69805805629242 -0.242745486298181
9.71915454978012 -0.256608873033141
9.74025104326781 -0.315047189920299
9.7613475367555 -0.29169414311317
9.7824440302432 -0.304928480642554
9.80354052373089 -0.280296818591094
9.82463701721858 -0.259031796422025
9.84573351070628 -0.295564568720856
9.86683000419397 -0.337515440487485
9.88792649768166 -0.302095100443795
9.90902299116935 -0.246443295452933
9.93011948465705 -0.312886226359081
9.95121597814474 -0.273076580393287
9.97231247163243 -0.281053805613706
9.99340896512013 -0.276456961441184
10.0145054586078 -0.273219406347498
10.0356019520955 -0.296615919625832
10.0566984455832 -0.309616357898741
10.0777949390709 -0.281160409055814
10.0988914325586 -0.290065302204385
10.1199879260463 -0.318629487042174
10.141084419534 -0.284530268502977
10.1621809130217 -0.297995918055093
10.1832774065094 -0.320105860342157
10.2043738999971 -0.248608154160526
10.2254703934847 -0.290715426727893
10.2465668869724 -0.279579226176715
10.2676633804601 -0.318006970458267
10.2887598739478 -0.259506103646528
10.3098563674355 -0.300095164780788
10.3309528609232 -0.309267044630797
10.3520493544109 -0.263102039408435
10.3731458478986 -0.315389392958613
10.3942423413863 -0.276865296512974
10.415338834874 -0.27468705877372
10.4364353283617 -0.295536796182465
10.4575318218494 -0.284250335700386
10.4786283153371 -0.25003284176222
10.4997248088248 -0.239209474054652
10.5208213023124 -0.338356689871366
10.5419177958001 -0.298134402244018
};
\addplot [semithick, color2]
table {%
0.0020493876817203 -9.50492211416733
0.00409877536344061 -8.29673270562469
0.00614816304516091 -7.13278852227044
0.00819755072688122 -6.13892640146167
0.0143457137720421 -4.02852801212564
0.0348395905892452 -2.42309491095347
0.0553334674064482 -1.78393639772462
0.0758273442236513 -1.5058716332797
0.0963212210408543 -1.34705727084771
0.116815097858057 -1.06863071354615
0.13730897467526 -0.987659647071595
0.157802851492463 -1.06535550697741
0.178296728309666 -0.888382348876356
0.198790605126869 -0.909040779567947
0.219284481944073 -0.805637089629885
0.239778358761276 -0.846074490357818
0.260272235578479 -0.729875701532098
0.280766112395682 -0.686771471956884
0.301259989212885 -0.670894673679984
0.321753866030088 -0.706025836449453
0.342247742847291 -0.613901843674817
0.362741619664494 -0.654619252497616
0.383235496481697 -0.725570644463815
0.4037293732989 -0.628803022574132
0.424223250116103 -0.601006503922219
0.444717126933306 -0.633085121582065
0.465211003750509 -0.617934768050463
0.485704880567712 -0.642475573465882
0.506198757384915 -0.547009665428363
0.526692634202118 -0.619013495984519
0.547186511019321 -0.57911446730535
0.567680387836524 -0.487224074843896
0.588174264653727 -0.45439590575062
0.60866814147093 -0.470934890867489
0.629162018288133 -0.510292247686602
0.649655895105336 -0.494248522210977
0.670149771922539 -0.477949536202507
0.690643648739742 -0.482821916364197
0.711137525556946 -0.502035781401311
0.731631402374149 -0.493574268335831
0.752125279191352 -0.519956225006559
0.772619156008555 -0.432467838552563
0.793113032825758 -0.446175308489272
0.813606909642961 -0.483404204433231
0.834100786460164 -0.479367141339069
0.854594663277367 -0.43968166020487
0.87508854009457 -0.433242162389941
0.895582416911773 -0.424410675005233
0.916076293728976 -0.440795787386554
0.936570170546179 -0.511234171775909
0.957064047363382 -0.510257169980741
0.977557924180585 -0.390246324142923
0.998051800997788 -0.442015801470145
1.01854567781499 -0.365721638952733
1.03903955463219 -0.455106025482434
1.0595334314494 -0.429028501424591
1.0800273082666 -0.428096381386839
1.1005211850838 -0.415448339023344
1.12101506190101 -0.452445031472686
1.14150893871821 -0.433638433936527
1.16200281553541 -0.402420774644665
1.18249669235262 -0.403983025201988
1.20299056916982 -0.401128322436759
1.22348444598702 -0.449751803580677
1.24397832280422 -0.417102090818206
1.26447219962143 -0.392824586306513
1.28496607643863 -0.384845298450794
1.30545995325583 -0.371439198839376
1.32595383007304 -0.39356981790834
1.34644770689024 -0.387556706093087
1.36694158370744 -0.370446513797184
1.38743546052465 -0.37081872308672
1.40792933734185 -0.410401595984423
1.42842321415905 -0.48473698553821
1.44891709097625 -0.403329908070422
1.46941096779346 -0.392325502557932
1.48990484461066 -0.37274694688887
1.51039872142786 -0.348787639016728
1.53089259824507 -0.386676771222475
1.55138647506227 -0.462321760867763
1.57188035187947 -0.434719801944791
1.59237422869668 -0.328669387725835
1.61286810551388 -0.359984468517496
1.63336198233108 -0.464935575510412
1.65385585914829 -0.367254159357618
1.67434973596549 -0.411934889035201
1.69484361278269 -0.392079271298069
1.71533748959989 -0.381746441749735
1.7358313664171 -0.394918146342091
1.7563252432343 -0.363949264696459
1.7768191200515 -0.434248138407706
1.79731299686871 -0.408470814772347
1.81780687368591 -0.418274007524332
1.83830075050311 -0.351552746941637
1.85879462732032 -0.399768856678751
1.87928850413752 -0.432420157695045
1.89978238095472 -0.365577034862248
1.92027625777193 -0.433763833670448
1.94077013458913 -0.395092937208829
1.96126401140633 -0.358503584521314
1.98175788822353 -0.38067351515854
2.00225176504074 -0.36816294056209
2.02274564185794 -0.371541908389706
2.04323951867514 -0.373912040019252
2.06373339549235 -0.353713852965354
2.08422727230955 -0.400300243013066
2.10472114912675 -0.350741778080651
2.12521502594396 -0.366334084400004
2.14570890276116 -0.36381851897192
2.16620277957836 -0.356934048166116
2.18669665639556 -0.36409836636122
2.20719053321277 -0.396777007405481
2.22768441002997 -0.38720097437793
2.24817828684717 -0.339105875882793
2.26867216366438 -0.368454909860491
2.28916604048158 -0.357176172681689
2.30965991729878 -0.350889188722351
2.33015379411599 -0.320801291902908
2.35064767093319 -0.360017446932645
2.37114154775039 -0.390041965035882
2.39163542456759 -0.349639039529627
2.4121293013848 -0.332830105428573
2.432623178202 -0.379012158087005
2.4531170550192 -0.34902303316246
2.47361093183641 -0.345239203251364
2.49410480865361 -0.339843366484808
2.51459868547081 -0.353661868769077
2.53509256228802 -0.320383580575746
2.55558643910522 -0.381918114920563
2.57608031592242 -0.338173070962007
2.59657419273963 -0.352668308005298
2.61706806955683 -0.400728737376159
2.63756194637403 -0.399842365309082
2.65805582319123 -0.356659116167627
2.67854970000844 -0.384374968184743
2.69904357682564 -0.398622043227808
2.71953745364284 -0.386341100945353
2.74003133046005 -0.321624585402626
2.76052520727725 -0.33383333982597
2.78101908409445 -0.343580671086108
2.80151296091166 -0.357472757521363
2.82200683772886 -0.360968254282626
2.84250071454606 -0.324305988537769
2.86299459136326 -0.350499135766247
2.88348846818047 -0.369953355525805
2.90398234499767 -0.426343871640279
2.92447622181487 -0.363795557492315
2.94497009863208 -0.297329872008938
2.96546397544928 -0.355709921452157
2.98595785226648 -0.32830688476216
3.00645172908369 -0.387589436788498
3.02694560590089 -0.328163249116555
3.04743948271809 -0.329072216816109
3.0679333595353 -0.312243503838157
3.0884272363525 -0.364887193914022
3.1089211131697 -0.333858851154853
3.1294149899869 -0.362090075326452
3.14990886680411 -0.314554111976039
3.17040274362131 -0.362407882361567
3.19089662043851 -0.334016804906935
3.21139049725572 -0.371471046745245
3.23188437407292 -0.296550117236913
3.25237825089012 -0.380133876496015
3.27287212770733 -0.322517184102635
3.29336600452453 -0.332795393375297
3.31385988134173 -0.341202776299737
3.33435375815893 -0.371608204546382
3.35484763497614 -0.304792004578391
3.37534151179334 -0.317754900525876
3.39583538861054 -0.390626950218249
3.41632926542775 -0.332702034820835
3.43682314224495 -0.287502427611342
3.45731701906215 -0.305664913113855
3.47781089587936 -0.352253877357046
3.49830477269656 -0.358768602345284
3.51879864951376 -0.385906769555753
3.53929252633097 -0.350679171342695
3.55978640314817 -0.291542958350643
3.58028027996537 -0.319688686768438
3.60077415678257 -0.341531356606838
3.62126803359978 -0.325572511727686
3.64176191041698 -0.391482558559485
3.66225578723418 -0.338626347786516
3.68274966405139 -0.341536493145113
3.70324354086859 -0.382378434790625
3.72373741768579 -0.323436432796931
3.744231294503 -0.388828208590799
3.7647251713202 -0.362511457684125
3.7852190481374 -0.298418252337941
3.8057129249546 -0.303466451138643
3.82620680177181 -0.3445794579051
3.84670067858901 -0.349262684995406
3.86719455540621 -0.31183996424461
3.88768843222342 -0.309113120144478
3.90818230904062 -0.319574478135369
3.92867618585782 -0.349720508546988
3.94917006267503 -0.3318288671761
3.96966393949223 -0.338686413587214
3.99015781630943 -0.36369021997478
4.01065169312664 -0.348383591655259
4.03114556994384 -0.335227842435189
4.05163944676104 -0.343171895162013
4.07213332357824 -0.363127597130494
4.09262720039545 -0.250885592577865
4.11312107721265 -0.387623816744599
4.13361495402985 -0.300959396371385
4.15410883084706 -0.329502246670726
4.17460270766426 -0.357331185824361
4.19509658448146 -0.349497056510905
4.21559046129867 -0.338688696317178
4.23608433811587 -0.353037176192765
4.25657821493307 -0.380103812959881
4.27707209175027 -0.319589654071976
4.29756596856748 -0.343861593506182
4.31805984538468 -0.367137213661534
4.33855372220188 -0.34258830979441
4.35904759901909 -0.352153692986383
4.37954147583629 -0.285378596020991
4.40003535265349 -0.314039681881193
4.4205292294707 -0.345515098614958
4.4410231062879 -0.333567171882234
4.4615169831051 -0.328391917542271
4.4820108599223 -0.310423630800325
4.50250473673951 -0.369237069093445
4.52299861355671 -0.355570961462699
4.54349249037391 -0.288053058831687
4.56398636719112 -0.328822495199996
4.58448024400832 -0.329701351753269
4.60497412082552 -0.331494852584962
4.62546799764273 -0.399792042817644
4.64596187445993 -0.333819603264381
4.66645575127713 -0.350810920749141
4.68694962809434 -0.349004826873391
4.70744350491154 -0.311965798956569
4.72793738172874 -0.335617865633615
4.74843125854594 -0.341753014412373
4.76892513536315 -0.335052708425892
4.78941901218035 -0.318684791210584
4.80991288899755 -0.335387227551464
4.83040676581476 -0.337033503829177
4.85090064263196 -0.355895659712071
4.87139451944916 -0.37174176303008
4.89188839626637 -0.335985484016351
4.91238227308357 -0.382928288921754
4.93287614990077 -0.348932918655612
4.95337002671797 -0.36209846521135
4.97386390353518 -0.349887215361548
4.99435778035238 -0.358966975201822
5.01485165716958 -0.385614611128442
5.03534553398679 -0.31192079701821
5.05583941080399 -0.352370784832902
5.07633328762119 -0.345173425094229
5.0968271644384 -0.335443364998667
5.1173210412556 -0.32329017460287
5.1378149180728 -0.333365234558219
5.15830879489001 -0.343676215829623
5.17880267170721 -0.345108410220808
5.19929654852441 -0.286324678856846
5.21979042534161 -0.319907100354054
5.24028430215882 -0.342446521284569
5.26077817897602 -0.305632719036273
5.28127205579322 -0.315596479076569
5.30176593261043 -0.372668495078765
5.32225980942763 -0.32782817248483
5.34275368624483 -0.376771294083583
5.36324756306204 -0.40564998241054
5.38374143987924 -0.388779483202942
5.40423531669644 -0.367123049081073
5.42472919351365 -0.365389918246563
5.44522307033085 -0.350805173210747
5.46571694714805 -0.30720276111057
5.48621082396525 -0.311914611539545
5.50670470078246 -0.326462886013158
5.52719857759966 -0.391835768351383
5.54769245441686 -0.316422390398356
5.56818633123407 -0.287534714475225
5.58868020805127 -0.316780564306231
5.60917408486847 -0.335087610005133
5.62966796168568 -0.350035029777968
5.65016183850288 -0.359171455646924
5.67065571532008 -0.350954244638216
5.69114959213728 -0.311413197766854
5.71164346895449 -0.334706922231176
5.73213734577169 -0.351376789145477
5.75263122258889 -0.340933125767719
5.7731250994061 -0.409806520708084
5.7936189762233 -0.352234365485026
5.8141128530405 -0.335170625314369
5.83460672985771 -0.312507286330688
5.85510060667491 -0.344281151341447
5.87559448349211 -0.320251397436387
5.89608836030931 -0.335799306884302
5.91658223712652 -0.381586455117581
5.93707611394372 -0.306908333591964
5.95756999076092 -0.354179140793005
5.97806386757813 -0.347123541866387
5.99855774439533 -0.350410392599731
6.01905162121253 -0.315479355185013
6.03954549802974 -0.353172800898918
6.06003937484694 -0.334139673463148
6.08053325166414 -0.335394932040676
6.10102712848134 -0.249675881760514
6.12152100529855 -0.352431660574885
6.14201488211575 -0.386437241559789
6.16250875893295 -0.406749053612576
6.18300263575016 -0.336650079114087
6.20349651256736 -0.335487983255388
6.22399038938456 -0.354192690045719
6.24448426620177 -0.31674535582823
6.26497814301897 -0.342059721153385
6.28547201983617 -0.362938493007061
6.30596589665338 -0.343254289680795
6.32645977347058 -0.301991170650973
6.34695365028778 -0.338342548891775
6.36744752710498 -0.312612424608769
6.38794140392219 -0.340665118937137
6.40843528073939 -0.34532575173712
6.42892915755659 -0.38509123428065
6.4494230343738 -0.341540450794976
6.469916911191 -0.323548809539583
6.4904107880082 -0.285520581691089
6.51090466482541 -0.288794231084379
6.53139854164261 -0.354319542744235
6.55189241845981 -0.311412601808822
6.57238629527702 -0.356088273461636
6.59288017209422 -0.3729524908271
6.61337404891142 -0.344683323506632
6.63386792572862 -0.321043583715267
6.65436180254583 -0.368343233268278
6.67485567936303 -0.389035310945318
6.69534955618023 -0.357005129475052
6.71584343299744 -0.339917488907611
6.73633730981464 -0.348534278818021
6.75683118663184 -0.332191320627283
6.77732506344905 -0.319072140961779
6.79781894026625 -0.371677704091152
6.81831281708345 -0.390760334170508
6.83880669390066 -0.39111480309326
6.85930057071786 -0.361169610478918
6.87979444753506 -0.339240597465409
6.90028832435226 -0.32773069098861
6.92078220116947 -0.294607971793208
6.94127607798667 -0.338222474481143
6.96176995480387 -0.326122190123926
6.98226383162108 -0.320802702046351
7.00275770843828 -0.371609814856785
7.02325158525548 -0.332775656979826
7.04374546207269 -0.360910244338299
7.06423933888989 -0.341450001505414
7.08473321570709 -0.319461009414579
7.10522709252429 -0.345543705945603
7.1257209693415 -0.404141982793462
7.1462148461587 -0.319994001895751
7.1667087229759 -0.338662710922886
7.18720259979311 -0.382042103931939
7.20769647661031 -0.376650970250625
7.22819035342751 -0.318270089432414
7.24868423024472 -0.330445045011744
7.26917810706192 -0.334401487184878
7.28967198387912 -0.360649649647377
7.31016586069632 -0.306457849151851
7.33065973751353 -0.38502868123767
7.35115361433073 -0.343623614978798
7.37164749114793 -0.273885751398523
7.39214136796514 -0.347433605456845
7.41263524478234 -0.338245918634838
7.43312912159954 -0.336354555184312
7.45362299841675 -0.323747888693681
7.47411687523395 -0.384274754502483
7.49461075205115 -0.363615278391778
7.51510462886835 -0.338008687415006
7.53559850568556 -0.294846039103197
7.55609238250276 -0.338707478205927
7.57658625931996 -0.284864630929354
7.59708013613717 -0.36669218759646
7.61757401295437 -0.324926951830557
7.63806788977157 -0.356912658808909
7.65856176658878 -0.271549903189852
7.67905564340598 -0.327891323253836
7.69954952022318 -0.323684455546585
7.72004339704039 -0.297543593443277
7.74053727385759 -0.354092684231824
7.76103115067479 -0.335115755608859
7.78152502749199 -0.318009986721014
7.8020189043092 -0.289639535036401
7.8225127811264 -0.38164608504288
7.8430066579436 -0.387245477916156
7.86350053476081 -0.371304683058797
7.88399441157801 -0.335741755872629
7.90448828839521 -0.354884330426884
7.92498216521242 -0.341625383851054
7.94547604202962 -0.32872380398515
7.96596991884682 -0.367433986333362
7.98646379566402 -0.320081535493629
8.00695767248123 -0.369948375145537
8.02745154929843 -0.325844369598793
8.04794542611563 -0.328712469310603
8.06843930293284 -0.385889658150344
8.08893317975004 -0.340712633507583
8.10942705656724 -0.350364430937632
8.12992093338445 -0.347515516426594
8.15041481020165 -0.344180155754391
8.17090868701885 -0.293825457001655
8.19140256383606 -0.333822640022716
8.21189644065326 -0.363881463159859
8.23239031747046 -0.294966456317847
8.25288419428766 -0.328682169272271
8.27337807110487 -0.318391457755255
8.29387194792207 -0.285997351035435
8.31436582473927 -0.350077728773926
8.33485970155648 -0.314720147709782
8.35535357837368 -0.28964096834357
8.37584745519088 -0.337900460331326
8.39634133200809 -0.292603731367788
8.41683520882529 -0.331292501096144
8.43732908564249 -0.336606818373414
8.45782296245969 -0.327186973612831
8.4783168392769 -0.332861697799573
8.4988107160941 -0.347504539762702
8.5193045929113 -0.348111481846566
8.53979846972851 -0.315762339782618
8.56029234654571 -0.300190960978891
8.58078622336291 -0.313953913128322
8.60128010018012 -0.327041306637728
8.62177397699732 -0.279773782494966
8.64226785381452 -0.314591709688822
8.66276173063173 -0.384466578639888
8.68325560744893 -0.384100239839235
8.70374948426613 -0.387470237028674
8.72424336108334 -0.349878451578473
8.74473723790054 -0.290626004003905
8.76523111471774 -0.323800152169371
8.78572499153494 -0.35495422645517
8.80621886835215 -0.355416443838533
8.82671274516935 -0.325241077442811
8.84720662198655 -0.326264927306179
8.86770049880375 -0.351394653436018
8.88819437562096 -0.296864471461498
8.90868825243816 -0.346752870235055
8.92918212925536 -0.340777188745552
8.94967600607257 -0.339003530820184
8.97016988288977 -0.34711373300861
8.99066375970697 -0.32787700466488
9.01115763652418 -0.379960297536914
9.03165151334138 -0.383252936967677
9.05214539015858 -0.278065328951531
9.07263926697579 -0.324431977722861
9.09313314379299 -0.339323364538268
9.11362702061019 -0.326330089457816
9.1341208974274 -0.338397430093553
9.1546147742446 -0.293076307872762
9.1751086510618 -0.288045836544277
9.195602527879 -0.362308010211061
9.21609640469621 -0.369008218988039
9.23659028151341 -0.359996785918043
9.25708415833061 -0.353233739608763
9.27757803514782 -0.35711267486291
9.29807191196502 -0.348350787929165
9.31856578878222 -0.369568982462067
9.33905966559943 -0.31199045437452
9.35955354241663 -0.37393640579012
9.38004741923383 -0.371568888334746
9.40054129605103 -0.335315274936287
9.42103517286824 -0.368841205728379
9.44152904968544 -0.362692046759154
9.46202292650264 -0.280274981135962
9.48251680331985 -0.336459439148807
9.50301068013705 -0.329959514328731
9.52350455695425 -0.332934927948319
9.54399843377146 -0.353930473527925
9.56449231058866 -0.276374998013233
9.58498618740586 -0.326216973485365
9.60548006422307 -0.33788751104523
9.62597394104027 -0.291640987845915
9.64646781785747 -0.326058282593426
9.66696169467467 -0.339990938813598
9.68745557149188 -0.355691525120423
9.70794944830908 -0.361024377739586
9.72844332512628 -0.290482308027969
9.74893720194349 -0.333643007706919
9.76943107876069 -0.377811692610708
9.78992495557789 -0.354620815107665
9.8104188323951 -0.346139291366672
9.8309127092123 -0.28341162589617
9.8514065860295 -0.338057350208727
9.87190046284671 -0.305493919326022
9.89239433966391 -0.340864492030854
9.91288821648111 -0.304698416772257
9.93338209329831 -0.363765149568166
9.95387597011552 -0.34889518980514
9.97436984693272 -0.330550264266115
9.99486372374992 -0.347215144978764
10.0153576005671 -0.376871630361551
10.0358514773843 -0.333983884351856
10.0563453542015 -0.333835990668726
10.0768392310187 -0.382703509466373
10.0973331078359 -0.325780842680376
10.1178269846531 -0.345976511385306
10.1383208614703 -0.263359323062272
10.1588147382875 -0.311019551053352
10.1793086151048 -0.32315065231019
10.199802491922 -0.321089479862425
10.2202963687392 -0.275197758691437
10.2407902455564 -0.301966952629462
};




\nextgroupplot[
title={\StudentT (\dataset{boston}, $N=506$, $D=14$)},
xlabel={seconds},
xmin=0.00171804154527708, xmax=29.3529393163408,
ymin=-3.69973556203773, ymax=-0.310441647088387,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{NGD},{},{},{},{},{Adam with $\gamma=10^{-1}$},{},{},{},{},{GD with $\gamma=10^{-4}$}},
legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0.00347813464899401 -3.54123672721042
0.00695626929798802 -3.30543115490915
0.010434403946982 -2.80871935202697
0.013912538595976 -2.2254096398687
0.0243469425429581 -0.870642375161681
0.0591282890328981 -0.666445088529029
0.0939096355228382 -0.57782378664337
0.128690982012778 -0.619385698380429
0.163472328502718 -0.6160659372932
0.198253674992658 -0.659446670461129
0.233035021482599 -0.763592660144093
0.267816367972539 -0.53483735363238
0.302597714462479 -0.653455934090244
0.337379060952419 -0.676743214614856
0.372160407442359 -0.621994630740071
0.406941753932299 -0.592048014733553
0.441723100422239 -0.569447809633639
0.476504446912179 -0.593858014044863
0.511285793402119 -0.628470203780488
0.546067139892059 -0.632807055553468
0.580848486381999 -0.689099595424209
0.615629832871939 -0.648230255752677
0.650411179361879 -0.503495318322046
0.68519252585182 -0.519128551822576
0.71997387234176 -0.690036041870983
0.7547552188317 -0.622795213796619
0.78953656532164 -0.628950291215678
0.82431791181158 -0.538002688487091
0.85909925830152 -0.599557869650843
0.89388060479146 -0.591061932793068
0.9286619512814 -0.562757804760304
0.96344329777134 -0.62672993410554
0.99822464426128 -0.638843983815681
1.03300599075122 -0.56850335634397
1.06778733724116 -0.648788876336755
1.1025686837311 -0.572961942835437
1.13735003022104 -0.709478074490148
1.17213137671098 -0.67955703509222
1.20691272320092 -0.760771017297626
1.24169406969086 -0.665007493472335
1.2764754161808 -0.726618437338459
1.31125676267074 -0.576464496308809
1.34603810916068 -0.500355221960633
1.38081945565062 -0.642801700776922
1.41560080214056 -0.542493689175832
1.4503821486305 -0.667756406672737
1.48516349512044 -0.615076295868511
1.51994484161038 -0.642300504147119
1.55472618810032 -0.611822353676887
1.58950753459026 -0.657933227811409
1.6242888810802 -0.65971767061408
1.65907022757014 -0.646444858504601
1.69385157406008 -0.709624887835157
1.72863292055002 -0.704785512260854
1.76341426703996 -0.612664772027636
1.7981956135299 -0.647638750786402
1.83297696001984 -0.633052081347598
1.86775830650978 -0.541948460345631
1.90253965299972 -0.565589078294641
1.93732099948966 -0.642428377001688
1.9721023459796 -0.676418760767307
2.00688369246954 -0.667859478490655
2.04166503895948 -0.650204775343943
2.07644638544942 -0.631853903296035
2.11122773193936 -0.647637217150771
2.1460090784293 -0.583618943923191
2.18079042491924 -0.686867725737396
2.21557177140918 -0.616322816336366
2.25035311789912 -0.601357566647229
2.28513446438906 -0.608343798580116
2.319915810879 -0.590752444537687
2.35469715736894 -0.614615675350912
2.38947850385888 -0.655810726067954
2.42425985034882 -0.586672747774494
2.45904119683876 -0.605728549547439
2.4938225433287 -0.618736557193907
2.52860388981864 -0.64378913810157
2.56338523630858 -0.710421160376332
2.59816658279852 -0.655362279276672
2.63294792928846 -0.654156674702525
2.6677292757784 -0.593845378341685
2.70251062226834 -0.596230745082163
2.73729196875828 -0.622989569573332
2.77207331524822 -0.667884924850283
2.80685466173816 -0.712353745030741
2.8416360082281 -0.661831775983083
2.87641735471804 -0.700510405543438
2.91119870120798 -0.614196861039906
2.94598004769792 -0.558958451025772
2.98076139418786 -0.660418502934087
3.0155427406778 -0.603338828275049
3.05032408716774 -0.597409120425859
3.08510543365768 -0.670769156777523
3.11988678014762 -0.72814834489581
3.15466812663756 -0.558463460736182
3.1894494731275 -0.684490702841589
3.22423081961745 -0.591978925424076
3.25901216610739 -0.704923633193309
3.29379351259733 -0.606220979994776
3.32857485908727 -0.737351051268569
3.36335620557721 -0.586960041198781
3.39813755206715 -0.575942180382715
3.43291889855709 -0.697555137339042
3.46770024504703 -0.615027665569375
3.50248159153697 -0.649006127578015
3.53726293802691 -0.617182394287391
3.57204428451685 -0.676940889588371
3.60682563100679 -0.71469730118489
3.64160697749673 -0.631897556068626
3.67638832398667 -0.60677591044511
3.71116967047661 -0.656299975223717
3.74595101696655 -0.609895817745755
3.78073236345649 -0.659338084129051
3.81551370994643 -0.625998543465429
3.85029505643637 -0.655922974038308
3.88507640292631 -0.541101421912755
3.91985774941625 -0.585368145590797
3.95463909590619 -0.641637448161512
3.98942044239613 -0.587108784991959
4.02420178888607 -0.632999553194281
4.05898313537601 -0.606861156226114
4.09376448186595 -0.61717109732652
4.12854582835589 -0.597930822480633
4.16332717484583 -0.698999278595732
4.19810852133577 -0.641816247168766
4.23288986782571 -0.671527545956822
4.26767121431565 -0.677398007945237
4.30245256080559 -0.58255844545599
4.33723390729553 -0.617126929404299
4.37201525378547 -0.565429101684898
4.40679660027541 -0.64023020695333
4.44157794676535 -0.621628995684351
4.47635929325529 -0.659591382268287
4.51114063974523 -0.649590709223734
4.54592198623517 -0.661948638039838
4.58070333272511 -0.586303883849207
4.61548467921505 -0.744417152590903
4.65026602570499 -0.671275670038618
4.68504737219493 -0.619925818895012
4.71982871868487 -0.592186075114774
4.75461006517481 -0.678766194203665
4.78939141166475 -0.655665495127778
4.82417275815469 -0.56206726053156
4.85895410464463 -0.582244429640488
4.89373545113457 -0.591702085736549
4.92851679762451 -0.571907445623544
4.96329814411445 -0.632624158160409
4.99807949060439 -0.622718191484409
5.03286083709433 -0.608755907529451
5.06764218358427 -0.699753733405566
5.10242353007421 -0.636168053467133
5.13720487656415 -0.648545423315629
5.17198622305409 -0.647022623297301
5.20676756954403 -0.634344551551524
5.24154891603397 -0.640204899143704
5.27633026252391 -0.536911439712443
5.31111160901385 -0.597883295725843
5.34589295550379 -0.611766917772439
5.38067430199373 -0.680597028036994
5.41545564848367 -0.665622288718452
5.45023699497361 -0.630752679998746
5.48501834146355 -0.691790080418462
5.51979968795349 -0.656950928640642
5.55458103444343 -0.639333985747403
5.58936238093337 -0.56678980634027
5.62414372742331 -0.605815232357028
5.65892507391325 -0.675552380715378
5.69370642040319 -0.610109065720006
5.72848776689313 -0.636592252652461
5.76326911338307 -0.635349602720117
5.79805045987301 -0.538784786833885
5.83283180636295 -0.690039035015575
5.86761315285289 -0.682786990064714
5.90239449934283 -0.613812667005708
5.93717584583277 -0.659224088736623
5.97195719232271 -0.58236793071312
6.00673853881265 -0.643725833653266
6.04151988530259 -0.623104941861896
6.07630123179253 -0.595246071052077
6.11108257828247 -0.633374048664557
6.14586392477241 -0.646999325687205
6.18064527126235 -0.607329236526356
6.21542661775229 -0.567737925899015
6.25020796424223 -0.629259468540044
6.28498931073217 -0.665907380818414
6.31977065722211 -0.688592855570351
6.35455200371205 -0.608048861096971
6.38933335020199 -0.593805522716963
6.42411469669193 -0.667272375689838
6.45889604318187 -0.634452642416247
6.49367738967181 -0.614936156743224
6.52845873616175 -0.656479960310351
6.56324008265169 -0.594012745756101
6.59802142914163 -0.645612964311667
6.63280277563157 -0.647777476098375
6.66758412212151 -0.62658784103338
6.70236546861145 -0.738603238124955
6.73714681510139 -0.683052422357821
6.77192816159133 -0.521239551908922
6.80670950808127 -0.579324757031999
6.84149085457121 -0.630752330383473
6.87627220106115 -0.621621086076445
6.91105354755109 -0.654250299392568
6.94583489404103 -0.605904740097552
6.98061624053097 -0.630601515998434
7.01539758702091 -0.677027962048554
7.05017893351085 -0.681503159312167
7.08496028000079 -0.605697329428716
7.11974162649073 -0.629489539123282
7.15452297298067 -0.658771094111622
7.18930431947061 -0.595430704604832
7.22408566596055 -0.619348844813125
7.25886701245049 -0.611000736530259
7.29364835894043 -0.577184929313666
7.32842970543037 -0.661541624047969
7.36321105192031 -0.57764372968482
7.39799239841025 -0.623829920491217
7.43277374490019 -0.56895859969718
7.46755509139013 -0.647653282179481
7.50233643788007 -0.680784818511289
7.53711778437001 -0.650729787225552
7.57189913085996 -0.686070691720543
7.60668047734989 -0.57733790831523
7.64146182383984 -0.694909959409617
7.67624317032978 -0.595466755486376
7.71102451681972 -0.619325037392207
7.74580586330966 -0.681401592529143
7.7805872097996 -0.610897691237778
7.81536855628954 -0.661847451667953
7.85014990277948 -0.642793382699852
7.88493124926942 -0.634804923971916
7.91971259575936 -0.643505888769357
7.9544939422493 -0.60878597178599
7.98927528873924 -0.643995873797095
8.02405663522918 -0.67698121708864
8.05883798171912 -0.578381432439823
8.09361932820906 -0.642545286735574
8.128400674699 -0.601839698403844
8.16318202118894 -0.649492673500115
8.19796336767888 -0.651135592990221
8.23274471416882 -0.658093512225288
8.26752606065876 -0.644945561324958
8.3023074071487 -0.576547632503729
8.33708875363864 -0.615848592821293
8.37187010012858 -0.604176586881349
8.40665144661852 -0.619164784247574
8.44143279310846 -0.500771513326353
8.4762141395984 -0.714312839325296
8.51099548608834 -0.703228935990182
8.54577683257828 -0.644016324583695
8.58055817906822 -0.583769500154756
8.61533952555816 -0.600820566898065
8.6501208720481 -0.60811922893985
8.68490221853804 -0.626517610727575
8.71968356502798 -0.606999119507497
8.75446491151792 -0.616675774045336
8.78924625800786 -0.587733158492484
8.8240276044978 -0.578803667618146
8.85880895098774 -0.584621407902295
8.89359029747768 -0.531241767116383
8.92837164396762 -0.603654232641323
8.96315299045756 -0.626128956459369
8.9979343369475 -0.672216813992524
9.03271568343744 -0.612715854721583
9.06749702992738 -0.685652803661775
9.10227837641732 -0.702095179208273
9.13705972290726 -0.586974170915622
9.1718410693972 -0.632271823473525
9.20662241588714 -0.636275538900065
9.24140376237708 -0.689856024867978
9.27618510886702 -0.647280868192214
9.31096645535696 -0.640523081830858
9.3457478018469 -0.600674264279216
9.38052914833684 -0.686867532948162
9.41531049482678 -0.634774860081708
9.45009184131672 -0.625958234945622
9.48487318780666 -0.626106702792224
9.5196545342966 -0.685855638636339
9.55443588078654 -0.685488672432881
9.58921722727648 -0.594292867202057
9.62399857376642 -0.634213781070366
9.65877992025636 -0.647419111581222
9.6935612667463 -0.575756502026147
9.72834261323624 -0.559359529392847
9.76312395972618 -0.680811981775771
9.79790530621612 -0.667386864071186
9.83268665270606 -0.620640222718364
9.867467999196 -0.68727746005813
9.90224934568594 -0.624430531643379
9.93703069217588 -0.653285118230631
9.97181203866582 -0.684732005035341
10.0065933851558 -0.590257280445222
10.0413747316457 -0.649705334682651
10.0761560781356 -0.626664748652717
10.1109374246256 -0.629949954827692
10.1457187711155 -0.686206272938004
10.1805001176055 -0.606851994550345
10.2152814640954 -0.573023023828738
10.2500628105853 -0.610863128427579
10.2848441570753 -0.616058007425462
10.3196255035652 -0.594847607915778
10.3544068500552 -0.687803765373497
10.3891881965451 -0.584770250927524
10.423969543035 -0.607481943733753
10.458750889525 -0.652089453483909
10.4935322360149 -0.604800476526228
10.5283135825049 -0.62317444948862
10.5630949289948 -0.696733438684313
10.5978762754847 -0.619484920468734
10.6326576219747 -0.652830281447903
10.6674389684646 -0.660123520431059
10.7022203149546 -0.640892216308924
10.7370016614445 -0.67782349559627
10.7717830079344 -0.639422264924493
10.8065643544244 -0.666390940662049
10.8413457009143 -0.590364714116845
10.8761270474043 -0.664422766529517
10.9109083938942 -0.518315606983262
10.9456897403841 -0.653250898687254
10.9804710868741 -0.660358615366345
11.015252433364 -0.667618304232956
11.050033779854 -0.649077817891848
11.0848151263439 -0.581092666877668
11.1195964728338 -0.588756585160363
11.1543778193238 -0.561091394364462
11.1891591658137 -0.667055337863053
11.2239405123037 -0.668430493811005
11.2587218587936 -0.620407195585039
11.2935032052835 -0.661186745935067
11.3282845517735 -0.64741437527128
11.3630658982634 -0.639718319614736
11.3978472447534 -0.660652863670531
11.4326285912433 -0.613755296547947
11.4674099377332 -0.60584851163069
11.5021912842232 -0.597413925605281
11.5369726307131 -0.651321436832835
11.5717539772031 -0.636129553589928
11.606535323693 -0.603823159990503
11.6413166701829 -0.593183918489836
11.6760980166729 -0.654442710434347
11.7108793631628 -0.714505754361069
11.7456607096528 -0.605966992839043
11.7804420561427 -0.687598935190777
11.8152234026326 -0.729610959538532
11.8500047491226 -0.621521766805256
11.8847860956125 -0.57290262891622
11.9195674421025 -0.630808681167061
11.9543487885924 -0.716172604543795
11.9891301350823 -0.51513727487814
12.0239114815723 -0.615000277488513
12.0586928280622 -0.635358123516988
12.0934741745522 -0.669435727256699
12.1282555210421 -0.653706898219328
12.163036867532 -0.69264503084525
12.197818214022 -0.607136579295867
12.2325995605119 -0.593150322925156
12.2673809070019 -0.60104469663658
12.3021622534918 -0.602833364571615
12.3369435999817 -0.621235619647179
12.3717249464717 -0.668332288446905
12.4065062929616 -0.560173636496582
12.4412876394516 -0.591092660148585
12.4760689859415 -0.62242189644987
12.5108503324314 -0.688900572586092
12.5456316789214 -0.54900857813218
12.5804130254113 -0.621195145160649
12.6151943719013 -0.644231782466577
12.6499757183912 -0.639146115386786
12.6847570648811 -0.68063046066848
12.7195384113711 -0.640028520526671
12.754319757861 -0.685855549468417
12.789101104351 -0.596869412650494
12.8238824508409 -0.549670981865177
12.8586637973308 -0.629743937656942
12.8934451438208 -0.579981808704346
12.9282264903107 -0.600147194234014
12.9630078368007 -0.617729289682936
12.9977891832906 -0.653781722081165
13.0325705297805 -0.616752129761147
13.0673518762705 -0.667397885573333
13.1021332227604 -0.604098017866794
13.1369145692504 -0.633380299707908
13.1716959157403 -0.649586934572122
13.2064772622302 -0.612694398902016
13.2412586087202 -0.673564648532977
13.2760399552101 -0.676700534787584
13.3108213017001 -0.662155356701283
13.34560264819 -0.592558978383541
13.3803839946799 -0.61959547228604
13.4151653411699 -0.649147640664635
13.4499466876598 -0.67824139459786
13.4847280341498 -0.61873198078312
13.5195093806397 -0.684424683828396
13.5542907271296 -0.607803965598804
13.5890720736196 -0.612830069590299
13.6238534201095 -0.566444548298577
13.6586347665995 -0.621167870653472
13.6934161130894 -0.574398426329322
13.7281974595793 -0.642262046033967
13.7629788060693 -0.649744788543773
13.7977601525592 -0.547907974345551
13.8325414990492 -0.565597185983273
13.8673228455391 -0.546029031602239
13.902104192029 -0.588644855800139
13.936885538519 -0.648330180481493
13.9716668850089 -0.664943330827875
14.0064482314989 -0.676875940230046
14.0412295779888 -0.547082522793942
14.0760109244787 -0.670391503010439
14.1107922709687 -0.636972516870798
14.1455736174586 -0.65570341524899
14.1803549639486 -0.612019229640695
14.2151363104385 -0.651213246754303
14.2499176569284 -0.541180682036229
14.2846990034184 -0.625178576337533
14.3194803499083 -0.567204675647128
14.3542616963983 -0.563344733888227
14.3890430428882 -0.639232942194247
14.4238243893782 -0.618023290626899
14.4586057358681 -0.632338801494761
14.493387082358 -0.679142332349443
14.528168428848 -0.724294428942891
14.5629497753379 -0.665695819433608
14.5977311218279 -0.644320791274496
14.6325124683178 -0.624885363882546
14.6672938148077 -0.616192599995795
14.7020751612977 -0.631955943637884
14.7368565077876 -0.584042982614799
14.7716378542776 -0.563914763361873
14.8064192007675 -0.617338332038826
14.8412005472574 -0.665150414394975
14.8759818937474 -0.643710109102527
14.9107632402373 -0.669271677411011
14.9455445867273 -0.631262354313167
14.9803259332172 -0.590372890643185
15.0151072797071 -0.646983402720099
15.0498886261971 -0.618470211497559
15.084669972687 -0.590019608914081
15.119451319177 -0.573336551509964
15.1542326656669 -0.610046571644051
15.1890140121568 -0.646447443214459
15.2237953586468 -0.578830921018645
15.2585767051367 -0.619973038231315
15.2933580516267 -0.587506235621476
15.3281393981166 -0.656070428724392
15.3629207446065 -0.60464689424945
15.3977020910965 -0.656882676231066
15.4324834375864 -0.586691848115223
15.4672647840764 -0.719488996883962
15.5020461305663 -0.606114269361285
15.5368274770562 -0.551675368238379
15.5716088235462 -0.651080034219408
15.6063901700361 -0.621930774593431
15.6411715165261 -0.603309779538233
15.675952863016 -0.593252235301008
15.7107342095059 -0.622435839664813
15.7455155559959 -0.77878335080967
15.7802969024858 -0.663138967042662
15.8150782489758 -0.596685346778207
15.8498595954657 -0.654613844997441
15.8846409419556 -0.623066024095814
15.9194222884456 -0.579351292224773
15.9542036349355 -0.670944266671767
15.9889849814255 -0.605640378933113
16.0237663279154 -0.608067925856286
16.0585476744053 -0.589826296490463
16.0933290208953 -0.612456358199431
16.1281103673852 -0.569401560391528
16.1628917138752 -0.675861226461531
16.1976730603651 -0.62879137138046
16.232454406855 -0.641137559028417
16.267235753345 -0.653973862310021
16.3020170998349 -0.558618303838723
16.3367984463249 -0.60440991665984
16.3715797928148 -0.656592692553482
16.4063611393047 -0.605352255701885
16.4411424857947 -0.609201010686357
16.4759238322846 -0.639600271233393
16.5107051787746 -0.717084188140254
16.5454865252645 -0.594206078022812
16.5802678717544 -0.577495411885104
16.6150492182444 -0.608147018018644
16.6498305647343 -0.632378701724625
16.6846119112243 -0.63504825084615
16.7193932577142 -0.616812367653306
16.7541746042041 -0.663207973272245
16.7889559506941 -0.641185045607167
16.823737297184 -0.644727170908768
16.858518643674 -0.629229904269356
16.8932999901639 -0.604691605017775
16.9280813366538 -0.626273409854967
16.9628626831438 -0.618222375314299
16.9976440296337 -0.712940111930603
17.0324253761237 -0.648582194309769
17.0672067226136 -0.637353088520449
17.1019880691035 -0.588353991260993
17.1367694155935 -0.675310376090991
17.1715507620834 -0.630163239999926
17.2063321085734 -0.615972105503126
17.2411134550633 -0.660234236358001
17.2758948015532 -0.663586493084713
17.3106761480432 -0.651806450683346
17.3454574945331 -0.636760271824048
17.3802388410231 -0.67680774032016
};
\addplot [semithick, color0]
table {%
0.00359422065038923 -3.44813330401045
0.00718844130077847 -3.32008012672843
0.0107826619511677 -2.77220619785043
0.0143768826015569 -2.18095169394534
0.0251595445527246 -0.809043233614328
0.061101751056617 -0.567954848197859
0.0970439575605093 -0.566005094757477
0.132986164064402 -0.54937339675535
0.168928370568294 -0.6127132360145
0.204870577072186 -0.580905736952459
0.240812783576079 -0.614792408438406
0.276754990079971 -0.664131020840425
0.312697196583863 -0.593113360800735
0.348639403087756 -0.616758322505291
0.384581609591648 -0.553526591057382
0.42052381609554 -0.6256996324595
0.456466022599433 -0.605974986550591
0.492408229103325 -0.668920663477104
0.528350435607217 -0.532107852582649
0.56429264211111 -0.604991607475962
0.600234848615002 -0.683207902352792
0.636177055118894 -0.629831538987522
0.672119261622787 -0.607900480280803
0.708061468126679 -0.588876279830626
0.744003674630571 -0.579967161618595
0.779945881134464 -0.616704668835637
0.815888087638356 -0.623704809216433
0.851830294142248 -0.571793796449915
0.887772500646141 -0.620417136317163
0.923714707150033 -0.629012455117058
0.959656913653925 -0.553527096776418
0.995599120157818 -0.58000400758542
1.03154132666171 -0.678673214584834
1.0674835331656 -0.626450556973197
1.10342573966949 -0.610990526951201
1.13936794617339 -0.627718147969091
1.17531015267728 -0.59083222707962
1.21125235918117 -0.566106264502404
1.24719456568506 -0.616380253113152
1.28313677218896 -0.576165535161111
1.31907897869285 -0.564239612504084
1.35502118519674 -0.550853290079663
1.39096339170063 -0.605861452238708
1.42690559820453 -0.61462117521177
1.46284780470842 -0.564116527461229
1.49879001121231 -0.591936792869311
1.5347322177162 -0.65832108808325
1.57067442422009 -0.625003210476191
1.60661663072399 -0.620667037045262
1.64255883722788 -0.618610354521455
1.67850104373177 -0.550646035496833
1.71444325023566 -0.570975395818998
1.75038545673956 -0.682481036546344
1.78632766324345 -0.534790919001384
1.82226986974734 -0.612192915063388
1.85821207625123 -0.591023614057734
1.89415428275513 -0.654311576208015
1.93009648925902 -0.609815927209242
1.96603869576291 -0.617508124561033
2.0019809022668 -0.577989672528663
2.0379231087707 -0.597105104996736
2.07386531527459 -0.61934157384846
2.10980752177848 -0.554837457392863
2.14574972828237 -0.567190954147184
2.18169193478626 -0.539657645896225
2.21763414129016 -0.631050902681922
2.25357634779405 -0.625633410100559
2.28951855429794 -0.513264360490911
2.32546076080183 -0.582247051260976
2.36140296730573 -0.587296163668253
2.39734517380962 -0.629961405913171
2.43328738031351 -0.590340447632692
2.4692295868174 -0.593642519114786
2.5051717933213 -0.576316553905144
2.54111399982519 -0.649248011479903
2.57705620632908 -0.659495198396707
2.61299841283297 -0.640571985456498
2.64894061933686 -0.540024149803713
2.68488282584076 -0.602877197614482
2.72082503234465 -0.618592341125167
2.75676723884854 -0.522956431184628
2.79270944535243 -0.610714923370044
2.82865165185633 -0.605836272520039
2.86459385836022 -0.65404749392341
2.90053606486411 -0.622442756676021
2.936478271368 -0.565740366283248
2.9724204778719 -0.676059104623211
3.00836268437579 -0.601622364663011
3.04430489087968 -0.534656441892002
3.08024709738357 -0.66393078742318
3.11618930388747 -0.645535812474233
3.15213151039136 -0.543738074501457
3.18807371689525 -0.567514350485883
3.22401592339914 -0.561607442743791
3.25995812990303 -0.566773515975527
3.29590033640693 -0.570942334852625
3.33184254291082 -0.579141987686221
3.36778474941471 -0.658103281906432
3.4037269559186 -0.601684153106315
3.4396691624225 -0.595592646949927
3.47561136892639 -0.590644444427786
3.51155357543028 -0.65292226613467
3.54749578193417 -0.615513111992059
3.58343798843807 -0.614551911282669
3.61938019494196 -0.642677040393002
3.65532240144585 -0.660621590479201
3.69126460794974 -0.657290180266932
3.72720681445363 -0.601930930516106
3.76314902095753 -0.55176058957385
3.79909122746142 -0.512154411675221
3.83503343396531 -0.603591513639072
3.8709756404692 -0.659025081354563
3.9069178469731 -0.606193029649563
3.94286005347699 -0.523631274463042
3.97880225998088 -0.605086389465357
4.01474446648477 -0.570566451625643
4.05068667298867 -0.623886825374907
4.08662887949256 -0.626974307369339
4.12257108599645 -0.58848560896346
4.15851329250034 -0.585215669778093
4.19445549900423 -0.586803744872623
4.23039770550813 -0.599855893876617
4.26633991201202 -0.609133357870807
4.30228211851591 -0.613194408482811
4.3382243250198 -0.540835699927145
4.3741665315237 -0.601032458245003
4.41010873802759 -0.611859297858925
4.44605094453148 -0.510996959580799
4.48199315103537 -0.547237049013994
4.51793535753927 -0.574534844397109
4.55387756404316 -0.60425489409144
4.58981977054705 -0.588469308989288
4.62576197705094 -0.56965254668076
4.66170418355484 -0.631721832848357
4.69764639005873 -0.612726889137066
4.73358859656262 -0.655258536244123
4.76953080306651 -0.591091966966106
4.80547300957041 -0.589800505781001
4.8414152160743 -0.622168481098443
4.87735742257819 -0.59113389847225
4.91329962908208 -0.521286927809631
4.94924183558597 -0.618028597245463
4.98518404208987 -0.576272432374751
5.02112624859376 -0.583955568382461
5.05706845509765 -0.645223694100084
5.09301066160154 -0.640076231383335
5.12895286810544 -0.605921064743632
5.16489507460933 -0.595242014601177
5.20083728111322 -0.553928040191941
5.23677948761711 -0.557947837097863
5.272721694121 -0.624877334125225
5.3086639006249 -0.576202087928076
5.34460610712879 -0.575259060065669
5.38054831363268 -0.592085068318818
5.41649052013657 -0.636203759736035
5.45243272664047 -0.640951397349786
5.48837493314436 -0.569363900567998
5.52431713964825 -0.593845051590232
5.56025934615214 -0.588825548148478
5.59620155265604 -0.575459181164191
5.63214375915993 -0.522052408934262
5.66808596566382 -0.526649386451722
5.70402817216771 -0.612035478007765
5.73997037867161 -0.65067282240517
5.7759125851755 -0.611421712553343
5.81185479167939 -0.638795363758781
5.84779699818328 -0.590935222573594
5.88373920468718 -0.587910458552197
5.91968141119107 -0.609115718457004
5.95562361769496 -0.692100158691904
5.99156582419885 -0.595633255239885
6.02750803070274 -0.563254239022359
6.06345023720664 -0.598591082895475
6.09939244371053 -0.586847549542614
6.13533465021442 -0.567439190084413
6.17127685671831 -0.637185161104731
6.20721906322221 -0.578093839293248
6.2431612697261 -0.603792504938166
6.27910347622999 -0.527714855086989
6.31504568273388 -0.63176880766729
6.35098788923777 -0.574427618708537
6.38693009574167 -0.570232248889485
6.42287230224556 -0.55310289456047
6.45881450874945 -0.539493242173228
6.49475671525334 -0.567965139777375
6.53069892175724 -0.592909709506524
6.56664112826113 -0.591737822109917
6.60258333476502 -0.647330732737996
6.63852554126891 -0.610869148110314
6.67446774777281 -0.542188034766089
6.7104099542767 -0.596926660424132
6.74635216078059 -0.572071288022637
6.78229436728448 -0.614340259151255
6.81823657378838 -0.616701228157018
6.85417878029227 -0.611375241132036
6.89012098679616 -0.585602956618252
6.92606319330005 -0.639843140944234
6.96200539980395 -0.616396476010793
6.99794760630784 -0.556486467358788
7.03388981281173 -0.545060120057729
7.06983201931562 -0.576684497654133
7.10577422581951 -0.558641349160543
7.14171643232341 -0.529203458236001
7.1776586388273 -0.680310343318825
7.21360084533119 -0.554972282564814
7.24954305183508 -0.603407761658554
7.28548525833898 -0.516939663453017
7.32142746484287 -0.598261624164594
7.35736967134676 -0.583788025214878
7.39331187785065 -0.530739738777935
7.42925408435454 -0.613141233532251
7.46519629085844 -0.654212813759689
7.50113849736233 -0.650786470796537
7.53708070386622 -0.540010017722454
7.57302291037011 -0.637944988695482
7.60896511687401 -0.647657610255053
7.6449073233779 -0.543440007765026
7.68084952988179 -0.597871089870669
7.71679173638568 -0.57249379485363
7.75273394288958 -0.563490768873347
7.78867614939347 -0.623645722166749
7.82461835589736 -0.662171151815912
7.86056056240125 -0.58039261461388
7.89650276890515 -0.586745798220293
7.93244497540904 -0.652857672900223
7.96838718191293 -0.54646282060583
8.00432938841682 -0.571170444305655
8.04027159492071 -0.589504782450638
8.07621380142461 -0.642491054487997
8.1121560079285 -0.550178153976084
8.14809821443239 -0.588142088811601
8.18404042093628 -0.641338099880931
8.21998262744018 -0.636339960587257
8.25592483394407 -0.593732514534582
8.29186704044796 -0.570581529207296
8.32780924695185 -0.556397951617042
8.36375145345575 -0.597478491371156
8.39969365995964 -0.562264097416189
8.43563586646353 -0.610493151116804
8.47157807296742 -0.603949855506354
8.50752027947131 -0.614157824910439
8.54346248597521 -0.53442230428323
8.5794046924791 -0.636113220157448
8.61534689898299 -0.634076500404704
8.65128910548689 -0.597969799536322
8.68723131199078 -0.614953436845264
8.72317351849467 -0.511252718573291
8.75911572499856 -0.619047971686104
8.79505793150245 -0.613729783780397
8.83100013800635 -0.570543784930099
8.86694234451024 -0.64176585538297
8.90288455101413 -0.648403855654747
8.93882675751802 -0.603726295027317
8.97476896402192 -0.596720288746718
9.01071117052581 -0.614950704967767
9.0466533770297 -0.611878507590782
9.08259558353359 -0.577860079997245
9.11853779003748 -0.545965648780201
9.15447999654138 -0.617123511791895
9.19042220304527 -0.601850461205893
9.22636440954916 -0.522671331424145
9.26230661605305 -0.585942645540371
9.29824882255695 -0.54578647180759
9.33419102906084 -0.569073008822018
9.37013323556473 -0.563151567835632
9.40607544206862 -0.625053029596758
9.44201764857252 -0.577443205942499
9.47795985507641 -0.654321250497287
9.5139020615803 -0.592151594486915
9.54984426808419 -0.634835400887169
9.58578647458808 -0.61795420217928
9.62172868109198 -0.629948329753675
9.65767088759587 -0.544944011314132
9.69361309409976 -0.590023014698201
9.72955530060366 -0.612345743833401
9.76549750710755 -0.596325777142813
9.80143971361144 -0.624752383579138
9.83738192011533 -0.631583879923396
9.87332412661922 -0.612093038448611
9.90926633312312 -0.625553720366385
9.94520853962701 -0.628704642246685
9.9811507461309 -0.616008582497122
10.0170929526348 -0.620818929846478
10.0530351591387 -0.653076195826511
10.0889773656426 -0.590181587351813
10.1249195721465 -0.653335376533915
10.1608617786504 -0.643426955441637
10.1968039851543 -0.577364219166387
10.2327461916581 -0.642936985938596
10.268688398162 -0.4948446565463
10.3046306046659 -0.576477741589519
10.3405728111698 -0.609236505791724
10.3765150176737 -0.611954262420758
10.4124572241776 -0.620443039131488
10.4483994306815 -0.632711616558622
10.4843416371854 -0.598845831309323
10.5202838436893 -0.598366293137032
10.5562260501932 -0.652807669579882
10.5921682566971 -0.599273463065171
10.628110463201 -0.585481826182811
10.6640526697049 -0.633979493137281
10.6999948762087 -0.637882788865284
10.7359370827126 -0.619387345992576
10.7718792892165 -0.544334801166118
10.8078214957204 -0.708050573013787
10.8437637022243 -0.527266195020907
10.8797059087282 -0.617285084737987
10.9156481152321 -0.602299916796248
10.951590321736 -0.627586076277661
10.9875325282399 -0.554636920776796
11.0234747347438 -0.534778486707728
11.0594169412477 -0.568074852330296
11.0953591477516 -0.550011007024744
11.1313013542555 -0.569421789825286
11.1672435607593 -0.584414283883605
11.2031857672632 -0.544984805455284
11.2391279737671 -0.623193592339253
11.275070180271 -0.635729864629208
11.3110123867749 -0.614010105534993
11.3469545932788 -0.604412210366215
11.3828967997827 -0.560679292940647
11.4188390062866 -0.524885418651997
11.4547812127905 -0.57016639896606
11.4907234192944 -0.625438497183175
11.5266656257983 -0.623328851359679
11.5626078323022 -0.595124002751739
11.5985500388061 -0.588178490311886
11.6344922453099 -0.54434560605741
11.6704344518138 -0.621020980460926
11.7063766583177 -0.581649939950207
11.7423188648216 -0.572730794592096
11.7782610713255 -0.617146181426364
11.8142032778294 -0.641127055133372
11.8501454843333 -0.573269195670372
11.8860876908372 -0.583406574952781
11.9220298973411 -0.605129350021357
11.957972103845 -0.671291884641465
11.9939143103489 -0.547760128109741
12.0298565168528 -0.505764940395026
12.0657987233567 -0.608404905735327
12.1017409298605 -0.632635840360503
12.1376831363644 -0.630576066110443
12.1736253428683 -0.605346910890721
12.2095675493722 -0.600433567869281
12.2455097558761 -0.641610920441892
12.28145196238 -0.627530251962512
12.3173941688839 -0.609048173665331
12.3533363753878 -0.580121623956003
12.3892785818917 -0.5691053695291
12.4252207883956 -0.605003674600205
12.4611629948995 -0.547887838118416
12.4971052014034 -0.615697913343408
12.5330474079073 -0.626943086331235
12.5689896144111 -0.621768745927321
12.604931820915 -0.616619944535608
12.6408740274189 -0.608786633651656
12.6768162339228 -0.573007087159784
12.7127584404267 -0.664287326995949
12.7487006469306 -0.49729866122255
12.7846428534345 -0.553912551586163
12.8205850599384 -0.576803358220377
12.8565272664423 -0.567454392948609
12.8924694729462 -0.625850760574336
12.9284116794501 -0.577352331705636
12.964353885954 -0.583569366443944
13.0002960924579 -0.582662742288735
13.0362382989617 -0.618660745066565
13.0721805054656 -0.61202586811793
13.1081227119695 -0.677960992108231
13.1440649184734 -0.608501129146512
13.1800071249773 -0.596408787039342
13.2159493314812 -0.578159477744057
13.2518915379851 -0.549016428030262
13.287833744489 -0.599519784854382
13.3237759509929 -0.578892213050734
13.3597181574968 -0.597088439804853
13.3956603640007 -0.613417955563271
13.4316025705046 -0.615504170568363
13.4675447770085 -0.528671766175563
13.5034869835123 -0.609091749729483
13.5394291900162 -0.590634765557116
13.5753713965201 -0.594449284791931
13.611313603024 -0.6378237463699
13.6472558095279 -0.558075159337957
13.6831980160318 -0.640468859785481
13.7191402225357 -0.581399418589725
13.7550824290396 -0.643939578841705
13.7910246355435 -0.56702737177143
13.8269668420474 -0.591062824052607
13.8629090485513 -0.686933854154987
13.8988512550552 -0.534773032022089
13.9347934615591 -0.5878869089781
13.970735668063 -0.590729355499278
14.0066778745668 -0.542306703758758
14.0426200810707 -0.603570209762469
14.0785622875746 -0.595645258787203
14.1145044940785 -0.653177824784976
14.1504467005824 -0.636550824514682
14.1863889070863 -0.628840164223365
14.2223311135902 -0.629102720752271
14.2582733200941 -0.57189043624585
14.294215526598 -0.604402867645417
14.3301577331019 -0.617833094224479
14.3660999396058 -0.570575344405913
14.4020421461097 -0.569786291327576
14.4379843526136 -0.561438436168203
14.4739265591174 -0.64854848330994
14.5098687656213 -0.650492281961158
14.5458109721252 -0.565333988062795
14.5817531786291 -0.619049017610125
14.617695385133 -0.545326288358188
14.6536375916369 -0.643045520571492
14.6895797981408 -0.585529225493527
14.7255220046447 -0.60157130841368
14.7614642111486 -0.62969004609818
14.7974064176525 -0.631683253214492
14.8333486241564 -0.656395976979102
14.8692908306603 -0.692157614866871
14.9052330371641 -0.629226634553609
14.941175243668 -0.620896516822972
14.9771174501719 -0.62600320033488
15.0130596566758 -0.596375718981252
15.0490018631797 -0.578470471015776
15.0849440696836 -0.630883517205388
15.1208862761875 -0.605825227896349
15.1568284826914 -0.566463604472649
15.1927706891953 -0.531028589626272
15.2287128956992 -0.637347296898903
15.2646551022031 -0.610046733362939
15.300597308707 -0.5825630555142
15.3365395152109 -0.577759674809537
15.3724817217148 -0.627544397550684
15.4084239282186 -0.615749704148885
15.4443661347225 -0.626870319213958
15.4803083412264 -0.632684590751105
15.5162505477303 -0.633119881185197
15.5521927542342 -0.647734611953895
15.5881349607381 -0.5539769053782
15.624077167242 -0.553595027125289
15.6600193737459 -0.591403912408881
15.6959615802498 -0.561366437464551
15.7319037867537 -0.516051763660105
15.7678459932576 -0.551880543441686
15.8037881997615 -0.554379213617839
15.8397304062654 -0.573890506329554
15.8756726127692 -0.614842591695734
15.9116148192731 -0.641038970361875
15.947557025777 -0.615805488111456
15.9834992322809 -0.593871951449692
16.0194414387848 -0.67874833433675
16.0553836452887 -0.56423714219718
16.0913258517926 -0.57444655059407
16.1272680582965 -0.583477253876953
16.1632102648004 -0.563636201670544
16.1991524713043 -0.544424770199533
16.2350946778082 -0.63984089848808
16.2710368843121 -0.590971893510106
16.306979090816 -0.581370564929506
16.3429212973198 -0.606341399946396
16.3788635038237 -0.619271427593858
16.4148057103276 -0.641244693770216
16.4507479168315 -0.541567675486659
16.4866901233354 -0.545586898298709
16.5226323298393 -0.633865244154033
16.5585745363432 -0.527616266723838
16.5945167428471 -0.629329243980275
16.630458949351 -0.584182322549086
16.6664011558549 -0.668031410734984
16.7023433623588 -0.572838577146849
16.7382855688627 -0.525725471640465
16.7742277753666 -0.571432310684812
16.8101699818704 -0.619587023675576
16.8461121883743 -0.561828809787673
16.8820543948782 -0.582140225581088
16.9179966013821 -0.578260587620605
16.953938807886 -0.636561274983084
16.9898810143899 -0.61900380899874
17.0258232208938 -0.605526021390362
17.0617654273977 -0.540868106373357
17.0977076339016 -0.658734509755558
17.1336498404055 -0.60769449890308
17.1695920469094 -0.614986480778326
17.2055342534133 -0.597549557758356
17.2414764599172 -0.627396759336434
17.277418666421 -0.54739072772467
17.3133608729249 -0.625027282461133
17.3493030794288 -0.594071404462726
17.3852452859327 -0.599580128487765
17.4211874924366 -0.590978992552523
17.4571296989405 -0.571819860832434
17.4930719054444 -0.562871924933778
17.5290141119483 -0.548568572556686
17.5649563184522 -0.634775982725604
17.6008985249561 -0.577100489155535
17.63684073146 -0.617292067937486
17.6727829379639 -0.581283643540344
17.7087251444678 -0.613262154383635
17.7446673509716 -0.646506176940507
17.7806095574755 -0.573198581047358
17.8165517639794 -0.547031290830885
17.8524939704833 -0.655446436092138
17.8884361769872 -0.669397507721381
17.9243783834911 -0.554372205140325
17.960320589995 -0.632566892775659
};
\addplot [semithick, color0]
table {%
0.00357598704227235 -3.39040565257848
0.00715197408454469 -3.28987399187581
0.010727961126817 -2.6459662248551
0.0143039481690894 -2.16938302716899
0.0250319092959064 -0.880783128617491
0.0607917797186299 -0.602719846463451
0.0965516501413533 -0.573929725488241
0.132311520564077 -0.596397245738448
0.1680713909868 -0.564371699745687
0.203831261409524 -0.603111178436222
0.239591131832247 -0.588476119258924
0.275351002254971 -0.539092722400556
0.311110872677694 -0.600483844880263
0.346870743100418 -0.664495939189555
0.382630613523141 -0.628047885255368
0.418390483945864 -0.661106604868152
0.454150354368588 -0.600021249401464
0.489910224791311 -0.640451856490396
0.525670095214035 -0.613571320390078
0.561429965636758 -0.624048482672131
0.597189836059482 -0.637147582617704
0.632949706482205 -0.614849233046204
0.668709576904929 -0.600986995730007
0.704469447327652 -0.602664503401499
0.740229317750376 -0.603700456307611
0.775989188173099 -0.546826035280144
0.811749058595822 -0.60215127383401
0.847508929018546 -0.571567261413395
0.883268799441269 -0.61326105388984
0.919028669863993 -0.621116167898699
0.954788540286716 -0.584646150411784
0.99054841070944 -0.719650934657041
1.02630828113216 -0.596687688105315
1.06206815155489 -0.644999062589643
1.09782802197761 -0.603584452810775
1.13358789240033 -0.637075425976222
1.16934776282306 -0.597149008843296
1.20510763324578 -0.501220631775928
1.2408675036685 -0.634694315083806
1.27662737409123 -0.542290241351646
1.31238724451395 -0.569391283057398
1.34814711493667 -0.596661773542147
1.3839069853594 -0.66290758357675
1.41966685578212 -0.556104606948184
1.45542672620484 -0.610035334379036
1.49118659662757 -0.640691827987767
1.52694646705029 -0.553904643599883
1.56270633747302 -0.507710482684289
1.59846620789574 -0.514625850488348
1.63422607831846 -0.640749560535601
1.66998594874119 -0.681005657560271
1.70574581916391 -0.658252286473744
1.74150568958663 -0.565837161851558
1.77726556000936 -0.575036145057378
1.81302543043208 -0.597303621068053
1.8487853008548 -0.626583181767612
1.88454517127753 -0.598230577748897
1.92030504170025 -0.597142569420019
1.95606491212297 -0.525296357734845
1.9918247825457 -0.555955815823062
2.02758465296842 -0.620020022809405
2.06334452339114 -0.559051188956517
2.09910439381387 -0.588912567140294
2.13486426423659 -0.646243118742278
2.17062413465931 -0.577390319316125
2.20638400508204 -0.603014317276455
2.24214387550476 -0.523578212601065
2.27790374592748 -0.596054700016109
2.31366361635021 -0.54009081975893
2.34942348677293 -0.597729339966052
2.38518335719565 -0.564675403772597
2.42094322761838 -0.628131706387944
2.4567030980411 -0.527248119088677
2.49246296846382 -0.527107552808384
2.52822283888655 -0.598259106906678
2.56398270930927 -0.568244495532976
2.599742579732 -0.474685295252835
2.63550245015472 -0.535350366262911
2.67126232057744 -0.577453110331437
2.70702219100017 -0.5895999903842
2.74278206142289 -0.614151302243148
2.77854193184561 -0.548638764502459
2.81430180226834 -0.550433913576655
2.85006167269106 -0.62936323341087
2.88582154311378 -0.630269907332295
2.92158141353651 -0.555502747119075
2.95734128395923 -0.618410584060477
2.99310115438195 -0.533516926396816
3.02886102480468 -0.581441532598122
3.0646208952274 -0.66289629493842
3.10038076565012 -0.547277419964373
3.13614063607285 -0.609125832110136
3.17190050649557 -0.677803694062741
3.20766037691829 -0.618618305215439
3.24342024734102 -0.60216427351946
3.27918011776374 -0.63637460961608
3.31493998818646 -0.522546589325819
3.35069985860919 -0.547606143808114
3.38645972903191 -0.579935118287526
3.42221959945463 -0.596384962983287
3.45797946987736 -0.662486545691859
3.49373934030008 -0.656600005789282
3.52949921072281 -0.559266091221079
3.56525908114553 -0.712872676670767
3.60101895156825 -0.585349902152237
3.63677882199098 -0.589523245050099
3.6725386924137 -0.614399952127274
3.70829856283642 -0.573737015183905
3.74405843325915 -0.580756893212964
3.77981830368187 -0.550267011774133
3.81557817410459 -0.671192497812124
3.85133804452732 -0.678699888846153
3.88709791495004 -0.570019019084127
3.92285778537276 -0.630123085991214
3.95861765579549 -0.619751286976017
3.99437752621821 -0.667746155353109
4.03013739664093 -0.573879950111369
4.06589726706366 -0.63773760086482
4.10165713748638 -0.602166165558895
4.1374170079091 -0.659664865948273
4.17317687833183 -0.620744362816082
4.20893674875455 -0.669397873054245
4.24469661917727 -0.554206280249508
4.2804564896 -0.621321345174054
4.31621636002272 -0.6068439558502
4.35197623044544 -0.58001392520709
4.38773610086817 -0.589244137161367
4.42349597129089 -0.60837056849786
4.45925584171361 -0.647683519974474
4.49501571213634 -0.601327298986278
4.53077558255906 -0.653123743295379
4.56653545298179 -0.607278234011165
4.60229532340451 -0.522237841307951
4.63805519382723 -0.680028947235966
4.67381506424996 -0.672776243464275
4.70957493467268 -0.560856062043132
4.7453348050954 -0.58471604370906
4.78109467551813 -0.689374094973483
4.81685454594085 -0.554490143852736
4.85261441636357 -0.567242948326459
4.8883742867863 -0.630022354337603
4.92413415720902 -0.540484024562585
4.95989402763174 -0.573976285818239
4.99565389805447 -0.631638697756198
5.03141376847719 -0.66250983018701
5.06717363889991 -0.569758155641149
5.10293350932264 -0.612341717143824
5.13869337974536 -0.514924875185517
5.17445325016808 -0.55057944803958
5.21021312059081 -0.627520834750363
5.24597299101353 -0.602595677082948
5.28173286143625 -0.676940391711895
5.31749273185898 -0.723792950287998
5.3532526022817 -0.561324298338402
5.38901247270443 -0.629749158490623
5.42477234312715 -0.615875854947603
5.46053221354987 -0.543332482514926
5.4962920839726 -0.596498074927752
5.53205195439532 -0.603702771114394
5.56781182481804 -0.610941914595272
5.60357169524077 -0.557785954137571
5.63933156566349 -0.652561762224598
5.67509143608621 -0.628713340475529
5.71085130650894 -0.643731719951179
5.74661117693166 -0.609578501377558
5.78237104735438 -0.539331895021747
5.81813091777711 -0.581726492891673
5.85389078819983 -0.667313585303495
5.88965065862255 -0.566202049013064
5.92541052904528 -0.511541834788938
5.961170399468 -0.589917404101789
5.99693026989072 -0.575119095057784
6.03269014031345 -0.580759718636549
6.06845001073617 -0.57023692929656
6.10420988115889 -0.591292738389916
6.13996975158162 -0.50059861104699
6.17572962200434 -0.619426798919082
6.21148949242706 -0.634304344308572
6.24724936284979 -0.66362445378116
6.28300923327251 -0.588419220587785
6.31876910369524 -0.664038546163915
6.35452897411796 -0.572098655676165
6.39028884454068 -0.60386472436846
6.42604871496341 -0.637154982679598
6.46180858538613 -0.558602293413702
6.49756845580885 -0.478564404573663
6.53332832623158 -0.604372694574802
6.5690881966543 -0.58997737223169
6.60484806707702 -0.57806821903647
6.64060793749975 -0.582480733598965
6.67636780792247 -0.529240844545032
6.71212767834519 -0.595243144858817
6.74788754876792 -0.582617854664632
6.78364741919064 -0.623118868055946
6.81940728961336 -0.629265925366612
6.85516716003609 -0.596680925123065
6.89092703045881 -0.646795795838641
6.92668690088153 -0.602452728523254
6.96244677130426 -0.572503129698143
6.99820664172698 -0.602005873065528
7.0339665121497 -0.605682917764802
7.06972638257243 -0.581098807667759
7.10548625299515 -0.668228033361708
7.14124612341787 -0.581617709687177
7.1770059938406 -0.624687841887622
7.21276586426332 -0.600645343838988
7.24852573468605 -0.535727185171283
7.28428560510877 -0.627817529149086
7.32004547553149 -0.563122036060529
7.35580534595422 -0.5611197865666
7.39156521637694 -0.539935520069994
7.42732508679966 -0.627139770200411
7.46308495722239 -0.637934044464337
7.49884482764511 -0.581872570434843
7.53460469806783 -0.662368497422958
7.57036456849056 -0.648931241433203
7.60612443891328 -0.576413166762629
7.641884309336 -0.586554867340377
7.67764417975873 -0.587207875942785
7.71340405018145 -0.5824784975066
7.74916392060417 -0.61520092225647
7.7849237910269 -0.627345786254649
7.82068366144962 -0.588496457267757
7.85644353187234 -0.601828325147647
7.89220340229507 -0.630557891756969
7.92796327271779 -0.58228017741184
7.96372314314051 -0.609632621993107
7.99948301356324 -0.581551387416663
8.03524288398596 -0.70951625114025
8.07100275440868 -0.657361779747769
8.10676262483141 -0.620104766047529
8.14252249525413 -0.706327218597459
8.17828236567686 -0.648126616916498
8.21404223609958 -0.599606565785817
8.2498021065223 -0.630218698532721
8.28556197694503 -0.577479375639061
8.32132184736775 -0.584813283353346
8.35708171779047 -0.605637393801188
8.3928415882132 -0.638503899116151
8.42860145863592 -0.612536511101129
8.46436132905864 -0.595936638022213
8.50012119948137 -0.604211997215366
8.53588106990409 -0.623542404226493
8.57164094032681 -0.665871193692573
8.60740081074954 -0.539899145688466
8.64316068117226 -0.638106402308804
8.67892055159498 -0.559855824615354
8.71468042201771 -0.535394089393972
8.75044029244043 -0.650920203267937
8.78620016286315 -0.614687634726059
8.82196003328588 -0.69605145796849
8.8577199037086 -0.595822778751484
8.89347977413132 -0.530696672998806
8.92923964455405 -0.528997930489159
8.96499951497677 -0.548527373474669
9.00075938539949 -0.594565033683921
9.03651925582222 -0.6189152015796
9.07227912624494 -0.577153079452517
9.10803899666766 -0.623477284711134
9.14379886709039 -0.577240555434484
9.17955873751311 -0.557490064582746
9.21531860793583 -0.663647414605807
9.25107847835856 -0.67667680960207
9.28683834878128 -0.589803841158602
9.32259821920401 -0.562557429775948
9.35835808962673 -0.595479242537635
9.39411796004945 -0.636940386334764
9.42987783047218 -0.624846378319154
9.4656377008949 -0.600330779948443
9.50139757131762 -0.6515858012726
9.53715744174035 -0.592386676017059
9.57291731216307 -0.584729535104104
9.60867718258579 -0.558076258837632
9.64443705300852 -0.63243528365826
9.68019692343124 -0.60622347600068
9.71595679385396 -0.645014122095268
9.75171666427669 -0.614555413678152
9.78747653469941 -0.596628137564026
9.82323640512213 -0.641035499224998
9.85899627554486 -0.558022851468911
9.89475614596758 -0.579169487795242
9.93051601639031 -0.654068821278342
9.96627588681303 -0.690649799405171
10.0020357572358 -0.528865993157305
10.0377956276585 -0.577230964619579
10.0735554980812 -0.658378821502212
10.1093153685039 -0.609608681376501
10.1450752389266 -0.672801361952326
10.1808351093494 -0.491761294073099
10.2165949797721 -0.641039149841703
10.2523548501948 -0.633956543436164
10.2881147206175 -0.650610295228436
10.3238745910403 -0.609286873206367
10.359634461463 -0.608536826507335
10.3953943318857 -0.630152126496839
10.4311542023084 -0.530861138284539
10.4669140727312 -0.584883810158975
10.5026739431539 -0.615550516968051
10.5384338135766 -0.729331971134878
10.5741936839993 -0.597066443636855
10.6099535544221 -0.61839685295076
10.6457134248448 -0.624325354193751
10.6814732952675 -0.656890967252945
10.7172331656902 -0.531171893391519
10.7529930361129 -0.609232799833655
10.7887529065357 -0.602565065522387
10.8245127769584 -0.577627677683013
10.8602726473811 -0.584247150576776
10.8960325178038 -0.628815215963176
10.9317923882266 -0.530842460853654
10.9675522586493 -0.624749874688463
11.003312129072 -0.615532357778569
11.0390719994947 -0.578745633657229
11.0748318699175 -0.623194740075595
11.1105917403402 -0.522835081855474
11.1463516107629 -0.596785378188289
11.1821114811856 -0.599539764962662
11.2178713516083 -0.602760189461787
11.2536312220311 -0.587686550734253
11.2893910924538 -0.593910420728417
11.3251509628765 -0.552324149259448
11.3609108332992 -0.62295619428405
11.396670703722 -0.582281124731699
11.4324305741447 -0.571089608776875
11.4681904445674 -0.590247571181447
11.5039503149901 -0.609642935851323
11.5397101854129 -0.529886230971815
11.5754700558356 -0.572046616917635
11.6112299262583 -0.566447957996213
11.646989796681 -0.564276061431167
11.6827496671038 -0.658758073373588
11.7185095375265 -0.60481443262404
11.7542694079492 -0.599066241296393
11.7900292783719 -0.616138991050498
11.8257891487946 -0.667792075646163
11.8615490192174 -0.515583782120695
11.8973088896401 -0.520443407151083
11.9330687600628 -0.66061930007244
11.9688286304855 -0.514722050254661
12.0045885009083 -0.688972686939112
12.040348371331 -0.509470890093831
12.0761082417537 -0.603098970443181
12.1118681121764 -0.479619716080171
12.1476279825992 -0.525485058859901
12.1833878530219 -0.540901404783882
12.2191477234446 -0.593797865130151
12.2549075938673 -0.646078805194176
12.2906674642901 -0.528010085752735
12.3264273347128 -0.572861783437111
12.3621872051355 -0.588023565170457
12.3979470755582 -0.506000644437975
12.4337069459809 -0.603455312589889
12.4694668164037 -0.552108712781644
12.5052266868264 -0.590737921635875
12.5409865572491 -0.66461288402515
12.5767464276718 -0.516727366992712
12.6125062980946 -0.618833126165836
12.6482661685173 -0.613020454469179
12.68402603894 -0.529418115913409
12.7197859093627 -0.546659650622821
12.7555457797855 -0.589927932514364
12.7913056502082 -0.605279775361526
12.8270655206309 -0.545985921909802
12.8628253910536 -0.551732834145012
12.8985852614764 -0.567897824236762
12.9343451318991 -0.547551148704762
12.9701050023218 -0.60456627615377
13.0058648727445 -0.655169742447754
13.0416247431672 -0.670189284650674
13.07738461359 -0.591001282185067
13.1131444840127 -0.532215165285974
13.1489043544354 -0.610132638162607
13.1846642248581 -0.620493566563582
13.2204240952809 -0.645280017435292
13.2561839657036 -0.559438940475629
13.2919438361263 -0.582304722712427
13.327703706549 -0.6314235756966
13.3634635769718 -0.6775060331678
13.3992234473945 -0.527600198651448
13.4349833178172 -0.647416481716881
13.4707431882399 -0.58576715548501
13.5065030586627 -0.546678295032001
13.5422629290854 -0.529337259916694
13.5780227995081 -0.637866212540495
13.6137826699308 -0.633179688867309
13.6495425403535 -0.62798472006599
13.6853024107763 -0.546708310300354
13.721062281199 -0.620826798328566
13.7568221516217 -0.536609803826659
13.7925820220444 -0.561245357006686
13.8283418924672 -0.633590251433364
13.8641017628899 -0.686992613642944
13.8998616333126 -0.57638530201812
13.9356215037353 -0.576964434802946
13.9713813741581 -0.617355930739889
14.0071412445808 -0.616210193066678
14.0429011150035 -0.541345900153264
14.0786609854262 -0.63572836929342
14.1144208558489 -0.544829840763824
14.1501807262717 -0.571752199314081
14.1859405966944 -0.600687771336409
14.2217004671171 -0.660888082510572
14.2574603375398 -0.573376136291299
14.2932202079626 -0.566082180451421
14.3289800783853 -0.628901821113561
14.364739948808 -0.578500408869473
14.4004998192307 -0.58349904098959
14.4362596896535 -0.562428221299615
14.4720195600762 -0.631280266966115
14.5077794304989 -0.546802177817638
14.5435393009216 -0.516545077257099
14.5792991713444 -0.611300205521051
14.6150590417671 -0.669153350635972
14.6508189121898 -0.584111012728734
14.6865787826125 -0.621209712899559
14.7223386530352 -0.596071179529456
14.758098523458 -0.608499950262055
14.7938583938807 -0.652922616052064
14.8296182643034 -0.550333757485723
14.8653781347261 -0.677477454405927
14.9011380051489 -0.556279962663756
14.9368978755716 -0.522592878711133
14.9726577459943 -0.634865394134766
15.008417616417 -0.646641252881756
15.0441774868398 -0.60285710931216
15.0799373572625 -0.702518131559215
15.1156972276852 -0.607601879735201
15.1514570981079 -0.601917664398431
15.1872169685307 -0.57105864410262
15.2229768389534 -0.519945459544108
15.2587367093761 -0.596863525663628
15.2944965797988 -0.649013716047073
15.3302564502215 -0.565465532197492
15.3660163206443 -0.617040794760691
15.401776191067 -0.590071313009595
15.4375360614897 -0.642926114795495
15.4732959319124 -0.609569883119667
15.5090558023352 -0.642031524079136
15.5448156727579 -0.533646873778193
15.5805755431806 -0.578741285476807
15.6163354136033 -0.548651258883897
15.6520952840261 -0.599454438946936
15.6878551544488 -0.521101985615645
15.7236150248715 -0.631474632350439
15.7593748952942 -0.66158479763439
15.795134765717 -0.562191701735178
15.8308946361397 -0.632734146445269
15.8666545065624 -0.57323668519918
15.9024143769851 -0.590691756952816
15.9381742474078 -0.634227243878934
15.9739341178306 -0.63077670404367
16.0096939882533 -0.56606394708579
16.045453858676 -0.609950034225108
16.0812137290987 -0.669366776949824
16.1169735995215 -0.655286739428088
16.1527334699442 -0.633996145803441
16.1884933403669 -0.633816974663113
16.2242532107896 -0.598310320923292
16.2600130812124 -0.56436542474234
16.2957729516351 -0.541567544803845
16.3315328220578 -0.531599314013789
16.3672926924805 -0.62028008205852
16.4030525629033 -0.579606652630454
16.438812433326 -0.61240598898861
16.4745723037487 -0.508214292402204
16.5103321741714 -0.649434783625186
16.5460920445941 -0.620518367734422
16.5818519150169 -0.671979911245946
16.6176117854396 -0.622653606177043
16.6533716558623 -0.622385576317417
16.689131526285 -0.592304073963969
16.7248913967078 -0.592649228288439
16.7606512671305 -0.672501428147605
16.7964111375532 -0.540357976008092
16.8321710079759 -0.656249359159079
16.8679308783987 -0.547025318614289
16.9036907488214 -0.511545315999641
16.9394506192441 -0.59213496294541
16.9752104896668 -0.50606767273394
17.0109703600895 -0.548665215253973
17.0467302305123 -0.654563909888043
17.082490100935 -0.655419029970856
17.1182499713577 -0.618356182382934
17.1540098417804 -0.562339676502876
17.1897697122032 -0.620129036219883
17.2255295826259 -0.62269481314087
17.2612894530486 -0.612536935469278
17.2970493234713 -0.590785680475127
17.3328091938941 -0.61802663563357
17.3685690643168 -0.521781228771033
17.4043289347395 -0.580648605197305
17.4400888051622 -0.617889959592532
17.475848675585 -0.487978807750524
17.5116085460077 -0.537015380955525
17.5473684164304 -0.572271157237329
17.5831282868531 -0.574708714142588
17.6188881572758 -0.573409750412955
17.6546480276986 -0.494019563630403
17.6904078981213 -0.624979906513113
17.726167768544 -0.615576941246438
17.7619276389667 -0.643092481506719
17.7976875093895 -0.643209080607275
17.8334473798122 -0.606956382690522
17.8692072502349 -0.60225213382241
};
\addplot [semithick, color0]
table {%
0.00377181621283668 -3.54567674772185
0.00754363242567337 -3.33974106593018
0.0113154486385101 -2.67961062671088
0.0150872648513467 -2.2318106224336
0.0264027134898568 -0.896579259404481
0.0641208756182236 -0.628298009933923
0.10183903774659 -0.639035090648382
0.139557199874957 -0.676806503087
0.177275362003324 -0.638276371013914
0.214993524131691 -0.669652621993772
0.252711686260058 -0.533569833615991
0.290429848388425 -0.587797784417897
0.328148010516791 -0.64934599162829
0.365866172645158 -0.570305437182691
0.403584334773525 -0.578369635479482
0.441302496901892 -0.528353151620352
0.479020659030259 -0.619869791342616
0.516738821158626 -0.71631561000108
0.554456983286992 -0.64568135440576
0.592175145415359 -0.642776843075727
0.629893307543726 -0.633729192140241
0.667611469672093 -0.644854088919196
0.70532963180046 -0.660997358730103
0.743047793928827 -0.694702513742295
0.780765956057193 -0.688071389175103
0.81848411818556 -0.610805977365137
0.856202280313927 -0.669587854676127
0.893920442442294 -0.55944947725165
0.931638604570661 -0.638900292126789
0.969356766699028 -0.681678599614208
1.00707492882739 -0.649943501026734
1.04479309095576 -0.610827710128714
1.08251125308413 -0.606603449478055
1.12022941521249 -0.635543359018497
1.15794757734086 -0.507968514789058
1.19566573946923 -0.665900452438212
1.2333839015976 -0.569027766153399
1.27110206372596 -0.543422928470826
1.30882022585433 -0.581105285481283
1.3465383879827 -0.574713216361201
1.38425655011106 -0.643494568968824
1.42197471223943 -0.640957732466769
1.4596928743678 -0.627125543411344
1.49741103649616 -0.572298085760006
1.53512919862453 -0.644954471302691
1.5728473607529 -0.616288077044534
1.61056552288126 -0.634510253402815
1.64828368500963 -0.602201588637209
1.686001847138 -0.612005527991843
1.72372000926636 -0.596689457695279
1.76143817139473 -0.657418590625701
1.7991563335231 -0.641214723270884
1.83687449565146 -0.612214878927296
1.87459265777983 -0.592355061658221
1.9123108199082 -0.595178514254292
1.95002898203657 -0.577479261952765
1.98774714416493 -0.597640746488012
2.0254653062933 -0.620386659183536
2.06318346842167 -0.605826775641644
2.10090163055003 -0.553614402477811
2.1386197926784 -0.623103507369891
2.17633795480677 -0.66771346445962
2.21405611693513 -0.605224805652508
2.2517742790635 -0.581212432987204
2.28949244119187 -0.551223024503383
2.32721060332023 -0.606389658696653
2.3649287654486 -0.685777029169603
2.40264692757697 -0.590248940137101
2.44036508970533 -0.624167894675752
2.4780832518337 -0.642510702612575
2.51580141396207 -0.66675425180658
2.55351957609043 -0.654240824394188
2.5912377382188 -0.668988464964587
2.62895590034717 -0.656402092718185
2.66667406247554 -0.629036571662005
2.7043922246039 -0.662413439514009
2.74211038673227 -0.635575920314864
2.77982854886064 -0.665005860646795
2.817546710989 -0.677833074328556
2.85526487311737 -0.665435481963103
2.89298303524574 -0.581722888080923
2.9307011973741 -0.66769654697677
2.96841935950247 -0.559407690385734
3.00613752163084 -0.61940562123755
3.0438556837592 -0.631453570663444
3.08157384588757 -0.602786902664149
3.11929200801594 -0.670819919906173
3.1570101701443 -0.581678446465366
3.19472833227267 -0.70840052248061
3.23244649440104 -0.692048081173475
3.2701646565294 -0.614836285005625
3.30788281865777 -0.700422517441938
3.34560098078614 -0.641587703887394
3.38331914291451 -0.644301929245789
3.42103730504287 -0.655267982478214
3.45875546717124 -0.650338817121492
3.49647362929961 -0.570958253811619
3.53419179142797 -0.653053050741925
3.57190995355634 -0.658400553947825
3.60962811568471 -0.614160709045626
3.64734627781307 -0.615387403616399
3.68506443994144 -0.609179597529718
3.72278260206981 -0.715765701876629
3.76050076419817 -0.587091548578061
3.79821892632654 -0.649073497502838
3.83593708845491 -0.620326309864654
3.87365525058327 -0.657519608530398
3.91137341271164 -0.579230379194067
3.94909157484001 -0.556003371476546
3.98680973696837 -0.663951388043538
4.02452789909674 -0.65046635909022
4.06224606122511 -0.561655936143193
4.09996422335348 -0.620544828524363
4.13768238548184 -0.568717070335988
4.17540054761021 -0.593998061134247
4.21311870973858 -0.565514171176942
4.25083687186694 -0.629492436076149
4.28855503399531 -0.669774631632965
4.32627319612368 -0.556649679219213
4.36399135825204 -0.612711645049951
4.40170952038041 -0.58956437769257
4.43942768250878 -0.528587395810895
4.47714584463714 -0.605096646857293
4.51486400676551 -0.665412368278166
4.55258216889388 -0.653566764193589
4.59030033102224 -0.635264459318174
4.62801849315061 -0.676926448384298
4.66573665527898 -0.683867079724851
4.70345481740734 -0.576969226941473
4.74117297953571 -0.599488847340747
4.77889114166408 -0.62252047860812
4.81660930379245 -0.584578628113468
4.85432746592081 -0.602670005443152
4.89204562804918 -0.604631523910984
4.92976379017755 -0.634533134045853
4.96748195230591 -0.591483512539675
5.00520011443428 -0.694105065204804
5.04291827656265 -0.597474392304809
5.08063643869101 -0.642173696458435
5.11835460081938 -0.595947783122843
5.15607276294775 -0.626792279449307
5.19379092507611 -0.628534389690327
5.23150908720448 -0.643599613296621
5.26922724933285 -0.569323968720537
5.30694541146121 -0.610522692783109
5.34466357358958 -0.60194074591115
5.38238173571795 -0.705749792156176
5.42009989784631 -0.616984369637868
5.45781805997468 -0.630993693468932
5.49553622210305 -0.601766938704235
5.53325438423142 -0.67359579940252
5.57097254635978 -0.673290316089612
5.60869070848815 -0.715097869951475
5.64640887061651 -0.672819083402579
5.68412703274488 -0.625913718532643
5.72184519487325 -0.685915738394877
5.75956335700162 -0.652873616332209
5.79728151912998 -0.643780513037621
5.83499968125835 -0.644644901848364
5.87271784338672 -0.642445903811466
5.91043600551508 -0.601078584587381
5.94815416764345 -0.656192828432155
5.98587232977182 -0.600043050794175
6.02359049190018 -0.676360390127392
6.06130865402855 -0.572721358536968
6.09902681615692 -0.617280264888781
6.13674497828528 -0.667797471065728
6.17446314041365 -0.662451876545131
6.21218130254202 -0.632686278119485
6.24989946467038 -0.576801018009698
6.28761762679875 -0.548883580283349
6.32533578892712 -0.582860498874621
6.36305395105548 -0.632703618054968
6.40077211318385 -0.621223324881389
6.43849027531222 -0.661829648438651
6.47620843744059 -0.636602879283498
6.51392659956895 -0.568013604946001
6.55164476169732 -0.646876103046978
6.58936292382569 -0.675579336171679
6.62708108595405 -0.638056851245265
6.66479924808242 -0.587943427604529
6.70251741021079 -0.611907751292531
6.74023557233915 -0.697230685014614
6.77795373446752 -0.641563961767332
6.81567189659589 -0.574469781694622
6.85339005872425 -0.62450713161325
6.89110822085262 -0.682906652537071
6.92882638298099 -0.668931706376706
6.96654454510935 -0.587419190643519
7.00426270723772 -0.649573291928113
7.04198086936609 -0.641614116174801
7.07969903149445 -0.56684273463195
7.11741719362282 -0.717195523366128
7.15513535575119 -0.742862645930045
7.19285351787956 -0.668925807296808
7.23057168000792 -0.62614111115367
7.26828984213629 -0.695664031732048
7.30600800426466 -0.643437930223402
7.34372616639302 -0.639598354955875
7.38144432852139 -0.636471599834423
7.41916249064976 -0.623620013990464
7.45688065277812 -0.586224931628132
7.49459881490649 -0.531602939963583
7.53231697703486 -0.639971998099754
7.57003513916322 -0.640766830479027
7.60775330129159 -0.662945288818381
7.64547146341996 -0.606298396116682
7.68318962554832 -0.662046057087916
7.72090778767669 -0.64063481396582
7.75862594980506 -0.549002330306043
7.79634411193342 -0.612477891510411
7.83406227406179 -0.591107815125225
7.87178043619016 -0.581239315589547
7.90949859831853 -0.673383225205425
7.94721676044689 -0.666817515848091
7.98493492257526 -0.563626888304359
8.02265308470363 -0.610633245321538
8.06037124683199 -0.626100071516091
8.09808940896036 -0.698943031669946
8.13580757108873 -0.581160124355764
8.17352573321709 -0.666849022004911
8.21124389534546 -0.684250894666276
8.24896205747383 -0.625005318989144
8.28668021960219 -0.648175683364408
8.32439838173056 -0.706473915154897
8.36211654385893 -0.653036644670394
8.39983470598729 -0.637312429190558
8.43755286811566 -0.621867026586701
8.47527103024403 -0.648206957482297
8.51298919237239 -0.634327355020821
8.55070735450076 -0.5945560537771
8.58842551662913 -0.58935132549373
8.6261436787575 -0.60654629276133
8.66386184088586 -0.599850586020538
8.70158000301423 -0.564550253381629
8.7392981651426 -0.693416774773598
8.77701632727096 -0.605361842561986
8.81473448939933 -0.642905729979396
8.8524526515277 -0.642545778625987
8.89017081365606 -0.626967307329352
8.92788897578443 -0.625463739786267
8.9656071379128 -0.613363433746957
9.00332530004116 -0.562327109767924
9.04104346216953 -0.576502048922723
9.0787616242979 -0.598985296605597
9.11647978642626 -0.716132162156877
9.15419794855463 -0.631741306899733
9.191916110683 -0.621957876044048
9.22963427281136 -0.602895217672107
9.26735243493973 -0.643381598835241
9.3050705970681 -0.581188971904687
9.34278875919646 -0.659975832395877
9.38050692132483 -0.643139322590175
9.4182250834532 -0.623864204890472
9.45594324558157 -0.579186984392819
9.49366140770993 -0.595235151021708
9.5313795698383 -0.636138834373634
9.56909773196667 -0.708829928012232
9.60681589409503 -0.596366381896323
9.6445340562234 -0.573760869719004
9.68225221835177 -0.623165089416116
9.71997038048013 -0.733893585437355
9.7576885426085 -0.611582139252088
9.79540670473687 -0.659090279589618
9.83312486686523 -0.547444773576257
9.8708430289936 -0.647833208397881
9.90856119112197 -0.607310541739562
9.94627935325033 -0.607431207427934
9.9839975153787 -0.554712055083781
10.0217156775071 -0.593027167851445
10.0594338396354 -0.622334388133132
10.0971520017638 -0.659045617818564
10.1348701638922 -0.575556843277769
10.1725883260205 -0.57882491875054
10.2103064881489 -0.699856993687145
10.2480246502773 -0.562207614651467
10.2857428124056 -0.601246414906779
10.323460974534 -0.598473960140941
10.3611791366624 -0.642581637140328
10.3988972987907 -0.61449857671238
10.4366154609191 -0.595285612882466
10.4743336230475 -0.668049308292917
10.5120517851758 -0.616910831317093
10.5497699473042 -0.646066260674624
10.5874881094326 -0.643718107129857
10.6252062715609 -0.580696476613705
10.6629244336893 -0.593580782188964
10.7006425958177 -0.658823995261646
10.738360757946 -0.6902217230159
10.7760789200744 -0.610109343006849
10.8137970822028 -0.587597879228902
10.8515152443311 -0.666381248443237
10.8892334064595 -0.590133726162588
10.9269515685879 -0.581605335194202
10.9646697307162 -0.641484472873213
11.0023878928446 -0.616269522118044
11.040106054973 -0.616024345982088
11.0778242171013 -0.67342627544192
11.1155423792297 -0.644083572002818
11.1532605413581 -0.700595470669331
11.1909787034864 -0.667025384141968
11.2286968656148 -0.601772345719804
11.2664150277432 -0.598825558232178
11.3041331898715 -0.553978349447274
11.3418513519999 -0.629249519587867
11.3795695141283 -0.560805883229549
11.4172876762566 -0.655557408688013
11.455005838385 -0.606320664313421
11.4927240005134 -0.6660228090486
11.5304421626417 -0.681389515639636
11.5681603247701 -0.69476287413972
11.6058784868985 -0.621371354476846
11.6435966490268 -0.684511276142598
11.6813148111552 -0.561494549904229
11.7190329732836 -0.57660832325709
11.7567511354119 -0.631857673687499
11.7944692975403 -0.683187297527449
11.8321874596687 -0.606644308732551
11.869905621797 -0.601793980700351
11.9076237839254 -0.600565302282662
11.9453419460538 -0.728718169575104
11.9830601081821 -0.592894947279857
12.0207782703105 -0.590334285480286
12.0584964324389 -0.618781507648796
12.0962145945672 -0.61178051641762
12.1339327566956 -0.536274596626352
12.171650918824 -0.609429282715291
12.2093690809523 -0.654572809915275
12.2470872430807 -0.590318868170664
12.2848054052091 -0.637164238503939
12.3225235673374 -0.55943480609504
12.3602417294658 -0.629179623281296
12.3979598915942 -0.611773443623721
12.4356780537225 -0.739059211553945
12.4733962158509 -0.566338155685453
12.5111143779793 -0.624957989304637
12.5488325401076 -0.65289029430078
12.586550702236 -0.578137541627887
12.6242688643644 -0.654000687404952
12.6619870264927 -0.666682297643029
12.6997051886211 -0.643506210029357
12.7374233507495 -0.572593116690501
12.7751415128778 -0.549389816946679
12.8128596750062 -0.6470585396342
12.8505778371346 -0.533589210785968
12.8882959992629 -0.548534442762172
12.9260141613913 -0.654146564203183
12.9637323235197 -0.63482383250882
13.001450485648 -0.692285741580172
13.0391686477764 -0.687916034488475
13.0768868099048 -0.585979171881353
13.1146049720331 -0.588268873526108
13.1523231341615 -0.624924954565948
13.1900412962899 -0.597693492077352
13.2277594584182 -0.609894656559037
13.2654776205466 -0.631553771360354
13.303195782675 -0.605697278463214
13.3409139448033 -0.609854745698111
13.3786321069317 -0.69546797666815
13.4163502690601 -0.629393691288426
13.4540684311884 -0.675678530277722
13.4917865933168 -0.61032884839304
13.5295047554452 -0.541758686734331
13.5672229175736 -0.599154063229758
13.6049410797019 -0.634274067104476
13.6426592418303 -0.673121874299008
13.6803774039587 -0.581674347805685
13.718095566087 -0.595628575291976
13.7558137282154 -0.666842094244574
13.7935318903438 -0.583216652262297
13.8312500524721 -0.701857136400165
13.8689682146005 -0.628140163024405
13.9066863767289 -0.543080755842056
13.9444045388572 -0.638832672849583
13.9821227009856 -0.639306875787207
14.019840863114 -0.621168573838437
14.0575590252423 -0.612888535031156
14.0952771873707 -0.635666175836869
14.1329953494991 -0.612054383039398
14.1707135116274 -0.716256989709646
14.2084316737558 -0.668716033520597
14.2461498358842 -0.628276525465661
14.2838679980125 -0.611899613429816
14.3215861601409 -0.634432134169496
14.3593043222693 -0.607332919370093
14.3970224843976 -0.611518945538219
14.434740646526 -0.663706531659027
14.4724588086544 -0.639014149614242
14.5101769707827 -0.616416368096987
14.5478951329111 -0.65615128235284
14.5856132950395 -0.51705059524496
14.6233314571678 -0.611884357613224
14.6610496192962 -0.680836573581404
14.6987677814246 -0.664766050567445
14.7364859435529 -0.607584198905026
14.7742041056813 -0.62062333230726
14.8119222678097 -0.684471326502861
14.849640429938 -0.585274756319978
14.8873585920664 -0.601330314450715
14.9250767541948 -0.557556737056305
14.9627949163231 -0.588541129143139
15.0005130784515 -0.610801014958089
15.0382312405799 -0.561235377476463
15.0759494027082 -0.664297400737302
15.1136675648366 -0.659693782806218
15.151385726965 -0.617862184436644
15.1891038890933 -0.600221545119042
15.2268220512217 -0.653805098105246
15.2645402133501 -0.615736175093772
15.3022583754784 -0.610870098538632
15.3399765376068 -0.623544284696648
15.3776946997352 -0.599510242560326
15.4154128618635 -0.616941550308169
15.4531310239919 -0.63009760119597
15.4908491861203 -0.601917148157249
15.5285673482486 -0.651055834686078
15.566285510377 -0.649969485384352
15.6040036725054 -0.692367597289679
15.6417218346337 -0.658247075422328
15.6794399967621 -0.684513809310219
15.7171581588905 -0.668401894542097
15.7548763210188 -0.679140642227439
15.7925944831472 -0.550627953152374
15.8303126452756 -0.629126861345516
15.8680308074039 -0.564198336263432
15.9057489695323 -0.687647387538521
15.9434671316607 -0.6112318809082
15.981185293789 -0.642157179267301
16.0189034559174 -0.602737708474891
16.0566216180458 -0.657070383417544
16.0943397801741 -0.58748256884645
16.1320579423025 -0.671700127421818
16.1697761044309 -0.575212226210075
16.2074942665592 -0.643700753370906
16.2452124286876 -0.621790547307097
16.282930590816 -0.545092424035738
16.3206487529443 -0.648388611933871
16.3583669150727 -0.549483435059781
16.3960850772011 -0.59855828033304
16.4338032393294 -0.585625574323048
16.4715214014578 -0.589656121606541
16.5092395635862 -0.550471277528494
16.5469577257145 -0.64150370134909
16.5846758878429 -0.643354491782392
16.6223940499713 -0.628591805724116
16.6601122120996 -0.655625283344412
16.697830374228 -0.594602860407097
16.7355485363564 -0.721061114871443
16.7732666984847 -0.611532690337605
16.8109848606131 -0.648103020204599
16.8487030227415 -0.621249649547745
16.8864211848698 -0.699804497334014
16.9241393469982 -0.62067518915225
16.9618575091266 -0.590698603055288
16.9995756712549 -0.656588411235577
17.0372938333833 -0.62273802980014
17.0750119955117 -0.613260684200308
17.11273015764 -0.544534340876127
17.1504483197684 -0.569927493637457
17.1881664818968 -0.584056002710874
17.2258846440251 -0.574903630742343
17.2636028061535 -0.617250723200019
17.3013209682819 -0.625856798472541
17.3390391304102 -0.679961587244314
17.3767572925386 -0.699407458727474
17.414475454667 -0.568564734393795
17.4521936167953 -0.627170656458491
17.4899117789237 -0.594918966959854
17.5276299410521 -0.65961775905483
17.5653481031804 -0.587366216046491
17.6030662653088 -0.630555808197025
17.6407844274372 -0.610514093577621
17.6785025895655 -0.595738130323868
17.7162207516939 -0.593997494153796
17.7539389138223 -0.594162352521123
17.7916570759506 -0.597564821462588
17.829375238079 -0.568378222678328
17.8670934002074 -0.640678392480221
17.9048115623357 -0.679949351865945
17.9425297244641 -0.601856127430036
17.9802478865925 -0.664053839577296
18.0179660487208 -0.555050662074165
18.0556842108492 -0.629545537156606
18.0934023729776 -0.654194485171781
18.1311205351059 -0.617640924686231
18.1688386972343 -0.571336319543539
18.2065568593627 -0.617284570425212
18.244275021491 -0.591369069339933
18.2819931836194 -0.708621038984084
18.3197113457478 -0.626890978584447
18.3574295078761 -0.636815533347583
18.3951476700045 -0.704208431746862
18.4328658321329 -0.59199373349043
18.4705839942612 -0.638592489449666
18.5083021563896 -0.59291853216257
18.546020318518 -0.681218012895542
18.5837384806463 -0.612659393947108
18.6214566427747 -0.698193790717749
18.6591748049031 -0.572769292625402
18.6968929670314 -0.694447518030587
18.7346111291598 -0.575861418005961
18.7723292912882 -0.646368523382973
18.8100474534165 -0.65649003335627
18.8477656155449 -0.549124469922365
};
\addplot [semithick, color0]
table {%
0.00368128277869624 -3.45369234406392
0.00736256555739248 -3.29404963631408
0.0110438483360887 -2.72045612135901
0.014725131114785 -2.2090845347604
0.0257689794508737 -0.8577770734064
0.0625818072378361 -0.621116126197589
0.0993946350247985 -0.680219515250005
0.136207462811761 -0.622948578089026
0.173020290598723 -0.607455694699922
0.209833118385686 -0.665297790864949
0.246645946172648 -0.505506712194426
0.283458773959611 -0.679278951014084
0.320271601746573 -0.567939591423219
0.357084429533535 -0.601273555784741
0.393897257320498 -0.508198975591971
0.43071008510746 -0.573420927050736
0.467522912894423 -0.585431854415901
0.504335740681385 -0.622569337118226
0.541148568468348 -0.550202548919615
0.57796139625531 -0.565953179955803
0.614774224042272 -0.493336379951505
0.651587051829235 -0.635438183247684
0.688399879616197 -0.642372877394773
0.72521270740316 -0.615020080502271
0.762025535190122 -0.622244904638636
0.798838362977085 -0.554565357495144
0.835651190764047 -0.613184273417997
0.872464018551009 -0.645920907460147
0.909276846337972 -0.559805305644385
0.946089674124934 -0.593702681343215
0.982902501911897 -0.556830141901313
1.01971532969886 -0.60619229446275
1.05652815748582 -0.464500461404267
1.09334098527278 -0.628188600879461
1.13015381305975 -0.617681404556927
1.16696664084671 -0.635593028380276
1.20377946863367 -0.56288250762678
1.24059229642063 -0.623331698501494
1.2774051242076 -0.554334346855323
1.31421795199456 -0.560954725678821
1.35103077978152 -0.659898493104065
1.38784360756848 -0.57439658160757
1.42465643535545 -0.593145770220415
1.46146926314241 -0.564322013794228
1.49828209092937 -0.656437354403957
1.53509491871633 -0.539028718058434
1.5719077465033 -0.605565595553697
1.60872057429026 -0.632113359094194
1.64553340207722 -0.600961982857857
1.68234622986418 -0.613887419383582
1.71915905765115 -0.620288127588746
1.75597188543811 -0.521635013854298
1.79278471322507 -0.565436344108413
1.82959754101203 -0.570427783718208
1.86641036879899 -0.601241991787369
1.90322319658596 -0.61285840659283
1.94003602437292 -0.600621737752782
1.97684885215988 -0.669492550777315
2.01366167994684 -0.5672573961849
2.05047450773381 -0.606316659919273
2.08728733552077 -0.60687968467863
2.12410016330773 -0.552007394513237
2.16091299109469 -0.567669082168042
2.19772581888166 -0.628832547145228
2.23453864666862 -0.599820657270649
2.27135147445558 -0.546203255752379
2.30816430224254 -0.562879124916781
2.34497713002951 -0.610900557354505
2.38178995781647 -0.54282898191225
2.41860278560343 -0.557493229499337
2.45541561339039 -0.636924402508938
2.49222844117736 -0.631212080670874
2.52904126896432 -0.633991305566609
2.56585409675128 -0.616883178507691
2.60266692453824 -0.663017792272707
2.63947975232521 -0.650961449993947
2.67629258011217 -0.670222069255213
2.71310540789913 -0.591144272060948
2.74991823568609 -0.605446959329345
2.78673106347306 -0.595149179744281
2.82354389126002 -0.55706498898585
2.86035671904698 -0.645644043306714
2.89716954683394 -0.623420818623399
2.9339823746209 -0.609453291955945
2.97079520240787 -0.626726848560481
3.00760803019483 -0.571431472295909
3.04442085798179 -0.639485903461692
3.08123368576875 -0.536604235702219
3.11804651355572 -0.585604478456098
3.15485934134268 -0.590068534814417
3.19167216912964 -0.61780251485497
3.2284849969166 -0.548916861943667
3.26529782470357 -0.565956948969898
3.30211065249053 -0.606989901429024
3.33892348027749 -0.577079426829005
3.37573630806445 -0.698854582193948
3.41254913585142 -0.611642410940006
3.44936196363838 -0.515778809146797
3.48617479142534 -0.606539353838913
3.5229876192123 -0.537368163735136
3.55980044699927 -0.60172195049806
3.59661327478623 -0.472921247209964
3.63342610257319 -0.616167819189492
3.67023893036015 -0.60050191853492
3.70705175814712 -0.584727160317709
3.74386458593408 -0.569923323716339
3.78067741372104 -0.595786798034752
3.817490241508 -0.568805985884785
3.85430306929497 -0.645011730652582
3.89111589708193 -0.588757066426741
3.92792872486889 -0.630595518004571
3.96474155265585 -0.551504232393354
4.00155438044282 -0.601000346833516
4.03836720822978 -0.533887944599732
4.07518003601674 -0.60489099536726
4.1119928638037 -0.636443229663182
4.14880569159067 -0.65047953231866
4.18561851937763 -0.499523295921492
4.22243134716459 -0.643984323501863
4.25924417495155 -0.586121083204869
4.29605700273851 -0.648057680655743
4.33286983052548 -0.556150926941192
4.36968265831244 -0.590536745201816
4.4064954860994 -0.584722355503882
4.44330831388636 -0.605804561720356
4.48012114167333 -0.550572995601395
4.51693396946029 -0.542390102893163
4.55374679724725 -0.569599972004462
4.59055962503421 -0.588730663298459
4.62737245282118 -0.540040321376748
4.66418528060814 -0.59744188779567
4.7009981083951 -0.559523659342451
4.73781093618206 -0.637209855201946
4.77462376396903 -0.644805101187006
4.81143659175599 -0.500604303807851
4.84824941954295 -0.558892456776526
4.88506224732991 -0.581389069549641
4.92187507511688 -0.639862088076962
4.95868790290384 -0.651066635729605
4.9955007306908 -0.569924715140301
5.03231355847776 -0.567306378827211
5.06912638626473 -0.61424698209147
5.10593921405169 -0.658639606460678
5.14275204183865 -0.654576052975511
5.17956486962561 -0.533212843943904
5.21637769741258 -0.587457707650704
5.25319052519954 -0.57373898626925
5.2900033529865 -0.594540467617041
5.32681618077346 -0.525757964072207
5.36362900856042 -0.500384746957617
5.40044183634739 -0.581566782996242
5.43725466413435 -0.61928443823181
5.47406749192131 -0.608516470370955
5.51088031970827 -0.564475718034582
5.54769314749524 -0.577673113023245
5.5845059752822 -0.55280462826218
5.62131880306916 -0.593171231346921
5.65813163085612 -0.618663118913848
5.69494445864309 -0.657495193312088
5.73175728643005 -0.585721984014197
5.76857011421701 -0.570487308327311
5.80538294200397 -0.532327652849524
5.84219576979094 -0.540269990546877
5.8790085975779 -0.605019170756234
5.91582142536486 -0.600478112713782
5.95263425315182 -0.633535635233723
5.98944708093879 -0.59224598527742
6.02625990872575 -0.633717608953453
6.06307273651271 -0.591336073546772
6.09988556429967 -0.631022376754242
6.13669839208664 -0.586940480157463
6.1735112198736 -0.58629550262133
6.21032404766056 -0.640671820060257
6.24713687544752 -0.661214888760664
6.28394970323449 -0.580203143004798
6.32076253102145 -0.611690155962042
6.35757535880841 -0.58528369314708
6.39438818659537 -0.579885349558559
6.43120101438234 -0.532925849315734
6.4680138421693 -0.558659114327147
6.50482666995626 -0.559496862848868
6.54163949774322 -0.57264293070482
6.57845232553018 -0.583230779093421
6.61526515331715 -0.545201852530827
6.65207798110411 -0.553065211465567
6.68889080889107 -0.6003238971516
6.72570363667803 -0.534400124328448
6.762516464465 -0.602355361790436
6.79932929225196 -0.660366669079676
6.83614212003892 -0.633443675221952
6.87295494782588 -0.560413889706247
6.90976777561285 -0.564746298203757
6.94658060339981 -0.612765198638432
6.98339343118677 -0.557712653419638
7.02020625897373 -0.612504939402974
7.0570190867607 -0.574566149893359
7.09383191454766 -0.562363248236419
7.13064474233462 -0.609224279458112
7.16745757012158 -0.588705816029391
7.20427039790855 -0.620842743177261
7.24108322569551 -0.604165699396096
7.27789605348247 -0.560191474885644
7.31470888126943 -0.54458283361805
7.3515217090564 -0.534853881988656
7.38833453684336 -0.602629056688443
7.42514736463032 -0.613342843944216
7.46196019241728 -0.526348741606237
7.49877302020425 -0.635093766198134
7.53558584799121 -0.628039965397629
7.57239867577817 -0.531599466389865
7.60921150356513 -0.577477995683083
7.64602433135209 -0.61467709641448
7.68283715913906 -0.565993526886994
7.71964998692602 -0.590122814164854
7.75646281471298 -0.567550807775542
7.79327564249994 -0.573323989069837
7.83008847028691 -0.607736453111299
7.86690129807387 -0.654460180596454
7.90371412586083 -0.58238852644072
7.94052695364779 -0.640595527557793
7.97733978143476 -0.643762034265352
8.01415260922172 -0.564269049004413
8.05096543700868 -0.581573447688225
8.08777826479564 -0.555220718211422
8.12459109258261 -0.660847274975014
8.16140392036957 -0.63409771788026
8.19821674815653 -0.55206382508882
8.23502957594349 -0.561576005245189
8.27184240373046 -0.524478920898734
8.30865523151742 -0.626235633738606
8.34546805930438 -0.568732154051273
8.38228088709134 -0.556621720195385
8.41909371487831 -0.568304558137536
8.45590654266527 -0.547098281528076
8.49271937045223 -0.557854905699486
8.52953219823919 -0.562374321974161
8.56634502602616 -0.567481907172791
8.60315785381312 -0.628756649919234
8.63997068160008 -0.613587522491269
8.67678350938704 -0.584367987359889
8.71359633717401 -0.662142131841373
8.75040916496097 -0.617336644639842
8.78722199274793 -0.677643599453021
8.82403482053489 -0.606246714809877
8.86084764832185 -0.550654088173992
8.89766047610882 -0.575141490021856
8.93447330389578 -0.637217152942137
8.97128613168274 -0.526156675584635
9.0080989594697 -0.617764922489573
9.04491178725667 -0.65129228042714
9.08172461504363 -0.526856157938068
9.11853744283059 -0.608090601367964
9.15535027061755 -0.525525984407667
9.19216309840452 -0.603987407358056
9.22897592619148 -0.602650047626998
9.26578875397844 -0.556661936410191
9.3026015817654 -0.611261096574215
9.33941440955237 -0.562939419062282
9.37622723733933 -0.545605508977113
9.41304006512629 -0.568600378346376
9.44985289291325 -0.566686649168908
9.48666572070022 -0.59499520655117
9.52347854848718 -0.611109782095514
9.56029137627414 -0.61302720283332
9.5971042040611 -0.557957521226775
9.63391703184807 -0.599882710464879
9.67072985963503 -0.60324208572341
9.70754268742199 -0.6308491709494
9.74435551520895 -0.53967732894538
9.78116834299592 -0.606790582446453
9.81798117078288 -0.514801274171859
9.85479399856984 -0.541744749541838
9.8916068263568 -0.619458603432202
9.92841965414376 -0.66832090907016
9.96523248193073 -0.592652014678385
10.0020453097177 -0.571229001068491
10.0388581375047 -0.572334592178099
10.0756709652916 -0.589323219988014
10.1124837930786 -0.615652584957787
10.1492966208655 -0.579532812487089
10.1861094486525 -0.574763484197069
10.2229222764395 -0.54332916769245
10.2597351042264 -0.653090058488015
10.2965479320134 -0.612662582120022
10.3333607598004 -0.604539993540838
10.3701735875873 -0.621912798615555
10.4069864153743 -0.545379115381901
10.4437992431612 -0.600802554224793
10.4806120709482 -0.562687658881295
10.5174248987352 -0.567481315495814
10.5542377265221 -0.638848037915429
10.5910505543091 -0.595517351403273
10.6278633820961 -0.631930283926744
10.664676209883 -0.556960746543209
10.70148903767 -0.576309421580348
10.7383018654569 -0.55339163377804
10.7751146932439 -0.601745398311138
10.8119275210309 -0.566455533861263
10.8487403488178 -0.599233143457022
10.8855531766048 -0.548768973038052
10.9223660043918 -0.608981609395965
10.9591788321787 -0.565104461372018
10.9959916599657 -0.493900680063949
11.0328044877526 -0.663858393127847
11.0696173155396 -0.631109493435494
11.1064301433266 -0.645934404220933
11.1432429711135 -0.598034804663593
11.1800557989005 -0.609542378874396
11.2168686266875 -0.591871655557345
11.2536814544744 -0.609553772619469
11.2904942822614 -0.605679964772498
11.3273071100483 -0.634339141900272
11.3641199378353 -0.619244383168123
11.4009327656223 -0.609900755844225
11.4377455934092 -0.625735151602068
11.4745584211962 -0.611685280380241
11.5113712489831 -0.566214225847571
11.5481840767701 -0.611392538258315
11.5849969045571 -0.614693064497872
11.621809732344 -0.622728843027634
11.658622560131 -0.585541468976022
11.695435387918 -0.640618242194867
11.7322482157049 -0.571854309343842
11.7690610434919 -0.621723489085413
11.8058738712788 -0.510863886428063
11.8426866990658 -0.596664349826178
11.8794995268528 -0.534501267708437
11.9163123546397 -0.61794806454098
11.9531251824267 -0.50215588520482
11.9899380102137 -0.595262237098072
12.0267508380006 -0.588865697255679
12.0635636657876 -0.634806791900987
12.1003764935745 -0.606927165186319
12.1371893213615 -0.617186715370152
12.1740021491485 -0.543055953831454
12.2108149769354 -0.572997155000257
12.2476278047224 -0.653117902787651
12.2844406325094 -0.585686130983872
12.3212534602963 -0.600406755652741
12.3580662880833 -0.614416692612143
12.3948791158702 -0.589053316550893
12.4316919436572 -0.637552524867546
12.4685047714442 -0.596522502181499
12.5053175992311 -0.616014399638681
12.5421304270181 -0.583828374048914
12.5789432548051 -0.653419185510092
12.615756082592 -0.537534950217386
12.652568910379 -0.64253532807535
12.6893817381659 -0.566088821273712
12.7261945659529 -0.543146220855671
12.7630073937399 -0.645971283718751
12.7998202215268 -0.537708204759467
12.8366330493138 -0.6243601093189
12.8734458771008 -0.583478976251602
12.9102587048877 -0.675618046792194
12.9470715326747 -0.557040759220051
12.9838843604616 -0.523256813795301
13.0206971882486 -0.527070658358728
13.0575100160356 -0.568630279228619
13.0943228438225 -0.527819955670151
13.1311356716095 -0.647619141682184
13.1679484993965 -0.58199392944818
13.2047613271834 -0.625162396926547
13.2415741549704 -0.556079188842133
13.2783869827573 -0.540882589354709
13.3151998105443 -0.621013605850208
13.3520126383313 -0.641037657065884
13.3888254661182 -0.645007141384887
13.4256382939052 -0.535092313491877
13.4624511216922 -0.515811946568194
13.4992639494791 -0.642275386488642
13.5360767772661 -0.558989723135528
13.572889605053 -0.566979639718455
13.60970243284 -0.658127567691442
13.646515260627 -0.605790840347451
13.6833280884139 -0.569144135643761
13.7201409162009 -0.552493995973587
13.7569537439879 -0.574490865480707
13.7937665717748 -0.594793370366963
13.8305793995618 -0.612716451772589
13.8673922273487 -0.546870950069128
13.9042050551357 -0.603864166041224
13.9410178829227 -0.532149528603678
13.9778307107096 -0.53582335012456
14.0146435384966 -0.558319415432586
14.0514563662836 -0.522391064668085
14.0882691940705 -0.576032397383591
14.1250820218575 -0.547995519198456
14.1618948496444 -0.52301057564445
14.1987076774314 -0.58415621350565
14.2355205052184 -0.559500356714316
14.2723333330053 -0.553382051007681
14.3091461607923 -0.655939492506692
14.3459589885793 -0.623923878558511
14.3827718163662 -0.648526012906456
14.4195846441532 -0.567974697045279
14.4563974719401 -0.504627194751998
14.4932102997271 -0.505567053954105
14.5300231275141 -0.633766936698187
14.566835955301 -0.551370250523496
14.603648783088 -0.637322878446722
14.640461610875 -0.56772522040487
14.6772744386619 -0.591268212554263
14.7140872664489 -0.578608461610999
14.7509000942358 -0.611985534202081
14.7877129220228 -0.608686654910336
14.8245257498098 -0.575980646801444
14.8613385775967 -0.502463244376951
14.8981514053837 -0.630443090701693
14.9349642331707 -0.55194561985122
14.9717770609576 -0.528875965828385
15.0085898887446 -0.539739011408405
15.0454027165315 -0.569296301355262
15.0822155443185 -0.546506447627422
15.1190283721055 -0.597433646024352
15.1558411998924 -0.508032004911557
15.1926540276794 -0.493326164472263
15.2294668554664 -0.568762726087797
15.2662796832533 -0.63373848536018
15.3030925110403 -0.6340953208004
15.3399053388272 -0.600266798893557
15.3767181666142 -0.579360784615261
15.4135309944012 -0.628318347815341
15.4503438221881 -0.639245148155265
15.4871566499751 -0.568730139670525
15.5239694777621 -0.682818526641222
15.560782305549 -0.579010631863185
15.597595133336 -0.592844325681011
15.6344079611229 -0.597331122097136
15.6712207889099 -0.522006550102149
15.7080336166969 -0.501887780953779
15.7448464444838 -0.619449292682181
15.7816592722708 -0.630197956695074
15.8184721000578 -0.565471563530919
15.8552849278447 -0.584144441965927
15.8920977556317 -0.604362195746759
15.9289105834186 -0.628765334221513
15.9657234112056 -0.555738796547533
16.0025362389926 -0.630170837486373
16.0393490667795 -0.545938314507325
16.0761618945665 -0.595353737918592
16.1129747223535 -0.629476772540754
16.1497875501404 -0.510284223861215
16.1866003779274 -0.586360021970692
16.2234132057143 -0.493840246261915
16.2602260335013 -0.573185200966581
16.2970388612883 -0.557524865133163
16.3338516890752 -0.549633736065932
16.3706645168622 -0.5776783561191
16.4074773446492 -0.55226064176153
16.4442901724361 -0.561097649492046
16.4811030002231 -0.625386919370838
16.51791582801 -0.593793822316396
16.554728655797 -0.644035386849794
16.591541483584 -0.659078398034282
16.6283543113709 -0.600537116197065
16.6651671391579 -0.529859270592897
16.7019799669449 -0.577422060201962
16.7387927947318 -0.513782744501651
16.7756056225188 -0.650110343532142
16.8124184503057 -0.536545163627508
16.8492312780927 -0.622326336283679
16.8860441058797 -0.671702587150826
16.9228569336666 -0.601473763182325
16.9596697614536 -0.617401840098536
16.9964825892405 -0.549187788201975
17.0332954170275 -0.635358467372502
17.0701082448145 -0.558065125864493
17.1069210726014 -0.579998929806899
17.1437339003884 -0.637702249109548
17.1805467281754 -0.56919912763317
17.2173595559623 -0.60492024832891
17.2541723837493 -0.612859532613096
17.2909852115362 -0.577290157575689
17.3277980393232 -0.694145061473006
17.3646108671102 -0.593577009568857
17.4014236948971 -0.580560329782208
17.4382365226841 -0.572973966308177
17.4750493504711 -0.611323357131234
17.511862178258 -0.667696804551839
17.548675006045 -0.560359441789255
17.5854878338319 -0.638783643904298
17.6223006616189 -0.629380145797444
17.6591134894059 -0.608603548848711
17.6959263171928 -0.55469146372161
17.7327391449798 -0.600512517705676
17.7695519727668 -0.586745384741244
17.8063648005537 -0.609009624209225
17.8431776283407 -0.568659777929943
17.8799904561276 -0.613149121111403
17.9168032839146 -0.587628104762408
17.9536161117016 -0.606786530448482
17.9904289394885 -0.541586823710223
18.0272417672755 -0.553216360720119
18.0640545950625 -0.627541074523262
18.1008674228494 -0.612342017282574
18.1376802506364 -0.629145886473973
18.1744930784233 -0.577012007111246
18.2113059062103 -0.618429118778475
18.2481187339973 -0.570729053412237
18.2849315617842 -0.620541465126025
18.3217443895712 -0.559583270124171
18.3585572173582 -0.594276586032771
18.3953700451451 -0.558092371599524
};
\addplot [semithick, color1]
table {%
0.0026902061244158 -3.54123672721042
0.0053804122488316 -2.8771206806219
0.0080706183732474 -2.39033420761285
0.0107608244976632 -2.15516842331374
0.0188314428709106 -1.60051618133813
0.0457335041150686 -0.962612566577882
0.0726355653592266 -0.748382138194749
0.0995376266033846 -0.680262054030318
0.126439687847543 -0.660141668697351
0.153341749091701 -0.696467576389954
0.180243810335859 -0.783281336660486
0.207145871580017 -0.55379981363841
0.234047932824175 -0.674093343480339
0.260949994068333 -0.702154595583087
0.287852055312491 -0.643345865992314
0.314754116556649 -0.614945495781852
0.341656177800807 -0.595847007700248
0.368558239044965 -0.619853098673984
0.395460300289123 -0.647487229859646
0.422362361533281 -0.663990689743464
0.449264422777439 -0.711455022919521
0.476166484021597 -0.6681289052771
0.503068545265755 -0.532547026043071
0.529970606509913 -0.53540704278643
0.556872667754071 -0.711041507288387
0.583774728998229 -0.646833001614298
0.610676790242387 -0.648542814666101
0.637578851486545 -0.56460854566626
0.664480912730703 -0.618647902642114
0.691382973974861 -0.60989119864357
0.718285035219019 -0.584662765050244
0.745187096463177 -0.642400291600954
0.772089157707335 -0.679144513011084
0.798991218951493 -0.601447258320872
0.825893280195651 -0.673078483236859
0.852795341439809 -0.592917945346036
0.879697402683967 -0.741997466731207
0.906599463928125 -0.708835211076636
0.933501525172283 -0.782295884506962
0.960403586416441 -0.694178550158676
0.987305647660599 -0.751954775350523
1.01420770890476 -0.615741768890352
1.04110977014891 -0.532442169961253
1.06801183139307 -0.670054641470676
1.09491389263723 -0.55921083244552
1.12181595388139 -0.702164547965244
1.14871801512555 -0.649910946078333
1.17562007636971 -0.658914273377525
1.20252213761386 -0.638184154936931
1.22942419885802 -0.678258986119967
1.25632626010218 -0.690505092430141
1.28322832134634 -0.675534334947331
1.3101303825905 -0.729885990507344
1.33703244383465 -0.733512821783422
1.36393450507881 -0.635316521771623
1.39083656632297 -0.66817806982437
1.41773862756713 -0.659661206151594
1.44464068881129 -0.571072962322517
1.47154275005544 -0.589815851706704
1.4984448112996 -0.669810885503515
1.52534687254376 -0.703558979868749
1.55224893378792 -0.69084328671548
1.57915099503208 -0.681738993956618
1.60605305627623 -0.670561085231585
1.63295511752039 -0.663118692509678
1.65985717876455 -0.598025314636762
1.68675924000871 -0.71132183289009
1.71366130125287 -0.647005398775017
1.74056336249702 -0.626029058930185
1.76746542374118 -0.633158106582778
1.79436748498534 -0.608396098591312
1.8212695462295 -0.633001826013077
1.84817160747366 -0.687779548853833
1.87507366871781 -0.608910310146132
1.90197572996197 -0.649430772200492
1.92887779120613 -0.646738763883963
1.95577985245029 -0.664385016226604
1.98268191369445 -0.731713514134335
2.0095839749386 -0.675423882835987
2.03648603618276 -0.678334506995155
2.06338809742692 -0.61585709758371
2.09029015867108 -0.622912842314425
2.11719221991524 -0.659354470702888
2.14409428115939 -0.696317565914849
2.17099634240355 -0.743490942585289
2.19789840364771 -0.690895433992817
2.22480046489187 -0.729526418283009
2.25170252613603 -0.632675945853151
2.27860458738018 -0.582986888011497
2.30550664862434 -0.680396929114863
2.3324087098685 -0.641018781375712
2.35931077111266 -0.629205920788452
2.38621283235682 -0.70508213937566
2.41311489360097 -0.755143927405451
2.44001695484513 -0.595168633322748
2.46691901608929 -0.718230850774125
2.49382107733345 -0.620981651495945
2.52072313857761 -0.730319864973144
2.54762519982176 -0.624889176572972
2.57452726106592 -0.756089645044363
2.60142932231008 -0.614630755485624
2.62833138355424 -0.610587359613693
2.6552334447984 -0.727993021847053
2.68213550604255 -0.641477125523612
2.70903756728671 -0.67765258120105
2.73593962853087 -0.653977654893287
2.76284168977503 -0.706880703547698
2.78974375101919 -0.73935963425155
2.81664581226334 -0.658354696688168
2.8435478735075 -0.638692887950006
2.87044993475166 -0.688078176625959
2.89735199599582 -0.635110400221127
2.92425405723998 -0.681651815928028
2.95115611848413 -0.651032049359164
2.97805817972829 -0.682074300216237
3.00496024097245 -0.58025297027896
3.03186230221661 -0.614162372981945
3.05876436346077 -0.672443683584521
3.08566642470492 -0.60585464792834
3.11256848594908 -0.66650533504549
3.13947054719324 -0.635671352699143
3.1663726084374 -0.64141414715916
3.19327466968156 -0.633221874914123
3.22017673092571 -0.721650130899909
3.24707879216987 -0.663077396948761
3.27398085341403 -0.696907967830888
3.30088291465819 -0.700279568013882
3.32778497590235 -0.603756453249454
3.3546870371465 -0.642987208987502
3.38158909839066 -0.586802740831601
3.40849115963482 -0.67617510750147
3.43539322087898 -0.644336433090354
3.46229528212314 -0.68340865277418
3.48919734336729 -0.679920027300095
3.51609940461145 -0.707219594226705
3.54300146585561 -0.608972680386928
3.56990352709977 -0.770635036936417
3.59680558834393 -0.705935301866944
3.62370764958808 -0.640353708830319
3.65060971083224 -0.623136050909196
3.6775117720764 -0.713669451804737
3.70441383332056 -0.684893200007907
3.73131589456472 -0.589352278213159
3.75821795580887 -0.606427239510409
3.78512001705303 -0.609009106995538
3.81202207829719 -0.621214498133084
3.83892413954135 -0.650920337611624
3.86582620078551 -0.658289870319911
3.89272826202966 -0.636444671519634
3.91963032327382 -0.719379626942823
3.94653238451798 -0.657747743236913
3.97343444576214 -0.678755156974176
4.0003365070063 -0.675369898007906
4.02723856825045 -0.660401510153346
4.05414062949461 -0.66603425935032
4.08104269073877 -0.573457526058552
4.10794475198293 -0.623879949900256
4.13484681322709 -0.639738941020829
4.16174887447124 -0.700388559303106
4.1886509357154 -0.693436741476764
4.21555299695956 -0.646726752960036
4.24245505820372 -0.721347795257986
4.26935711944788 -0.68448872962748
4.29625918069203 -0.663845489350377
4.32316124193619 -0.586971818459942
4.35006330318035 -0.637758413344926
4.37696536442451 -0.702200806234577
4.40386742566867 -0.644031533327688
4.43076948691282 -0.65598572946659
4.45767154815698 -0.658031763471559
4.48457360940114 -0.556656590463967
4.5114756706453 -0.715655198341053
4.53837773188946 -0.708311793011598
4.56527979313361 -0.646211909902798
4.59218185437777 -0.68030962977448
4.61908391562193 -0.606977413385565
4.64598597686609 -0.667972578540787
4.67288803811025 -0.652941643248079
4.6997900993544 -0.629685814278353
4.72669216059856 -0.66119694946709
4.75359422184272 -0.667342914629922
4.78049628308688 -0.644123161901069
4.80739834433104 -0.598248337744176
4.83430040557519 -0.654801254628743
4.86120246681935 -0.693915907200458
4.88810452806351 -0.730918343059454
4.91500658930767 -0.638803950575895
4.94190865055183 -0.624341064163078
4.96881071179598 -0.695397259665803
4.99571277304014 -0.651124546264567
5.0226148342843 -0.642368514421366
5.04951689552846 -0.69361932578947
5.07641895677262 -0.634858898445346
5.10332101801677 -0.680839453167121
5.13022307926093 -0.66964894869835
5.15712514050509 -0.664749429336873
5.18402720174925 -0.759970230116241
5.21092926299341 -0.721059920007393
5.23783132423756 -0.54810781609129
5.26473338548172 -0.606903847771801
5.29163544672588 -0.652160761885824
5.31853750797004 -0.640445471843423
5.3454395692142 -0.679260890568417
5.37234163045835 -0.631623353323139
5.39924369170251 -0.655779014659807
5.42614575294667 -0.691733886486975
5.45304781419083 -0.711235223451071
5.47994987543499 -0.632027025832544
5.50685193667915 -0.655910949465393
5.5337539979233 -0.678357296751716
5.56065605916746 -0.61317201390498
5.58755812041162 -0.654649655274367
5.61446018165578 -0.650212019360335
5.64136224289993 -0.601228759724424
5.66826430414409 -0.689835227244923
5.69516636538825 -0.607977468624265
5.72206842663241 -0.64380773375023
5.74897048787657 -0.591191351354456
5.77587254912072 -0.671246996160574
5.80277461036488 -0.696999750077868
5.82967667160904 -0.674283667612206
5.8565787328532 -0.713210221902188
5.88348079409736 -0.596433266434487
5.91038285534152 -0.713338389116291
5.93728491658567 -0.626736413876863
5.96418697782983 -0.646045034188353
5.99108903907399 -0.705896480165456
6.01799110031815 -0.631986938198948
6.0448931615623 -0.682765987130613
6.07179522280646 -0.667549145241415
6.09869728405062 -0.676991170989764
6.12559934529478 -0.674964496163989
6.15250140653894 -0.642341695006554
6.1794034677831 -0.668309418274172
6.20630552902725 -0.711734446067778
6.23320759027141 -0.6061498219875
6.26010965151557 -0.669501972839729
6.28701171275973 -0.621161691135875
6.31391377400389 -0.66634387496614
6.34081583524804 -0.684230895559556
6.3677178964922 -0.686709799154707
6.39461995773636 -0.679646927871562
6.42152201898052 -0.610714023516401
6.44842408022468 -0.648946229296198
6.47532614146883 -0.636518412078869
6.50222820271299 -0.644446013403837
6.52913026395715 -0.529459867733873
6.55603232520131 -0.746644646108076
6.58293438644547 -0.73474019267324
6.60983644768962 -0.667632457541582
6.63673850893378 -0.610959114809449
6.66364057017794 -0.620227305448203
6.6905426314221 -0.623896014414961
6.71744469266626 -0.645765009663378
6.74434675391041 -0.635890294825624
6.77124881515457 -0.642809545877671
6.79815087639873 -0.606649810088672
6.82505293764289 -0.607200573556621
6.85195499888705 -0.606951485517661
6.8788570601312 -0.562046146217459
6.90575912137536 -0.628418351189533
6.93266118261952 -0.656850328572102
6.95956324386368 -0.708512131082607
6.98646530510784 -0.666274792733452
7.01336736635199 -0.719920399223402
7.04026942759615 -0.72466223549966
7.06717148884031 -0.61457396654366
7.09407355008447 -0.654337338846234
7.12097561132863 -0.668994373949149
7.14787767257278 -0.721379806173835
7.17477973381694 -0.667338670763346
7.2016817950611 -0.65890601755198
7.22858385630526 -0.623197300591755
7.25548591754942 -0.708370270100563
7.28238797879357 -0.660490325358985
7.30929004003773 -0.65106761402076
7.33619210128189 -0.655206339849956
7.36309416252605 -0.71065414169946
7.38999622377021 -0.712270845690622
7.41689828501436 -0.625556757853029
7.44380034625852 -0.651121872511781
7.47070240750268 -0.672723527968873
7.49760446874684 -0.591176450199617
7.524506529991 -0.582104216938382
7.55140859123515 -0.711407287497934
7.57831065247931 -0.695737240145193
7.60521271372347 -0.643573165412966
7.63211477496763 -0.709772821192221
7.65901683621179 -0.652092207847467
7.68591889745594 -0.684714587275452
7.7128209587001 -0.699853752059006
7.73972301994426 -0.613522936780743
7.76662508118842 -0.670741938433573
7.79352714243258 -0.652429703881196
7.82042920367673 -0.671075217055557
7.84733126492089 -0.719941709410966
7.87423332616505 -0.625599271487737
7.90113538740921 -0.598072751661841
7.92803744865337 -0.640894356284381
7.95493950989752 -0.650741476273894
7.98184157114168 -0.625622793375417
8.00874363238584 -0.704821499376192
8.03564569363 -0.606956769179357
8.06254775487416 -0.62279853982746
8.08944981611831 -0.672532066589111
8.11635187736247 -0.628858812603069
8.14325393860663 -0.638724060833879
8.17015599985079 -0.724369869004626
8.19705806109495 -0.640059661780814
8.2239601223391 -0.687674065963249
8.25086218358326 -0.685575697191141
8.27776424482742 -0.670635918971198
8.30466630607158 -0.701698701730747
8.33156836731574 -0.664664896752877
8.35847042855989 -0.685553011651401
8.38537248980405 -0.617379951424122
8.41227455104821 -0.689455941961291
8.43917661229237 -0.537514124068643
8.46607867353653 -0.687038042163444
8.49298073478068 -0.683552489331996
8.51988279602484 -0.70012508539221
8.546784857269 -0.674143496276949
8.57368691851316 -0.608892270061739
8.60058897975732 -0.62264732137804
8.62749104100147 -0.582956342695385
8.65439310224563 -0.697256379324619
8.68129516348979 -0.684404012430928
8.70819722473395 -0.643972615149609
8.73509928597811 -0.690084296176053
8.76200134722226 -0.674912250724477
8.78890340846642 -0.660010098081313
8.81580546971058 -0.678078834026349
8.84270753095474 -0.634256348615206
8.8696095921989 -0.627018680056943
8.89651165344305 -0.627043598137198
8.92341371468721 -0.686823582025714
8.95031577593137 -0.661892838385696
8.97721783717553 -0.635477026730928
9.00411989841969 -0.626739234022459
9.03102195966384 -0.673680019737713
9.057924020908 -0.738495793950095
9.08482608215216 -0.632175524529582
9.11172814339632 -0.71396529960862
9.13863020464048 -0.747654628981174
9.16553226588463 -0.651577304120188
9.19243432712879 -0.593660724396707
9.21933638837295 -0.653778315573849
9.24623844961711 -0.745471376624261
9.27314051086127 -0.532957123397155
9.30004257210542 -0.638536772392664
9.32694463334958 -0.660854979097105
9.35384669459374 -0.693727386125823
9.3807487558379 -0.674310647420287
9.40765081708206 -0.721894358448055
9.43455287832622 -0.629105687199762
9.46145493957037 -0.616423323736951
9.48835700081453 -0.629708614600341
9.51525906205869 -0.621980646634215
9.54216112330285 -0.646595633808377
9.56906318454701 -0.692054554344582
9.59596524579116 -0.572937048134937
9.62286730703532 -0.613510297036696
9.64976936827948 -0.651381145612766
9.67667142952364 -0.708778550130892
9.70357349076779 -0.570966123904756
9.73047555201195 -0.642055034028274
9.75737761325611 -0.687845928365843
9.78427967450027 -0.664422151414139
9.81118173574443 -0.710572168263713
9.83808379698858 -0.683231093419161
9.86498585823274 -0.711612392412982
9.8918879194769 -0.619961328945776
9.91878998072106 -0.583022449041137
9.94569204196522 -0.653903639172129
9.97259410320937 -0.605978576488315
9.99949616445353 -0.616670721508812
10.0263982256977 -0.643859653274747
10.0533002869418 -0.676392948074168
10.080202348186 -0.651869495267406
10.1071044094302 -0.701268379047782
10.1340064706743 -0.634104560000521
10.1609085319185 -0.665099668248099
10.1878105931626 -0.677294285231623
10.2147126544068 -0.638735807684842
10.241614715651 -0.69782384153902
10.2685167768951 -0.720867841023824
10.2954188381393 -0.685497703417952
10.3223208993834 -0.610586171190406
10.3492229606276 -0.647758295945794
10.3761250218717 -0.678816805863175
10.4030270831159 -0.706765240125343
10.4299291443601 -0.643381171815033
10.4568312056042 -0.705561675816338
10.4837332668484 -0.641100971308327
10.5106353280925 -0.641017137658512
10.5375373893367 -0.594187646427991
10.5644394505809 -0.648372135444371
10.591341511825 -0.604408497581441
10.6182435730692 -0.668232705264458
10.6451456343133 -0.665240688194964
10.6720476955575 -0.56476948499537
10.6989497568016 -0.590680398994709
10.7258518180458 -0.56653233238148
10.75275387929 -0.60999473914766
10.7796559405341 -0.67734632678719
10.8065580017783 -0.68367212368978
10.8334600630224 -0.708184753639396
10.8603621242666 -0.568843416738337
10.8872641855107 -0.697899176259359
10.9141662467549 -0.66480859163894
10.9410683079991 -0.690028486005159
10.9679703692432 -0.635283579506236
10.9948724304874 -0.674669743479918
11.0217744917315 -0.561232303171648
11.0486765529757 -0.647422078911641
11.0755786142199 -0.593924000846812
11.102480675464 -0.582939445654482
11.1293827367082 -0.662789000640314
11.1562847979523 -0.657444224618187
11.1831868591965 -0.661476584691387
11.2100889204406 -0.69660942280459
11.2369909816848 -0.760587148284862
11.263893042929 -0.694475465307345
11.2907951041731 -0.671504402547472
11.3176971654173 -0.659355568809169
11.3445992266614 -0.645442772847916
11.3715012879056 -0.662309925989582
11.3984033491497 -0.597812062275356
11.4253054103939 -0.585762937355851
11.4522074716381 -0.637991072922618
11.4791095328822 -0.698687369080336
11.5060115941264 -0.680122000900563
11.5329136553705 -0.727203300295549
11.5598157166147 -0.66015292051464
11.5867177778589 -0.616665530724868
11.613619839103 -0.681263079399275
11.6405219003472 -0.644299332420678
11.6674239615913 -0.618930811059469
11.6943260228355 -0.604395017293722
11.7212280840796 -0.646799488144293
11.7481301453238 -0.673180177067442
11.775032206568 -0.60418657519266
11.8019342678121 -0.651766991737648
11.8288363290563 -0.610965980665104
11.8557383903004 -0.712014683349377
11.8826404515446 -0.633242927731454
11.9095425127888 -0.68703816934459
11.9364445740329 -0.60770356655197
11.9633466352771 -0.765214284902341
11.9902486965212 -0.636568176583688
12.0171507577654 -0.566328478972995
12.0440528190095 -0.679852107320688
12.0709548802537 -0.646943739953359
12.0978569414979 -0.635685994074943
12.124759002742 -0.613319251780716
12.1516610639862 -0.645687174894711
12.1785631252303 -0.801720842258642
12.2054651864745 -0.689863512944859
12.2323672477186 -0.622890889564017
12.2592693089628 -0.678186303682318
12.286171370207 -0.65501962018751
12.3130734314511 -0.610702356102837
12.3399754926953 -0.694858983367125
12.3668775539394 -0.626814167774254
12.3937796151836 -0.64360895106599
12.4206816764278 -0.619406828358554
12.4475837376719 -0.643909771448401
12.4744857989161 -0.599669078489338
12.5013878601602 -0.696657334891374
12.5282899214044 -0.646543824714517
12.5551919826485 -0.651626178006501
12.5820940438927 -0.683330803723662
12.6089961051369 -0.574126795630182
12.635898166381 -0.633905363825005
12.6628002276252 -0.684324346889233
12.6897022888693 -0.634807649374914
12.7166043501135 -0.63287980293309
12.7435064113577 -0.662645502058131
12.7704084726018 -0.747695273109838
12.797310533846 -0.624957377377473
12.8242125950901 -0.60239489250346
12.8511146563343 -0.641572889534285
12.8780167175784 -0.657995203658458
12.9049187788226 -0.652769572271388
12.9318208400668 -0.644348538850159
12.9587229013109 -0.700745836374963
12.9856249625551 -0.663547737381546
13.0125270237992 -0.670752864811291
13.0394290850434 -0.660527481784107
13.0663311462875 -0.639857471112541
13.0932332075317 -0.648184521339569
13.1201352687759 -0.648249926241936
13.14703733002 -0.736134165036933
13.1739393912642 -0.679320212477639
13.2008414525083 -0.654923659294058
13.2277435137525 -0.6144043055273
13.2546455749967 -0.69083670753494
13.2815476362408 -0.654786247204496
13.308449697485 -0.646690762596658
13.3353517587291 -0.681835779544298
13.3622538199733 -0.685700775578552
13.3891558812174 -0.682747742618754
13.4160579424616 -0.664498903088927
13.4429600037058 -0.698584679442948
};
\addplot [semithick, color1]
table {%
0.0027317914945599 -3.44813330401045
0.0054635829891198 -2.85800177904695
0.0081953744836797 -2.3848416132884
0.0109271659782396 -2.10245090763871
0.0191225404619193 -1.54856004428898
0.0464404554075183 -0.961171457151859
0.0737583703531172 -0.746027701794722
0.101076285298716 -0.658246575298425
0.128394200244315 -0.673848965531789
0.155712115189914 -0.604167564038528
0.183030030135513 -0.642194788018355
0.210347945081112 -0.676100014611831
0.237665860026711 -0.660173340520018
0.26498377497231 -0.642246119069597
0.292301689917909 -0.572462742076842
0.319619604863508 -0.649377889686676
0.346937519809107 -0.653867056978561
0.374255434754706 -0.684634740980096
0.401573349700305 -0.543737996127749
0.428891264645904 -0.624201073335217
0.456209179591503 -0.708645720570554
0.483527094537102 -0.651754853948689
0.510845009482701 -0.627230745067811
0.5381629244283 -0.614963534432629
0.565480839373899 -0.600618637728646
0.592798754319498 -0.644052342702756
0.620116669265097 -0.644035157137436
0.647434584210696 -0.599607523584678
0.674752499156295 -0.64592384585293
0.702070414101894 -0.647996042507571
0.729388329047493 -0.575288125343781
0.756706243993092 -0.615919859085697
0.784024158938691 -0.711849868830329
0.81134207388429 -0.63945829696628
0.838659988829889 -0.639571447478803
0.865977903775488 -0.651767751924794
0.893295818721087 -0.614093345597729
0.920613733666686 -0.596930602938641
0.947931648612285 -0.641500271550273
0.975249563557884 -0.593576414724502
1.00256747850348 -0.58569544259156
1.02988539344908 -0.574476214485803
1.05720330839468 -0.629620407369568
1.08452122334028 -0.650746467637087
1.11183913828588 -0.592885624270747
1.13915705323148 -0.605520592658799
1.16647496817708 -0.682517559315061
1.19379288312268 -0.659109848012508
1.22111079806827 -0.646838424330729
1.24842871301387 -0.650301986386234
1.27574662795947 -0.590176412171372
1.30306454290507 -0.596337928453916
1.33038245785067 -0.705841753263394
1.35770037279627 -0.56951568333838
1.38501828774187 -0.639281206646043
1.41233620268747 -0.63485176086415
1.43965411763307 -0.670799109893865
1.46697203257867 -0.628832078144325
1.49428994752426 -0.643086300570828
1.52160786246986 -0.598181978185542
1.54892577741546 -0.619725428281392
1.57624369236106 -0.638540606689348
1.60356160730666 -0.578523998845597
1.63087952225226 -0.591358620529459
1.65819743719786 -0.559985264656518
1.68551535214346 -0.650697496184191
1.71283326708906 -0.640452027459788
1.74015118203466 -0.536050481323632
1.76746909698025 -0.615682172099986
1.79478701192585 -0.611116239318171
1.82210492687145 -0.644786631685859
1.84942284181705 -0.611619032293503
1.87674075676265 -0.613555441808678
1.90405867170825 -0.597575127665015
1.93137658665385 -0.700263513277078
1.95869450159945 -0.68533926439594
1.98601241654505 -0.668307242482142
2.01333033149064 -0.571398767468152
2.04064824643624 -0.62970544079565
2.06796616138184 -0.646113035563865
2.09528407632744 -0.549274452189273
2.12260199127304 -0.632865781404187
2.14991990621864 -0.628689473387667
2.17723782116424 -0.683331777415382
2.20455573610984 -0.657248084317313
2.23187365105544 -0.6180806794421
2.25919156600104 -0.693848078395563
2.28650948094663 -0.628835045132922
2.31382739589223 -0.55727552229835
2.34114531083783 -0.67650198585326
2.36846322578343 -0.673868844452771
2.39578114072903 -0.558841672038495
2.42309905567463 -0.586851038838057
2.45041697062023 -0.594229214837058
2.47773488556583 -0.590393327913575
2.50505280051143 -0.598518112778033
2.53237071545703 -0.605244733653951
2.55968863040262 -0.689445058226721
2.58700654534822 -0.634548023617911
2.61432446029382 -0.621070801424426
2.64164237523942 -0.612821489760733
2.66896029018502 -0.675883755597335
2.69627820513062 -0.649921312817523
2.72359612007622 -0.640671832581137
2.75091403502182 -0.680586747995338
2.77823194996742 -0.682378493391644
2.80554986491302 -0.68610729955049
2.83286777985861 -0.624684278847378
2.86018569480421 -0.581233833042393
2.88750360974981 -0.532837089899403
2.91482152469541 -0.627724691898646
2.94213943964101 -0.682754959053046
2.96945735458661 -0.630324281062969
2.99677526953221 -0.550087566350235
3.02409318447781 -0.621827041319618
3.05141109942341 -0.592343363179584
3.07872901436901 -0.637433328274205
3.1060469293146 -0.647604827952735
3.1333648442602 -0.617304341284907
3.1606827592058 -0.618132188523808
3.1880006741514 -0.614938408285643
3.215318589097 -0.615805388809696
3.2426365040426 -0.634153826170078
3.2699544189882 -0.639722975713288
3.2972723339338 -0.567278068278064
3.3245902488794 -0.631174296476809
3.351908163825 -0.643345078919446
3.37922607877059 -0.532773783710404
3.40654399371619 -0.562932130972972
3.43386190866179 -0.595747249095813
3.46117982360739 -0.627789530595541
3.48849773855299 -0.613278389888352
3.51581565349859 -0.601186189083515
3.54313356844419 -0.66173979506986
3.57045148338979 -0.633081452792903
3.59776939833539 -0.682494333867389
3.62508731328098 -0.641753204466828
3.65240522822658 -0.625505771748516
3.67972314317218 -0.652239768487825
3.70704105811778 -0.619705636164544
3.73435897306338 -0.554197734865611
3.76167688800898 -0.644722479072625
3.78899480295458 -0.60409003810054
3.81631271790018 -0.604020887183279
3.84363063284578 -0.663496116088682
3.87094854779138 -0.684122867860795
3.89826646273697 -0.64470175319235
3.92558437768257 -0.614195189208842
3.95290229262817 -0.584524684055605
3.98022020757377 -0.578191080076821
4.00753812251937 -0.652488173303461
4.03485603746497 -0.600034826857045
4.06217395241057 -0.602799968666029
4.08949186735617 -0.612862700126559
4.11680978230177 -0.66355019249023
4.14412769724737 -0.665119568098882
4.17144561219296 -0.606024739400606
4.19876352713856 -0.61776685967898
4.22608144208416 -0.609874108941938
4.25339935702976 -0.599245841357224
4.28071727197536 -0.558401923625329
4.30803518692096 -0.557089738330683
4.33535310186656 -0.635336305702636
4.36267101681216 -0.694417646277665
4.38998893175776 -0.640510078447432
4.41730684670336 -0.665204832312932
4.44462476164895 -0.612567745132723
4.47194267659455 -0.621489922533537
4.49926059154015 -0.631056743279526
4.52657850648575 -0.720807480403145
4.55389642143135 -0.618707062338533
4.58121433637695 -0.58825602700249
4.60853225132255 -0.626665084324969
4.63585016626815 -0.624254561325926
4.66316808121375 -0.591973820102756
4.69048599615935 -0.657246156465521
4.71780391110494 -0.601263239716497
4.74512182605054 -0.633391735457892
4.77243974099614 -0.554806135460481
4.79975765594174 -0.65373438049356
4.82707557088734 -0.607681841451733
4.85439348583294 -0.598679086852045
4.88171140077854 -0.58527954112863
4.90902931572414 -0.561556916925354
4.93634723066974 -0.589456477082664
4.96366514561533 -0.632548196172771
4.99098306056093 -0.624825271191374
5.01830097550653 -0.667892393593496
5.04561889045213 -0.646101404282689
5.07293680539773 -0.578734136532958
5.10025472034333 -0.617364541252514
5.12757263528893 -0.597658028012587
5.15489055023453 -0.631561909870602
5.18220846518013 -0.647507762231889
5.20952638012573 -0.650825907590554
5.23684429507132 -0.606684875615659
5.26416221001692 -0.678094018203328
5.29148012496252 -0.661985990400535
5.31879803990812 -0.577417798284765
5.34611595485372 -0.560041074726024
5.37343386979932 -0.600031290688105
5.40075178474492 -0.581557007734265
5.42806969969052 -0.546900926340161
5.45538761463612 -0.703915189306666
5.48270552958172 -0.592233274235988
5.51002344452731 -0.641055446752774
5.53734135947291 -0.545957322915999
5.56465927441851 -0.619978597857041
5.59197718936411 -0.603033923146331
5.61929510430971 -0.558331739646476
5.64661301925531 -0.641035845887976
5.67393093420091 -0.669819981541081
5.70124884914651 -0.674869480517689
5.72856676409211 -0.562544960031293
5.75588467903771 -0.669568694393429
5.7832025939833 -0.665856037140038
5.8105205089289 -0.564134921335965
5.8378384238745 -0.635262783775726
5.8651563388201 -0.59011229571565
5.8924742537657 -0.587638354063613
5.9197921687113 -0.639022401137936
5.9471100836569 -0.684142159401748
5.9744279986025 -0.600133352645374
6.0017459135481 -0.624703458309868
6.02906382849369 -0.673927122802718
6.05638174343929 -0.571705188797437
6.08369965838489 -0.595252669278827
6.11101757333049 -0.607843743059091
6.13833548827609 -0.680709551865055
6.16565340322169 -0.570444545718197
6.19297131816729 -0.622514692220447
6.22028923311289 -0.664524072507548
6.24760714805849 -0.657921009360254
6.27492506300409 -0.616567372179995
6.30224297794969 -0.596128204245835
6.32956089289528 -0.579349732409236
6.35687880784088 -0.634141743990618
6.38419672278648 -0.581570225044197
6.41151463773208 -0.640707276914316
6.43883255267768 -0.62392845754804
6.46615046762328 -0.641130801168532
6.49346838256888 -0.55614030856467
6.52078629751448 -0.660464699064592
6.54810421246008 -0.663174024100154
6.57542212740567 -0.630803878223859
6.60274004235127 -0.641107918000621
6.63005795729687 -0.527499058903889
6.65737587224247 -0.640991373191407
6.68469378718807 -0.639763023290466
6.71201170213367 -0.608410026934429
6.73932961707927 -0.692240809534943
6.76664753202487 -0.671959043606611
6.79396544697047 -0.62821916973133
6.82128336191607 -0.61058020086073
6.84860127686166 -0.637379790693723
6.87591919180726 -0.631514958932304
6.90323710675286 -0.600421475649809
6.93055502169846 -0.566452747234059
6.95787293664406 -0.636756048229002
6.98519085158966 -0.630794188178932
7.01250876653526 -0.55083651170262
7.03982668148086 -0.605123389315854
7.06714459642646 -0.563189378400799
7.09446251137206 -0.61122668059237
7.12178042631765 -0.588930292420524
7.14909834126325 -0.648603835215095
7.17641625620885 -0.606094650615644
7.20373417115445 -0.672249924911203
7.23105208610005 -0.614161486215237
7.25837000104565 -0.653160822447374
7.28568791599125 -0.642166546963989
7.31300583093685 -0.658825302213096
7.34032374588245 -0.571979611605345
7.36764166082805 -0.608781544616798
7.39495957577364 -0.63618593005126
7.42227749071924 -0.621043165375546
7.44959540566484 -0.6522272189609
7.47691332061044 -0.648270904244194
7.50423123555604 -0.639476677770511
7.53154915050164 -0.652436017650862
7.55886706544724 -0.65687052881642
7.58618498039284 -0.636044271041451
7.61350289533844 -0.640940951056682
7.64082081028404 -0.673096029683061
7.66813872522963 -0.618936146750086
7.69545664017523 -0.671076228901767
7.72277455512083 -0.667339773870638
7.75009247006643 -0.606382592387852
7.77741038501203 -0.684960112133656
7.80472829995763 -0.527328751274715
7.83204621490323 -0.601153675356245
7.85936412984883 -0.643689406098805
7.88668204479443 -0.651175084683757
7.91399995974002 -0.644286624327038
7.94131787468562 -0.65703221087976
7.96863578963122 -0.628121527315788
7.99595370457682 -0.6180782239019
8.02327161952242 -0.675470850702312
8.05058953446802 -0.626340180030809
8.07790744941362 -0.608327076071548
8.10522536435922 -0.661770522867149
8.13254327930482 -0.654219745208307
8.15986119425042 -0.645234379834089
8.18717910919601 -0.560043973905664
8.21449702414161 -0.732621023372755
8.24181493908721 -0.568071476122452
8.26913285403281 -0.64243066547676
8.29645076897841 -0.627569788350307
8.32376868392401 -0.650166916192601
8.35108659886961 -0.585370572861537
8.37840451381521 -0.5532523890501
8.40572242876081 -0.601019776408511
8.43304034370641 -0.579799027407221
8.460358258652 -0.599074106003516
8.4876761735976 -0.61991980851758
8.5149940885432 -0.574863939907066
8.5423120034888 -0.63869455612568
8.5696299184344 -0.661497102135125
8.59694783338 -0.652686410670829
8.6242657483256 -0.630494069724834
8.6515836632712 -0.58786035875907
8.6789015782168 -0.543326140335771
8.7062194931624 -0.588532938623325
8.73353740810799 -0.643946629262554
8.76085532305359 -0.637034733997522
8.78817323799919 -0.622873606219254
8.81549115294479 -0.610987019605729
8.84280906789039 -0.572452089069176
8.87012698283599 -0.648724864588423
8.89744489778159 -0.618584446720165
8.92476281272719 -0.638092514639383
8.95208072767279 -0.649292658816733
8.97939864261838 -0.662932236193181
9.00671655756398 -0.595287474467573
9.03403447250958 -0.596591857003571
9.06135238745518 -0.622077725919671
9.08867030240078 -0.691680785005931
9.11598821734638 -0.571709512983155
9.14330613229198 -0.528097655165053
9.17062404723758 -0.634561090894502
9.19794196218318 -0.669145094292086
9.22525987712878 -0.672259524619154
9.25257779207437 -0.633171165628029
9.27989570701997 -0.625719389386351
9.30721362196557 -0.677478104665249
9.33453153691117 -0.646338613134437
9.36184945185677 -0.644629106139954
9.38916736680237 -0.616097305436567
9.41648528174797 -0.592649574788454
9.44380319669357 -0.630347767450583
9.47112111163917 -0.573581837657938
9.49843902658477 -0.646579434880452
9.52575694153036 -0.652042562793044
9.55307485647596 -0.642090485138933
9.58039277142156 -0.647506066206186
9.60771068636716 -0.642052271749513
9.63502860131276 -0.592725496296706
9.66234651625836 -0.689521038193144
9.68966443120396 -0.525931062340284
9.71698234614956 -0.583459900046945
9.74430026109516 -0.609887570216241
9.77161817604076 -0.607220319357493
9.79893609098635 -0.641694952310928
9.82625400593195 -0.594344875914445
9.85357192087755 -0.610831897860852
9.88088983582315 -0.603014378866121
9.90820775076875 -0.648050075987984
9.93552566571435 -0.641938969596909
9.96284358065995 -0.698568517560406
9.99016149560555 -0.627629956689433
10.0174794105511 -0.63098557050118
10.0447973254967 -0.61059878535079
10.0721152404423 -0.574318794644388
10.0994331553879 -0.626598743943799
10.1267510703335 -0.610077181055983
10.1540689852791 -0.624681516295311
10.1813869002247 -0.636433138375083
10.2087048151703 -0.646180153937021
10.2360227301159 -0.55774192757656
10.2633406450615 -0.643143365025013
10.2906585600071 -0.613757798807803
10.3179764749527 -0.627581864430996
10.3452943898983 -0.658076490045837
10.3726123048439 -0.585756665894962
10.3999302197895 -0.666050506670805
10.4272481347351 -0.599813141128461
10.4545660496807 -0.661629909655651
10.4818839646263 -0.595514045342265
10.5092018795719 -0.604047448184787
10.5365197945175 -0.71139656505113
10.5638377094631 -0.577655071185674
10.5911556244087 -0.614497081054803
10.6184735393543 -0.613265351471095
10.6457914542999 -0.572934360716742
10.6731093692455 -0.62976649391974
10.7004272841911 -0.619564028902418
10.7277451991367 -0.678408792394955
10.7550631140823 -0.658245963382832
10.7823810290279 -0.644908718973784
10.8096989439735 -0.654603150843426
10.8370168589191 -0.623752683686075
10.8643347738647 -0.62901062321839
10.8916526888103 -0.638158608486761
10.9189706037559 -0.592146414996217
10.9462885187015 -0.592973370978554
10.9736064336471 -0.586701726631619
11.0009243485927 -0.684750374488779
11.0282422635383 -0.67707647452344
11.0555601784839 -0.585596507522985
11.0828780934295 -0.642915870286605
11.1101960083751 -0.570446434088406
11.1375139233207 -0.67981011383077
11.1648318382663 -0.613918726743946
11.1921497532119 -0.622476226912805
11.2194676681575 -0.656792376223453
11.2467855831031 -0.656664348179339
11.2741034980487 -0.680227555652628
11.3014214129943 -0.70970363307256
11.3287393279399 -0.662393447302433
11.3560572428855 -0.647969439868786
11.3833751578311 -0.645928133803481
11.4106930727767 -0.611056524059406
11.4380109877223 -0.595847985725827
11.4653289026679 -0.656714977002294
11.4926468176135 -0.641831596474696
11.5199647325591 -0.587136413152612
11.5472826475047 -0.554417954147706
11.5746005624503 -0.664283460696689
11.6019184773959 -0.634907358494213
11.6292363923415 -0.602509684002332
11.6565543072871 -0.60273877034255
11.6838722222327 -0.648998027316527
11.7111901371783 -0.636577862019654
11.7385080521239 -0.641582359623139
11.7658259670695 -0.651906442689669
11.7931438820151 -0.655098602803937
11.8204617969607 -0.669894207961547
11.8477797119063 -0.581019767325065
11.8750976268519 -0.578471362084347
11.9024155417975 -0.631144614258213
11.9297334567431 -0.622045324262644
11.9570513716887 -0.548234597786235
11.9843692866343 -0.573525052234925
12.0116872015799 -0.581061113671354
12.0390051165255 -0.598131064430042
12.0663230314711 -0.637422578700361
12.0936409464167 -0.659816890053636
12.1209588613623 -0.637912021683653
12.1482767763079 -0.61806267816713
12.1755946912535 -0.695378098884977
12.2029126061991 -0.587751067299667
12.2302305211447 -0.612514238953137
12.2575484360903 -0.610955679810399
12.2848663510359 -0.597798224009662
12.3121842659815 -0.592566738733563
12.3395021809271 -0.656130373086544
12.3668200958727 -0.629613412490721
12.3941380108183 -0.605470827040295
12.4214559257639 -0.634387801254746
12.4487738407095 -0.648215395467644
12.4760917556551 -0.660361149872905
12.5034096706007 -0.565405790495298
12.5307275855463 -0.573025000639239
12.5580455004919 -0.651675761312547
12.5853634154375 -0.550590271669824
12.612681330383 -0.658580268311546
12.6399992453286 -0.620298599907623
12.6673171602742 -0.689497879532628
12.6946350752198 -0.603568028226943
12.7219529901654 -0.546620538735482
12.749270905111 -0.612344169226768
12.7765888200566 -0.646468323944592
12.8039067350022 -0.591358336351724
12.8312246499478 -0.604133015394946
12.8585425648934 -0.598247607556015
12.885860479839 -0.658033663100739
12.9131783947846 -0.639294864602165
12.9404963097302 -0.635933521431634
12.9678142246758 -0.575517350961995
12.9951321396214 -0.686832285829094
13.022450054567 -0.632524425799294
13.0497679695126 -0.641271709073932
13.0770858844582 -0.623129798355994
13.1044037994038 -0.657783269482303
13.1317217143494 -0.563983160646418
13.159039629295 -0.657223212312142
13.1863575442406 -0.619369675743203
13.2136754591862 -0.617347112240107
13.2409933741318 -0.611559875587295
13.2683112890774 -0.598271610538556
13.295629204023 -0.585658488376278
13.3229471189686 -0.580417844060085
13.3502650339142 -0.655922626018465
13.3775829488598 -0.600350443425534
13.4049008638054 -0.642381264406078
13.432218778751 -0.605657918380816
13.4595366936966 -0.632600749694631
13.4868546086422 -0.669655866964701
13.5141725235878 -0.598466403912269
13.5414904385334 -0.569226044836643
13.568808353479 -0.686808783173315
13.5961262684246 -0.6890662642979
13.6234441833702 -0.596364027870068
13.6507620983158 -0.65513846158857
};
\addplot [semithick, color1]
table {%
0.00273603700499316 -3.39040565257848
0.00547207400998632 -3.03196413845883
0.00820811101497949 -2.33962017149436
0.0109441480199726 -2.14263943914254
0.0191522590349521 -1.67469089787883
0.0465126290848838 -0.979087305198358
0.0738729991348154 -0.757061568824962
0.101233369184747 -0.711076879218429
0.128593739234679 -0.61163527653132
0.15595410928461 -0.633995693028088
0.183314479334542 -0.633073350825684
0.210674849384473 -0.559710831549656
0.238035219434405 -0.633516874227899
0.265395589484337 -0.689835769438982
0.292755959534268 -0.658202628393708
0.3201163295842 -0.680855432769151
0.347476699634132 -0.612619731459329
0.374837069684063 -0.657143067797899
0.402197439733995 -0.640565242280058
0.429557809783926 -0.660107646738839
0.456918179833858 -0.652918681073111
0.48427854988379 -0.639592175396076
0.511638919933721 -0.627323878784246
0.538999289983653 -0.622210896011448
0.566359660033585 -0.620924558768744
0.593720030083516 -0.56829584220471
0.621080400133448 -0.649233344978569
0.648440770183379 -0.591306701834386
0.675801140233311 -0.635681489617074
0.703161510283243 -0.643934114887637
0.730521880333174 -0.613913690353879
0.757882250383106 -0.738642229840738
0.785242620433037 -0.618623489593693
0.812602990482969 -0.666141873678831
0.839963360532901 -0.632602637124575
0.867323730582832 -0.663590553537726
0.894684100632764 -0.61859444719895
0.922044470682696 -0.530596347121171
0.949404840732627 -0.660254514498627
0.976765210782559 -0.586265478983372
1.00412558083249 -0.593420600486359
1.03148595088242 -0.61120759263293
1.05884632093235 -0.679434725536305
1.08620669098229 -0.579117983413786
1.11356706103222 -0.631766259499579
1.14092743108215 -0.672975627827914
1.16828780113208 -0.593077244285706
1.19564817118201 -0.541949392797429
1.22300854123194 -0.542884481730229
1.25036891128187 -0.669104864009763
1.27772928133181 -0.719417305759413
1.30508965138174 -0.682706169760022
1.33245002143167 -0.587659337178737
1.3598103914816 -0.590697263033096
1.38717076153153 -0.61551624920908
1.41453113158146 -0.651438610830436
1.4418915016314 -0.620226357248307
1.46925187168133 -0.628957479877038
1.49661224173126 -0.552792720153929
1.52397261178119 -0.579865983918292
1.55133298183112 -0.66420430174045
1.57869335188105 -0.59155855414074
1.60605372193099 -0.608400535129828
1.63341409198092 -0.693096889294133
1.66077446203085 -0.604882955163648
1.68813483208078 -0.634292799044786
1.71549520213071 -0.557541750130091
1.74285557218064 -0.628923365599825
1.77021594223058 -0.572407534829935
1.79757631228051 -0.624240772386589
1.82493668233044 -0.593615751325129
1.85229705238037 -0.657126313675921
1.8796574224303 -0.550810127494052
1.90701779248023 -0.541740287018437
1.93437816253017 -0.629563567212081
1.9617385325801 -0.587703137950109
1.98909890263003 -0.497346412999607
2.01645927267996 -0.559045493357882
2.04381964272989 -0.602192488915788
2.07118001277982 -0.636578769598071
2.09854038282976 -0.635468517693345
2.12590075287969 -0.577679290719079
2.15326112292962 -0.576625074608647
2.18062149297955 -0.663090072319247
2.20798186302948 -0.650833226346083
2.23534223307941 -0.574653476114624
2.26270260312934 -0.644787872683358
2.29006297317928 -0.571930809794594
2.31742334322921 -0.615443056865505
2.34478371327914 -0.694852993126209
2.37214408332907 -0.575725839557807
2.399504453379 -0.63258574367252
2.42686482342893 -0.699250118490495
2.45422519347887 -0.640436270088075
2.4815855635288 -0.627276836496081
2.50894593357873 -0.67836152362203
2.53630630362866 -0.538932859463207
2.56366667367859 -0.578558385977741
2.59102704372852 -0.603218292024886
2.61838741377846 -0.629409506435209
2.64574778382839 -0.686577984441245
2.67310815387832 -0.683132779476966
2.70046852392825 -0.588413603311205
2.72782889397818 -0.73950151082443
2.75518926402811 -0.609759235353346
2.78254963407805 -0.622602156279495
2.80991000412798 -0.639109251383156
2.83727037417791 -0.593419467157712
2.86463074422784 -0.607912667776265
2.89199111427777 -0.577332934171247
2.9193514843277 -0.693175787712448
2.94671185437764 -0.705425290142664
2.97407222442757 -0.597065267469878
3.0014325944775 -0.661003913217361
3.02879296452743 -0.647371365570213
3.05615333457736 -0.70273518971305
3.08351370462729 -0.598571190330807
3.11087407467723 -0.668432342588417
3.13823444472716 -0.641818340298819
3.16559481477709 -0.682257784250425
3.19295518482702 -0.645798023014475
3.22031555487695 -0.694598929384901
3.24767592492688 -0.582630903400916
3.27503629497681 -0.64422771940438
3.30239666502675 -0.641210284175492
3.32975703507668 -0.613658233288236
3.35711740512661 -0.617611144947714
3.38447777517654 -0.645373314858877
3.41183814522647 -0.677348622517114
3.4391985152764 -0.625658804604252
3.46655888532634 -0.680443262450768
3.49391925537627 -0.644310007581082
3.5212796254262 -0.546526358004041
3.54863999547613 -0.721485528309052
3.57600036552606 -0.696609538394067
3.60336073557599 -0.597108067402293
3.63072110562593 -0.617338814636535
3.65808147567586 -0.717835025923191
3.68544184572579 -0.579186697841061
3.71280221577572 -0.585582121834855
3.74016258582565 -0.653104620241452
3.76752295587558 -0.564697847701286
3.79488332592552 -0.612831759030282
3.82224369597545 -0.668648848194366
3.84960406602538 -0.690879325786102
3.87696443607531 -0.621639110435653
3.90432480612524 -0.645856071292253
3.93168517617517 -0.541551816706776
3.95904554622511 -0.577301191739329
3.98640591627504 -0.654137035083273
4.01376628632497 -0.63058816513486
4.0411266563749 -0.689454038831778
4.06848702642483 -0.744061934710158
4.09584739647476 -0.592420566007553
4.1232077665247 -0.654160066551025
4.15056813657463 -0.636860935076241
4.17792850662456 -0.570767789869795
4.20528887667449 -0.630048782699342
4.23264924672442 -0.627845074761307
4.26000961677435 -0.63581750453815
4.28736998682428 -0.590790106728663
4.31473035687422 -0.685496305350036
4.34209072692415 -0.663851479185753
4.36945109697408 -0.667518802635831
4.39681146702401 -0.630989658595253
4.42417183707394 -0.58733594996943
4.45153220712387 -0.624528737463466
4.47889257717381 -0.689828494412947
4.50625294722374 -0.600299663239608
4.53361331727367 -0.540127791914366
4.5609736873236 -0.624503500879766
4.58833405737353 -0.600117734522144
4.61569442742346 -0.608650364287223
4.6430547974734 -0.592407349807658
4.67041516752333 -0.614160368411022
4.69777553757326 -0.545212308028298
4.72513590762319 -0.6457737534801
4.75249627767312 -0.660886601305037
4.77985664772305 -0.692736179832443
4.80721701777299 -0.620101684389005
4.83457738782292 -0.684339084213448
4.86193775787285 -0.595374034872698
4.88929812792278 -0.628053358672723
4.91665849797271 -0.669920981440319
4.94401886802264 -0.579737299836133
4.97137923807257 -0.513101643848869
4.99873960812251 -0.626095539005543
5.02609997817244 -0.621541238092982
5.05346034822237 -0.604199534671156
5.0808207182723 -0.615303471536796
5.10818108832223 -0.566466615354026
5.13554145837217 -0.6238303804205
5.1629018284221 -0.613461110469694
5.19026219847203 -0.646188434861351
5.21762256852196 -0.663027816579775
5.24498293857189 -0.627085749975908
5.27234330862182 -0.675375116267954
5.29970367867175 -0.638615307272423
5.32706404872169 -0.59536649638649
5.35442441877162 -0.620414416797025
5.38178478882155 -0.643984611376271
5.40914515887148 -0.601622331019358
5.43650552892141 -0.694074533965093
5.46386589897134 -0.603482590266359
5.49122626902128 -0.645499763807767
5.51858663907121 -0.633468564759285
5.54594700912114 -0.560138977204232
5.57330737917107 -0.652009794481143
5.600667749221 -0.593502468388254
5.62802811927093 -0.589056874332025
5.65538848932087 -0.571399446930192
5.6827488593708 -0.653534041819174
5.71010922942073 -0.66401645138152
5.73746959947066 -0.61193921590754
5.76482996952059 -0.693383196977034
5.79219033957052 -0.669786848605037
5.81955070962046 -0.601343725935096
5.84691107967039 -0.623240645421138
5.87427144972032 -0.615542642411497
5.90163181977025 -0.617063333083553
5.92899218982018 -0.650194383026833
5.95635255987011 -0.657062462913669
5.98371292992004 -0.605416820100866
6.01107329996998 -0.626891086040075
6.03843367001991 -0.660166803574573
6.06579404006984 -0.60669554759776
6.09315441011977 -0.645998843088672
6.1205147801697 -0.622063209577663
6.14787515021963 -0.737070863533052
6.17523552026957 -0.685368548820157
6.2025958903195 -0.636404640284321
6.22995626036943 -0.732823829528753
6.25731663041936 -0.682753488935725
6.28467700046929 -0.635999751992185
6.31203737051922 -0.656807008150422
6.33939774056916 -0.601610226039516
6.36675811061909 -0.611899543964503
6.39411848066902 -0.643474806373222
6.42147885071895 -0.665465421337033
6.44883922076888 -0.632946978939207
6.47619959081881 -0.629262565978295
6.50355996086875 -0.626861616834314
6.53092033091868 -0.659134821716944
6.55828070096861 -0.698097362332879
6.58564107101854 -0.571193999047457
6.61300144106847 -0.673655664996815
6.6403618111184 -0.594262522932553
6.66772218116834 -0.564319649593274
6.69508255121827 -0.677595943626473
6.7224429212682 -0.642774720109139
6.74980329131813 -0.719380680891667
6.77716366136806 -0.622542811559335
6.80452403141799 -0.545580060207927
6.83188440146793 -0.547817442225356
6.85924477151786 -0.585817126077842
6.88660514156779 -0.622238631582609
6.91396551161772 -0.648442909239852
6.94132588166765 -0.60808731065229
6.96868625171758 -0.647857529317626
6.99604662176751 -0.605572531260911
7.02340699181745 -0.586017802528199
7.05076736186738 -0.694568149350532
7.07812773191731 -0.712381425854984
7.10548810196724 -0.62068750150554
7.13284847201717 -0.59102852199216
7.1602088420671 -0.626594030855787
7.18756921211704 -0.673231048636907
7.21492958216697 -0.652627292383751
7.2422899522169 -0.628030685711841
7.26965032226683 -0.686444515676651
7.29701069231676 -0.62645644044315
7.32437106236669 -0.616855760482477
7.35173143241663 -0.586172774050393
7.37909180246656 -0.662952823616584
7.40645217251649 -0.637004724231758
7.43381254256642 -0.681185425970055
7.46117291261635 -0.642889398247509
7.48853328266628 -0.636585293741203
7.51589365271622 -0.676537710239054
7.54325402276615 -0.600549304592532
7.57061439281608 -0.603336126961734
7.59797476286601 -0.671101300133053
7.62533513291594 -0.714420408454867
7.65269550296587 -0.556268498309313
7.68005587301581 -0.611829060011773
7.70741624306574 -0.701248609191499
7.73477661311567 -0.643655285563181
7.7621369831656 -0.690377932056001
7.78949735321553 -0.514070760288726
7.81685772326546 -0.672530593922577
7.8442180933154 -0.668508200005698
7.87157846336533 -0.68275153260522
7.89893883341526 -0.638208780135353
7.92629920346519 -0.640968269954167
7.95365957351512 -0.659764014336338
7.98101994356505 -0.554301471936446
8.00838031361499 -0.613171002256194
8.03574068366492 -0.645175669492491
8.06310105371485 -0.755368103595545
8.09046142376478 -0.628569082184146
8.11782179381471 -0.656739255300521
8.14518216386464 -0.638151000838323
8.17254253391457 -0.684483266625761
8.19990290396451 -0.568439557174366
8.22726327401444 -0.633172707314471
8.25462364406437 -0.635757058367609
8.2819840141143 -0.599453935296876
8.30934438416423 -0.61918513551541
8.33670475421416 -0.653841691625878
8.3640651242641 -0.559890954642072
8.39142549431403 -0.651699306240071
8.41878586436396 -0.643063813326864
8.44614623441389 -0.605851565494613
8.47350660446382 -0.64552042533245
8.50086697451375 -0.546492105324459
8.52822734456369 -0.623675047291309
8.55558771461362 -0.643138975006718
8.58294808466355 -0.632487354011156
8.61030845471348 -0.622102354561916
8.63766882476341 -0.627406647647015
8.66502919481334 -0.584790516745101
8.69238956486327 -0.645292328001369
8.71974993491321 -0.608719627005713
8.74711030496314 -0.600335574357823
8.77447067501307 -0.617919940110683
8.801831045063 -0.627138337529615
8.82919141511293 -0.54884917679282
8.85655178516287 -0.601078743676621
8.8839121552128 -0.584061853411472
8.91127252526273 -0.5955987896397
8.93863289531266 -0.690586072426579
8.96599326536259 -0.639831300450437
8.99335363541252 -0.622929538619424
9.02071400546246 -0.640356801741878
9.04807437551239 -0.686428230163226
9.07543474556232 -0.545822456337627
9.10279511561225 -0.54986871646163
9.13015548566218 -0.685608312020689
9.15751585571211 -0.551379766068349
9.18487622576204 -0.715393228905203
9.21223659581198 -0.535284879100144
9.23959696586191 -0.632510311292754
9.26695733591184 -0.532850458466105
9.29431770596177 -0.553908877995789
9.3216780760117 -0.567944936000278
9.34903844606163 -0.623740291370336
9.37639881611157 -0.67266004250114
9.4037591861615 -0.550124330034626
9.43111955621143 -0.603421471652184
9.45847992626136 -0.623779304888205
9.48584029631129 -0.526485283442237
9.51320066636122 -0.624606757438218
9.54056103641116 -0.577921407557213
9.56792140646109 -0.633883685193783
9.59528177651102 -0.689926084511898
9.62264214656095 -0.544321890595366
9.65000251661088 -0.638324758159248
9.67736288666081 -0.648080334846657
9.70472325671074 -0.556984727455848
9.73208362676068 -0.571454376551209
9.75944399681061 -0.618764325626089
9.78680436686054 -0.640011114979203
9.81416473691047 -0.578078163782817
9.8415251069604 -0.581227758092628
9.86888547701034 -0.605493782034092
9.89624584706027 -0.562953692345935
9.9236062171102 -0.629988209085942
9.95096658716013 -0.680810350127945
9.97832695721006 -0.697044856456658
10.00568732726 -0.624851169847665
10.0330476973099 -0.547287347186393
10.0604080673599 -0.632433978001057
10.0877684374098 -0.651582947427828
10.1151288074597 -0.673436094054738
10.1424891775097 -0.589364903670801
10.1698495475596 -0.615654549816532
10.1972099176095 -0.655870072982229
10.2245702876594 -0.699339582691571
10.2519306577094 -0.557266821138773
10.2792910277593 -0.672948708028565
10.3066513978092 -0.62086005766418
10.3340117678592 -0.580664841592542
10.3613721379091 -0.568234529416696
10.388732507959 -0.678221779848402
10.416092878009 -0.683231942000728
10.4434532480589 -0.655534388967967
10.4708136181088 -0.586646777369836
10.4981739881588 -0.641808341847176
10.5255343582087 -0.575188994686192
10.5528947282586 -0.58795465118649
10.5802550983086 -0.662097184842127
10.6076154683585 -0.716688797877201
10.6349758384084 -0.601477224233022
10.6623362084584 -0.605628922751012
10.6896965785083 -0.647072688847753
10.7170569485582 -0.645456947926064
10.7444173186081 -0.565196334007553
10.7717776886581 -0.660280169654084
10.799138058708 -0.563687884415235
10.8264984287579 -0.593297192193797
10.8538587988079 -0.61865751830485
10.8812191688578 -0.677256700377306
10.9085795389077 -0.601665265017203
10.9359399089577 -0.584009203337494
10.9633002790076 -0.668174200538669
10.9906606490575 -0.613982991715694
11.0180210191075 -0.615663597935401
11.0453813891574 -0.598164946337499
11.0727417592073 -0.667894345197778
11.1001021292573 -0.587946494545831
11.1274624993072 -0.546569527004739
11.1548228693571 -0.645494187111049
11.1821832394071 -0.693340167372762
11.209543609457 -0.604350965677952
11.2369039795069 -0.645900518990898
11.2642643495568 -0.62120805653064
11.2916247196068 -0.646385835459349
11.3189850896567 -0.669914711258801
11.3463454597066 -0.574276436492875
11.3737058297566 -0.708178545684085
11.4010661998065 -0.586444460847986
11.4284265698564 -0.555538931987991
11.4557869399064 -0.663591821756994
11.4831473099563 -0.671250613136484
11.5105076800062 -0.640209712325496
11.5378680500562 -0.742773485565501
11.5652284201061 -0.650670984906302
11.592588790156 -0.644961860899459
11.619949160206 -0.59642960026235
11.6473095302559 -0.555297905047261
11.6746699003058 -0.624041106713382
11.7020302703558 -0.670405625571433
11.7293906404057 -0.600477609551728
11.7567510104556 -0.642688667199338
11.7841113805055 -0.621327635782144
11.8114717505555 -0.663724840694341
11.8388321206054 -0.626188860524148
11.8661924906553 -0.663454355497384
11.8935528607053 -0.573299715703115
11.9209132307552 -0.604101785789204
11.9482736008051 -0.581175738885014
11.9756339708551 -0.627552718097796
12.002994340905 -0.559723814015594
12.0303547109549 -0.670654122958885
12.0577150810049 -0.717470302344013
12.0850754510548 -0.604015890366637
12.1124358211047 -0.654942405970214
12.1397961911547 -0.589522949995781
12.1671565612046 -0.638656022764328
12.1945169312545 -0.687547889926197
12.2218773013045 -0.660563747457554
12.2492376713544 -0.597820084585791
12.2765980414043 -0.6390917818601
12.3039584114542 -0.701995769389286
12.3313187815042 -0.687369259755218
12.3586791515541 -0.661218620947809
12.386039521604 -0.666025810311266
12.413399891654 -0.630015545743644
12.4407602617039 -0.595111715290784
12.4681206317538 -0.572350232383703
12.4954810018038 -0.57001933844184
12.5228413718537 -0.647871343045014
12.5502017419036 -0.608616298099157
12.5775621119536 -0.632163963726389
12.6049224820035 -0.539555703580767
12.6322828520534 -0.668240918743683
12.6596432221034 -0.655674690334833
12.6870035921533 -0.698053313329435
12.7143639622032 -0.652789807343687
12.7417243322532 -0.652112257776572
12.7690847023031 -0.643994799108316
12.796445072353 -0.613811404996207
12.8238054424029 -0.690841084638646
12.8511658124529 -0.557401881015591
12.8785261825028 -0.689405601476427
12.9058865525527 -0.568316333126104
12.9332469226027 -0.547697475822901
12.9606072926526 -0.614624370497833
12.9879676627025 -0.529155222346762
13.0153280327525 -0.580291626498062
13.0426884028024 -0.689779118375074
13.0700487728523 -0.69209937677192
13.0974091429023 -0.650321480046463
13.1247695129522 -0.58999860532321
13.1521298830021 -0.647727137073833
13.1794902530521 -0.645318977161154
13.206850623102 -0.632867739545236
13.2342109931519 -0.627125986733965
13.2615713632019 -0.644516928921644
13.2889317332518 -0.554584709805949
13.3162921033017 -0.607418554358415
13.3436524733516 -0.647807568061283
13.3710128434016 -0.522111839781559
13.3983732134515 -0.571205450749987
13.4257335835014 -0.599459160083927
13.4530939535514 -0.609273014602397
13.4804543236013 -0.598776381458811
13.5078146936512 -0.521390082207584
13.5351750637012 -0.656154376362618
13.5625354337511 -0.66702894644108
13.589895803801 -0.670282237275634
13.617256173851 -0.673342777199301
13.6446165439009 -0.63860503306026
13.6719769139508 -0.639036788939523
};
\addplot [semithick, color1]
table {%
0.00299533364009228 -3.54567674772185
0.00599066728018455 -2.96066843872532
0.00898600092027683 -2.23258020189638
0.0119813345603691 -2.18421896282997
0.0209673354806459 -1.64068220529222
0.0509206718815687 -0.94160049596209
0.0808740082824915 -0.769620094036622
0.110827344683414 -0.740149391815832
0.140780681084337 -0.668586581113264
0.17073401748526 -0.699017806126491
0.200687353886183 -0.566962954169815
0.230640690287105 -0.610251755031426
0.260594026688028 -0.669546074918741
0.290547363088951 -0.586440794050308
0.320500699489874 -0.60515643196189
0.350454035890796 -0.573456153373877
0.380407372291719 -0.644785484835399
0.410360708692642 -0.736850111703039
0.440314045093565 -0.663050239639224
0.470267381494487 -0.662356471981663
0.50022071789541 -0.649871852614378
0.530174054296333 -0.670125158248754
0.560127390697256 -0.678941274058925
0.590080727098178 -0.71905303826122
0.620034063499101 -0.708335185074443
0.649987399900024 -0.643981797867473
0.679940736300947 -0.695129406561956
0.709894072701869 -0.595908974745071
0.739847409102792 -0.674374900777505
0.769800745503715 -0.694947049002132
0.799754081904638 -0.668786923017613
0.82970741830556 -0.632186137902954
0.859660754706483 -0.631969854960948
0.889614091107406 -0.658291602163585
0.919567427508329 -0.53392299745262
0.949520763909252 -0.699290237572454
0.979474100310174 -0.586509532396075
1.0094274367111 -0.564690475877729
1.03938077311202 -0.609312176975415
1.06933410951294 -0.592669725789566
1.09928744591387 -0.670486086139764
1.12924078231479 -0.665186908714292
1.15919411871571 -0.653467607056003
1.18914745511663 -0.596591279944111
1.21910079151756 -0.653947021987182
1.24905412791848 -0.636420781523717
1.2790074643194 -0.656229730122929
1.30896080072032 -0.6301572975744
1.33891413712125 -0.648337542996679
1.36886747352217 -0.63726505340785
1.39882080992309 -0.689209466636873
1.42877414632402 -0.668182240356499
1.45872748272494 -0.642622861228842
1.48868081912586 -0.625376447408046
1.51863415552678 -0.633025015767551
1.54858749192771 -0.604165983275127
1.57854082832863 -0.625408371899798
1.60849416472955 -0.650108650327552
1.63844750113048 -0.636146523601723
1.6684008375314 -0.575481393001276
1.69835417393232 -0.650619905667727
1.72830751033324 -0.686968693270727
1.75826084673417 -0.636173263404031
1.78821418313509 -0.602253464562666
1.81816751953601 -0.570827054732195
1.84812085593693 -0.624707136792552
1.87807419233786 -0.702884041593116
1.90802752873878 -0.61020826943804
1.9379808651397 -0.649280063350627
1.96793420154063 -0.660516602601998
1.99788753794155 -0.684168355279563
2.02784087434247 -0.678189328101105
2.05779421074339 -0.683880773320314
2.08774754714432 -0.680342937028352
2.11770088354524 -0.654489857214134
2.14765421994616 -0.692001264071037
2.17760755634708 -0.663494298928933
2.20756089274801 -0.688144104304712
2.23751422914893 -0.714561315931477
2.26746756554985 -0.693324732977133
2.29742090195078 -0.61233098257603
2.3273742383517 -0.708769498994675
2.35732757475262 -0.58631188039946
2.38728091115354 -0.646743107938931
2.41723424755447 -0.655324909544415
2.44718758395539 -0.633751909714707
2.47714092035631 -0.691774603494055
2.50709425675724 -0.606943081376481
2.53704759315816 -0.724161870657506
2.56700092955908 -0.720393456759253
2.59695426596 -0.638874225458464
2.62690760236093 -0.741171386174145
2.65686093876185 -0.657213190255267
2.68681427516277 -0.659271414732403
2.71676761156369 -0.688958006670688
2.74672094796462 -0.672879916101633
2.77667428436554 -0.598100295090749
2.80662762076646 -0.675553136321832
2.83658095716739 -0.699683915680186
2.86653429356831 -0.64025316954435
2.89648762996923 -0.647721585727392
2.92644096637015 -0.6458181654265
2.95639430277108 -0.742806302405546
2.986347639172 -0.626719548699248
3.01630097557292 -0.693720094235702
3.04625431197384 -0.656508638665749
3.07620764837477 -0.699476751770338
3.10616098477569 -0.609127627889696
3.13611432117661 -0.629785105479479
3.16606765757754 -0.707653797370565
3.19602099397846 -0.672481880850039
3.22597433037938 -0.588694951857512
3.2559276667803 -0.652044107238986
3.28588100318123 -0.594450894170665
3.31583433958215 -0.61375004348936
3.34578767598307 -0.595530734964631
3.375741012384 -0.655535776846985
3.40569434878492 -0.695748928935947
3.43564768518584 -0.58980923667232
3.46560102158676 -0.637224292648737
3.49555435798769 -0.607199823371486
3.52550769438861 -0.548554744661415
3.55546103078953 -0.63074695964325
3.58541436719045 -0.696563457853054
3.61536770359138 -0.67438602912823
3.6453210399923 -0.658657684289389
3.67527437639322 -0.699372997750745
3.70522771279415 -0.710523768719576
3.73518104919507 -0.613468126157476
3.76513438559599 -0.625369774233902
3.79508772199691 -0.644685546204047
3.82504105839784 -0.601994646868381
3.85499439479876 -0.627937573532059
3.88494773119968 -0.632360385890193
3.91490106760061 -0.657138118610923
3.94485440400153 -0.62638718870347
3.97480774040245 -0.71617606693135
4.00476107680337 -0.61585747255661
4.0347144132043 -0.664367554233191
4.06466774960522 -0.613463395726776
4.09462108600614 -0.648297877421693
4.12457442240706 -0.652032120613987
4.15452775880799 -0.664845395327039
4.18448109520891 -0.606145075275677
4.21443443160983 -0.635885804902892
4.24438776801076 -0.630698442246606
4.27434110441168 -0.73189309121582
4.3042944408126 -0.64856295551077
4.33424777721352 -0.651830681846922
4.36420111361445 -0.631130952241996
4.39415445001537 -0.704554828978924
4.42410778641629 -0.708033504465835
4.45406112281721 -0.753845277411409
4.48401445921814 -0.716982227586529
4.51396779561906 -0.65297188900409
4.54392113201998 -0.721693116086292
4.57387446842091 -0.672559315857816
4.60382780482183 -0.673641109943779
4.63378114122275 -0.668163090951908
4.66373447762367 -0.666818054738845
4.6936878140246 -0.622434542710029
4.72364115042552 -0.683936149377859
4.75359448682644 -0.622171012626321
4.78354782322736 -0.702408597337186
4.81350115962829 -0.596148046001015
4.84345449602921 -0.642458404441948
4.87340783243013 -0.688971982838715
4.90336116883106 -0.685905374568559
4.93331450523198 -0.662947459632076
4.9632678416329 -0.610737891299361
4.99322117803382 -0.581171718774306
5.02317451443475 -0.624135337101566
5.05312785083567 -0.66865949811404
5.08308118723659 -0.646434935579291
5.11303452363752 -0.687312437362965
5.14298786003844 -0.662884560309943
5.17294119643936 -0.602437975220365
5.20289453284028 -0.669009995774815
5.23284786924121 -0.709862491627164
5.26280120564213 -0.691374986365575
5.29275454204305 -0.611672236313053
5.32270787844397 -0.640257257352528
5.3526612148449 -0.719491987096671
5.38261455124582 -0.662732498732247
5.41256788764674 -0.597600412557953
5.44252122404767 -0.644946358284132
5.47247456044859 -0.705438280178297
5.50242789684951 -0.696776321865323
5.53238123325043 -0.618452712721515
5.56233456965136 -0.675585723742087
5.59228790605228 -0.678604713077836
5.6222412424532 -0.59508848263461
5.65219457885413 -0.745049301688284
5.68214791525505 -0.771875302501632
5.71210125165597 -0.693723882945821
5.74205458805689 -0.650445443524573
5.77200792445782 -0.746475425676727
5.80196126085874 -0.678647510283462
5.83191459725966 -0.669468054947282
5.86186793366058 -0.657954466273864
5.89182127006151 -0.648966940368424
5.92177460646243 -0.608607983125961
5.95172794286335 -0.555752175804001
5.98168127926428 -0.66622914229633
6.0116346156652 -0.683770859190813
6.04158795206612 -0.69401502673705
6.07154128846704 -0.647292157489935
6.10149462486797 -0.684837233135837
6.13144796126889 -0.664668202479489
6.16140129766981 -0.572492105490809
6.19135463407074 -0.631113785967733
6.22130797047166 -0.616426674122916
6.25126130687258 -0.614828218551482
6.2812146432735 -0.6961445031912
6.31116797967443 -0.691017159100069
6.34112131607535 -0.59297302409283
6.37107465247627 -0.631783459409961
6.40102798887719 -0.65224755684253
6.43098132527812 -0.722596768174883
6.46093466167904 -0.616335874242703
6.49088799807996 -0.685063885565753
6.52084133448089 -0.712176744852056
6.55079467088181 -0.651867012434936
6.58074800728273 -0.68210151672636
6.61070134368365 -0.729187094257622
6.64065468008458 -0.687774542118893
6.6706080164855 -0.664216709988505
6.70056135288642 -0.643506290841644
6.73051468928734 -0.677841662602014
6.76046802568827 -0.652656873083099
6.79042136208919 -0.608129785342656
6.82037469849011 -0.61333504464866
6.85032803489104 -0.635538301447503
6.88028137129196 -0.642246051718523
6.91023470769288 -0.601568342159982
6.9401880440938 -0.720649281281151
6.97014138049473 -0.628319974377491
7.00009471689565 -0.660807296177588
7.03004805329657 -0.675598231760817
7.0600013896975 -0.658788275104524
7.08995472609842 -0.650043461515982
7.11990806249934 -0.652214074930064
7.14986139890026 -0.58558287174104
7.17981473530119 -0.606528229115491
7.20976807170211 -0.629633952699707
7.23972140810303 -0.734891802136543
7.26967474450395 -0.650833744694915
7.29962808090488 -0.662909004629266
7.3295814173058 -0.623800624756719
7.35953475370672 -0.667403420904674
7.38948809010765 -0.613365635373999
7.41944142650857 -0.68665954435667
7.44939476290949 -0.675844320135155
7.47934809931041 -0.653288384969595
7.50930143571134 -0.60700995349022
7.53925477211226 -0.617169699054261
7.56920810851318 -0.659915766708805
7.59916144491411 -0.72930393177461
7.62911478131503 -0.619702983064235
7.65906811771595 -0.607473925731359
7.68902145411687 -0.639987383065251
7.7189747905178 -0.756424756716078
7.74892812691872 -0.633859496931298
7.77888146331964 -0.687931037663832
7.80883479972056 -0.572310697814266
7.83878813612149 -0.681099459206367
7.86874147252241 -0.625993718341396
7.89869480892333 -0.652265523099689
7.92864814532426 -0.575222331412795
7.95860148172518 -0.621634681778751
7.9885548181261 -0.650433967977285
8.01850815452702 -0.699543060593182
8.04846149092795 -0.59861825313427
8.07841482732887 -0.622949736320328
8.10836816372979 -0.729079656665898
8.13832150013071 -0.583684257570309
8.16827483653164 -0.622604168240965
8.19822817293256 -0.62024741166426
8.22818150933348 -0.671480870946986
8.25813484573441 -0.647827307861637
8.28808818213533 -0.609621011111042
8.31804151853625 -0.68855753188927
8.34799485493717 -0.635558250212426
8.3779481913381 -0.670682655054466
8.40790152773902 -0.677382951246098
8.43785486413994 -0.601186870116282
8.46780820054087 -0.638935487780473
8.49776153694179 -0.68912646125167
8.52771487334271 -0.709456885880568
8.55766820974363 -0.63598853258269
8.58762154614456 -0.612110650385924
8.61757488254548 -0.692551953443541
8.6475282189464 -0.61913702040676
8.67748155534732 -0.607103818683276
8.70743489174825 -0.670540912971244
8.73738822814917 -0.636044217850603
8.76734156455009 -0.645568454589996
8.79729490095102 -0.719349401524815
8.82724823735194 -0.67437858889643
8.85720157375286 -0.72412406550873
8.88715491015378 -0.691817804769868
8.91710824655471 -0.629025986362309
8.94706158295563 -0.626155551494103
8.97701491935655 -0.57053493373231
9.00696825575747 -0.644156931390328
9.0369215921584 -0.593246644543743
9.06687492855932 -0.670149939036018
9.09682826496024 -0.631223729096774
9.12678160136117 -0.713294555540347
9.15673493776209 -0.715471912927311
9.18668827416301 -0.715524327158867
9.21664161056393 -0.648054335695834
9.24659494696486 -0.704988185409901
9.27654828336578 -0.580516370421582
9.3065016197667 -0.590664065671526
9.33645495616762 -0.645642312423329
9.36640829256855 -0.7146556737704
9.39636162896947 -0.644126633200298
9.42631496537039 -0.635176537193987
9.45626830177132 -0.634480439826501
9.48622163817224 -0.759216826896359
9.51617497457316 -0.612638184696286
9.54612831097409 -0.622321032784241
9.57608164737501 -0.65221544104712
9.60603498377593 -0.627809301194738
9.63598832017685 -0.559128659426295
9.66594165657778 -0.637097191130723
9.6958949929787 -0.68202527809733
9.72584832937962 -0.629207652448393
9.75580166578054 -0.665029100901544
9.78575500218147 -0.587350380136129
9.81570833858239 -0.677826776408169
9.84566167498331 -0.639705470285351
9.87561501138424 -0.762438883313075
9.90556834778516 -0.590915989314088
9.93552168418608 -0.65213253734447
9.965475020587 -0.689546674857092
9.99542835698793 -0.601025500285145
10.0253816933888 -0.679325212367518
10.0553350297898 -0.692554153806254
10.0852883661907 -0.681919409306499
10.1152417025916 -0.599246234206337
10.1451950389925 -0.584629808194918
10.1751483753935 -0.667849310494403
10.2051017117944 -0.56619971080065
10.2350550481953 -0.582533860816808
10.2650083845962 -0.690285601573971
10.2949617209972 -0.659015419600427
10.3249150573981 -0.737026917439289
10.354868393799 -0.717547835362749
10.3848217301999 -0.614531606153341
10.4147750666008 -0.621081271153233
10.4447284030018 -0.649672968364175
10.4746817394027 -0.60856063506614
10.5046350758036 -0.63828704611486
10.5345884122045 -0.667080603341145
10.5645417486055 -0.629095308351208
10.5944950850064 -0.627199097752752
10.6244484214073 -0.715040341443975
10.6544017578082 -0.658867427060471
10.6843550942091 -0.700970240202362
10.7143084306101 -0.63361503688377
10.744261767011 -0.560313838718485
10.7742151034119 -0.624541373519675
10.8041684398128 -0.666503166231135
10.8341217762138 -0.706025220076084
10.8640751126147 -0.612927342805749
10.8940284490156 -0.631827022529889
10.9239817854165 -0.691560099605404
10.9539351218175 -0.61674490175785
10.9838884582184 -0.72422186658253
11.0138417946193 -0.66040759120732
11.0437951310202 -0.576092466173112
11.0737484674211 -0.66385972016164
11.1037018038221 -0.681792493728061
11.133655140223 -0.649305386741166
11.1636084766239 -0.640089732556487
11.1935618130248 -0.659877591073869
11.2235151494258 -0.633579040892748
11.2534684858267 -0.733183625549289
11.2834218222276 -0.687873480327164
11.3133751586285 -0.655566582717709
11.3433284950294 -0.653470015466168
11.3732818314304 -0.659371711847828
11.4032351678313 -0.631174742535347
11.4331885042322 -0.637433255998702
11.4631418406331 -0.692982773172632
11.4930951770341 -0.666972515507439
11.523048513435 -0.647376380712634
11.5530018498359 -0.681663654654527
11.5829551862368 -0.541787329290994
11.6129085226378 -0.641525814130362
11.6428618590387 -0.718797086086928
11.6728151954396 -0.694062100128893
11.7027685318405 -0.644243561011628
11.7327218682414 -0.654666742951956
11.7626752046424 -0.710381256948931
11.7926285410433 -0.627795037609262
11.8225818774442 -0.622543455361967
11.8525352138451 -0.601518941864072
11.8824885502461 -0.621688139204506
11.912441886647 -0.647916804847917
11.9423952230479 -0.583140062149343
11.9723485594488 -0.693879860949883
12.0023018958498 -0.681646635423442
12.0322552322507 -0.640582515177567
12.0622085686516 -0.620044949577087
12.0921619050525 -0.68623933883969
12.1221152414534 -0.635392805666111
12.1520685778544 -0.629308686652732
12.1820219142553 -0.644467069319212
12.2119752506562 -0.615246644299201
12.2419285870571 -0.642878299216145
12.2718819234581 -0.645961123118657
12.301835259859 -0.625356886000521
12.3317885962599 -0.685049485700268
12.3617419326608 -0.676550427632329
12.3916952690617 -0.706443388807134
12.4216486054627 -0.680305165407442
12.4516019418636 -0.7077454855887
12.4815552782645 -0.686541037982324
12.5115086146654 -0.707872633124899
12.5414619510664 -0.577246400442142
12.5714152874673 -0.655156591233334
12.6013686238682 -0.590051927264196
12.6313219602691 -0.730061315274142
12.6612752966701 -0.643831183616754
12.691228633071 -0.664595429372569
12.7211819694719 -0.629522571852534
12.7511353058728 -0.688866627140447
12.7810886422737 -0.644836841333935
12.8110419786747 -0.700543163431063
12.8409953150756 -0.609374046359994
12.8709486514765 -0.672070186108553
12.9009019878774 -0.648181594391906
12.9308553242784 -0.575234138894484
12.9608086606793 -0.678076838596525
12.9907619970802 -0.569650731794784
13.0207153334811 -0.628632453993406
13.050668669882 -0.6210041977938
13.080622006283 -0.619506445273566
13.1105753426839 -0.578334861163651
13.1405286790848 -0.665313815567477
13.1704820154857 -0.669259853946729
13.2004353518867 -0.652572108264762
13.2303886882876 -0.681281060172301
13.2603420246885 -0.605018532070148
13.2902953610894 -0.738671426241712
13.3202486974904 -0.654286678939496
13.3502020338913 -0.672694969906628
13.3801553702922 -0.66109476528264
13.4101087066931 -0.727601920222313
13.440062043094 -0.651946985391682
13.470015379495 -0.623358068631981
13.4999687158959 -0.683344927943675
13.5299220522968 -0.65515017482885
13.5598753886977 -0.649074485094869
13.5898287250987 -0.566561100458094
13.6197820614996 -0.593725889348259
13.6497353979005 -0.612131989488224
13.6796887343014 -0.596872919550343
13.7096420707023 -0.653755965786085
13.7395954071033 -0.64808093656668
13.7695487435042 -0.698321434393109
13.7995020799051 -0.726714552166699
13.829455416306 -0.588659434370897
13.859408752707 -0.650877019450769
13.8893620891079 -0.611641794147595
13.9193154255088 -0.689434156149551
13.9492687619097 -0.615832260289024
13.9792220983107 -0.657029073559035
14.0091754347116 -0.634857567961602
14.0391287711125 -0.618796055696916
14.0690821075134 -0.608993122779951
14.0990354439143 -0.626551426201298
14.1289887803153 -0.616038062427466
14.1589421167162 -0.584778396851522
14.1888954531171 -0.676392190964727
14.218848789518 -0.711026045873019
14.248802125919 -0.634558409773336
14.2787554623199 -0.694496511485368
14.3087087987208 -0.582240691692539
14.3386621351217 -0.658502200612335
14.3686154715226 -0.683116781436484
14.3985688079236 -0.63895895096548
14.4285221443245 -0.603438339657297
14.4584754807254 -0.651527291679915
14.4884288171263 -0.616337087830303
14.5183821535273 -0.735852321437973
14.5483354899282 -0.668093164272089
14.5782888263291 -0.6656090936774
14.60824216273 -0.730189529774935
14.638195499131 -0.615425347246553
14.6681488355319 -0.664230994463124
14.6981021719328 -0.618864154023971
14.7280555083337 -0.709295683603089
14.7580088447346 -0.634813533569944
14.7879621811356 -0.723457020466928
14.8179155175365 -0.596496457497736
14.8478688539374 -0.729921691662028
14.8778221903383 -0.604120946821562
14.9077755267393 -0.670412361993745
14.9377288631402 -0.678141403534212
14.9676821995411 -0.596220027816783
};
\addplot [semithick, color1]
table {%
0.00292010196663661 -3.45369234406392
0.00584020393327323 -2.96675421931431
0.00876030589990984 -2.32745687464799
0.0116804078665465 -2.09500946261694
0.0204407137664563 -1.52812777321703
0.0496417334328224 -0.946027253322351
0.0788427530991886 -0.844106137122248
0.108043772765555 -0.707224943164793
0.137244792431921 -0.636442485189887
0.166445812098287 -0.700328123836443
0.195646831764653 -0.538126378175406
0.224847851431019 -0.705217181715602
0.254048871097385 -0.592979626310431
0.283249890763752 -0.626773177037097
0.312450910430118 -0.521126614403755
0.341651930096484 -0.5976457289999
0.37085294976285 -0.603940728364677
0.400053969429216 -0.656715390057971
0.429254989095582 -0.582515245884357
0.458456008761948 -0.577690449326789
0.487657028428314 -0.511278590147185
0.516858048094681 -0.660826995845909
0.546059067761047 -0.664324796319761
0.575260087427413 -0.638843421044973
0.604461107093779 -0.653709565543941
0.633662126760145 -0.583002444030161
0.662863146426511 -0.635796270491587
0.692064166092877 -0.661521428730306
0.721265185759244 -0.584543883062221
0.75046620542561 -0.621357986352805
0.779667225091976 -0.600056510437285
0.808868244758342 -0.634752259020753
0.838069264424708 -0.501180001751732
0.867270284091074 -0.654585028029557
0.89647130375744 -0.645782550776743
0.925672323423807 -0.662588282807571
0.954873343090173 -0.596801569039742
0.984074362756539 -0.656733049010648
1.01327538242291 -0.583251162364871
1.04247640208927 -0.584296486702359
1.07167742175564 -0.686147525336393
1.100878441422 -0.607496577094549
1.13007946108837 -0.625813447131723
1.15928048075474 -0.59096089484596
1.1884815004211 -0.679450672503418
1.21768252008747 -0.561721316790492
1.24688353975383 -0.625772649562337
1.2760845594202 -0.655574763997801
1.30528557908657 -0.627246123333999
1.33448659875293 -0.640764671746801
1.3636876184193 -0.64295841071822
1.39288863808566 -0.543913083701674
1.42208965775203 -0.593633884013422
1.4512906774184 -0.593919128168634
1.48049169708476 -0.628665201720871
1.50969271675113 -0.642614426498026
1.5388937364175 -0.641495919593488
1.56809475608386 -0.694669423201513
1.59729577575023 -0.594642216285297
1.62649679541659 -0.639858758455775
1.65569781508296 -0.637269417625709
1.68489883474933 -0.575585576839514
1.71409985441569 -0.591796056244543
1.74330087408206 -0.652782776481707
1.77250189374842 -0.624313534264821
1.80170291341479 -0.562913989287315
1.83090393308116 -0.589597611352296
1.86010495274752 -0.635531121169731
1.88930597241389 -0.584052479010337
1.91850699208026 -0.581783901482535
1.94770801174662 -0.668451011395682
1.97690903141299 -0.65052174283738
2.00611005107935 -0.652131528181914
2.03531107074572 -0.64110059499179
2.06451209041209 -0.684666866805896
2.09371311007845 -0.676815123922058
2.12291412974482 -0.687171381033663
2.15211514941118 -0.599173014054244
2.18131616907755 -0.645490132729445
2.21051718874392 -0.620893164803847
2.23971820841028 -0.585750913467155
2.26891922807665 -0.67153275208558
2.29812024774301 -0.647869863229432
2.32732126740938 -0.636894323480282
2.35652228707575 -0.650994460147274
2.38572330674211 -0.584388331479817
2.41492432640848 -0.658918119856335
2.44412534607485 -0.563870179734944
2.47332636574121 -0.610449491259914
2.50252738540758 -0.614560576454883
2.53172840507394 -0.662020050455367
2.56092942474031 -0.597071790603702
2.59013044440668 -0.602427959188333
2.61933146407304 -0.634504028874633
2.64853248373941 -0.613363530160994
2.67773350340577 -0.719827317543925
2.70693452307214 -0.636701172267342
2.73613554273851 -0.534861617234709
2.76533656240487 -0.638949425465804
2.79453758207124 -0.562972776132543
2.82373860173761 -0.621885985556021
2.85293962140397 -0.510103134651287
2.88214064107034 -0.644649451199227
2.9113416607367 -0.629545412569398
2.94054268040307 -0.610247149267006
2.96974370006944 -0.590357789178582
2.9989447197358 -0.621473227376734
3.02814573940217 -0.599671422618406
3.05734675906853 -0.671598036587411
3.0865477787349 -0.616746222049006
3.11574879840127 -0.662669185840494
3.14494981806763 -0.571050309704632
3.174150837734 -0.624703590445747
3.20335185740036 -0.557926905890635
3.23255287706673 -0.62931448410574
3.2617538967331 -0.658770270319033
3.29095491639946 -0.677075308748485
3.32015593606583 -0.525088521602307
3.3493569557322 -0.675187016044816
3.37855797539856 -0.62298645499961
3.40775899506493 -0.663745352611371
3.43696001473129 -0.586077595115525
3.46616103439766 -0.610083003648231
3.49536205406403 -0.613984512489357
3.52456307373039 -0.632444972291803
3.55376409339676 -0.58620485603968
3.58296511306312 -0.578898326988955
3.61216613272949 -0.600504171996583
3.64136715239586 -0.616334017431682
3.67056817206222 -0.569025058797414
3.69976919172859 -0.627426922321266
3.72897021139496 -0.584922620868372
3.75817123106132 -0.656488349183906
3.78737225072769 -0.669895683624285
3.81657327039405 -0.526853059607936
3.84577429006042 -0.588002233790371
3.87497530972679 -0.608496977678154
3.90417632939315 -0.669117543374967
3.93337734905952 -0.674545648086271
3.96257836872588 -0.596760090488507
3.99177938839225 -0.58616585539065
4.02098040805862 -0.63182670320693
4.05018142772498 -0.693705019790531
4.07938244739135 -0.678949650265477
4.10858346705772 -0.569628599952037
4.13778448672408 -0.608752605259106
4.16698550639045 -0.613293721479192
4.19618652605681 -0.624365827873946
4.22538754572318 -0.562383276526428
4.25458856538955 -0.525575373334832
4.28378958505591 -0.611485116861642
4.31299060472228 -0.645806491413917
4.34219162438864 -0.641665202818124
4.37139264405501 -0.587635796129095
4.40059366372138 -0.601115713552883
4.42979468338774 -0.579744101121764
4.45899570305411 -0.618382941563965
4.48819672272047 -0.638834129787658
4.51739774238684 -0.688599477284046
4.54659876205321 -0.609877715154109
4.57579978171957 -0.595738472184702
4.60500080138594 -0.556499875733155
4.63420182105231 -0.56204774179065
4.66340284071867 -0.631752476990795
4.69260386038504 -0.631954536941241
4.7218048800514 -0.66253182271041
4.75100589971777 -0.623718573583152
4.78020691938414 -0.668908034142027
4.8094079390505 -0.613756442655279
4.83860895871687 -0.655831613657574
4.86780997838324 -0.609413154536899
4.8970109980496 -0.616066785780214
4.92621201771597 -0.672600496593416
4.95541303738233 -0.693032018615938
4.9846140570487 -0.611465681860091
5.01381507671507 -0.637284571522236
5.04301609638143 -0.61457617408089
5.0722171160478 -0.614582934713676
5.10141813571416 -0.560776534064993
5.13061915538053 -0.587156744944236
5.1598201750469 -0.584080912377799
5.18902119471326 -0.603786984509117
5.21822221437963 -0.606580495396631
5.24742323404599 -0.591309093460994
5.27662425371236 -0.586373824175062
5.30582527337873 -0.633927686451651
5.33502629304509 -0.56880071678259
5.36422731271146 -0.633753586823568
5.39342833237783 -0.693562167750867
5.42262935204419 -0.656434603435014
5.45183037171056 -0.595406392700713
5.48103139137692 -0.588556023419028
5.51023241104329 -0.64392228275741
5.53943343070966 -0.577828002797179
5.56863445037602 -0.648952779426815
5.59783547004239 -0.606851597320509
5.62703648970875 -0.588446862543405
5.65623750937512 -0.630934177305048
5.68543852904149 -0.625185129344963
5.71463954870785 -0.647573125217782
5.74384056837422 -0.637747381597673
5.77304158804059 -0.585761374079193
5.80224260770695 -0.577555972993452
5.83144362737332 -0.562235005418825
5.86064464703968 -0.634980050386563
5.88984566670605 -0.637921998201718
5.91904668637242 -0.556392027506426
5.94824770603878 -0.667694924011038
5.97744872570515 -0.657133625110606
6.00664974537151 -0.565942260459232
6.03585076503788 -0.614936858066993
6.06505178470425 -0.642980702660077
6.09425280437061 -0.605320978476972
6.12345382403698 -0.608704753205463
6.15265484370334 -0.602142826432439
6.18185586336971 -0.592821647628976
6.21105688303608 -0.62549879668449
6.24025790270244 -0.71224675901223
6.26945892236881 -0.649588471501464
6.29865994203518 -0.666228369432217
6.32786096170154 -0.665970047851158
6.35706198136791 -0.591914237837678
6.38626300103427 -0.604905592219215
6.41546402070064 -0.590739212970232
6.44466504036701 -0.687403762778888
6.47386606003337 -0.667626836637092
6.50306707969974 -0.57863382625065
6.5322680993661 -0.584570566161194
6.56146911903247 -0.558557292519542
6.59067013869884 -0.6527745309633
6.6198711583652 -0.602136785968046
6.64907217803157 -0.58677237012862
6.67827319769794 -0.604965039838614
6.7074742173643 -0.574456950084749
6.73667523703067 -0.584939400257381
6.76587625669703 -0.582294513836264
6.7950772763634 -0.627278338455963
6.82427829602977 -0.677604990240043
6.85347931569613 -0.637880000954193
6.8826803353625 -0.603815983730081
6.91188135502886 -0.682399004560578
6.94108237469523 -0.652329933617028
6.9702833943616 -0.712334566585453
6.99948441402796 -0.635368862092398
7.02868543369433 -0.590419179430719
7.0578864533607 -0.604196767396895
7.08708747302706 -0.662523350995834
7.11628849269343 -0.556828328249643
7.14548951235979 -0.647016392625641
7.17469053202616 -0.683972193437395
7.20389155169253 -0.559654344821431
7.23309257135889 -0.632768047548533
7.26229359102526 -0.564818598723765
7.29149461069162 -0.64401117174993
7.32069563035799 -0.630016659828893
7.34989665002436 -0.590905910902317
7.37909766969072 -0.666667283564174
7.40829868935709 -0.621626515352445
7.43749970902345 -0.584069681684045
7.46670072868982 -0.651055680391925
7.49590174835619 -0.600151738680881
7.52510276802255 -0.620688212001105
7.55430378768892 -0.63818264942043
7.58350480735529 -0.640344227633294
7.61270582702165 -0.585035059116651
7.64190684668802 -0.623097860279263
7.67110786635438 -0.627329311703434
7.70030888602075 -0.671940442624328
7.72950990568712 -0.564636506765654
7.75871092535348 -0.632107714914721
7.78791194501985 -0.55904679845507
7.81711296468622 -0.56787772181132
7.84631398435258 -0.650128029231472
7.87551500401895 -0.696193972479539
7.90471602368531 -0.616135504980873
7.93391704335168 -0.591786751263905
7.96311806301805 -0.600655829213493
7.99231908268441 -0.607068885685753
8.02152010235078 -0.642000340828252
8.05072112201714 -0.601323643555302
8.07992214168351 -0.589947369123753
8.10912316134988 -0.569334697895904
8.13832418101624 -0.675241680231101
8.16752520068261 -0.637919684182989
8.19672622034897 -0.636094328754197
8.22592724001534 -0.644857711355715
8.25512825968171 -0.574442158290406
8.28432927934807 -0.619942190523185
8.31353029901444 -0.599534868737604
8.3427313186808 -0.587686922390211
8.37193233834717 -0.661951009324833
8.40113335801354 -0.61879659498147
8.4303343776799 -0.665321225147054
8.45953539734627 -0.579652124724479
8.48873641701264 -0.61017375261717
8.517937436679 -0.58001505051947
8.54713845634537 -0.623726785202343
8.57633947601173 -0.596834466927947
8.6055404956781 -0.6386578199738
8.63474151534447 -0.579684520244408
8.66394253501083 -0.632910279307092
8.6931435546772 -0.597091001782919
8.72234457434356 -0.525401358894798
8.75154559400993 -0.68974379468143
8.7807466136763 -0.664334244402545
8.80994763334266 -0.676394459180618
8.83914865300903 -0.62573232709287
8.8683496726754 -0.638856886447743
8.89755069234176 -0.617851988579438
8.92675171200813 -0.644578634376582
8.95595273167449 -0.633479101012876
8.98515375134086 -0.670204398721904
9.01435477100723 -0.668385826889706
9.04355579067359 -0.63667397196738
9.07275681033996 -0.655352973923484
9.10195783000633 -0.64374832252804
9.13115884967269 -0.597482566841485
9.16035986933906 -0.636949612768179
9.18956088900542 -0.639235105631761
9.21876190867179 -0.647222049534978
9.24796292833816 -0.608960606760541
9.27716394800452 -0.661309239870682
9.30636496767089 -0.598861698579585
9.33556598733725 -0.65063571185775
9.36476700700362 -0.542285363687759
9.39396802666999 -0.631385926644153
9.42316904633635 -0.562637516592859
9.45237006600272 -0.644134595229885
9.48157108566908 -0.53128343261422
9.51077210533545 -0.623193808343811
9.53997312500182 -0.63306672796222
9.56917414466818 -0.666201809083862
9.59837516433455 -0.63366619339097
9.62757618400092 -0.646572192379073
9.65677720366728 -0.566126203476502
9.68597822333365 -0.610241835512716
9.71517924300001 -0.688575507913112
9.74438026266638 -0.616674911192216
9.77358128233275 -0.623617734279402
9.80278230199911 -0.644645360594595
9.83198332166548 -0.616245506245903
9.86118434133184 -0.660696645506903
9.89038536099821 -0.622321755557163
9.91958638066458 -0.636292210755462
9.94878740033094 -0.625302190642527
9.97798841999731 -0.69319852740407
10.0071894396637 -0.566491851823497
10.03639045933 -0.67150517965687
10.0655914789964 -0.592826068772748
10.0947924986628 -0.57629620543337
10.1239935183291 -0.667263639160748
10.1531945379955 -0.560568520426134
10.1823955576619 -0.643722852433571
10.2115965773282 -0.612006284280227
10.2407975969946 -0.69687033662631
10.269998616661 -0.594371167217307
10.2991996363273 -0.547769022895468
10.3284006559937 -0.56724234984334
10.3576016756601 -0.60243182726236
10.3868026953264 -0.563107791237588
10.4160037149928 -0.66647090133652
10.4452047346592 -0.607422585527091
10.4744057543255 -0.653393966405331
10.5036067739919 -0.582803606231588
10.5328077936583 -0.577575193654196
10.5620088133246 -0.6494895876898
10.591209832991 -0.682184758962343
10.6204108526574 -0.667500298512989
10.6496118723237 -0.561812915149544
10.6788128919901 -0.541117082862182
10.7080139116565 -0.665741434634562
10.7372149313228 -0.581773706500596
10.7664159509892 -0.588099026708785
10.7956169706556 -0.67476935085593
10.8248179903219 -0.627882270042262
10.8540190099883 -0.612234049830437
10.8832200296547 -0.582927454771811
10.912421049321 -0.603882373743837
10.9416220689874 -0.613812330327021
10.9708230886538 -0.643663646128714
11.0000241083201 -0.581101539078642
11.0292251279865 -0.629175285270681
11.0584261476529 -0.553536154584996
11.0876271673192 -0.561285090380547
11.1168281869856 -0.580834472702857
11.146029206652 -0.554448823697466
11.1752302263183 -0.599946345234198
11.2044312459847 -0.581633849805199
11.2336322656511 -0.590277880784364
11.2628332853174 -0.604061865865055
11.2920343049838 -0.580192846524704
11.3212353246502 -0.574394495475106
11.3504363443165 -0.677995197245914
11.3796373639829 -0.6444591099764
11.4088383836493 -0.674379618311969
11.4380394033156 -0.588312408800026
11.467240422982 -0.531794496441607
11.4964414426483 -0.530972633470256
11.5256424623147 -0.658580328189119
11.5548434819811 -0.578256942179794
11.5840445016474 -0.669280437134751
11.6132455213138 -0.608577456800507
11.6424465409802 -0.626967252327392
11.6716475606465 -0.612236585015385
11.7008485803129 -0.654926990702031
11.7300495999793 -0.643165550145824
11.7592506196456 -0.599761557699492
11.788451639312 -0.531375745780588
11.8176526589784 -0.657982561702045
11.8468536786447 -0.590546244459764
11.8760546983111 -0.560102387218588
11.9052557179775 -0.561201132699868
11.9344567376438 -0.592664572390843
11.9636577573102 -0.577665397566225
11.9928587769766 -0.625287425617992
12.0220597966429 -0.533306581307341
12.0512608163093 -0.526940707033634
12.0804618359757 -0.592777162336062
12.109662855642 -0.665717169571375
12.1388638753084 -0.674438294621653
12.1680648949748 -0.624968422064969
12.1972659146411 -0.60103511192569
12.2264669343075 -0.654856011034221
12.2556679539739 -0.669791471134444
12.2848689736402 -0.602443090942772
12.3140699933066 -0.713614617373782
12.343271012973 -0.605406934164763
12.3724720326393 -0.607508321506993
12.4016730523057 -0.627322132239211
12.4308740719721 -0.54255861741683
12.4600750916384 -0.539670930634904
12.4892761113048 -0.650842051896565
12.5184771309712 -0.667415775078511
12.5476781506375 -0.591243408015065
12.5768791703039 -0.605731625583976
12.6060801899703 -0.632735778741884
12.6352812096366 -0.660394381764053
12.664482229303 -0.595490233107571
12.6936832489694 -0.670317395432822
12.7228842686357 -0.581706240812111
12.7520852883021 -0.628622568612423
12.7812863079685 -0.659932534936635
12.8104873276348 -0.540034305978587
12.8396883473012 -0.619818204767979
12.8688893669676 -0.522259816208697
12.8980903866339 -0.609071438928349
12.9272914063003 -0.58191094085196
12.9564924259667 -0.572998653098994
12.985693445633 -0.612912878270791
13.0148944652994 -0.586984756583537
13.0440954849658 -0.577071627862743
13.0732965046321 -0.658844523006899
13.1024975242985 -0.633998433253597
13.1316985439649 -0.679740799534087
13.1608995636312 -0.678589687162649
13.1901005832976 -0.625565823540381
13.219301602964 -0.562171713297534
13.2485026226303 -0.606662658322554
13.2777036422967 -0.548161829625302
13.306904661963 -0.671175159940254
13.3361056816294 -0.56587937454872
13.3653067012958 -0.657239394265077
13.3945077209621 -0.705496637868264
13.4237087406285 -0.634456870225576
13.4529097602949 -0.644207503014596
13.4821107799612 -0.582843521992621
13.5113117996276 -0.658086016440868
13.540512819294 -0.598868496828802
13.5697138389603 -0.615353300831694
13.5989148586267 -0.670391466728802
13.6281158782931 -0.597327598122812
13.6573168979594 -0.629340810320712
13.6865179176258 -0.667101878737576
13.7157189372922 -0.595263846675172
13.7449199569585 -0.723818111259597
13.7741209766249 -0.617638807817695
13.8033219962913 -0.608881770839258
13.8325230159576 -0.598715477791471
13.861724035624 -0.64905381011889
13.8909250552904 -0.696988646921508
13.9201260749567 -0.587506263225132
13.9493270946231 -0.673527708981657
13.9785281142895 -0.660738726361927
14.0077291339558 -0.642492883916782
14.0369301536222 -0.587982676142942
14.0661311732886 -0.632819577826401
14.0953321929549 -0.619559589234892
14.1245332126213 -0.628424471814525
14.1537342322877 -0.605630697177512
14.182935251954 -0.647251742535805
14.2121362716204 -0.617233942652174
14.2413372912868 -0.626399796624429
14.2705383109531 -0.571410137852358
14.2997393306195 -0.576727667879757
14.3289403502859 -0.653671858503689
14.3581413699522 -0.638362490506086
14.3873423896186 -0.651551125516552
14.416543409285 -0.617796530261363
14.4457444289513 -0.646761078857186
14.4749454486177 -0.597803594829151
14.5041464682841 -0.636197519398701
14.5333474879504 -0.596452940776573
14.5625485076168 -0.618376484147812
14.5917495272832 -0.58484574654726
};
\addplot [semithick, color2]
table {%
0.00267562586728466 -3.54123672721042
0.00535125173456933 -3.4768172363921
0.00802687760185399 -3.53619793727674
0.0107025034691387 -3.44129569879697
0.0187293810709926 -3.35305696888861
0.0454856397438393 -3.07308261902127
0.0722418984166859 -2.75696705798467
0.0989981570895325 -2.6339703888213
0.125754415762379 -2.45139230226514
0.152510674435226 -2.33669350814222
0.179266933108072 -2.4399804073979
0.206023191780919 -2.09891267401706
0.232779450453766 -2.109282272867
0.259535709126612 -2.0750783000283
0.286291967799459 -1.93748177086958
0.313048226472306 -1.86866734209165
0.339804485145152 -1.75972530056754
0.366560743817999 -1.72746951922991
0.393317002490845 -1.75234051311883
0.420073261163692 -1.60026377771363
0.446829519836539 -1.66931031226538
0.473585778509385 -1.66236452962841
0.500342037182232 -1.43121698598822
0.527098295855079 -1.44706334035375
0.553854554527925 -1.61430803242827
0.580610813200772 -1.53255218635859
0.607367071873618 -1.49879821123764
0.634123330546465 -1.31828909167771
0.660879589219312 -1.34058331102644
0.687635847892158 -1.3959183588051
0.714392106565005 -1.32673469772991
0.741148365237852 -1.37877145931714
0.767904623910698 -1.36577747365013
0.794660882583545 -1.19073961139497
0.821417141256392 -1.37130826906834
0.848173399929238 -1.23808927860037
0.874929658602085 -1.3348391079615
0.901685917274931 -1.2873990207427
0.928442175947778 -1.39565424017914
0.955198434620625 -1.2628158335448
0.981954693293471 -1.24053776019009
1.00871095196632 -1.11777123313164
1.03546721063916 -1.10225202240153
1.06222346931201 -1.20418018918755
1.08897972798486 -1.06600275140546
1.1157359866577 -1.14949076684417
1.14249224533055 -1.10825704998019
1.1692485040034 -1.14362015208599
1.19600476267624 -1.00869880599634
1.22276102134909 -1.11192503011711
1.24951728002194 -1.09949635297778
1.27627353869478 -1.1277822817904
1.30302979736763 -1.15241378478772
1.32978605604048 -1.10279980976112
1.35654231471332 -0.9677217764886
1.38329857338617 -1.02231248786216
1.41005483205902 -1.08496829655199
1.43681109073186 -0.963056735767533
1.46356734940471 -0.955718936397491
1.49032360807756 -0.973754510181985
1.5170798667504 -0.979976530449055
1.54383612542325 -0.997566293156385
1.5705923840961 -1.02285920406152
1.59734864276894 -0.975208904246104
1.62410490144179 -0.996157028892169
1.65086116011464 -0.875899850573355
1.67761741878748 -0.967864946422932
1.70437367746033 -0.898152908576635
1.73112993613318 -0.924841242606935
1.75788619480602 -0.993039417235898
1.78464245347887 -0.872063197461002
1.81139871215172 -0.920542954797635
1.83815497082456 -0.933618617691543
1.86491122949741 -0.91539913554815
1.89166748817026 -0.897231383283698
1.9184237468431 -0.85454519375723
1.94518000551595 -0.911062780708712
1.9719362641888 -0.995701673048115
1.99869252286164 -0.918357598471698
2.02544878153449 -0.882188008121478
2.05220504020734 -0.857322832031704
2.07896129888018 -0.886955033360729
2.10571755755303 -0.908633108087642
2.13247381622588 -0.919698714985356
2.15923007489872 -0.998140843113217
2.18598633357157 -0.922233179523907
2.21274259224442 -0.999506155859489
2.23949885091726 -0.822779506620099
2.26625510959011 -0.782026368392251
2.29301136826296 -0.918595641421072
2.3197676269358 -0.820716029189663
2.34652388560865 -0.857461223036292
2.3732801442815 -0.855072336584416
2.40003640295434 -0.977562935276139
2.42679266162719 -0.813760516980953
2.45354892030004 -0.88122937729424
2.48030517897288 -0.846199240966305
2.50706143764573 -0.917387226416136
2.53381769631858 -0.779425612642005
2.56057395499142 -0.934325598458922
2.58733021366427 -0.773006887207236
2.61408647233712 -0.800386378050402
2.64084273100996 -0.892427712073577
2.66759898968281 -0.788231749131001
2.69435524835566 -0.851326508522967
2.7211115070285 -0.849347115596717
2.74786776570135 -0.786675259179913
2.7746240243742 -0.914091032045398
2.80138028304704 -0.847622078356958
2.82813654171989 -0.771193667832206
2.85489280039274 -0.849639230816365
2.88164905906558 -0.76852034620345
2.90840531773843 -0.82467527150384
2.93516157641128 -0.766839652032567
2.96191783508412 -0.82218850862983
2.98867409375697 -0.710635004534158
3.01543035242982 -0.715100712605814
3.04218661110266 -0.856477945024621
3.06894286977551 -0.760499792940371
3.09569912844836 -0.814681990461256
3.1224553871212 -0.760709029810827
3.14921164579405 -0.771964006109769
3.1759679044669 -0.7790700602398
3.20272416313974 -0.863188329767599
3.22948042181259 -0.792444810041813
3.25623668048544 -0.848886849269885
3.28299293915828 -0.823573986511751
3.30974919783113 -0.72429330106244
3.33650545650397 -0.799777771251523
3.36326171517682 -0.639848757825352
3.39001797384967 -0.75532676565126
3.41677423252251 -0.757883868471858
3.44353049119536 -0.791049800604331
3.47028674986821 -0.794801819638373
3.49704300854105 -0.818090108585883
3.5237992672139 -0.713837140246686
3.55055552588675 -0.88987951156189
3.57731178455959 -0.795080896321985
3.60406804323244 -0.739555568670214
3.63082430190529 -0.724972850056407
3.65758056057813 -0.77840980177379
3.68433681925098 -0.764000266989924
3.71109307792383 -0.685957074681963
3.73784933659667 -0.69535516930007
3.76460559526952 -0.693769005596586
3.79136185394237 -0.67401197606518
3.81811811261521 -0.748290971069187
3.84487437128806 -0.742590684356949
3.87163062996091 -0.715699253418148
3.89838688863375 -0.805210598912745
3.9251431473066 -0.754972014525168
3.95189940597945 -0.786127049066213
3.97865566465229 -0.810226176343503
4.00541192332514 -0.745466343078371
4.03216818199799 -0.748953212513385
4.05892444067083 -0.70100372106102
4.08568069934368 -0.700355927553335
4.11243695801653 -0.715099153649314
4.13919321668937 -0.749556039070296
4.16594947536222 -0.760834062108848
4.19270573403507 -0.753989262440247
4.21946199270791 -0.746285081926968
4.24621825138076 -0.762469532073605
4.27297451005361 -0.752935386201323
4.29973076872645 -0.676558803007611
4.3264870273993 -0.701542697415491
4.35324328607215 -0.756904354700753
4.37999954474499 -0.756192625854304
4.40675580341784 -0.744655840324279
4.43351206209069 -0.729946014329832
4.46026832076353 -0.596207851283148
4.48702457943638 -0.796414672397805
4.51378083810923 -0.78991190381827
4.54053709678207 -0.723584447045613
4.56729335545492 -0.712191928929092
4.59404961412777 -0.665072612365897
4.62080587280061 -0.742123798283857
4.64756213147346 -0.711590234784371
4.67431839014631 -0.68831863521877
4.70107464881915 -0.701649375513417
4.727830907492 -0.739499393955327
4.75458716616485 -0.704159217197788
4.78134342483769 -0.633235588816623
4.80809968351054 -0.728441519052511
4.83485594218339 -0.724156851186961
4.86161220085623 -0.786716576897239
4.88836845952908 -0.676371987493179
4.91512471820193 -0.692708471596685
4.94188097687477 -0.76310204950555
4.96863723554762 -0.695878360680947
4.99539349422047 -0.685499347272549
5.02214975289331 -0.738267571276403
5.04890601156616 -0.666358659140623
5.07566227023901 -0.716863382134527
5.10241852891185 -0.689049962817134
5.1291747875847 -0.726731702516586
5.15593104625755 -0.829936559717219
5.18268730493039 -0.794960738094023
5.20944356360324 -0.589403183985234
5.23619982227609 -0.633350087350139
5.26295608094893 -0.711909964369596
5.28971233962178 -0.667044138445734
5.31646859829462 -0.731743967822744
5.34322485696747 -0.675572164232375
5.36998111564032 -0.730912098663825
5.39673737431317 -0.764240070995412
5.42349363298601 -0.754076941245076
5.45024989165886 -0.681258095846559
5.4770061503317 -0.678538786395744
5.50376240900455 -0.702043221726394
5.5305186676774 -0.624947590330867
5.55727492635025 -0.699382903024014
5.58403118502309 -0.687213218346779
5.61078744369594 -0.656318360841248
5.63754370236879 -0.717928473838745
5.66429996104163 -0.649963096273787
5.69105621971448 -0.685094559352885
5.71781247838732 -0.636649721453895
5.74456873706017 -0.716253263253826
5.77132499573302 -0.736373310151477
5.79808125440587 -0.710310467989862
5.82483751307871 -0.750326627229603
5.85159377175156 -0.624078874570772
5.8783500304244 -0.735476861661659
5.90510628909725 -0.633346156800678
5.9318625477701 -0.698916557691135
5.95861880644294 -0.733973197631577
5.98537506511579 -0.668795968287049
6.01213132378864 -0.723623678709481
6.03888758246148 -0.701511523204036
6.06564384113433 -0.653446780240295
6.09240009980718 -0.702487334324147
6.11915635848002 -0.655405698993727
6.14591261715287 -0.690994842709765
6.17266887582572 -0.743177976215636
6.19942513449856 -0.619510729477704
6.22618139317141 -0.674408098895149
6.25293765184426 -0.685717693920471
6.2796939105171 -0.709672884719058
6.30645016918995 -0.705589145403931
6.3332064278628 -0.707327102064652
6.35996268653564 -0.700792801687077
6.38671894520849 -0.625916636910794
6.41347520388134 -0.686422672546786
6.44023146255418 -0.681901471517841
6.46698772122703 -0.700903483922262
6.49374397989988 -0.553885330154863
6.52050023857272 -0.762621190784784
6.54725649724557 -0.759884689023806
6.57401275591842 -0.731193508692041
6.60076901459126 -0.665060786468673
6.62752527326411 -0.663347176355741
6.65428153193696 -0.6719160275693
6.6810377906098 -0.695223243551027
6.70779404928265 -0.64164769428488
6.7345503079555 -0.66399291672542
6.76130656662834 -0.640476903155587
6.78806282530119 -0.625545021616662
6.81481908397404 -0.599474759623383
6.84157534264688 -0.551190065288803
6.86833160131973 -0.642993761419785
6.89508785999258 -0.664270971683077
6.92184411866542 -0.708112003837113
6.94860037733827 -0.653454074410877
6.97535663601112 -0.738511775776559
7.00211289468396 -0.738777717850069
7.02886915335681 -0.617899598717083
7.05562541202966 -0.660000211782821
7.0823816707025 -0.671397089038044
7.10913792937535 -0.720803305510779
7.1358941880482 -0.702933493536196
7.16265044672104 -0.670415924985188
7.18940670539389 -0.636082921091249
7.21616296406674 -0.723743909936131
7.24291922273958 -0.666903267516261
7.26967548141243 -0.665339937089177
7.29643174008528 -0.666493299245282
7.32318799875812 -0.724738035261048
7.34994425743097 -0.72570846236266
7.37670051610382 -0.605197902984355
7.40345677477666 -0.65060882026659
7.43021303344951 -0.662124330522259
7.45696929212236 -0.641628566951297
7.4837255507952 -0.623912036900521
7.51048180946805 -0.745528539590156
7.5372380681409 -0.735260857662841
7.56399432681374 -0.669086887349895
7.59075058548659 -0.730813966573832
7.61750684415944 -0.672033414104088
7.64426310283228 -0.667418615717018
7.67101936150513 -0.69837873864052
7.69777562017798 -0.63142929097961
7.72453187885082 -0.668774797029822
7.75128813752367 -0.63741806346587
7.77804439619652 -0.687618335561984
7.80480065486936 -0.741082696500747
7.83155691354221 -0.638749165690959
7.85831317221506 -0.635402648653922
7.8850694308879 -0.645860176365181
7.91182568956075 -0.656692305242962
7.93858194823359 -0.637286572727766
7.96533820690644 -0.722405427646213
7.99209446557929 -0.623594397793453
8.01885072425213 -0.624743478924807
8.04560698292498 -0.662152137269345
8.07236324159783 -0.640703142799131
8.09911950027067 -0.641412987962168
8.12587575894352 -0.73143185868938
8.15263201761637 -0.649014487986594
8.17938827628921 -0.700023392404855
8.20614453496206 -0.726728709071544
8.23290079363491 -0.634272184733276
8.25965705230776 -0.681346393222413
8.2864133109806 -0.679724862900782
8.31316956965345 -0.658300707409828
8.33992582832629 -0.602368863540681
8.36668208699914 -0.697785475971548
8.39343834567199 -0.55209990459165
8.42019460434483 -0.675734666529249
8.44695086301768 -0.6895056222491
8.47370712169053 -0.685771469049981
8.50046338036337 -0.699737732396826
8.52721963903622 -0.609786674607021
8.55397589770907 -0.615677418636647
8.58073215638191 -0.592851247438805
8.60748841505476 -0.708838955669855
8.63424467372761 -0.693960777882697
8.66100093240045 -0.641511807030354
8.6877571910733 -0.689150215116408
8.71451344974615 -0.680194855182404
8.74126970841899 -0.673451468590119
8.76802596709184 -0.688952190530719
8.79478222576469 -0.624036083384808
8.82153848443753 -0.641711820186578
8.84829474311038 -0.634186931048176
8.87505100178323 -0.684100965201453
8.90180726045607 -0.655802848998312
8.92856351912892 -0.619155924736801
8.95531977780177 -0.619682520400632
8.98207603647461 -0.703099159580238
9.00883229514746 -0.730954027204111
9.03558855382031 -0.654426891929098
9.06234481249315 -0.737819271606831
9.089101071166 -0.735319811021746
9.11585732983885 -0.625338265881376
9.14261358851169 -0.588403703277437
9.16936984718454 -0.642468838270533
9.19612610585739 -0.742043206679261
9.22288236453023 -0.556773894634351
9.24963862320308 -0.624428476278852
9.27639488187593 -0.663054099095827
9.30315114054877 -0.7041683238276
9.32990739922162 -0.667238598255901
9.35666365789447 -0.689366494281561
9.38341991656731 -0.619992688423892
9.41017617524016 -0.613434129221049
9.43693243391301 -0.652556878734442
9.46368869258585 -0.652080406064167
9.4904449512587 -0.636102285847353
9.51720120993155 -0.689249145705439
9.54395746860439 -0.570571233732079
9.57071372727724 -0.592447348050435
9.59746998595009 -0.655625806170878
9.62422624462293 -0.720661159468818
9.65098250329578 -0.581932368944161
9.67773876196863 -0.660345271000155
9.70449502064147 -0.661640271675153
9.73125127931432 -0.663086869304773
9.75800753798717 -0.719136522743602
9.78476379666001 -0.676048208133906
9.81152005533286 -0.713449141219634
9.83827631400571 -0.590856592656012
9.86503257267855 -0.577458016009203
9.8917888313514 -0.630373804311194
9.91854509002425 -0.616899609308958
9.94530134869709 -0.613086599395893
9.97205760736994 -0.623635180906052
9.99881386604279 -0.70617284882181
10.0255701247156 -0.627947740671047
10.0523263833885 -0.684502989527115
10.0790826420613 -0.635454189367097
10.1058389007342 -0.664799344201596
10.132595159407 -0.656349603626199
10.1593514180799 -0.642822677601971
10.1861076767527 -0.692788120829031
10.2128639354256 -0.686067160742293
10.2396201940984 -0.699254830724205
10.2663764527713 -0.620575361194752
10.2931327114441 -0.630134247367504
10.3198889701169 -0.674876478111021
10.3466452287898 -0.695784407016974
10.3734014874626 -0.654074869254738
10.4001577461355 -0.688932217968354
10.4269140048083 -0.625030320273332
10.4536702634812 -0.619858069319101
10.480426522154 -0.581871489648999
10.5071827808269 -0.634160824639375
10.5339390394997 -0.569724101040639
10.5606952981726 -0.661013506098953
10.5874515568454 -0.662327123457874
10.6142078155183 -0.55597841306255
10.6409640741911 -0.57453807756803
10.667720332864 -0.554512614970083
10.6944765915368 -0.61950872751845
10.7212328502096 -0.654631734810401
10.7479891088825 -0.66793747742051
10.7747453675553 -0.702728090567862
10.8015016262282 -0.563471887189147
10.828257884901 -0.685925132534474
10.8550141435739 -0.655855509945138
10.8817704022467 -0.691249491872505
10.9085266609196 -0.65385427028051
10.9352829195924 -0.68655398347681
10.9620391782653 -0.556214007017518
10.9887954369381 -0.647321905507292
11.015551695611 -0.593205560637173
11.0423079542838 -0.580517698380967
11.0690642129567 -0.636194423832772
11.0958204716295 -0.630252168559588
11.1225767303023 -0.651936972764403
11.1493329889752 -0.709209481308295
11.176089247648 -0.744072461196548
11.2028455063209 -0.668455063305422
11.2296017649937 -0.661738555994316
11.2563580236666 -0.633638245343031
11.2831142823394 -0.62843720414643
11.3098705410123 -0.660486032474751
11.3366267996851 -0.572332131598113
11.363383058358 -0.578359463327077
11.3901393170308 -0.629331817300246
11.4168955757037 -0.677426379731969
11.4436518343765 -0.642377924400534
11.4704080930494 -0.704099626735132
11.4971643517222 -0.63694452714572
11.523920610395 -0.595798014041389
11.5506768690679 -0.6669283211512
11.5774331277407 -0.620621988184041
11.6041893864136 -0.593080437087933
11.6309456450864 -0.591008254574045
11.6577019037593 -0.64029099306538
11.6844581624321 -0.666315752771961
11.711214421105 -0.595356452066458
11.7379706797778 -0.632517816772035
11.7647269384507 -0.582912786704596
11.7914831971235 -0.68614361159229
11.8182394557964 -0.62587605939931
11.8449957144692 -0.673414862945976
11.8717519731421 -0.591105281715834
11.8985082318149 -0.728437645639463
11.9252644904877 -0.637406490168047
11.9520207491606 -0.563569027901136
11.9787770078334 -0.664525012681938
12.0055332665063 -0.654526555126935
12.0322895251791 -0.618980062609161
12.059045783852 -0.624061754455421
12.0858020425248 -0.645654151436455
12.1125583011977 -0.810810269716438
12.1393145598705 -0.689693165952612
12.1660708185434 -0.60303484485546
12.1928270772162 -0.669744168235719
12.2195833358891 -0.632010562695262
12.2463395945619 -0.605327768193818
12.2730958532347 -0.682815487803268
12.2998521119076 -0.635424285866901
12.3266083705804 -0.611726026814218
12.3533646292533 -0.594987261138081
12.3801208879261 -0.622323289532607
12.406877146599 -0.576402617021208
12.4336334052718 -0.703694058741869
12.4603896639447 -0.638446183717146
12.4871459226175 -0.667477470780927
12.5139021812904 -0.675853704167084
12.5406584399632 -0.576014128605003
12.5674146986361 -0.598603979020803
12.5941709573089 -0.675324664681056
12.6209272159818 -0.620810323108178
12.6476834746546 -0.621767951608974
12.6744397333274 -0.656147957054182
12.7011959920003 -0.711304428617798
12.7279522506731 -0.614388315198381
12.754708509346 -0.608623831857447
12.7814647680188 -0.635201297822982
12.8082210266917 -0.634408451801622
12.8349772853645 -0.65009631803425
12.8617335440374 -0.647140022615623
12.8884898027102 -0.661855328981785
12.9152460613831 -0.6281394172458
12.9420023200559 -0.665435800357466
12.9687585787288 -0.647334881405669
12.9955148374016 -0.619565604875244
13.0222710960745 -0.629256249467355
13.0490273547473 -0.64179287939654
13.0757836134201 -0.72168486511812
13.102539872093 -0.667955853983495
13.1292961307658 -0.660001777999849
13.1560523894387 -0.600801280465493
13.1828086481115 -0.683596527563812
13.2095649067844 -0.642533166156964
13.2363211654572 -0.624475856846481
13.2630774241301 -0.661167379485638
13.2898336828029 -0.675720383052785
13.3165899414758 -0.66461088314308
13.3433462001486 -0.647713090447995
13.3701024588215 -0.682104372120011
};
\addplot [semithick, color2]
table {%
0.00269331810927005 -3.44813330401045
0.0053866362185401 -3.48882379995537
0.00807995432781014 -3.47693190367218
0.0107732724370802 -3.39436486100058
0.0188532267648903 -3.37065756955704
0.0457864078575908 -3.01473225850505
0.0727195889502913 -2.87626004596302
0.0996527700429918 -2.67094003275212
0.126585951135692 -2.47678027453245
0.153519132228393 -2.37457166671983
0.180452313321093 -2.30823404279844
0.207385494413794 -2.23386863644406
0.234318675506494 -2.10952940095803
0.261251856599195 -2.08313177795271
0.288185037691895 -1.90800828133198
0.315118218784596 -1.93512966401964
0.342051399877296 -1.91534244681023
0.368984580969997 -1.79590068604059
0.395917762062697 -1.6523250252327
0.422850943155397 -1.62590064408371
0.449784124248098 -1.75160448691524
0.476717305340798 -1.62237752806192
0.503650486433499 -1.49065368623377
0.530583667526199 -1.50580173232443
0.5575168486189 -1.52015472667746
0.5844500297116 -1.53452370881988
0.611383210804301 -1.61061722732469
0.638316391897001 -1.33694399747178
0.665249572989702 -1.42368851234701
0.692182754082402 -1.38781238681052
0.719115935175103 -1.27838261653724
0.746049116267803 -1.35712169903144
0.772982297360504 -1.32997958235144
0.799915478453204 -1.31588465627867
0.826848659545905 -1.35677663259286
0.853781840638605 -1.34809277199787
0.880715021731306 -1.19657505882434
0.907648202824006 -1.21150065269807
0.934581383916707 -1.3430616603306
0.961514565009407 -1.15893138978761
0.988447746102107 -1.1294194877387
1.01538092719481 -1.17260239749592
1.04231410828751 -1.11418782410033
1.06924728938021 -1.18764410572793
1.09618047047291 -0.973220967275296
1.12311365156561 -1.08524907655385
1.15004683265831 -1.24309625865293
1.17698001375101 -1.1583782985692
1.20391319484371 -1.13390489712107
1.23084637593641 -1.08510557560379
1.25777955702911 -0.984176051606685
1.28471273812181 -1.04716394313238
1.31164591921451 -1.13893797496787
1.33857910030721 -1.03441650775985
1.36551228139991 -1.02425785182201
1.39244546249261 -1.04802875197254
1.41937864358532 -1.10153289227451
1.44631182467802 -0.977877384634898
1.47324500577072 -1.05097604228888
1.50017818686342 -0.979662269841349
1.52711136795612 -1.0701878693984
1.55404454904882 -1.0750215732081
1.58097773014152 -0.960806612255149
1.60791091123422 -0.940034781029895
1.63484409232692 -0.894453392815619
1.66177727341962 -0.984994900860618
1.68871045451232 -0.964372001379758
1.71564363560502 -0.822453803081496
1.74257681669772 -0.966461195003985
1.76950999779042 -0.887515214449628
1.79644317888312 -0.904835514388619
1.82337635997582 -0.935168369727104
1.85030954106852 -0.899553321214891
1.87724272216122 -0.855452329965629
1.90417590325392 -0.957641660902425
1.93110908434662 -1.03630036194833
1.95804226543932 -0.914343647669619
1.98497544653203 -0.900450431891755
2.01190862762473 -0.915753326836536
2.03884180871743 -0.912637988064942
2.06577498981013 -0.901413640435962
2.09270817090283 -0.957728477563604
2.11964135199553 -0.904126881549439
2.14657453308823 -0.91389526670995
2.17350771418093 -0.887782185083896
2.20044089527363 -0.859747150766629
2.22737407636633 -0.951884757415289
2.25430725745903 -0.905336578490505
2.28124043855173 -0.768732699424706
2.30817361964443 -0.915671929536144
2.33510680073713 -0.915917806266736
2.36203998182983 -0.768472646171451
2.38897316292253 -0.819077556165582
2.41590634401523 -0.789573242890851
2.44283952510793 -0.808723686468784
2.46977270620063 -0.802316790650526
2.49670588729333 -0.86520032601389
2.52363906838603 -0.861341304576731
2.55057224947873 -0.821353990460941
2.57750543057144 -0.835488886399893
2.60443861166414 -0.812006537788863
2.63137179275684 -0.867147261214804
2.65830497384954 -0.82577612253304
2.68523815494224 -0.899664523776993
2.71217133603494 -0.920562387478471
2.73910451712764 -0.903004620924581
2.76603769822034 -0.847326249465762
2.79297087931304 -0.854501088689204
2.81990406040574 -0.779464524906281
2.84683724149844 -0.637829799298846
2.87377042259114 -0.814602831120736
2.90070360368384 -0.828804851071133
2.92763678477654 -0.821031949148048
2.95456996586924 -0.678899612625678
2.98150314696194 -0.803373984399966
3.00843632805464 -0.720348661343317
3.03536950914734 -0.766551655878599
3.06230269024004 -0.813187677452701
3.08923587133274 -0.803775955069194
3.11616905242545 -0.709387750545781
3.14310223351815 -0.745424413937077
3.17003541461085 -0.756053822680403
3.19696859570355 -0.811789602888258
3.22390177679625 -0.773998124122836
3.25083495788895 -0.69357633038568
3.27776813898165 -0.721539620702317
3.30470132007435 -0.726484705170069
3.33163450116705 -0.679686995236937
3.35856768225975 -0.68018957973638
3.38550086335245 -0.745978077182812
3.41243404444515 -0.706868148411279
3.43936722553785 -0.686524817403615
3.46630040663055 -0.715882999517367
3.49323358772325 -0.803843692404339
3.52016676881595 -0.774723444113859
3.54709994990865 -0.82785301525671
3.57403313100135 -0.781944286203624
3.60096631209405 -0.722764378181293
3.62789949318675 -0.820571266771496
3.65483267427945 -0.769229088424867
3.68176585537215 -0.623327740888734
3.70869903646486 -0.777415602906921
3.73563221755756 -0.746956246691123
3.76256539865026 -0.745695904010965
3.78949857974296 -0.722112931813527
3.81643176083566 -0.730469279333275
3.84336494192836 -0.72369534669314
3.87029812302106 -0.72087635310025
3.89723130411376 -0.67122116104953
3.92416448520646 -0.711900164231079
3.95109766629916 -0.741834510136785
3.97803084739186 -0.651712264455373
4.00496402848456 -0.67738515515085
4.03189720957726 -0.695762266263436
4.05883039066996 -0.741519532179271
4.08576357176266 -0.799336057692412
4.11269675285536 -0.633091103401202
4.13962993394806 -0.712735939454309
4.16656311504076 -0.705377710361507
4.19349629613346 -0.68543884634972
4.22042947722616 -0.60316156453047
4.24736265831887 -0.63506694153559
4.27429583941157 -0.699032174825534
4.30122902050427 -0.783527835114643
4.32816220159697 -0.691290050023537
4.35509538268967 -0.713447447579651
4.38202856378237 -0.658639521006881
4.40896174487507 -0.722251673378081
4.43589492596777 -0.711367309573591
4.46282810706047 -0.831137812719865
4.48976128815317 -0.721726084310353
4.51669446924587 -0.666499086528904
4.54362765033857 -0.674897174141223
4.57056083143127 -0.65011641030355
4.59749401252397 -0.669496377432396
4.62442719361667 -0.732945193198151
4.65136037470937 -0.684179571857098
4.67829355580207 -0.710415671687181
4.70522673689477 -0.582918077081838
4.73215991798747 -0.742775933972424
4.75909309908017 -0.704260246977989
4.78602628017287 -0.666980451985878
4.81295946126558 -0.546496100457874
4.83989264235828 -0.663936192365279
4.86682582345098 -0.662669909097695
4.89375900454368 -0.670758228253637
4.92069218563638 -0.681600808849133
4.94762536672908 -0.743714988916192
4.97455854782178 -0.685743395981965
5.00149172891448 -0.608794410660709
5.02842491000718 -0.678344203220076
5.05535809109988 -0.599793399762536
5.08229127219258 -0.685741587420744
5.10922445328528 -0.671646416746198
5.13615763437798 -0.712593643734267
5.16309081547068 -0.676986143585585
5.19002399656338 -0.735040297922751
5.21695717765608 -0.691275470597459
5.24389035874878 -0.640392608603181
5.27082353984148 -0.627367380811127
5.29775672093418 -0.661550648400674
5.32468990202688 -0.688066446932614
5.35162308311958 -0.551849550950065
5.37855626421228 -0.756283257226055
5.40548944530499 -0.640249608606953
5.43242262639769 -0.687626265934305
5.45935580749039 -0.612738064622684
5.48628898858309 -0.697493333769676
5.51322216967579 -0.662232603867026
5.54015535076849 -0.611061256197052
5.56708853186119 -0.693674511683765
5.59402171295389 -0.688780657031962
5.62095489404659 -0.697259977169974
5.64788807513929 -0.609547372388202
5.67482125623199 -0.744117322523619
5.70175443732469 -0.71957109264202
5.72868761841739 -0.570362099429546
5.75562079951009 -0.678919620563469
5.78255398060279 -0.615721029555101
5.80948716169549 -0.645739502340382
5.83642034278819 -0.719100934374272
5.86335352388089 -0.745618027242067
5.89028670497359 -0.617645974492847
5.91721988606629 -0.676003119299865
5.94415306715899 -0.748162469066921
5.9710862482517 -0.620811786520498
5.9980194293444 -0.596684258541465
6.0249526104371 -0.697784694781213
6.0518857915298 -0.695931349480452
6.0788189726225 -0.598955113756559
6.1057521537152 -0.642365873592906
6.1326853348079 -0.716458532078251
6.1596185159006 -0.692096291450388
6.1865516969933 -0.665327347536254
6.213484878086 -0.640225482708327
6.2404180591787 -0.616335240584831
6.2673512402714 -0.676322914804544
6.2942844213641 -0.624288195019213
6.3212176024568 -0.663818580420961
6.3481507835495 -0.63008873209921
6.3750839646422 -0.674071934332283
6.4020171457349 -0.636779143239563
6.4289503268276 -0.709428192439985
6.4558835079203 -0.720696262095471
6.482816689013 -0.643894683152516
6.50974987010571 -0.672786909899119
6.53668305119841 -0.585279416748022
6.56361623229111 -0.690023007512815
6.59054941338381 -0.702250252822764
6.61748259447651 -0.655087406411155
6.64441577556921 -0.698238870533827
6.67134895666191 -0.713496013426245
6.69828213775461 -0.706551797718503
6.72521531884731 -0.631421119674678
6.75214849994001 -0.641930530317844
6.77908168103271 -0.680948973803048
6.80601486212541 -0.582888093711447
6.83294804321811 -0.555538988178251
6.85988122431081 -0.657485322284669
6.88681440540351 -0.599563603831992
6.91374758649621 -0.582475300741349
6.94068076758891 -0.659885139596854
6.96761394868161 -0.591862196694483
6.99454712977431 -0.60774203074309
7.02148031086701 -0.622686168469306
7.04841349195971 -0.695547179498597
7.07534667305242 -0.679777169591138
7.10227985414512 -0.73894544775011
7.12921303523782 -0.659764332419248
7.15614621633052 -0.69201851480146
7.18307939742322 -0.686241938100411
7.21001257851592 -0.694542398390013
7.23694575960862 -0.596758687282955
7.26387894070132 -0.671846818107071
7.29081212179402 -0.649630776896176
7.31774530288672 -0.661460803157511
7.34467848397942 -0.658126922980317
7.37161166507212 -0.685282565892134
7.39854484616482 -0.615131531313265
7.42547802725752 -0.679460541773375
7.45241120835022 -0.661550677071573
7.47934438944292 -0.632048335678569
7.50627757053562 -0.635367175660748
7.53321075162832 -0.704142261124679
7.56014393272102 -0.617036052737554
7.58707711381372 -0.696166795021999
7.61401029490642 -0.705650764248516
7.64094347599912 -0.59173403230557
7.66787665709183 -0.693310234252639
7.69480983818453 -0.513113352941838
7.72174301927723 -0.584391884933902
7.74867620036993 -0.670899916414945
7.77560938146263 -0.671400724215603
7.80254256255533 -0.67510794893638
7.82947574364803 -0.652340823399835
7.85640892474073 -0.639890640008857
7.88334210583343 -0.612905087173826
7.91027528692613 -0.694998422887001
7.93720846801883 -0.696914773164496
7.96414164911153 -0.610267363631943
7.99107483020423 -0.678163685912091
8.01800801129693 -0.686955020372369
8.04494119238963 -0.673134306020733
8.07187437348233 -0.584036408458222
8.09880755457503 -0.770491911078706
8.12574073566773 -0.57364890813324
8.15267391676043 -0.654635504079703
8.17960709785313 -0.665361056404892
8.20654027894584 -0.673740600792741
8.23347346003854 -0.585436190485358
8.26040664113124 -0.613933807388957
8.28733982222394 -0.61984363528485
8.31427300331664 -0.569573244909852
8.34120618440934 -0.6408239994262
8.36813936550204 -0.635839909388652
8.39507254659474 -0.584171096839301
8.42200572768744 -0.640952608953248
8.44893890878014 -0.657107684411429
8.47587208987284 -0.636006514932614
8.50280527096554 -0.592236534641989
8.52973845205824 -0.593230413298144
8.55667163315094 -0.55414821956445
8.58360481424364 -0.661472576702686
8.61053799533634 -0.648786788467201
8.63747117642904 -0.639663278563016
8.66440435752174 -0.62570979946582
8.69133753861444 -0.600547738084982
8.71827071970714 -0.564334174399793
8.74520390079984 -0.650449811249745
8.77213708189255 -0.631559670134868
8.79907026298524 -0.633882054149103
8.82600344407795 -0.616544201064319
8.85293662517065 -0.69398687638467
8.87986980626335 -0.603761041156993
8.90680298735605 -0.615516008452652
8.93373616844875 -0.638612404247
8.96066934954145 -0.713785032899983
8.98760253063415 -0.587177157094963
9.01453571172685 -0.492208303964864
9.04146889281955 -0.666010815148404
9.06840207391225 -0.653719190498106
9.09533525500495 -0.69653053270944
9.12226843609765 -0.590651817133431
9.14920161719035 -0.63640226872319
9.17613479828305 -0.667880088087082
9.20306797937575 -0.665489018792415
9.23000116046845 -0.688562282860183
9.25693434156115 -0.644645823016116
9.28386752265385 -0.604645074744177
9.31080070374655 -0.615910656206032
9.33773388483925 -0.617625013351823
9.36466706593196 -0.661571130815003
9.39160024702466 -0.675841065132235
9.41853342811736 -0.663826329069188
9.44546660921006 -0.604692180268256
9.47239979030276 -0.629985687918072
9.49933297139546 -0.590576757082769
9.52626615248816 -0.684712076513447
9.55319933358086 -0.542892811807625
9.58013251467356 -0.596638161764672
9.60706569576626 -0.589993853482529
9.63399887685896 -0.631267518374582
9.66093205795166 -0.681245271222205
9.68786523904436 -0.590753334796852
9.71479842013706 -0.584044515651279
9.74173160122976 -0.578371888931471
9.76866478232246 -0.651650985553274
9.79559796341516 -0.624077434075298
9.82253114450786 -0.707009524860126
9.84946432560056 -0.635397466609775
9.87639750669326 -0.620429878430015
9.90333068778597 -0.565618609238582
9.93026386887867 -0.57519467067127
9.95719704997137 -0.591333848216573
9.98413023106407 -0.616432239672348
10.0110634121568 -0.620287101419008
10.0379965932495 -0.642109422566574
10.0649297743422 -0.656639286794847
10.0918629554349 -0.539473944185978
10.1187961365276 -0.641099114598724
10.1457293176203 -0.612517901014101
10.172662498713 -0.634995800721676
10.1995956798057 -0.641923015493073
10.2265288608984 -0.584123237415641
10.2534620419911 -0.660159896181724
10.2803952230838 -0.621068751964658
10.3073284041765 -0.682766500371129
10.3342615852692 -0.603078830979888
10.3611947663619 -0.628287782158996
10.3881279474546 -0.708461593468034
10.4150611285473 -0.534608812054807
10.44199430964 -0.621472409060983
10.4689274907327 -0.597144369674014
10.4958606718254 -0.580524566147768
10.5227938529181 -0.618877901924268
10.5497270340108 -0.647251191837013
10.5766602151035 -0.622302288173309
10.6035933961962 -0.668954602353755
10.6305265772889 -0.669026318266284
10.6574597583816 -0.646818464906672
10.6843929394743 -0.648083810092801
10.711326120567 -0.620195025032122
10.7382593016597 -0.663763480651524
10.7651924827524 -0.59828247728628
10.7921256638451 -0.596874005707958
10.8190588449378 -0.598519519101635
10.8459920260305 -0.690364795638363
10.8729252071232 -0.690448933136339
10.8998583882159 -0.613665235710937
10.9267915693086 -0.649354401281562
10.9537247504013 -0.585412529555004
10.980657931494 -0.695811402543248
11.0075911125867 -0.608924123830169
11.0345242936794 -0.607387124618301
11.0614574747721 -0.679253216276181
11.0883906558648 -0.702681091123202
11.1153238369575 -0.6790888613414
11.1422570180502 -0.727565954452525
11.1691901991429 -0.670326362667732
11.1961233802356 -0.659587997848288
11.2230565613283 -0.678542691877699
11.249989742421 -0.599832249861218
11.2769229235137 -0.613652006845981
11.3038561046064 -0.672733590274113
11.3307892856991 -0.637383796327737
11.3577224667918 -0.606202745205581
11.3846556478845 -0.55344195669614
11.4115888289772 -0.650770582827001
11.4385220100699 -0.634453350331243
11.4654551911626 -0.607142508540126
11.4923883722553 -0.604741610915777
11.519321553348 -0.647806927331578
11.5462547344407 -0.652862339679867
11.5731879155334 -0.664941558161167
11.6001210966261 -0.687833654229301
11.6270542777188 -0.678254834272897
11.6539874588115 -0.670183160360348
11.6809206399042 -0.591874719590086
11.7078538209969 -0.564095709507361
11.7347870020896 -0.63347527052744
11.7617201831823 -0.576040209331297
11.788653364275 -0.549849842830963
11.8155865453677 -0.592570768711566
11.8425197264604 -0.55727186817075
11.8694529075531 -0.573598456076896
11.8963860886458 -0.619901924992509
11.9233192697385 -0.661195089116399
11.9502524508312 -0.654622315850518
11.9771856319239 -0.613652647641867
12.0041188130166 -0.710797280345293
12.0310519941093 -0.562349834619437
12.057985175202 -0.618787753123924
12.0849183562947 -0.605188993106152
12.1118515373874 -0.626299117323136
12.1387847184801 -0.551401698554968
12.1657178995728 -0.656546680019025
12.1926510806655 -0.631133116263874
12.2195842617582 -0.613563150591134
12.2465174428509 -0.628308860240983
12.2734506239436 -0.653274737643836
12.3003838050363 -0.683345906214745
12.327316986129 -0.581012306771304
12.3542501672217 -0.594302637190562
12.3811833483144 -0.666529129203784
12.4081165294071 -0.541330081522121
12.4350497104998 -0.675710880673299
12.4619828915925 -0.571570629878812
12.4889160726852 -0.72573206432255
12.5158492537779 -0.578910013215862
12.5427824348706 -0.571547423572125
12.5697156159633 -0.591040797283985
12.596648797056 -0.651120447811582
12.6235819781487 -0.573390518362724
12.6505151592414 -0.58022581337951
12.6774483403341 -0.606683844153154
12.7043815214268 -0.663108837825431
12.7313147025195 -0.664057692399743
12.7582478836122 -0.591398828462977
12.7851810647049 -0.523345080998874
12.8121142457976 -0.673293699598647
12.8390474268903 -0.642653273474269
12.865980607983 -0.636338828858656
12.8929137890757 -0.60438604956927
12.9198469701684 -0.634417164479479
12.9467801512611 -0.59574455614994
12.9737133323538 -0.643196175648209
13.0006465134465 -0.638063652549666
13.0275796945392 -0.645793526572974
13.0545128756319 -0.598765494935571
13.0814460567246 -0.584726655761744
13.1083792378173 -0.55413778446497
13.13531241891 -0.5653638772864
13.1622456000027 -0.663809013184052
13.1891787810954 -0.618461915622516
13.2161119621881 -0.648220884628593
13.2430451432808 -0.613050745661606
13.2699783243735 -0.620254935144453
13.2969115054662 -0.687890757454169
13.3238446865589 -0.599539860642945
13.3507778676516 -0.561093364177745
13.3777110487443 -0.695629581359971
13.404644229837 -0.698974982027941
13.4315774109297 -0.592794793067531
13.4585105920224 -0.672871929400356
};
\addplot [semithick, color2]
table {%
0.00269691770995801 -3.39040565257848
0.00539383541991601 -3.45612228679596
0.00809075312987402 -3.35836835429034
0.010787670839832 -3.39469256748648
0.018878423969706 -3.29620522986344
0.0458476010692861 -2.91567704260489
0.0728167781688662 -2.59182285691922
0.0997859552684463 -2.66643075442338
0.126755132368026 -2.43019825949384
0.153724309467606 -2.35128574339321
0.180693486567187 -2.29499843733472
0.207662663666767 -2.08364876180335
0.234631840766347 -2.0338754121373
0.261601017865927 -2.12255989583538
0.288570194965507 -1.99384641146708
0.315539372065087 -1.91647642684479
0.342508549164667 -1.85509680653616
0.369477726264247 -1.82270648466906
0.396446903363827 -1.71511229927676
0.423416080463407 -1.6566628898775
0.450385257562987 -1.69052180680297
0.477354434662567 -1.59454559807765
0.504323611762147 -1.62814674431214
0.531292788861727 -1.55024086198824
0.558261965961308 -1.52829860490047
0.585231143060888 -1.41484461584647
0.612200320160468 -1.43873855087349
0.639169497260048 -1.43469023551102
0.666138674359628 -1.41335385902115
0.693107851459208 -1.32129643520859
0.720077028558788 -1.33234194809645
0.747046205658368 -1.44569602076953
0.774015382757948 -1.33001708822293
0.800984559857528 -1.37706843949612
0.827953736957108 -1.26597450344535
0.854922914056688 -1.29280814123596
0.881892091156268 -1.22496508197043
0.908861268255848 -1.132314087584
0.935830445355429 -1.26661443895504
0.962799622455009 -1.18791990865025
0.989768799554589 -1.13839187161278
1.01673797665417 -1.14760068673921
1.04370715375375 -1.17299047480272
1.07067633085333 -1.14746875430509
1.09764550795291 -1.15893930249236
1.12461468505249 -1.14730830406215
1.15158386215207 -1.11189442422037
1.17855303925165 -1.011692431381
1.20552221635123 -1.05350811003221
1.23249139345081 -1.14422100268063
1.25946057055039 -1.24062688666476
1.28642974764997 -1.07983410525583
1.31339892474955 -1.06380586480006
1.34036810184913 -1.00367144608005
1.36733727894871 -1.02449822070251
1.39430645604829 -1.05332071491135
1.42127563314787 -1.00853196769811
1.44824481024745 -1.03298092574219
1.47521398734703 -0.960916201499121
1.50218316444661 -0.899243294878407
1.52915234154619 -1.00409977100527
1.55612151864577 -0.909667427172983
1.58309069574535 -0.908539376126086
1.61005987284493 -1.04414147898957
1.63702904994451 -0.989921738703229
1.66399822704409 -0.989906013521132
1.69096740414367 -0.879687229456435
1.71793658124325 -0.983598466268326
1.74490575834283 -0.853869599236653
1.77187493544241 -1.00457661095517
1.79884411254199 -0.945662269134843
1.82581328964157 -0.921825584829791
1.85278246674115 -0.867348853389119
1.87975164384073 -0.851585583681768
1.90672082094031 -0.939925789144063
1.93368999803989 -0.840972753247778
1.96065917513947 -0.794652622960159
1.98762835223905 -0.804624196115353
2.01459752933863 -0.868195837946844
2.04156670643821 -0.891166227961005
2.06853588353779 -0.847904688228022
2.09550506063737 -0.875384061890984
2.12247423773695 -0.813685197309261
2.14944341483653 -0.900943839108737
2.17641259193611 -0.943003546356864
2.20338176903569 -0.84477280243931
2.23035094613527 -0.893430765351321
2.25732012323485 -0.791291757529832
2.28428930033443 -0.842629491103749
2.31125847743401 -0.860955680766594
2.33822765453359 -0.79383185594339
2.36519683163317 -0.850490477572097
2.39216600873275 -0.925455645478429
2.41913518583233 -0.861772869209291
2.44610436293191 -0.840694924309876
2.47307354003149 -0.873415995828048
2.50004271713107 -0.714244149460852
2.52701189423065 -0.779107143146148
2.55398107133023 -0.781004779295467
2.58095024842981 -0.794718337158921
2.60791942552939 -0.824046118980796
2.63488860262897 -0.856209066165114
2.66185777972855 -0.76473203900797
2.68882695682813 -0.929205874619686
2.71579613392771 -0.798125975145749
2.74276531102729 -0.752087505973983
2.76973448812687 -0.739117222203121
2.79670366522645 -0.744032391468959
2.82367284232603 -0.740878737218488
2.85064201942561 -0.738368228930796
2.87761119652519 -0.858045734857714
2.90458037362477 -0.849236261789008
2.93154955072435 -0.73602050771185
2.95851872782393 -0.813488116475013
2.98548790492351 -0.783080059588344
3.01245708202309 -0.827460773793953
3.03942625912267 -0.776352119722057
3.06639543622225 -0.784923592970279
3.09336461332183 -0.731230729156812
3.12033379042141 -0.846167539612389
3.14730296752099 -0.802149069701484
3.17427214462057 -0.859798160953129
3.20124132172015 -0.701314875269232
3.22821049881973 -0.769046265125774
3.25517967591931 -0.760909682528138
3.28214885301889 -0.75841492564657
3.30911803011848 -0.744537069024689
3.33608720721806 -0.750831598531669
3.36305638431764 -0.822828271474013
3.39002556141722 -0.725010689636657
3.4169947385168 -0.788733369154476
3.44396391561638 -0.741860534117661
3.47093309271596 -0.690503307286152
3.49790226981554 -0.808209518737054
3.52487144691512 -0.797809575116199
3.5518406240147 -0.694686038037189
3.57880980111428 -0.690403501955049
3.60577897821386 -0.791999769662845
3.63274815531344 -0.667685604748614
3.65971733241302 -0.678013518454348
3.6866865095126 -0.765999122292131
3.71365568661218 -0.644824695803862
3.74062486371176 -0.689117215151854
3.76759404081134 -0.773572461330458
3.79456321791092 -0.771754416085217
3.8215323950105 -0.683561513387882
3.84850157211008 -0.748918633191635
3.87547074920966 -0.593650703194842
3.90243992630924 -0.679532682199766
3.92940910340882 -0.732620914469826
3.9563782805084 -0.719188772652236
3.98334745760798 -0.769015420645623
4.01031663470756 -0.817904197185782
4.03728581180714 -0.669356740705202
4.06425498890672 -0.679883425551306
4.0912241660063 -0.727374394567517
4.11819334310588 -0.656276113461358
4.14516252020546 -0.676972096903902
4.17213169730504 -0.701098301349961
4.19910087440462 -0.727658129817753
4.2260700515042 -0.645945858290935
4.25303922860378 -0.753330788281732
4.28000840570336 -0.724860124071081
4.30697758280294 -0.750111329762705
4.33394675990252 -0.688119862985004
4.3609159370021 -0.624805890136774
4.38788511410168 -0.682575879361999
4.41485429120126 -0.777138295892435
4.44182346830084 -0.667424135133361
4.46879264540042 -0.597283088899824
4.4957618225 -0.683093371139027
4.52273099959958 -0.634010284148814
4.54970017669916 -0.670166088343304
4.57666935379874 -0.656475345123147
4.60363853089832 -0.684454568598366
4.6306077079979 -0.564235105336416
4.65757688509748 -0.727260278240909
4.68454606219706 -0.711685342796227
4.71151523929664 -0.737928299967656
4.73848441639622 -0.674064276913485
4.7654535934958 -0.759294050300742
4.79242277059538 -0.640858928644235
4.81939194769496 -0.7084893701582
4.84636112479454 -0.724073186685421
4.87333030189412 -0.66142552248403
4.9002994789937 -0.561407637416863
4.92726865609328 -0.671705905400125
4.95423783319286 -0.655776117942653
4.98120701029244 -0.659794045397277
5.00817618739202 -0.691990102055272
5.0351453644916 -0.593546345402613
5.06211454159118 -0.676260812037173
5.08908371869076 -0.666498687268446
5.11605289579034 -0.707526443503833
5.14302207288992 -0.709354063818984
5.1699912499895 -0.63664518514278
5.19696042708908 -0.728955670877535
5.22392960418866 -0.667730200773357
5.25089878128824 -0.682662088970749
5.27786795838782 -0.696633468897452
5.3048371354874 -0.694708238519888
5.33180631258698 -0.664896601997267
5.35877548968656 -0.745206758810136
5.38574466678614 -0.636933282710945
5.41271384388572 -0.711014802990949
5.4396830209853 -0.639929615931076
5.46665219808488 -0.616132802482198
5.49362137518446 -0.68469828455214
5.52059055228404 -0.616892336511577
5.54755972938362 -0.630288461386387
5.5745289064832 -0.613197698899016
5.60149808358278 -0.708718280684637
5.62846726068236 -0.695557113344322
5.65543643778194 -0.621421977747405
5.68240561488152 -0.722183411658164
5.7093747919811 -0.693759699756205
5.73634396908068 -0.606692473471929
5.76331314618026 -0.648484997953241
5.79028232327984 -0.632023295787714
5.81725150037942 -0.675282387118271
5.844220677479 -0.664456089698119
5.87118985457858 -0.688711545771956
5.89815903167816 -0.649578541552142
5.92512820877774 -0.66327569708827
5.95209738587732 -0.681296330657949
5.9790665629769 -0.649070576714028
6.00603574007648 -0.639726565991978
6.03300491717606 -0.650336663361683
6.05997409427564 -0.777505510485221
6.08694327137522 -0.699679569718929
6.1139124484748 -0.647783641259133
6.14088162557438 -0.759537618501172
6.16785080267396 -0.717829942605319
6.19481997977354 -0.648898560250728
6.22178915687312 -0.668479291830088
6.2487583339727 -0.591738917816679
6.27572751107228 -0.645259610614819
6.30269668817186 -0.664758443767992
6.32966586527144 -0.685878390176932
6.35663504237102 -0.642975414102026
6.3836042194706 -0.646863514399918
6.41057339657018 -0.66928403872326
6.43754257366976 -0.684672006240591
6.46451175076934 -0.695019994396001
6.49148092786892 -0.596768896711771
6.5184501049685 -0.663077269584533
6.54541928206808 -0.606770131142895
6.57238845916766 -0.578050946566411
6.59935763626724 -0.690954147307108
6.62632681336682 -0.67646032117972
6.6532959904664 -0.726666082974384
6.68026516756598 -0.636058298729807
6.70723434466556 -0.554321875996048
6.73420352176514 -0.585299238715517
6.76117269886472 -0.609093129502242
6.7881418759643 -0.627804730225934
6.81511105306388 -0.689400963515744
6.84208023016346 -0.618012460808973
6.86904940726305 -0.669238825137731
6.89601858436262 -0.620297012276385
6.92298776146221 -0.596873596528076
6.94995693856178 -0.712896666808156
6.97692611566136 -0.706950945687624
7.00389529276095 -0.617479831443622
7.03086446986052 -0.594421613444595
7.05783364696011 -0.617174153586878
7.08480282405969 -0.671532013877097
7.11177200115927 -0.650577828160297
7.13874117825885 -0.64178061238018
7.16571035535843 -0.678200374350269
7.19267953245801 -0.616690455902031
7.21964870955759 -0.61796407594761
7.24661788665717 -0.591251970335089
7.27358706375675 -0.676944811360801
7.30055624085633 -0.628578214930511
7.32752541795591 -0.708080995017695
7.35449459505549 -0.665125482119306
7.38146377215507 -0.630588588547861
7.40843294925465 -0.694610635329225
7.43540212635423 -0.599744641148216
7.46237130345381 -0.612410364686692
7.48934048055339 -0.66770115101009
7.51630965765297 -0.736018916558992
7.54327883475255 -0.545144217114957
7.57024801185213 -0.587433233290177
7.59721718895171 -0.693288858667096
7.62418636605129 -0.645223626430545
7.65115554315087 -0.687725707745713
7.67812472025045 -0.519852114035126
7.70509389735003 -0.664019695747951
7.73206307444961 -0.673804974969724
7.75903225154919 -0.689868844540988
7.78600142864877 -0.642069174080433
7.81297060574835 -0.652673411145531
7.83993978284793 -0.642925521210906
7.86690895994751 -0.56394944621399
7.89387813704709 -0.596633747402703
7.92084731414667 -0.628382751874779
7.94781649124625 -0.771926725280171
7.97478566834583 -0.634781046300516
8.00175484544541 -0.631257101349262
8.02872402254499 -0.676125912308337
8.05569319964457 -0.694303945141309
8.08266237674415 -0.561908027317993
8.10963155384373 -0.657416536960496
8.13660073094331 -0.640661865986198
8.16356990804289 -0.592888937238922
8.19053908514247 -0.616196910244833
8.21750826224205 -0.674758658330742
8.24447743934163 -0.542917368577799
8.27144661644121 -0.632278703664934
8.29841579354079 -0.643442426449242
8.32538497064037 -0.601863296280124
8.35235414773995 -0.667390933318864
8.37932332483953 -0.527884121811195
8.40629250193911 -0.632279553245198
8.43326167903869 -0.635132680923301
8.46023085613827 -0.650415030842433
8.48720003323785 -0.609331004952998
8.51416921033743 -0.634564270616732
8.54113838743701 -0.557652188125452
8.56810756453659 -0.647486996399642
8.59507674163617 -0.624227990439303
8.62204591873575 -0.578128591654766
8.64901509583533 -0.58821115575087
8.67598427293491 -0.649178906326198
8.70295345003449 -0.547487143630136
8.72992262713407 -0.577970789844885
8.75689180423365 -0.586906351999507
8.78386098133323 -0.596557069160242
8.81083015843281 -0.672248471177428
8.83779933553239 -0.626131437268542
8.86476851263197 -0.614939723808884
8.89173768973155 -0.618692424714471
8.91870686683113 -0.687585431244736
8.94567604393071 -0.536888624060888
8.97264522103029 -0.520541109535333
8.99961439812987 -0.676036924211412
9.02658357522945 -0.542984425961962
9.05355275232903 -0.711156682695739
9.08052192942861 -0.535077945657059
9.10749110652819 -0.62104012204303
9.13446028362777 -0.51545431949482
9.16142946072735 -0.537774045095729
9.18839863782693 -0.548315763679638
9.21536781492651 -0.62340365172602
9.24233699202609 -0.664362948198482
9.26930616912567 -0.552648624156818
9.29627534622525 -0.589545340126513
9.32324452332483 -0.632784049987519
9.35021370042441 -0.554767721542161
9.37718287752399 -0.618174522173601
9.40415205462357 -0.598256291024197
9.43112123172315 -0.614811778643614
9.45809040882273 -0.681101833930889
9.48505958592231 -0.528168501854162
9.51202876302189 -0.648308290428949
9.53899794012147 -0.634641771470952
9.56596711722105 -0.549131296720175
9.59293629432063 -0.577476666379317
9.61990547142021 -0.604728215868827
9.64687464851979 -0.615386479102605
9.67384382561937 -0.567486541654845
9.70081300271895 -0.58168002787972
9.72778217981853 -0.589807229551469
9.75475135691811 -0.592525869256433
9.78172053401769 -0.612911872576518
9.80868971111727 -0.684566778997556
9.83565888821685 -0.679032408061927
9.86262806531643 -0.605547194458952
9.88959724241601 -0.54798055664769
9.91656641951559 -0.633885781554961
9.94353559661517 -0.645346230298432
9.97050477371475 -0.691524737253131
9.99747395081433 -0.576936673107905
10.0244431279139 -0.614227546289972
10.0514123050135 -0.672143581344233
10.0783814821131 -0.721232718447832
10.1053506592127 -0.539659332291374
10.1323198363122 -0.661313889883432
10.1592890134118 -0.625141907443279
10.1862581905114 -0.577350782656006
10.213227367611 -0.56545579897699
10.2401965447106 -0.675189196075314
10.2671657218101 -0.668777581548063
10.2941348989097 -0.662813009908871
10.3211040760093 -0.57488985741476
10.3480732531089 -0.663191028609898
10.3750424302085 -0.571043974444008
10.402011607308 -0.585707161002973
10.4289807844076 -0.653404391516828
10.4559499615072 -0.705486062276875
10.4829191386068 -0.605558867532155
10.5098883157064 -0.57544992117081
10.5368574928059 -0.629909348367193
10.5638266699055 -0.640406871295893
10.5907958470051 -0.563404828742708
10.6177650241047 -0.647170587221727
10.6447342012043 -0.564547191939766
10.6717033783038 -0.574535472462144
10.6986725554034 -0.624261118949059
10.725641732503 -0.705518179365432
10.7526109096026 -0.607564634446518
10.7795800867022 -0.586312388306758
10.8065492638017 -0.636856215219945
10.8335184409013 -0.595585836252292
10.8604876180009 -0.600629192430784
10.8874567951005 -0.579913112855367
10.9144259722001 -0.660935090612467
10.9413951492996 -0.537505077039287
10.9683643263992 -0.538105079577264
10.9953335034988 -0.634121610283641
11.0223026805984 -0.687067756511317
11.049271857698 -0.594336712852025
11.0762410347975 -0.654786226549952
11.1032102118971 -0.607706830609432
11.1301793889967 -0.62343383093215
11.1571485660963 -0.679717507930187
11.1841177431959 -0.566615123194407
11.2110869202954 -0.703775920031644
11.238056097395 -0.571337994088318
11.2650252744946 -0.526983877755053
11.2919944515942 -0.640629141391641
11.3189636286938 -0.677439809511542
11.3459328057933 -0.616023651378979
11.3729019828929 -0.723247753727009
11.3998711599925 -0.622459073981296
11.4268403370921 -0.617146705661006
11.4538095141917 -0.587802416571856
11.4807786912912 -0.548712831821903
11.5077478683908 -0.609922795070278
11.5347170454904 -0.668371039262691
11.56168622259 -0.581372356038984
11.5886553996896 -0.632100938349031
11.6156245767891 -0.631051668530466
11.6425937538887 -0.660502177471815
11.6695629309883 -0.60888568125718
11.6965321080879 -0.650504626688079
11.7235012851875 -0.549609729777974
11.750470462287 -0.585383856762451
11.7774396393866 -0.565128367507744
11.8044088164862 -0.63577438324534
11.8313779935858 -0.526686626965153
11.8583471706854 -0.63682186342431
11.8853163477849 -0.683801962050425
11.9122855248845 -0.574547020126727
11.9392547019841 -0.642400360452831
11.9662238790837 -0.590566626559183
11.9931930561833 -0.624326945745571
12.0201622332828 -0.642597296243751
12.0471314103824 -0.652812531216771
12.074100587482 -0.560132192853619
12.1010697645816 -0.619771438714418
12.1280389416812 -0.679803695463607
12.1550081187807 -0.673939373113951
12.1819772958803 -0.635380637804427
12.2089464729799 -0.636776103272767
12.2359156500795 -0.619080769894394
12.2628848271791 -0.577270805817864
12.2898540042786 -0.564379055285074
12.3168231813782 -0.540544144684857
12.3437923584778 -0.613634881740245
12.3707615355774 -0.573366162600568
12.397730712677 -0.635897687748031
12.4246998897765 -0.535896966459888
12.4516690668761 -0.672886143538638
12.4786382439757 -0.631725469885619
12.5056074210753 -0.705692833541971
12.5325765981749 -0.643102382129664
12.5595457752744 -0.639292698451225
12.586514952374 -0.610251913504081
12.6134841294736 -0.595086876161025
12.6404533065732 -0.69518757537382
12.6674224836728 -0.560550361475245
12.6943916607723 -0.661981417309031
12.7213608378719 -0.550248348312646
12.7483300149715 -0.518945109255938
12.7752991920711 -0.59689191346517
12.8022683691707 -0.514718333613987
12.8292375462702 -0.541975021814273
12.8562067233698 -0.67105030013339
12.8831759004694 -0.665864557699681
12.910145077569 -0.633710884487234
12.9371142546686 -0.56520068605347
12.9640834317681 -0.632820396866363
12.9910526088677 -0.629165375343216
13.0180217859673 -0.632172895737896
13.0449909630669 -0.604569874000972
13.0719601401665 -0.628541060790537
13.098929317266 -0.514952088849736
13.1258984943656 -0.580149164629814
13.1528676714652 -0.616813795326589
13.1798368485648 -0.497529821681619
13.2068060256644 -0.558101061953703
13.2337752027639 -0.584548270719381
13.2607443798635 -0.596583799044159
13.2877135569631 -0.592292748211508
13.3146827340627 -0.492697520803898
13.3416519111623 -0.633744412904866
13.3686210882618 -0.646852698114743
13.3955902653614 -0.671200337144468
13.422559442461 -0.63708308920597
13.4495286195606 -0.630943860379943
13.4764977966602 -0.605204369163946
};
\addplot [semithick, color2]
table {%
0.00295674703101631 -3.54567674772185
0.00591349406203262 -3.50917928026381
0.00887024109304893 -3.39465717798756
0.0118269881240652 -3.44851794620191
0.0206972292171142 -3.36958886774216
0.0502646995272773 -3.00667713916403
0.0798321698374404 -2.74930834861954
0.109399640147603 -2.66150199249565
0.138967110457767 -2.57699493762502
0.16853458076793 -2.40251568442211
0.198102051078093 -2.15074696885923
0.227669521388256 -2.12226667188375
0.257236991698419 -2.10590092042853
0.286804462008582 -2.00102888689136
0.316371932318745 -1.92397159087697
0.345939402628908 -1.81625219333116
0.375506872939071 -1.85068187656926
0.405074343249235 -1.91624547977964
0.434641813559398 -1.82719425941791
0.464209283869561 -1.72156701089903
0.493776754179724 -1.71357359513433
0.523344224489887 -1.68188716978794
0.55291169480005 -1.60055106995887
0.582479165110213 -1.61102710796929
0.612046635420376 -1.50940876437532
0.641614105730539 -1.3958810092863
0.671181576040702 -1.60886582412314
0.700749046350866 -1.4138884809592
0.730316516661029 -1.47238123822549
0.759883986971192 -1.49810129114162
0.789451457281355 -1.43422753108894
0.819018927591518 -1.39406588087513
0.848586397901681 -1.3981033095738
0.878153868211844 -1.32463936262518
0.907721338522007 -1.22420999245326
0.93728880883217 -1.32690530515702
0.966856279142334 -1.24048620249143
0.996423749452497 -1.18651045791899
1.02599121976266 -1.2132075698613
1.05555869007282 -1.16137027074933
1.08512616038299 -1.2751157923043
1.11469363069315 -1.21231307561215
1.14426110100331 -1.20845119964459
1.17382857131348 -1.15610428023153
1.20339604162364 -1.11137783190092
1.2329635119338 -1.10360553787339
1.26253098224396 -1.10235168798387
1.29209845255413 -1.04391287797787
1.32166592286429 -1.05414133542689
1.35123339317445 -1.08944662758872
1.38080086348462 -1.14612587862976
1.41036833379478 -1.09968918180045
1.43993580410494 -1.0418282248635
1.46950327441511 -1.00849017248707
1.49907074472527 -0.951386363128862
1.52863821503543 -1.01575318442618
1.5582056853456 -0.936878128104561
1.58777315565576 -0.983914750050025
1.61734062596592 -1.04838032447449
1.64690809627608 -0.896386672040429
1.67647556658625 -1.00246703268117
1.70604303689641 -1.08605295586577
1.73561050720657 -0.993951485231612
1.76517797751674 -0.950335314012847
1.7947454478269 -0.941174966592559
1.82431291813706 -0.982860315940092
1.85388038844723 -1.04485533358298
1.88344785875739 -0.925702138665841
1.91301532906755 -0.973327525118224
1.94258279937772 -1.08604182909315
1.97215026968788 -1.02057469936803
2.00171773999804 -0.961998761943557
2.03128521030821 -0.97651681617943
2.06085268061837 -1.05039175384256
2.09042015092853 -0.931349155904496
2.11998762123869 -0.932692428817289
2.14955509154886 -0.96475434744047
2.17912256185902 -0.963121564706614
2.20869003216918 -0.957944775380361
2.23825750247935 -0.894303133755483
2.26782497278951 -0.880632031651241
2.29739244309967 -0.957180301794406
2.32695991340984 -0.851543235644626
2.35652738372 -0.864553593579168
2.38609485403016 -0.867286347714378
2.41566232434033 -0.902592724369147
2.44522979465049 -0.969324278856668
2.47479726496065 -0.839086185457723
2.50436473527082 -0.971918996155399
2.53393220558098 -0.95257179664336
2.56349967589114 -0.809804073654508
2.5930671462013 -0.911934817676578
2.62263461651147 -0.839408805199637
2.65220208682163 -0.849222143455753
2.68176955713179 -0.860771807085133
2.71133702744196 -0.897299576863198
2.74090449775212 -0.779639390931974
2.77047196806228 -0.866496385113361
2.80003943837245 -0.866926416338997
2.82960690868261 -0.778159494591056
2.85917437899277 -0.838541362634463
2.88874184930294 -0.790661706051456
2.9183093196131 -0.923204985161413
2.94787678992326 -0.82991628666115
2.97744426023342 -0.831891827935036
3.00701173054359 -0.862615782017089
3.03657920085375 -0.813110273438292
3.06614667116391 -0.79763536162795
3.09571414147408 -0.776805464711168
3.12528161178424 -0.884492020309808
3.1548490820944 -0.847099223886611
3.18441655240457 -0.744199014890286
3.21398402271473 -0.793711275847965
3.24355149302489 -0.68535584901531
3.27311896333506 -0.797325070915941
3.30268643364522 -0.769838441704652
3.33225390395538 -0.802674495822756
3.36182137426555 -0.816072390493682
3.39138884457571 -0.696814025552407
3.42095631488587 -0.798405190630216
3.45052378519603 -0.753318206948103
3.4800912555062 -0.704603147867768
3.50965872581636 -0.751190557818868
3.53922619612652 -0.843682677891802
3.56879366643669 -0.809770958090374
3.59836113674685 -0.808458451976337
3.62792860705701 -0.823912656961284
3.65749607736718 -0.840069127897904
3.68706354767734 -0.680882789482922
3.7166310179875 -0.753294792341262
3.74619848829767 -0.727782840689856
3.77576595860783 -0.702691348702112
3.80533342891799 -0.720228059534998
3.83490089922815 -0.765360034283439
3.86446836953832 -0.790610081186952
3.89403583984848 -0.725066473182057
3.92360331015864 -0.85259266609328
3.95317078046881 -0.698499375233642
3.98273825077897 -0.795817838896169
4.01230572108913 -0.719402221136723
4.0418731913993 -0.733481453964789
4.07144066170946 -0.767123966874353
4.10100813201962 -0.738296340674195
4.13057560232979 -0.730675066079026
4.16014307263995 -0.735544405443486
4.18971054295011 -0.672771721210429
4.21927801326028 -0.849346509873193
4.24884548357044 -0.737513694383125
4.2784129538806 -0.760449577352366
4.30798042419076 -0.721182708606507
4.33754789450093 -0.790360883954499
4.36711536481109 -0.782501282043158
4.39668283512125 -0.835807806004996
4.42625030543142 -0.828623692034346
4.45581777574158 -0.752245259136814
4.48538524605174 -0.79790486449583
4.51495271636191 -0.757412999165232
4.54452018667207 -0.748219048876321
4.57408765698223 -0.706770104933981
4.6036551272924 -0.722800488113346
4.63322259760256 -0.678736670515695
4.66279006791272 -0.736815866628143
4.69235753822289 -0.729670658137727
4.72192500853305 -0.777650199359957
4.75149247884321 -0.691638807520831
4.78105994915337 -0.732384622253758
4.81062741946354 -0.762134061758729
4.8401948897737 -0.775542063910833
4.86976236008386 -0.716721956733745
4.89932983039403 -0.689864155817965
4.92889730070419 -0.641626731620208
4.95846477101435 -0.677665524284782
4.98803224132452 -0.725473943644712
5.01759971163468 -0.707191015529532
5.04716718194484 -0.781716327365384
5.07673465225501 -0.732966934407924
5.10630212256517 -0.650099343066021
5.13586959287533 -0.751271839374843
5.16543706318549 -0.77303947070098
5.19500453349566 -0.716400015973627
5.22457200380582 -0.661019485126511
5.25413947411598 -0.68749646066489
5.28370694442615 -0.807452290637705
5.31327441473631 -0.756084673312172
5.34284188504647 -0.669392681720127
5.37240935535664 -0.702349206437178
5.4019768256668 -0.758229099249717
5.43154429597696 -0.769250298022985
5.46111176628713 -0.681616120476701
5.49067923659729 -0.761116079118112
5.52024670690745 -0.731454204642548
5.54981417721762 -0.613267557594573
5.57938164752778 -0.783840366142283
5.60894911783794 -0.832879776848621
5.6385165881481 -0.747789500733258
5.66808405845827 -0.709542282204509
5.69765152876843 -0.793812868622042
5.72721899907859 -0.739743466881503
5.75678646938876 -0.702493262590322
5.78635393969892 -0.737819585663381
5.81592141000908 -0.726578924485846
5.84548888031925 -0.687435626968764
5.87505635062941 -0.566806570923728
5.90462382093957 -0.728251593575979
5.93419129124974 -0.702137367261047
5.9637587615599 -0.71293580533903
5.99332623187006 -0.689228340521891
6.02289370218022 -0.731353952374901
6.05246117249039 -0.707169551309326
6.08202864280055 -0.612074992663324
6.11159611311071 -0.675243190538963
6.14116358342088 -0.68291934010834
6.17073105373104 -0.638514632556901
6.2002985240412 -0.759078442822285
6.22986599435137 -0.729268790142548
6.25943346466153 -0.616853814288652
6.28900093497169 -0.674544294802709
6.31856840528186 -0.689415427979912
6.34813587559202 -0.759595447970955
6.37770334590218 -0.66503755937193
6.40727081621235 -0.735399258325358
6.43683828652251 -0.771611336511591
6.46640575683267 -0.710358864339737
6.49597322714283 -0.734249972412164
6.525540697453 -0.768799310493646
6.55510816776316 -0.739586352391567
6.58467563807332 -0.685022701256354
6.61424310838349 -0.707118623163551
6.64381057869365 -0.678996477971093
6.67337804900381 -0.683724798814863
6.70294551931398 -0.663953933361857
6.73251298962414 -0.626086910099576
6.7620804599343 -0.665479025018412
6.79164793024447 -0.687077119676752
6.82121540055463 -0.6522825190566
6.85078287086479 -0.731022483907624
6.88035034117495 -0.660031391977541
6.90991781148512 -0.701881064182279
6.93948528179528 -0.673770820740166
6.96905275210544 -0.695198494105843
6.99862022241561 -0.704584888747885
7.02818769272577 -0.625167890732677
7.05775516303593 -0.636192880767184
7.0873226333461 -0.601350002940718
7.11689010365626 -0.633484386056592
7.14645757396642 -0.803214333089095
7.17602504427659 -0.672221621051363
7.20559251458675 -0.646871712159725
7.23515998489691 -0.67512242806393
7.26472745520708 -0.716278339679769
7.29429492551724 -0.643837731170673
7.3238623958274 -0.737287571442624
7.35342986613756 -0.702386365486538
7.38299733644773 -0.670676433064054
7.41256480675789 -0.637694635737054
7.44213227706805 -0.625701879618898
7.47169974737822 -0.687938812607899
7.50126721768838 -0.718133944919058
7.53083468799854 -0.634064139207564
7.56040215830871 -0.615922671868216
7.58996962861887 -0.651554941694188
7.61953709892903 -0.762813538889352
7.6491045692392 -0.634941680718125
7.67867203954936 -0.688648960365695
7.70823950985952 -0.595235213258749
7.73780698016968 -0.69523577251957
7.76737445047985 -0.630195826350606
7.79694192079001 -0.664860114381545
7.82650939110017 -0.58956623294104
7.85607686141034 -0.654116607547283
7.8856443317205 -0.67010106155181
7.91521180203066 -0.725029352837176
7.94477927234083 -0.631895979471512
7.97434674265099 -0.609906846984487
8.00391421296115 -0.779324372221694
8.03348168327132 -0.585182704438774
8.06304915358148 -0.653779348548301
8.09261662389164 -0.629642469092151
8.1221840942018 -0.677864950700067
8.15175156451197 -0.636075378587463
8.18131903482213 -0.653215091757779
8.2108865051323 -0.70713220620064
8.24045397544246 -0.675030208991348
8.27002144575262 -0.708766300302937
8.29958891606278 -0.716381269198217
8.32915638637295 -0.627415327982063
8.35872385668311 -0.632619830293919
8.38829132699327 -0.716179436332944
8.41785879730344 -0.73791945771468
8.4474262676136 -0.656722103667143
8.47699373792376 -0.632582364904026
8.50656120823393 -0.718442935042697
8.53612867854409 -0.618465289440434
8.56569614885425 -0.641453018310577
8.59526361916441 -0.682487266377889
8.62483108947458 -0.657702956895453
8.65439855978474 -0.667231842582076
8.6839660300949 -0.734308172530376
8.71353350040507 -0.706532333337613
8.74310097071523 -0.745560586398947
8.77266844102539 -0.740003833578785
8.80223591133556 -0.639540150350493
8.83180338164572 -0.633103086297134
8.86137085195588 -0.597801164801028
8.89093832226605 -0.664499015261872
8.92050579257621 -0.595625320341178
8.95007326288637 -0.704198402234427
8.97964073319654 -0.657032295828233
9.0092082035067 -0.694544791297751
9.03877567381686 -0.709687762865274
9.06834314412703 -0.71537540152078
9.09791061443719 -0.633186618883666
9.12747808474735 -0.721802698395059
9.15704555505751 -0.584272926124764
9.18661302536768 -0.588879368257174
9.21618049567784 -0.683595254991926
9.245747965988 -0.715888399684936
9.27531543629817 -0.650595327617204
9.30488290660833 -0.64971449708748
9.33445037691849 -0.667382441512928
9.36401784722866 -0.752341487997555
9.39358531753882 -0.606802352376636
9.42315278784898 -0.619942951616445
9.45272025815914 -0.65043444942854
9.48228772846931 -0.643998832719331
9.51185519877947 -0.568731908127901
9.54142266908963 -0.622773030039391
9.5709901393998 -0.672403405523109
9.60055760970996 -0.612982153345794
9.63012508002012 -0.663745995958738
9.65969255033029 -0.590244032431072
9.68926002064045 -0.67222369385705
9.71882749095061 -0.655441045608559
9.74839496126078 -0.760925476918069
9.77796243157094 -0.60271567355132
9.8075299018811 -0.6482983264659
9.83709737219127 -0.703713913403744
9.86666484250143 -0.5906311251983
9.89623231281159 -0.705433466159312
9.92579978312176 -0.712209411960712
9.95536725343192 -0.674449314374874
9.98493472374208 -0.595315615827039
10.0145021940522 -0.576059110823485
10.0440696643624 -0.67212870288381
10.0736371346726 -0.565045958137018
10.1032046049827 -0.583579643797517
10.1327720752929 -0.674132441393637
10.1623395456031 -0.645077406689979
10.1919070159132 -0.743043297563737
10.2214744862234 -0.736053793843985
10.2510419565335 -0.600737289145977
10.2806094268437 -0.599555222991095
10.3101768971539 -0.65535037133547
10.339744367464 -0.640690826673847
10.3693118377742 -0.643977311679687
10.3988793080844 -0.685670920618972
10.4284467783945 -0.621422498735148
10.4580142487047 -0.626058109159626
10.4875817190149 -0.716990654392348
10.517149189325 -0.644520543261967
10.5467166596352 -0.718142959551841
10.5762841299453 -0.651323148949097
10.6058516002555 -0.579884130200854
10.6354190705657 -0.619003968160677
10.6649865408758 -0.678853193989517
10.694554011186 -0.69925433759343
10.7241214814962 -0.606901638608697
10.7536889518063 -0.643292745688424
10.7832564221165 -0.69823476261555
10.8128238924266 -0.608173253696428
10.8423913627368 -0.738665531381986
10.871958833047 -0.668220089255735
10.9015263033571 -0.549492259677619
10.9310937736673 -0.669304071650653
10.9606612439775 -0.682239103780749
10.9902287142876 -0.645497457258522
11.0197961845978 -0.630961635157249
11.049363654908 -0.665586974241948
11.0789311252181 -0.615194344062917
11.1084985955283 -0.733692943807625
11.1380660658384 -0.710318949274237
11.1676335361486 -0.651382427121212
11.1972010064588 -0.613784521228119
11.2267684767689 -0.656158450250273
11.2563359470791 -0.622051971272423
11.2859034173893 -0.615751817732978
11.3154708876994 -0.667999934655537
11.3450383580096 -0.664984668705575
11.3746058283197 -0.61503686090013
11.4041732986299 -0.688079654487531
11.4337407689401 -0.546166348844012
11.4633082392502 -0.636735336566432
11.4928757095604 -0.702819507982477
11.5224431798706 -0.704040461585373
11.5520106501807 -0.632558033385635
11.5815781204909 -0.642782783825993
11.6111455908011 -0.696267033694615
11.6407130611112 -0.590924863150912
11.6702805314214 -0.63301837381616
11.6998480017315 -0.582245591599365
11.7294154720417 -0.621553131068464
11.7589829423519 -0.625022220721571
11.788550412662 -0.584081647831389
11.8181178829722 -0.674882109624321
11.8476853532824 -0.690054534983482
11.8772528235925 -0.627914243114555
11.9068202939027 -0.639513447083385
11.9363877642128 -0.663235327987686
11.965955234523 -0.63518644735038
11.9955227048332 -0.615460618773792
12.0250901751433 -0.659684942967039
12.0546576454535 -0.619803498178406
12.0842251157637 -0.63328352157786
12.1137925860738 -0.647674494135257
12.143360056384 -0.624929591131907
12.1729275266942 -0.663965988186085
12.2024949970043 -0.675950149615787
12.2320624673145 -0.718305335737185
12.2616299376246 -0.674029138424623
12.2911974079348 -0.707234586731768
12.320764878245 -0.689879101798643
12.3503323485551 -0.725445581407582
12.3798998188653 -0.572412773701204
12.4094672891755 -0.639202425447618
12.4390347594856 -0.582947717847988
12.4686022297958 -0.714189253506241
12.4981697001059 -0.645900477084639
12.5277371704161 -0.67154811209438
12.5573046407263 -0.608620954491422
12.5868721110364 -0.674859072592639
12.6164395813466 -0.597729907851573
12.6460070516568 -0.712556331864748
12.6755745219669 -0.606022986223736
12.7051419922771 -0.666227929829686
12.7347094625873 -0.640084725900939
12.7642769328974 -0.560538340086753
12.7938444032076 -0.671121734036176
12.8234118735177 -0.548351312194978
12.8529793438279 -0.61104105773862
12.8825468141381 -0.589835530974395
12.9121142844482 -0.620760429909448
12.9416817547584 -0.572002358269989
12.9712492250686 -0.66836386381588
13.0008166953787 -0.63604956524462
13.0303841656889 -0.649580412934274
13.059951635999 -0.684754258385606
13.0895191063092 -0.603217579762863
13.1190865766194 -0.738062277528119
13.1486540469295 -0.627317719252884
13.1782215172397 -0.661815411314214
13.2077889875499 -0.636807320196964
13.23735645786 -0.715611295869052
13.2669239281702 -0.640063465133054
13.2964913984803 -0.598721027092137
13.3260588687905 -0.68920069475934
13.3556263391007 -0.637602875460042
13.3851938094108 -0.623712964643975
13.414761279721 -0.551974197217382
13.4443287500312 -0.591109988348643
13.4738962203413 -0.613240720141248
13.5034636906515 -0.586310137607348
13.5330311609617 -0.654270227016219
13.5625986312718 -0.62352831045224
13.592166101582 -0.704698628081268
13.6217335718921 -0.726807436414745
13.6513010422023 -0.585500322550046
13.6808685125125 -0.641951368063631
13.7104359828226 -0.606211764108873
13.7400034531328 -0.680525427350798
13.769570923443 -0.600782832148506
13.7991383937531 -0.630909450968049
13.8287058640633 -0.62933391362112
13.8582733343734 -0.62809250614605
13.8878408046836 -0.599648116898138
13.9174082749938 -0.604984347377529
13.9469757453039 -0.594330302510951
13.9765432156141 -0.59488065727342
14.0061106859243 -0.628311482529941
14.0356781562344 -0.690242595677024
14.0652456265446 -0.611057339095975
14.0948130968548 -0.675206601450614
14.1243805671649 -0.582246864273977
14.1539480374751 -0.653364422742118
14.1835155077852 -0.688385601294075
14.2130829780954 -0.630897731853112
14.2426504484056 -0.579860203038091
14.2722179187157 -0.622766195430508
14.3017853890259 -0.59902985719403
14.3313528593361 -0.719981035550291
14.3609203296462 -0.633951686230056
14.3904877999564 -0.657001779282775
14.4200552702665 -0.722204063842387
14.4496227405767 -0.61315501980386
14.4791902108869 -0.663675652176051
14.508757681197 -0.610514540146297
14.5383251515072 -0.710053888441962
14.5678926218174 -0.635758258113282
14.5974600921275 -0.7086915313468
14.6270275624377 -0.569313943709722
14.6565950327479 -0.711247295118505
14.686162503058 -0.588424938430184
14.7157299733682 -0.653936436971825
14.7452974436783 -0.686345202690567
14.7748649139885 -0.567279012351583
};
\addplot [semithick, color2]
table {%
0.00287338074838478 -3.45369234406392
0.00574676149676957 -3.46384420153851
0.00862014224515435 -3.44367190293141
0.0114935229935391 -3.43667931101561
0.0201136652386935 -3.21926213446021
0.0488474727225413 -3.03723946558355
0.0775812802063892 -2.89693547531407
0.106315087690237 -2.61657916295346
0.135048895174085 -2.42332902261465
0.163782702657933 -2.47607802929521
0.192516510141781 -2.30743577846067
0.221250317625628 -2.31610694297303
0.249984125109476 -2.03557834790856
0.278717932593324 -2.12669700768292
0.307451740077172 -1.95142335975139
0.33618554756102 -1.87905986689223
0.364919355044868 -1.77683213000508
0.393653162528715 -1.89968459849951
0.422386970012563 -1.73272990617679
0.451120777496411 -1.68645524963303
0.479854584980259 -1.56448167679207
0.508588392464107 -1.57691449583829
0.537322199947955 -1.70103671137922
0.566056007431803 -1.57121981110593
0.59478981491565 -1.58332842058038
0.623523622399498 -1.4885288068292
0.652257429883346 -1.50336790540744
0.680991237367194 -1.45757499309108
0.709725044851042 -1.33171280456082
0.73845885233489 -1.39406310394384
0.767192659818737 -1.35278490853881
0.795926467302585 -1.31620146708339
0.824660274786433 -1.18338412542499
0.853394082270281 -1.37319458360454
0.882127889754129 -1.29337933937558
0.910861697237977 -1.25855109100157
0.939595504721825 -1.20032329797256
0.968329312205672 -1.24369568362012
0.99706311968952 -1.21799923435364
1.02579692717337 -1.19152370011902
1.05453073465722 -1.20530038050834
1.08326454214106 -1.11355963505044
1.11199834962491 -1.09524170998205
1.14073215710876 -1.16996103634814
1.16946596459261 -1.221781616632
1.19819977207646 -1.07531123152234
1.2269335795603 -1.16671351732543
1.25566738704415 -1.15256241199547
1.284401194528 -1.16345850781527
1.31313500201185 -1.08217715499261
1.34186880949569 -1.03386405420863
1.37060261697954 -0.929270405243627
1.39933642446339 -1.00728334524854
1.42807023194724 -1.03516032500137
1.45680403943109 -1.03807966257328
1.48553784691493 -1.06186959176343
1.51427165439878 -1.02103580589601
1.54300546188263 -1.05415600441737
1.57173926936648 -0.961810206331814
1.60047307685032 -1.01874685084066
1.62920688433417 -1.06649602289539
1.65794069181802 -0.89601448777885
1.68667449930187 -0.935665279767144
1.71540830678572 -0.96459568704195
1.74414211426956 -0.895565480005904
1.77287592175341 -0.897354061127246
1.80160972923726 -0.913915496080816
1.83034353672111 -0.933994613423548
1.85907734420496 -0.927032224620704
1.8878111516888 -0.92744811425322
1.91654495917265 -0.934101036101046
1.9452787666565 -0.975629657764673
1.97401257414035 -0.923516085640066
2.00274638162419 -0.861927209743404
2.03148018910804 -0.988746257902785
2.06021399659189 -0.974599433100525
2.08894780407574 -0.972070530424061
2.11768161155959 -0.855278933589968
2.14641541904343 -0.899736333753245
2.17514922652728 -0.84271933711025
2.20388303401113 -0.808757021718542
2.23261684149498 -0.937427794349962
2.26135064897883 -0.849182783941033
2.29008445646267 -0.920654103315934
2.31881826394652 -0.933737835816829
2.34755207143037 -0.805205961455257
2.37628587891422 -0.907239517038661
2.40501968639806 -0.770968126771411
2.43375349388191 -0.864852136510958
2.46248730136576 -0.788713001931293
2.49122110884961 -0.855082646055404
2.51995491633346 -0.742973498280731
2.5486887238173 -0.768235966809782
2.57742253130115 -0.857657026652446
2.606156338785 -0.819302556276277
2.63489014626885 -0.966017817596396
2.66362395375269 -0.837262548727064
2.69235776123654 -0.722806212477689
2.72109156872039 -0.830567320313198
2.74982537620424 -0.709870664479089
2.77855918368809 -0.775994983832796
2.80729299117193 -0.684692180218238
2.83602679865578 -0.812741844336672
2.86476060613963 -0.78778232445995
2.89349441362348 -0.785419476859662
2.92222822110733 -0.757217141805096
2.95096202859117 -0.812763455332335
2.97969583607502 -0.752023497896445
3.00842964355887 -0.797239309343096
3.03716345104272 -0.780084072276485
3.06589725852656 -0.794188114434003
3.09463106601041 -0.726311289472167
3.12336487349426 -0.807188244430784
3.15209868097811 -0.681442369555747
3.18083248846196 -0.786082508180499
3.2095662959458 -0.759875976636951
3.23830010342965 -0.825282488569618
3.2670339109135 -0.631769305233258
3.29576771839735 -0.85061675944579
3.3245015258812 -0.761659070008443
3.35323533336504 -0.784904861295695
3.38196914084889 -0.731076468145979
3.41070294833274 -0.760263653630433
3.43943675581659 -0.764894215801801
3.46817056330043 -0.746761376614737
3.49690437078428 -0.693609647995708
3.52563817826813 -0.705811456541017
3.55437198575198 -0.712388920261026
3.58310579323583 -0.694182307568711
3.61183960071967 -0.688525879295198
3.64057340820352 -0.760594056730812
3.66930721568737 -0.720590380553115
3.69804102317122 -0.741723618915352
3.72677483065507 -0.797158010584921
3.75550863813891 -0.577844634271452
3.78424244562276 -0.716736207111487
3.81297625310661 -0.721466106886183
3.84171006059046 -0.768535266505862
3.8704438680743 -0.767240100539343
3.89917767555815 -0.7063330287393
3.927911483042 -0.696136853357343
3.95664529052585 -0.730333974342403
3.9853790980097 -0.822338645739813
4.01411290549354 -0.75756154768759
4.04284671297739 -0.67790872281009
4.07158052046124 -0.703851566202385
4.10031432794509 -0.654018476441145
4.12904813542893 -0.688350338834689
4.15778194291278 -0.628315172447499
4.18651575039663 -0.629305297276515
4.21524955788048 -0.692772705824397
4.24398336536433 -0.735384709354215
4.27271717284817 -0.729603204872854
4.30145098033202 -0.653376627640515
4.33018478781587 -0.662460850226741
4.35891859529972 -0.69013084629438
4.38765240278357 -0.676893095138612
4.41638621026741 -0.705931453125643
4.44512001775126 -0.781457194891981
4.47385382523511 -0.67527512085865
4.50258763271896 -0.674052799852879
4.53132144020281 -0.626751688727407
4.56005524768665 -0.660468562916911
4.5887890551705 -0.721666826894226
4.61752286265435 -0.66639306816192
4.6462566701382 -0.755840014109763
4.67499047762204 -0.657764288537174
4.70372428510589 -0.736358883935414
4.73245809258974 -0.698608348284527
4.76119190007359 -0.754446747294354
4.78992570755744 -0.693448555000313
4.81865951504128 -0.668914198196613
4.84739332252513 -0.710533738966119
4.87612713000898 -0.757906590025389
4.90486093749283 -0.692256070589454
4.93359474497667 -0.674118293272957
4.96232855246052 -0.682462646370973
4.99106235994437 -0.656461266657499
5.01979616742822 -0.592790117455281
5.04852997491207 -0.660964920229539
5.07726378239591 -0.661642775485356
5.10599758987976 -0.646108383466587
5.13473139736361 -0.674279824736292
5.16346520484746 -0.593220654417699
5.19219901233131 -0.635832272506019
5.22093281981515 -0.654554381078221
5.249666627299 -0.593935746428269
5.27840043478285 -0.694806455769132
5.3071342422667 -0.727148457476515
5.33586804975054 -0.71562281123634
5.36460185723439 -0.630133255398692
5.39333566471824 -0.667658017576468
5.42206947220209 -0.708969857291509
5.45080327968594 -0.641040877239299
5.47953708716978 -0.662203395254036
5.50827089465363 -0.654990683614156
5.53700470213748 -0.650049109116331
5.56573850962133 -0.706420416636498
5.59447231710517 -0.642117711607336
5.62320612458902 -0.676346075798446
5.65193993207287 -0.659186563944649
5.68067373955672 -0.62917265490383
5.70940754704057 -0.608086395489793
5.73814135452441 -0.638014901336411
5.76687516200826 -0.679858725765533
5.79560896949211 -0.691363089045159
5.82434277697596 -0.577896798890042
5.85307658445981 -0.704529550211972
5.88181039194365 -0.672630121332214
5.9105441994275 -0.596257921502546
5.93927800691135 -0.659356991976266
5.9680118143952 -0.687475489541721
5.99674562187904 -0.630135550443799
6.02547942936289 -0.63581219693159
6.05421323684674 -0.60873278477722
6.08294704433059 -0.619152945669347
6.11168085181444 -0.677298708993361
6.14041465929828 -0.721391656029084
6.16914846678213 -0.655643485201357
6.19788227426598 -0.693483367710172
6.22661608174983 -0.726201934066098
6.25534988923368 -0.617105219698636
6.28408369671752 -0.624228221123932
6.31281750420137 -0.575733507053971
6.34155131168522 -0.719609889197544
6.37028511916907 -0.718162796437776
6.39901892665291 -0.604759534672406
6.42775273413676 -0.582255527846258
6.45648654162061 -0.592078245492359
6.48522034910446 -0.698848066474912
6.51395415658831 -0.604853317106127
6.54268796407215 -0.635089389436753
6.571421771556 -0.604948317344614
6.60015557903985 -0.591750050194194
6.6288893865237 -0.596076961386474
6.65762319400755 -0.614588343384123
6.68635700149139 -0.615197404856338
6.71509080897524 -0.711703918833178
6.74382461645909 -0.660485393434249
6.77255842394294 -0.64315847441043
6.80129223142678 -0.703584858625077
6.83002603891063 -0.65191112525346
6.85875984639448 -0.760111712801733
6.88749365387833 -0.645819783819647
6.91622746136218 -0.590131795608036
6.94496126884602 -0.622851712933492
6.97369507632987 -0.668317025045527
7.00242888381372 -0.597850749548854
7.03116269129757 -0.635162578703558
7.05989649878142 -0.694096016145926
7.08863030626526 -0.576230299611767
7.11736411374911 -0.671759847082182
7.14609792123296 -0.561815725767963
7.17483172871681 -0.6481603969358
7.20356553620065 -0.663933208670307
7.2322993436845 -0.587632914058431
7.26103315116835 -0.65256306201176
7.2897669586522 -0.590597088147627
7.31850076613605 -0.594803802067885
7.34723457361989 -0.590516407075607
7.37596838110374 -0.596002997823779
7.40470218858759 -0.647100155813792
7.43343599607144 -0.658342183373364
7.46216980355528 -0.676354768915542
7.49090361103913 -0.615034760315843
7.51963741852298 -0.646182500895332
7.54837122600683 -0.637358914540094
7.57710503349068 -0.67819742292107
7.60583884097452 -0.560918083669182
7.63457264845837 -0.637755748267115
7.66330645594222 -0.555331966383093
7.69204026342607 -0.579030544982891
7.72077407090992 -0.628587215906747
7.74950787839376 -0.710829182230243
7.77824168587761 -0.658570669706356
7.80697549336146 -0.634616302338025
7.83570930084531 -0.603328278793286
7.86444310832916 -0.630443393910122
7.893176915813 -0.663363376138747
7.92191072329685 -0.613627341016937
7.9506445307807 -0.578197865640475
7.97937833826455 -0.598773989641297
8.00811214574839 -0.672321344759159
8.03684595323224 -0.638161524118466
8.06557976071609 -0.657313803908617
8.09431356819994 -0.666420955957391
8.12304737568379 -0.594852325908435
8.15178118316763 -0.638764805374772
8.18051499065148 -0.599963287917501
8.20924879813533 -0.595840999732357
8.23798260561918 -0.664942060113296
8.26671641310302 -0.650235497970673
8.29545022058687 -0.678101296251375
8.32418402807072 -0.600019348960736
8.35291783555457 -0.639348690420825
8.38165164303842 -0.579219121639133
8.41038545052226 -0.633755225359534
8.43911925800611 -0.592982579531861
8.46785306548996 -0.62393671953068
8.49658687297381 -0.599721682579404
8.52532068045766 -0.617190720622532
8.5540544879415 -0.579809001770379
8.58278829542535 -0.521466038576009
8.6115221029092 -0.68153472753376
8.64025591039305 -0.685628160369927
8.66898971787689 -0.659753716189905
8.69772352536074 -0.651365463764604
8.72645733284459 -0.6503177859452
8.75519114032844 -0.641006902759334
8.78392494781229 -0.640877980930088
8.81265875529613 -0.630547791631135
8.84139256277998 -0.682133440796019
8.87012637026383 -0.62901050870998
8.89886017774768 -0.660391630361092
8.92759398523152 -0.662173526462934
8.95632779271537 -0.642530203933192
8.98506160019922 -0.598883334849681
9.01379540768307 -0.646006475393828
9.04252921516692 -0.644084122071478
9.07126302265076 -0.662062346222381
9.09999683013461 -0.645241797748775
9.12873063761846 -0.675416089827075
9.15746444510231 -0.577746057163509
9.18619825258616 -0.669386719334805
9.21493206007 -0.540984737336833
9.24366586755385 -0.613087971428725
9.2723996750377 -0.555659745111102
9.30113348252155 -0.625058853988239
9.32986729000539 -0.525036263335996
9.35860109748924 -0.635166777154916
9.38733490497309 -0.631728646804386
9.41606871245694 -0.65917643267221
9.44480251994079 -0.64108963463785
9.47353632742463 -0.656179389977877
9.50227013490848 -0.57453207523514
9.53100394239233 -0.607679286732256
9.55973774987618 -0.678833158067797
9.58847155736002 -0.632807229855492
9.61720536484387 -0.641027247047535
9.64593917232772 -0.654371357389407
9.67467297981157 -0.622292316656234
9.70340678729542 -0.656215376599962
9.73214059477927 -0.617697931311362
9.76087440226311 -0.65164236516865
9.78960820974696 -0.612940047729773
9.81834201723081 -0.656040355914934
9.84707582471466 -0.558599213976193
9.8758096321985 -0.653795690163898
9.90454343968235 -0.559249513412633
9.9332772471662 -0.584973771963863
9.96201105465005 -0.650209638310514
9.99074486213389 -0.551058548255286
10.0194786696177 -0.648888430885733
10.0482124771016 -0.582294829490202
10.0769462845854 -0.710899996984823
10.1056800920693 -0.586073370045872
10.1344138995531 -0.545918438977029
10.163147707037 -0.539178767928821
10.1918815145208 -0.587164594039933
10.2206153220047 -0.559790076129601
10.2493491294885 -0.658391700863424
10.2780829369724 -0.598745416159076
10.3068167444562 -0.649857192529094
10.3355505519401 -0.580039828278149
10.3642843594239 -0.569463294809193
10.3930181669078 -0.631239105993248
10.4217519743916 -0.666659485907017
10.4504857818755 -0.678114070500951
10.4792195893593 -0.57375523107798
10.5079533968432 -0.519705013172598
10.536687204327 -0.658263633928836
10.5654210118109 -0.58647201479201
10.5941548192947 -0.571465738199665
10.6228886267785 -0.678442328297453
10.6516224342624 -0.606770832522068
10.6803562417462 -0.593122849898775
10.7090900492301 -0.587026076436258
10.7378238567139 -0.588724893691364
10.7665576641978 -0.619945914329242
10.7952914716816 -0.614716992658701
10.8240252791655 -0.560536957059641
10.8527590866493 -0.616135241908796
10.8814928941332 -0.560090029052676
10.910226701617 -0.550766840834031
10.9389605091009 -0.592943642898399
10.9676943165847 -0.525409125546718
10.9964281240686 -0.604685613620251
11.0251619315524 -0.567135860775756
11.0538957390363 -0.544950264148113
11.0826295465201 -0.606532379690157
11.111363354004 -0.573996909428579
11.1400971614878 -0.589218208113422
11.1688309689717 -0.67483113613634
11.1975647764555 -0.645118369034426
11.2262985839394 -0.673564150570987
11.2550323914232 -0.598082173686747
11.283766198907 -0.519433728247736
11.3125000063909 -0.521445135798385
11.3412338138747 -0.655973708450117
11.3699676213586 -0.57834957509284
11.3987014288424 -0.660884414293435
11.4274352363263 -0.578280354518892
11.4561690438101 -0.622257270358691
11.484902851294 -0.617565296251033
11.5136366587778 -0.654378783313801
11.5423704662617 -0.614591583025294
11.5711042737455 -0.610039410603235
11.5998380812294 -0.528123849851623
11.6285718887132 -0.634209394095736
11.6573056961971 -0.573520268307899
11.6860395036809 -0.528156241731068
11.7147733111648 -0.546933126003882
11.7435071186486 -0.57866728692093
11.7722409261325 -0.553603700255168
11.8009747336163 -0.625856910356332
11.8297085411002 -0.514742252269751
11.858442348584 -0.503182408270832
11.8871761560679 -0.595309880051411
11.9159099635517 -0.655786695982127
11.9446437710355 -0.656178900971742
11.9733775785194 -0.613134840800847
12.0021113860032 -0.604483505412144
12.0308451934871 -0.635019708477594
12.0595790009709 -0.64391924729463
12.0883128084548 -0.592099542175757
12.1170466159386 -0.716717173526246
12.1457804234225 -0.586466063821868
12.1745142309063 -0.60900141032321
12.2032480383902 -0.621668959471171
12.231981845874 -0.555706582247033
12.2607156533579 -0.515151149309985
12.2894494608417 -0.632410699440434
12.3181832683256 -0.647279432781196
12.3469170758094 -0.58636857209872
12.3756508832933 -0.609236964977219
12.4043846907771 -0.625201677451247
12.433118498261 -0.655058147086171
12.4618523057448 -0.581159292608576
12.4905861132287 -0.633608555755176
12.5193199207125 -0.566038430161342
12.5480537281964 -0.606279999281692
12.5767875356802 -0.65047494214479
12.605521343164 -0.51897483260046
12.6342551506479 -0.600614361218424
12.6629889581317 -0.519170382864066
12.6917227656156 -0.605548340227616
12.7204565730994 -0.579749541187779
12.7491903805833 -0.557293805716401
12.7779241880671 -0.60289900410187
12.806657995551 -0.568967719890325
12.8353918030348 -0.573812927887165
12.8641256105187 -0.628136382299255
12.8928594180025 -0.606279341247353
12.9215932254864 -0.647138903297984
12.9503270329702 -0.671331773430333
12.9790608404541 -0.623201861051085
13.0077946479379 -0.539379640878334
13.0365284554218 -0.587289130473264
13.0652622629056 -0.541075021885504
13.0939960703895 -0.645122300530158
13.1227298778733 -0.555689322014595
13.1514636853572 -0.626946227836449
13.180197492841 -0.67961373218044
13.2089313003249 -0.614474164255401
13.2376651078087 -0.632089971645307
13.2663989152925 -0.573908249781699
13.2951327227764 -0.650185969171405
13.3238665302602 -0.566054905986912
13.3526003377441 -0.600546185313422
13.3813341452279 -0.655371004162829
13.4100679527118 -0.597531097689865
13.4388017601956 -0.601728726082681
13.4675355676795 -0.626836959416606
13.4962693751633 -0.59624057924038
13.5250031826472 -0.710759876850356
13.553736990131 -0.611086138482612
13.5824707976149 -0.596064826664889
13.6112046050987 -0.584415095760738
13.6399384125826 -0.6401031321575
13.6686722200664 -0.68572557212427
13.6974060275503 -0.572727991065046
13.7261398350341 -0.653751823067515
13.754873642518 -0.62653211326442
13.7836074500018 -0.622307064279299
13.8123412574857 -0.564387221786752
13.8410750649695 -0.61816138528046
13.8698088724534 -0.587506479166249
13.8985426799372 -0.621611590853753
13.9272764874211 -0.562550894989735
13.9560102949049 -0.612445068361465
13.9847441023887 -0.600946665501353
14.0134779098726 -0.615935326701567
14.0422117173564 -0.548545187729295
14.0709455248403 -0.57929962472196
14.0996793323241 -0.627433228714623
14.128413139808 -0.619894816350222
14.1571469472918 -0.642064177320135
14.1858807547757 -0.587572323414453
14.2146145622595 -0.63668971519684
14.2433483697434 -0.587009386257216
14.2720821772272 -0.626424578545042
14.3008159847111 -0.586304011387393
14.3295497921949 -0.604193602638472
14.3582835996788 -0.573376239207309
};




\nextgroupplot[
title={Bernoulli (\dataset{pima}, $N=768$, $D=8$)},
xlabel={seconds},
xmin=0.00136041957021801, xmax=27.4472715627692,
ymin=-1.022655599042, ymax=-0.394633314082645,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,−0.4,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00350038574609453 -0.994095409954244
0.00700077149218906 -0.956232671243955
0.0105011572382836 -0.819642399580525
0.0140015429843781 -0.724687312190991
0.0245027002226617 -0.52975676566472
0.059506557683607 -0.513868988250159
0.0945104151445524 -0.486993249181657
0.129514272605498 -0.519882997105673
0.164518130066443 -0.481983238035385
0.199521987527388 -0.479055403070836
0.234525844988334 -0.487859158102385
0.269529702449279 -0.531224947190777
0.304533559910224 -0.534348161036955
0.33953741737117 -0.51442481596128
0.374541274832115 -0.494909089946788
0.40954513229306 -0.514834829176861
0.444548989754006 -0.522298864111033
0.479552847214951 -0.578853129422078
0.514556704675896 -0.535339467608051
0.549560562136841 -0.541986701006515
0.584564419597787 -0.539042789930511
0.619568277058732 -0.516357262558792
0.654572134519677 -0.558068982555711
0.689575991980623 -0.539094649305215
0.724579849441568 -0.515815358995396
0.759583706902513 -0.501538916761357
0.794587564363459 -0.51694010371907
0.829591421824404 -0.542217300933468
0.864595279285349 -0.521137822125092
0.899599136746295 -0.568092181121341
0.93460299420724 -0.558617792400464
0.969606851668185 -0.553362149735809
1.00461070912913 -0.520232850957991
1.03961456659008 -0.493289115809737
1.07461842405102 -0.515927188113797
1.10962228151197 -0.51291864448364
1.14462613897291 -0.49648652488965
1.17962999643386 -0.567233798778913
1.2146338538948 -0.507682261330747
1.24963771135575 -0.538815315313383
1.28464156881669 -0.498163137715517
1.31964542627764 -0.51884527003475
1.35464928373858 -0.505179228431735
1.38965314119953 -0.49395980707119
1.42465699866047 -0.506594890008486
1.45966085612142 -0.490380650972843
1.49466471358236 -0.552273194177102
1.52966857104331 -0.489560978764565
1.56467242850426 -0.493188438233312
1.5996762859652 -0.51726470660487
1.63468014342615 -0.569383690314762
1.66968400088709 -0.504686921944785
1.70468785834804 -0.533271662510523
1.73969171580898 -0.521344081366522
1.77469557326993 -0.498065316333988
1.80969943073087 -0.542881457396366
1.84470328819182 -0.544645827009665
1.87970714565276 -0.528060254388886
1.91471100311371 -0.549166257151302
1.94971486057465 -0.522557814931865
1.9847187180356 -0.505939777221862
2.01972257549654 -0.522481132452237
2.05472643295749 -0.471475659281808
2.08973029041844 -0.522590338152752
2.12473414787938 -0.503336729761125
2.15973800534033 -0.493788968181186
2.19474186280127 -0.583466484869125
2.22974572026222 -0.57125002825607
2.26474957772316 -0.541233840785177
2.29975343518411 -0.554900944354983
2.33475729264505 -0.55408126736133
2.369761150106 -0.530259293950091
2.40476500756694 -0.5564879430828
2.43976886502789 -0.570245663571902
2.47477272248883 -0.485678322666012
2.50977657994978 -0.520168678427857
2.54478043741072 -0.505386907310563
2.57978429487167 -0.464672679926578
2.61478815233262 -0.545312395175613
2.64979200979356 -0.493738535738051
2.68479586725451 -0.566451590558997
2.71979972471545 -0.547135669611042
2.7548035821764 -0.481669989144041
2.78980743963734 -0.475126272050971
2.82481129709829 -0.535248595942836
2.85981515455923 -0.591065612952001
2.89481901202018 -0.495839669809523
2.92982286948112 -0.485598205883231
2.96482672694207 -0.488983426868958
2.99983058440301 -0.515655734218059
3.03483444186396 -0.529742210847101
3.0698382993249 -0.55657627785937
3.10484215678585 -0.530582534136573
3.13984601424679 -0.470470463712985
3.17484987170774 -0.495651579036551
3.20985372916869 -0.503613497159569
3.24485758662963 -0.503415878277004
3.27986144409058 -0.543841798299471
3.31486530155152 -0.507101376800132
3.34986915901247 -0.554585152102999
3.38487301647341 -0.579264916956128
3.41987687393436 -0.50874071893177
3.4548807313953 -0.538323737677271
3.48988458885625 -0.525171187563321
3.52488844631719 -0.537396558401957
3.55989230377814 -0.564843252802645
3.59489616123908 -0.54224288953805
3.62990001870003 -0.517322832764016
3.66490387616097 -0.561558621796214
3.69990773362192 -0.49517336642748
3.73491159108287 -0.472166842365482
3.76991544854381 -0.508277904553079
3.80491930600476 -0.512639045056891
3.8399231634657 -0.466766994938241
3.87492702092665 -0.57775930315097
3.90993087838759 -0.512782574539663
3.94493473584854 -0.562993221010909
3.97993859330948 -0.514377945801726
4.01494245077043 -0.461918110243548
4.04994630823137 -0.484252829710937
4.08495016569232 -0.503005266737269
4.11995402315326 -0.550114175393758
4.15495788061421 -0.571083324757471
4.18996173807515 -0.581962994727193
4.2249655955361 -0.480582407664596
4.25996945299705 -0.535569084242215
4.29497331045799 -0.554498475579917
4.32997716791894 -0.472440393666784
4.36498102537988 -0.488596484850698
4.39998488284083 -0.532485575485998
4.43498874030177 -0.549132660379618
4.46999259776272 -0.558423103271685
4.50499645522366 -0.476936983004673
4.54000031268461 -0.531854316373807
4.57500417014555 -0.525092296413474
4.6100080276065 -0.537518678640179
4.64501188506744 -0.523256736477354
4.68001574252839 -0.517466563872369
4.71501959998933 -0.483554141912532
4.75002345745028 -0.506132006664478
4.78502731491122 -0.469746139154501
4.82003117237217 -0.525920362994615
4.85503502983312 -0.545419731137394
4.89003888729406 -0.506365568332699
4.92504274475501 -0.523818928628129
4.96004660221595 -0.516595875941553
4.9950504596769 -0.501320018673383
5.03005431713784 -0.474473523514435
5.06505817459879 -0.547971246428834
5.10006203205973 -0.491562604829806
5.13506588952068 -0.491353639651239
5.17006974698162 -0.507702778265141
5.20507360444257 -0.52737514834097
5.24007746190351 -0.544571198165575
5.27508131936446 -0.52632776422078
5.3100851768254 -0.508909968831713
5.34508903428635 -0.548076627786012
5.38009289174729 -0.549025243696542
5.41509674920824 -0.516955741219285
5.45010060666919 -0.53699538676134
5.48510446413013 -0.536336879808129
5.52010832159108 -0.512050014776806
5.55511217905202 -0.587337805248239
5.59011603651297 -0.518955628864884
5.62511989397391 -0.50722959528912
5.66012375143486 -0.518578703097549
5.6951276088958 -0.498144511623847
5.73013146635675 -0.550650924260045
5.76513532381769 -0.532368465476643
5.80013918127864 -0.550227964309542
5.83514303873958 -0.552496283850015
5.87014689620053 -0.476064298900125
5.90515075366147 -0.510751142796647
5.94015461112242 -0.516051223884064
5.97515846858337 -0.478324872175599
6.01016232604431 -0.524522319653477
6.04516618350526 -0.496095936730619
6.0801700409662 -0.544657878970625
6.11517389842715 -0.538746424547322
6.15017775588809 -0.512102479230607
6.18518161334904 -0.56357218880736
6.22018547080998 -0.527062194995085
6.25518932827093 -0.52122346135432
6.29019318573187 -0.552759055361386
6.32519704319282 -0.500470922344996
6.36020090065376 -0.460961560988833
6.39520475811471 -0.575102189866602
6.43020861557565 -0.507944901576587
6.4652124730366 -0.463893404702339
6.50021633049754 -0.522553370079849
6.53522018795849 -0.514862928667226
6.57022404541944 -0.512219465761749
6.60522790288038 -0.572050411964953
6.64023176034133 -0.541836228067107
6.67523561780227 -0.551946992010649
6.71023947526322 -0.53447452296898
6.74524333272416 -0.501121697476708
6.78024719018511 -0.5051878725609
6.81525104764605 -0.570893681977794
6.850254905107 -0.488209998260002
6.88525876256794 -0.508835174531325
6.92026262002889 -0.480192481731258
6.95526647748983 -0.485378217582524
6.99027033495078 -0.524102311545761
7.02527419241173 -0.534563597416187
7.06027804987267 -0.54914481955781
7.09528190733362 -0.534893036678166
7.13028576479456 -0.514393503181998
7.16528962225551 -0.542635844374624
7.20029347971645 -0.532792662737864
7.2352973371774 -0.518647183101054
7.27030119463834 -0.531972509133696
7.30530505209929 -0.572100063825815
7.34030890956023 -0.556680991819526
7.37531276702118 -0.497327821339262
7.41031662448212 -0.49368134112999
7.44532048194307 -0.552450217264648
7.48032433940401 -0.477100849322538
7.51532819686496 -0.538392189430969
7.5503320543259 -0.549796452399109
7.58533591178685 -0.539910552000129
7.6203397692478 -0.567080024309155
7.65534362670874 -0.531863350696144
7.69034748416969 -0.510988720898277
7.72535134163063 -0.489492175272661
7.76035519909158 -0.499483830750488
7.79535905655252 -0.524255127974577
7.83036291401347 -0.529609455318056
7.86536677147441 -0.524389970517629
7.90037062893536 -0.530796859369909
7.9353744863963 -0.566178344334809
7.97037834385725 -0.509530056886252
8.00538220131819 -0.513727059407205
8.04038605877914 -0.533841183530875
8.07538991624008 -0.492831439627139
8.11039377370103 -0.520557357277479
8.14539763116198 -0.511608298092302
8.18040148862292 -0.517138597640943
8.21540534608387 -0.524506467592224
8.25040920354481 -0.582157500382054
8.28541306100576 -0.510911843729342
8.3204169184667 -0.528294379188481
8.35542077592765 -0.47614394760128
8.39042463338859 -0.503184001639272
8.42542849084954 -0.512648580232971
8.46043234831048 -0.526948161974321
8.49543620577143 -0.514665025571547
8.53044006323237 -0.508791734585425
8.56544392069332 -0.47884292079606
8.60044777815426 -0.532606787378536
8.63545163561521 -0.535642653231475
8.67045549307615 -0.511562583401562
8.7054593505371 -0.474865943167076
8.74046320799805 -0.507164513405909
8.77546706545899 -0.483960085264639
8.81047092291994 -0.547650600015851
8.84547478038088 -0.478705572329201
8.88047863784183 -0.478597387220744
8.91548249530277 -0.487199284537568
8.95048635276372 -0.524276881174868
8.98549021022466 -0.513590848650603
9.02049406768561 -0.52678974727189
9.05549792514655 -0.549285252391166
9.0905017826075 -0.481483300883315
9.12550564006844 -0.502133300552261
9.16050949752939 -0.498035994903068
9.19551335499033 -0.479970331244193
9.23051721245128 -0.516424645988983
9.26552106991223 -0.472758238048551
9.30052492737317 -0.520478573400934
9.33552878483412 -0.476908991330771
9.37053264229506 -0.555592894272736
9.40553649975601 -0.594298108827911
9.44054035721695 -0.515147600043251
9.4755442146779 -0.51717537538738
9.51054807213884 -0.54085086498977
9.54555192959979 -0.528812386197833
9.58055578706073 -0.480079109792995
9.61555964452168 -0.523779023519028
9.65056350198262 -0.53565955766541
9.68556735944357 -0.525806532878818
9.72057121690451 -0.539571798175251
9.75557507436546 -0.492775993939004
9.7905789318264 -0.51676861534833
9.82558278928735 -0.502377944726928
9.8605866467483 -0.557449632927683
9.89559050420924 -0.527852065176821
9.93059436167019 -0.564270183428184
9.96559821913113 -0.513886320758355
10.0006020765921 -0.474338711882333
10.035605934053 -0.551717615387576
10.070609791514 -0.483323073037365
10.1056136489749 -0.541614575958514
10.1406175064359 -0.519130501320235
10.1756213638968 -0.513283804294734
10.2106252213577 -0.516509005218163
10.2456290788187 -0.502824597176674
10.2806329362796 -0.574826934197654
10.3156367937406 -0.504671124652542
10.3506406512015 -0.527254003095743
10.3856445086625 -0.516235824564757
10.4206483661234 -0.564560977549004
10.4556522235844 -0.557035366817838
10.4906560810453 -0.532867274803339
10.5256599385063 -0.558622390160163
10.5606637959672 -0.541233219990691
10.5956676534281 -0.527249929855105
10.6306715108891 -0.472984061659126
10.66567536835 -0.537421772614317
10.700679225811 -0.544200900046578
10.7356830832719 -0.522102789856263
10.7706869407329 -0.510587629163785
10.8056907981938 -0.508581739814996
10.8406946556548 -0.504431003446392
10.8756985131157 -0.53164587710695
10.9107023705767 -0.569071396899232
10.9457062280376 -0.491251476990528
10.9807100854985 -0.51383734098224
11.0157139429595 -0.518673745608073
11.0507178004204 -0.525654081855981
11.0857216578814 -0.543226519495132
11.1207255153423 -0.52152720425893
11.1557293728033 -0.568182477773178
11.1907332302642 -0.507736442166852
11.2257370877252 -0.498105056171033
11.2607409451861 -0.533576312402727
11.2957448026471 -0.503010519482629
11.330748660108 -0.497938750187046
11.3657525175689 -0.574655166733332
11.4007563750299 -0.547112427183008
11.4357602324908 -0.516020100857766
11.4707640899518 -0.518428601699621
11.5057679474127 -0.494946756167163
11.5407718048737 -0.475645890867462
11.5757756623346 -0.521029085216686
11.6107795197956 -0.468286516447582
11.6457833772565 -0.56804278477555
11.6807872347175 -0.495182362728564
11.7157910921784 -0.52654678849546
11.7507949496393 -0.565986452942887
11.7857988071003 -0.570082290947343
11.8208026645612 -0.526823757796832
11.8558065220222 -0.533152636392592
11.8908103794831 -0.542135276275876
11.9258142369441 -0.533135916650335
11.960818094405 -0.544370435201415
11.995821951866 -0.496512011755283
12.0308258093269 -0.48851125587248
12.0658296667879 -0.515289310108279
12.1008335242488 -0.52873097568956
12.1358373817097 -0.477686994157543
12.1708412391707 -0.538492633046503
12.2058450966316 -0.541774259122845
12.2408489540926 -0.515474224897487
12.2758528115535 -0.519235223468969
12.3108566690145 -0.547622270178985
12.3458605264754 -0.472460838532035
12.3808643839364 -0.518373804282797
12.4158682413973 -0.529827492595594
12.4508720988582 -0.499562318860821
12.4858759563192 -0.52790916509329
12.5208798137801 -0.509710346700434
12.5558836712411 -0.554793190070625
12.590887528702 -0.480642114029487
12.625891386163 -0.516768536760376
12.6608952436239 -0.511878063443754
12.6958991010849 -0.462201153415598
12.7309029585458 -0.506764620306641
12.7659068160068 -0.47643863779603
12.8009106734677 -0.51092853014518
12.8359145309286 -0.588394153958352
12.8709183883896 -0.52419645491408
12.9059222458505 -0.498440910287828
12.9409261033115 -0.544547757782688
12.9759299607724 -0.51199871447922
13.0109338182334 -0.506269324997706
13.0459376756943 -0.52337709627842
13.0809415331553 -0.5093448170502
13.1159453906162 -0.511324546740856
13.1509492480772 -0.450263679199404
13.1859531055381 -0.586895525859034
13.220956962999 -0.510148271936813
13.25596082046 -0.557764150695398
13.2909646779209 -0.506732287100973
13.3259685353819 -0.544180297046837
13.3609723928428 -0.526102910839255
13.3959762503038 -0.533015402775062
13.4309801077647 -0.525697804350047
13.4659839652257 -0.594380237404783
13.5009878226866 -0.535631284699776
13.5359916801476 -0.53420792711195
13.5709955376085 -0.539036452761951
13.6059993950694 -0.565510337184531
13.6410032525304 -0.575681623470249
13.6760071099913 -0.520209653347815
13.7110109674523 -0.507111691969301
13.7460148249132 -0.512559249198628
13.7810186823742 -0.504210350764491
13.8160225398351 -0.532155070977478
13.8510263972961 -0.503180897246085
13.886030254757 -0.529361503985318
13.921034112218 -0.519628289227602
13.9560379696789 -0.51346358919221
13.9910418271398 -0.504223514994754
14.0260456846008 -0.580327642711764
14.0610495420617 -0.529809290052577
14.0960533995227 -0.483341445788536
14.1310572569836 -0.501352513440579
14.1660611144446 -0.570464231812898
14.2010649719055 -0.527652991652206
14.2360688293665 -0.504716995947702
14.2710726868274 -0.522201997211581
14.3060765442884 -0.493159053624855
14.3410804017493 -0.504443879176896
14.3760842592102 -0.455962464452431
14.4110881166712 -0.488397021736989
14.4460919741321 -0.482536973115853
14.4810958315931 -0.561636268835932
14.516099689054 -0.460414551364701
14.551103546515 -0.52245664416533
14.5861074039759 -0.485605657391187
14.6211112614369 -0.474691877855194
14.6561151188978 -0.579723788287512
14.6911189763587 -0.490447987578086
14.7261228338197 -0.482323875966392
14.7611266912806 -0.546933511471751
14.7961305487416 -0.565773465726254
14.8311344062025 -0.617328006538768
14.8661382636635 -0.501117074182794
14.9011421211244 -0.519333793447756
14.9361459785854 -0.524795728721597
14.9711498360463 -0.577105674817126
15.0061536935073 -0.548540330140548
15.0411575509682 -0.567257438434195
15.0761614084291 -0.559511915444426
15.1111652658901 -0.474090913119551
15.146169123351 -0.500248310435529
15.181172980812 -0.547818785932874
15.2161768382729 -0.587418477395768
15.2511806957339 -0.475612104008869
15.2861845531948 -0.496887586557309
15.3211884106558 -0.562145732657476
15.3561922681167 -0.51506976508221
15.3911961255777 -0.556145180571391
15.4261999830386 -0.472667999603195
15.4612038404995 -0.516724818316544
15.4962076979605 -0.562281402013638
15.5312115554214 -0.529080741864145
15.5662154128824 -0.533477351335575
15.6012192703433 -0.540069543567295
15.6362231278043 -0.529954158413494
15.6712269852652 -0.507949485265667
15.7062308427262 -0.523524892396916
15.7412347001871 -0.449301498723631
15.7762385576481 -0.516629484783477
15.811242415109 -0.508769844881089
15.8462462725699 -0.518433938338497
15.8812501300309 -0.528308288650454
15.9162539874918 -0.487214735215151
15.9512578449528 -0.497617574036416
15.9862617024137 -0.560308714860603
16.0212655598747 -0.507456534646196
16.0562694173356 -0.497069521073778
16.0912732747966 -0.542120052175523
16.1262771322575 -0.542043602629545
16.1612809897185 -0.508557312058179
16.1962848471794 -0.557689067430218
16.2312887046403 -0.528894980353224
16.2662925621013 -0.525246971606213
16.3012964195622 -0.533821233662364
16.3363002770232 -0.509562576527709
16.3713041344841 -0.508140896147241
16.4063079919451 -0.455429069012963
16.441311849406 -0.529223688880245
16.476315706867 -0.518438712957917
16.5113195643279 -0.512514959113962
16.5463234217889 -0.483339725834632
16.5813272792498 -0.482470875573612
16.6163311367107 -0.557261467582832
16.6513349941717 -0.491954852219088
16.6863388516326 -0.482764349925913
16.7213427090936 -0.519017287203717
16.7563465665545 -0.517763458204966
16.7913504240155 -0.549244775492484
16.8263542814764 -0.533260962085306
16.8613581389374 -0.501485125575994
16.8963619963983 -0.525405526723803
16.9313658538592 -0.53083926467773
16.9663697113202 -0.513417594995134
17.0013735687811 -0.541140399835674
17.0363774262421 -0.594130049578896
17.071381283703 -0.469756477836012
17.106385141164 -0.497815533033189
17.1413889986249 -0.496800031546162
17.1763928560859 -0.506172152871916
17.2113967135468 -0.565969429002943
17.2464005710078 -0.509811166563421
17.2814044284687 -0.553996734576919
17.3164082859296 -0.548379930789757
17.3514121433906 -0.509770917930545
17.3864160008515 -0.568022224795331
17.4214198583125 -0.502646207362152
17.4564237157734 -0.501689858213963
17.4914275732344 -0.508397171981789
};
\addplot [semithick, color0]
table {%
0.00332035415528846 -0.994105434520324
0.00664070831057691 -0.935249910793421
0.00996106246586537 -0.787298519950703
0.0132814166211538 -0.748022149685916
0.0232424790870192 -0.510873778628328
0.0564460206399037 -0.526769084331925
0.0896495621927883 -0.523178139021234
0.122853103745673 -0.509331494037527
0.156056645298557 -0.52420480453343
0.189260186851442 -0.545836075815375
0.222463728404326 -0.481659097455691
0.255667269957211 -0.503656460875893
0.288870811510096 -0.500338526562295
0.32207435306298 -0.513361094097896
0.355277894615865 -0.495639671236764
0.388481436168749 -0.496084418171389
0.421684977721634 -0.452093487788753
0.454888519274518 -0.482590343481708
0.488092060827403 -0.575979786615757
0.521295602380287 -0.511877881228348
0.554499143933172 -0.49807521479268
0.587702685486057 -0.509316561099979
0.620906227038941 -0.541183058314682
0.654109768591826 -0.514627899990541
0.68731331014471 -0.478135445815073
0.720516851697595 -0.494452798715158
0.753720393250479 -0.49718154249894
0.786923934803364 -0.425179377591942
0.820127476356248 -0.524804025581599
0.853331017909133 -0.544787151233742
0.886534559462018 -0.502794819403357
0.919738101014902 -0.508541112962919
0.952941642567787 -0.473353464590004
0.986145184120671 -0.523199936384948
1.01934872567356 -0.526557214129245
1.05255226722644 -0.490275527044262
1.08575580877932 -0.559310425928721
1.11895935033221 -0.604777961616485
1.15216289188509 -0.498164061484227
1.18536643343798 -0.516128416565009
1.21856997499086 -0.493794656852208
1.25177351654375 -0.513522115051839
1.28497705809663 -0.524935705924032
1.31818059964952 -0.536674237174417
1.3513841412024 -0.518803080466651
1.38458768275529 -0.516707832305433
1.41779122430817 -0.507672074236576
1.45099476586105 -0.54637307901077
1.48419830741394 -0.531593788797631
1.51740184896682 -0.515205867301262
1.55060539051971 -0.488586352634723
1.58380893207259 -0.466343401522968
1.61701247362548 -0.542146999170133
1.65021601517836 -0.531205120266536
1.68341955673125 -0.560795223299454
1.71662309828413 -0.511199263074372
1.74982663983702 -0.508898575036341
1.7830301813899 -0.517558162391857
1.81623372294278 -0.533882886037768
1.84943726449567 -0.499369428343275
1.88264080604855 -0.507096051480416
1.91584434760144 -0.515269853911365
1.94904788915432 -0.536959328892576
1.98225143070721 -0.510643829021885
2.01545497226009 -0.45863686624792
2.04865851381298 -0.562850715817278
2.08186205536586 -0.56977604644373
2.11506559691875 -0.514313185933715
2.14826913847163 -0.501322013819925
2.18147268002451 -0.445164017487708
2.2146762215774 -0.553133218239475
2.24787976313028 -0.513998822267695
2.28108330468317 -0.492868926354168
2.31428684623605 -0.476488270208363
2.34749038778894 -0.517968835628459
2.38069392934182 -0.53241960621024
2.41389747089471 -0.544441347999618
2.44710101244759 -0.503877583228004
2.48030455400048 -0.636116414394553
2.51350809555336 -0.530901148900436
2.54671163710624 -0.559078220262018
2.57991517865913 -0.539220575422062
2.61311872021201 -0.520694418596302
2.6463222617649 -0.477592546876232
2.67952580331778 -0.477004459160668
2.71272934487067 -0.488488003750719
2.74593288642355 -0.526744153111608
2.77913642797644 -0.477936756657406
2.81233996952932 -0.523412050426391
2.84554351108221 -0.45448220558503
2.87874705263509 -0.495097425345208
2.91195059418797 -0.51382231378473
2.94515413574086 -0.487753525396927
2.97835767729374 -0.543497356884981
3.01156121884663 -0.492167558027754
3.04476476039951 -0.502523247286427
3.0779683019524 -0.465634148326125
3.11117184350528 -0.552260013499352
3.14437538505817 -0.451731556616477
3.17757892661105 -0.518976715223376
3.21078246816394 -0.480552419030648
3.24398600971682 -0.497373033499315
3.2771895512697 -0.504899016708354
3.31039309282259 -0.499628446530886
3.34359663437547 -0.461821900015751
3.37680017592836 -0.569765837109694
3.41000371748124 -0.524260419420317
3.44320725903413 -0.4963889610425
3.47641080058701 -0.527357672358351
3.5096143421399 -0.461995470737356
3.54281788369278 -0.533976722067248
3.57602142524567 -0.495540755150884
3.60922496679855 -0.495554275180179
3.64242850835143 -0.506907591104506
3.67563204990432 -0.466244571644004
3.7088355914572 -0.494481038356268
3.74203913301009 -0.514595161737216
3.77524267456297 -0.42981913351997
3.80844621611586 -0.512332671293142
3.84164975766874 -0.564102613930867
3.87485329922163 -0.503862670584778
3.90805684077451 -0.554582584988296
3.9412603823274 -0.514877619308873
3.97446392388028 -0.457605243043425
4.00766746543317 -0.536812862424582
4.04087100698605 -0.504266440859495
4.07407454853893 -0.480226628811976
4.10727809009182 -0.464151561832032
4.1404816316447 -0.56787157763711
4.17368517319759 -0.539606060258846
4.20688871475047 -0.489400636860805
4.24009225630336 -0.4948779402982
4.27329579785624 -0.52325436174028
4.30649933940913 -0.52818327530806
4.33970288096201 -0.547958372893256
4.3729064225149 -0.535582066436988
4.40610996406778 -0.486743273561004
4.43931350562066 -0.427777388028909
4.47251704717355 -0.544301311956913
4.50572058872643 -0.552395732867768
4.53892413027932 -0.554781857413876
4.5721276718322 -0.514772780014825
4.60533121338509 -0.449158256229771
4.63853475493797 -0.500169816588269
4.67173829649086 -0.548800725264227
4.70494183804374 -0.51152687292406
4.73814537959663 -0.448038720281895
4.77134892114951 -0.503014710539629
4.80455246270239 -0.458807785460245
4.83775600425528 -0.516715688948304
4.87095954580816 -0.514324793288432
4.90416308736105 -0.512272365572223
4.93736662891393 -0.477703680199233
4.97057017046682 -0.486237013690821
5.0037737120197 -0.488275830314591
5.03697725357259 -0.526464102188605
5.07018079512547 -0.475674642582316
5.10338433667836 -0.505588427584453
5.13658787823124 -0.477603733976127
5.16979141978412 -0.459222125575272
5.20299496133701 -0.527889186027036
5.23619850288989 -0.552800008379044
5.26940204444278 -0.472131585335177
5.30260558599566 -0.508433723891368
5.33580912754855 -0.522038659859232
5.36901266910143 -0.50437146103318
5.40221621065432 -0.51257556383112
5.4354197522072 -0.450929133474165
5.46862329376009 -0.498784185285037
5.50182683531297 -0.557500804287052
5.53503037686585 -0.464367458923564
5.56823391841874 -0.527494106825992
5.60143745997162 -0.500044465351669
5.63464100152451 -0.526333996368598
5.66784454307739 -0.572441813715753
5.70104808463028 -0.519856104892863
5.73425162618316 -0.52721734118524
5.76745516773605 -0.522342547251484
5.80065870928893 -0.536636701322185
5.83386225084182 -0.462311402295259
5.8670657923947 -0.455732265353823
5.90026933394758 -0.483650272512291
5.93347287550047 -0.539974114266115
5.96667641705335 -0.507845812996683
5.99987995860624 -0.47372356290577
6.03308350015912 -0.464118744023692
6.06628704171201 -0.517724673263015
6.09949058326489 -0.511111709733387
6.13269412481778 -0.504934662150326
6.16589766637066 -0.548386080443875
6.19910120792355 -0.539230055245274
6.23230474947643 -0.514087673976981
6.26550829102931 -0.528039655244411
6.2987118325822 -0.489660585811047
6.33191537413508 -0.516293520645327
6.36511891568797 -0.528478677024466
6.39832245724085 -0.449286673921829
6.43152599879374 -0.506783735284018
6.46472954034662 -0.482556359836111
6.49793308189951 -0.4823334142238
6.53113662345239 -0.52767713687298
6.56434016500528 -0.521498046420979
6.59754370655816 -0.49243144669593
6.63074724811104 -0.465539129192286
6.66395078966393 -0.467930821899387
6.69715433121681 -0.452359308336298
6.7303578727697 -0.529950795514903
6.76356141432258 -0.518259704191384
6.79676495587547 -0.499967637881785
6.82996849742835 -0.474288381098434
6.86317203898124 -0.514618424824973
6.89637558053412 -0.48869576039476
6.92957912208701 -0.535735471626367
6.96278266363989 -0.537417883678022
6.99598620519278 -0.504307569179373
7.02918974674566 -0.537702138451291
7.06239328829854 -0.492529391214087
7.09559682985143 -0.43494341224182
7.12880037140431 -0.556014068683042
7.1620039129572 -0.435511741520612
7.19520745451008 -0.505668110822297
7.22841099606297 -0.505333488903257
7.26161453761585 -0.510953084214227
7.29481807916874 -0.526478927769022
7.32802162072162 -0.499910699830372
7.36122516227451 -0.484573195090812
7.39442870382739 -0.485130497661785
7.42763224538027 -0.476518795552356
7.46083578693316 -0.4793688832911
7.49403932848604 -0.530316602434467
7.52724287003893 -0.516621887155317
7.56044641159181 -0.547743579017851
7.5936499531447 -0.48582586734676
7.62685349469758 -0.514283118570665
7.66005703625047 -0.477807769494807
7.69326057780335 -0.474403042714886
7.72646411935624 -0.520064321169683
7.75966766090912 -0.535646283198728
7.792871202462 -0.488338641031825
7.82607474401489 -0.468575694134858
7.85927828556777 -0.480919402068524
7.89248182712066 -0.442327649293912
7.92568536867354 -0.494812015888707
7.95888891022643 -0.428302776075755
7.99209245177931 -0.45719686305326
8.0252959933322 -0.512729774413767
8.05849953488508 -0.549633824633253
8.09170307643796 -0.51248684397616
8.12490661799085 -0.449378856504606
8.15811015954373 -0.514335277847113
8.19131370109662 -0.498858668655913
8.2245172426495 -0.511633836810906
8.25772078420239 -0.528601754957744
8.29092432575527 -0.451991400140194
8.32412786730816 -0.494054449098094
8.35733140886104 -0.526433190705417
8.39053495041393 -0.43170659717531
8.42373849196681 -0.513162590688862
8.4569420335197 -0.459999695732745
8.49014557507258 -0.486575320113937
8.52334911662546 -0.487345307167406
8.55655265817835 -0.481903121471821
8.58975619973123 -0.508084564426872
8.62295974128412 -0.481650535314594
8.656163282837 -0.519030234089243
8.68936682438989 -0.531713343662791
8.72257036594277 -0.504831118890445
8.75577390749566 -0.516330745728649
8.78897744904854 -0.56500099698078
8.82218099060142 -0.497582403092168
8.85538453215431 -0.518196430091798
8.88858807370719 -0.454742119219248
8.92179161526008 -0.50650214870908
8.95499515681296 -0.501567956452475
8.98819869836585 -0.566922650284427
9.02140223991873 -0.534616764440684
9.05460578147162 -0.506289514264737
9.0878093230245 -0.519767424416422
9.12101286457739 -0.530470289089402
9.15421640613027 -0.555338334461161
9.18741994768316 -0.519748833413393
9.22062348923604 -0.465811586149197
9.25382703078892 -0.500982835810725
9.28703057234181 -0.497115936483522
9.32023411389469 -0.529658337842237
9.35343765544758 -0.547851083017449
9.38664119700046 -0.478344401993244
9.41984473855335 -0.524830998441747
9.45304828010623 -0.481465654275852
9.48625182165912 -0.473274409224953
9.519455363212 -0.479656908408724
9.55265890476488 -0.516270786581772
9.58586244631777 -0.53435281324498
9.61906598787065 -0.480147687651812
9.65226952942354 -0.513006551922954
9.68547307097642 -0.570232505761097
9.71867661252931 -0.540503517203309
9.75188015408219 -0.51323080647756
9.78508369563508 -0.498892210377295
9.81828723718796 -0.556979728563246
9.85149077874085 -0.501410341472968
9.88469432029373 -0.537250862133531
9.91789786184662 -0.493999626981073
9.9511014033995 -0.493918774947993
9.98430494495238 -0.443560928749712
10.0175084865053 -0.520884437851327
10.0507120280582 -0.45041045682562
10.083915569611 -0.492866655808386
10.1171191111639 -0.47143745498704
10.1503226527168 -0.510488192280075
10.1835261942697 -0.50792839369248
10.2167297358226 -0.496900521362147
10.2499332773755 -0.51239096759211
10.2831368189283 -0.492780812268166
10.3163403604812 -0.487420968154438
10.3495439020341 -0.476880602464888
10.382747443587 -0.479920779266357
10.4159509851399 -0.582457901167788
10.4491545266928 -0.435841507425733
10.4823580682457 -0.467157371383701
10.5155616097985 -0.532687482308204
10.5487651513514 -0.527692623273287
10.5819686929043 -0.511114195211822
10.6151722344572 -0.494818798477693
10.6483757760101 -0.42450380847608
10.681579317563 -0.499366371595936
10.7147828591158 -0.541477207107062
10.7479864006687 -0.491353083141788
10.7811899422216 -0.517834978845349
10.8143934837745 -0.493056533803393
10.8475970253274 -0.535132381340379
10.8808005668803 -0.504210885702334
10.9140041084332 -0.500041407415689
10.947207649986 -0.512972712595118
10.9804111915389 -0.525080596278293
11.0136147330918 -0.478866262942254
11.0468182746447 -0.533374073807219
11.0800218161976 -0.535229869499668
11.1132253577505 -0.511250357317082
11.1464288993033 -0.483531253544833
11.1796324408562 -0.558927296350395
11.2128359824091 -0.558257008044024
11.246039523962 -0.528040784767066
11.2792430655149 -0.474686391284349
11.3124466070678 -0.474300959476797
11.3456501486207 -0.479667040793103
11.3788536901735 -0.533044680609985
11.4120572317264 -0.454164020654365
11.4452607732793 -0.478074453526372
11.4784643148322 -0.509803603795899
11.5116678563851 -0.475090195591937
11.544871397938 -0.481418227018013
11.5780749394908 -0.473456240317428
11.6112784810437 -0.514437335014054
11.6444820225966 -0.561531138090164
11.6776855641495 -0.534541189935333
11.7108891057024 -0.494053105588808
11.7440926472553 -0.515910469908485
11.7772961888081 -0.522316566982046
11.810499730361 -0.536121318203328
11.8437032719139 -0.598604841674553
11.8769068134668 -0.53320044234525
11.9101103550197 -0.550316447823566
11.9433138965726 -0.504451920304299
11.9765174381255 -0.507220057501173
12.0097209796783 -0.501592361974876
12.0429245212312 -0.520781413412113
12.0761280627841 -0.520025893862212
12.109331604337 -0.469530160875935
12.1425351458899 -0.445782231358484
12.1757386874428 -0.515396645720089
12.2089422289956 -0.490904549502404
12.2421457705485 -0.511619034620336
12.2753493121014 -0.459044554070541
12.3085528536543 -0.48965406384834
12.3417563952072 -0.521682810534425
12.3749599367601 -0.441016449251892
12.408163478313 -0.49464170567196
12.4413670198658 -0.500111729356853
12.4745705614187 -0.481392623450796
12.5077741029716 -0.510244486591244
12.5409776445245 -0.537582496230006
12.5741811860774 -0.526166674324313
12.6073847276303 -0.532583502570403
12.6405882691831 -0.515931152977066
12.673791810736 -0.510143666355863
12.7069953522889 -0.491732532621145
12.7401988938418 -0.49191256304341
12.7734024353947 -0.482171879127351
12.8066059769476 -0.509760626181303
12.8398095185005 -0.51550220792523
12.8730130600533 -0.519995243752976
12.9062166016062 -0.519040995055284
12.9394201431591 -0.538475660540312
12.972623684712 -0.527839962761562
13.0058272262649 -0.480559160933697
13.0390307678178 -0.449169769736603
13.0722343093706 -0.534373965480021
13.1054378509235 -0.519832392755279
13.1386413924764 -0.520688039627958
13.1718449340293 -0.49397135208292
13.2050484755822 -0.49471837409205
13.2382520171351 -0.565155421317124
13.271455558688 -0.458355432282324
13.3046591002408 -0.493113967133371
13.3378626417937 -0.50838826173994
13.3710661833466 -0.501739652602849
13.4042697248995 -0.525058077622302
13.4374732664524 -0.547863698968391
13.4706768080053 -0.485048828167213
13.5038803495581 -0.478120993913205
13.537083891111 -0.508681730041546
13.5702874326639 -0.525872671320943
13.6034909742168 -0.519060523950606
13.6366945157697 -0.484898836773984
13.6698980573226 -0.509635841289892
13.7031015988755 -0.477493256237246
13.7363051404283 -0.536147706463671
13.7695086819812 -0.553635140977155
13.8027122235341 -0.493168117180763
13.835915765087 -0.484062332561817
13.8691193066399 -0.522134934797806
13.9023228481928 -0.480114345118375
13.9355263897456 -0.521272241352943
13.9687299312985 -0.450832426679429
14.0019334728514 -0.4941870767497
14.0351370144043 -0.477537314777754
14.0683405559572 -0.525228719824268
14.1015440975101 -0.534635138522169
14.134747639063 -0.553482891423017
14.1679511806158 -0.481562284603524
14.2011547221687 -0.512962272061184
14.2343582637216 -0.446115838729994
14.2675618052745 -0.494403648293079
14.3007653468274 -0.539136289210633
14.3339688883803 -0.486356212598251
14.3671724299331 -0.540842097550151
14.400375971486 -0.481386742388291
14.4335795130389 -0.501957897125808
14.4667830545918 -0.466471424596793
14.4999865961447 -0.50493146784602
14.5331901376976 -0.516206866047228
14.5663936792505 -0.473865606637859
14.5995972208033 -0.518417203286585
14.6328007623562 -0.499151748882559
14.6660043039091 -0.56406898408897
14.699207845462 -0.484762319868107
14.7324113870149 -0.527707440685786
14.7656149285678 -0.484806592996168
14.7988184701206 -0.485871623144478
14.8320220116735 -0.458883890785017
14.8652255532264 -0.471030127165555
14.8984290947793 -0.531379323129723
14.9316326363322 -0.479783600703785
14.9648361778851 -0.477596096949232
14.998039719438 -0.489531890104844
15.0312432609908 -0.516418230159794
15.0644468025437 -0.478995111736524
15.0976503440966 -0.465485910182311
15.1308538856495 -0.522779855179783
15.1640574272024 -0.528147881388359
15.1972609687553 -0.440090501649178
15.2304645103081 -0.501167108159925
15.263668051861 -0.478033390021053
15.2968715934139 -0.547809369007385
15.3300751349668 -0.452302218298221
15.3632786765197 -0.539923950723481
15.3964822180726 -0.485722839707859
15.4296857596254 -0.473295989113984
15.4628893011783 -0.546188836867841
15.4960928427312 -0.469539257960629
15.5292963842841 -0.522211829035856
15.562499925837 -0.513297523554814
15.5957034673899 -0.530859752639105
15.6289070089428 -0.44691462385551
15.6621105504956 -0.487152872663219
15.6953140920485 -0.540878316397329
15.7285176336014 -0.489656844826784
15.7617211751543 -0.539405620300942
15.7949247167072 -0.525304519559681
15.8281282582601 -0.537598694353513
15.8613317998129 -0.497119275821449
15.8945353413658 -0.499496272398028
15.9277388829187 -0.501917996908195
15.9609424244716 -0.476990479209809
15.9941459660245 -0.448440827371921
16.0273495075774 -0.541751009872171
16.0605530491303 -0.491983760583935
16.0937565906831 -0.528358366974464
16.126960132236 -0.541081362513904
16.1601636737889 -0.484126604441684
16.1933672153418 -0.518788013336624
16.2265707568947 -0.489006074471752
16.2597742984476 -0.516305331058203
16.2929778400005 -0.482199364713486
16.3261813815533 -0.434288084562535
16.3593849231062 -0.457546834487032
16.3925884646591 -0.537748369666405
16.425792006212 -0.511263105456662
16.4589955477649 -0.522672978488289
16.4921990893178 -0.520730630741343
16.5254026308706 -0.554085097861502
16.5586061724235 -0.454395197676435
16.5918097139764 -0.450216706840886
};
\addplot [semithick, color0]
table {%
0.00320596512758057 -0.994098582161857
0.00641193025516114 -0.945378704062525
0.00961789538274171 -0.837497904053931
0.0128238605103223 -0.739197440186519
0.022441755893064 -0.517643738526665
0.0545014071688697 -0.515772665269571
0.0865610584446754 -0.522050950516639
0.118620709720481 -0.568117748405701
0.150680360996287 -0.495119860628488
0.182740012272092 -0.509313194992583
0.214799663547898 -0.483057160884438
0.246859314823704 -0.513232286425244
0.27891896609951 -0.4606493544035
0.310978617375315 -0.523710972718046
0.343038268651121 -0.498073075864751
0.375097919926927 -0.523907896290448
0.407157571202732 -0.485718161642785
0.439217222478538 -0.547419921641938
0.471276873754344 -0.515939425249111
0.503336525030149 -0.506612761794884
0.535396176305955 -0.535772036952029
0.567455827581761 -0.543706603995014
0.599515478857567 -0.507110756307224
0.631575130133372 -0.507714574317436
0.663634781409178 -0.540372544423083
0.695694432684984 -0.543746749735203
0.727754083960789 -0.537893958104297
0.759813735236595 -0.507574639430499
0.791873386512401 -0.518744737612998
0.823933037788206 -0.498392709853042
0.855992689064012 -0.480575258128327
0.888052340339818 -0.52761792856792
0.920111991615624 -0.475247003266539
0.952171642891429 -0.488681608475152
0.984231294167235 -0.528232389049111
1.01629094544304 -0.552160011443178
1.04835059671885 -0.534931335110282
1.08041024799465 -0.496624446065588
1.11246989927046 -0.516271213919864
1.14452955054626 -0.534496561648889
1.17658920182207 -0.531997720014378
1.20864885309787 -0.503158682639122
1.24070850437368 -0.513850026106586
1.27276815564949 -0.540149931833327
1.30482780692529 -0.509278098899794
1.3368874582011 -0.503097050113585
1.3689471094769 -0.474731827283197
1.40100676075271 -0.54406852355765
1.43306641202851 -0.492423546146599
1.46512606330432 -0.532285217668542
1.49718571458013 -0.562894086906553
1.52924536585593 -0.53670926558781
1.56130501713174 -0.556459526828605
1.59336466840754 -0.519568896323548
1.62542431968335 -0.520645430227111
1.65748397095915 -0.550214988577387
1.68954362223496 -0.509962110872872
1.72160327351077 -0.515691044597304
1.75366292478657 -0.548754196277756
1.78572257606238 -0.534112006668733
1.81778222733818 -0.509536780655757
1.84984187861399 -0.539362939016601
1.88190152988979 -0.496332770885379
1.9139611811656 -0.466720691093187
1.94602083244141 -0.513830477058816
1.97808048371721 -0.53692942309015
2.01014013499302 -0.536658223774501
2.04219978626882 -0.447042913328068
2.07425943754463 -0.478672256123232
2.10631908882043 -0.520418821064553
2.13837874009624 -0.526806086638081
2.17043839137205 -0.453055563781493
2.20249804264785 -0.458550775624565
2.23455769392366 -0.520749736452441
2.26661734519946 -0.511656114344255
2.29867699647527 -0.533031123055876
2.33073664775107 -0.558053498318523
2.36279629902688 -0.512356503634763
2.39485595030269 -0.52507285687609
2.42691560157849 -0.533899200201163
2.4589752528543 -0.506951204368334
2.4910349041301 -0.576797400423852
2.52309455540591 -0.520310248154526
2.55515420668171 -0.58640739180455
2.58721385795752 -0.499261697239156
2.61927350923333 -0.523850244272202
2.65133316050913 -0.552749062062854
2.68339281178494 -0.535742665592463
2.71545246306074 -0.551321524412502
2.74751211433655 -0.46943341451559
2.77957176561235 -0.513312481195198
2.81163141688816 -0.509875166416343
2.84369106816397 -0.544020892349399
2.87575071943977 -0.582981982733037
2.90781037071558 -0.494044370655784
2.93987002199138 -0.525982077847663
2.97192967326719 -0.531395260376091
3.00398932454299 -0.51690869138426
3.0360489758188 -0.49894209775097
3.06810862709461 -0.538357449721993
3.10016827837041 -0.531514767364775
3.13222792964622 -0.499112948424193
3.16428758092202 -0.503589324492908
3.19634723219783 -0.484374469594791
3.22840688347363 -0.50216905019003
3.26046653474944 -0.513567044972699
3.29252618602525 -0.518986165308465
3.32458583730105 -0.533969806537132
3.35664548857686 -0.511538415825983
3.38870513985266 -0.532620848841264
3.42076479112847 -0.571283286819769
3.45282444240427 -0.531898650593448
3.48488409368008 -0.579438037096592
3.51694374495588 -0.506635126070714
3.54900339623169 -0.557014523985001
3.5810630475075 -0.482987419670842
3.6131226987833 -0.54814440908346
3.64518235005911 -0.482101265570523
3.67724200133491 -0.522325286276278
3.70930165261072 -0.544874841045357
3.74136130388652 -0.48615668335887
3.77342095516233 -0.481151274840118
3.80548060643814 -0.519227451237444
3.83754025771394 -0.58330741044643
3.86959990898975 -0.577333674340559
3.90165956026555 -0.505825952781147
3.93371921154136 -0.493554960258634
3.96577886281716 -0.500554421335825
3.99783851409297 -0.470997523817096
4.02989816536878 -0.486000634574347
4.06195781664458 -0.486036438364067
4.09401746792039 -0.514136284478827
4.12607711919619 -0.541868124043981
4.158136770472 -0.550838041842915
4.1901964217478 -0.517379652194118
4.22225607302361 -0.502644000731196
4.25431572429942 -0.514764951046234
4.28637537557522 -0.502914083932812
4.31843502685103 -0.482834297632005
4.35049467812683 -0.538076087783906
4.38255432940264 -0.541607348240797
4.41461398067844 -0.610109970869447
4.44667363195425 -0.549005819130942
4.47873328323006 -0.466067251720115
4.51079293450586 -0.503931519617491
4.54285258578167 -0.541614537690681
4.57491223705747 -0.457665727999013
4.60697188833328 -0.515358114047544
4.63903153960908 -0.521919434541104
4.67109119088489 -0.49747062674246
4.7031508421607 -0.538889234706784
4.7352104934365 -0.48182585628513
4.76727014471231 -0.493051888829523
4.79932979598811 -0.474508727319122
4.83138944726392 -0.53577709840908
4.86344909853972 -0.571187095995135
4.89550874981553 -0.520862848857065
4.92756840109134 -0.444117457829144
4.95962805236714 -0.512552994849244
4.99168770364295 -0.548400446085836
5.02374735491875 -0.5080402311248
5.05580700619456 -0.53766468705375
5.08786665747036 -0.469973635177355
5.11992630874617 -0.514493477692381
5.15198596002198 -0.516837180295922
5.18404561129778 -0.518404411260548
5.21610526257359 -0.517556744014144
5.24816491384939 -0.531276815454954
5.2802245651252 -0.477474539043848
5.312284216401 -0.535615935857848
5.34434386767681 -0.512756276016662
5.37640351895261 -0.533119231334853
5.40846317022842 -0.514070109978469
5.44052282150423 -0.501092113114779
5.47258247278003 -0.45419788376317
5.50464212405584 -0.476617533622102
5.53670177533164 -0.513067448371736
5.56876142660745 -0.585845350360715
5.60082107788326 -0.465447821164208
5.63288072915906 -0.487777049395727
5.66494038043487 -0.515638344974136
5.69700003171067 -0.489275388547729
5.72905968298648 -0.544946002886383
5.76111933426228 -0.508071931550868
5.79317898553809 -0.516283452274999
5.82523863681389 -0.427237766469925
5.8572982880897 -0.568655948926541
5.88935793936551 -0.548301914247404
5.92141759064131 -0.497022436262321
5.95347724191712 -0.488290770240991
5.98553689319292 -0.457889000000429
6.01759654446873 -0.540007547264166
6.04965619574453 -0.529820893805974
6.08171584702034 -0.515300976557087
6.11377549829615 -0.487316473571134
6.14583514957195 -0.550446673651647
6.17789480084776 -0.42653107167046
6.20995445212356 -0.452279228442721
6.24201410339937 -0.56430590447036
6.27407375467518 -0.545572935263242
6.30613340595098 -0.445390195804744
6.33819305722679 -0.562960437652325
6.37025270850259 -0.504995941822823
6.4023123597784 -0.53745640035981
6.4343720110542 -0.501352832498534
6.46643166233001 -0.512117563201902
6.49849131360581 -0.503237354386759
6.53055096488162 -0.527116346992134
6.56261061615743 -0.561369427445311
6.59467026743323 -0.481167367848876
6.62672991870904 -0.541866258915991
6.65878956998484 -0.599418062240716
6.69084922126065 -0.547550633468449
6.72290887253645 -0.489097097963488
6.75496852381226 -0.529355653439631
6.78702817508807 -0.506554780897058
6.81908782636387 -0.482502773869501
6.85114747763968 -0.555065625315614
6.88320712891548 -0.515245052957206
6.91526678019129 -0.541043849195498
6.94732643146709 -0.492148890790868
6.9793860827429 -0.523279662649261
7.01144573401871 -0.482443578461366
7.04350538529451 -0.53035781905345
7.07556503657032 -0.453611689560411
7.10762468784612 -0.530014175611518
7.13968433912193 -0.471360622600562
7.17174399039773 -0.423179781580798
7.20380364167354 -0.514878932131734
7.23586329294935 -0.542548202099829
7.26792294422515 -0.485319414870693
7.29998259550096 -0.507379243503475
7.33204224677676 -0.537175717882564
7.36410189805257 -0.466750247978373
7.39616154932837 -0.528254929708555
7.42822120060418 -0.502769454981919
7.46028085187999 -0.474231847145471
7.49234050315579 -0.54937051200818
7.5244001544316 -0.524126417946422
7.5564598057074 -0.478666926710835
7.58851945698321 -0.465765675236461
7.62057910825901 -0.511782584571744
7.65263875953482 -0.511498816242447
7.68469841081063 -0.498224455716042
7.71675806208643 -0.493301033737858
7.74881771336224 -0.495616326489817
7.78087736463804 -0.501263257972087
7.81293701591385 -0.559238827362653
7.84499666718965 -0.457244549851562
7.87705631846546 -0.507539364510716
7.90911596974126 -0.552873412300935
7.94117562101707 -0.498894807380636
7.97323527229288 -0.45761117053483
8.00529492356868 -0.56301963959427
8.03735457484449 -0.562376651999474
8.06941422612029 -0.505308709174054
8.1014738773961 -0.593926004433184
8.1335335286719 -0.464960345355513
8.16559317994771 -0.555528050019959
8.19765283122352 -0.561064109833514
8.22971248249932 -0.515377684701249
8.26177213377513 -0.487686696877352
8.29383178505093 -0.485047896483821
8.32589143632674 -0.57096598322032
8.35795108760255 -0.51870281373249
8.39001073887835 -0.515799671897679
8.42207039015416 -0.47597464458992
8.45413004142996 -0.508207942182386
8.48618969270577 -0.498095566676037
8.51824934398157 -0.435495514254663
8.55030899525738 -0.475984032803347
8.58236864653318 -0.523660279241185
8.61442829780899 -0.538417132377473
8.6464879490848 -0.459867462297388
8.6785476003606 -0.492412131132774
8.71060725163641 -0.506461546429448
8.74266690291221 -0.536713009633073
8.77472655418802 -0.536775658195753
8.80678620546382 -0.550296621881369
8.83884585673963 -0.510630520119095
8.87090550801544 -0.526297827342465
8.90296515929124 -0.506508145885537
8.93502481056705 -0.504687683340632
8.96708446184285 -0.501243380338822
8.99914411311866 -0.516049005916061
9.03120376439447 -0.510919512603375
9.06326341567027 -0.51775035241625
9.09532306694608 -0.508666224829552
9.12738271822188 -0.483463524165203
9.15944236949769 -0.515613750307155
9.19150202077349 -0.539107669504848
9.2235616720493 -0.560488760396366
9.25562132332511 -0.528072831095104
9.28768097460091 -0.51100406176574
9.31974062587672 -0.510092535031459
9.35180027715252 -0.534632522364303
9.38385992842833 -0.52162220874863
9.41591957970413 -0.516491739590524
9.44797923097994 -0.519486709660809
9.48003888225574 -0.475141640249491
9.51209853353155 -0.542394065833297
9.54415818480736 -0.499567176854972
9.57621783608316 -0.508931915784398
9.60827748735897 -0.528002879460217
9.64033713863477 -0.551153072263447
9.67239678991058 -0.504520694188215
9.70445644118638 -0.503030165950636
9.73651609246219 -0.513474925296188
9.768575743738 -0.547571646043085
9.8006353950138 -0.524929074163746
9.83269504628961 -0.500733981471873
9.86475469756541 -0.511539160304712
9.89681434884122 -0.523956933299721
9.92887400011703 -0.491406026162411
9.96093365139283 -0.550748191597089
9.99299330266864 -0.512709180887372
10.0250529539444 -0.523244372095441
10.0571126052202 -0.48687688855952
10.0891722564961 -0.532029960856557
10.1212319077719 -0.446958413306829
10.1532915590477 -0.522754227725668
10.1853512103235 -0.500236130315917
10.2174108615993 -0.562626204047853
10.2494705128751 -0.515272100336554
10.2815301641509 -0.50650951543269
10.3135898154267 -0.532075873299269
10.3456494667025 -0.524882883555548
10.3777091179783 -0.508441465749487
10.4097687692541 -0.531550399793691
10.4418284205299 -0.553285412825263
10.4738880718057 -0.482339713333793
10.5059477230815 -0.490591894217944
10.5380073743573 -0.549677567783327
10.5700670256331 -0.50223239748589
10.6021266769089 -0.508298597808634
10.6341863281848 -0.490531813647043
10.6662459794606 -0.504231456895423
10.6983056307364 -0.525332192764031
10.7303652820122 -0.556163183321871
10.762424933288 -0.513301888643094
10.7944845845638 -0.482389165196627
10.8265442358396 -0.494173490070627
10.8586038871154 -0.559656093710539
10.8906635383912 -0.540076383589913
10.922723189667 -0.536236593481941
10.9547828409428 -0.490940928114415
10.9868424922186 -0.482540909495631
11.0189021434944 -0.514500390944394
11.0509617947702 -0.480388976138971
11.083021446046 -0.496346238881811
11.1150810973218 -0.527591044262307
11.1471407485976 -0.519848864367612
11.1792003998734 -0.522448507261706
11.2112600511493 -0.561327624543349
11.2433197024251 -0.490261278719266
11.2753793537009 -0.491450839225467
11.3074390049767 -0.506482633798001
11.3394986562525 -0.52979062272802
11.3715583075283 -0.564440298078423
11.4036179588041 -0.557568289469953
11.4356776100799 -0.522605225399526
11.4677372613557 -0.478207658219036
11.4997969126315 -0.53627654707831
11.5318565639073 -0.518404921760846
11.5639162151831 -0.496930971702421
11.5959758664589 -0.511094826444749
11.6280355177347 -0.530279516082656
11.6600951690105 -0.511886696480494
11.6921548202863 -0.548539137029523
11.7242144715621 -0.517166697645484
11.7562741228379 -0.530252230394094
11.7883337741138 -0.507523575062651
11.8203934253896 -0.54828749828399
11.8524530766654 -0.545390003998811
11.8845127279412 -0.504576294907257
11.916572379217 -0.526018463478087
11.9486320304928 -0.521575755756655
11.9806916817686 -0.539460889240396
12.0127513330444 -0.524685580310082
12.0448109843202 -0.462728757705111
12.076870635596 -0.516566037306187
12.1089302868718 -0.541442812455939
12.1409899381476 -0.487360634527193
12.1730495894234 -0.538366921664146
12.2051092406992 -0.476279205564723
12.237168891975 -0.521703162619192
12.2692285432508 -0.55492073162858
12.3012881945266 -0.470998197289264
12.3333478458025 -0.498945026994145
12.3654074970783 -0.523636609776271
12.3974671483541 -0.573211159179312
12.4295267996299 -0.455298439164901
12.4615864509057 -0.494643232705335
12.4936461021815 -0.500350183277537
12.5257057534573 -0.489143233382216
12.5577654047331 -0.516274342789785
12.5898250560089 -0.488666809423938
12.6218847072847 -0.505370274871315
12.6539443585605 -0.504340450825029
12.6860040098363 -0.502606955215506
12.7180636611121 -0.515199070241875
12.7501233123879 -0.536664266394767
12.7821829636637 -0.570878461956019
12.8142426149395 -0.468905382810989
12.8463022662153 -0.553728900189921
12.8783619174911 -0.520875265692212
12.910421568767 -0.534281718332882
12.9424812200428 -0.514810496282982
12.9745408713186 -0.465224957445334
13.0066005225944 -0.556692637834201
13.0386601738702 -0.581304265460813
13.070719825146 -0.521095047554921
13.1027794764218 -0.490041839289362
13.1348391276976 -0.52178909402738
13.1668987789734 -0.56197460549952
13.1989584302492 -0.494826992495046
13.231018081525 -0.519498038293219
13.2630777328008 -0.512275699869703
13.2951373840766 -0.513261540840193
13.3271970353524 -0.512702675512282
13.3592566866282 -0.509711406423186
13.391316337904 -0.534615634037486
13.4233759891798 -0.500462825207438
13.4554356404557 -0.434085403400308
13.4874952917315 -0.5510582466592
13.5195549430073 -0.482147446030529
13.5516145942831 -0.499610680877017
13.5836742455589 -0.513758044882648
13.6157338968347 -0.474637102623597
13.6477935481105 -0.536441641877202
13.6798531993863 -0.548637358041309
13.7119128506621 -0.532255403676101
13.7439725019379 -0.529568208449045
13.7760321532137 -0.555403747040615
13.8080918044895 -0.528350742380864
13.8401514557653 -0.446429526792936
13.8722111070411 -0.555108527094976
13.9042707583169 -0.446101180030332
13.9363304095927 -0.503538285481803
13.9683900608685 -0.517404554923596
14.0004497121443 -0.514442404594937
14.0325093634202 -0.52778334209609
14.064569014696 -0.51771667307635
14.0966286659718 -0.535993972586364
14.1286883172476 -0.528413737477524
14.1607479685234 -0.529016179803234
14.1928076197992 -0.503144954977175
14.224867271075 -0.526761115830301
14.2569269223508 -0.516242243494529
14.2889865736266 -0.536394217491106
14.3210462249024 -0.544287584492869
14.3531058761782 -0.508200595505728
14.385165527454 -0.472010226656868
14.4172251787298 -0.530055440416111
14.4492848300056 -0.505813362510832
14.4813444812814 -0.526756107692033
14.5134041325572 -0.510047167531502
14.545463783833 -0.475951390173036
14.5775234351088 -0.533743535693839
14.6095830863847 -0.527999350816859
14.6416427376605 -0.502631079115749
14.6737023889363 -0.579968008976088
14.7057620402121 -0.522418878398515
14.7378216914879 -0.523227517701151
14.7698813427637 -0.497016095207365
14.8019409940395 -0.532211965071232
14.8340006453153 -0.481026802798036
14.8660602965911 -0.45040984011685
14.8981199478669 -0.530328670902491
14.9301795991427 -0.499251975596997
14.9622392504185 -0.520178060766613
14.9942989016943 -0.546814540901975
15.0263585529701 -0.526840903004801
15.0584182042459 -0.521069001780909
15.0904778555217 -0.529387520184908
15.1225375067975 -0.552663736907319
15.1545971580734 -0.519677845020228
15.1866568093492 -0.510212648358458
15.218716460625 -0.499398621461797
15.2507761119008 -0.516316974267504
15.2828357631766 -0.534480474861738
15.3148954144524 -0.502851315469514
15.3469550657282 -0.509992163778056
15.379014717004 -0.536800109735608
15.4110743682798 -0.522798710526863
15.4431340195556 -0.505234151775174
15.4751936708314 -0.535998567347444
15.5072533221072 -0.527188281444865
15.539312973383 -0.486190791385567
15.5713726246588 -0.52719084554538
15.6034322759346 -0.533078758096962
15.6354919272104 -0.508612914637783
15.6675515784862 -0.58195766009554
15.6996112297621 -0.492136613644399
15.7316708810379 -0.538899416403964
15.7637305323137 -0.518062814798287
15.7957901835895 -0.550031248719245
15.8278498348653 -0.49283890197565
15.8599094861411 -0.537492264119268
15.8919691374169 -0.497553432260081
15.9240287886927 -0.541574293223628
15.9560884399685 -0.510759863058431
15.9881480912443 -0.462802582342364
16.0202077425201 -0.517837817897262
};
\addplot [semithick, color0]
table {%
0.00314641375617042 -0.99410101254501
0.00629282751234085 -0.940910259489678
0.00943924126851127 -0.786463604525777
0.0125856550246817 -0.698216127348455
0.022024896293193 -0.526591015337552
0.0534890338548972 -0.546761129366769
0.0849531714166014 -0.492186105608858
0.116417308978306 -0.570769732866791
0.14788144654001 -0.527105736598815
0.179345584101714 -0.487810800818098
0.210809721663418 -0.521666651794803
0.242273859225123 -0.530440238686557
0.273737996786827 -0.490775281883712
0.305202134348531 -0.469190767418279
0.336666271910235 -0.544120263233378
0.36813040947194 -0.531986047530811
0.399594547033644 -0.524796740579518
0.431058684595348 -0.546533392908865
0.462522822157052 -0.476065592088349
0.493986959718756 -0.540974196994205
0.525451097280461 -0.509851192416346
0.556915234842165 -0.487567849892537
0.588379372403869 -0.553807148040315
0.619843509965573 -0.545781863410176
0.651307647527278 -0.532585801829357
0.682771785088982 -0.538635024266737
0.714235922650686 -0.480802156596895
0.74570006021239 -0.47626715096229
0.777164197774095 -0.489636220592933
0.808628335335799 -0.499610378414937
0.840092472897503 -0.499836339008013
0.871556610459207 -0.478101233926139
0.903020748020911 -0.557746659320512
0.934484885582616 -0.517129100857237
0.96594902314432 -0.527113203504296
0.997413160706024 -0.485222238766158
1.02887729826773 -0.530068919998284
1.06034143582943 -0.496579122687383
1.09180557339114 -0.530319104704399
1.12326971095284 -0.509898188608768
1.15473384851455 -0.515182405207547
1.18619798607625 -0.503549504474341
1.21766212363795 -0.497460840264323
1.24912626119966 -0.506129317205057
1.28059039876136 -0.458047985104928
1.31205453632307 -0.494564913496768
1.34351867388477 -0.521765455265751
1.37498281144648 -0.559590742089291
1.40644694900818 -0.504808348485198
1.43791108656988 -0.500062791865756
1.46937522413159 -0.53065320634737
1.50083936169329 -0.532637674251691
1.532303499255 -0.539763601712141
1.5637676368167 -0.520656958958897
1.5952317743784 -0.506874010196543
1.62669591194011 -0.493347104540861
1.65816004950181 -0.551030210237479
1.68962418706352 -0.606498434158482
1.72108832462522 -0.556461391498177
1.75255246218693 -0.479952658757365
1.78401659974863 -0.51543447408626
1.81548073731033 -0.505705406379372
1.84694487487204 -0.492248295362847
1.87840901243374 -0.53942102186201
1.90987314999545 -0.530277670372629
1.94133728755715 -0.478633905378387
1.97280142511886 -0.538867384769329
2.00426556268056 -0.509848334531979
2.03572970024226 -0.527590202862878
2.06719383780397 -0.545234553670006
2.09865797536567 -0.549284348380881
2.13012211292738 -0.466333453555382
2.16158625048908 -0.499521655280697
2.19305038805079 -0.53814562016792
2.22451452561249 -0.481616317931703
2.25597866317419 -0.49673640598887
2.2874428007359 -0.475073216762158
2.3189069382976 -0.508542887527427
2.35037107585931 -0.487830274359208
2.38183521342101 -0.496557234022198
2.41329935098271 -0.551681568151344
2.44476348854442 -0.544871135947328
2.47622762610612 -0.548054341180697
2.50769176366783 -0.527577358113917
2.53915590122953 -0.486292950719816
2.57062003879124 -0.481964247351564
2.60208417635294 -0.518270575417914
2.63354831391464 -0.507852127400626
2.66501245147635 -0.560750159997621
2.69647658903805 -0.503607210655563
2.72794072659976 -0.517808112725567
2.75940486416146 -0.531536436348925
2.79086900172317 -0.543725691207455
2.82233313928487 -0.552919017887694
2.85379727684657 -0.526897204241889
2.88526141440828 -0.513725678240725
2.91672555196998 -0.507572206107089
2.94818968953169 -0.511965212264276
2.97965382709339 -0.493239536264714
3.0111179646551 -0.533980172577728
3.0425821022168 -0.518405787953607
3.0740462397785 -0.490126779131039
3.10551037734021 -0.478968083951391
3.13697451490191 -0.454703045752321
3.16843865246362 -0.495357057064299
3.19990279002532 -0.455540761368903
3.23136692758702 -0.498424250218791
3.26283106514873 -0.519150851554245
3.29429520271043 -0.512479433868594
3.32575934027214 -0.493079927370136
3.35722347783384 -0.552627995366557
3.38868761539555 -0.481912150381921
3.42015175295725 -0.512735707515394
3.45161589051895 -0.510395145405055
3.48308002808066 -0.49285837030044
3.51454416564236 -0.470461941929785
3.54600830320407 -0.476696715862908
3.57747244076577 -0.538253607530384
3.60893657832748 -0.491771255238802
3.64040071588918 -0.467888368968361
3.67186485345088 -0.510103117706814
3.70332899101259 -0.595287187270068
3.73479312857429 -0.511600000638975
3.766257266136 -0.520142351498924
3.7977214036977 -0.450878516260285
3.82918554125941 -0.49755015851223
3.86064967882111 -0.479922860185167
3.89211381638281 -0.504896427788452
3.92357795394452 -0.534359849215536
3.95504209150622 -0.528244984655117
3.98650622906793 -0.467227527200268
4.01797036662963 -0.47783542049968
4.04943450419133 -0.548798468838991
4.08089864175304 -0.464134409133819
4.11236277931474 -0.454310158306987
4.14382691687645 -0.475544242447988
4.17529105443815 -0.489262799371088
4.20675519199986 -0.531532276615664
4.23821932956156 -0.535928834754935
4.26968346712326 -0.506662568287464
4.30114760468497 -0.54130443096906
4.33261174224667 -0.552311826978841
4.36407587980838 -0.517277393532685
4.39554001737008 -0.470785498982141
4.42700415493179 -0.540716016685849
4.45846829249349 -0.517983341906424
4.48993243005519 -0.469924152453624
4.5213965676169 -0.49063946337719
4.5528607051786 -0.480810002422585
4.58432484274031 -0.490163224022053
4.61578898030201 -0.503989914786402
4.64725311786372 -0.567190349986525
4.67871725542542 -0.470116863689655
4.71018139298712 -0.470301359657776
4.74164553054883 -0.467459667365147
4.77310966811053 -0.517652177274514
4.80457380567224 -0.572026313877727
4.83603794323394 -0.493787862730777
4.86750208079564 -0.607570510107052
4.89896621835735 -0.469774820061227
4.93043035591905 -0.499377731624524
4.96189449348076 -0.475070991731086
4.99335863104246 -0.486225319250441
5.02482276860417 -0.507177182474622
5.05628690616587 -0.543926454951811
5.08775104372757 -0.462564020946547
5.11921518128928 -0.489717089918704
5.15067931885098 -0.51909961886932
5.18214345641269 -0.496371592668429
5.21360759397439 -0.499477691729548
5.2450717315361 -0.515739455434052
5.2765358690978 -0.53173222010854
5.3080000066595 -0.51856452349208
5.33946414422121 -0.541829575067308
5.37092828178291 -0.542279249193271
5.40239241934462 -0.522342713973315
5.43385655690632 -0.487507391427589
5.46532069446803 -0.513450579411501
5.49678483202973 -0.609807648514242
5.52824896959143 -0.519088070999011
5.55971310715314 -0.503513699015936
5.59117724471484 -0.474592693372709
5.62264138227655 -0.534987066735831
5.65410551983825 -0.560812610881043
5.68556965739996 -0.537341994385729
5.71703379496166 -0.451889119420091
5.74849793252336 -0.496757855827822
5.77996207008507 -0.502761100406014
5.81142620764677 -0.53233594527821
5.84289034520848 -0.520313186219277
5.87435448277018 -0.567694182335636
5.90581862033188 -0.508238253246628
5.93728275789359 -0.554260089397307
5.96874689545529 -0.526177374511143
6.000211033017 -0.467300949987929
6.0316751705787 -0.526270993290782
6.06313930814041 -0.529622693054891
6.09460344570211 -0.507575008708899
6.12606758326381 -0.479894558533258
6.15753172082552 -0.515635553174729
6.18899585838722 -0.497669030040696
6.22045999594893 -0.50662617765736
6.25192413351063 -0.527145071989436
6.28338827107234 -0.490666869418418
6.31485240863404 -0.479653227568903
6.34631654619574 -0.4278267393804
6.37778068375745 -0.535285854734317
6.40924482131915 -0.502718596858043
6.44070895888086 -0.534918717423303
6.47217309644256 -0.487577151214233
6.50363723400427 -0.514520616049049
6.53510137156597 -0.49643656277438
6.56656550912767 -0.515581263077546
6.59802964668938 -0.528084500583601
6.62949378425108 -0.602990319257676
6.66095792181279 -0.583858418910513
6.69242205937449 -0.51163124700057
6.72388619693619 -0.536171203546236
6.7553503344979 -0.501926561597107
6.7868144720596 -0.558068342333811
6.81827860962131 -0.554724769513554
6.84974274718301 -0.484178114043242
6.88120688474472 -0.597232970125085
6.91267102230642 -0.513986562531652
6.94413515986812 -0.465195250719468
6.97559929742983 -0.490664069370256
7.00706343499153 -0.546903768801045
7.03852757255324 -0.522010837812322
7.06999171011494 -0.493941836099917
7.10145584767665 -0.469414576054833
7.13291998523835 -0.484760401993061
7.16438412280005 -0.486998543764698
7.19584826036176 -0.467060861858204
7.22731239792346 -0.506012621915507
7.25877653548517 -0.503181543164127
7.29024067304687 -0.49737514271776
7.32170481060858 -0.539178140882493
7.35316894817028 -0.485487197690951
7.38463308573198 -0.555495481049378
7.41609722329369 -0.489244668395777
7.44756136085539 -0.485971480834008
7.4790254984171 -0.483581570041754
7.5104896359788 -0.474159965471082
7.5419537735405 -0.522505599629798
7.57341791110221 -0.550812099774297
7.60488204866391 -0.527801567294909
7.63634618622562 -0.508918417135998
7.66781032378732 -0.474951635685678
7.69927446134903 -0.51418881699558
7.73073859891073 -0.487876207463471
7.76220273647243 -0.469385849248768
7.79366687403414 -0.564817731040123
7.82513101159584 -0.539766202361871
7.85659514915755 -0.49761273604006
7.88805928671925 -0.522509761088252
7.91952342428096 -0.489751793989776
7.95098756184266 -0.49057286078959
7.98245169940436 -0.526006737534159
8.01391583696607 -0.459664400719254
8.04537997452777 -0.48745556636011
8.07684411208948 -0.523629044390535
8.10830824965118 -0.464348433178004
8.13977238721288 -0.515055954258419
8.17123652477459 -0.558065285268826
8.20270066233629 -0.483529059270819
8.234164799898 -0.528428816511246
8.2656289374597 -0.537074541736398
8.29709307502141 -0.542505028524837
8.32855721258311 -0.458193392209028
8.36002135014481 -0.503069727744242
8.39148548770652 -0.572183657971499
8.42294962526822 -0.505683246268993
8.45441376282993 -0.541828551777664
8.48587790039163 -0.499109003608243
8.51734203795334 -0.481630447706291
8.54880617551504 -0.494843370313502
8.58027031307675 -0.464899494977359
8.61173445063845 -0.529139573241228
8.64319858820015 -0.506247027410938
8.67466272576186 -0.541574186577279
8.70612686332356 -0.510800144206832
8.73759100088527 -0.519559086213928
8.76905513844697 -0.463232525668606
8.80051927600868 -0.494166084428305
8.83198341357038 -0.499513342366357
8.86344755113208 -0.531826543421472
8.89491168869379 -0.491212072680777
8.92637582625549 -0.535485746024015
8.95783996381719 -0.54546448403006
8.9893041013789 -0.518410086907678
9.0207682389406 -0.571702174127851
9.05223237650231 -0.535948271846566
9.08369651406401 -0.463560914672226
9.11516065162572 -0.517190592192262
9.14662478918742 -0.50746176854515
9.17808892674912 -0.50828961935988
9.20955306431083 -0.5098669097546
9.24101720187253 -0.484606983520382
9.27248133943424 -0.514455579100538
9.30394547699594 -0.536403742991725
9.33540961455765 -0.563144070516179
9.36687375211935 -0.522122524075947
9.39833788968105 -0.52460362880927
9.42980202724276 -0.460065708184913
9.46126616480446 -0.486375108151218
9.49273030236617 -0.557734949624522
9.52419443992787 -0.52453129751296
9.55565857748958 -0.517472193681281
9.58712271505128 -0.525565157510148
9.61858685261299 -0.51641774708055
9.65005099017469 -0.553209244381109
9.68151512773639 -0.512794369872146
9.7129792652981 -0.538832106195772
9.7444434028598 -0.525452369334238
9.77590754042151 -0.522707468380151
9.80737167798321 -0.441852459631625
9.83883581554491 -0.512081104231194
9.87029995310662 -0.534984902410678
9.90176409066832 -0.505918869540341
9.93322822823003 -0.484417609991684
9.96469236579173 -0.466364326244749
9.99615650335343 -0.457628654478558
10.0276206409151 -0.512668582294787
10.0590847784768 -0.469930020666439
10.0905489160385 -0.492087609795328
10.1220130536003 -0.49682836982793
10.153477191162 -0.52751282405598
10.1849413287237 -0.559612518444959
10.2164054662854 -0.549832713427242
10.2478696038471 -0.549737382884831
10.2793337414088 -0.48316243118686
10.3107978789705 -0.545813137542504
10.3422620165322 -0.541665936871349
10.3737261540939 -0.47297935969493
10.4051902916556 -0.489105239058482
10.4366544292173 -0.553071337220082
10.468118566779 -0.521008632696552
10.4995827043407 -0.480579229867066
10.5310468419024 -0.513881808588127
10.5625109794641 -0.518779650908271
10.5939751170258 -0.49625761357563
10.6254392545875 -0.491059289529816
10.6569033921492 -0.516526255735955
10.6883675297109 -0.485190776643627
10.7198316672726 -0.533968830676527
10.7512958048343 -0.519221264784774
10.782759942396 -0.551746616476681
10.8142240799577 -0.544680379139232
10.8456882175194 -0.517862807517148
10.8771523550812 -0.43782389889954
10.9086164926429 -0.550643191679054
10.9400806302046 -0.453317038144791
10.9715447677663 -0.567826740440972
11.003008905328 -0.483481560502984
11.0344730428897 -0.518593192522151
11.0659371804514 -0.548903824924206
11.0974013180131 -0.507142274457337
11.1288654555748 -0.517452202437156
11.1603295931365 -0.498671964105981
11.1917937306982 -0.471040631066493
11.2232578682599 -0.511796255609075
11.2547220058216 -0.545782316697122
11.2861861433833 -0.508258917483778
11.317650280945 -0.528548109667428
11.3491144185067 -0.481163742437203
11.3805785560684 -0.508467729087894
11.4120426936301 -0.534982459345172
11.4435068311918 -0.504011174306013
11.4749709687535 -0.541839273654768
11.5064351063152 -0.509925976982073
11.5378992438769 -0.50322609622726
11.5693633814386 -0.539537077130449
11.6008275190004 -0.530624285953401
11.6322916565621 -0.550954181725159
11.6637557941238 -0.551699875074374
11.6952199316855 -0.50176598194364
11.7266840692472 -0.49044676065245
11.7581482068089 -0.529821040506791
11.7896123443706 -0.539362846740008
11.8210764819323 -0.480778409041234
11.852540619494 -0.517119796081257
11.8840047570557 -0.534872935843329
11.9154688946174 -0.457426418724333
11.9469330321791 -0.511357725051167
11.9783971697408 -0.562580383660238
12.0098613073025 -0.513447953931001
12.0413254448642 -0.556375484609537
12.0727895824259 -0.482494920854344
12.1042537199876 -0.496101570070538
12.1357178575493 -0.54968358365087
12.167181995111 -0.5039045226294
12.1986461326727 -0.570830754063167
12.2301102702344 -0.509937192003199
12.2615744077961 -0.55240465111111
12.2930385453578 -0.484009033972744
12.3245026829195 -0.527563457367778
12.3559668204813 -0.479807076020063
12.387430958043 -0.529521071335335
12.4188950956047 -0.447406433693078
12.4503592331664 -0.54638840652673
12.4818233707281 -0.589888843492435
12.5132875082898 -0.448724739379386
12.5447516458515 -0.534867794597328
12.5762157834132 -0.516215712722099
12.6076799209749 -0.522943912462225
12.6391440585366 -0.572486151834285
12.6706081960983 -0.492818471317069
12.70207233366 -0.512355948502892
12.7335364712217 -0.501010574904698
12.7650006087834 -0.480927162842026
12.7964647463451 -0.525377911559857
12.8279288839068 -0.519341636032747
12.8593930214685 -0.477340176963417
12.8908571590302 -0.554710954614707
12.9223212965919 -0.522793454157483
12.9537854341536 -0.464559640591614
12.9852495717153 -0.531605713868827
13.016713709277 -0.579822733349392
13.0481778468387 -0.480246772271372
13.0796419844004 -0.539273731259489
13.1111061219622 -0.543942863915149
13.1425702595239 -0.520113825746786
13.1740343970856 -0.458634069371402
13.2054985346473 -0.460997927349413
13.236962672209 -0.508502712701538
13.2684268097707 -0.523223097036716
13.2998909473324 -0.506874763561543
13.3313550848941 -0.511121589648365
13.3628192224558 -0.546058543289999
13.3942833600175 -0.528956194966728
13.4257474975792 -0.493976431996081
13.4572116351409 -0.538915408526287
13.4886757727026 -0.476068831314671
13.5201399102643 -0.501969042373203
13.551604047826 -0.534706563303975
13.5830681853877 -0.487733932334914
13.6145323229494 -0.469949862891548
13.6459964605111 -0.476925108641722
13.6774605980728 -0.449915100877242
13.7089247356345 -0.481170132545747
13.7403888731962 -0.491344062725063
13.7718530107579 -0.495941578961432
13.8033171483196 -0.49841944324655
13.8347812858814 -0.485837683102352
13.8662454234431 -0.471814466452115
13.8977095610048 -0.502431496112039
13.9291736985665 -0.526334309513063
13.9606378361282 -0.511561003465611
13.9921019736899 -0.529104107366013
14.0235661112516 -0.50837591016025
14.0550302488133 -0.514907928702145
14.086494386375 -0.489687526213485
14.1179585239367 -0.552419854177037
14.1494226614984 -0.567121337833354
14.1808867990601 -0.559154641658388
14.2123509366218 -0.507872478330032
14.2438150741835 -0.528909543204179
14.2752792117452 -0.528693402841812
14.3067433493069 -0.525814536266429
14.3382074868686 -0.515246970759807
14.3696716244303 -0.536922786455047
14.401135761992 -0.52486854345403
14.4325998995537 -0.519776763223925
14.4640640371154 -0.455263730092856
14.4955281746771 -0.555100065723397
14.5269923122388 -0.573435179177025
14.5584564498005 -0.546727697575844
14.5899205873623 -0.58583733797415
14.621384724924 -0.523438102995394
14.6528488624857 -0.53843777939504
14.6843130000474 -0.496443898805988
14.7157771376091 -0.464323187919032
14.7472412751708 -0.511371806254135
14.7787054127325 -0.507776673414088
14.8101695502942 -0.553298777049295
14.8416336878559 -0.499984629765557
14.8730978254176 -0.497318327582863
14.9045619629793 -0.51301207337294
14.936026100541 -0.527889403145717
14.9674902381027 -0.479937406025258
14.9989543756644 -0.456111550905458
15.0304185132261 -0.493815721720596
15.0618826507878 -0.539775667629127
15.0933467883495 -0.535377240548824
15.1248109259112 -0.501134360474192
15.1562750634729 -0.539782062048902
15.1877392010346 -0.494818791493713
15.2192033385963 -0.543637705936586
15.250667476158 -0.48852252454227
15.2821316137197 -0.482773645011508
15.3135957512815 -0.504248116736885
15.3450598888432 -0.528790781446224
15.3765240264049 -0.505656964352219
15.4079881639666 -0.563064473755654
15.4394523015283 -0.51991094701119
15.47091643909 -0.527095072749106
15.5023805766517 -0.448634011131026
15.5338447142134 -0.525323992104432
15.5653088517751 -0.483118680553848
15.5967729893368 -0.536902532935506
15.6282371268985 -0.5108084044572
15.6597012644602 -0.501472616605745
15.6911654020219 -0.508614080941355
15.7226295395836 -0.553528181453996
};
\addplot [semithick, color0]
table {%
0.00342192595470998 -0.994109131543849
0.00684385190941997 -0.947255462315293
0.01026577786413 -0.837501119507244
0.0136877038188399 -0.745927026886738
0.0239534816829699 -0.564284066748771
0.0581727412300697 -0.476201629933859
0.0923920007771696 -0.523010806876038
0.126611260324269 -0.511950858976529
0.160830519871369 -0.510675277679733
0.195049779418469 -0.555527546152807
0.229269038965569 -0.542934035926324
0.263488298512669 -0.479757808359753
0.297707558059769 -0.521807829739267
0.331926817606869 -0.544140034940275
0.366146077153968 -0.522439939608715
0.400365336701068 -0.476454964603843
0.434584596248168 -0.521209804488819
0.468803855795268 -0.523931948843213
0.503023115342368 -0.546280207830388
0.537242374889468 -0.547672781361028
0.571461634436568 -0.511839338015729
0.605680893983667 -0.515470320667636
0.639900153530767 -0.572811916395421
0.674119413077867 -0.529316631180257
0.708338672624967 -0.560980726249197
0.742557932172067 -0.553772096529755
0.776777191719167 -0.546104021549492
0.810996451266266 -0.516794454954763
0.845215710813366 -0.511685400384504
0.879434970360466 -0.515652218098014
0.913654229907566 -0.554211888296222
0.947873489454666 -0.559185094060379
0.982092749001766 -0.511424936901854
1.01631200854887 -0.543690075174689
1.05053126809597 -0.523318393080578
1.08475052764307 -0.490191274900844
1.11896978719016 -0.514578070060697
1.15318904673726 -0.54113447167526
1.18740830628436 -0.506974543443651
1.22162756583146 -0.58293631400214
1.25584682537856 -0.493313771144487
1.29006608492566 -0.499082396167287
1.32428534447276 -0.537719252204914
1.35850460401986 -0.495528806215769
1.39272386356696 -0.52067210099274
1.42694312311406 -0.506037795221705
1.46116238266116 -0.555008644287861
1.49538164220826 -0.522388345709642
1.52960090175536 -0.524689000604847
1.56382016130246 -0.493844144281041
1.59803942084956 -0.513040042154394
1.63225868039666 -0.495258655789377
1.66647793994376 -0.552375435791203
1.70069719949086 -0.518215119961971
1.73491645903796 -0.525822850942488
1.76913571858506 -0.565162892265056
1.80335497813216 -0.488791178378789
1.83757423767926 -0.499878486413627
1.87179349722636 -0.523463085473518
1.90601275677346 -0.569346352035993
1.94023201632056 -0.48191637361636
1.97445127586766 -0.519896273517198
2.00867053541476 -0.531030771486051
2.04288979496186 -0.486693515768196
2.07710905450896 -0.500278031433925
2.11132831405606 -0.522575422242423
2.14554757360316 -0.488661724501494
2.17976683315026 -0.524105954240015
2.21398609269736 -0.534493222902504
2.24820535224446 -0.502537426110124
2.28242461179156 -0.519164076319044
2.31664387133866 -0.517604015750913
2.35086313088576 -0.565934945223744
2.38508239043286 -0.544783119968138
2.41930164997996 -0.518500120084437
2.45352090952706 -0.547674558367477
2.48774016907416 -0.51804178430732
2.52195942862126 -0.553439438359606
2.55617868816836 -0.455674961306409
2.59039794771546 -0.484740781809271
2.62461720726256 -0.527488032612334
2.65883646680966 -0.528077648222448
2.69305572635676 -0.585308634026847
2.72727498590386 -0.526550317079063
2.76149424545096 -0.512552617271675
2.79571350499806 -0.504575509213347
2.82993276454516 -0.506983709625098
2.86415202409226 -0.542282485014652
2.89837128363936 -0.517372463684431
2.93259054318646 -0.513309203651212
2.96680980273356 -0.537089412474403
3.00102906228066 -0.489113402047994
3.03524832182776 -0.477491751091076
3.06946758137486 -0.499475755404746
3.10368684092196 -0.484064939350186
3.13790610046906 -0.544793706127974
3.17212536001616 -0.507336421924411
3.20634461956326 -0.497712036952643
3.24056387911036 -0.51869977348028
3.27478313865746 -0.559922571825135
3.30900239820456 -0.536716243009854
3.34322165775166 -0.505122381996589
3.37744091729876 -0.513603838495696
3.41166017684585 -0.528262059087676
3.44587943639295 -0.480688319908644
3.48009869594005 -0.576687272067378
3.51431795548715 -0.518944927510275
3.54853721503425 -0.584858003924825
3.58275647458135 -0.584419830607393
3.61697573412845 -0.45371394883567
3.65119499367555 -0.488711395204369
3.68541425322265 -0.510329468671578
3.71963351276975 -0.511678058134067
3.75385277231685 -0.547349757489357
3.78807203186395 -0.497909548407134
3.82229129141105 -0.554254147813709
3.85651055095815 -0.568815370313892
3.89072981050525 -0.504918656830787
3.92494907005235 -0.491434098117297
3.95916832959945 -0.51076568150841
3.99338758914655 -0.468597374068323
4.02760684869365 -0.500183990326648
4.06182610824075 -0.494727850145354
4.09604536778785 -0.536485444767433
4.13026462733495 -0.570543357390872
4.16448388688205 -0.54477073894333
4.19870314642915 -0.508210668946145
4.23292240597625 -0.497988274500667
4.26714166552335 -0.56860380299353
4.30136092507045 -0.509389527224449
4.33558018461755 -0.594598157025149
4.36979944416465 -0.567922912055428
4.40401870371175 -0.44352533957923
4.43823796325885 -0.538675562526094
4.47245722280595 -0.492008123446817
4.50667648235305 -0.470392954431805
4.54089574190015 -0.509594512842227
4.57511500144725 -0.515385648920283
4.60933426099435 -0.519965316530388
4.64355352054145 -0.538096871747173
4.67777278008855 -0.541001639009091
4.71199203963565 -0.526214849710786
4.74621129918275 -0.493353531766418
4.78043055872985 -0.530691096241772
4.81464981827695 -0.447204637309232
4.84886907782405 -0.5249963116753
4.88308833737115 -0.522089348710827
4.91730759691825 -0.488957162013046
4.95152685646535 -0.550768940945791
4.98574611601245 -0.5136173767908
5.01996537555955 -0.544690882227278
5.05418463510665 -0.460531601078345
5.08840389465375 -0.481642872158709
5.12262315420085 -0.559329547196784
5.15684241374795 -0.499476502562441
5.19106167329505 -0.548835912102084
5.22528093284215 -0.506270410029353
5.25950019238925 -0.510505918277665
5.29371945193635 -0.513132096310506
5.32793871148345 -0.597260803858696
5.36215797103055 -0.506856718755344
5.39637723057765 -0.451388950101782
5.43059649012475 -0.506892075403625
5.46481574967185 -0.523723949011852
5.49903500921895 -0.543422844810053
5.53325426876605 -0.543415348896863
5.56747352831314 -0.432751517312945
5.60169278786025 -0.514195965609077
5.63591204740734 -0.478518424432648
5.67013130695444 -0.54971703487346
5.70435056650155 -0.535402155369894
5.73856982604864 -0.502116090243506
5.77278908559574 -0.543305479841497
5.80700834514284 -0.522972130522786
5.84122760468994 -0.543225005827447
5.87544686423704 -0.508917976970166
5.90966612378414 -0.476411516861374
5.94388538333124 -0.524712882940466
5.97810464287834 -0.503208739437204
6.01232390242544 -0.528187082644906
6.04654316197254 -0.531258466689067
6.08076242151964 -0.527558351375813
6.11498168106674 -0.532140862972324
6.14920094061384 -0.472959147991524
6.18342020016094 -0.551075863160557
6.21763945970804 -0.523724535275195
6.25185871925514 -0.540769999382977
6.28607797880224 -0.534551256493334
6.32029723834934 -0.52845252069161
6.35451649789644 -0.496043131346243
6.38873575744354 -0.48952610846404
6.42295501699064 -0.533103653155731
6.45717427653774 -0.494458979363124
6.49139353608484 -0.480225184247262
6.52561279563194 -0.523027095488564
6.55983205517904 -0.532501990026337
6.59405131472614 -0.512625877174398
6.62827057427324 -0.485836538272488
6.66248983382034 -0.530474830767792
6.69670909336744 -0.547039776406521
6.73092835291454 -0.517373683360618
6.76514761246164 -0.481273098369892
6.79936687200874 -0.56402648524903
6.83358613155584 -0.497074749051635
6.86780539110294 -0.531367446010735
6.90202465065004 -0.532107026401131
6.93624391019714 -0.497104053856929
6.97046316974424 -0.526740331794928
7.00468242929134 -0.50873000121832
7.03890168883844 -0.5114633257823
7.07312094838554 -0.565853890524077
7.10734020793264 -0.465855395924727
7.14155946747974 -0.460310721717413
7.17577872702684 -0.560311668759554
7.20999798657394 -0.489522950172033
7.24421724612104 -0.48029091740876
7.27843650566814 -0.545945642350213
7.31265576521524 -0.534018883450999
7.34687502476234 -0.525377584437445
7.38109428430944 -0.523454427384347
7.41531354385654 -0.539248426706148
7.44953280340364 -0.543279091724073
7.48375206295074 -0.475453597445734
7.51797132249784 -0.523311681649467
7.55219058204494 -0.522889597050418
7.58640984159204 -0.475286408312112
7.62062910113914 -0.537220627520396
7.65484836068624 -0.578004838022559
7.68906762023334 -0.513969746362433
7.72328687978044 -0.567655402659075
7.75750613932754 -0.546281647668043
7.79172539887464 -0.51301797472107
7.82594465842174 -0.497425460803788
7.86016391796884 -0.498463752398752
7.89438317751593 -0.551178856506211
7.92860243706304 -0.524889197052146
7.96282169661013 -0.559280237358098
7.99704095615723 -0.55007821742554
8.03126021570433 -0.505343070007127
8.06547947525143 -0.496359384228542
8.09969873479853 -0.475649083396854
8.13391799434563 -0.540212534490546
8.16813725389273 -0.544430793831425
8.20235651343983 -0.525063790557759
8.23657577298693 -0.495015672580442
8.27079503253403 -0.501232366796456
8.30501429208113 -0.532245510181636
8.33923355162823 -0.540030264617843
8.37345281117533 -0.533091063628863
8.40767207072243 -0.505775777636778
8.44189133026953 -0.544841590580277
8.47611058981663 -0.530173475938274
8.51032984936373 -0.508709116406635
8.54454910891083 -0.561768177301499
8.57876836845793 -0.581593315967728
8.61298762800503 -0.498512330139491
8.64720688755213 -0.57148682588284
8.68142614709923 -0.574249658385081
8.71564540664633 -0.560580020472639
8.74986466619343 -0.499460473346431
8.78408392574053 -0.537516788117108
8.81830318528763 -0.560104742072824
8.85252244483473 -0.508731775107887
8.88674170438183 -0.583951949447334
8.92096096392893 -0.478836672741216
8.95518022347603 -0.487561942636807
8.98939948302313 -0.486206960580747
9.02361874257023 -0.540507447059358
9.05783800211733 -0.461552682044534
9.09205726166443 -0.529612319672292
9.12627652121153 -0.541511241149804
9.16049578075863 -0.513765552054543
9.19471504030573 -0.513608231246063
9.22893429985283 -0.54207866298304
9.26315355939993 -0.496858891604187
9.29737281894703 -0.53132081899191
9.33159207849413 -0.557051166570269
9.36581133804123 -0.536445767224703
9.40003059758833 -0.529581848452854
9.43424985713543 -0.569915915393993
9.46846911668253 -0.573268916757242
9.50268837622963 -0.551735796854253
9.53690763577673 -0.460748453150047
9.57112689532383 -0.556305037491507
9.60534615487093 -0.616370090651733
9.63956541441803 -0.529654586485679
9.67378467396513 -0.53795994980306
9.70800393351223 -0.559804175277892
9.74222319305933 -0.514372116410796
9.77644245260643 -0.536135623239551
9.81066171215353 -0.484546103888423
9.84488097170063 -0.560404165578704
9.87910023124773 -0.499377326535724
9.91331949079483 -0.51579957393971
9.94753875034193 -0.501737489690355
9.98175800988903 -0.484215075209051
10.0159772694361 -0.539282010157404
10.0501965289832 -0.55983866949448
10.0844157885303 -0.511730264790624
10.1186350480774 -0.497771062257644
10.1528543076245 -0.49023364441273
10.1870735671716 -0.464334407200079
10.2212928267187 -0.463602801578384
10.2555120862658 -0.536688892232687
10.2897313458129 -0.515708214088866
10.32395060536 -0.537389065355468
10.3581698649071 -0.527543812062214
10.3923891244542 -0.515396472583422
10.4266083840013 -0.5312251920042
10.4608276435484 -0.570767710308113
10.4950469030955 -0.531133999671705
10.5292661626426 -0.56613851341906
10.5634854221897 -0.560266739523194
10.5977046817368 -0.468161803018723
10.6319239412839 -0.510028926413536
10.666143200831 -0.525472827600741
10.7003624603781 -0.514065584723437
10.7345817199252 -0.531060826143873
10.7688009794723 -0.527750733207103
10.8030202390194 -0.514083820346487
10.8372394985665 -0.508597038488191
10.8714587581136 -0.488430423220437
10.9056780176607 -0.494886261497599
10.9398972772078 -0.542181748679317
10.9741165367549 -0.543133381643408
11.008335796302 -0.563801869617628
11.0425550558491 -0.486924671139335
11.0767743153962 -0.48123707907468
11.1109935749433 -0.561198009536526
11.1452128344904 -0.584081105751731
11.1794320940375 -0.532109880642471
11.2136513535846 -0.539485464333255
11.2478706131317 -0.560150551154243
11.2820898726788 -0.486028409411092
11.3163091322259 -0.503932811113533
11.350528391773 -0.488415125684566
11.3847476513201 -0.476420317562144
11.4189669108672 -0.552564802116693
11.4531861704143 -0.521257598903146
11.4874054299614 -0.533647693848346
11.5216246895085 -0.555435658397665
11.5558439490556 -0.512039779141925
11.5900632086027 -0.508047874315848
11.6242824681498 -0.486360643264091
11.6585017276969 -0.555899553344563
11.692720987244 -0.497776312333881
11.7269402467911 -0.521875346244638
11.7611595063382 -0.476458857555386
11.7953787658853 -0.506017595369569
11.8295980254324 -0.518499807638258
11.8638172849795 -0.544091795696138
11.8980365445266 -0.524005711436041
11.9322558040737 -0.524415729604483
11.9664750636208 -0.533167870052535
12.0006943231679 -0.530605214918324
12.034913582715 -0.466995502393475
12.0691328422621 -0.516320516652439
12.1033521018092 -0.516981325880722
12.1375713613563 -0.557413144033203
12.1717906209034 -0.546031128476583
12.2060098804505 -0.500950060865008
12.2402291399976 -0.518749040107082
12.2744483995447 -0.49284099272605
12.3086676590918 -0.490784568665671
12.3428869186389 -0.491332298787202
12.377106178186 -0.49746777887297
12.4113254377331 -0.562218289437336
12.4455446972802 -0.476966945528118
12.4797639568273 -0.545991321419129
12.5139832163744 -0.46826005677994
12.5482024759215 -0.560791216707206
12.5824217354686 -0.566079325104615
12.6166409950157 -0.519795718846671
12.6508602545628 -0.465716183068753
12.6850795141099 -0.44217888205017
12.719298773657 -0.502763827366753
12.7535180332041 -0.483335365410587
12.7877372927512 -0.500861632874264
12.8219565522983 -0.526212109602665
12.8561758118454 -0.497163739694512
12.8903950713925 -0.527272019800398
12.9246143309396 -0.529406202799009
12.9588335904867 -0.519932368684107
12.9930528500338 -0.498812235261543
13.0272721095809 -0.499447302338874
13.061491369128 -0.55671138804018
13.0957106286751 -0.52215787370941
13.1299298882222 -0.567508537980809
13.1641491477693 -0.501355023149813
13.1983684073164 -0.523526039181093
13.2325876668635 -0.530500755639472
13.2668069264106 -0.469333460102598
13.3010261859577 -0.546231029453574
13.3352454455048 -0.526985459946563
13.3694647050519 -0.4956527567299
13.403683964599 -0.552651356564768
13.4379032241461 -0.502659855334795
13.4721224836932 -0.491205547628264
13.5063417432403 -0.491743515328006
13.5405610027874 -0.500037866164458
13.5747802623345 -0.503290031792207
13.6089995218816 -0.529140765095808
13.6432187814287 -0.577193097395535
13.6774380409758 -0.53429292641839
13.7116573005229 -0.50679943798064
13.74587656007 -0.522118438423725
13.7800958196171 -0.501151072161615
13.8143150791642 -0.439031457311208
13.8485343387113 -0.52952490136418
13.8827535982584 -0.566681306007262
13.9169728578055 -0.551473549146742
13.9511921173526 -0.560145430003434
13.9854113768997 -0.531652005072299
14.0196306364468 -0.505855489122466
14.0538498959939 -0.47947304185236
14.088069155541 -0.502304058862554
14.1222884150881 -0.493306914545527
14.1565076746352 -0.495099063628136
14.1907269341823 -0.483347705041728
14.2249461937294 -0.534679459890725
14.2591654532765 -0.526451934716852
14.2933847128236 -0.555364189552304
14.3276039723707 -0.521706210630113
14.3618232319178 -0.551002402639542
14.3960424914649 -0.522624347382308
14.430261751012 -0.525713177951631
14.4644810105591 -0.488786682867311
14.4987002701062 -0.55296828924372
14.5329195296533 -0.526560060636344
14.5671387892004 -0.493138945465166
14.6013580487475 -0.530167261321255
14.6355773082946 -0.513016712398792
14.6697965678417 -0.496163646536968
14.7040158273888 -0.512292251760238
14.7382350869359 -0.519098488661759
14.772454346483 -0.506742606005725
14.8066736060301 -0.50411368145092
14.8408928655772 -0.48685228493763
14.8751121251243 -0.489355605124323
14.9093313846714 -0.529979112252959
14.9435506442185 -0.503301946355263
14.9777699037656 -0.494988237526559
15.0119891633127 -0.496206968380029
15.0462084228598 -0.505801703925941
15.0804276824069 -0.492194525979886
15.114646941954 -0.529979259947762
15.1488662015011 -0.580479957418082
15.1830854610482 -0.540497123792639
15.2173047205953 -0.51439432451214
15.2515239801424 -0.537604386799666
15.2857432396895 -0.57105287862321
15.3199624992366 -0.514594595194001
15.3541817587837 -0.532221498453944
15.3884010183308 -0.491818333249058
15.4226202778779 -0.518303348192243
15.456839537425 -0.582219364741421
15.4910587969721 -0.541488101565366
15.5252780565192 -0.532864766394183
15.5594973160663 -0.513071122913699
15.5937165756134 -0.519595568591601
15.6279358351605 -0.559482843290943
15.6621550947076 -0.516568199184956
15.6963743542547 -0.528859773251132
15.7305936138018 -0.548689564943203
15.7648128733489 -0.498022335481088
15.799032132896 -0.494578342283555
15.8332513924431 -0.503248083516225
15.8674706519902 -0.499155032369518
15.9016899115373 -0.525736842690308
15.9359091710844 -0.574239709792163
15.9701284306315 -0.540271730563544
16.0043476901786 -0.531525531904956
16.0385669497257 -0.519222100018159
16.0727862092728 -0.477092866401423
16.1070054688199 -0.506535238377273
16.141224728367 -0.527865061053215
16.1754439879141 -0.522655929652695
16.2096632474612 -0.639588547528766
16.2438825070083 -0.558893775881153
16.2781017665554 -0.518695500871637
16.3123210261025 -0.482304319171801
16.3465402856496 -0.497541061163183
16.3807595451967 -0.495856407337728
16.4149788047438 -0.482557508115629
16.4491980642909 -0.512183342835319
16.483417323838 -0.533318606203852
16.5176365833851 -0.530635828257569
16.5518558429322 -0.516895817988593
16.5860751024793 -0.508710010135768
16.6202943620264 -0.509530858925588
16.6545136215735 -0.559270903089702
16.6887328811206 -0.543818708314845
16.7229521406677 -0.577227961944931
16.7571714002148 -0.532408108226174
16.7913906597619 -0.546228102766284
16.825609919309 -0.545406791481596
16.8598291788561 -0.485104034530962
16.8940484384032 -0.553912846227209
16.9282676979503 -0.501798051098558
16.9624869574974 -0.491750001094793
16.9967062170445 -0.529136546875768
17.0309254765916 -0.53813752575374
17.0651447361387 -0.488092917837909
17.0993639956858 -0.550675690667728
};
\addplot [semithick, color1]
table {%
0.00247465669929945 -0.994095409954244
0.00494931339859891 -0.837104501138468
0.00742397009789836 -0.703659468982985
0.00989862679719782 -0.662656127881961
0.0173225968950962 -0.614713920081147
0.0420691638880907 -0.55761615619589
0.0668157308810853 -0.510090699010579
0.0915622978740798 -0.525878400416025
0.116308864867074 -0.488643278137914
0.141055431860069 -0.483569628598296
0.165801998853063 -0.486146880515763
0.190548565846058 -0.53535855490074
0.215295132839053 -0.537191771868571
0.240041699832047 -0.514782545009198
0.264788266825042 -0.505183152721697
0.289534833818036 -0.523036526180826
0.314281400811031 -0.527653976689458
0.339027967804025 -0.578546310271456
0.36377453479702 -0.540903198876295
0.388521101790014 -0.549278883918183
0.413267668783009 -0.548576087890966
0.438014235776003 -0.516063641971597
0.462760802768998 -0.56485987545207
0.487507369761993 -0.543437680629824
0.512253936754987 -0.527752716916338
0.537000503747982 -0.496436996298586
0.561747070740976 -0.524081365088437
0.586493637733971 -0.541648874408489
0.611240204726965 -0.524665614101248
0.63598677171996 -0.569705269352336
0.660733338712954 -0.560712805492366
0.685479905705949 -0.55491233203747
0.710226472698943 -0.525856044936858
0.734973039691938 -0.499653106927404
0.759719606684933 -0.521579179729631
0.784466173677927 -0.51409508548675
0.809212740670922 -0.502885969522965
0.833959307663916 -0.575357061020165
0.858705874656911 -0.509900029851065
0.883452441649905 -0.548364683206516
0.9081990086429 -0.500891508973591
0.932945575635894 -0.522007881636379
0.957692142628889 -0.512335964172752
0.982438709621884 -0.506412692230413
1.00718527661488 -0.51374187803006
1.03193184360787 -0.493247693412107
1.05667841060087 -0.558800348294471
1.08142497759386 -0.497782950372533
1.10617154458686 -0.491576584354229
1.13091811157985 -0.528469214568992
1.15566467857285 -0.577938553221096
1.18041124556584 -0.517449793702874
1.20515781255883 -0.53632258998752
1.22990437955183 -0.526021409453605
1.25465094654482 -0.507896958230958
1.27939751353782 -0.550227806453141
1.30414408053081 -0.543258661364009
1.32889064752381 -0.54483971814193
1.3536372145168 -0.553339201366063
1.3783837815098 -0.529732553296907
1.40313034850279 -0.514369462291232
1.42787691549579 -0.528605213512539
1.45262348248878 -0.473173488001829
1.47737004948177 -0.52756911570649
1.50211661647477 -0.511564959507966
1.52686318346776 -0.500785199725186
1.55160975046076 -0.594157208295795
1.57635631745375 -0.572705991751503
1.60110288444675 -0.551902618531222
1.62584945143974 -0.560814131337287
1.65059601843274 -0.572459573477291
1.67534258542573 -0.536428937046353
1.70008915241873 -0.560552251727813
1.72483571941172 -0.57041497987343
1.74958228640471 -0.490914251215908
1.77432885339771 -0.517623392209377
1.7990754203907 -0.500787479630344
1.8238219873837 -0.473265540838974
1.84856855437669 -0.546253155580178
1.87331512136969 -0.491756828871803
1.89806168836268 -0.580259097014385
1.92280825535568 -0.549075334623363
1.94755482234867 -0.494608808327108
1.97230138934167 -0.478959839263661
1.99704795633466 -0.540703626024946
2.02179452332765 -0.600886077769689
2.04654109032065 -0.496342160398187
2.07128765731364 -0.488260282352963
2.09603422430664 -0.496042811270304
2.12078079129963 -0.519813327188338
2.14552735829263 -0.538503577540405
2.17027392528562 -0.562342971970572
2.19502049227862 -0.535096440982346
2.21976705927161 -0.470551006081293
2.24451362626461 -0.497587995360473
2.2692601932576 -0.51135722590926
2.29400676025059 -0.512031195310228
2.31875332724359 -0.549557452835411
2.34349989423658 -0.511663005234117
2.36824646122958 -0.565508018783977
2.39299302822257 -0.582425047737162
2.41773959521557 -0.514702313317957
2.44248616220856 -0.548038764013401
2.46723272920156 -0.534642677648086
2.49197929619455 -0.54635952326573
2.51672586318755 -0.56834590867132
2.54147243018054 -0.549088133604898
2.56621899717353 -0.524645193286395
2.59096556416653 -0.569016891625196
2.61571213115952 -0.499458192826592
2.64045869815252 -0.476820402435508
2.66520526514551 -0.511321237874005
2.68995183213851 -0.527803533237327
2.7146983991315 -0.473281952779036
2.7394449661245 -0.58926367151656
2.76419153311749 -0.51711564987754
2.78893810011049 -0.562043681631552
2.81368466710348 -0.516606487116429
2.83843123409647 -0.463011543195997
2.86317780108947 -0.48752364455787
2.88792436808246 -0.509296905096056
2.91267093507546 -0.560274738479274
2.93741750206845 -0.585775851499761
2.96216406906145 -0.596719906745068
2.98691063605444 -0.485428382353824
3.01165720304744 -0.545967910533391
3.03640377004043 -0.56379489542727
3.06115033703343 -0.478076384296512
3.08589690402642 -0.490757116040241
3.11064347101941 -0.541819631987833
3.13539003801241 -0.545703985321048
3.1601366050054 -0.557528034795153
3.1848831719984 -0.478337385238992
3.20962973899139 -0.534036926604084
3.23437630598439 -0.531496334378685
3.25912287297738 -0.549404469127857
3.28386943997038 -0.530982419543413
3.30861600696337 -0.52794717355478
3.33336257395637 -0.484895717063479
3.35810914094936 -0.5097267287131
3.38285570794235 -0.470069423825141
3.40760227493535 -0.527963174266046
3.43234884192834 -0.55594932499822
3.45709540892134 -0.517812429494763
3.48184197591433 -0.52425186363687
3.50658854290733 -0.522446642589579
3.53133510990032 -0.501149537130467
3.55608167689332 -0.482323414473382
3.58082824388631 -0.553773057166381
3.60557481087931 -0.49729780865342
3.6303213778723 -0.513488451834423
3.65506794486529 -0.516246941438797
3.67981451185829 -0.535536660970873
3.70456107885128 -0.546965827393087
3.72930764584428 -0.530312197123207
3.75405421283727 -0.503199585686106
3.77880077983027 -0.559307974221989
3.80354734682326 -0.562942719856082
3.82829391381626 -0.524843660166504
3.85304048080925 -0.55701411107153
3.87778704780225 -0.541033744069418
3.90253361479524 -0.523379277283774
3.92728018178823 -0.59693687212578
3.95202674878123 -0.522101353177569
3.97677331577422 -0.517161264349204
4.00151988276722 -0.52582850271395
4.02626644976021 -0.509676972605069
4.05101301675321 -0.559454998931398
4.0757595837462 -0.531278495273553
4.1005061507392 -0.558865357937833
4.12525271773219 -0.55815680136566
4.14999928472519 -0.48379237367839
4.17474585171818 -0.519599086752452
4.19949241871117 -0.521125725122549
4.22423898570417 -0.484935112847437
4.24898555269716 -0.521338341706352
4.27373211969016 -0.497231884790101
4.29847868668315 -0.548893050253319
4.32322525367615 -0.544688834059323
4.34797182066914 -0.520302556626639
4.37271838766214 -0.563668196112864
4.39746495465513 -0.524916052504723
4.42221152164813 -0.53245916219331
4.44695808864112 -0.562661463537173
4.47170465563411 -0.502203268256225
4.49645122262711 -0.465660737479595
4.5211977896201 -0.588316035693838
4.5459443566131 -0.523020380522566
4.57069092360609 -0.470145872447532
4.59543749059909 -0.53219031713225
4.62018405759208 -0.521764093435388
4.64493062458508 -0.511710988186645
4.66967719157807 -0.577034135440015
4.69442375857107 -0.557121177392094
4.71917032556406 -0.558190307193312
4.74391689255705 -0.544652176997153
4.76866345955005 -0.506633067013696
4.79341002654304 -0.510398860891973
4.81815659353604 -0.573397577147422
4.84290316052903 -0.491739460492177
4.86764972752203 -0.51613297537354
4.89239629451502 -0.485857666817498
4.91714286150802 -0.483588182114872
4.94188942850101 -0.532726954379835
4.96663599549401 -0.538232701082026
4.991382562487 -0.559540373645136
5.01612912948 -0.535729573994408
5.04087569647299 -0.523422966224516
5.06562226346598 -0.54524641921829
5.09036883045898 -0.537587973868465
5.11511539745197 -0.523542498621448
5.13986196444497 -0.530361860450346
5.16460853143796 -0.579280309771714
5.18935509843096 -0.566828205132755
5.21410166542395 -0.509742265715306
5.23884823241695 -0.504267846117988
5.26359479940994 -0.563441405687484
5.28834136640293 -0.477428998210571
5.31308793339593 -0.548818142352781
5.33783450038892 -0.564937236390158
5.36258106738192 -0.539096579958207
5.38732763437491 -0.580981161937221
5.41207420136791 -0.540385984629731
5.4368207683609 -0.513418997287984
5.4615673353539 -0.496397173919213
5.48631390234689 -0.505988822704378
5.51106046933989 -0.523663640066752
5.53580703633288 -0.538085818467148
5.56055360332588 -0.536123843214319
5.58530017031887 -0.53629101642379
5.61004673731186 -0.577250653749326
5.63479330430486 -0.514174597912991
5.65953987129785 -0.522289594992211
5.68428643829085 -0.53687257183948
5.70903300528384 -0.503682504417313
5.73377957227684 -0.534478886599159
5.75852613926983 -0.521201295924212
5.78327270626283 -0.523028470089227
5.80801927325582 -0.530139827888705
5.83276584024881 -0.590128123746479
5.85751240724181 -0.51135703372818
5.8822589742348 -0.543760392338725
5.9070055412278 -0.481367991629195
5.93175210822079 -0.51455425082927
5.95649867521379 -0.523974329508268
5.98124524220678 -0.533062703473302
6.00599180919978 -0.514788588803937
6.03073837619277 -0.520434723349935
6.05548494318577 -0.492779356393396
6.08023151017876 -0.534986130919827
6.10497807717175 -0.545216897858797
6.12972464416475 -0.521200095381604
6.15447121115774 -0.477397777415484
6.17921777815074 -0.503744015583508
6.20396434514373 -0.489217432462665
6.22871091213673 -0.549022917798403
6.25345747912972 -0.480941344498849
6.27820404612272 -0.481464378985806
6.30295061311571 -0.491698289796955
6.32769718010871 -0.525106671621585
6.3524437471017 -0.521548546156978
6.37719031409469 -0.531880716831574
6.40193688108769 -0.557215564946785
6.42668344808068 -0.501973012428013
6.45143001507368 -0.49638839787013
6.47617658206667 -0.503195827214249
6.50092314905967 -0.48424097001436
6.52566971605266 -0.519376913479997
6.55041628304566 -0.481624345817888
6.57516285003865 -0.526766693395441
6.59990941703165 -0.485702070576941
6.62465598402464 -0.566254862145118
6.64940255101763 -0.603505881198078
6.67414911801063 -0.5250100510742
6.69889568500362 -0.514711047712802
6.72364225199662 -0.547371214081582
6.74838881898961 -0.537884349772639
6.77313538598261 -0.493729542653149
6.7978819529756 -0.526940114791142
6.8226285199686 -0.543320195044833
6.84737508696159 -0.53856398159203
6.87212165395459 -0.536675353041876
6.89686822094758 -0.504214865895478
6.92161478794057 -0.528657486630989
6.94636135493357 -0.508585465416049
6.97110792192656 -0.562125482143408
6.99585448891956 -0.534106191125959
7.02060105591255 -0.566385668257921
7.04534762290555 -0.52436545523938
7.07009418989854 -0.478644721173572
7.09484075689154 -0.554372057294581
7.11958732388453 -0.491448135921632
7.14433389087753 -0.54269560041907
7.16908045787052 -0.514934581875594
7.19382702486351 -0.527451141821167
7.21857359185651 -0.519254710241007
7.2433201588495 -0.507023952206429
7.2680667258425 -0.590582061240672
7.29281329283549 -0.50699281935803
7.31755985982849 -0.538435842728859
7.34230642682148 -0.517035131477868
7.36705299381448 -0.568224510194961
7.39179956080747 -0.556494818275306
7.41654612780047 -0.539483977705222
7.44129269479346 -0.560387381025109
7.46603926178646 -0.541496865927173
7.49078582877945 -0.525213925356316
7.51553239577244 -0.480444007574762
7.54027896276544 -0.542683247103323
7.56502552975843 -0.545693629255123
7.58977209675143 -0.521782428181003
7.61451866374442 -0.516718299822991
7.63926523073742 -0.509564197002034
7.66401179773041 -0.508633298125854
7.68875836472341 -0.543449774170695
7.7135049317164 -0.58471820481906
7.73825149870939 -0.499682106190614
7.76299806570239 -0.518922820105613
7.78774463269538 -0.531143126580153
7.81249119968838 -0.533373937880968
7.83723776668137 -0.545981364160674
7.86198433367437 -0.523486778959717
7.88673090066736 -0.577970243315019
7.91147746766036 -0.511817957653977
7.93622403465335 -0.510790042640646
7.96097060164635 -0.547386334906901
7.98571716863934 -0.515331215544906
8.01046373563234 -0.525541215805004
8.03521030262533 -0.596455955877378
8.05995686961832 -0.550420242464632
8.08470343661132 -0.520306170052718
8.10945000360431 -0.524743729771601
8.13419657059731 -0.510665212749931
8.1589431375903 -0.482411131054342
8.1836897045833 -0.520346838382543
8.20843627157629 -0.467640348664533
8.23318283856929 -0.581383770476598
8.25792940556228 -0.49459210897941
8.28267597255527 -0.530956291788339
8.30742253954827 -0.56534783493228
8.33216910654126 -0.578284392059806
8.35691567353426 -0.526077857064865
8.38166224052725 -0.541240399838643
8.40640880752025 -0.544828625054372
8.43115537451324 -0.538593099400577
8.45590194150624 -0.548462222754199
8.48064850849923 -0.499789180934191
8.50539507549223 -0.497113574385135
8.53014164248522 -0.521293499676349
8.55488820947821 -0.537898985280648
8.57963477647121 -0.48564211193649
8.6043813434642 -0.546169929931793
8.6291279104572 -0.54016070251138
8.65387447745019 -0.517700783228019
8.67862104444319 -0.523516330206385
8.70336761143618 -0.554828623280105
8.72811417842918 -0.479027016531454
8.75286074542217 -0.518187834702288
8.77760731241517 -0.537229781978544
8.80235387940816 -0.519565892199824
8.82710044640116 -0.542169333584523
8.85184701339415 -0.513692910070407
8.87659358038714 -0.559528359946161
8.90134014738014 -0.484660638445771
8.92608671437313 -0.524864039761695
8.95083328136613 -0.518086473264668
8.97557984835912 -0.472517221211853
9.00032641535212 -0.509941403993545
9.02507298234511 -0.477133132291006
9.04981954933811 -0.513368678083086
9.0745661163311 -0.598534306526993
9.0993126833241 -0.5334721299768
9.12405925031709 -0.502902643624741
9.14880581731008 -0.552194232075575
9.17355238430308 -0.514809284248212
9.19829895129607 -0.50498483621536
9.22304551828907 -0.532384431855342
9.24779208528206 -0.511283438011105
9.27253865227506 -0.52218834637446
9.29728521926805 -0.45957803497948
9.32203178626105 -0.594427425501509
9.34677835325404 -0.513235361904782
9.37152492024703 -0.566152524226542
9.39627148724003 -0.512060212457538
9.42101805423302 -0.55747916034348
9.44576462122602 -0.531035314334628
9.47051118821901 -0.541704589494595
9.49525775521201 -0.52701219248687
9.520004322205 -0.595144129178127
9.544750889198 -0.536426053563653
9.56949745619099 -0.541066346566651
9.59424402318399 -0.5497177678395
9.61899059017698 -0.565784423430661
9.64373715716997 -0.579022196271927
9.66848372416297 -0.521060339898455
9.69323029115596 -0.514222702026651
9.71797685814896 -0.519533616867854
9.74272342514195 -0.509593252209698
9.76746999213495 -0.542715460381708
9.79221655912794 -0.508445530840837
9.81696312612094 -0.535258111897078
9.84170969311393 -0.5301791336627
9.86645626010693 -0.518412598914161
9.89120282709992 -0.515804195492083
9.91594939409291 -0.579418214122697
9.94069596108591 -0.534361725253493
9.9654425280789 -0.486936317957772
9.9901890950719 -0.505023254218846
10.0149356620649 -0.586270065039238
10.0396822290579 -0.527975933980024
10.0644287960509 -0.515096175438216
10.0891753630439 -0.53303025949538
10.1139219300369 -0.500309578291236
10.1386684970299 -0.504644169213285
10.1634150640229 -0.469823290623074
10.1881616310159 -0.494214567347592
10.2129081980088 -0.496478437407158
10.2376547650018 -0.570852532290723
10.2624013319948 -0.464722468105446
10.2871478989878 -0.528390570484778
10.3118944659808 -0.498630689004709
10.3366410329738 -0.484027874393701
10.3613875999668 -0.589667204638008
10.3861341669598 -0.499142700581987
10.4108807339528 -0.492042835371825
10.4356273009458 -0.551367816491489
10.4603738679388 -0.567042174421118
10.4851204349318 -0.631324557689948
10.5098670019248 -0.510293451029455
10.5346135689178 -0.528720567805287
10.5593601359108 -0.533586720721383
10.5841067029038 -0.578997516856801
10.6088532698968 -0.56257279425298
10.6335998368898 -0.573935527747599
10.6583464038828 -0.571273553101039
10.6830929708757 -0.478399458931055
10.7078395378687 -0.503060058645561
10.7325861048617 -0.552199949554612
10.7573326718547 -0.588076176089373
10.7820792388477 -0.482145848993555
10.8068258058407 -0.502635370234923
10.8315723728337 -0.56986377882965
10.8563189398267 -0.518352556420527
10.8810655068197 -0.569312189708918
10.9058120738127 -0.477345115322951
10.9305586408057 -0.52723180290785
10.9553052077987 -0.571620370043381
10.9800517747917 -0.542262221954498
11.0047983417847 -0.52986337648544
11.0295449087777 -0.541574677733605
11.0542914757707 -0.538936757406826
11.0790380427637 -0.510832448943027
11.1037846097567 -0.534259200996944
11.1285311767496 -0.454783467909792
11.1532777437426 -0.526669466845397
11.1780243107356 -0.514102067115
11.2027708777286 -0.525962355383498
11.2275174447216 -0.538243717992558
11.2522640117146 -0.491509687978929
11.2770105787076 -0.497790020554672
11.3017571457006 -0.568019885071763
11.3265037126936 -0.511446249446655
11.3512502796866 -0.494272638873421
11.3759968466796 -0.552117412189759
11.4007434136726 -0.547959439804956
11.4254899806656 -0.515418420517757
11.4502365476586 -0.561270858932935
11.4749831146516 -0.53050057316256
11.4997296816446 -0.530917397399705
11.5244762486376 -0.535664665258253
11.5492228156306 -0.516465723720226
11.5739693826235 -0.508206082041637
11.5987159496165 -0.455512102067722
11.6234625166095 -0.530382215667997
11.6482090836025 -0.525940576743558
11.6729556505955 -0.528258017356793
11.6977022175885 -0.487416979293176
11.7224487845815 -0.490690438034677
11.7471953515745 -0.565177573763363
11.7719419185675 -0.484979717957565
11.7966884855605 -0.494048248178456
11.8214350525535 -0.518722115241153
11.8461816195465 -0.522215235374351
11.8709281865395 -0.551897268770831
11.8956747535325 -0.552240628749081
11.9204213205255 -0.509853413593932
11.9451678875185 -0.541882577944275
11.9699144545115 -0.53765807940118
11.9946610215045 -0.518599847855359
12.0194075884975 -0.555448698269911
12.0441541554904 -0.59834243282365
12.0689007224834 -0.473794543897605
12.0936472894764 -0.504514720333982
12.1183938564694 -0.497741533518008
12.1431404234624 -0.52095825669828
12.1678869904554 -0.579811396497072
12.1926335574484 -0.516813127888404
12.2173801244414 -0.55691429815393
12.2421266914344 -0.552385874224253
12.2668732584274 -0.512126981417578
12.2916198254204 -0.579401130891717
12.3163663924134 -0.503492292229657
12.3411129594064 -0.501180493088586
12.3658595263994 -0.514237001473163
};
\addplot [semithick, color1]
table {%
0.00230761346017678 -0.994105434520324
0.00461522692035355 -0.830011100532666
0.00692284038053033 -0.72089139913171
0.00923045384070711 -0.723753780571364
0.0161532942212374 -0.620242423216661
0.0392294288230052 -0.571799916461809
0.062305563424773 -0.528830774265563
0.0853816980265407 -0.518934320212947
0.108457832628308 -0.532734360483049
0.131533967230076 -0.551188162159922
0.154610101831844 -0.485996876303842
0.177686236433612 -0.510332391793089
0.20076237103538 -0.506616046283485
0.223838505637147 -0.512418703522046
0.246914640238915 -0.506042019469203
0.269990774840683 -0.499985931532185
0.293066909442451 -0.449928824049895
0.316143044044218 -0.495471071466619
0.339219178645986 -0.584629107650664
0.362295313247754 -0.519354808294962
0.385371447849522 -0.499226615218974
0.408447582451289 -0.518233336026909
0.431523717053057 -0.552514060654089
0.454599851654825 -0.528946286600537
0.477675986256593 -0.482018986209999
0.500752120858361 -0.495556241275929
0.523828255460128 -0.496184722523538
0.546904390061896 -0.434941536579157
0.569980524663664 -0.523847526184834
0.593056659265432 -0.54725493880107
0.616132793867199 -0.506387334179326
0.639208928468967 -0.510480159658171
0.662285063070735 -0.475909612108182
0.685361197672503 -0.520448022548552
0.70843733227427 -0.533959421398234
0.731513466876038 -0.492579030082142
0.754589601477806 -0.564067224507626
0.777665736079574 -0.6084970331739
0.800741870681341 -0.506769494756452
0.823818005283109 -0.519270715952188
0.846894139884877 -0.503473713057371
0.869970274486645 -0.530673225010184
0.893046409088412 -0.528741621760366
0.91612254369018 -0.544196304175192
0.939198678291948 -0.521866395315509
0.962274812893716 -0.520701946517587
0.985350947495484 -0.510804882519161
1.00842708209725 -0.542200841595426
1.03150321669902 -0.540255815201902
1.05457935130079 -0.532133667280691
1.07765548590255 -0.492080864270138
1.10073162050432 -0.47220700836136
1.12380775510609 -0.546333533645871
1.14688388970786 -0.542778173724414
1.16996002430963 -0.567886647930918
1.19303615891139 -0.513209173202973
1.21611229351316 -0.51209010332112
1.23918842811493 -0.524246733472627
1.2622645627167 -0.538695208475519
1.28534069731846 -0.508859695001832
1.30841683192023 -0.516082795609037
1.331492966522 -0.523073336458475
1.35456910112377 -0.53943748482578
1.37764523572554 -0.522093581897017
1.4007213703273 -0.465437151480457
1.42379750492907 -0.566736503439718
1.44687363953084 -0.576254554659219
1.46994977413261 -0.52081272339968
1.49302590873437 -0.507468395762458
1.51610204333614 -0.452600719289981
1.53917817793791 -0.557750607470368
1.56225431253968 -0.524336866047607
1.58533044714145 -0.497580472534787
1.60840658174321 -0.474498618499905
1.63148271634498 -0.524295887903843
1.65455885094675 -0.535734295775212
1.67763498554852 -0.545951111550417
1.70071112015028 -0.512336007311729
1.72378725475205 -0.63160100473336
1.74686338935382 -0.542221011267122
1.76993952395559 -0.571671594453171
1.79301565855736 -0.552274680414042
1.81609179315912 -0.526726492464995
1.83916792776089 -0.482611026533461
1.86224406236266 -0.485329427338397
1.88532019696443 -0.494216279547952
1.90839633156619 -0.533462549355315
1.93147246616796 -0.481133705224183
1.95454860076973 -0.522762506827109
1.9776247353715 -0.454719584612414
2.00070086997327 -0.505425600291524
2.02377700457503 -0.517649459156601
2.0468531391768 -0.48633936344025
2.06992927377857 -0.548574460081096
2.09300540838034 -0.494536033044941
2.1160815429821 -0.504059689596651
2.13915767758387 -0.471310428310989
2.16223381218564 -0.557115120148845
2.18530994678741 -0.467074251278082
2.20838608138917 -0.522762158359878
2.23146221599094 -0.495814340812728
2.25453835059271 -0.504053744422123
2.27761448519448 -0.516728344044789
2.30069061979625 -0.507398766648753
2.32376675439801 -0.472689073238762
2.34684288899978 -0.584814248996664
2.36991902360155 -0.530292029238016
2.39299515820332 -0.497899217884062
2.41607129280509 -0.530656402009916
2.43914742740685 -0.467812647803026
2.46222356200862 -0.538709079260973
2.48529969661039 -0.493985280677884
2.50837583121216 -0.50435182644122
2.53145196581392 -0.510252213030019
2.55452810041569 -0.4699929861427
2.57760423501746 -0.498539560218939
2.60068036961923 -0.51667739233339
2.62375650422099 -0.429937934975462
2.64683263882276 -0.518214378311235
2.66990877342453 -0.570302894676101
2.6929849080263 -0.511697920768827
2.71606104262807 -0.562406789567489
2.73913717722983 -0.530649635818953
2.7622133118316 -0.466151314684561
2.78528944643337 -0.539629876605655
2.80836558103514 -0.510559277191268
2.8314417156369 -0.486445102466699
2.85451785023867 -0.4735996720049
2.87759398484044 -0.569382964723316
2.90067011944221 -0.534004632616751
2.92374625404398 -0.500382274560053
2.94682238864574 -0.498732117984322
2.96989852324751 -0.537772610037094
2.99297465784928 -0.535678232856075
3.01605079245105 -0.552042299327746
3.03912692705281 -0.544241178562387
3.06220306165458 -0.491615301729441
3.08527919625635 -0.431139008569768
3.10835533085812 -0.555340571935292
3.13143146545989 -0.559054923147314
3.15450760006165 -0.564062448651259
3.17758373466342 -0.5276492223104
3.20065986926519 -0.452744878313197
3.22373600386696 -0.504858742051608
3.24681213846872 -0.551585858547789
3.26988827307049 -0.517391363356281
3.29296440767226 -0.450950667846875
3.31604054227403 -0.510877062582094
3.3391166768758 -0.467815044830959
3.36219281147756 -0.516545766637905
3.38526894607933 -0.520616414663441
3.4083450806811 -0.518106939612904
3.43142121528287 -0.475701435960499
3.45449734988463 -0.498670965040715
3.4775734844864 -0.486139416632595
3.50064961908817 -0.539660085781634
3.52372575368994 -0.480931472717698
3.54680188829171 -0.512046471796658
3.56987802289347 -0.482303123147857
3.59295415749524 -0.463408457420291
3.61603029209701 -0.530684936435277
3.63910642669878 -0.55865595375124
3.66218256130054 -0.472056282630055
3.68525869590231 -0.50979374727027
3.70833483050408 -0.523170564897146
3.73141096510585 -0.516742409507879
3.75448709970762 -0.516650708871335
3.77756323430938 -0.457131950101622
3.80063936891115 -0.499873249137618
3.82371550351292 -0.560823221901908
3.84679163811469 -0.476978284148316
3.86986777271645 -0.532962177181526
3.89294390731822 -0.514074665694905
3.91602004191999 -0.524831164461844
3.93909617652176 -0.57127693484514
3.96217231112353 -0.518834356662674
3.98524844572529 -0.534924209734379
4.00832458032706 -0.524964481399921
4.03140071492883 -0.547279521354086
4.0544768495306 -0.482705665090576
4.07755298413236 -0.464063577292839
4.10062911873413 -0.492739543404189
4.1237052533359 -0.55332659259032
4.14678138793767 -0.522394041308267
4.16985752253944 -0.478826898672106
4.1929336571412 -0.472761337434677
4.21600979174297 -0.523246174215666
4.23908592634474 -0.518036401897663
4.26216206094651 -0.509401356503573
4.28523819554827 -0.550928235426951
4.30831433015004 -0.539267404621998
4.33139046475181 -0.516067071481418
4.35446659935358 -0.532329937460131
4.37754273395535 -0.492330566607861
4.40061886855711 -0.518060018146079
4.42369500315888 -0.528931564372667
4.44677113776065 -0.452475787654248
4.46984727236242 -0.516452662258476
4.49292340696418 -0.491990717022381
4.51599954156595 -0.4861990207011
4.53907567616772 -0.538881084642466
4.56215181076949 -0.530272598877773
4.58522794537125 -0.492160040007674
4.60830407997302 -0.473025542887896
4.63138021457479 -0.462712352811174
4.65445634917656 -0.456840997832794
4.67753248377833 -0.542116496889838
4.70060861838009 -0.522447046801354
4.72368475298186 -0.499562534141728
4.74676088758363 -0.478130110274759
4.7698370221854 -0.509231118571252
4.79291315678717 -0.493131669482751
4.81598929138893 -0.547020331279082
4.8390654259907 -0.544315653488348
4.86214156059247 -0.517922929826145
4.88521769519424 -0.541357867618078
4.908293829796 -0.506148303205673
4.93136996439777 -0.44321871892631
4.95444609899954 -0.56466649505407
4.97752223360131 -0.440852598490438
5.00059836820307 -0.516733439067849
5.02367450280484 -0.509929100305936
5.04675063740661 -0.51864240210884
5.06982677200838 -0.533909434091567
5.09290290661015 -0.508438695898969
5.11597904121191 -0.492001447957171
5.13905517581368 -0.489380707004584
5.16213131041545 -0.48228258342265
5.18520744501722 -0.498461397333347
5.20828357961898 -0.531416672436179
5.23135971422075 -0.52874372338466
5.25443584882252 -0.551557569965354
5.27751198342429 -0.490569943936767
5.30058811802606 -0.519699429669639
5.32366425262782 -0.481172861243364
5.34674038722959 -0.479525156295428
5.36981652183136 -0.528792438049311
5.39289265643313 -0.550215949224732
5.41596879103489 -0.488542107717291
5.43904492563666 -0.468685214701198
5.46212106023843 -0.482926783471903
5.4851971948402 -0.447210401277498
5.50827332944197 -0.50106071080203
5.53134946404373 -0.442763287139131
5.5544255986455 -0.45553632639335
5.57750173324727 -0.518461237035373
5.60057786784904 -0.551150206994478
5.6236540024508 -0.521860243475164
5.64673013705257 -0.454429961845095
5.66980627165434 -0.517650159006946
5.69288240625611 -0.509031756842148
5.71595854085788 -0.526307367007351
5.73903467545964 -0.530067891040265
5.76211081006141 -0.465917395681097
5.78518694466318 -0.502142590580316
5.80826307926495 -0.540156254559148
5.83133921386671 -0.437273661858761
5.85441534846848 -0.523898700326906
5.87749148307025 -0.464092304493468
5.90056761767202 -0.49252947129872
5.92364375227378 -0.49742488294578
5.94671988687555 -0.492626053136471
5.96979602147732 -0.512532687431361
5.99287215607909 -0.487658139518364
6.01594829068086 -0.526205242775648
6.03902442528262 -0.549869100631951
6.06210055988439 -0.508995843644559
6.08517669448616 -0.519952372712805
6.10825282908793 -0.558516857298054
6.1313289636897 -0.493008381894109
6.15440509829146 -0.527891801647635
6.17748123289323 -0.463591297649424
6.200557367495 -0.51463194972132
6.22363350209677 -0.501133232595967
6.24670963669853 -0.570570448389561
6.2697857713003 -0.543217422809469
6.29286190590207 -0.516581976293027
6.31593804050384 -0.527381176483886
6.33901417510561 -0.550452714684284
6.36209030970737 -0.571654532335833
6.38516644430914 -0.523364358997824
6.40824257891091 -0.465656870667916
6.43131871351268 -0.508158584531362
6.45439484811444 -0.507042431102433
6.47747098271621 -0.542436587307983
6.50054711731798 -0.548618476207199
6.52362325191975 -0.474416578371688
6.54669938652151 -0.536084202125344
6.56977552112328 -0.484053361238179
6.59285165572505 -0.484890678395903
6.61592779032682 -0.476962594998751
6.63900392492859 -0.523988027559232
6.66208005953035 -0.545959643348007
6.68515619413212 -0.479810429750191
6.70823232873389 -0.518484466525977
6.73130846333566 -0.576540769371362
6.75438459793742 -0.544448623328877
6.77746073253919 -0.515714301353973
6.80053686714096 -0.506996799671562
6.82361300174273 -0.561778387732065
6.8466891363445 -0.504835679697063
6.86976527094626 -0.543962497387726
6.89284140554803 -0.506035585010942
6.9159175401498 -0.502299726230051
6.93899367475157 -0.446408917542951
6.96206980935334 -0.51955806494089
6.9851459439551 -0.453117597012198
7.00822207855687 -0.496491901760412
7.03129821315864 -0.480776515900671
7.05437434776041 -0.510723199157686
7.07745048236217 -0.512750467433376
7.10052661696394 -0.505839679203425
7.12360275156571 -0.519592471842333
7.14667888616748 -0.49929776910082
7.16975502076924 -0.490134871506068
7.19283115537101 -0.483313965278965
7.21590728997278 -0.481065130647874
7.23898342457455 -0.577209089586749
7.26205955917632 -0.441139285649704
7.28513569377808 -0.471643998651718
7.30821182837985 -0.538821453753272
7.33128796298162 -0.528199721825217
7.35436409758339 -0.502861502859991
7.37744023218515 -0.508744857981438
7.40051636678692 -0.434549475195333
7.42359250138869 -0.506590410340606
7.44666863599046 -0.551631579194609
7.46974477059223 -0.492174968558766
7.49282090519399 -0.52445572819356
7.51589703979576 -0.503339547264481
7.53897317439753 -0.537130641512428
7.5620493089993 -0.504236681725676
7.58512544360106 -0.507332849412093
7.60820157820283 -0.514377857693794
7.6312777128046 -0.534773972862081
7.65435384740637 -0.47925429637827
7.67742998200814 -0.53900024819277
7.7005061166099 -0.542180726897707
7.72358225121167 -0.518808088502859
7.74665838581344 -0.489109043028668
7.76973452041521 -0.567620484875938
7.79281065501697 -0.55957860848645
7.81588678961874 -0.535587655279744
7.83896292422051 -0.478675879890609
7.86203905882228 -0.479163811229028
7.88511519342405 -0.484244636406215
7.90819132802581 -0.531027972123869
7.93126746262758 -0.464509301697644
7.95434359722935 -0.484912827529179
7.97741973183112 -0.5175285677236
8.00049586643288 -0.477740064026166
8.02357200103465 -0.478664246975214
8.04664813563642 -0.474874243560834
8.06972427023819 -0.51281382526023
8.09280040483996 -0.575794299793783
8.11587653944172 -0.534465606444498
8.13895267404349 -0.495845377034428
8.16202880864526 -0.519257187650275
8.18510494324703 -0.529092250827211
8.20818107784879 -0.539373051561176
8.23125721245056 -0.598720447095851
8.25433334705233 -0.534654022452168
8.2774094816541 -0.556485523253819
8.30048561625586 -0.512511704051669
8.32356175085763 -0.511922313025402
8.3466378854594 -0.502308121526057
8.36971402006117 -0.527643811463052
8.39279015466294 -0.522179818668516
8.4158662892647 -0.473998834626936
8.43894242386647 -0.46118872261544
8.46201855846824 -0.527582343112144
8.48509469307001 -0.496432557085476
8.50817082767177 -0.503095189292614
8.53124696227354 -0.466010063240948
8.55432309687531 -0.496619512557228
8.57739923147708 -0.534938333570163
8.60047536607885 -0.441476196358477
8.62355150068061 -0.50396414072197
8.64662763528238 -0.508572216564497
8.66970376988415 -0.485127394870303
8.69277990448592 -0.513426368432435
8.71585603908768 -0.547854547497822
8.73893217368945 -0.531707973967655
8.76200830829122 -0.54078186496412
8.78508444289299 -0.520031562926055
8.80816057749476 -0.513830000333129
8.83123671209652 -0.505942306584896
8.85431284669829 -0.50129604379371
8.87738898130006 -0.485512846576607
8.90046511590183 -0.516724756248821
8.92354125050359 -0.529266379163331
8.94661738510536 -0.527443018403623
8.96969351970713 -0.520492354784619
8.9927696543089 -0.542869440376324
9.01584578891067 -0.533088363948628
9.03892192351243 -0.484764618847212
9.0619980581142 -0.448830510422554
9.08507419271597 -0.54448720780387
9.10815032731774 -0.519976068265997
9.13122646191951 -0.53384832742447
9.15430259652127 -0.502613854357093
9.17737873112304 -0.499872963238009
9.20045486572481 -0.574791897906327
9.22353100032658 -0.489196442595668
9.24660713492834 -0.498468145761992
9.26968326953011 -0.5146783702924
9.29275940413188 -0.513013386525995
9.31583553873365 -0.538529747680321
9.33891167333541 -0.549053338291472
9.36198780793718 -0.488882081785752
9.38506394253895 -0.477767612541866
9.40814007714072 -0.511151829592614
9.43121621174249 -0.528681021471785
9.45429234634425 -0.519986673227802
9.47736848094602 -0.493179433399056
9.50044461554779 -0.525446223326054
9.52352075014956 -0.489108144142923
9.54659688475132 -0.541213569013949
9.56967301935309 -0.549021204511911
9.59274915395486 -0.509362293245822
9.61582528855663 -0.49074434264483
9.6389014231584 -0.524621052166525
9.66197755776016 -0.488697960797852
9.68505369236193 -0.530329390190935
9.7081298269637 -0.448243994976347
9.73120596156547 -0.505512265423367
9.75428209616723 -0.474825775592221
9.777358230769 -0.530301114820162
9.80043436537077 -0.540692871558945
9.82351049997254 -0.564537012944826
9.8465866345743 -0.484912992314645
9.86966276917607 -0.514086125208503
9.89273890377784 -0.454639738073292
9.91581503837961 -0.504798712232302
9.93889117298138 -0.552296597027372
9.96196730758314 -0.492430233949766
9.98504344218491 -0.548270918329101
10.0081195767867 -0.487711100481898
10.0311957113884 -0.531391614224386
10.0542718459902 -0.47488716107814
10.077347980592 -0.507237173286003
10.1004241151937 -0.521687750597594
10.1235002497955 -0.478045123775381
10.1465763843973 -0.525654436218408
10.1696525189991 -0.51122047270634
10.1927286536008 -0.575841914681643
10.2158047882026 -0.48978897518838
10.2388809228044 -0.53814481603755
10.2619570574061 -0.488434587754027
10.2850331920079 -0.494706697151079
10.3081093266097 -0.462356568153539
10.3311854612114 -0.473920790575777
10.3542615958132 -0.529379810346893
10.377337730415 -0.488198637643934
10.4004138650167 -0.478125216607183
10.4234899996185 -0.495036439596233
10.4465661342203 -0.52412792551017
10.469642268822 -0.477639292766265
10.4927184034238 -0.46792311031816
10.5157945380256 -0.532408525225643
10.5388706726273 -0.537504665690734
10.5619468072291 -0.446304858561225
10.5850229418309 -0.502300280496364
10.6080990764326 -0.48698962706289
10.6311752110344 -0.546873945662926
10.6542513456362 -0.454524365853903
10.6773274802379 -0.544023301032147
10.7004036148397 -0.490001396779294
10.7234797494415 -0.479588633727391
10.7465558840432 -0.546362804563192
10.769632018645 -0.4726127753983
10.7927081532468 -0.540063458614421
10.8157842878486 -0.524095666758517
10.8388604224503 -0.534671100125963
10.8619365570521 -0.452016501556829
10.8850126916539 -0.495913263930682
10.9080888262556 -0.550053448360806
10.9311649608574 -0.48900160537374
10.9542410954592 -0.545618024859202
10.9773172300609 -0.52171244954432
11.0003933646627 -0.540875267709075
11.0234694992645 -0.512280472683407
11.0465456338662 -0.498390405866202
11.069621768468 -0.505319564169704
11.0926979030698 -0.481637321932612
11.1157740376715 -0.448927613969794
11.1388501722733 -0.54959332292555
11.1619263068751 -0.492578297497583
11.1850024414768 -0.534808898086722
11.2080785760786 -0.550192778244273
11.2311547106804 -0.486038716089838
11.2542308452821 -0.528377681839597
11.2773069798839 -0.496373699647915
11.3003831144857 -0.528800349301668
11.3234592490874 -0.49365743450011
11.3465353836892 -0.447098767774073
11.369611518291 -0.459644618728101
11.3926876528927 -0.544837009632843
11.4157637874945 -0.52061876809409
11.4388399220963 -0.521423056998007
11.461916056698 -0.526597255996541
11.4849921912998 -0.561133777414435
11.5080683259016 -0.460944641116444
11.5311444605034 -0.45257575764249
};
\addplot [semithick, color1]
table {%
0.00234221606093374 -0.994098582161857
0.00468443212186749 -0.840730504712408
0.00702664818280123 -0.761438714279656
0.00936886424373498 -0.703415283366601
0.0163955124265362 -0.63161533790103
0.0398176730358737 -0.56501816770381
0.0632398336452111 -0.551852703194627
0.0866619942545485 -0.581434995603924
0.110084154863886 -0.503482648431463
0.133506315473223 -0.515118266349894
0.156928476082561 -0.488239016946747
0.180350636691898 -0.520636366000147
0.203772797301236 -0.470784186888345
0.227194957910573 -0.526434695213021
0.250617118519911 -0.497612731450869
0.274039279129248 -0.530786667501812
0.297461439738586 -0.488649314594752
0.320883600347923 -0.550546376900003
0.34430576095726 -0.523981442393291
0.367727921566598 -0.512808229480393
0.391150082175935 -0.537924545189829
0.414572242785273 -0.547701714788054
0.43799440339461 -0.50689749760253
0.461416564003948 -0.509675473057631
0.484838724613285 -0.546190701480422
0.508260885222623 -0.543162571094325
0.53168304583196 -0.538753437866313
0.555105206441297 -0.51783665431369
0.578527367050635 -0.52412669016866
0.601949527659972 -0.507913122715782
0.62537168826931 -0.483552498834571
0.648793848878647 -0.534964280508901
0.672216009487985 -0.474429611734068
0.695638170097322 -0.490723000569376
0.71906033070666 -0.527921600178777
0.742482491315997 -0.546903440817082
0.765904651925334 -0.547353381308302
0.789326812534672 -0.498753136180003
0.812748973144009 -0.524016224212064
0.836171133753347 -0.539839876445672
0.859593294362684 -0.535825739494434
0.883015454972022 -0.505580936811753
0.906437615581359 -0.518888330142811
0.929859776190696 -0.547354983041304
0.953281936800034 -0.5083775700714
0.976704097409371 -0.507723943639825
1.00012625801871 -0.48932099522425
1.02354841862805 -0.550634459788816
1.04697057923738 -0.504943456151428
1.07039273984672 -0.538480483984658
1.09381490045606 -0.571946580263682
1.1172370610654 -0.542816680030161
1.14065922167473 -0.560067375467752
1.16408138228407 -0.524758087483921
1.18750354289341 -0.529860993754692
1.21092570350275 -0.560600540625846
1.23434786411208 -0.517946574606661
1.25777002472142 -0.529446287983733
1.28119218533076 -0.553285218123681
1.3046143459401 -0.534820716839966
1.32803650654943 -0.510823542613668
1.35145866715877 -0.54356179923575
1.37488082776811 -0.501483017418837
1.39830298837745 -0.471910147820418
1.42172514898678 -0.511720281523107
1.44514730959612 -0.543550758784003
1.46856947020546 -0.550615773108827
1.4919916308148 -0.4566113508139
1.51541379142413 -0.487728591828451
1.53883595203347 -0.533278735895994
1.56225811264281 -0.52585905667038
1.58568027325214 -0.457381795636282
1.60910243386148 -0.469202301326652
1.63252459447082 -0.525141593034064
1.65594675508016 -0.522741230784695
1.67936891568949 -0.533469601889041
1.70279107629883 -0.565884901822178
1.72621323690817 -0.517523843899048
1.74963539751751 -0.526813079813721
1.77305755812684 -0.543192067023156
1.79647971873618 -0.509640662558069
1.81990187934552 -0.580527037118345
1.84332403995486 -0.541210945216022
1.86674620056419 -0.588864178640086
1.89016836117353 -0.49773138013919
1.91359052178287 -0.531494769962332
1.93701268239221 -0.556673199586004
1.96043484300154 -0.541250966376694
1.98385700361088 -0.561898472233973
2.00727916422022 -0.466508698362056
2.03070132482956 -0.507001652617534
2.05412348543889 -0.511497975442368
2.07754564604823 -0.543322657448437
2.10096780665757 -0.585476407026542
2.12438996726691 -0.505940368041718
2.14781212787624 -0.539130903750574
2.17123428848558 -0.538565316698771
2.19465644909492 -0.525006322227039
2.21807860970426 -0.503910713591769
2.24150077031359 -0.544294862736237
2.26492293092293 -0.545377401265172
2.28834509153227 -0.50846724966196
2.31176725214161 -0.511618977619797
2.33518941275094 -0.486477959111937
2.35861157336028 -0.506541865417124
2.38203373396962 -0.510701066135624
2.40545589457896 -0.526148551880463
2.42887805518829 -0.54455862045944
2.45230021579763 -0.51243596410705
2.47572237640697 -0.543753228042946
2.49914453701631 -0.57123587693849
2.52256669762564 -0.547397121275288
2.54598885823498 -0.585017693486377
2.56941101884432 -0.519562128123552
2.59283317945366 -0.564879621316857
2.61625534006299 -0.486021834469265
2.63967750067233 -0.555079259189259
2.66309966128167 -0.489384746675096
2.686521821891 -0.529268339719007
2.70994398250034 -0.546934521314278
2.73336614310968 -0.49797192879585
2.75678830371902 -0.498129852521863
2.78021046432835 -0.519766590618166
2.80363262493769 -0.595745941444628
2.82705478554703 -0.585120577626545
2.85047694615637 -0.505652094061009
2.8738991067657 -0.493842629173518
2.89732126737504 -0.502422061644983
2.92074342798438 -0.481068772068124
2.94416558859372 -0.482885688657233
2.96758774920305 -0.49658998311177
2.99100990981239 -0.517487377722849
3.01443207042173 -0.54703930756753
3.03785423103107 -0.563255282672005
3.0612763916404 -0.523864500981874
3.08469855224974 -0.514297881547011
3.10812071285908 -0.520339327120536
3.13154287346842 -0.504866602697504
3.15496503407775 -0.489000404145958
3.17838719468709 -0.546114434010226
3.20180935529643 -0.547949007091814
3.22523151590577 -0.613578514856777
3.2486536765151 -0.551394111888789
3.27207583712444 -0.468689804841469
3.29549799773378 -0.507477603404248
3.31892015834312 -0.556460516679678
3.34234231895245 -0.47330723154457
3.36576447956179 -0.521471987691417
3.38918664017113 -0.528005645907212
3.41260880078047 -0.505333364010144
3.4360309613898 -0.543331266389157
3.45945312199914 -0.493413186950467
3.48287528260848 -0.49757269093706
3.50629744321782 -0.478277060486094
3.52971960382715 -0.539129942497127
3.55314176443649 -0.577776562050944
3.57656392504583 -0.528605564828346
3.59998608565517 -0.446947377356211
3.6234082462645 -0.509900996074961
3.64683040687384 -0.553017504783987
3.67025256748318 -0.508042549131056
3.69367472809251 -0.540762609265391
3.71709688870185 -0.481922026701396
3.74051904931119 -0.527968774062838
3.76394120992053 -0.523187431256237
3.78736337052986 -0.530031195018023
3.8107855311392 -0.512916753303848
3.83420769174854 -0.533140419818746
3.85762985235788 -0.481114725325663
3.88105201296721 -0.54191226436338
3.90447417357655 -0.511806450493416
3.92789633418589 -0.534328942170652
3.95131849479523 -0.517144572909266
3.97474065540456 -0.513076010120386
3.9981628160139 -0.460848491815165
4.02158497662324 -0.481399645165245
4.04500713723258 -0.520514334949429
4.06842929784191 -0.598619224234545
4.09185145845125 -0.473955874560721
4.11527361906059 -0.493438010225415
4.13869577966993 -0.516368108698441
4.16211794027926 -0.491731392806448
4.1855401008886 -0.547597028038886
4.20896226149794 -0.515507749481994
4.23238442210728 -0.524591219907858
4.25580658271661 -0.427663312715633
4.27922874332595 -0.568416690281125
4.30265090393529 -0.551254342785262
4.32607306454463 -0.504415225350025
4.34949522515396 -0.498974868805775
4.3729173857633 -0.454931540532476
4.39633954637264 -0.546623463490004
4.41976170698198 -0.537694833041138
4.44318386759131 -0.514605994932085
4.46660602820065 -0.48850797244728
4.49002818880999 -0.551795928002855
4.51345034941933 -0.431408064610618
4.53687251002866 -0.457413775779028
4.560294670638 -0.569950508615851
4.58371683124734 -0.546441731320975
4.60713899185667 -0.448669301866797
4.63056115246601 -0.558041131826802
4.65398331307535 -0.523290647177698
4.67740547368469 -0.54508938268004
4.70082763429402 -0.511173556098054
4.72424979490336 -0.518783681450177
4.7476719555127 -0.510046617538695
4.77109411612204 -0.532346737836822
4.79451627673137 -0.568892458911526
4.81793843734071 -0.499154039905454
4.84136059795005 -0.543146857662505
4.86478275855939 -0.609594292577967
4.88820491916872 -0.553739840132053
4.91162707977806 -0.492291130933227
4.9350492403874 -0.535715490058867
4.95847140099674 -0.51627148191442
4.98189356160607 -0.489345595060143
5.00531572221541 -0.559277380214142
5.02873788282475 -0.521469666171627
5.05216004343409 -0.545237432902145
5.07558220404342 -0.496870909136673
5.09900436465276 -0.526930648482521
5.1224265252621 -0.493507952926877
5.14584868587144 -0.529542737704
5.16927084648077 -0.447818906259503
5.19269300709011 -0.529175714151115
5.21611516769945 -0.471058645541654
5.23953732830879 -0.430328101155834
5.26295948891812 -0.521806889184502
5.28638164952746 -0.543126101609776
5.3098038101368 -0.495346811466344
5.33322597074614 -0.511548703763819
5.35664813135547 -0.54830552915438
5.38007029196481 -0.476197297350182
5.40349245257415 -0.538733909965479
5.42691461318349 -0.507597495556744
5.45033677379282 -0.476388512258263
5.47375893440216 -0.550723004660385
5.4971810950115 -0.525584074956745
5.52060325562084 -0.486576182442013
5.54402541623017 -0.473663368820498
5.56744757683951 -0.511143058775608
5.59086973744885 -0.516834346378136
5.61429189805819 -0.50116572192247
5.63771405866752 -0.498399266826724
5.66113621927686 -0.505931365332022
5.6845583798862 -0.510814419609463
5.70798054049554 -0.56716047608696
5.73140270110487 -0.466772137058497
5.75482486171421 -0.512153468434525
5.77824702232355 -0.559591897881117
5.80166918293289 -0.498450775663323
5.82509134354222 -0.463998057469972
5.84851350415156 -0.571047131875894
5.8719356647609 -0.568124338777122
5.89535782537024 -0.513781623702828
5.91877998597957 -0.608938147435673
5.94220214658891 -0.465902132722789
5.96562430719825 -0.568297488216441
5.98904646780758 -0.574931130587665
6.01246862841692 -0.52663271258083
6.03589078902626 -0.494263318035025
6.0593129496356 -0.483824072501973
6.08273511024493 -0.575821439650863
6.10615727085427 -0.528348962953793
6.12957943146361 -0.522611775146826
6.15300159207295 -0.48139946410619
6.17642375268228 -0.514214177882973
6.19984591329162 -0.501729814995188
6.22326807390096 -0.434059178281384
6.2466902345103 -0.482107531349037
6.27011239511963 -0.534212644552388
6.29353455572897 -0.554722641075179
6.31695671633831 -0.464400234748523
6.34037887694765 -0.492063152869927
6.36380103755698 -0.514895526556504
6.38722319816632 -0.53737099037601
6.41064535877566 -0.548010742952043
6.434067519385 -0.556766855492631
6.45748967999433 -0.518956200135714
6.48091184060367 -0.533953086395972
6.50433400121301 -0.511360939492895
6.52775616182235 -0.506214599648235
6.55117832243168 -0.511156764799477
6.57460048304102 -0.524081520961173
6.59802264365036 -0.514913264688606
6.6214448042597 -0.524817684370715
6.64486696486903 -0.515215568958593
6.66828912547837 -0.48774312502171
6.69171128608771 -0.529355189735619
6.71513344669705 -0.548518009154276
6.73855560730638 -0.573374351148285
6.76197776791572 -0.532150728348236
6.78539992852506 -0.520892436675469
6.8088220891344 -0.520013975321992
6.83224424974373 -0.544243893556462
6.85566641035307 -0.533564962898022
6.87908857096241 -0.514619054339517
6.90251073157174 -0.528386185263864
6.92593289218108 -0.476824371450361
6.94935505279042 -0.554295091879405
6.97277721339976 -0.503102382334777
6.99619937400909 -0.514107037586179
7.01962153461843 -0.528203636114585
7.04304369522777 -0.553591727239821
7.06646585583711 -0.513363253500943
7.08988801644644 -0.512499561523944
7.11331017705578 -0.514396694889919
7.13673233766512 -0.550368466880724
7.16015449827446 -0.52966935885867
7.18357665888379 -0.507460775745481
7.20699881949313 -0.516012677105312
7.23042098010247 -0.525630084573564
7.25384314071181 -0.495961776929111
7.27726530132114 -0.557237195230817
7.30068746193048 -0.517352466060541
7.32410962253982 -0.531325039278162
7.34753178314916 -0.490877644623763
7.37095394375849 -0.536619230665322
7.39437610436783 -0.452593051694296
7.41779826497717 -0.520830475026317
7.44122042558651 -0.502808235388928
7.46464258619584 -0.576276113375546
7.48806474680518 -0.517890599499892
7.51148690741452 -0.505530582555855
7.53490906802386 -0.541454442204731
7.55833122863319 -0.552763979867363
7.58175338924253 -0.517902782833797
7.60517554985187 -0.533077122937903
7.62859771046121 -0.563004624552804
7.65201987107054 -0.482357352068358
7.67544203167988 -0.493455892585112
7.69886419228922 -0.547646220026661
7.72228635289856 -0.512782818248089
7.74570851350789 -0.512411367149701
7.76913067411723 -0.496006164580039
7.79255283472657 -0.509900567878249
7.81597499533591 -0.535849766037969
7.83939715594524 -0.559732029638148
7.86281931655458 -0.523987870101736
7.88624147716392 -0.495015530793699
7.90966363777325 -0.497301741252638
7.93308579838259 -0.564482033400371
7.95650795899193 -0.550513907697544
7.97993011960127 -0.541198930935095
8.0033522802106 -0.49465710669251
8.02677444081994 -0.487565363041591
8.05019660142928 -0.5317513013714
8.07361876203862 -0.491645858300993
8.09704092264795 -0.503302878464284
8.12046308325729 -0.535166446877055
8.14388524386663 -0.528197561247314
8.16730740447597 -0.5249683400409
8.1907295650853 -0.569895647376157
8.21415172569464 -0.492056687537815
8.23757388630398 -0.491593769259254
8.26099604691332 -0.511330453210122
8.28441820752265 -0.524402282705771
8.30784036813199 -0.565899952676408
8.33126252874133 -0.565309080743168
8.35468468935067 -0.534109575968885
8.37810684996 -0.477503464351501
8.40152901056934 -0.52815987049617
8.42495117117868 -0.531411669630737
8.44837333178802 -0.50644960538745
8.47179549239735 -0.51660230151869
8.49521765300669 -0.538880993808189
8.51863981361603 -0.523091786658652
8.54206197422537 -0.577098971808382
8.5654841348347 -0.515468611653504
8.58890629544404 -0.534466387810082
8.61232845605338 -0.521063477457868
8.63575061666272 -0.558080456867508
8.65917277727205 -0.545441916180758
8.68259493788139 -0.511246871852952
8.70601709849073 -0.542251355717742
8.72943925910007 -0.526532855200351
8.7528614197094 -0.549936753173808
8.77628358031874 -0.538770837775923
8.79970574092808 -0.48275225691294
8.82312790153741 -0.52390476683535
8.84655006214675 -0.549081335655513
8.86997222275609 -0.488269757122344
8.89339438336543 -0.539368258971706
8.91681654397476 -0.480152054669526
8.9402387045841 -0.532162529878194
8.96366086519344 -0.546396313691698
8.98708302580278 -0.483279851889586
9.01050518641211 -0.505682204557493
9.03392734702145 -0.525488441023899
9.05734950763079 -0.57549949460995
9.08077166824013 -0.457185182462943
9.10419382884946 -0.498431230929127
9.1276159894588 -0.4976655912778
9.15103815006814 -0.488233035642227
9.17446031067748 -0.528043555027344
9.19788247128681 -0.494691229905013
9.22130463189615 -0.508193297909162
9.24472679250549 -0.508944249499541
9.26814895311483 -0.508978285344804
9.29157111372416 -0.512339367168657
9.3149932743335 -0.539925924833385
9.33841543494284 -0.577871457016334
9.36183759555218 -0.476673279262924
9.38525975616151 -0.557864435767959
9.40868191677085 -0.520229422825528
9.43210407738019 -0.540225752567977
9.45552623798953 -0.530896894253708
9.47894839859886 -0.472272304852799
9.5023705592082 -0.560479649838023
9.52579271981754 -0.584225391987919
9.54921488042688 -0.523693082018147
9.57263704103621 -0.492214195637413
9.59605920164555 -0.524035094946516
9.61948136225489 -0.57969652686605
9.64290352286423 -0.501918518906806
9.66632568347356 -0.525212637571831
9.6897478440829 -0.509047212264937
9.71317000469224 -0.515708821818441
9.73659216530158 -0.518010033866228
9.76001432591091 -0.507924012898061
9.78343648652025 -0.535559832493649
9.80685864712959 -0.512974736943354
9.83028080773892 -0.433129563444258
9.85370296834826 -0.552987345377307
9.8771251289576 -0.483949882761488
9.90054728956694 -0.506059830638771
9.92396945017627 -0.513167599074312
9.94739161078561 -0.479779942454966
9.97081377139495 -0.541167284994403
9.99423593200429 -0.56049981423174
10.0176580926136 -0.53426361289543
10.041080253223 -0.53282257298566
10.0645024138323 -0.55842852166061
10.0879245744416 -0.529431389517602
10.111346735051 -0.450833902772446
10.1347688956603 -0.558208239543328
10.1581910562696 -0.453206145621305
10.181613216879 -0.509646046175321
10.2050353774883 -0.518745795879998
10.2284575380977 -0.524546325551264
10.251879698707 -0.526776407905281
10.2753018593163 -0.538864210723615
10.2987240199257 -0.550979410032252
10.322146180535 -0.529591060728739
10.3455683411443 -0.540196199055416
10.3689905017537 -0.50631424247688
10.392412662363 -0.536561104532496
10.4158348229724 -0.514734309303905
10.4392569835817 -0.533190271759071
10.462679144191 -0.548795530840447
10.4861013048004 -0.515386417300331
10.5095234654097 -0.473200087465031
10.532945626019 -0.530431078312239
10.5563677866284 -0.512423737167602
10.5797899472377 -0.540905988414455
10.6032121078471 -0.513180239669731
10.6266342684564 -0.480831660468308
10.6500564290657 -0.54217637348549
10.6734785896751 -0.538000976358486
10.6969007502844 -0.514126518891166
10.7203229108937 -0.571870434889966
10.7437450715031 -0.525309458129665
10.7671672321124 -0.525544212010254
10.7905893927218 -0.503327305984909
10.8140115533311 -0.543787476788136
10.8374337139404 -0.5029294580856
10.8608558745498 -0.445827094439502
10.8842780351591 -0.530557278883192
10.9077001957684 -0.499354751308711
10.9311223563778 -0.522842574050852
10.9545445169871 -0.567613646851814
10.9779666775965 -0.538714569359192
11.0013888382058 -0.525176443867677
11.0248109988151 -0.536311569250217
11.0482331594245 -0.561949205881275
11.0716553200338 -0.526576139118018
11.0950774806431 -0.518624088205898
11.1184996412525 -0.50616408575906
11.1419218018618 -0.512817323460272
11.1653439624712 -0.541687778714291
11.1887661230805 -0.507574273794545
11.2121882836898 -0.522723371655507
11.2356104442992 -0.545486245001383
11.2590326049085 -0.533712089538892
11.2824547655178 -0.509623608817521
11.3058769261272 -0.539591475200859
11.3292990867365 -0.525123834467274
11.3527212473459 -0.490842401953101
11.3761434079552 -0.530253368148717
11.3995655685645 -0.523945896569109
11.4229877291739 -0.522701382216315
11.4464098897832 -0.588683300237034
11.4698320503925 -0.498043033054231
11.4932542110019 -0.546377358114783
11.5166763716112 -0.518177999656807
11.5400985322206 -0.563738943223248
11.5635206928299 -0.499734833323321
11.5869428534392 -0.542431480835281
11.6103650140486 -0.502652052178753
11.6337871746579 -0.54288804691085
11.6572093352672 -0.519057332265186
11.6806314958766 -0.465997084438405
11.7040536564859 -0.523347228968283
};
\addplot [semithick, color1]
table {%
0.00217276598172418 -0.99410101254501
0.00434553196344835 -0.813489169861451
0.00651829794517253 -0.684335948271146
0.00869106392689671 -0.657504484224846
0.0152093618720692 -0.609762242973993
0.036937021689311 -0.579672495625384
0.0586646815065528 -0.510733530729143
0.0803923413237945 -0.575249572952987
0.102120001141036 -0.538899431007835
0.123847660958278 -0.492448421099753
0.14557532077552 -0.524971925306897
0.167302980592762 -0.532994015062784
0.189030640410003 -0.489481012658634
0.210758300227245 -0.472957330591586
0.232485960044487 -0.548936132153696
0.254213619861729 -0.535366612880339
0.27594127967897 -0.527700694666961
0.297668939496212 -0.555792841061831
0.319396599313454 -0.483524268386397
0.341124259130696 -0.544073355375162
0.362851918947938 -0.513309200353403
0.384579578765179 -0.494223937675934
0.406307238582421 -0.559805060912961
0.428034898399663 -0.558388623537834
0.449762558216905 -0.539241471121358
0.471490218034146 -0.540891222237372
0.493217877851388 -0.483266878783379
0.51494553766863 -0.480421476191069
0.536673197485872 -0.488640712382022
0.558400857303114 -0.501744057616559
0.580128517120355 -0.511439829966405
0.601856176937597 -0.479542301299114
0.623583836754839 -0.565510297331809
0.645311496572081 -0.517813722631063
0.667039156389322 -0.533214018498989
0.688766816206564 -0.486250451755848
0.710494476023806 -0.535926618880174
0.732222135841048 -0.492266407397749
0.753949795658289 -0.531231151715684
0.775677455475531 -0.516810068718117
0.797405115292773 -0.520773133557243
0.819132775110015 -0.509948772867963
0.840860434927256 -0.495969545547885
0.862588094744498 -0.50873788204084
0.88431575456174 -0.463405500412218
0.906043414378982 -0.489960280209789
0.927771074196224 -0.52884312533085
0.949498734013465 -0.550541557558807
0.971226393830707 -0.514196736594222
0.992954053647949 -0.503937903962321
1.01468171346519 -0.540362583150405
1.03640937328243 -0.533172807297651
1.05813703309967 -0.543588132542555
1.07986469291692 -0.518481079811343
1.10159235273416 -0.516168699552821
1.1233200125514 -0.497175902858962
1.14504767236864 -0.557237187691547
1.16677533218588 -0.604226482886898
1.18850299200312 -0.566638293083866
1.21023065182037 -0.484813075070858
1.23195831163761 -0.518534286656008
1.25368597145485 -0.507870052027665
1.27541363127209 -0.494092314929879
1.29714129108933 -0.54421312248219
1.31886895090658 -0.548211523000932
1.34059661072382 -0.48947288759929
1.36232427054106 -0.554977754412928
1.3840519303583 -0.509415859919285
1.40577959017554 -0.530764151834792
1.42750724999278 -0.547023243934258
1.44923490981003 -0.555746198496745
1.47096256962727 -0.481654764627703
1.49269022944451 -0.539929813066693
1.51441788926175 -0.547937199945926
1.53614554907899 -0.48202921673795
1.55787320889623 -0.504035249133323
1.57960086871348 -0.484761366749566
1.60132852853072 -0.512486478864887
1.62305618834796 -0.489665895569376
1.6447838481652 -0.504546332131129
1.66651150798244 -0.556125357074209
1.68823916779969 -0.545888179960121
1.70996682761693 -0.551187190606546
1.73169448743417 -0.530962529088989
1.75342214725141 -0.496743614528914
1.77514980706865 -0.486702095642538
1.79687746688589 -0.518389180122433
1.81860512670314 -0.50905571220636
1.84033278652038 -0.57509675649277
1.86206044633762 -0.511473282937286
1.88378810615486 -0.519031041334861
1.9055157659721 -0.534478474607015
1.92724342578934 -0.555895879933934
1.94897108560659 -0.556875443992046
1.97069874542383 -0.531866537418742
1.99242640524107 -0.526557151935851
2.01415406505831 -0.511062287382823
2.03588172487555 -0.521670741088782
2.0576093846928 -0.498789760806366
2.07933704451004 -0.536573693833516
2.10106470432728 -0.525743479324506
2.12279236414452 -0.49607681481575
2.14452002396176 -0.48489662609087
2.166247683779 -0.459017315056566
2.18797534359625 -0.498076986001201
2.20970300341349 -0.45671880496424
2.23143066323073 -0.505497821868041
2.25315832304797 -0.523646238111338
2.27488598286521 -0.51156325537243
2.29661364268246 -0.493932783451273
2.3183413024997 -0.570937429736067
2.34006896231694 -0.488620084693327
2.36179662213418 -0.512956389737238
2.38352428195142 -0.518882819842032
2.40525194176866 -0.495948771844443
2.42697960158591 -0.477326684143258
2.44870726140315 -0.485931692873262
2.47043492122039 -0.538204495238928
2.49216258103763 -0.50402187632766
2.51389024085487 -0.476113180276472
2.53561790067211 -0.52008156189569
2.55734556048936 -0.602849363125453
2.5790732203066 -0.511936711507989
2.60080088012384 -0.527884910805685
2.62252853994108 -0.453808516036427
2.64425619975832 -0.504908695851006
2.66598385957557 -0.480427438641108
2.68771151939281 -0.509977656447418
2.70943917921005 -0.543270936521601
2.73116683902729 -0.533270003357739
2.75289449884453 -0.480735035086388
2.77462215866177 -0.481025537120731
2.79634981847902 -0.550940158198554
2.81807747829626 -0.46693683650846
2.8398051381135 -0.470117087702141
2.86153279793074 -0.474569563311557
2.88326045774798 -0.515490500949504
2.90498811756522 -0.534810977602211
2.92671577738247 -0.5382177689031
2.94844343719971 -0.509385584370634
2.97017109701695 -0.551865082681457
2.99189875683419 -0.559662208517569
3.01362641665143 -0.521817781155811
3.03535407646868 -0.476166529147947
3.05708173628592 -0.541633066981878
3.07880939610316 -0.530100338355637
3.1005370559204 -0.470409938866421
3.12226471573764 -0.497277855408927
3.14399237555488 -0.485738474269551
3.16572003537213 -0.491923079028652
3.18744769518937 -0.511245651061334
3.20917535500661 -0.576707054676407
3.23090301482385 -0.476706174674795
3.25263067464109 -0.479738224573983
3.27435833445833 -0.47608798540401
3.29608599427558 -0.519813085659338
3.31781365409282 -0.581827042585437
3.33954131391006 -0.50293568239562
3.3612689737273 -0.619608537496396
3.38299663354454 -0.482889479335266
3.40472429336179 -0.518897081914335
3.42645195317903 -0.48712767198455
3.44817961299627 -0.489229076187965
3.46990727281351 -0.510415957774116
3.49163493263075 -0.553446587828313
3.51336259244799 -0.471879224618436
3.53509025226524 -0.49375655249402
3.55681791208248 -0.520320043796441
3.57854557189972 -0.50116243764816
3.60027323171696 -0.502814075884595
3.6220008915342 -0.520151333152982
3.64372855135144 -0.536741399221556
3.66545621116869 -0.51912182898979
3.68718387098593 -0.541038816973436
3.70891153080317 -0.547711922280925
3.73063919062041 -0.526639050379459
3.75236685043765 -0.488464212593739
3.7740945102549 -0.51275245461341
3.79582217007214 -0.614324070449491
3.81754982988938 -0.519806114269219
3.83927748970662 -0.518734860014811
3.86100514952386 -0.474404476940352
3.8827328093411 -0.544264319615213
3.90446046915835 -0.559347855090547
3.92618812897559 -0.543944656826483
3.94791578879283 -0.462185204534748
3.96964344861007 -0.504505624052647
3.99137110842731 -0.514607666559648
4.01309876824455 -0.543914122674329
4.0348264280618 -0.535560612206676
4.05655408787904 -0.559100479980384
4.07828174769628 -0.514162107240744
4.10000940751352 -0.54992519521981
4.12173706733076 -0.528894532745532
4.14346472714801 -0.471337348071478
4.16519238696525 -0.527905967542189
4.18692004678249 -0.543463697810817
4.20864770659973 -0.518088971822428
4.23037536641697 -0.498216931722051
4.25210302623421 -0.521549826567526
4.27383068605146 -0.507663398573513
4.2955583458687 -0.529687753674029
4.31728600568594 -0.525703981448377
4.33901366550318 -0.486626743246132
4.36074132532042 -0.489815454869119
4.38246898513767 -0.442545745718714
4.40419664495491 -0.538164021984166
4.42592430477215 -0.509143603272236
4.44765196458939 -0.536445292928743
4.46937962440663 -0.487875608628489
4.49110728422387 -0.522988497263768
4.51283494404112 -0.504501471964883
4.53456260385836 -0.520607963934345
4.5562902636756 -0.534648542643613
4.57801792349284 -0.615575621970225
4.59974558331008 -0.589733891057066
4.62147324312732 -0.510995138074994
4.64320090294457 -0.543952898613617
4.66492856276181 -0.509330455332347
4.68665622257905 -0.557251612596015
4.70838388239629 -0.559398194573584
4.73011154221353 -0.485059360831549
4.75183920203077 -0.597640496237168
4.77356686184802 -0.523143976980572
4.79529452166526 -0.471911901449144
4.8170221814825 -0.489658754279257
4.83874984129974 -0.54383374481784
4.86047750111698 -0.524068611974434
4.88220516093423 -0.499169810890114
4.90393282075147 -0.473215119536579
4.92566048056871 -0.490080255233976
4.94738814038595 -0.49259330997301
4.96911580020319 -0.472135290892984
4.99084346002043 -0.506794892068881
5.01257111983768 -0.507996129239893
5.03429877965492 -0.503261238341609
5.05602643947216 -0.554471656057944
5.0777540992894 -0.485126645181412
5.09948175910664 -0.562713643623976
5.12120941892389 -0.494544538306626
5.14293707874113 -0.490343611121354
5.16466473855837 -0.490547596724622
5.18639239837561 -0.481147699309961
5.20812005819285 -0.529101613204459
5.22984771801009 -0.552573669689798
5.25157537782734 -0.529140813287325
5.27330303764458 -0.512881289171594
5.29503069746182 -0.488121886611235
5.31675835727906 -0.521745050718091
5.3384860170963 -0.493802709236565
5.36021367691354 -0.467018445967136
5.38194133673079 -0.577549962157229
5.40366899654803 -0.554766812399319
5.42539665636527 -0.504470544363278
5.44712431618251 -0.535868069299782
5.46885197599975 -0.49467766545884
5.49057963581699 -0.496580389739816
5.51230729563424 -0.528807329927169
5.53403495545148 -0.478537642481047
5.55576261526872 -0.492966947561917
5.57749027508596 -0.529261668310394
5.5992179349032 -0.466488515306768
5.62094559472045 -0.517750536050147
5.64267325453769 -0.558036999906268
5.66440091435493 -0.497922125564523
5.68612857417217 -0.544351662410212
5.70785623398941 -0.554542902588704
5.72958389380665 -0.542273708167581
5.7513115536239 -0.462179819223654
5.77303921344114 -0.498622349119821
5.79476687325838 -0.576701122460218
5.81649453307562 -0.504398623491196
5.83822219289286 -0.542080800380138
5.85994985271011 -0.51053597781493
5.88167751252735 -0.48860035331521
5.90340517234459 -0.504027820148914
5.92513283216183 -0.476383880522362
5.94686049197907 -0.531381889540568
5.96858815179631 -0.512451261003382
5.99031581161356 -0.54622966312656
6.0120434714308 -0.515307186760608
6.03377113124804 -0.531654402525335
6.05549879106528 -0.475488968144528
6.07722645088252 -0.505425836954376
6.09895411069976 -0.518348685646204
6.12068177051701 -0.54093460446936
6.14240943033425 -0.498563842120768
6.16413709015149 -0.547789675323988
6.18586474996873 -0.554867805831723
6.20759240978597 -0.533880110780465
6.22932006960322 -0.576786247235782
6.25104772942046 -0.534265468473504
6.2727753892377 -0.474754709548092
6.29450304905494 -0.518965903511209
6.31623070887218 -0.522281148488904
6.33795836868942 -0.514438979067322
6.35968602850667 -0.523911933506489
6.38141368832391 -0.495101656412949
6.40314134814115 -0.521891072252669
6.42486900795839 -0.542126255434116
6.44659666777563 -0.564169638744576
6.46832432759287 -0.526133258148188
6.49005198741012 -0.528732594596507
6.51177964722736 -0.471876759756326
6.5335073070446 -0.498274464305298
6.55523496686184 -0.578358132837651
6.57696262667908 -0.529145641846542
6.59869028649632 -0.516902885848633
6.62041794631357 -0.534143226404755
6.64214560613081 -0.522183188494221
6.66387326594805 -0.559974738770044
6.68560092576529 -0.517295150105226
6.70732858558253 -0.54714980366508
6.72905624539978 -0.530992400564533
6.75078390521702 -0.531175048914065
6.77251156503426 -0.44726086515905
6.7942392248515 -0.52124725121668
6.81596688466874 -0.543629245563024
6.83769454448598 -0.509703030039003
6.85942220430323 -0.491701122682877
6.88114986412047 -0.475652586981102
6.90287752393771 -0.454553827408614
6.92460518375495 -0.519901140824704
6.94633284357219 -0.479351782695581
6.96806050338944 -0.4941667377074
6.98978816320668 -0.503467324421735
7.01151582302392 -0.535344906187656
7.03324348284116 -0.571455360457858
7.0549711426584 -0.561081114555721
7.07669880247564 -0.554411712397091
7.09842646229289 -0.487269878485364
7.12015412211013 -0.554245889710859
7.14188178192737 -0.542501625132316
7.16360944174461 -0.471308079990111
7.18533710156185 -0.490091360667071
7.20706476137909 -0.558305727820639
7.22879242119634 -0.519989160882251
7.25052008101358 -0.488242536760352
7.27224774083082 -0.519338213073483
7.29397540064806 -0.527199257015164
7.3157030604653 -0.501216434252911
7.33743072028255 -0.497492585550086
7.35915838009979 -0.518897958495891
7.38088603991703 -0.490740832711597
7.40261369973427 -0.543499240584053
7.42434135955151 -0.517808214069934
7.44606901936875 -0.555242663533856
7.467796679186 -0.548432754184216
7.48952433900324 -0.530185590256049
7.51125199882048 -0.461180303179934
7.53297965863772 -0.563227323089564
7.55470731845496 -0.456938819922874
7.5764349782722 -0.580757233122621
7.59816263808945 -0.495950071538375
7.61989029790669 -0.524302219511595
7.64161795772393 -0.55130441847086
7.66334561754117 -0.514406251526569
7.68507327735841 -0.519039660213172
7.70680093717566 -0.499956277956401
7.7285285969929 -0.479317685903124
7.75025625681014 -0.508809857853185
7.77198391662738 -0.576702088147543
7.79371157644462 -0.520398818058738
7.81543923626186 -0.536439750446296
7.83716689607911 -0.490121002547152
7.85889455589635 -0.511854674748135
7.88062221571359 -0.538612438630117
7.90234987553083 -0.512481779479699
7.92407753534807 -0.547955661666137
7.94580519516532 -0.516192874680951
7.96753285498256 -0.51236783385693
7.9892605147998 -0.545955094817345
8.01098817461704 -0.529052315091577
8.03271583443428 -0.558499478603833
8.05444349425152 -0.549325963209254
8.07617115406877 -0.518108416316948
8.09789881388601 -0.488916318889615
8.11962647370325 -0.542417052367979
8.14135413352049 -0.543729574151889
8.16308179333773 -0.488419327589437
8.18480945315497 -0.51831753100169
8.20653711297222 -0.545730621221067
8.22826477278946 -0.464452034222032
8.2499924326067 -0.522326076084267
8.27172009242394 -0.562745520165862
8.29344775224118 -0.518167846980797
8.31517541205842 -0.557829587631093
8.33690307187567 -0.480407202771635
8.35863073169291 -0.505934768595943
8.38035839151015 -0.55365861518181
8.40208605132739 -0.505000770151941
8.42381371114463 -0.565809345609398
8.44554137096187 -0.518879959851424
8.46726903077912 -0.559079718062035
8.48899669059636 -0.487569740669485
8.5107243504136 -0.528587196822416
8.53245201023084 -0.48572117450262
8.55417967004808 -0.530832517981466
8.57590732986533 -0.440112085211866
8.59763498968257 -0.547355406952842
8.61936264949981 -0.594156824384724
8.64109030931705 -0.442647089352249
8.66281796913429 -0.542944346961308
8.68454562895153 -0.517953276587811
8.70627328876878 -0.534356375980105
8.72800094858602 -0.587750235044545
8.74972860840326 -0.505051390757656
8.7714562682205 -0.522730777246499
8.79318392803774 -0.50383615147229
8.81491158785499 -0.492859726622887
8.83663924767223 -0.531566153601027
8.85836690748947 -0.520249197898024
8.88009456730671 -0.483422427582811
8.90182222712395 -0.558194940046392
8.92354988694119 -0.53358382027302
8.94527754675844 -0.470474645377922
8.96700520657568 -0.541627918757193
8.98873286639292 -0.590372290580565
9.01046052621016 -0.483526352598502
9.0321881860274 -0.538067279609245
9.05391584584465 -0.551036167177276
9.07564350566189 -0.522333997350516
9.09737116547913 -0.464383044735158
9.11909882529637 -0.46671107729674
9.14082648511361 -0.525491246219275
9.16255414493085 -0.52407250204802
9.1842818047481 -0.514396575148096
9.20600946456534 -0.520542656622488
9.22773712438258 -0.550796748527352
9.24946478419982 -0.540938746330959
9.27119244401706 -0.49431110091236
9.29292010383431 -0.548764660803306
9.31464776365155 -0.480949111176717
9.33637542346879 -0.506770565123902
9.35810308328603 -0.539446761913661
9.37983074310327 -0.49497581187951
9.40155840292051 -0.475442269544466
9.42328606273776 -0.481977336384029
9.445013722555 -0.450595152987777
9.46674138237224 -0.489429487318466
9.48846904218948 -0.50052408508198
9.51019670200672 -0.502566196499304
9.53192436182396 -0.501242737467453
9.55365202164121 -0.49188391007197
9.57537968145845 -0.473603984104571
9.59710734127569 -0.503661137730862
9.61883500109293 -0.530907900802599
9.64056266091017 -0.51716376556885
9.66229032072741 -0.533240592251424
9.68401798054466 -0.512944465491758
9.7057456403619 -0.529287673679801
9.72747330017914 -0.490994689855709
9.74920095999638 -0.555469310550514
9.77092861981362 -0.572997345673745
9.79265627963087 -0.572360482289525
9.81438393944811 -0.51241266464112
9.83611159926535 -0.538902837068791
9.85783925908259 -0.530493511654556
9.87956691889983 -0.528880712315345
9.90129457871707 -0.52138717002478
9.92302223853432 -0.537097619046882
9.94474989835156 -0.532625185012493
9.9664775581688 -0.53056811481427
9.98820521798604 -0.463615718511793
10.0099328778033 -0.555135135949495
10.0316605376205 -0.580049051202371
10.0533881974378 -0.555967228245754
10.075115857255 -0.59766326629252
10.0968435170722 -0.522281067006464
10.1185711768895 -0.538854624451239
10.1402988367067 -0.494526330712777
10.162026496524 -0.469246542757371
10.1837541563412 -0.511154928579355
10.2054818161585 -0.515254469016858
10.2272094759757 -0.567465400553928
10.2489371357929 -0.501805458247157
10.2706647956102 -0.499892511711884
10.2923924554274 -0.517936341001781
10.3141201152447 -0.53501830734238
10.3358477750619 -0.48442363664245
10.3575754348792 -0.462901564770898
10.3793030946964 -0.50361621696446
10.4010307545136 -0.546829467167011
10.4227584143309 -0.543672345323701
10.4444860741481 -0.51023395719242
10.4662137339654 -0.549624043563267
10.4879413937826 -0.498716806236558
10.5096690535998 -0.553305073688271
10.5313967134171 -0.492939608140621
10.5531243732343 -0.484989808592041
10.5748520330516 -0.507681799684403
10.5965796928688 -0.548355541165725
10.6183073526861 -0.523195425908064
10.6400350125033 -0.569076171860266
10.6617626723205 -0.528252782960993
10.6834903321378 -0.530204876949642
10.705217991955 -0.45320322902254
10.7269456517723 -0.528753960643121
10.7486733115895 -0.488477432390577
10.7704009714067 -0.535870489875568
10.792128631224 -0.515313957068824
10.8138562910412 -0.509473200074291
10.8355839508585 -0.510126339012235
10.8573116106757 -0.550341651430319
};
\addplot [semithick, color1]
table {%
0.00221414717704588 -0.994109131543849
0.00442829435409177 -0.841833049721686
0.00664244153113765 -0.732325495024468
0.00885658870818353 -0.707280910162445
0.0154990302393212 -0.629634962003012
0.03764050200978 -0.517262376709585
0.0597819737802388 -0.537195987241462
0.0819234455506977 -0.519368659894313
0.104064917321156 -0.52104641965732
0.126206389091615 -0.560953168905247
0.148347860862074 -0.554627546148062
0.170489332632533 -0.486728010137107
0.192630804402992 -0.528869082450794
0.214772276173451 -0.552213676324606
0.236913747943909 -0.523202340352277
0.259055219714368 -0.478299084858082
0.281196691484827 -0.524366845613322
0.303338163255286 -0.526545022268272
0.325479635025745 -0.548245530765193
0.347621106796204 -0.55342529343463
0.369762578566662 -0.517247256470495
0.391904050337121 -0.522696902533486
0.41404552210758 -0.573629501505663
0.436186993878039 -0.550251132404994
0.458328465648498 -0.566341268641739
0.480469937418957 -0.562747754261022
0.502611409189415 -0.549509589032153
0.524752880959874 -0.522731530067075
0.546894352730333 -0.5111780310527
0.569035824500792 -0.511829809015167
0.591177296271251 -0.558078799132408
0.613318768041709 -0.56264379245905
0.635460239812168 -0.511369168835506
0.657601711582627 -0.553730847157573
0.679743183353086 -0.524772229554878
0.701884655123545 -0.495954935960716
0.724026126894004 -0.519959431758944
0.746167598664462 -0.546514079513458
0.768309070434921 -0.508066975006225
0.79045054220538 -0.585113528422415
0.812592013975839 -0.49229015576151
0.834733485746298 -0.51620336818172
0.856874957516757 -0.544637855422742
0.879016429287215 -0.509428221580467
0.901157901057674 -0.520123023745388
0.923299372828133 -0.523889363899372
0.945440844598592 -0.553027559735073
0.967582316369051 -0.530568925434121
0.98972378813951 -0.53384129298824
1.01186525990997 -0.498900997096475
1.03400673168043 -0.518862220084287
1.05614820345089 -0.502901595379755
1.07828967522134 -0.560791707455263
1.1004311469918 -0.518256858606698
1.12257261876226 -0.53792262608304
1.14471409053272 -0.577661005376509
1.16685556230318 -0.491210738218541
1.18899703407364 -0.508308447981458
1.2111385058441 -0.52306931585484
1.23327997761456 -0.565408528515245
1.25542144938502 -0.482591490617679
1.27756292115547 -0.525474553905198
1.29970439292593 -0.540353338576175
1.32184586469639 -0.495216339544818
1.34398733646685 -0.507870543735718
1.36612880823731 -0.526264414579825
1.38827028000777 -0.501233307946994
1.41041175177823 -0.526487010488493
1.43255322354869 -0.536061186574952
1.45469469531915 -0.516928687727164
1.4768361670896 -0.532959021244436
1.49897763886006 -0.515859966075931
1.52111911063052 -0.572281413594813
1.54326058240098 -0.556518204479154
1.56540205417144 -0.524783386141622
1.5875435259419 -0.544525009024229
1.60968499771236 -0.523350509969456
1.63182646948282 -0.558629041329603
1.65396794125327 -0.461312051982944
1.67610941302373 -0.487714433054492
1.69825088479419 -0.525550318089623
1.72039235656465 -0.529668863051523
1.74253382833511 -0.607619494557767
1.76467530010557 -0.530556623019516
1.78681677187603 -0.512538551586016
1.80895824364649 -0.510267580364477
1.83109971541695 -0.514131020757817
1.8532411871874 -0.547927178842717
1.87538265895786 -0.522930605887094
1.89752413072832 -0.52525464482102
1.91966560249878 -0.546093288475813
1.94180707426924 -0.490153518952544
1.9639485460397 -0.489952963301582
1.98609001781016 -0.506401494532157
2.00823148958062 -0.49244485762103
2.03037296135107 -0.545331727750731
2.05251443312153 -0.509017225705962
2.07465590489199 -0.504046521932555
2.09679737666245 -0.527281785363524
2.11893884843291 -0.58203251879326
2.14108032020337 -0.538257250509594
2.16322179197383 -0.505161954728279
2.18536326374429 -0.517353258595409
2.20750473551475 -0.537598775301433
2.2296462072852 -0.485762002949264
2.25178767905566 -0.587592266050713
2.27392915082612 -0.5205345110345
2.29607062259658 -0.606827019149651
2.31821209436704 -0.598317816415991
2.3403535661375 -0.459391539727485
2.36249503790796 -0.489283517067606
2.38463650967842 -0.513760208792652
2.40677798144887 -0.513088198907545
2.42891945321933 -0.553270563924635
2.45106092498979 -0.499610526864323
2.47320239676025 -0.56124828488902
2.49534386853071 -0.573173489951345
2.51748534030117 -0.509200534503555
2.53962681207163 -0.494114732647672
2.56176828384209 -0.523206102518932
2.58390975561255 -0.465726657216283
2.606051227383 -0.505595662732279
2.62819269915346 -0.506379870018339
2.65033417092392 -0.537271653663743
2.67247564269438 -0.57988510939654
2.69461711446484 -0.553321796723708
2.7167585862353 -0.513332086104098
2.73890005800576 -0.500601461312673
2.76104152977622 -0.586029757939954
2.78318300154667 -0.514926270319267
2.80532447331713 -0.603600447453888
2.82746594508759 -0.569752278980069
2.84960741685805 -0.447105890619349
2.87174888862851 -0.554372409743308
2.89389036039897 -0.496194504867581
2.91603183216943 -0.478788841645234
2.93817330393989 -0.52793470891572
2.96031477571035 -0.520483899497472
2.9824562474808 -0.521206338203462
3.00459771925126 -0.54362784039849
3.02673919102172 -0.539218296815336
3.04888066279218 -0.528211036518172
3.07102213456264 -0.499217297531392
3.0931636063331 -0.536613143273968
3.11530507810356 -0.44855251292812
3.13744654987402 -0.536340846813453
3.15958802164447 -0.529823105787833
3.18172949341493 -0.490201923104273
3.20387096518539 -0.559286473946546
3.22601243695585 -0.525097992549019
3.24815390872631 -0.54813575792182
3.27029538049677 -0.473426449197342
3.29243685226723 -0.485799360738586
3.31457832403769 -0.563611708377286
3.33671979580815 -0.505832072563251
3.3588612675786 -0.560598379514159
3.38100273934906 -0.504644127798426
3.40314421111952 -0.523290362189681
3.42528568288998 -0.528719874424648
3.44742715466044 -0.598071566351621
3.4695686264309 -0.507158703411419
3.49171009820136 -0.447595814793721
3.51385156997182 -0.510113312604689
3.53599304174227 -0.519543726914098
3.55813451351273 -0.552971588323852
3.58027598528319 -0.548713377916795
3.60241745705365 -0.443421004491301
3.62455892882411 -0.518165654421463
3.64670040059457 -0.486922371470352
3.66884187236503 -0.553604228942103
3.69098334413549 -0.547873621534021
3.71312481590595 -0.51232558347251
3.7352662876764 -0.547247139453474
3.75740775944686 -0.52681282850155
3.77954923121732 -0.542729395456768
3.80169070298778 -0.513827358015961
3.82383217475824 -0.477915214868371
3.8459736465287 -0.518874529009264
3.86811511829916 -0.502078752362741
3.89025659006962 -0.529197817431817
3.91239806184007 -0.535514587998927
3.93453953361053 -0.527653332757742
3.95668100538099 -0.540289650744741
3.97882247715145 -0.479421639009963
4.00096394892191 -0.556667766158407
4.02310542069237 -0.530416188768392
4.04524689246283 -0.550023038658714
4.06738836423329 -0.536755941985439
4.08952983600375 -0.533061825816489
4.1116713077742 -0.500698152515314
4.13381277954466 -0.495350826500716
4.15595425131512 -0.535352420083132
4.17809572308558 -0.501077680344973
4.20023719485604 -0.490441665177677
4.2223786666265 -0.527568237543826
4.24452013839696 -0.537865438512066
4.26666161016742 -0.512856157183588
4.28880308193787 -0.495671873523659
4.31094455370833 -0.539135375671209
4.33308602547879 -0.562178857178984
4.35522749724925 -0.52616199345746
4.37736896901971 -0.482893985989494
4.39951044079017 -0.572208119389019
4.42165191256063 -0.497616928266754
4.44379338433109 -0.524705245540764
4.46593485610155 -0.5478968191643
4.488076327872 -0.519909061716874
4.51021779964246 -0.544970350494564
4.53235927141292 -0.52482636507872
4.55450074318338 -0.520506649310186
4.57664221495384 -0.576631714474633
4.5987836867243 -0.465778269823334
4.62092515849476 -0.46501257716697
4.64306663026522 -0.568960472460396
4.66520810203567 -0.490829590131332
4.68734957380613 -0.489590269200232
4.70949104557659 -0.551846543911836
4.73163251734705 -0.533165944336558
4.75377398911751 -0.522601956426073
4.77591546088797 -0.529625186491086
4.79805693265843 -0.543256795449057
4.82019840442889 -0.541399087673982
4.84233987619935 -0.478587138785468
4.8644813479698 -0.536506577384556
4.88662281974026 -0.523732704933937
4.90876429151072 -0.488428642412962
4.93090576328118 -0.543766406267358
4.95304723505164 -0.575904455448303
4.9751887068221 -0.522905381508813
4.99733017859256 -0.57477441772024
5.01947165036302 -0.55213175358671
5.04161312213347 -0.51268683219474
5.06375459390393 -0.505855037040789
5.08589606567439 -0.50664939875882
5.10803753744485 -0.56527374551255
5.13017900921531 -0.537344571183078
5.15232048098577 -0.56974848647363
5.17446195275623 -0.547373514949915
5.19660342452669 -0.514698238800265
5.21874489629715 -0.504134891028468
5.2408863680676 -0.478578240611
5.26302783983806 -0.548107347566512
5.28516931160852 -0.544760089307202
5.30731078337898 -0.528864405427449
5.32945225514944 -0.503996271479608
5.3515937269199 -0.506825526985983
5.37373519869036 -0.538519640861116
5.39587667046082 -0.544641001551761
5.41801814223128 -0.545014692344578
5.44015961400173 -0.520635211268832
5.46230108577219 -0.543459097477035
5.48444255754265 -0.537828162157936
5.50658402931311 -0.525480296479741
5.52872550108357 -0.564698466124828
5.55086697285403 -0.588544925416733
5.57300844462449 -0.500795716075893
5.59514991639495 -0.594905920345551
5.6172913881654 -0.573469073081439
5.63943285993586 -0.566252296812492
5.66157433170632 -0.507824952386957
5.68371580347678 -0.541657985014512
5.70585727524724 -0.568468316319909
5.7279987470177 -0.506938989648562
5.75014021878816 -0.595542286777422
5.77228169055862 -0.483470553500722
5.79442316232908 -0.496380227704186
5.81656463409953 -0.490448580785075
5.83870610586999 -0.544679996617469
5.86084757764045 -0.463960337249465
5.88298904941091 -0.530340036899539
5.90513052118137 -0.545516033539055
5.92727199295183 -0.516213647131414
5.94941346472229 -0.514403894750671
5.97155493649275 -0.561592714114107
5.9936964082632 -0.494746343447876
6.01583788003366 -0.542268519209188
6.03797935180412 -0.564547679953925
6.06012082357458 -0.543225433338476
6.08226229534504 -0.533489504441051
6.1044037671155 -0.56593637677043
6.12654523888596 -0.5678514701206
6.14868671065642 -0.561556499376461
6.17082818242688 -0.470201209537705
6.19296965419733 -0.567022788172762
6.21511112596779 -0.615050534524451
6.23725259773825 -0.541875603421526
6.25939406950871 -0.543742378398588
6.28153554127917 -0.558382704214589
6.30367701304963 -0.518999594889667
6.32581848482009 -0.541158686031508
6.34795995659055 -0.485560487840237
6.370101428361 -0.575161928461474
6.39224290013146 -0.504392285796856
6.41438437190192 -0.52106221937705
6.43652584367238 -0.508522889318968
6.45866731544284 -0.490868231791905
6.4808087872133 -0.536516087583105
6.50295025898376 -0.572828693505967
6.52509173075422 -0.519043972537704
6.54723320252468 -0.502842347993219
6.56937467429513 -0.486563181350532
6.59151614606559 -0.468356267492904
6.61365761783605 -0.473722849317496
6.63579908960651 -0.540835125579232
6.65794056137697 -0.515857609945698
6.68008203314743 -0.546492267472955
6.70222350491789 -0.528953114283468
6.72436497668835 -0.522440076164229
6.74650644845881 -0.534363779720579
6.76864792022926 -0.581826654491114
6.79078939199972 -0.5416094776695
6.81293086377018 -0.569039088622162
6.83507233554064 -0.563495882220494
6.8572138073111 -0.46439709263492
6.87935527908156 -0.507095698394259
6.90149675085202 -0.537278885020732
6.92363822262248 -0.52073943834689
6.94577969439293 -0.53609060779094
6.96792116616339 -0.526874878825597
6.99006263793385 -0.516452970343394
7.01220410970431 -0.518297389030761
7.03434558147477 -0.496360893545772
7.05648705324523 -0.507216918713999
7.07862852501569 -0.550547985807973
7.10076999678615 -0.549656306283174
7.12291146855661 -0.571774147100967
7.14505294032706 -0.493060439141228
7.16719441209752 -0.48003798382982
7.18933588386798 -0.566365363452348
7.21147735563844 -0.588804500731176
7.2336188274089 -0.536241032581637
7.25576029917936 -0.54439940813308
7.27790177094982 -0.564141216509627
7.30004324272028 -0.487259214905952
7.32218471449073 -0.510635255673281
7.34432618626119 -0.501516630266674
7.36646765803165 -0.470645203775528
7.38860912980211 -0.565126169034994
7.41075060157257 -0.52431941823144
7.43289207334303 -0.531112270664366
7.45503354511349 -0.552891780365804
7.47717501688395 -0.515708556315738
7.49931648865441 -0.519237718203435
7.52145796042486 -0.489277246755125
7.54359943219532 -0.558149890441189
7.56574090396578 -0.498933224025505
7.58788237573624 -0.529866291236403
7.6100238475067 -0.484845090797307
7.63216531927716 -0.508340584515791
7.65430679104762 -0.533314356098677
7.67644826281808 -0.557598458387236
7.69858973458853 -0.53010649869533
7.72073120635899 -0.533328440940355
7.74287267812945 -0.53990305980134
7.76501414989991 -0.531716086210495
7.78715562167037 -0.470105728437536
7.80929709344083 -0.518944497072005
7.83143856521129 -0.528103614392341
7.85358003698175 -0.568333629868338
7.87572150875221 -0.556613361098945
7.89786298052266 -0.502572556805986
7.92000445229312 -0.521573449545222
7.94214592406358 -0.493485570259354
7.96428739583404 -0.508522949729597
7.9864288676045 -0.500799134949658
8.00857033937496 -0.507927871080178
8.03071181114542 -0.570074574545784
8.05285328291588 -0.47973186100316
8.07499475468633 -0.554499841268265
8.09713622645679 -0.468278614522139
8.11927769822725 -0.557670261350808
8.14141916999771 -0.567426050453342
8.16356064176817 -0.524642459214734
8.18570211353863 -0.468334539164222
8.20784358530909 -0.4533356347177
8.22998505707955 -0.506721551464762
8.25212652885001 -0.494159593289213
8.27426800062046 -0.498115549670091
8.29640947239092 -0.536899997695518
8.31855094416138 -0.499047324926308
8.34069241593184 -0.528953020679431
8.3628338877023 -0.53829988227197
8.38497535947276 -0.524373086360333
8.40711683124322 -0.501382258202163
8.42925830301368 -0.505100613680129
8.45139977478413 -0.56144606692086
8.47354124655459 -0.527144940424266
8.49568271832505 -0.583835542107822
8.51782419009551 -0.501011147241514
8.53996566186597 -0.525336315563753
8.56210713363643 -0.534547149217856
8.58424860540689 -0.464471779910753
8.60639007717735 -0.562720492992956
8.62853154894781 -0.541211417037787
8.65067302071826 -0.499686024958018
8.67281449248872 -0.558105823327993
8.69495596425918 -0.511470555208391
8.71709743602964 -0.486670243844549
8.7392389078001 -0.502443268223048
8.76138037957056 -0.507910768497789
8.78352185134102 -0.497991896296072
8.80566332311148 -0.525459577199685
8.82780479488193 -0.576986928004282
8.84994626665239 -0.541122580277492
8.87208773842285 -0.510769753681181
8.89422921019331 -0.526956182538972
8.91637068196377 -0.50800284039092
8.93851215373423 -0.439193930957433
8.96065362550469 -0.542276493400529
8.98279509727515 -0.569539623482513
9.00493656904561 -0.559060213603075
9.02707804081606 -0.565988556627612
9.04921951258652 -0.543747216968603
9.07136098435698 -0.508153906631686
9.09350245612744 -0.483243132683576
9.1156439278979 -0.505704523929474
9.13778539966836 -0.500845111864018
9.15992687143882 -0.497324603683879
9.18206834320928 -0.485506921140333
9.20420981497973 -0.545751852851688
9.22635128675019 -0.528104209151411
9.24849275852065 -0.562039515450585
9.27063423029111 -0.525811307896655
9.29277570206157 -0.564148729493567
9.31491717383203 -0.527868262035808
9.33705864560249 -0.533024410892892
9.35920011737295 -0.49012884007954
9.38134158914341 -0.557183545222939
9.40348306091386 -0.532836364806145
9.42562453268432 -0.501348740018677
9.44776600445478 -0.536196949325747
9.46990747622524 -0.521003877220038
9.4920489479957 -0.496515567459328
9.51419041976616 -0.508500813928855
9.53633189153662 -0.528168133126217
9.55847336330708 -0.512906418831009
9.58061483507753 -0.509397842985956
9.60275630684799 -0.499943787539405
9.62489777861845 -0.502159471684015
9.64703925038891 -0.534669296664683
9.66918072215937 -0.506914476891717
9.69132219392983 -0.499109635774282
9.71346366570029 -0.499449875581314
9.73560513747075 -0.51309424288583
9.75774660924121 -0.500096440354512
9.77988808101166 -0.537490545205749
9.80202955278212 -0.585339156204039
9.82417102455258 -0.54848718180505
9.84631249632304 -0.528383921926368
9.8684539680935 -0.544841005793002
9.89059543986396 -0.584935700996739
9.91273691163442 -0.516641623180218
9.93487838340488 -0.531392476779242
9.95701985517534 -0.498627681016236
9.97916132694579 -0.527329177291784
10.0013027987163 -0.588713862281451
10.0234442704867 -0.545811508784916
10.0455857422572 -0.534474779429823
10.0677272140276 -0.520282368142256
10.0898686857981 -0.523882022716309
10.1120101575685 -0.569841690127691
10.134151629339 -0.526876590639606
10.1562931011095 -0.533597899399848
10.1784345728799 -0.550655187513402
10.2005760446504 -0.502294218522755
10.2227175164208 -0.500296538337271
10.2448589881913 -0.509803265473847
10.2670004599618 -0.507777134399695
10.2891419317322 -0.535039117977726
10.3112834035027 -0.580833915466407
10.3334248752731 -0.546051085416931
10.3555663470436 -0.536961282255988
10.3777078188141 -0.523370481549693
10.3998492905845 -0.485994992184801
10.421990762355 -0.513228616284487
10.4441322341254 -0.531812228216135
10.4662737058959 -0.528437684324452
10.4884151776663 -0.663881084702047
10.5105566494368 -0.557633135457456
10.5326981212073 -0.526142761391344
10.5548395929777 -0.489286322336887
10.5769810647482 -0.507590474684794
10.5991225365186 -0.518591202485645
10.6212640082891 -0.483701751819082
10.6434054800596 -0.529652631798967
10.66554695183 -0.54077626203575
10.6876884236005 -0.537648270661912
10.7098298953709 -0.517311865081729
10.7319713671414 -0.518039241604364
10.7541128389119 -0.523572432505349
10.7762543106823 -0.565227938156285
10.7983957824528 -0.551324147578356
10.8205372542232 -0.588108693614616
10.8426787259937 -0.539739992857886
10.8648201977641 -0.552232907293911
10.8869616695346 -0.551694296232319
10.9091031413051 -0.49252294990378
10.9312446130755 -0.554797734681581
10.953386084846 -0.506695652462728
10.9755275566164 -0.496502677251966
10.9976690283869 -0.530269494272798
11.0198105001574 -0.546973076606659
11.0419519719278 -0.492076540974369
11.0640934436983 -0.55022831261366
};
\addplot [semithick, color2]
table {%
0.00241276721378211 -0.994095409954244
0.00482553442756422 -0.988936191468126
0.00723830164134634 -0.981485480004012
0.00965106885512845 -0.975684998884554
0.0168893704964748 -0.958221364277685
0.0410170426342959 -0.899980792803919
0.065144714772117 -0.859260017718869
0.0892723869099381 -0.822463832364828
0.113400059047759 -0.796801845440962
0.13752773118558 -0.789314692179022
0.161655403323402 -0.774023210420236
0.185783075461223 -0.751466259814892
0.209910747599044 -0.74840664078872
0.234038419736865 -0.734412900168881
0.258166091874686 -0.725133921922741
0.282293764012507 -0.730911336375941
0.306421436150328 -0.719431858394898
0.330549108288149 -0.737152335847345
0.35467678042597 -0.736913892914431
0.378804452563792 -0.689478647916849
0.402932124701613 -0.691090622193799
0.427059796839434 -0.683889855192205
0.451187468977255 -0.711722195495645
0.475315141115076 -0.686320423774292
0.499442813252897 -0.664339361104012
0.523570485390718 -0.664928800283238
0.547698157528539 -0.675408291651525
0.571825829666361 -0.683805417579716
0.595953501804182 -0.655840074239068
0.620081173942003 -0.701094398791685
0.644208846079824 -0.67241335092879
0.668336518217645 -0.667539659237365
0.692464190355466 -0.650116841570276
0.716591862493287 -0.596570189345474
0.740719534631108 -0.633050469506935
0.764847206768929 -0.619942144246901
0.788974878906751 -0.625502581538153
0.813102551044572 -0.667465428035388
0.837230223182393 -0.595357413290806
0.861357895320214 -0.642878997940063
0.885485567458035 -0.613935494576219
0.909613239595856 -0.622128530583534
0.933740911733677 -0.61517039530481
0.957868583871498 -0.58599498595917
0.98199625600932 -0.600776724173584
1.00612392814714 -0.584821392259012
1.03025160028496 -0.637452530730865
1.05437927242278 -0.598600734973873
1.0785069445606 -0.620439566416973
1.10263461669843 -0.612367837516205
1.12676228883625 -0.650508080771732
1.15088996097407 -0.57870626126478
1.17501763311189 -0.60540742627251
1.19914530524971 -0.597325484534397
1.22327297738753 -0.586810927853132
1.24740064952535 -0.618912036119234
1.27152832166317 -0.615338979243352
1.29565599380099 -0.601335582431807
1.31978366593882 -0.619645843921448
1.34391133807664 -0.594450278127703
1.36803901021446 -0.595924942872789
1.39216668235228 -0.580788754170662
1.4162943544901 -0.559640671591887
1.44042202662792 -0.59868611025684
1.46454969876574 -0.583412056505111
1.48867737090356 -0.556706033533342
1.51280504304138 -0.637185284874592
1.53693271517921 -0.602221599699368
1.56106038731703 -0.5918193748722
1.58518805945485 -0.62254488262189
1.60931573159267 -0.613913689693028
1.63344340373049 -0.593346413305314
1.65757107586831 -0.613776511483986
1.68169874800613 -0.616593167328853
1.70582642014395 -0.549694253487637
1.72995409228177 -0.569919805888064
1.7540817644196 -0.565509438026462
1.77820943655742 -0.546980244342744
1.80233710869524 -0.576890941205656
1.82646478083306 -0.549869822146209
1.85059245297088 -0.60268424070452
1.8747201251087 -0.592790589996834
1.89884779724652 -0.555825894183411
1.92297546938434 -0.543472244726732
1.94710314152216 -0.577690412486321
1.97123081365999 -0.641765447645893
1.99535848579781 -0.5527766227076
2.01948615793563 -0.537972655202496
2.04361383007345 -0.534693976842135
2.06774150221127 -0.559432941535677
2.09186917434909 -0.575412317688209
2.11599684648691 -0.596169272224382
2.14012451862473 -0.563976045302505
2.16425219076255 -0.541518998853441
2.18837986290038 -0.552679689125883
2.2125075350382 -0.534686107591321
2.23663520717602 -0.54311326977145
2.26076287931384 -0.582934074534045
2.28489055145166 -0.547300413848553
2.30901822358948 -0.599321600966305
2.3331458957273 -0.604549496878928
2.35727356786512 -0.55085353805668
2.38140124000294 -0.598667611133901
2.40552891214077 -0.574315077444181
2.42965658427859 -0.581383137658832
2.45378425641641 -0.615707961046226
2.47791192855423 -0.586935121519096
2.50203960069205 -0.546297062185189
2.52616727282987 -0.577212167876897
2.55029494496769 -0.535042900568771
2.57442261710551 -0.518629423751276
2.59855028924333 -0.555816961778394
2.62267796138116 -0.546702367801899
2.64680563351898 -0.527279374213501
2.6709333056568 -0.605016421390464
2.69506097779462 -0.539996261394128
2.71918864993244 -0.599431968707936
2.74331632207026 -0.545314683686863
2.76744399420808 -0.506121859261655
2.7915716663459 -0.526288202017922
2.81569933848372 -0.532559544504021
2.83982701062155 -0.582774606596222
2.86395468275937 -0.604385948048325
2.88808235489719 -0.602837839322705
2.91221002703501 -0.514436748695151
2.93633769917283 -0.563734773885211
2.96046537131065 -0.586800793803394
2.98459304344847 -0.497602606054934
3.00872071558629 -0.539913973409743
3.03284838772411 -0.570546578620288
3.05697605986194 -0.597660603402722
3.08110373199976 -0.591077062239489
3.10523140413758 -0.509741076365017
3.1293590762754 -0.559368288494233
3.15348674841322 -0.545166502009575
3.17761442055104 -0.554621278154026
3.20174209268886 -0.559912436067376
3.22586976482668 -0.55130257264147
3.2499974369645 -0.512115038204372
3.27412510910233 -0.514629101092135
3.29825278124015 -0.50011722126424
3.32238045337797 -0.547215815875279
3.34650812551579 -0.568530263196249
3.37063579765361 -0.53064205789301
3.39476346979143 -0.560186546102605
3.41889114192925 -0.540182131328763
3.44301881406707 -0.521874947418474
3.46714648620489 -0.50100243553907
3.49127415834272 -0.555296749696022
3.51540183048054 -0.522683256317603
3.53952950261836 -0.516310166746307
3.56365717475618 -0.536538228783179
3.587784846894 -0.545927734651697
3.61191251903182 -0.57088662007995
3.63604019116964 -0.56473887237218
3.66016786330746 -0.522247660418287
3.68429553544529 -0.570414341916037
3.70842320758311 -0.560759097542499
3.73255087972093 -0.541434691210554
3.75667855185875 -0.573947375495239
3.78080622399657 -0.557708108521334
3.80493389613439 -0.542775533537635
3.82906156827221 -0.607704500916942
3.85318924041003 -0.538272773129676
3.87731691254785 -0.527359797517392
3.90144458468568 -0.54697497683832
3.9255722568235 -0.520281717304406
3.94969992896132 -0.578315489306149
3.97382760109914 -0.557174836709085
3.99795527323696 -0.559502696182426
4.02208294537478 -0.574516457882367
4.0462106175126 -0.509819003553108
4.07033828965042 -0.535543989935122
4.09446596178824 -0.531178248378058
4.11859363392607 -0.506994334380457
4.14272130606389 -0.538190357286174
4.16684897820171 -0.515970536495606
4.19097665033953 -0.545972315238933
4.21510432247735 -0.557218452322054
4.23923199461517 -0.529659157151447
4.26335966675299 -0.576390392788132
4.28748733889081 -0.548073043362196
4.31161501102863 -0.544226551527309
4.33574268316645 -0.567498076858721
4.35987035530428 -0.528008359022049
4.3839980274421 -0.488601315735891
4.40812569957992 -0.594201224881982
4.43225337171774 -0.51797074894523
4.45638104385556 -0.481897829337701
4.48050871599338 -0.53148857745457
4.5046363881312 -0.542698494298647
4.52876406026902 -0.531473889472828
4.55289173240685 -0.58430537943225
4.57701940454467 -0.542871521039363
4.60114707668249 -0.564553585815055
4.62527474882031 -0.555946052948606
4.64940242095813 -0.513324228622804
4.67353009309595 -0.518771075342743
4.69765776523377 -0.589572066492125
4.72178543737159 -0.514905572889267
4.74591310950941 -0.521007170843779
4.77004078164724 -0.500990749851386
4.79416845378506 -0.493836814560211
4.81829612592288 -0.53351148276479
4.8424237980607 -0.542411466997464
4.86655147019852 -0.565754924182083
4.89067914233634 -0.53999412653311
4.91480681447416 -0.529901644880545
4.93893448661198 -0.565977587665677
4.9630621587498 -0.541029872792277
4.98718983088763 -0.526745160814406
5.01131750302545 -0.543730084709673
5.03544517516327 -0.588080744828776
5.05957284730109 -0.569914621128997
5.08370051943891 -0.500418634056539
5.10782819157673 -0.510518840960627
5.13195586371455 -0.573143230898315
5.15608353585237 -0.486931838127218
5.18021120799019 -0.554300860251902
5.20433888012802 -0.557910911738233
5.22846655226584 -0.537377680556774
5.25259422440366 -0.587220090509683
5.27672189654148 -0.554753911430731
5.3008495686793 -0.539889721482205
5.32497724081712 -0.505912672438795
5.34910491295494 -0.507459284316307
5.37323258509276 -0.524614972036558
5.39736025723058 -0.548149166448786
5.42148792936841 -0.54053799373365
5.44561560150623 -0.547396231220054
5.46974327364405 -0.574064304520997
5.49387094578187 -0.522550207760696
5.51799861791969 -0.528525891653093
5.54212629005751 -0.541330061338553
5.56625396219533 -0.497618813102897
5.59038163433315 -0.544870014351613
5.61450930647097 -0.518614266798723
5.6386369786088 -0.531017454002495
5.66276465074662 -0.531039547871091
5.68689232288444 -0.593231618249901
5.71101999502226 -0.526692418564654
5.73514766716008 -0.5344726980839
5.7592753392979 -0.488513144565684
5.78340301143572 -0.509453674141464
5.80753068357354 -0.529474519360752
5.83165835571136 -0.52912848962049
5.85578602784919 -0.522758870633108
5.87991369998701 -0.520532791663002
5.90404137212483 -0.483057955900701
5.92816904426265 -0.548281200369704
5.95229671640047 -0.551844697903974
5.97642438853829 -0.509245506786056
6.00055206067611 -0.484637250662861
6.02467973281393 -0.503510815159237
6.04880740495175 -0.492393722171796
6.07293507708958 -0.554728544886574
6.0970627492274 -0.4916163587762
6.12119042136522 -0.474694467885687
6.14531809350304 -0.508998853711163
6.16944576564086 -0.531470408725241
6.19357343777868 -0.522182594978698
6.2177011099165 -0.537517547566844
6.24182878205432 -0.559628216768045
6.26595645419214 -0.487507151580893
6.29008412632997 -0.514277353162377
6.31421179846779 -0.5109795164156
6.33833947060561 -0.490210203513318
6.36246714274343 -0.531372652522801
6.38659481488125 -0.489520221519374
6.41072248701907 -0.533724470866323
6.43485015915689 -0.492338838723112
6.45897783129471 -0.557561716510072
6.48310550343253 -0.600674538990398
6.50723317557036 -0.525512679923472
6.53136084770818 -0.521876090086216
6.555488519846 -0.542089793107008
6.57961619198382 -0.537901223002219
6.60374386412164 -0.485314118566593
6.62787153625946 -0.537948817008535
6.65199920839728 -0.55087789363991
6.6761268805351 -0.526579570590287
6.70025455267292 -0.54966539174204
6.72438222481075 -0.500731935526503
6.74850989694857 -0.531541873617161
6.77263756908639 -0.508645060945106
6.79676524122421 -0.573009333955405
6.82089291336203 -0.532899585520536
6.84502058549985 -0.573356018772361
6.86914825763767 -0.516397489511508
6.89327592977549 -0.487279443847639
6.91740360191331 -0.556837607068372
6.94153127405114 -0.490794553454651
6.96565894618896 -0.545304142093347
6.98978661832678 -0.530830854486309
7.0139142904646 -0.519617987427016
7.03804196260242 -0.513682648539257
7.06216963474024 -0.505321897453847
7.08629730687806 -0.582268959140577
7.11042497901588 -0.519343451827018
7.13455265115371 -0.531179658819087
7.15868032329153 -0.525382172447551
7.18280799542935 -0.567741491984731
7.20693566756717 -0.56103222312736
7.23106333970499 -0.54070095739926
7.25519101184281 -0.568436586015822
7.27931868398063 -0.546677799294775
7.30344635611845 -0.528393719150039
7.32757402825627 -0.485631488382353
7.35170170039409 -0.547558913714846
7.37582937253192 -0.555306484033376
7.39995704466974 -0.523596659863179
7.42408471680756 -0.515113311793056
7.44821238894538 -0.521700478166141
7.4723400610832 -0.512784839365134
7.49646773322102 -0.542925889801777
7.52059540535884 -0.592025903450842
7.54472307749666 -0.491770919165123
7.56885074963449 -0.516231524584605
7.59297842177231 -0.520961908387577
7.61710609391013 -0.543129881343629
7.64123376604795 -0.554819283379029
7.66536143818577 -0.537833442115674
7.68948911032359 -0.583519843142231
7.71361678246141 -0.519919342989741
7.73774445459923 -0.511138095174682
7.76187212673705 -0.530554317464154
7.78599979887488 -0.512872048448144
7.8101274710127 -0.505196036075995
7.83425514315052 -0.587471611118032
7.85838281528834 -0.556773577073438
7.88251048742616 -0.517178684658809
7.90663815956398 -0.515395089471902
7.9307658317018 -0.503726397648847
7.95489350383962 -0.480933606011356
7.97902117597744 -0.527318862717732
8.00314884811526 -0.474599095323497
8.02727652025309 -0.573980770935339
8.05140419239091 -0.495019213198842
8.07553186452873 -0.527461144198577
8.09965953666655 -0.573007010058495
8.12378720880437 -0.578868533203444
8.14791488094219 -0.538265005525076
8.17204255308001 -0.540721591190434
8.19617022521783 -0.538982116629665
8.22029789735566 -0.538557114148345
8.24442556949348 -0.551446970423606
8.2685532416313 -0.503709911275749
8.29268091376912 -0.490359778357421
8.31680858590694 -0.529192056418414
8.34093625804476 -0.529769288458219
8.36506393018258 -0.48873928775587
8.3891916023204 -0.544410954925921
8.41331927445822 -0.539985064841158
8.43744694659605 -0.520944663187308
8.46157461873387 -0.523165550898725
8.48570229087169 -0.541388150611568
8.50982996300951 -0.487685652593778
8.53395763514733 -0.524300399522943
8.55808530728515 -0.53186187937615
8.58221297942297 -0.488366069860202
8.60634065156079 -0.543224215288207
8.63046832369862 -0.528598914541592
8.65459599583644 -0.552941412370798
8.67872366797426 -0.490152680146411
8.70285134011208 -0.521400069499119
8.7269790122499 -0.525128545323122
8.75110668438772 -0.479469044881089
8.77523435652554 -0.515432945957071
8.79936202866336 -0.480454525665191
8.82348970080118 -0.522393193932411
8.847617372939 -0.599744594508338
8.87174504507682 -0.528667725863005
8.89587271721465 -0.505719102944238
8.92000038935247 -0.546684346199878
8.94412806149029 -0.521076607438929
8.96825573362811 -0.509814174991697
8.99238340576593 -0.524413010522346
9.01651107790375 -0.510361096658127
9.04063875004157 -0.524751397626053
9.06476642217939 -0.455630051966361
9.08889409431722 -0.590195143793331
9.11302176645504 -0.521910113721695
9.13714943859286 -0.560978377665044
9.16127711073068 -0.504702983854925
9.1854047828685 -0.546878339532878
9.20953245500632 -0.53718890540107
9.23366012714414 -0.534985985580177
9.25778779928196 -0.52654982782907
9.28191547141978 -0.591431916139245
9.30604314355761 -0.534658986618267
9.33017081569543 -0.544586679514762
9.35429848783325 -0.54444606564086
9.37842615997107 -0.56689365842367
9.40255383210889 -0.584667438815941
9.42668150424671 -0.530879474189298
9.45080917638453 -0.516528345067545
9.47493684852235 -0.507947763917359
9.49906452066018 -0.511001145760753
9.523192192798 -0.547163392823198
9.54731986493582 -0.499807993955727
9.57144753707364 -0.528896494668375
9.59557520921146 -0.515792720788928
9.61970288134928 -0.523535687692102
9.6438305534871 -0.514156446603151
9.66795822562492 -0.579608256490765
9.69208589776274 -0.543017980632898
9.71621356990057 -0.484929573029514
9.74034124203839 -0.50149525684829
9.76446891417621 -0.571963263456816
9.78859658631403 -0.532647743511535
9.81272425845185 -0.510354770179817
9.83685193058967 -0.527726043414808
9.86097960272749 -0.486275423889326
9.88510727486531 -0.507909624278536
9.90923494700313 -0.45614529710539
9.93336261914095 -0.496098303663712
9.95749029127878 -0.485493270691
9.9816179634166 -0.556304311205074
10.0057456355544 -0.461686215332154
10.0298733076922 -0.5344382364417
10.0540009798301 -0.497532763393502
10.0781286519679 -0.478737502081343
10.1022563241057 -0.585454439784074
10.1263839962435 -0.499427169530353
10.1505116683813 -0.488945262769198
10.1746393405192 -0.552893369256839
10.198767012657 -0.576951935723172
10.2228946847948 -0.618345956207291
10.2470223569326 -0.503392726233969
10.2711500290704 -0.516145201133058
10.2952777012083 -0.526512024257688
10.3194053733461 -0.574575621554989
10.3435330454839 -0.550594678059093
10.3676607176217 -0.573361804637693
10.3917883897596 -0.565223446633336
10.4159160618974 -0.480083692118264
10.4400437340352 -0.505131845894642
10.464171406173 -0.556298792033355
10.4882990783108 -0.587521111059199
10.5124267504487 -0.485350307037687
10.5365544225865 -0.50201914001572
10.5606820947243 -0.559300163544873
10.5848097668621 -0.526406928844892
10.6089374389999 -0.560359405825229
10.6330651111378 -0.475706076441098
10.6571927832756 -0.523308619806616
10.6813204554134 -0.564837067032
10.7054481275512 -0.539814450682802
10.7295757996891 -0.54049157782434
10.7537034718269 -0.542082741678752
10.7778311439647 -0.541421735160372
10.8019588161025 -0.516220512829163
10.8260864882403 -0.520821190203428
10.8502141603782 -0.447254890913766
10.874341832516 -0.518339760062629
10.8984695046538 -0.517870800742444
10.9225971767916 -0.517417733428967
10.9467248489294 -0.531058880784996
10.9708525210673 -0.486256114929002
10.9949801932051 -0.505504566954951
11.0191078653429 -0.568665248260321
11.0432355374807 -0.508207584882326
11.0673632096185 -0.496198905502104
11.0914908817564 -0.541861917144432
11.1156185538942 -0.54797122557439
11.139746226032 -0.508300685058004
11.1638738981698 -0.567794510931271
11.1880015703077 -0.532033306723443
11.2121292424455 -0.52591941547183
11.2362569145833 -0.529656101078907
11.2603845867211 -0.504320193029534
11.2845122588589 -0.502359027121999
11.3086399309968 -0.464572728889016
11.3327676031346 -0.527039422494162
11.3568952752724 -0.520505200618149
11.3810229474102 -0.510945258107706
11.405150619548 -0.48825531636021
11.4292782916859 -0.488350509518634
11.4534059638237 -0.556857959294866
11.4775336359615 -0.488546147249151
11.5016613080993 -0.48884403135223
11.5257889802371 -0.517163147623331
11.549916652375 -0.514720355034115
11.5740443245128 -0.549299095095105
11.5981719966506 -0.527107113051723
11.6222996687884 -0.502663342122583
11.6464273409263 -0.533924775160248
11.6705550130641 -0.534663746395967
11.6946826852019 -0.518659691092513
11.7188103573397 -0.544561196713958
11.7429380294775 -0.593800729820222
11.7670657016154 -0.475159436508365
11.7911933737532 -0.493840125346647
11.815321045891 -0.501619487838761
11.8394487180288 -0.50569239336227
11.8635763901666 -0.568022656419769
11.8877040623045 -0.522146039282714
11.9118317344423 -0.550548928173827
11.9359594065801 -0.555580322282364
11.9600870787179 -0.510357186014914
11.9842147508558 -0.567816225917277
12.0083424229936 -0.49907752011589
12.0324700951314 -0.507465554443038
12.0565977672692 -0.509651602498664
};
\addplot [semithick, color2]
table {%
0.00221619517308613 -0.994105434520324
0.00443239034617226 -0.986193158952982
0.00664858551925839 -0.977451037406422
0.00886478069234452 -0.972791191657121
0.0155133662116029 -0.950781290343651
0.0376753179424642 -0.909878616626332
0.0598372696733255 -0.84021028751319
0.0819992214041868 -0.833774671805983
0.104161173135048 -0.821821290071699
0.126323124865909 -0.798853119488542
0.148485076596771 -0.767589632417178
0.170647028327632 -0.757290338685626
0.192808980058493 -0.732394718772283
0.214970931789355 -0.749841667010408
0.237132883520216 -0.720497638818358
0.259294835251077 -0.739460657682438
0.281456786981939 -0.653806494812543
0.3036187387128 -0.693259407794407
0.325780690443661 -0.719365105972747
0.347942642174523 -0.717617201758747
0.370104593905384 -0.677692714229049
0.392266545636245 -0.681298320697168
0.414428497367106 -0.678602859433987
0.436590449097968 -0.646524232451534
0.458752400828829 -0.658598429551893
0.48091435255969 -0.662719437389134
0.503076304290552 -0.653773875841942
0.525238256021413 -0.579972829123575
0.547400207752274 -0.643341055286871
0.569562159483136 -0.696355402110888
0.591724111213997 -0.652346878282106
0.613886062944858 -0.640683140708211
0.636048014675719 -0.599776189642493
0.658209966406581 -0.640244954632811
0.680371918137442 -0.628309322828971
0.702533869868303 -0.58146893854905
0.724695821599165 -0.649273782791167
0.746857773330026 -0.67269291012875
0.769019725060887 -0.570826815607604
0.791181676791749 -0.596154916410357
0.81334362852261 -0.586523207404689
0.835505580253471 -0.634172032602179
0.857667531984333 -0.635471078057546
0.879829483715194 -0.621077560491528
0.901991435446055 -0.603623430143967
0.924153387176917 -0.607079108503415
0.946315338907778 -0.594723515466086
0.968477290638639 -0.632101455949082
0.9906392423695 -0.630054449382804
1.01280119410036 -0.590454016059601
1.03496314583122 -0.58052739273602
1.05712509756208 -0.555824105708024
1.07928704929295 -0.618143243798193
1.10144900102381 -0.594075713058905
1.12361095275467 -0.625877148221431
1.14577290448553 -0.578855602908829
1.16793485621639 -0.596166148596616
1.19009680794725 -0.58572997199056
1.21225875967811 -0.620821198729415
1.23442071140897 -0.598864722498262
1.25658266313984 -0.577395192341021
1.2787446148707 -0.572352834831096
1.30090656660156 -0.596773773002213
1.32306851833242 -0.578026461605034
1.34523047006328 -0.533640103711603
1.36739242179414 -0.644588994103267
1.389554373525 -0.630602053234969
1.41171632525587 -0.579358874141685
1.43387827698673 -0.560649272809925
1.45604022871759 -0.518502693128582
1.47820218044845 -0.601841212641937
1.50036413217931 -0.581194765775415
1.52252608391017 -0.556010103604576
1.54468803564103 -0.526800417711198
1.56684998737189 -0.578621280042047
1.58901193910276 -0.581695255390462
1.61117389083362 -0.589772410213495
1.63333584256448 -0.571573250282609
1.65549779429534 -0.683003995600164
1.6776597460262 -0.559529227318
1.69982169775706 -0.591641274579113
1.72198364948792 -0.571198433895622
1.74414560121878 -0.569766070834524
1.76630755294965 -0.525107497239785
1.78846950468051 -0.5325143185554
1.81063145641137 -0.56129557284279
1.83279340814223 -0.55766962687168
1.85495535987309 -0.519570774211684
1.87711731160395 -0.566346738949808
1.89927926333481 -0.506986129608339
1.92144121506568 -0.537063918045468
1.94360316679654 -0.560366030146668
1.9657651185274 -0.539546681238493
1.98792707025826 -0.5651680067895
2.01008902198912 -0.525575658376573
2.03225097371998 -0.547066717807926
2.05441292545084 -0.505277088586022
2.0765748771817 -0.581853353029697
2.09873682891257 -0.500839989405279
2.12089878064343 -0.555542118286283
2.14306073237429 -0.531223214898333
2.16522268410515 -0.566227698955767
2.18738463583601 -0.552554870960644
2.20954658756687 -0.54261949775106
2.23170853929773 -0.504971950111874
2.2538704910286 -0.589285324947711
2.27603244275946 -0.569055952830824
2.29819439449032 -0.532724916390886
2.32035634622118 -0.574658987263109
2.34251829795204 -0.510940970761933
2.3646802496829 -0.565325394947275
2.38684220141376 -0.536921900997454
2.40900415314462 -0.526643666723575
2.43116610487549 -0.544778337525029
2.45332805660635 -0.517452088062655
2.47549000833721 -0.518089038025267
2.49765196006807 -0.555518078175743
2.51981391179893 -0.473460312977504
2.54197586352979 -0.545416754938453
2.56413781526065 -0.587300193853195
2.58629976699151 -0.540929078142452
2.60846171872238 -0.58777879184547
2.63062367045324 -0.542754226143041
2.6527856221841 -0.494780509833998
2.67494757391496 -0.558224116264485
2.69710952564582 -0.545606163580667
2.71927147737668 -0.503250870807548
2.74143342910754 -0.482868937481588
2.7635953808384 -0.569645216757715
2.78575733256927 -0.55158101840638
2.80791928430013 -0.526926028574472
2.83008123603099 -0.512600612490024
2.85224318776185 -0.553314153380631
2.87440513949271 -0.544697423230565
2.89656709122357 -0.572634678340458
2.91872904295443 -0.550065308678887
2.9408909946853 -0.507789718057169
2.96305294641616 -0.448330687067529
2.98521489814702 -0.571355022953998
3.00737684987788 -0.567400321232762
3.02953880160874 -0.578189179720564
3.0517007533396 -0.537207189517221
3.07386270507046 -0.460482752781606
3.09602465680132 -0.519432805284309
3.11818660853219 -0.569414202690167
3.14034856026305 -0.541602111244728
3.16251051199391 -0.472386429679014
3.18467246372477 -0.524548712220861
3.20683441545563 -0.487989976715424
3.22899636718649 -0.540436943452867
3.25115831891735 -0.5425867117848
3.27332027064821 -0.531447069515372
3.29548222237908 -0.497058316541227
3.31764417410994 -0.518857437998573
3.3398061258408 -0.517265631784133
3.36196807757166 -0.534278527159286
3.38413002930252 -0.500534842770347
3.40629198103338 -0.533833153729544
3.42845393276424 -0.500366659510699
3.45061588449511 -0.490725460259155
3.47277783622597 -0.557522594364055
3.49493978795683 -0.573252001149371
3.51710173968769 -0.494979571304347
3.53926369141855 -0.525148868869327
3.56142564314941 -0.546454857820889
3.58358759488027 -0.529383881817668
3.60574954661113 -0.525431695270439
3.627911498342 -0.474798307330049
3.65007345007286 -0.526830371253533
3.67223540180372 -0.568829716639187
3.69439735353458 -0.500133917830393
3.71655930526544 -0.536886534536803
3.7387212569963 -0.520247963718565
3.76088320872716 -0.541359521559888
3.78304516045803 -0.573866920749184
3.80520711218889 -0.534666191398555
3.82736906391975 -0.540212208237824
3.84953101565061 -0.524785568785327
3.87169296738147 -0.558835121613453
3.89385491911233 -0.470890356204972
3.91601687084319 -0.469857280644504
3.93817882257405 -0.515360147783101
3.96034077430492 -0.55241291336434
3.98250272603578 -0.542884433915979
4.00466467776664 -0.503403820239322
4.0268266294975 -0.496266522373988
4.04898858122836 -0.54788548640177
4.07115053295922 -0.526242378488354
4.09331248469008 -0.525682887003509
4.11547443642094 -0.578329352747995
4.13763638815181 -0.557256533722931
4.15979833988267 -0.533420165696389
4.18196029161353 -0.541645689293784
4.20412224334439 -0.491915859496876
4.22628419507525 -0.527450871778234
4.24844614680611 -0.551413235772227
4.27060809853697 -0.475718210738692
4.29277005026784 -0.518738844424819
4.3149320019987 -0.494204984830799
4.33709395372956 -0.491860426912103
4.35925590546042 -0.54384063408253
4.38141785719128 -0.543729333362065
4.40357980892214 -0.503621529797769
4.425741760653 -0.474947213311429
4.44790371238386 -0.468301657394864
4.47006566411473 -0.465281517991148
4.49222761584559 -0.55048380524561
4.51438956757645 -0.518526442635252
4.53655151930731 -0.507188510079428
4.55871347103817 -0.483027660483775
4.58087542276903 -0.529561673855901
4.60303737449989 -0.502083067483639
4.62519932623075 -0.547100019859929
4.64736127796162 -0.549942347032715
4.66952322969248 -0.518634166587628
4.69168518142334 -0.542908708036865
4.7138471331542 -0.495591364808389
4.73600908488506 -0.447602427092209
4.75817103661592 -0.565011013645654
4.78033298834678 -0.451086547640476
4.80249494007765 -0.517294535519754
4.82465689180851 -0.517106318044952
4.84681884353937 -0.535560942978992
4.86898079527023 -0.522656473031751
4.89114274700109 -0.522147406341361
4.91330469873195 -0.504726192847776
4.93546665046281 -0.501509567176033
4.95762860219367 -0.483854817725777
4.97979055392454 -0.506905740653167
5.0019525056554 -0.532144841366103
5.02411445738626 -0.533253166021589
5.04627640911712 -0.566135140794147
5.06843836084798 -0.494728280996194
5.09060031257884 -0.539436887505066
5.1127622643097 -0.493711554257478
5.13492421604056 -0.485317934957109
5.15708616777143 -0.520184064771394
5.17924811950229 -0.538795529445471
5.20141007123315 -0.500388697640488
5.22357202296401 -0.467350063565214
5.24573397469487 -0.491250547630763
5.26789592642573 -0.459867408391013
5.29005787815659 -0.506970355782892
5.31221982988746 -0.448787490052253
5.33438178161832 -0.465543303307834
5.35654373334918 -0.527492314660364
5.37870568508004 -0.557560487169725
5.4008676368109 -0.520458432645556
5.42302958854176 -0.464139594291045
5.44519154027262 -0.533667717104667
5.46735349200348 -0.512192525327538
5.48951544373435 -0.524213471423152
5.51167739546521 -0.537130295357232
5.53383934719607 -0.46158929694642
5.55600129892693 -0.501034168843144
5.57816325065779 -0.54204741040243
5.60032520238865 -0.444801014264465
5.62248715411951 -0.520321569664332
5.64464910585037 -0.468948175730854
5.66681105758124 -0.493726776814659
5.6889730093121 -0.491034407532754
5.71113496104296 -0.496262142134016
5.73329691277382 -0.521731990732439
5.75545886450468 -0.493132630782203
5.77762081623554 -0.535624827700501
5.7997827679664 -0.541533980975443
5.82194471969727 -0.511544035479034
5.84410667142813 -0.520677308614626
5.86626862315899 -0.577902432528635
5.88843057488985 -0.505034069704742
5.91059252662071 -0.533928936174231
5.93275447835157 -0.46805438779328
5.95491643008243 -0.517424552001767
5.97707838181329 -0.508669966645467
5.99924033354416 -0.570330919971072
6.02140228527502 -0.537167439884935
6.04356423700588 -0.508358887831491
6.06572618873674 -0.54410076871488
6.0878881404676 -0.540699400400111
6.11005009219846 -0.558454927163534
6.13221204392932 -0.530230839439422
6.15437399566019 -0.464628195214248
6.17653594739105 -0.50781117517585
6.19869789912191 -0.510599231526668
6.22085985085277 -0.535023030349869
6.24302180258363 -0.546454231956528
6.26518375431449 -0.475453374574092
6.28734570604535 -0.541479533513957
6.30950765777621 -0.498415552302686
6.33166960950708 -0.488411387145555
6.35383156123794 -0.484520415677571
6.3759935129688 -0.527062330220075
6.39815546469966 -0.544192804266375
6.42031741643052 -0.484751049735391
6.44247936816138 -0.52339369736758
6.46464131989224 -0.581884119914151
6.4868032716231 -0.537089607537082
6.50896522335397 -0.519427663277427
6.53112717508483 -0.504747371643826
6.55328912681569 -0.558870367172278
6.57545107854655 -0.50440418766162
6.59761303027741 -0.542556240104131
6.61977498200827 -0.498318165689702
6.64193693373913 -0.496656524934156
6.66409888547 -0.454629075153032
6.68626083720086 -0.530107243341883
6.70842278893172 -0.468216129534738
6.73058474066258 -0.497718560569995
6.75274669239344 -0.474720799296516
6.7749086441243 -0.516987398786319
6.79707059585516 -0.510897969963218
6.81923254758602 -0.506625687570471
6.84139449931689 -0.520316766700577
6.86355645104775 -0.505581195644413
6.88571840277861 -0.489996739760202
6.90788035450947 -0.485935935818641
6.93004230624033 -0.487226079795948
6.95220425797119 -0.577464518253397
6.97436620970205 -0.445797274688241
6.99652816143291 -0.480989258082834
7.01869011316378 -0.538723143126901
7.04085206489464 -0.529028336328603
7.0630140166255 -0.51960852973414
7.08517596835636 -0.499523290028601
7.10733792008722 -0.429220779791735
7.12949987181808 -0.502754185437239
7.15166182354894 -0.537531710666294
7.17382377527981 -0.50069354458693
7.19598572701067 -0.519777643691712
7.21814767874153 -0.49716032636439
7.24030963047239 -0.546336862289898
7.26247158220325 -0.509199547268352
7.28463353393411 -0.512517649928043
7.30679548566497 -0.51814828266905
7.32895743739583 -0.523649136102586
7.3511193891267 -0.490791515734503
7.37328134085756 -0.536970160368719
7.39544329258842 -0.537337102591558
7.41760524431928 -0.508124470148976
7.43976719605014 -0.492901847951797
7.461929147781 -0.563101355186154
7.48409109951186 -0.559036048521272
7.50625305124272 -0.53707362578045
7.52841500297359 -0.479488611010434
7.55057695470445 -0.484195639948286
7.57273890643531 -0.476101177786915
7.59490085816617 -0.518503742983639
7.61706280989703 -0.450980573423259
7.63922476162789 -0.476147331930368
7.66138671335875 -0.527667092341765
7.68354866508962 -0.479699105916976
7.70571061682048 -0.486648722200384
7.72787256855134 -0.476042489651952
7.7500345202822 -0.510707083891414
7.77219647201306 -0.567940857145781
7.79435842374392 -0.532765759296463
7.81652037547478 -0.500766497389851
7.83868232720564 -0.510985449783383
7.86084427893651 -0.528454627484904
7.88300623066737 -0.548950802617959
7.90516818239823 -0.607513193602808
7.92733013412909 -0.548627714466888
7.94949208585995 -0.542600548778748
7.97165403759081 -0.51486002200669
7.99381598932167 -0.511667929521611
8.01597794105253 -0.500466613911014
8.0381398927834 -0.52258510121093
8.06030184451426 -0.524960899061821
8.08246379624512 -0.482995728085781
8.10462574797598 -0.455546387615063
8.12678769970684 -0.522985831867255
8.1489496514377 -0.489128077021318
8.17111160316856 -0.516852373606909
8.19327355489943 -0.457503360325497
8.21543550663029 -0.495515327847826
8.23759745836115 -0.528687050519599
8.25975941009201 -0.447796263171164
8.28192136182287 -0.503090793498636
8.30408331355373 -0.513514803385516
8.32624526528459 -0.485727607113896
8.34840721701545 -0.511745651890674
8.37056916874632 -0.536109053896203
8.39273112047718 -0.525666331903303
8.41489307220804 -0.542641269978415
8.4370550239389 -0.519648150692671
8.45921697566976 -0.513895179175723
8.48137892740062 -0.498799947187003
8.50354087913148 -0.492621356435063
8.52570283086235 -0.480645657721098
8.54786478259321 -0.520586379429914
8.57002673432407 -0.528980015267776
8.59218868605493 -0.526361564382987
8.61435063778579 -0.515720080299152
8.63651258951665 -0.538382358751232
8.65867454124751 -0.522563950573633
8.68083649297837 -0.495255520881007
8.70299844470924 -0.468904537997212
8.7251603964401 -0.546610187881965
8.74732234817096 -0.523343943302742
8.76948429990182 -0.529488304493989
8.79164625163268 -0.502915055015376
8.81380820336354 -0.492210313723037
8.8359701550944 -0.561492031265325
8.85813210682526 -0.461050054811299
8.88029405855613 -0.496718157120697
8.90245601028699 -0.512350351195086
8.92461796201785 -0.505442522377349
8.94677991374871 -0.525698551927355
8.96894186547957 -0.55637141907127
8.99110381721043 -0.484508753341543
9.01326576894129 -0.480268564471855
9.03542772067216 -0.523679018812207
9.05758967240302 -0.536826955151128
9.07975162413388 -0.5186460363711
9.10191357586474 -0.476231964490198
9.1240755275956 -0.511511207851047
9.14623747932646 -0.479057230476709
9.16839943105732 -0.546979538413156
9.19056138278818 -0.559502442050933
9.21272333451905 -0.503962337659619
9.23488528624991 -0.485561423804477
9.25704723798077 -0.52585345453949
9.27920918971163 -0.484748389518513
9.30137114144249 -0.531116403250069
9.32353309317335 -0.449306346470421
9.34569504490421 -0.497990790120538
9.36785699663507 -0.482990964761305
9.39001894836594 -0.527999769751703
9.4121809000968 -0.533406497695494
9.43434285182766 -0.55457394157915
9.45650480355852 -0.4845567051792
9.47866675528938 -0.509487274578678
9.50082870702024 -0.447268303662357
9.5229906587511 -0.494525060424398
9.54515261048197 -0.548133205451964
9.56731456221283 -0.480639873709814
9.58947651394369 -0.541116412487662
9.61163846567455 -0.482316960961486
9.63380041740541 -0.498246290629892
9.65596236913627 -0.472306614132406
9.67812432086713 -0.508346326429509
9.70028627259799 -0.516310306378437
9.72244822432886 -0.482453059200205
9.74461017605972 -0.523471512669493
9.76677212779058 -0.507612055461093
9.78893407952144 -0.567905101636941
9.8110960312523 -0.475457291293774
9.83325798298316 -0.533997100216162
9.85541993471402 -0.48294662009624
9.87758188644488 -0.486880618827145
9.89974383817575 -0.461411206641811
9.92190578990661 -0.470472684309644
9.94406774163747 -0.534958918619576
9.96622969336833 -0.484000905619258
9.98839164509919 -0.485629311920411
10.0105535968301 -0.494435903118125
10.0327155485609 -0.511691330906409
10.0548775002918 -0.484027855309518
10.0770394520226 -0.480003847756456
10.0992014037535 -0.532341195717238
10.1213633554844 -0.536867817929917
10.1435253072152 -0.438871116870695
10.1656872589461 -0.504554193251605
10.1878492106769 -0.481835913010372
10.2100111624078 -0.556761554248262
10.2321731141387 -0.453169424086499
10.2543350658695 -0.54029780519515
10.2764970176004 -0.485352294308255
10.2986589693312 -0.482834823466113
10.3208209210621 -0.549252955202848
10.342982872793 -0.469588023980082
10.3651448245238 -0.519733677432154
10.3873067762547 -0.505618722773167
10.4094687279856 -0.53112341304471
10.4316306797164 -0.445815436693565
10.4537926314473 -0.4864317422303
10.4759545831781 -0.551993707534774
10.498116534909 -0.487953534000199
10.5202784866399 -0.532180374273174
10.5424404383707 -0.524808045329584
10.5646023901016 -0.542440100843259
10.5867643418324 -0.494041431544767
10.6089262935633 -0.500079896337644
10.6310882452942 -0.506171290943261
10.653250197025 -0.47805913946295
10.6754121487559 -0.448902854626973
10.6975741004868 -0.541505265263747
10.7197360522176 -0.499782718129984
10.7418980039485 -0.533664151162687
10.7640599556793 -0.535983614886759
10.7862219074102 -0.493612796917429
10.8083838591411 -0.519027381892494
10.8305458108719 -0.48723993785298
10.8527077626028 -0.518033076721114
10.8748697143336 -0.479179004067307
10.8970316660645 -0.436407832241721
10.9191936177954 -0.461353322501393
10.9413555695262 -0.54305572836744
10.9635175212571 -0.517918008373012
10.985679472988 -0.524587131612713
11.0078414247188 -0.521679538534737
11.0300033764497 -0.560680435602473
11.0521653281805 -0.457674525895914
11.0743272799114 -0.44896648664776
};
\addplot [semithick, color2]
table {%
0.00216769618877389 -0.994098582161857
0.00433539237754778 -0.987247688881376
0.00650308856632166 -0.981523454144385
0.00867078475509555 -0.974658371058534
0.0151738733214172 -0.953750199820951
0.0368508352091561 -0.900609808188624
0.058527797096895 -0.862135006838296
0.0802047589846338 -0.836372897330838
0.101881720872373 -0.804467400508011
0.123558682760112 -0.801607186494881
0.14523564464785 -0.750597746030709
0.166912606535589 -0.75329931185362
0.188589568423328 -0.722633288406637
0.210266530311067 -0.752440363046792
0.231943492198806 -0.710794438531492
0.253620454086545 -0.69954214758108
0.275297415974284 -0.699703257394127
0.296974377862023 -0.704927452606462
0.318651339749762 -0.70741339506425
0.3403283016375 -0.675566170416826
0.362005263525239 -0.70821292110261
0.383682225412978 -0.680221219580426
0.405359187300717 -0.692369143084482
0.427036149188456 -0.637694070385746
0.448713111076195 -0.69942737904239
0.470390072963934 -0.683456831604972
0.492067034851673 -0.684413102518353
0.513743996739411 -0.609432772211783
0.53542095862715 -0.672716479481775
0.557097920514889 -0.622330449111469
0.578774882402628 -0.598789323617275
0.600451844290367 -0.648089011070347
0.622128806178106 -0.605573319625015
0.643805768065845 -0.625721879937016
0.665482729953584 -0.616990968676361
0.687159691841322 -0.65419940214244
0.708836653729061 -0.638411624590975
0.7305136156168 -0.620947954679304
0.752190577504539 -0.611939931458075
0.773867539392278 -0.651089252901235
0.795544501280017 -0.633661021240713
0.817221463167756 -0.583827161723713
0.838898425055495 -0.612401820134782
0.860575386943233 -0.626489236800505
0.882252348830972 -0.629630907755132
0.903929310718711 -0.584965577531929
0.92560627260645 -0.58953497725441
0.947283234494189 -0.630823736990965
0.968960196381928 -0.588993204250663
0.990637158269667 -0.621345923327573
1.01231412015741 -0.628411939521477
1.03399108204514 -0.627504078621488
1.05566804393288 -0.613921830837794
1.07734500582062 -0.590534849447124
1.09902196770836 -0.587124931383815
1.1206989295961 -0.607916042032255
1.14237589148384 -0.569154890968324
1.16405285337158 -0.575864632523409
1.18572981525932 -0.615405841290689
1.20740677714706 -0.610587462101225
1.22908373903479 -0.594348102704824
1.25076070092253 -0.60117379823374
1.27243766281027 -0.563348745349869
1.29411462469801 -0.539174153169546
1.31579158658575 -0.585958853589168
1.33746854847349 -0.612698248034296
1.35914551036123 -0.605176155610581
1.38082247224897 -0.531930506068279
1.40249943413671 -0.561820435942324
1.42417639602444 -0.57147714218631
1.44585335791218 -0.577538009350423
1.46753031979992 -0.514434214626009
1.48920728168766 -0.531944006588981
1.5108842435754 -0.576441707188906
1.53256120546314 -0.556946534806082
1.55423816735088 -0.60077414116084
1.57591512923862 -0.583069953280562
1.59759209112636 -0.587850386254932
1.61926905301409 -0.586237962555942
1.64094601490183 -0.588900399734165
1.66262297678957 -0.576537899244361
1.68429993867731 -0.622468085218366
1.70597690056505 -0.589361160634385
1.72765386245279 -0.629583291372784
1.74933082434053 -0.540864291992677
1.77100778622827 -0.563319773918606
1.79268474811601 -0.586657264990962
1.81436171000374 -0.573047200746034
1.83603867189148 -0.591358375265368
1.85771563377922 -0.518123006537292
1.87939259566696 -0.560054393354618
1.9010695575547 -0.56392044991872
1.92274651944244 -0.585967589954875
1.94442348133018 -0.621987992583975
1.96610044321792 -0.536940084259757
1.98777740510566 -0.577618327180616
2.00945436699339 -0.584857195244941
2.03113132888113 -0.557645664816137
2.05280829076887 -0.531568590845877
2.07448525265661 -0.58093300194953
2.09616221454435 -0.587911831246884
2.11783917643209 -0.545400012527857
2.13951613831983 -0.559971396015885
2.16119310020757 -0.525408558125467
2.18287006209531 -0.545675757193463
2.20454702398304 -0.561724696233047
2.22622398587078 -0.55455683266489
2.24790094775852 -0.580412328906282
2.26957790964626 -0.547246128216215
2.291254871534 -0.54981670934331
2.31293183342174 -0.601033863172835
2.33460879530948 -0.574204892751832
2.35628575719722 -0.598443115206312
2.37796271908495 -0.543357889835105
2.39963968097269 -0.582083504208286
2.42131664286043 -0.523824754720083
2.44299360474817 -0.576852006090325
2.46467056663591 -0.507045308595723
2.48634752852365 -0.557568152792452
2.50802449041139 -0.558314247587161
2.52970145229913 -0.531869652325448
2.55137841418687 -0.51068526321355
2.5730553760746 -0.568083055244727
2.59473233796234 -0.60914474242062
2.61640929985008 -0.599193412405326
2.63808626173782 -0.551739189334126
2.65976322362556 -0.506946626514848
2.6814401855133 -0.510254589511171
2.70311714740104 -0.497230888004741
2.72479410928878 -0.51562691900812
2.74647107117652 -0.513837030153932
2.76814803306425 -0.557169479258863
2.78982499495199 -0.578571794922567
2.81150195683973 -0.567302716490756
2.83317891872747 -0.546063174299231
2.85485588061521 -0.531692483326835
2.87653284250295 -0.556590129140404
2.89820980439069 -0.530744244385341
2.91988676627843 -0.503509051840394
2.94156372816617 -0.572919388526541
2.9632406900539 -0.570380728074028
2.98491765194164 -0.603279856251586
3.00659461382938 -0.558390039972335
3.02827157571712 -0.505311712903668
3.04994853760486 -0.527760285787793
3.0716254994926 -0.565397591266119
3.09330246138034 -0.478546589832403
3.11497942326808 -0.54827727582992
3.13665638515582 -0.543728416660772
3.15833334704355 -0.513666456008222
3.18001030893129 -0.571176181487582
3.20168727081903 -0.509628987872783
3.22336423270677 -0.524611977626138
3.24504119459451 -0.506083248106969
3.26671815648225 -0.552412752627797
3.28839511836999 -0.593055334898255
3.31007208025773 -0.543511347654127
3.33174904214547 -0.478802817418599
3.3534260040332 -0.533961168711829
3.37510296592094 -0.550216181385519
3.39677992780868 -0.533982938253183
3.41845688969642 -0.547416152960711
3.44013385158416 -0.492769437251752
3.4618108134719 -0.529459836061064
3.48348777535964 -0.546686291164019
3.50516473724738 -0.53150108707219
3.52684169913512 -0.54094567442589
3.54851866102285 -0.546688400762853
3.57019562291059 -0.4971885702752
3.59187258479833 -0.576719273378417
3.61354954668607 -0.53707322684153
3.63522650857381 -0.554808469650081
3.65690347046155 -0.530688269251244
3.67858043234929 -0.530358861405797
3.70025739423703 -0.470604924953858
3.72193435612477 -0.512364877603696
3.7436113180125 -0.544932757153673
3.76528827990024 -0.594743528679077
3.78696524178798 -0.490047660827975
3.80864220367572 -0.504576396604014
3.83031916556346 -0.532229905864932
3.8519961274512 -0.51350452878056
3.87367308933894 -0.553604544937524
3.89535005122668 -0.532537125602652
3.91702701311442 -0.534685514166582
3.93870397500215 -0.452855973199908
3.96038093688989 -0.586205861893983
3.98205789877763 -0.55898621120362
4.00373486066537 -0.514041660304584
4.02541182255311 -0.50252215058109
4.04708878444085 -0.483488742537988
4.06876574632859 -0.553129628031953
4.09044270821633 -0.542565630452928
4.11211967010407 -0.535263409931461
4.1337966319918 -0.503180504840836
4.15547359387954 -0.564957724336833
4.17715055576728 -0.446050143589712
4.19882751765502 -0.465642931035589
4.22050447954276 -0.589882722507598
4.2421814414305 -0.557161259836703
4.26385840331824 -0.452271274009724
4.28553536520598 -0.592381084892429
4.30721232709371 -0.528442034722218
4.32888928898145 -0.550794867745888
4.35056625086919 -0.510897414413202
4.37224321275693 -0.522620920625934
4.39392017464467 -0.504224876570959
4.41559713653241 -0.557739809146961
4.43727409842015 -0.573544368776727
4.45895106030789 -0.486160042714174
4.48062802219563 -0.559312858361986
4.50230498408336 -0.615779953052553
4.5239819459711 -0.571051403604499
4.54565890785884 -0.496616913335571
4.56733586974658 -0.548906567706598
4.58901283163432 -0.516530103748279
4.61068979352206 -0.494089870259492
4.6323667554098 -0.572675965383244
4.65404371729754 -0.526170582627378
4.67572067918528 -0.562376168203205
4.69739764107301 -0.50649300660155
4.71907460296075 -0.536643051399214
4.74075156484849 -0.489824706005871
4.76242852673623 -0.550054669282164
4.78410548862397 -0.475844643763647
4.80578245051171 -0.532348032933366
4.82745941239945 -0.482095570178379
4.84913637428719 -0.448809711070978
4.87081333617493 -0.531601847348272
4.89249029806266 -0.562291515132394
4.9141672599504 -0.50129216999069
4.93584422183814 -0.51680759647109
4.95752118372588 -0.566295570869647
4.97919814561362 -0.480216563751821
5.00087510750136 -0.539018218100761
5.0225520693891 -0.525419072694836
5.04422903127684 -0.486208273421362
5.06590599316458 -0.552431285301115
5.08758295505231 -0.53420352493012
5.10925991694005 -0.488907583789214
5.13093687882779 -0.485368450914613
5.15261384071553 -0.543324356449224
5.17429080260327 -0.52241620277959
5.19596776449101 -0.510616634290313
5.21764472637875 -0.511043199593441
5.23932168826649 -0.499182402127098
5.26099865015423 -0.511993591774216
5.28267561204196 -0.57135242639057
5.3043525739297 -0.467868809100919
5.32602953581744 -0.518954896440678
5.34770649770518 -0.558399158261102
5.36938345959292 -0.506722047715026
5.39106042148066 -0.468940939746413
5.4127373833684 -0.574566703752866
5.43441434525614 -0.566957198871771
5.45609130714388 -0.513467465042027
5.47776826903161 -0.604198913562712
5.49944523091935 -0.470200311318247
5.52112219280709 -0.561582749673024
5.54279915469483 -0.574928290289309
5.56447611658257 -0.537153961018567
5.58615307847031 -0.489307235940248
5.60783004035805 -0.491002381096426
5.62950700224579 -0.565841542746329
5.65118396413353 -0.523173568807858
5.67286092602126 -0.516678188493225
5.694537887909 -0.493216585648055
5.71621484979674 -0.526007738720757
5.73789181168448 -0.511679664806972
5.75956877357222 -0.441367618773752
5.78124573545996 -0.48628760119465
5.8029226973477 -0.536242762836728
5.82459965923544 -0.538870952248629
5.84627662112318 -0.469618334783504
5.86795358301091 -0.499974898143062
5.88963054489865 -0.513524171440052
5.91130750678639 -0.545747913979657
5.93298446867413 -0.53889617958737
5.95466143056187 -0.549983664590744
5.97633839244961 -0.520058515802645
5.99801535433735 -0.538364026607089
6.01969231622509 -0.506244132846951
6.04136927811283 -0.523261688023314
6.06304624000056 -0.513150753819173
6.0847232018883 -0.520236134147177
6.10640016377604 -0.526970677739145
6.12807712566378 -0.52986113152956
6.14975408755152 -0.514960069802789
6.17143104943926 -0.49331556353027
6.193108011327 -0.521646416360026
6.21478497321474 -0.553914072554595
6.23646193510247 -0.58200507586974
6.25813889699021 -0.5368656414376
6.27981585887795 -0.531177464158246
6.30149282076569 -0.520901380386173
6.32316978265343 -0.54340289335508
6.34484674454117 -0.52029271694417
6.36652370642891 -0.524006535570008
6.38820066831665 -0.529106694233684
6.40987763020439 -0.489213574210042
6.43155459209212 -0.544683362516141
6.45323155397986 -0.517261890784609
6.4749085158676 -0.515624208983401
6.49658547775534 -0.539731859525543
6.51826243964308 -0.560279192307468
6.53993940153082 -0.509249750727389
6.56161636341856 -0.507442599494196
6.5832933253063 -0.517751410709848
6.60497028719404 -0.561936979328372
6.62664724908177 -0.537244557441073
6.64832421096951 -0.508434129554177
6.67000117285725 -0.512796294377863
6.69167813474499 -0.53604252718267
6.71335509663273 -0.500888274191128
6.73503205852047 -0.556833228534072
6.75670902040821 -0.520338484242504
6.77838598229595 -0.530660129643623
6.80006294418369 -0.493510133663255
6.82173990607142 -0.540711018239148
6.84341686795916 -0.461769813330806
6.8650938298469 -0.534459468440522
6.88677079173464 -0.508326010780843
6.90844775362238 -0.5564694475264
6.93012471551012 -0.518587926685156
6.95180167739786 -0.506464684722756
6.9734786392856 -0.53887470670382
6.99515560117334 -0.540880290066273
7.01683256306108 -0.516035167855626
7.03850952494881 -0.537459807918675
7.06018648683655 -0.554457764085701
7.08186344872429 -0.48455881357329
7.10354041061203 -0.498991077236735
7.12521737249977 -0.558481723379279
7.14689433438751 -0.514697405991012
7.16857129627525 -0.513516311814565
7.19024825816299 -0.500878555283191
7.21192522005072 -0.513773830300501
7.23360218193846 -0.532681453007863
7.2552791438262 -0.557800520720804
7.27695610571394 -0.519908739221807
7.29863306760168 -0.482404737019373
7.32031002948942 -0.50142522848776
7.34198699137716 -0.561788352508536
7.3636639532649 -0.552275332051675
7.38534091515264 -0.549314024907568
7.40701787704037 -0.49673281589773
7.42869483892811 -0.495744211318358
7.45037180081585 -0.529441535199946
7.47204876270359 -0.489661228225069
7.49372572459133 -0.505977496716127
7.51540268647907 -0.537373133371577
7.53707964836681 -0.524176791489702
7.55875661025455 -0.520266510256026
7.58043357214229 -0.560909007167449
7.60211053403002 -0.496824772155
7.62378749591776 -0.496810650328422
7.6454644578055 -0.50629359002284
7.66714141969324 -0.544997340705733
7.68881838158098 -0.566850786793282
7.71049534346872 -0.567940362940835
7.73217230535646 -0.526387280724243
7.7538492672442 -0.497895638287349
7.77552622913194 -0.547082065585481
7.79720319101967 -0.527006936808837
7.81888015290741 -0.501136372642519
7.84055711479515 -0.524410878806279
7.86223407668289 -0.525065313269882
7.88391103857063 -0.522227604389099
7.90558800045837 -0.561141519773208
7.92726496234611 -0.520794877575453
7.94894192423385 -0.530110466357477
7.97061888612158 -0.517843030624046
7.99229584800932 -0.555901503300495
8.01397280989706 -0.560128628117111
8.0356497717848 -0.511762285207006
8.05732673367254 -0.529951516496849
8.07900369556028 -0.530366445333585
8.10068065744802 -0.553061715323771
8.12235761933576 -0.522961011229563
8.1440345812235 -0.464204802770494
8.16571154311124 -0.526580812155185
8.18738850499897 -0.550596756752294
8.20906546688671 -0.491380292990841
8.23074242877445 -0.542244647461872
8.25241939066219 -0.477095686400432
8.27409635254993 -0.518209947072065
8.29577331443767 -0.558208875837562
8.31745027632541 -0.474262077237646
8.33912723821315 -0.503439469096412
8.36080420010089 -0.525375854618487
8.38248116198862 -0.575623355641871
8.40415812387636 -0.460005684851855
8.4258350857641 -0.496117946345143
8.44751204765184 -0.500797843892931
8.46918900953958 -0.490444758317651
8.49086597142732 -0.517416459455051
8.51254293331506 -0.49811245919209
8.5342198952028 -0.509951089698475
8.55589685709053 -0.497285031063489
8.57757381897827 -0.503678845213687
8.59925078086601 -0.531640632165737
8.62092774275375 -0.535262443184864
8.64260470464149 -0.573372860826089
8.66428166652923 -0.479952853756337
8.68595862841697 -0.541053322506755
8.70763559030471 -0.523374800289843
8.72931255219245 -0.549366023878965
8.75098951408019 -0.526205188461544
8.77266647596792 -0.46727028255921
8.79434343785566 -0.557305800927285
8.8160203997434 -0.588206647712948
8.83769736163114 -0.520807782090925
8.85937432351888 -0.49695753023473
8.88105128540662 -0.535136979935714
8.90272824729436 -0.559432641179123
8.9244052091821 -0.492227865450363
8.94608217106983 -0.518455469999342
8.96775913295757 -0.508609966742841
8.98943609484531 -0.516206943325904
9.01111305673305 -0.514918689934946
9.03279001862079 -0.520123207516904
9.05446698050853 -0.532551039367551
9.07614394239627 -0.500002747688665
9.09782090428401 -0.444656687053865
9.11949786617175 -0.556503847762849
9.14117482805949 -0.485907488938937
9.16285178994722 -0.50258974673287
9.18452875183496 -0.519407100127176
9.2062057137227 -0.481645114568634
9.22788267561044 -0.545160584950874
9.24955963749818 -0.548327225926142
9.27123659938592 -0.534027408567885
9.29291356127366 -0.5327486007951
9.3145905231614 -0.553243235835645
9.33626748504913 -0.53482582262933
9.35794444693687 -0.456912964926334
9.37962140882461 -0.55147292461113
9.40129837071235 -0.453164707050242
9.42297533260009 -0.503097123549049
9.44465229448783 -0.527910593110805
9.46632925637557 -0.517522478283461
9.48800621826331 -0.52966406400626
9.50968318015105 -0.516153568829967
9.53136014203879 -0.526104621373209
9.55303710392652 -0.531789189694406
9.57471406581426 -0.528664040116109
9.596391027702 -0.510254540520469
9.61806798958974 -0.532156582384905
9.63974495147748 -0.518832725942661
9.66142191336522 -0.542502709516597
9.68309887525296 -0.554536244853114
9.7047758371407 -0.505051367471622
9.72645279902843 -0.481267995355218
9.74812976091617 -0.533314381626306
9.76980672280391 -0.503672382596754
9.79148368469165 -0.528808022917988
9.81316064657939 -0.518712059940226
9.83483760846713 -0.480658742006205
9.85651457035487 -0.533576267127706
9.87819153224261 -0.531936436400144
9.89986849413035 -0.510263355254696
9.92154545601808 -0.578666526008714
9.94322241790582 -0.520973978705694
9.96489937979356 -0.521282326789978
9.9865763416813 -0.502936874697995
10.008253303569 -0.531042828219466
10.0299302654568 -0.47270647952712
10.0516072273445 -0.455174111441898
10.0732841892323 -0.535720083149512
10.09496115112 -0.505419286351469
10.1166381130077 -0.524515101904255
10.1383150748955 -0.547213046639363
10.1599920367832 -0.532210332278407
10.181668998671 -0.523368913697922
10.2033459605587 -0.536619053169755
10.2250229224464 -0.556863618456909
10.2466998843342 -0.529058490871501
10.2683768462219 -0.518418257919996
10.2900538081096 -0.501982275408844
10.3117307699974 -0.518970568828069
10.3334077318851 -0.546444774252742
10.3550846937729 -0.497772601692524
10.3767616556606 -0.511605822312426
10.3984386175483 -0.538619986922063
10.4201155794361 -0.524186746233456
10.4417925413238 -0.5099677506175
10.4634695032116 -0.532897244876648
10.4851464650993 -0.525212884875141
10.506823426987 -0.495572242748689
10.5285003888748 -0.522258216406056
10.5501773507625 -0.535078649214578
10.5718543126503 -0.51146302573278
10.593531274538 -0.570866384544561
10.6152082364257 -0.498601999949499
10.6368851983135 -0.533166041291737
10.6585621602012 -0.515985992152128
10.6802391220889 -0.544175491669354
10.7019160839767 -0.490473024867374
10.7235930458644 -0.541452845673847
10.7452700077522 -0.501360372536304
10.7669469696399 -0.538446128193935
10.7886239315276 -0.512118202515452
10.8103008934154 -0.462746561372337
10.8319778553031 -0.52155598226277
};
\addplot [semithick, color2]
table {%
0.00213474887779985 -0.99410101254501
0.0042694977555997 -0.98705689786351
0.00640424663339956 -0.977766817946422
0.00853899551119941 -0.970180386073712
0.014943242144599 -0.952534743513261
0.0362907309225975 -0.906684503014028
0.057638219700596 -0.857272620920947
0.0789857084785945 -0.834388350989247
0.100333197256593 -0.83968613666201
0.121680686034592 -0.764168537840649
0.14302817481259 -0.778721932369318
0.164375663590589 -0.764440342485019
0.185723152368587 -0.747602893088038
0.207070641146586 -0.728717239261119
0.228418129924584 -0.724549988722787
0.249765618702583 -0.731333326531164
0.271113107480581 -0.706041429580611
0.29246059625858 -0.697472524468874
0.313808085036578 -0.697018172960349
0.335155573814577 -0.712506605103916
0.356503062592575 -0.675330022092245
0.377850551370574 -0.624667500755358
0.399198040148572 -0.688185733500804
0.420545528926571 -0.694136611542111
0.441893017704569 -0.684829816267816
0.463240506482568 -0.678161628475931
0.484587995260566 -0.657207364738379
0.505935484038565 -0.593258024391918
0.527282972816563 -0.619322791157585
0.548630461594562 -0.626545524508764
0.56997795037256 -0.628723902712433
0.591325439150559 -0.614150545987982
0.612672927928558 -0.675336267957658
0.634020416706556 -0.641148241853202
0.655367905484555 -0.672731372697908
0.676715394262553 -0.626615756257465
0.698062883040552 -0.633754266451921
0.71941037181855 -0.608867880014614
0.740757860596549 -0.671956902535651
0.762105349374547 -0.629193553641376
0.783452838152546 -0.613573178070029
0.804800326930544 -0.618807704653204
0.826147815708543 -0.582195304495949
0.847495304486541 -0.604027968914889
0.86884279326454 -0.573487868133303
0.890190282042538 -0.587916954122261
0.911537770820537 -0.606159996362693
0.932885259598535 -0.610060874279608
0.954232748376534 -0.596011215140978
0.975580237154532 -0.591183767213573
0.996927725932531 -0.61936225328554
1.01827521471053 -0.58021076720466
1.03962270348853 -0.59898617846046
1.06097019226653 -0.593500915100834
1.08231768104452 -0.592271273097662
1.10366516982252 -0.571830975946853
1.12501265860052 -0.602721351737637
1.14636014737852 -0.654278532190301
1.16770763615652 -0.61481827552762
1.18905512493452 -0.566393476381826
1.21040261371252 -0.587038032395971
1.23175010249051 -0.58594169983819
1.25309759126851 -0.58824665446587
1.27444508004651 -0.59396733911973
1.29579256882451 -0.606262923699298
1.31714005760251 -0.554120042561107
1.33848754638051 -0.618879369718083
1.35983503515851 -0.594137042481185
1.3811825239365 -0.590736204905986
1.4025300127145 -0.605193577356346
1.4238775014925 -0.576537410617713
1.4452249902705 -0.542666801878256
1.4665724790485 -0.537780977681402
1.4879199678265 -0.602617994087817
1.5092674566045 -0.55099193629896
1.53061494538249 -0.557632515569938
1.55196243416049 -0.539738888273827
1.57330992293849 -0.563784221980129
1.59465741171649 -0.529140352739456
1.61600490049449 -0.530131582375066
1.63735238927249 -0.592049415281146
1.65869987805048 -0.572890141573637
1.68004736682848 -0.59249587144058
1.70139485560648 -0.574512937228844
1.72274234438448 -0.555501473706443
1.74408983316248 -0.541449741014353
1.76543732194048 -0.555008527846837
1.78678481071848 -0.552287056686036
1.80813229949647 -0.617175584426932
1.82947978827447 -0.574582288914935
1.85082727705247 -0.577932881979527
1.87217476583047 -0.572550391690299
1.89352225460847 -0.602050159083636
1.91486974338647 -0.589568774084784
1.93621723216447 -0.57193220121474
1.95756472094246 -0.558655810266298
1.97891220972046 -0.570589000914128
2.00025969849846 -0.563926326544011
2.02160718727646 -0.545531396944969
2.04295467605446 -0.584194743958965
2.06430216483246 -0.547418699510274
2.08564965361046 -0.532755387737516
2.10699714238845 -0.528259630183762
2.12834463116645 -0.500573991585832
2.14969211994445 -0.539862573013203
2.17103960872245 -0.497806192042411
2.19238709750045 -0.536082817322575
2.21373458627845 -0.550437637934355
2.23508207505644 -0.543106421934935
2.25642956383444 -0.537874145512867
2.27777705261244 -0.579594734990812
2.29912454139044 -0.51348828724465
2.32047203016844 -0.553777815542585
2.34181951894644 -0.545656750189375
2.36316700772444 -0.526095450555729
2.38451449650243 -0.510010915622059
2.40586198528043 -0.507321794347435
2.42720947405843 -0.584776077176057
2.44855696283643 -0.513847311456033
2.46990445161443 -0.507542917583709
2.49125194039243 -0.533475370805621
2.51259942917043 -0.610063245492719
2.53394691794842 -0.538431751577381
2.55529440672642 -0.54869394311859
2.57664189550442 -0.489341057680385
2.59798938428242 -0.534926089584175
2.61933687306042 -0.522908246689777
2.64068436183842 -0.52783659653591
2.66203185061642 -0.555816431436151
2.68337933939441 -0.556726209185634
2.70472682817241 -0.485088026702171
2.72607431695041 -0.520735967491081
2.74742180572841 -0.571644101471345
2.76876929450641 -0.50890363252984
2.79011678328441 -0.502809275478869
2.81146427206241 -0.512399535074782
2.8328117608404 -0.510267727370519
2.8541592496184 -0.56114089447792
2.8755067383964 -0.561515232537413
2.8968542271744 -0.537784011341815
2.9182017159524 -0.583240125307924
2.9395492047304 -0.57692416761302
2.96089669350839 -0.551218231768165
2.98224418228639 -0.499389286072643
3.00359167106439 -0.554656446169051
3.02493915984239 -0.542281566758377
3.04628664862039 -0.506142715416174
3.06763413739839 -0.528273429028315
3.08898162617639 -0.516708362176981
3.11032911495438 -0.517239821812055
3.13167660373238 -0.519365745657479
3.15302409251038 -0.605289650489995
3.17437158128838 -0.494818561135472
3.19571907006638 -0.488708504556125
3.21706655884438 -0.502912659565612
3.23841404762238 -0.520024337459377
3.25976153640037 -0.577619222452128
3.28110902517837 -0.523715033537233
3.30245651395637 -0.631221759621443
3.32380400273437 -0.49842533985451
3.34515149151237 -0.530641264679899
3.36649898029037 -0.499113552627167
3.38784646906837 -0.523226046114308
3.40919395784636 -0.539127723013569
3.43054144662436 -0.569916091738554
3.45188893540236 -0.49003063866967
3.47323642418036 -0.514028096797349
3.49458391295836 -0.527943057363837
3.51593140173636 -0.514712356462024
3.53727889051435 -0.528980558848861
3.55862637929235 -0.535844192216887
3.57997386807035 -0.551206574466119
3.60132135684835 -0.532476488383863
3.62266884562635 -0.574525322899901
3.64401633440435 -0.563594340867798
3.66536382318235 -0.551746703889411
3.68671131196034 -0.505651899003719
3.70805880073834 -0.539039789505428
3.72940628951634 -0.621962679930851
3.75075377829434 -0.527029917824902
3.77210126707234 -0.51347875258843
3.79344875585034 -0.494353179350682
3.81479624462834 -0.554837226682372
3.83614373340633 -0.575291585832228
3.85749122218433 -0.552689190997284
3.87883871096233 -0.462603291675777
3.90018619974033 -0.507740362181255
3.92153368851833 -0.530898246095513
3.94288117729633 -0.548026287168604
3.96422866607433 -0.53255300272368
3.98557615485232 -0.579984215081463
4.00692364363032 -0.526855949761459
4.02827113240832 -0.574710075005935
4.04961862118632 -0.551576045004977
4.07096610996432 -0.489987338267343
4.09231359874232 -0.535045123524404
4.11366108752032 -0.539761456697862
4.13500857629831 -0.534776312781547
4.15635606507631 -0.501079542898922
4.17770355385431 -0.517141245504787
4.19905104263231 -0.527552737302285
4.22039853141031 -0.530035558636547
4.24174602018831 -0.5444668608598
4.2630935089663 -0.517388688926527
4.2844409977443 -0.486624364477857
4.3057884865223 -0.444325835825539
4.3271359753003 -0.556410348032557
4.3484834640783 -0.50302077525057
4.3698309528563 -0.540351843146558
4.3911784416343 -0.508945399106424
4.41252593041229 -0.532060536400878
4.43387341919029 -0.511782070693148
4.45522090796829 -0.527550526340849
4.47656839674629 -0.548187703770646
4.49791588552429 -0.614519533900033
4.51926337430229 -0.591409901861968
4.54061086308029 -0.527600108098812
4.56195835185828 -0.550814500697091
4.58330584063628 -0.530434702027227
4.60465332941428 -0.575310071332476
4.62600081819228 -0.577850336821326
4.64734830697028 -0.485847532528957
4.66869579574828 -0.618840250798005
4.69004328452627 -0.526875412939732
4.71139077330427 -0.483452576828119
4.73273826208227 -0.499412681523207
4.75408575086027 -0.562700627621784
4.77543323963827 -0.538360281015632
4.79678072841627 -0.520849531250874
4.81812821719427 -0.487722748361622
4.83947570597226 -0.508557223623263
4.86082319475026 -0.492365033831207
4.88217068352826 -0.481032101071616
4.90351817230626 -0.521533829399557
4.92486566108426 -0.518693724092807
4.94621314986226 -0.504520896558816
4.96756063864026 -0.541223452238671
4.98890812741825 -0.481656363520114
5.01025561619625 -0.575399306341656
5.03160310497425 -0.503814439910728
5.05295059375225 -0.503228233392701
5.07429808253025 -0.495662781919055
5.09564557130825 -0.487514187211195
5.11699306008625 -0.531705501478007
5.13834054886424 -0.568330999563219
5.15968803764224 -0.544768104948651
5.18103552642024 -0.521897616589378
5.20238301519824 -0.493443708719593
5.22373050397624 -0.526188309351465
5.24507799275424 -0.505171786408999
5.26642548153224 -0.482528200514004
5.28777297031023 -0.569516514233333
5.30912045908823 -0.547367520515854
5.33046794786623 -0.515626096305428
5.35181543664423 -0.543314771617463
5.37316292542223 -0.497699040639387
5.39451041420023 -0.494767146340711
5.41585790297822 -0.528790716124079
5.43720539175622 -0.483502393119001
5.45855288053422 -0.495509204155851
5.47990036931222 -0.537668605149623
5.50124785809022 -0.476293655629081
5.52259534686822 -0.513980298006877
5.54394283564622 -0.571299464246499
5.56529032442421 -0.498004221379264
5.58663781320221 -0.534504652295671
5.60798530198021 -0.530191707298296
5.62933279075821 -0.552393360955289
5.65068027953621 -0.469588361137568
5.67202776831421 -0.506170678918586
5.6933752570922 -0.585539781335978
5.7147227458702 -0.515794563099852
5.7360702346482 -0.56024151482856
5.7574177234262 -0.501601985556214
5.7787652122042 -0.47940090796222
5.8001127009822 -0.504177385010822
5.8214601897602 -0.466135924639498
5.8428076785382 -0.526059874750727
5.86415516731619 -0.515096212742895
5.88550265609419 -0.558924944070205
5.90685014487219 -0.528000391179684
5.92819763365019 -0.528954796611118
5.94954512242819 -0.476935088457064
5.97089261120619 -0.497198229314669
5.99224009998418 -0.510109477332387
6.01358758876218 -0.544674368440851
6.03493507754018 -0.499265048798922
6.05628256631818 -0.531003813961105
6.07763005509618 -0.555465859620622
6.09897754387418 -0.528190931753564
6.12032503265218 -0.578421967002173
6.14167252143017 -0.541187233932382
6.16302001020817 -0.469168755011157
6.18436749898617 -0.526336158633575
6.20571498776417 -0.506862567398776
6.22706247654217 -0.512766098449974
6.24840996532017 -0.51273608240879
6.26975745409817 -0.495010736867479
6.29110494287616 -0.524542090460285
6.31245243165416 -0.550054979838287
6.33379992043216 -0.560115266466014
6.35514740921016 -0.530940307405963
6.37649489798816 -0.531275108380442
6.39784238676616 -0.452149776799752
6.41918987554415 -0.496385483019579
6.44053736432215 -0.558340188236836
6.46188485310015 -0.524184763144272
6.48323234187815 -0.5255143398944
6.50457983065615 -0.53198449098631
6.52592731943415 -0.526435575787525
6.54727480821215 -0.564478447005627
6.56862229699014 -0.528688853816501
6.58996978576814 -0.551991900344008
6.61131727454614 -0.533001445070273
6.63266476332414 -0.527513923978349
6.65401225210214 -0.443832990834735
6.67535974088014 -0.523678307538883
6.69670722965814 -0.545395937112635
6.71805471843613 -0.516787588009072
6.73940220721413 -0.491120873157217
6.76074969599213 -0.473595908043314
6.78209718477013 -0.463332656316487
6.80344467354813 -0.526823961357509
6.82479216232613 -0.478021432598195
6.84613965110413 -0.490548977486948
6.86748713988212 -0.507078899784959
6.88883462866012 -0.535730886510662
6.91018211743812 -0.568372967101773
6.93152960621612 -0.551947163169551
6.95287709499412 -0.560431278240781
6.97422458377212 -0.488927140289114
6.99557207255012 -0.541385582526842
7.01691956132811 -0.540752501365666
7.03826705010611 -0.480639232388005
7.05961453888411 -0.490909480156714
7.08096202766211 -0.55092421699377
7.10230951644011 -0.515514985775873
7.12365700521811 -0.489866477950344
7.1450044939961 -0.523193226300834
7.1663519827741 -0.517775378388742
7.1876994715521 -0.497508172837253
7.2090469603301 -0.496293620157862
7.2303944491081 -0.518312595569295
7.2517419378861 -0.49027116885993
7.2730894266641 -0.540792001410408
7.29443691544209 -0.524019276873925
7.31578440422009 -0.564825300201862
7.33713189299809 -0.555777184488534
7.35847938177609 -0.537690535381827
7.37982687055409 -0.441866951653691
7.40117435933209 -0.554666075217746
7.42252184811009 -0.456996900668452
7.44386933688808 -0.576372269531735
7.46521682566608 -0.478773839623882
7.48656431444408 -0.538288698613593
7.50791180322208 -0.553740202499014
7.52925929200008 -0.514051969846276
7.55060678077808 -0.536069804675029
7.57195426955608 -0.502575055420302
7.59330175833407 -0.485500256883113
7.61464924711207 -0.513667057735339
7.63599673589007 -0.549244201508466
7.65734422466807 -0.517485363207195
7.67869171344607 -0.539634939816481
7.70003920222407 -0.479249015424714
7.72138669100206 -0.518734566202073
7.74273417978006 -0.545205465829887
7.76408166855806 -0.513845496716241
7.78542915733606 -0.547690694255398
7.80677664611406 -0.520555329764466
7.82812413489206 -0.507514541019655
7.84947162367006 -0.550909316433288
7.87081911244805 -0.540812808585903
7.89216660122605 -0.54756147054011
7.91351409000405 -0.555839096059157
7.93486157878205 -0.504032690606957
7.95620906756005 -0.50393619148608
7.97755655633805 -0.526762760183122
7.99890404511605 -0.547968456407722
8.02025153389404 -0.491842852559752
8.04159902267204 -0.518664612547501
8.06294651145004 -0.538972289886255
8.08429400022804 -0.465835115178178
8.10564148900604 -0.508852699580903
8.12698897778404 -0.554933654901735
8.14833646656204 -0.5136267709509
8.16968395534003 -0.561368865654648
8.19103144411803 -0.485192655162658
8.21237893289603 -0.50203221500481
8.23372642167403 -0.559588246634474
8.25507391045203 -0.512411332639433
8.27642139923003 -0.582374077548336
8.29776888800802 -0.508474579909145
8.31911637678602 -0.554983676594018
8.34046386556402 -0.498502947279917
8.36181135434202 -0.532723916290356
8.38315884312002 -0.494204095083712
8.40450633189802 -0.533153226707433
8.42585382067602 -0.449971841370571
8.44720130945401 -0.561291447063503
8.46854879823201 -0.58540098541478
8.48989628701001 -0.451771468306417
8.51124377578801 -0.539065343944119
8.53259126456601 -0.522624782376024
8.55393875334401 -0.532003185556031
8.57528624212201 -0.57885956592047
8.5966337309 -0.500003954261753
8.617981219678 -0.517996078283919
8.639328708456 -0.503909161603909
8.660676197234 -0.477158458087571
8.682023686012 -0.515580081586461
8.70337117479 -0.52110640354469
8.72471866356799 -0.491600014517537
8.74606615234599 -0.557860671098961
8.76741364112399 -0.525558426419042
8.78876112990199 -0.474180299721625
8.81010861867999 -0.5398957958363
8.83145610745799 -0.588041623916393
8.85280359623599 -0.49627429762804
8.87415108501398 -0.546659339857716
8.89549857379198 -0.548487426280112
8.91684606256998 -0.530981809841166
8.93819355134798 -0.461219356685218
8.95954104012598 -0.461348558794641
8.98088852890398 -0.510632116048603
9.00223601768198 -0.535049852914995
9.02358350645997 -0.505113930757155
9.04493099523797 -0.508808048746051
9.06627848401597 -0.549426228246982
9.08762597279397 -0.540880480978952
9.10897346157197 -0.499705560444088
9.13032095034997 -0.539264520448539
9.15166843912797 -0.477514021986339
9.17301592790596 -0.504636862841048
9.19436341668396 -0.534450180617277
9.21571090546196 -0.491393855207201
9.23705839423996 -0.47011577510582
9.25840588301796 -0.486435771815438
9.27975337179596 -0.452199864006059
9.30110086057396 -0.485327836367336
9.32244834935195 -0.496809863570511
9.34379583812995 -0.499013848617213
9.36514332690795 -0.498018067944802
9.38649081568595 -0.495061493745017
9.40783830446395 -0.474129084092614
9.42918579324195 -0.502317340941908
9.45053328201995 -0.526168041255073
9.47188077079794 -0.514775630332704
9.49322825957594 -0.528822379992128
9.51457574835394 -0.514094531979414
9.53592323713194 -0.516692370784852
9.55727072590994 -0.4934799000808
9.57861821468794 -0.561871097911076
9.59996570346594 -0.563333715039072
9.62131319224393 -0.556903158264498
9.64266068102193 -0.513461328420873
9.66400816979993 -0.528770528624766
9.68535565857793 -0.529267521108589
9.70670314735593 -0.526513177740488
9.72805063613393 -0.519475266458901
9.74939812491192 -0.537949326119992
9.77074561368992 -0.532538968991918
9.79209310246792 -0.515479940326045
9.81344059124592 -0.454276137472389
9.83478808002392 -0.557946650644292
9.85613556880192 -0.577408647698441
9.87748305757992 -0.544079497699092
9.89883054635791 -0.583476507461213
9.92017803513591 -0.540805620601957
9.94152552391391 -0.53743579315384
9.96287301269191 -0.495713594765872
9.98422050146991 -0.464726826556834
10.0055679902479 -0.513909870110844
10.0269154790259 -0.512768456281132
10.0482629678039 -0.545074821616288
10.0696104565819 -0.508244631896846
10.0909579453599 -0.48938414322459
10.1123054341379 -0.512874431444326
10.1336529229159 -0.53416268498653
10.1550004116939 -0.481339006405152
10.1763479004719 -0.458465805553599
10.1976953892499 -0.494214855659031
10.2190428780279 -0.539097628531316
10.2403903668059 -0.535340991962037
10.2617378555839 -0.503412563397678
10.2830853443619 -0.543303865672989
10.3044328331399 -0.495966491332319
10.3257803219179 -0.547239506188738
10.3471278106959 -0.494803572281332
10.3684752994739 -0.490126880212211
10.3898227882519 -0.508883876881844
10.4111702770299 -0.523348290791149
10.4325177658079 -0.517081784279196
10.4538652545859 -0.563640116050519
10.4752127433639 -0.521315654832766
10.4965602321419 -0.529861277319034
10.5179077209199 -0.450184840011219
10.5392552096979 -0.524054921560121
10.5606026984759 -0.485334074269681
10.5819501872539 -0.53811220724107
10.6032976760319 -0.508727550503028
10.6246451648099 -0.506122624052798
10.6459926535879 -0.508118004713019
10.6673401423659 -0.55861903212529
};
\addplot [semithick, color2]
table {%
0.0023421281145725 -0.994109131543849
0.004684256229145 -0.98763310522217
0.0070263843437175 -0.982058460541228
0.00936851245829 -0.975285589263563
0.0163948968020075 -0.949368335776488
0.0398161779477325 -0.884097861310171
0.0632374590934575 -0.847997033122042
0.0866587402391825 -0.832266457826574
0.110080021384907 -0.804740159678074
0.133501302530632 -0.818376524606421
0.156922583676357 -0.808718148186566
0.180343864822082 -0.72065798680809
0.203765145967807 -0.761116861826239
0.227186427113532 -0.755004639363982
0.250607708259257 -0.721066873039244
0.274028989404982 -0.712571780978168
0.297450270550707 -0.700988677223171
0.320871551696432 -0.692900336988425
0.344292832842157 -0.720404865225456
0.367714113987882 -0.700243121275704
0.391135395133607 -0.698583147765188
0.414556676279332 -0.66986999037561
0.437977957425057 -0.692383255022111
0.461399238570782 -0.709249706826523
0.484820519716507 -0.681759864256515
0.508241800862232 -0.709194668254269
0.531663082007957 -0.685350808586204
0.555084363153682 -0.644419787700514
0.578505644299407 -0.65470363871951
0.601926925445132 -0.650272211702081
0.625348206590857 -0.670338897338271
0.648769487736582 -0.65642005588934
0.672190768882307 -0.626366119383406
0.695612050028032 -0.673399387088223
0.719033331173757 -0.633189347409283
0.742454612319482 -0.610479513831601
0.765875893465207 -0.629987537039731
0.789297174610932 -0.63506599825195
0.812718455756657 -0.591388994449251
0.836139736902382 -0.680859613890645
0.859561018048107 -0.624031918367124
0.882982299193832 -0.623299471172531
0.906403580339557 -0.615235249571686
0.929824861485282 -0.57783481971956
0.953246142631007 -0.612747023645077
0.976667423776732 -0.606548671580566
1.00008870492246 -0.635935679641478
1.02350998606818 -0.605637352416416
1.04693126721391 -0.622224450891379
1.07035254835963 -0.592907457508268
1.09377382950536 -0.579461992485492
1.11719511065108 -0.585297326698398
1.14061639179681 -0.616607153779911
1.16403767294253 -0.603008963323666
1.18745895408826 -0.608576050525894
1.21088023523398 -0.643698120448139
1.23430151637971 -0.546395074919006
1.25772279752543 -0.592261551186516
1.28114407867116 -0.593841111618141
1.30456535981688 -0.628851199436059
1.32798664096261 -0.553983787051042
1.35140792210833 -0.588116749916559
1.37482920325406 -0.593941315004665
1.39825048439978 -0.560870427106186
1.42167176554551 -0.59251053377605
1.44509304669123 -0.596296150822621
1.46851432783696 -0.558589879090033
1.49193560898268 -0.591057307353349
1.51535689012841 -0.582433747447085
1.53877817127413 -0.561669470611274
1.56219945241986 -0.570173600401141
1.58562073356558 -0.576252511230777
1.60904201471131 -0.618731700499904
1.63246329585703 -0.607980076922061
1.65588457700276 -0.570908120612778
1.67930585814848 -0.605979265817383
1.70272713929421 -0.587889388993265
1.72614842043993 -0.599393342785225
1.74956970158566 -0.51430486523593
1.77299098273138 -0.535674357350188
1.79641226387711 -0.565656212884878
1.81983354502283 -0.598087467900127
1.84325482616856 -0.622854497371931
1.86667610731428 -0.584925357630604
1.89009738846001 -0.547134966309593
1.91351866960573 -0.561588794049516
1.93693995075146 -0.535805499869078
1.96036123189718 -0.578103495935421
1.98378251304291 -0.562186175037663
2.00720379418863 -0.562275090516103
2.03062507533436 -0.602290131545011
2.05404635648008 -0.538007232425226
2.07746763762581 -0.519009009605426
2.10088891877153 -0.550273196371845
2.12431019991726 -0.531314538844258
2.14773148106298 -0.606981157495958
2.17115276220871 -0.549874313282096
2.19457404335443 -0.552869269671864
2.21799532450016 -0.577893255755493
2.24141660564588 -0.605400905408865
2.26483788679161 -0.586560501767594
2.28825916793733 -0.570991314491981
2.31168044908306 -0.5654959311292
2.33510173022878 -0.576652039477154
2.35852301137451 -0.542117730952561
2.38194429252023 -0.603835537645986
2.40536557366596 -0.550173367422267
2.42878685481168 -0.629493576447167
2.45220813595741 -0.612469521205694
2.47562941710313 -0.490665655134129
2.49905069824886 -0.517422712714217
2.52247197939458 -0.542750276504826
2.54589326054031 -0.545438328405194
2.56931454168603 -0.575110350393074
2.59273582283176 -0.536939186647891
2.61615710397748 -0.589425596887083
2.63957838512321 -0.606758492669621
2.66299966626893 -0.52668474554836
2.68642094741466 -0.529259452164014
2.70984222856038 -0.533000390237883
2.73326350970611 -0.512107316702961
2.75668479085183 -0.545585123795844
2.78010607199756 -0.542649963777401
2.80352735314328 -0.568828933755349
2.82694863428901 -0.597868552973585
2.85036991543473 -0.570111399067145
2.87379119658046 -0.544620862858441
2.89721247772618 -0.524474521568418
2.92063375887191 -0.59297113688735
2.94405504001763 -0.541915697165094
2.96747632116336 -0.625059479239148
2.99089760230908 -0.583852957976335
3.01431888345481 -0.48760023183067
3.03774016460053 -0.55982277308645
3.06116144574626 -0.539663642394474
3.08458272689198 -0.501937327336448
3.10800400803771 -0.551952802243194
3.13142528918343 -0.548025843547638
3.15484657032916 -0.563061731923469
3.17826785147488 -0.555037779953559
3.20168913262061 -0.565694925173115
3.22511041376633 -0.561086100081645
3.24853169491206 -0.505680954094034
3.27195297605778 -0.544502792659017
3.29537425720351 -0.479556895031846
3.31879553834923 -0.551596997762861
3.34221681949496 -0.544175367393609
3.36563810064068 -0.510196072960145
3.38905938178641 -0.581394640866688
3.41248066293213 -0.536779934949812
3.43590194407786 -0.583011127667535
3.45932322522358 -0.483715729023239
3.48274450636931 -0.504394808642463
3.50616578751503 -0.591403185982032
3.52958706866076 -0.52601997250877
3.55300834980648 -0.565210510635192
3.57642963095221 -0.544043158913421
3.59985091209793 -0.536026070788388
3.62327219324366 -0.537144951983838
3.64669347438938 -0.625365070352491
3.67011475553511 -0.538822122161304
3.69353603668083 -0.468672535753745
3.71695731782656 -0.533355260349017
3.74037859897228 -0.544925238508278
3.76379988011801 -0.566371952643567
3.78722116126373 -0.553991569106923
3.81064244240946 -0.456800665320122
3.83406372355518 -0.524029362326319
3.85748500470091 -0.508690756250501
3.88090628584663 -0.565355158893481
3.90432756699236 -0.560203111875694
3.92774884813808 -0.51582018054876
3.95117012928381 -0.555939264697488
3.97459141042953 -0.543255516215862
3.99801269157526 -0.547858276536233
4.02143397272098 -0.539168124447384
4.04485525386671 -0.504720577044928
4.06827653501243 -0.529089102902692
4.09169781615816 -0.525558507046008
4.11511909730388 -0.547996834730366
4.13854037844961 -0.539020842203573
4.16196165959533 -0.546700861430512
4.18538294074106 -0.538759586274267
4.20880422188678 -0.498361233938073
4.23222550303251 -0.582367312620562
4.25564678417823 -0.540527699148904
4.27906806532396 -0.545128617452288
4.30248934646968 -0.55116968400863
4.32591062761541 -0.548176564106322
4.34933190876113 -0.514603581669031
4.37275318990686 -0.496949164156186
4.39617447105258 -0.55264878000918
4.41959575219831 -0.518260229687404
4.44301703334403 -0.504090528473983
4.46643831448976 -0.564335623451798
4.48985959563548 -0.55853698162061
4.51328087678121 -0.525116868316389
4.53670215792693 -0.51061263241156
4.56012343907266 -0.535091127538558
4.58354472021838 -0.553595561001467
4.60696600136411 -0.534424066245244
4.63038728250983 -0.504186357578751
4.65380856365556 -0.575038736779838
4.67722984480128 -0.493965537253135
4.70065112594701 -0.542725144268535
4.72407240709273 -0.553200133218788
4.74749368823846 -0.5063551084091
4.77091496938418 -0.539037297303363
4.79433625052991 -0.525560081212249
4.81775753167563 -0.529085383060891
4.84117881282136 -0.585396035267963
4.86460009396708 -0.477137570000299
4.88802137511281 -0.475626387414595
4.91144265625853 -0.557702647522644
4.93486393740426 -0.495096066290324
4.95828521854998 -0.496572217648514
4.98170649969571 -0.559217737880537
5.00512778084143 -0.544303611739959
5.02854906198716 -0.532270170746717
5.05197034313288 -0.541054820153895
5.07539162427861 -0.549224398224699
5.09881290542433 -0.55338822955139
5.12223418657006 -0.489595766054354
5.14565546771578 -0.533744899150399
5.16907674886151 -0.541812266663816
5.19249803000723 -0.494177582737209
5.21591931115296 -0.545826579663423
5.23934059229868 -0.585830642640718
5.26276187344441 -0.53333981815895
5.28618315459013 -0.581794733193406
5.30960443573586 -0.569791632544688
5.33302571688158 -0.544487222259951
5.35644699802731 -0.51505224796812
5.37986827917303 -0.531704603732399
5.40328956031876 -0.56234464144463
5.42671084146448 -0.548162350434948
5.45013212261021 -0.56830774147044
5.47355340375593 -0.561536944840016
5.49697468490166 -0.519316940719117
5.52039596604738 -0.501835101460185
5.54381724719311 -0.484666351548539
5.56723852833883 -0.55209164149335
5.59065980948456 -0.566451423471424
5.61408109063028 -0.545121180109457
5.63750237177601 -0.509804894762161
5.66092365292173 -0.525131015287031
5.68434493406746 -0.544690147414109
5.70776621521318 -0.559983813968829
5.73118749635891 -0.54291914902376
5.75460877750463 -0.507829017134661
5.77803005865036 -0.569104904450557
5.80145133979608 -0.535011812015933
5.82487262094181 -0.522981635795227
5.84829390208753 -0.576445788563441
5.87171518323326 -0.596736582342994
5.89513646437898 -0.50160848511057
5.91855774552471 -0.579388387188422
5.94197902667043 -0.585092835125833
5.96540030781616 -0.572596439219549
5.98882158896188 -0.503204537784189
6.01224287010761 -0.547085645072461
6.03566415125333 -0.573312281509724
6.05908543239906 -0.519655424363413
6.08250671354478 -0.593617570219221
6.10592799469051 -0.485782874459604
6.12934927583623 -0.487342999942086
6.15277055698196 -0.504102309513585
6.17619183812768 -0.558123570698197
6.19961311927341 -0.472939351278918
6.22303440041913 -0.534971437502264
6.24645568156486 -0.550162523549303
6.26987696271058 -0.52980653141865
6.29329824385631 -0.509842319832149
6.31671952500203 -0.565253716886804
6.34014080614776 -0.496857755266584
6.36356208729348 -0.54817633942603
6.38698336843921 -0.556535830088493
6.41040464958493 -0.55101830841359
6.43382593073066 -0.540709120376964
6.45724721187638 -0.567058637342003
6.48066849302211 -0.572441029452076
6.50408977416783 -0.554764889179065
6.52751105531356 -0.476058784239728
6.55093233645928 -0.571197703058105
6.57435361760501 -0.622401962132064
6.59777489875073 -0.525077037980771
6.62119617989646 -0.546371808283556
6.64461746104218 -0.565084721193657
6.66803874218791 -0.51775905768779
6.69146002333363 -0.558494339889856
6.71488130447936 -0.497202047999379
6.73830258562508 -0.564872343674718
6.76172386677081 -0.509505219490914
6.78514514791653 -0.54056706462091
6.80856642906226 -0.512439847485944
6.83198771020798 -0.483474684762949
6.85540899135371 -0.532777296419325
6.87883027249943 -0.573353317165701
6.90225155364516 -0.516589855069778
6.92567283479088 -0.507140718299471
6.94909411593661 -0.484964990951304
6.97251539708233 -0.472027694374461
6.99593667822806 -0.465263837662358
7.01935795937378 -0.543278466407624
7.04277924051951 -0.525054050667878
7.06620052166523 -0.540459460679489
7.08962180281096 -0.529663948711262
7.11304308395668 -0.511773640359239
7.13646436510241 -0.531516483113819
7.15988564624813 -0.590348091868295
7.18330692739386 -0.536988034318191
7.20672820853958 -0.571984326839988
7.23014948968531 -0.572228476505429
7.25357077083103 -0.478461217564405
7.27699205197676 -0.520207504994189
7.30041333312248 -0.536937188225303
7.32383461426821 -0.52718402709215
7.34725589541393 -0.529540437606758
7.37067717655966 -0.521727722980609
7.39409845770538 -0.518946989254698
7.41751973885111 -0.511708655273651
7.44094101999683 -0.498881710134343
7.46436230114256 -0.501518772504726
7.48778358228828 -0.551379270539796
7.51120486343401 -0.55010876663
7.53462614457973 -0.57145061794448
7.55804742572546 -0.489804147961389
7.58146870687118 -0.495095170149871
7.60488998801691 -0.558700531699911
7.62831126916263 -0.586891085781245
7.65173255030836 -0.537208242665504
7.67515383145408 -0.543362394703888
7.69857511259981 -0.57691073976399
7.72199639374553 -0.492427945626324
7.74541767489126 -0.507008342121954
7.76883895603698 -0.494556498471547
7.79226023718271 -0.486204182854261
7.81568151832843 -0.567065829083666
7.83910279947416 -0.528505574669594
7.86252408061988 -0.536893485293648
7.88594536176561 -0.568764209641725
7.90936664291133 -0.525837012277969
7.93278792405706 -0.510858974690751
7.95620920520278 -0.4837051539194
7.97963048634851 -0.56881613248251
8.00305176749423 -0.496780484510422
8.02647304863996 -0.528273127715324
8.04989432978568 -0.474366574849616
8.07331561093141 -0.50724701619571
8.09673689207713 -0.522564303086464
8.12015817322286 -0.558348939561003
8.14357945436858 -0.527075621058956
8.16700073551431 -0.524302883885051
8.19042201666003 -0.544917228003854
8.21384329780576 -0.535851548747066
8.23726457895148 -0.485775198295561
8.26068586009721 -0.523063806175702
8.28410714124293 -0.5155592244643
8.30752842238866 -0.568140860045399
8.33094970353438 -0.549251882381462
8.35437098468011 -0.507623962774049
8.37779226582583 -0.522691540080511
8.40121354697156 -0.502199441610233
8.42463482811728 -0.515255769936431
8.44805610926301 -0.492689773007462
8.47147739040873 -0.499257623905303
8.49489867155446 -0.567619472049584
8.51831995270018 -0.487559092964579
8.54174123384591 -0.546599586990215
8.56516251499163 -0.464854271441844
8.58858379613736 -0.565643551365674
8.61200507728308 -0.563421951521195
8.63542635842881 -0.529749190354155
8.65884763957453 -0.473402750354641
8.68226892072026 -0.448825662528118
8.70569020186598 -0.511037564532214
8.72911148301171 -0.485431944267817
8.75253276415743 -0.507005801466672
8.77595404530316 -0.538979602224156
8.79937532644888 -0.501231474497178
8.82279660759461 -0.533708406915705
8.84621788874033 -0.54143022813324
8.86963916988606 -0.518062764804466
8.89306045103178 -0.505270580433997
8.91648173217751 -0.491379209215272
8.93990301332323 -0.567713105475772
8.96332429446896 -0.516909867521371
8.98674557561468 -0.570361407577883
9.01016685676041 -0.501796362078597
9.03358813790613 -0.529561085395879
9.05700941905186 -0.538471210065867
9.08043070019758 -0.473898421278496
9.10385198134331 -0.548658728542419
9.12727326248903 -0.537292090523427
9.15069454363476 -0.500693955296533
9.17411582478048 -0.562199180164358
9.19753710592621 -0.506100982340891
9.22095838707193 -0.491830365046682
9.24437966821766 -0.490102451936142
9.26780094936338 -0.506677354393472
9.29122223050911 -0.507842624301126
9.31464351165483 -0.535232737939786
9.33806479280056 -0.574428471325403
9.36148607394628 -0.537020581268096
9.38490735509201 -0.507662702048399
9.40832863623773 -0.5240017098739
9.43174991738346 -0.50842542695651
9.45517119852918 -0.447097022746866
9.47859247967491 -0.54124162217937
9.50201376082063 -0.57042148713536
9.52543504196636 -0.558068132251173
9.54885632311208 -0.56493873770234
9.57227760425781 -0.536737914509816
9.59569888540353 -0.512943810385214
9.61912016654926 -0.480488226938159
9.64254144769498 -0.506403315959195
9.66596272884071 -0.503554098998343
9.68938400998643 -0.501467873300503
9.71280529113216 -0.474291082310893
9.73622657227788 -0.543954648431591
9.75964785342361 -0.526814819885841
9.78306913456933 -0.555885064301876
9.80649041571506 -0.520700418688415
9.82991169686078 -0.563983778099743
9.85333297800651 -0.524427425797576
9.87675425915223 -0.527325038719844
9.90017554029796 -0.499906776847262
9.92359682144368 -0.55496972756255
9.94701810258941 -0.530353880237736
9.97043938373513 -0.500842167084107
9.99386066488086 -0.522652745523511
10.0172819460266 -0.522956979356255
10.0407032271723 -0.50165960765522
10.064124508318 -0.518180397753146
10.0875457894638 -0.519879933156667
10.1109670706095 -0.51724070124621
10.1343883517552 -0.5054902050235
10.1578096329009 -0.499432882846217
10.1812309140467 -0.495843369345222
10.2046521951924 -0.531778231386708
10.2280734763381 -0.51397429382851
10.2514947574838 -0.489970476071386
10.2749160386296 -0.49459545160019
10.2983373197753 -0.507822105033065
10.321758600921 -0.502988042912836
10.3451798820667 -0.531716872326179
10.3686011632125 -0.584742541243358
10.3920224443582 -0.542429528068599
10.4154437255039 -0.512504371941186
10.4388650066496 -0.555753720656575
10.4622862877954 -0.562380150359445
10.4857075689411 -0.515324405381868
10.5091288500868 -0.533885878459275
10.5325501312325 -0.488644871219847
10.5559714123783 -0.520829965154181
10.579392693524 -0.584560054269267
10.6028139746697 -0.548555281621451
10.6262352558154 -0.534469213920859
10.6496565369612 -0.523144540412589
10.6730778181069 -0.521520268114914
10.6964990992526 -0.554749977929142
10.7199203803983 -0.51554870947215
10.7433416615441 -0.534955980285984
10.7667629426898 -0.542728566730101
10.7901842238355 -0.491208600337952
10.8136055049812 -0.500207084523809
10.837026786127 -0.507618802175819
10.8604480672727 -0.499772905540837
10.8838693484184 -0.527408923765601
10.9072906295641 -0.578706126231369
10.9307119107099 -0.552837404746281
10.9541331918556 -0.533954386301324
10.9775544730013 -0.517315023870693
11.000975754147 -0.477063227955902
11.0243970352928 -0.509275688982353
11.0478183164385 -0.526901216617724
11.0712395975842 -0.524744633329847
11.0946608787299 -0.635438385657321
11.1180821598757 -0.556898713255045
11.1415034410214 -0.520048201356271
11.1649247221671 -0.487858453492457
11.1883460033128 -0.498927815992855
11.2117672844586 -0.492076025679029
11.2351885656043 -0.483228378035019
11.25860984675 -0.515683371905139
11.2820311278957 -0.537313614693212
11.3054524090415 -0.528607455963044
11.3288736901872 -0.513076053961009
11.3522949713329 -0.508036181371608
11.3757162524786 -0.508249340019646
11.3991375336244 -0.565865203213012
11.4225588147701 -0.545909288045795
11.4459800959158 -0.571494290657189
11.4694013770615 -0.525818881504087
11.4928226582073 -0.549404336217801
11.516243939353 -0.548080088009744
11.5396652204987 -0.489318522799237
11.5630865016444 -0.554610501296899
11.5865077827902 -0.508380137417295
11.6099290639359 -0.494768656694567
11.6333503450816 -0.539126772542863
11.6567716262273 -0.543383385762522
11.6801929073731 -0.489046619610756
11.7036141885188 -0.558242235500256
};




\end{groupplot}

\end{tikzpicture}


==> figs/stochastic_hypers.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Gaussian (\dataset{energy}, $N=768$, $D=8$)},
xlabel={seconds},
ylabel={Evidence lower bound},
xmin=0.00192476071893285, xmax=48.5698420472777,
ymin=-10.7024709336794, ymax=2.04351260786626,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00581470483015671 -9.9427661791654
0.0116294096603134 -1.81735838777292
0.0174441144904701 -1.04779790228011
0.0232588193206268 -0.659953201735254
0.0407029338110969 -0.368947308728414
0.098849982112664 -0.270794866325597
0.156997030414231 -0.200986356472509
0.215144078715798 -0.190115148147937
0.273291127017365 -0.198701000811237
0.331438175318932 -0.201105859137754
0.389585223620499 -0.140589381096141
0.447732271922066 -0.137241712766425
0.505879320223633 -0.123831458534991
0.5640263685252 -0.105933190406341
0.622173416826767 -0.0564921856395505
0.680320465128334 -0.056472234538407
0.738467513429902 0.0152454969027934
0.796614561731469 0.0227294822761929
0.854761610033036 0.0631052194141021
0.912908658334603 0.0975513004264567
0.97105570663617 0.12788121323989
1.02920275493774 0.14862175411192
1.0873498032393 0.205336701181144
1.14549685154087 0.242245173354364
1.20364389984244 0.256233476489988
1.26179094814401 0.284951501250778
1.31993799644557 0.330773065232825
1.37808504474714 0.339301795377453
1.43623209304871 0.396413525967825
1.49437914135027 0.40385931363155
1.55252618965184 0.427777712779918
1.61067323795341 0.452169078412256
1.66882028625497 0.477501078993904
1.72696733455654 0.527249219152831
1.78511438285811 0.552688125585319
1.84326143115968 0.582734318904207
1.90140847946124 0.579842132022506
1.95955552776281 0.6144879197102
2.01770257606438 0.633678923511567
2.07584962436594 0.645984299940346
2.13399667266751 0.647426425293352
2.19214372096908 0.669503878403093
2.25029076927064 0.692769908421676
2.30843781757221 0.70042102547476
2.36658486587378 0.748884592667177
2.42473191417535 0.753108643015325
2.48287896247691 0.801105209452729
2.54102601077848 0.800011289573749
2.59917305908005 0.776465119172806
2.65732010738161 0.809445961729388
2.71546715568318 0.770533505251703
2.77361420398475 0.826529464106788
2.83176125228632 0.851236885014406
2.88990830058788 0.882541087741219
2.94805534888945 0.890218604660145
3.00620239719102 0.840290405740433
3.06434944549258 0.859033559344439
3.12249649379415 0.858785935873815
3.18064354209572 0.832543784465125
3.23879059039728 0.877063863585051
3.29693763869885 0.86014034852435
3.35508468700042 0.925232289081575
3.41323173530199 0.947590456759098
3.47137878360355 0.882456450008838
3.52952583190512 0.912765520214917
3.58767288020669 0.979666879857914
3.64581992850825 0.887502673209304
3.70396697680982 0.937136029612393
3.76211402511139 0.893298362976514
3.82026107341296 0.958692138158487
3.87840812171452 0.942521442000822
3.93655517001609 0.901054097505289
3.99470221831766 0.935470475462696
4.05284926661922 1.0006900602389
4.11099631492079 0.882146619832534
4.16914336322236 1.00469293723621
4.22729041152392 0.94128451439734
4.28543745982549 0.944382420928567
4.34358450812706 0.911151891257579
4.40173155642863 0.906095426265201
4.45987860473019 0.962354023337667
4.51802565303176 1.02143383667225
4.57617270133333 0.968313900249389
4.63431974963489 0.99911468219306
4.69246679793646 0.986582759693893
4.75061384623803 0.912852885269984
4.80876089453959 0.97388810934582
4.86690794284116 1.00086024176448
4.92505499114273 0.965365708282132
4.9832020394443 0.997436228450346
5.04134908774586 0.89930066943863
5.09949613604743 1.01975830291353
5.157643184349 0.998738141028214
5.21579023265056 0.914134059438477
5.27393728095213 0.955531061833161
5.3320843292537 0.938095959112195
5.39023137755527 0.885010110165834
5.44837842585683 1.0311311379859
5.5065254741584 0.995763725849503
5.56467252245997 0.969715792573462
5.62281957076153 1.00148913402076
5.6809666190631 0.976627361114137
5.73911366736467 1.04190991533698
5.79726071566624 1.03819797245695
5.8554077639678 1.02956089453377
5.91355481226937 1.04993106164165
5.97170186057094 0.99717338608585
6.0298489088725 1.01355311897063
6.08799595717407 1.03788453752295
6.14614300547564 0.947978156818815
6.2042900537772 0.966401980472793
6.26243710207877 0.976168089780785
6.32058415038034 1.09679795050826
6.37873119868191 0.962250315653202
6.43687824698347 1.11154176696294
6.49502529528504 1.04825966350703
6.55317234358661 1.09733232980296
6.61131939188817 1.00129741712666
6.66946644018974 1.05478682350262
6.72761348849131 1.09834847592753
6.78576053679287 1.05459896815276
6.84390758509444 1.04770942812693
6.90205463339601 1.0302318808108
6.96020168169758 1.04072712295632
7.01834872999914 1.06560373917084
7.07649577830071 1.12272585799507
7.13464282660228 1.05954435164022
7.19278987490384 1.05271572003691
7.25093692320541 1.0096420549378
7.30908397150698 1.0318526309431
7.36723101980855 1.08639752259128
7.42537806811011 1.05840934156962
7.48352511641168 1.02569328188432
7.54167216471325 1.0078940226614
7.59981921301481 1.09903051235043
7.65796626131638 1.08006714416751
7.71611330961795 1.12021781043453
7.77426035791951 1.134773958966
7.83240740622108 1.10590934907101
7.89055445452265 1.13212433473956
7.94870150282422 1.12416145189214
8.00684855112578 1.08638073681731
8.06499559942735 1.13628061021266
8.12314264772892 1.03076274257438
8.18128969603048 1.05022263777402
8.23943674433205 1.06333526039783
8.29758379263362 1.12066970340723
8.35573084093519 1.12249152554902
8.41387788923675 1.13244280558916
8.47202493753832 1.11003506441877
8.53017198583989 1.17966795295148
8.58831903414145 1.09358763151266
8.64646608244302 1.13231739369062
8.70461313074459 1.09601097052777
8.76276017904615 1.16799946482077
8.82090722734772 1.06192185152214
8.87905427564929 1.12073478961329
8.93720132395086 1.15287370799322
8.99534837225242 1.08559755742283
9.05349542055399 1.10724024200063
9.11164246885556 1.15416211221201
9.16978951715712 1.1176921499724
9.22793656545869 1.12774042546992
9.28608361376026 1.12052954347641
9.34423066206183 1.07986941606591
9.40237771036339 1.129020049346
9.46052475866496 1.20223320479466
9.51867180696653 1.1295201735104
9.57681885526809 1.0738072773175
9.63496590356966 1.17057086595527
9.69311295187123 1.13203670055621
9.75126000017279 1.17773890300381
9.80940704847436 1.08173161388962
9.86755409677593 1.15332807564834
9.9257011450775 1.13793239247637
9.98384819337906 1.12296607306268
10.0419952416806 1.15210167870012
10.1001422899822 1.17674415042553
10.1582893382838 1.14378613198679
10.2164363865853 1.14816242133924
10.2745834348869 1.07800164283647
10.3327304831885 1.14107787459882
10.39087753149 1.09722716219901
10.4490245797916 1.09563394225943
10.5071716280932 1.12146981026133
10.5653186763947 1.12725642768049
10.6234657246963 1.14118756453078
10.6816127729979 1.12003051256062
10.7397598212994 1.11080867300329
10.797906869601 1.20709522374478
10.8560539179026 1.17442015554715
10.9142009662041 1.20285882170813
10.9723480145057 1.14607705563864
11.0304950628073 1.14475948459871
11.0886421111088 1.20675180298698
11.1467891594104 1.17457229736646
11.204936207712 1.1714196326161
11.2630832560135 1.16610437767579
11.3212303043151 1.20312166686219
11.3793773526167 1.16972662918889
11.4375244009182 1.13374612555143
11.4956714492198 1.18681009625466
11.5538184975214 1.13351412280548
11.6119655458229 1.19055929154248
11.6701125941245 1.15018722850494
11.7282596424261 1.22954653893685
11.7864066907276 1.10470804433294
11.8445537390292 1.13147425323745
11.9027007873308 1.18712390477496
11.9608478356323 1.18326791557768
12.0189948839339 1.22051351320251
12.0771419322355 1.16504614621171
12.135288980537 1.18066711665167
12.1934360288386 1.276051595135
12.2515830771402 1.20887636983072
12.3097301254417 1.20705594617644
12.3678771737433 1.19282780151932
12.4260242220449 1.14217910273664
12.4841712703464 1.17105618019792
12.542318318648 1.16258920432089
12.6004653669496 1.25701278672169
12.6586124152511 1.17781383057869
12.7167594635527 1.24219591336753
12.7749065118543 1.16114264370319
12.8330535601558 1.21174872374193
12.8912006084574 1.2301512037548
12.949347656759 1.20433933220363
13.0074947050605 1.14722578624663
13.0656417533621 1.19447235953213
13.1237888016637 1.12837753617951
13.1819358499653 1.15246434423697
13.2400828982668 1.1164843346965
13.2982299465684 1.16709170235317
13.35637699487 1.18958684359817
13.4145240431715 1.22875894650782
13.4726710914731 1.21737620166309
13.5308181397747 1.15089214189351
13.5889651880762 1.13994005127805
13.6471122363778 1.16522153278927
13.7052592846794 1.18240685480691
13.7634063329809 1.20857754354827
13.8215533812825 1.16241372455829
13.8797004295841 1.07362993744045
13.9378474778856 1.223637274679
13.9959945261872 1.17761718699449
14.0541415744888 1.25787498275488
14.1122886227903 1.20204407666644
14.1704356710919 1.28352570451
14.2285827193935 1.20766490010034
14.286729767695 1.27885599786399
14.3448768159966 1.25429569253121
14.4030238642982 1.115573477598
14.4611709125997 1.25091417195633
14.5193179609013 1.23587442163854
14.5774650092029 1.14938503468393
14.6356120575044 1.14486452158546
14.693759105806 1.17004062695199
14.7519061541076 1.23590919647389
14.8100532024091 1.2388084790288
14.8682002507107 1.20914922978653
14.9263472990123 1.24763452939553
14.9844943473138 1.18011902617347
15.0426413956154 1.20777301969303
15.100788443917 1.08724307744857
15.1589354922185 1.23796435635529
15.2170825405201 1.25025624701002
15.2752295888217 1.22561476328011
15.3333766371232 1.16839840511933
15.3915236854248 1.21816014007073
15.4496707337264 1.13037893064811
15.5078177820279 1.23885451086354
15.5659648303295 1.20410922759033
15.6241118786311 1.31418585597798
15.6822589269326 1.17341378340526
15.7404059752342 1.27686081400333
15.7985530235358 1.24606716479523
15.8567000718373 1.14540089028741
15.9148471201389 1.2775560350875
15.9729941684405 1.12825836933181
16.031141216742 1.26145847470961
16.0892882650436 1.20678053247861
16.1474353133452 1.25275840755352
16.2055823616467 1.24466567974575
16.2637294099483 1.23219656557409
16.3218764582499 1.16305847159403
16.3800235065514 1.31066784027224
16.438170554853 1.22063727788631
16.4963176031546 1.24758008479097
16.5544646514561 1.25493994079465
16.6126116997577 1.2473938028667
16.6707587480593 1.21198939335936
16.7289057963608 1.23272416452264
16.7870528446624 1.21210829712379
16.845199892964 1.23773295709208
16.9033469412655 1.23836305551865
16.9614939895671 1.23337773287081
17.0196410378687 1.16660042480412
17.0777880861702 1.2751640867728
17.1359351344718 1.15512869468573
17.1940821827734 1.31015123602517
17.2522292310749 1.130884721027
17.3103762793765 1.18242223767571
17.3685233276781 1.19015674706056
17.4266703759796 1.19126721643699
17.4848174242812 1.20893417486545
17.5429644725828 1.25548004919051
17.6011115208843 1.24957219067004
17.6592585691859 1.21992306462158
17.7174056174875 1.32856893099041
17.775552665789 1.2808183673321
17.8336997140906 1.29108361136274
17.8918467623922 1.2226122628492
17.9499938106937 1.29343339794411
18.0081408589953 1.25043947514491
18.0662879072969 1.27830243951091
18.1244349555984 1.15463517348338
18.1825820039 1.22191940926168
18.2407290522016 1.23372915786373
18.2988761005032 1.30040913720651
18.3570231488047 1.25206967305842
18.4151701971063 1.28718998055283
18.4733172454079 1.23082987174362
18.5314642937094 1.26218853548746
18.589611342011 1.22956541575
18.6477583903126 1.21340709313756
18.7059054386141 1.26517401413503
18.7640524869157 1.2647004855225
18.8221995352173 1.21964378189248
18.8803465835188 1.31620589442923
18.9384936318204 1.22080044026705
18.996640680122 1.29623596047844
19.0547877284235 1.2406448188344
19.1129347767251 1.24996314798949
19.1710818250267 1.23574925793333
19.2292288733282 1.24037935485741
19.2873759216298 1.25220297421334
19.3455229699314 1.27770873019308
19.4036700182329 1.25012456616084
19.4618170665345 1.25758952636378
19.5199641148361 1.25345067266914
19.5781111631376 1.30341850578094
19.6362582114392 1.24888417756284
19.6944052597408 1.22262043785664
19.7525523080423 1.33228726380431
19.8106993563439 1.15125463591716
19.8688464046455 1.22403419767109
19.926993452947 1.16657102339309
19.9851405012486 1.15033740193982
20.0432875495502 1.29285707258232
20.1014345978517 1.20513645680383
20.1595816461533 1.29057404963252
20.2177286944549 1.30111304193171
20.2758757427564 1.25549256914821
20.334022791058 1.25420763962574
20.3921698393596 1.2760128231411
20.4503168876611 1.3062326930766
20.5084639359627 1.25297041824418
20.5666109842643 1.22940446319303
20.6247580325658 1.22408435602554
20.6829050808674 1.21352350498512
20.741052129169 1.3114270405044
20.7991991774705 1.26734648208583
20.8573462257721 1.21921894750456
20.9154932740737 1.25761717833702
20.9736403223752 1.20032472761164
21.0317873706768 1.25163608474478
21.0899344189784 1.13780075231528
21.1480814672799 1.31678778974227
21.2062285155815 1.27054525515914
21.2643755638831 1.32266889062446
21.3225226121846 1.27246357095436
21.3806696604862 1.26855631807758
21.4388167087878 1.3265148842505
21.4969637570893 1.27456367776812
21.5551108053909 1.33805917388285
21.6132578536925 1.23796833815401
21.671404901994 1.15682935620621
21.7295519502956 1.27718477943386
21.7876989985972 1.30321134579378
21.8458460468987 1.29028003371308
21.9039930952003 1.26168709080456
21.9621401435019 1.30434434891964
22.0202871918034 1.23423273522071
22.078434240105 1.3206118861258
22.1365812884066 1.2481498646997
22.1947283367081 1.37415589256464
22.2528753850097 1.22338278408203
22.3110224333113 1.2765860135932
22.3691694816128 1.26680545730758
22.4273165299144 1.27547225227406
22.485463578216 1.31038444552607
22.5436106265175 1.25743316912781
22.6017576748191 1.25995003351635
22.6599047231207 1.29095932576974
22.7180517714222 1.26547945921452
22.7761988197238 1.21892253414655
22.8343458680254 1.29069557553373
22.8924929163269 1.28229357722945
22.9506399646285 1.28846919321562
23.0087870129301 1.27874736349033
23.0669340612316 1.28993247325967
23.1250811095332 1.27721847549253
23.1832281578348 1.36033985507523
23.2413752061364 1.18434960981997
23.2995222544379 1.14735007379908
23.3576693027395 1.30808900301272
23.4158163510411 1.22813739591511
23.4739633993426 1.1852149337704
23.5321104476442 1.29185292423772
23.5902574959458 1.32784103407876
23.6484045442473 1.28200115842524
23.7065515925489 1.30652729077758
23.7646986408505 1.28996746873918
23.822845689152 1.34635331767304
23.8809927374536 1.21429341230108
23.9391397857552 1.2454538625539
23.9972868340567 1.27558795143408
24.0554338823583 1.3237490142342
24.1135809306599 1.24127790985243
24.1717279789614 1.36198506783367
24.229875027263 1.18994182945977
24.2880220755646 1.25622631901962
24.3461691238661 1.3009054295998
24.4043161721677 1.28792882326422
24.4624632204693 1.2911315402223
24.5206102687708 1.31603850574332
24.5787573170724 1.32076752025406
24.636904365374 1.30499727304827
24.6950514136755 1.29897955816006
24.7531984619771 1.28281553720803
24.8113455102787 1.31354848255044
24.8694925585802 1.30561000875997
24.9276396068818 1.29922142265387
24.9857866551834 1.2820245133588
25.0439337034849 1.26979874507471
25.1020807517865 1.3227713260561
25.1602278000881 1.24198940789548
25.2183748483896 1.31615662604073
25.2765218966912 1.35652638871642
25.3346689449928 1.2817158640532
25.3928159932943 1.28665304526474
25.4509630415959 1.26123625512262
25.5091100898975 1.36215286223101
25.567257138199 1.3234537328478
25.6254041865006 1.32488150493204
25.6835512348022 1.32032423152899
25.7416982831037 1.3179586550315
25.7998453314053 1.28079611768966
25.8579923797069 1.33116373423464
25.9161394280084 1.28534554868217
25.97428647631 1.21712510256142
26.0324335246116 1.2664172625628
26.0905805729131 1.27805640171817
26.1487276212147 1.32150450058748
26.2068746695163 1.2842908556432
26.2650217178178 1.19018480595534
26.3231687661194 1.25264633011726
26.381315814421 1.30078086936735
26.4394628627225 1.28505114026029
26.4976099110241 1.33828430275917
26.5557569593257 1.34732283247788
26.6139040076272 1.37213381907821
26.6720510559288 1.2618346992493
26.7301981042304 1.21511627849702
26.7883451525319 1.36946903729254
26.8464922008335 1.25328649384183
26.9046392491351 1.26488735052819
26.9627862974366 1.2475247807
27.0209333457382 1.17820185507712
27.0790803940398 1.25825416876968
27.1372274423413 1.20943210598932
27.1953744906429 1.28747316715716
27.2535215389445 1.17841449833635
27.311668587246 1.30524911570619
27.3698156355476 1.37138729656327
27.4279626838492 1.22086149552147
27.4861097321507 1.35742781497132
27.5442567804523 1.365639611338
27.6024038287539 1.35285424539962
27.6605508770554 1.30573741318919
27.718697925357 1.36098149488065
27.7768449736586 1.24743499779616
27.8349920219601 1.28763583735857
27.8931390702617 1.26290275489877
27.9512861185633 1.31025681051464
28.0094331668648 1.29988394426069
28.0675802151664 1.32181277261497
28.125727263468 1.30121420190965
28.1838743117696 1.29203491427596
28.2420213600711 1.28251271869946
28.3001684083727 1.30194594756627
28.3583154566743 1.24439654636796
28.4164625049758 1.38408282095885
28.4746095532774 1.32659764059831
28.532756601579 1.31343118577003
28.5909036498805 1.30925319758904
28.6490506981821 1.33968068316047
28.7071977464837 1.29089825966358
28.7653447947852 1.30946951659731
28.8234918430868 1.26213139961873
28.8816388913884 1.35452978853287
28.9397859396899 1.29558801684604
28.9979329879915 1.39192480537098
29.0560800362931 1.32857964720846
};
\addplot [semithick, color0]
table {%
0.00570588985617863 -9.45179618600721
0.0114117797123573 -1.86955767233821
0.0171176695685359 -1.08275836251608
0.0228235594247145 -0.674123176160498
0.0399412289932504 -0.377571132511601
0.0970001275550368 -0.27047692986295
0.154059026116823 -0.277335844027554
0.211117924678609 -0.228429688972044
0.268176823240396 -0.222529761662371
0.325235721802182 -0.213585864537885
0.382294620363968 -0.185378895155578
0.439353518925755 -0.146895246156265
0.496412417487541 -0.123527359537741
0.553471316049327 -0.087138087315208
0.610530214611114 -0.0587187657734166
0.6675891131729 -0.0208769773920412
0.724648011734686 0.00426692649585693
0.781706910296473 0.0357127327604217
0.838765808858259 0.0498092019630374
0.895824707420045 0.0865186515418444
0.952883605981832 0.109385998356711
1.00994250454362 0.143865230174795
1.0670014031054 0.178313743791706
1.12406030166719 0.196082557538116
1.18111920022898 0.250391905916663
1.23817809879076 0.277685165394575
1.29523699735255 0.298522096152455
1.35229589591434 0.319987172219752
1.40935479447612 0.365480394406632
1.46641369303791 0.382176800907497
1.52347259159969 0.426558012063371
1.58053149016148 0.437596470841068
1.63759038872327 0.468107214170184
1.69464928728505 0.463431130817418
1.75170818584684 0.514830549476196
1.80876708440863 0.528225723376782
1.86582598297041 0.576406880058192
1.9228848815322 0.563556627723859
1.97994378009399 0.588232931513382
2.03700267865577 0.622788186385425
2.09406157721756 0.63659298477519
2.15112047577934 0.659553717627135
2.20817937434113 0.688989140857291
2.26523827290292 0.697087609267509
2.3222971714647 0.716733718989569
2.37935607002649 0.666162703974026
2.43641496858828 0.719995108729408
2.49347386715006 0.794455307438581
2.55053276571185 0.771991136482061
2.60759166427363 0.797055930448202
2.66465056283542 0.836289435986733
2.72170946139721 0.762890913413001
2.77876835995899 0.831804001737306
2.83582725852078 0.825882983784002
2.89288615708257 0.819192807381552
2.94994505564435 0.840822869237887
3.00700395420614 0.839140514160632
3.06406285276793 0.856875591361402
3.12112175132971 0.83586994454356
3.1781806498915 0.893807312875165
3.23523954845328 0.872345703646358
3.29229844701507 0.876721582291688
3.34935734557686 0.846525380390048
3.40641624413864 0.924345088650931
3.46347514270043 0.832720086720452
3.52053404126222 0.893172217414436
3.577592939824 0.932414428589559
3.63465183838579 0.957467466482418
3.69171073694758 0.914704492772373
3.74876963550936 0.916494182806385
3.80582853407115 0.90920213228721
3.86288743263293 0.968772423149782
3.91994633119472 0.865784723699268
3.97700522975651 0.847159586330077
4.03406412831829 0.941845042530438
4.09112302688008 0.869439473777592
4.14818192544187 0.939332512872964
4.20524082400365 0.949431665157609
4.26229972256544 0.97264340232806
4.31935862112722 0.919743730481568
4.37641751968901 0.98028865279088
4.4334764182508 1.01054705837317
4.49053531681258 0.978949358388084
4.54759421537437 0.925321590173648
4.60465311393616 0.950894277281871
4.66171201249794 0.912657993786255
4.71877091105973 0.979106434121664
4.77582980962152 1.05583429921254
4.8328887081833 1.00006900041613
4.88994760674509 0.91858620247559
4.94700650530687 0.97469989704277
5.00406540386866 0.854515253563324
5.06112430243045 0.978268293247481
5.11818320099223 0.916882135083765
5.17524209955402 0.975546227515527
5.23230099811581 0.979778916168692
5.28935989667759 0.944600025924434
5.34641879523938 0.963646203074659
5.40347769380117 0.948175210923775
5.46053659236295 1.0635840040755
5.51759549092474 0.972930389495971
5.57465438948652 1.037979404441
5.63171328804831 1.04198278921889
5.6887721866101 1.00163072031827
5.74583108517188 1.04828582052594
5.80288998373367 1.01834996184701
5.85994888229546 0.947867875228918
5.91700778085724 0.999020837325516
5.97406667941903 1.00554610156664
6.03112557798081 1.10613975462984
6.0881844765426 1.01744376489177
6.14524337510439 1.04002551796976
6.20230227366617 1.06286459010056
6.25936117222796 1.04393661069396
6.31642007078975 0.998894794300269
6.37347896935153 1.06160990350802
6.43053786791332 1.05857074214984
6.48759676647511 1.03704502289582
6.54465566503689 1.09336817207533
6.60171456359868 0.956275998327264
6.65877346216046 1.04266889107015
6.71583236072225 1.07008343219195
6.77289125928404 1.07472102308925
6.82995015784582 1.01167499343092
6.88700905640761 0.969919577192051
6.9440679549694 1.07844099073178
7.00112685353118 1.0629848081502
7.05818575209297 1.00802877134577
7.11524465065475 1.01837297048384
7.17230354921654 1.09704189517776
7.22936244777833 1.11475224017049
7.28642134634011 1.06860540520813
7.3434802449019 1.00890750962147
7.40053914346369 1.10185212518485
7.45759804202547 1.06216676069704
7.51465694058726 1.11615131244175
7.57171583914905 1.03483466148075
7.62877473771083 1.06207916794563
7.68583363627262 1.00284451861699
7.7428925348344 1.0484045000903
7.79995143339619 1.06173040917933
7.85701033195798 1.05556340055137
7.91406923051976 1.09426683746152
7.97112812908155 1.05096046403651
8.02818702764334 1.09304221410551
8.08524592620512 1.03430942622194
8.14230482476691 1.18258393124381
8.19936372332869 1.08104560756379
8.25642262189048 1.10686674659561
8.31348152045227 1.0424980807047
8.37054041901405 1.06544905163323
8.42759931757584 1.09259864949651
8.48465821613763 1.16093499402351
8.54171711469941 1.08631211374931
8.5987760132612 1.02056537048518
8.65583491182299 1.0785764731899
8.71289381038477 1.10286469926319
8.76995270894656 1.09694643909172
8.82701160750834 0.998840193606368
8.88407050607013 1.15774761581065
8.94112940463192 1.07122219260168
8.9981883031937 1.09730222015596
9.05524720175549 1.16778058462449
9.11230610031728 1.08318574002622
9.16936499887906 1.13872308851668
9.22642389744085 1.17510692163231
9.28348279600264 1.14394495586494
9.34054169456442 1.07781960520291
9.39760059312621 1.03362695831897
9.45465949168799 1.17689513716492
9.51171839024978 1.12513624449087
9.56877728881157 1.07001813448466
9.62583618737335 1.16598617783758
9.68289508593514 1.23757104085411
9.73995398449693 1.10872541318864
9.79701288305871 1.2115128624942
9.8540717816205 1.16074370691282
9.91113068018229 1.06120542958053
9.96818957874407 1.1450270873303
10.0252484773059 1.15700654477469
10.0823073758676 1.09086383752121
10.1393662744294 1.1993892971871
10.1964251729912 1.15608431073819
10.253484071553 1.15592709076103
10.3105429701148 1.11869758202205
10.3676018686766 1.09586071922759
10.4246607672384 1.18911076086788
10.4817196658001 1.14582723578806
10.5387785643619 1.13839395704787
10.5958374629237 1.14559754878187
10.6528963614855 1.18594552781704
10.7099552600473 1.12962270487651
10.7670141586091 1.14858428096735
10.8240730571709 1.14113934150968
10.8811319557327 1.17296262108412
10.9381908542944 1.20989592669196
10.9952497528562 1.18948120312974
11.052308651418 1.11696553584964
11.1093675499798 1.15288849582201
11.1664264485416 1.1332618367118
11.2234853471034 1.08569756065529
11.2805442456652 1.21971939362666
11.3376031442269 1.22316275181174
11.3946620427887 1.20535398790675
11.4517209413505 1.14517450503533
11.5087798399123 1.1259296824272
11.5658387384741 1.20751715789162
11.6228976370359 1.12124095841523
11.6799565355977 1.17969608324638
11.7370154341594 1.13750486140321
11.7940743327212 1.18474400482504
11.851133231283 1.11374925955258
11.9081921298448 1.16879333604981
11.9652510284066 1.27293933655938
12.0223099269684 1.09342997844426
12.0793688255302 1.17590479619229
12.136427724092 1.21534437547093
12.1934866226537 1.31577532473047
12.2505455212155 1.21988369850813
12.3076044197773 1.13674687052778
12.3646633183391 1.18321031846435
12.4217222169009 1.23911987902183
12.4787811154627 1.25155848647551
12.5358400140245 1.25243692337624
12.5928989125862 1.13482475376958
12.649957811148 1.13395582383251
12.7070167097098 1.08238376956046
12.7640756082716 1.16696414821343
12.8211345068334 1.18784490065778
12.8781934053952 1.22704290904946
12.935252303957 1.24653069898332
12.9923112025187 1.22052575441955
13.0493701010805 1.22811346146052
13.1064289996423 1.12224658583563
13.1634878982041 1.23412677123402
13.2205467967659 1.19811415911596
13.2776056953277 1.14020161331591
13.3346645938895 1.12986478954937
13.3917234924513 1.15229390267245
13.448782391013 1.19768626030601
13.5058412895748 1.18960446619596
13.5629001881366 1.15935368762866
13.6199590866984 1.25417715311564
13.6770179852602 1.21382665402688
13.734076883822 1.16624981701213
13.7911357823838 1.23160429547411
13.8481946809455 1.25809240927005
13.9052535795073 1.22646551578449
13.9623124780691 1.17220902495897
14.0193713766309 1.22802367682905
14.0764302751927 1.12253903495823
14.1334891737545 1.19351897604799
14.1905480723163 1.16089872694273
14.247606970878 1.23165257861027
14.3046658694398 1.24923170766339
14.3617247680016 1.27295250177383
14.4187836665634 1.23039099326351
14.4758425651252 1.2600789790723
14.532901463687 1.27943242323429
14.5899603622488 1.13717518447133
14.6470192608106 1.21330950697619
14.7040781593723 1.27662395448498
14.7611370579341 1.23280591693885
14.8181959564959 1.17756494246932
14.8752548550577 1.20232290003904
14.9323137536195 1.27241540384544
14.9893726521813 1.22669182772186
15.0464315507431 1.23345733569619
15.1034904493048 1.21148878014649
15.1605493478666 1.21139482505029
15.2176082464284 1.1963859887445
15.2746671449902 1.24926501506261
15.331726043552 1.15170715819533
15.3887849421138 1.30003604629538
15.4458438406756 1.23015440886473
15.5029027392373 1.22659452818857
15.5599616377991 1.26113127714566
15.6170205363609 1.18096103236838
15.6740794349227 1.16550141842069
15.7311383334845 1.27856741858179
15.7881972320463 1.22036006965038
15.8452561306081 1.18799386887315
15.9023150291699 1.27015616390415
15.9593739277316 1.22674387537105
16.0164328262934 1.24556567063358
16.0734917248552 1.26917275126154
16.130550623417 1.24921978707333
16.1876095219788 1.30408668091187
16.2446684205406 1.23149997703985
16.3017273191024 1.21214028597046
16.3587862176641 1.29062498354842
16.4158451162259 1.22614420381369
16.4729040147877 1.2325827145931
16.5299629133495 1.25879060921596
16.5870218119113 1.21034997834347
16.6440807104731 1.19849464506747
16.7011396090349 1.27588938332433
16.7581985075966 1.25408639103667
16.8152574061584 1.27578382643654
16.8723163047202 1.24690529508512
16.929375203282 1.34729964439839
16.9864341018438 1.24607306227155
17.0434930004056 1.20952459475723
17.1005518989674 1.26999732270045
17.1576107975291 1.27773824421942
17.2146696960909 1.27972534473958
17.2717285946527 1.22555975446006
17.3287874932145 1.28231469758734
17.3858463917763 1.23774366320698
17.4429052903381 1.225413604357
17.4999641888999 1.28947427723519
17.5570230874617 1.24338040005495
17.6140819860234 1.20322099811463
17.6711408845852 1.21466313276056
17.728199783147 1.24334617528182
17.7852586817088 1.21958530478059
17.8423175802706 1.20254723063648
17.8993764788324 1.23525568664985
17.9564353773942 1.3153604997616
18.0134942759559 1.28254709004832
18.0705531745177 1.27814610602454
18.1276120730795 1.30098957861399
18.1846709716413 1.24703336663401
18.2417298702031 1.27047664576015
18.2987887687649 1.28932826324404
18.3558476673267 1.2809480877485
18.4129065658884 1.22737423160384
18.4699654644502 1.21367845419073
18.527024363012 1.19538504798388
18.5840832615738 1.22246105601747
18.6411421601356 1.23684740173492
18.6982010586974 1.32405244929597
18.7552599572592 1.32322981459574
18.812318855821 1.28441360707323
18.8693777543827 1.3900007789003
18.9264366529445 1.23380922434938
18.9834955515063 1.29023138714249
19.0405544500681 1.26776311342185
19.0976133486299 1.19777149952926
19.1546722471917 1.32264154063385
19.2117311457535 1.24605935798789
19.2687900443152 1.24793844935276
19.325848942877 1.20095915683531
19.3829078414388 1.26863081791737
19.4399667400006 1.219205495561
19.4970256385624 1.30302825155641
19.5540845371242 1.23016643226255
19.611143435686 1.25479054007248
19.6682023342477 1.34684781500272
19.7252612328095 1.20169832006997
19.7823201313713 1.25059539469924
19.8393790299331 1.23385408408673
19.8964379284949 1.29670309975899
19.9534968270567 1.25344030064963
20.0105557256185 1.2633306258377
20.0676146241803 1.2932148773247
20.124673522742 1.25317882012714
20.1817324213038 1.30554828570604
20.2387913198656 1.24327403402153
20.2958502184274 1.26709781970832
20.3529091169892 1.28622878877817
20.409968015551 1.35184709984788
20.4670269141128 1.28651477822444
20.5240858126745 1.18449428595964
20.5811447112363 1.28013846399164
20.6382036097981 1.29491355323595
20.6952625083599 1.30425196329391
20.7523214069217 1.29669646950652
20.8093803054835 1.33959116941317
20.8664392040453 1.2895051490635
20.923498102607 1.24379348831175
20.9805570011688 1.35631962304332
21.0376158997306 1.18202493348513
21.0946747982924 1.31136699974448
21.1517336968542 1.29900553052619
21.208792595416 1.24068007745097
21.2658514939778 1.30305773080289
21.3229103925396 1.26509740715718
21.3799692911013 1.22455843798437
21.4370281896631 1.2229203316324
21.4940870882249 1.27267971717264
21.5511459867867 1.24925446480034
21.6082048853485 1.29222530565699
21.6652637839103 1.17071128645362
21.7223226824721 1.34050445255097
21.7793815810338 1.2152417561957
21.8364404795956 1.1856425514528
21.8934993781574 1.21487065383787
21.9505582767192 1.32729247826356
22.007617175281 1.25201271287076
22.0646760738428 1.24244474901284
22.1217349724046 1.25254210611497
22.1787938709663 1.34699591538745
22.2358527695281 1.25763928629961
22.2929116680899 1.28939285658764
22.3499705666517 1.23594658207783
22.4070294652135 1.24818995896769
22.4640883637753 1.2751838070457
22.5211472623371 1.30553363249457
22.5782061608989 1.26554466098661
22.6352650594606 1.31919009817103
22.6923239580224 1.23893493441359
22.7493828565842 1.38659989006442
22.806441755146 1.25396998007541
22.8635006537078 1.23626019476643
22.9205595522696 1.25040783064632
22.9776184508314 1.28000835569485
23.0346773493931 1.31790805533342
23.0917362479549 1.24714692829553
23.1487951465167 1.32858738379777
23.2058540450785 1.31517847774465
23.2629129436403 1.36579658723538
23.3199718422021 1.30072262413825
23.3770307407639 1.24521338014423
23.4340896393256 1.2598260308849
23.4911485378874 1.25506318949403
23.5482074364492 1.26732693552604
23.605266335011 1.3813671535404
23.6623252335728 1.25260169357418
23.7193841321346 1.31693908811034
23.7764430306964 1.28324129691093
23.8335019292581 1.25081789742634
23.8905608278199 1.3177643310663
23.9476197263817 1.30521642195176
24.0046786249435 1.31046996415445
24.0617375235053 1.26356127556835
24.1187964220671 1.30854365985193
24.1758553206289 1.20955273086287
24.2329142191907 1.3367187383429
24.2899731177524 1.32559149301583
24.3470320163142 1.26373619553319
24.404090914876 1.29391065330006
24.4611498134378 1.19220769637818
24.5182087119996 1.239425768435
24.5752676105614 1.30284964632184
24.6323265091232 1.26809546136159
24.6893854076849 1.28942708245836
24.7464443062467 1.38293612065873
24.8035032048085 1.18133735744467
24.8605621033703 1.29627940594891
24.9176210019321 1.27120270745101
24.9746799004939 1.25524206087939
25.0317387990557 1.33946752986321
25.0887976976174 1.26455475679738
25.1458565961792 1.27395547192973
25.202915494741 1.2713261725472
25.2599743933028 1.29247944982435
25.3170332918646 1.28313471457502
25.3740921904264 1.32180622027926
25.4311510889882 1.29236565041978
25.48820998755 1.21485328624272
25.5452688861117 1.25573290200185
25.6023277846735 1.25504329975436
25.6593866832353 1.2236372337236
25.7164455817971 1.32956736108337
25.7735044803589 1.24412644669592
25.8305633789207 1.34010313567436
25.8876222774825 1.30146903434742
25.9446811760442 1.31012710867713
26.001740074606 1.31069260028697
26.0587989731678 1.28094794286877
26.1158578717296 1.27215671390709
26.1729167702914 1.23484621098633
26.2299756688532 1.27027364398048
26.287034567415 1.20193647128958
26.3440934659767 1.29209651277279
26.4011523645385 1.32546017091181
26.4582112631003 1.29633284404665
26.5152701616621 1.32791498182054
26.5723290602239 1.26842758476459
26.6293879587857 1.36340390965582
26.6864468573475 1.30372260702969
26.7435057559093 1.33211697298298
26.800564654471 1.25517977145244
26.8576235530328 1.25124306835829
26.9146824515946 1.2799037697119
26.9717413501564 1.42288343339927
27.0288002487182 1.32776300933719
27.08585914728 1.13301935454147
27.1429180458418 1.24647167781926
27.1999769444035 1.30166863773679
27.2570358429653 1.25405088577245
27.3140947415271 1.23628127103638
27.3711536400889 1.31840836716785
27.4282125386507 1.33427461708881
27.4852714372125 1.22840465174854
27.5423303357743 1.36593598287804
27.599389234336 1.21461115298641
27.6564481328978 1.19710730880203
27.7135070314596 1.20883322482659
27.7705659300214 1.29376648057963
27.8276248285832 1.22255331389775
27.884683727145 1.29920053269193
27.9417426257068 1.35151852397999
27.9988015242686 1.22730177486293
28.0558604228303 1.26462611456324
28.1129193213921 1.28671151049493
28.1699782199539 1.28675654775589
28.2270371185157 1.28136406685307
28.2840960170775 1.24103443124231
28.3411549156393 1.33526278934952
28.3982138142011 1.28977784565807
28.4552727127628 1.31889185640209
28.5123316113246 1.34843725562656
};
\addplot [semithick, color0]
table {%
0.00613150221749672 -10.1231080454274
0.0122630044349934 -1.94559938275768
0.0183945066524902 -1.29848711617409
0.0245260088699869 -0.637387397704019
0.0429205155224771 -0.335707813330734
0.104235537697444 -0.279876134388713
0.165550559872411 -0.268423263226567
0.226865582047379 -0.234390509406387
0.288180604222346 -0.209009560159076
0.349495626397313 -0.155779924062761
0.41081064857228 -0.182483357656676
0.472125670747248 -0.14587487100312
0.533440692922215 -0.137162814027759
0.594755715097182 -0.0822362571911072
0.656070737272149 -0.0617063961525888
0.717385759447116 -0.0123879323509269
0.778700781622084 0.0291410745727833
0.840015803797051 0.0624176046776142
0.901330825972018 0.0865487743441591
0.962645848146985 0.116284094035122
1.02396087032195 0.142585153101693
1.08527589249692 0.175387849062533
1.14659091467189 0.205857208183512
1.20790593684685 0.222199682265743
1.26922095902182 0.268686313051581
1.33053598119679 0.304926797625307
1.39185100337176 0.339033232820263
1.45316602554672 0.361599422385752
1.51448104772169 0.388900043050684
1.57579606989666 0.403778193446534
1.63711109207162 0.430399074049212
1.69842611424659 0.471240086790242
1.75974113642156 0.525056745578522
1.82105615859653 0.544494995831172
1.88237118077149 0.585423130947985
1.94368620294646 0.571498309144241
2.00500122512143 0.608692816834399
2.0663162472964 0.60725031712619
2.12763126947136 0.624960026531005
2.18894629164633 0.682485350338988
2.2502613138213 0.701255342007088
2.31157633599626 0.6966304880388
2.37289135817123 0.708247870673221
2.4342063803462 0.720795303382827
2.49552140252117 0.752093335918398
2.55683642469613 0.762483573481638
2.6181514468711 0.797624939419836
2.67946646904607 0.81065140425021
2.74078149122103 0.812774112760883
2.802096513396 0.823467056945071
2.86341153557097 0.850308704999223
2.92472655774594 0.851124810646391
2.9860415799209 0.881648178335762
3.04735660209587 0.863954401878524
3.10867162427084 0.89681928137073
3.16998664644581 0.84172333132711
3.23130166862077 0.884334517658809
3.29261669079574 0.832424746789496
3.35393171297071 0.935633533306009
3.41524673514567 0.939683850937522
3.47656175732064 0.87832851140115
3.53787677949561 0.904364481477924
3.59919180167058 0.908506015086974
3.66050682384554 0.936230059016352
3.72182184602051 0.889190866769129
3.78313686819548 0.877484334804732
3.84445189037044 0.892009464528191
3.90576691254541 0.998317454435696
3.96708193472038 0.907985793326792
4.02839695689535 0.983688773693555
4.08971197907031 0.952835324321287
4.15102700124528 0.979528097954797
4.21234202342025 0.964952175971775
4.27365704559521 0.923179215210311
4.33497206777018 0.960008448470842
4.39628708994515 0.984669161887725
4.45760211212012 0.953687221195674
4.51891713429508 1.01240110379469
4.58023215647005 0.963636865830199
4.64154717864502 1.00465966307109
4.70286220081999 0.999518718251614
4.76417722299495 1.00962967165743
4.82549224516992 1.00594018311385
4.88680726734489 1.03585627077498
4.94812228951985 1.00470268456941
5.00943731169482 0.90269801932049
5.07075233386979 1.0049357587634
5.13206735604476 1.01030912360669
5.19338237821972 1.00420574931111
5.25469740039469 0.980936860739841
5.31601242256966 1.03715530795906
5.37732744474462 1.01959435811166
5.43864246691959 1.00492980596264
5.49995748909456 0.997673448938492
5.56127251126953 1.01427153877815
5.62258753344449 1.02002959819531
5.68390255561946 1.00225485208334
5.74521757779443 1.02568860774625
5.8065325999694 0.979493378049259
5.86784762214436 0.998661682236615
5.92916264431933 1.09537781595162
5.9904776664943 1.06057683592456
6.05179268866926 1.01064006086701
6.11310771084423 1.01493483497073
6.1744227330192 1.00155662647804
6.23573775519417 1.011250898291
6.29705277736913 1.06169846682381
6.3583677995441 1.07689853345854
6.41968282171907 1.04477782187257
6.48099784389403 1.09336978823682
6.542312866069 1.11556700408147
6.60362788824397 1.01601120789488
6.66494291041894 1.05462274764254
6.7262579325939 1.0517657780689
6.78757295476887 1.02173062102797
6.84888797694384 1.05582931502886
6.91020299911881 1.10971143609148
6.97151802129377 1.09340723791059
7.03283304346874 1.05521535193197
7.09414806564371 1.10556381482519
7.15546308781867 1.10743457960683
7.21677810999364 1.0593876279214
7.27809313216861 1.06155332566357
7.33940815434358 1.03559823985295
7.40072317651854 1.1219066373836
7.46203819869351 1.12828282758237
7.52335322086848 1.09203118736511
7.58466824304344 1.14451622232022
7.64598326521841 1.02172728539408
7.70729828739338 1.02406774921356
7.76861330956835 1.13220383455277
7.82992833174331 1.07533256688226
7.89124335391828 1.06222837760494
7.95255837609325 1.05847595501024
8.01387339826822 1.08011887197486
8.07518842044318 1.10942526678581
8.13650344261815 1.16284096710556
8.19781846479312 1.12292458270921
8.25913348696808 1.13540431257931
8.32044850914305 1.07913467976472
8.38176353131802 1.03524659377005
8.44307855349299 1.08908496439128
8.50439357566795 1.1598780735964
8.56570859784292 1.13131500011657
8.62702362001789 1.11137832313003
8.68833864219286 1.14803007696174
8.74965366436782 1.12930033781713
8.81096868654279 1.12423546976466
8.87228370871776 1.06534592519382
8.93359873089272 1.11287774876132
8.99491375306769 1.1033423184573
9.05622877524266 1.13533705068973
9.11754379741762 1.10334444427331
9.17885881959259 1.10122164719425
9.24017384176756 1.20165282141012
9.30148886394253 1.14369843839026
9.36280388611749 1.15914109587116
9.42411890829246 1.16364446238901
9.48543393046743 1.14673154044014
9.5467489526424 1.17639002632658
9.60806397481736 1.20288102915255
9.66937899699233 1.11680877418672
9.7306940191673 1.16333487103668
9.79200904134226 1.13512672059411
9.85332406351723 1.09929608088752
9.9146390856922 1.02964656612941
9.97595410786717 1.11850508785159
10.0372691300421 1.17121390121859
10.0985841522171 1.16977317174063
10.1598991743921 1.14851036720581
10.221214196567 1.11206247365911
10.282529218742 1.11817249006984
10.343844240917 1.17992808933372
10.4051592630919 1.14471124686686
10.4664742852669 1.15550989328265
10.5277893074419 1.12981925099371
10.5891043296168 1.08391430767778
10.6504193517918 1.18291021093198
10.7117343739668 1.13397192069113
10.7730493961417 1.15184956732419
10.8343644183167 1.13797553463086
10.8956794404917 1.15065490889064
10.9569944626666 1.0756760705516
11.0183094848416 1.15790333327619
11.0796245070166 1.09834625182137
11.1409395291915 1.16877745579438
11.2022545513665 1.08749874216309
11.2635695735415 1.14335677673204
11.3248845957164 1.1574660143161
11.3861996178914 1.19167628911439
11.4475146400664 1.14985374282191
11.5088296622413 1.15781063795745
11.5701446844163 1.14686542472326
11.6314597065913 1.16959074082596
11.6927747287662 1.15880879772379
11.7540897509412 1.2196522826298
11.8154047731162 1.18875574904107
11.8767197952911 1.1013120149536
11.9380348174661 1.1780454278724
11.9993498396411 1.19581695445766
12.0606648618161 1.15302896411575
12.121979883991 1.1960002620486
12.183294906166 1.18194638019088
12.244609928341 1.19162433018101
12.3059249505159 1.15114247155841
12.3672399726909 1.2061110780042
12.4285549948659 1.16296302582578
12.4898700170408 1.12456891329852
12.5511850392158 1.11438298381601
12.6125000613908 1.22048815249995
12.6738150835657 1.20334167035519
12.7351301057407 1.1749752938911
12.7964451279157 1.21418815449621
12.8577601500906 1.18033032028008
12.9190751722656 1.17198052411611
12.9803901944406 1.17014055113096
13.0417052166155 1.23955720469753
13.1030202387905 1.19079257435088
13.1643352609655 1.20521569219228
13.2256502831404 1.12871179631541
13.2869653053154 1.17587257567408
13.3482803274904 1.13280652372495
13.4095953496653 1.19256713866575
13.4709103718403 1.23927411599417
13.5322253940153 1.25439889973961
13.5935404161902 1.22638957155298
13.6548554383652 1.18019691352007
13.7161704605402 1.20173302620232
13.7774854827151 1.14808843547634
13.8388005048901 1.19571567131562
13.9001155270651 1.15096515909336
13.96143054924 1.21774881455731
14.022745571415 1.20188889479408
14.08406059359 1.18875074122002
14.1453756157649 1.17027694546126
14.2066906379399 1.12575817207846
14.2680056601149 1.1876806485697
14.3293206822898 1.22824337637807
14.3906357044648 1.20462278568389
14.4519507266398 1.1796168732395
14.5132657488147 1.18324402328795
14.5745807709897 1.16719566349224
14.6358957931647 1.07347779695649
14.6972108153396 1.28987799915311
14.7585258375146 1.24017482682762
14.8198408596896 1.20740681948427
14.8811558818645 1.23188948387978
14.9424709040395 1.14671611256933
15.0037859262145 1.2175601008248
15.0651009483894 1.21754930290312
15.1264159705644 1.22209618427248
15.1877309927394 1.18366797184334
15.2490460149143 1.25041923851025
15.3103610370893 1.15626984601113
15.3716760592643 1.19651593849946
15.4329910814392 1.19511863329027
15.4943061036142 1.23521036747717
15.5556211257892 1.26787128908154
15.6169361479642 1.23229767208919
15.6782511701391 1.11526561053599
15.7395661923141 1.18498110630418
15.8008812144891 1.19449515005928
15.862196236664 1.17169729267301
15.923511258839 1.19241058611104
15.984826281014 1.25197989589556
16.0461413031889 1.27441936451806
16.1074563253639 1.2581455184094
16.1687713475389 1.12647746355871
16.2300863697138 1.20698495640867
16.2914013918888 1.21385352379936
16.3527164140638 1.23987684587847
16.4140314362387 1.27281308243455
16.4753464584137 1.22120400844208
16.5366614805887 1.21574675535172
16.5979765027636 1.19882143311472
16.6592915249386 1.23044432226817
16.7206065471136 1.19972740822115
16.7819215692885 1.23200432474059
16.8432365914635 1.2337264030829
16.9045516136385 1.20842664053958
16.9658666358134 1.24703819437551
17.0271816579884 1.16605299028218
17.0884966801634 1.20290679151731
17.1498117023383 1.20650645577594
17.2111267245133 1.15279961698199
17.2724417466883 1.19667263015581
17.3337567688632 1.32278463303997
17.3950717910382 1.26300256848276
17.4563868132132 1.27756629605403
17.5177018353881 1.19845447052802
17.5790168575631 1.33876891236668
17.6403318797381 1.24684119174497
17.701646901913 1.18984438911787
17.762961924088 1.27639627172659
17.824276946263 1.2436275704859
17.8855919684379 1.22399189667475
17.9469069906129 1.29609785732821
18.0082220127879 1.18332550801396
18.0695370349628 1.18074369678247
18.1308520571378 1.27957239511724
18.1921670793128 1.19691234482741
18.2534821014877 1.19530191006459
18.3147971236627 1.23737834202886
18.3761121458377 1.23121516725553
18.4374271680126 1.23039515493171
18.4987421901876 1.23776755817723
18.5600572123626 1.25088923143228
18.6213722345375 1.27431592294427
18.6826872567125 1.27127824653631
18.7440022788875 1.28211932082482
18.8053173010624 1.31063510235598
18.8666323232374 1.28709728095621
18.9279473454124 1.29113961644856
18.9892623675873 1.20185366929514
19.0505773897623 1.26014508418808
19.1118924119373 1.26748917690929
19.1732074341122 1.29081450131555
19.2345224562872 1.2102378938322
19.2958374784622 1.28989283972425
19.3571525006371 1.32053328681497
19.4184675228121 1.202587311139
19.4797825449871 1.28952066314963
19.5410975671621 1.34303680954747
19.602412589337 1.32413221135661
19.663727611512 1.28041804325943
19.725042633687 1.26457884815307
19.7863576558619 1.26470576914758
19.8476726780369 1.25637732765538
19.9089877002119 1.24849264799623
19.9703027223868 1.26271275826752
20.0316177445618 1.18146902798824
20.0929327667368 1.28225537822066
20.1542477889117 1.29206920337636
20.2155628110867 1.20061018909332
20.2768778332617 1.22569058771431
20.3381928554366 1.20681349921509
20.3995078776116 1.20775716437082
20.4608228997866 1.29123709072609
20.5221379219615 1.30829739713022
20.5834529441365 1.25209204029855
20.6447679663115 1.22649291473829
20.7060829884864 1.28975539370993
20.7673980106614 1.2670266150276
20.8287130328364 1.29393156877664
20.8900280550113 1.22723905389818
20.9513430771863 1.22704944577856
21.0126580993613 1.32714328661266
21.0739731215362 1.31061859173078
21.1352881437112 1.3161058209667
21.1966031658862 1.2628985478459
21.2579181880611 1.30012025390725
21.3192332102361 1.23563943549834
21.3805482324111 1.23534651466013
21.441863254586 1.29452441991964
21.503178276761 1.28947444052094
21.564493298936 1.29135146414919
21.6258083211109 1.31435642735237
21.6871233432859 1.15156678419645
21.7484383654609 1.26152403987503
21.8097533876358 1.24964956758693
21.8710684098108 1.31107056911511
21.9323834319858 1.30338313346818
21.9936984541607 1.35523137466188
22.0550134763357 1.29551136927123
22.1163284985107 1.2481228011614
22.1776435206856 1.32083829103047
22.2389585428606 1.25753048075933
22.3002735650356 1.25252608342706
22.3615885872105 1.26076658368416
22.4229036093855 1.26574694997706
22.4842186315605 1.3301292787819
22.5455336537354 1.32217725231684
22.6068486759104 1.2747214004755
22.6681636980854 1.26563416067977
22.7294787202603 1.31409273211179
22.7907937424353 1.32369762798103
22.8521087646103 1.34255812485538
22.9134237867852 1.34381771536266
22.9747388089602 1.31715957109755
23.0360538311352 1.234827767199
23.0973688533102 1.28905958977899
23.1586838754851 1.27135075579971
23.2199988976601 1.35301923714046
23.2813139198351 1.29662959527704
23.34262894201 1.2661160387386
23.403943964185 1.29776106242563
23.46525898636 1.30296019955002
23.5265740085349 1.32172946380755
23.5878890307099 1.28214246722798
23.6492040528849 1.26338522860236
23.7105190750598 1.28099813587129
23.7718340972348 1.29026310952881
23.8331491194098 1.24356259739121
23.8944641415847 1.29128096108371
23.9557791637597 1.29198083347193
24.0170941859347 1.34224989172443
24.0784092081096 1.34677659421552
24.1397242302846 1.2596273689345
24.2010392524596 1.29599353788918
24.2623542746345 1.24268353753733
24.3236692968095 1.35544324584173
24.3849843189845 1.38792596217979
24.4462993411594 1.36108567000251
24.5076143633344 1.32658845116606
24.5689293855094 1.21917988179904
24.6302444076843 1.32050903160841
24.6915594298593 1.2233399115113
24.7528744520343 1.30200748509535
24.8141894742092 1.30410007740511
24.8755044963842 1.24575709419899
24.9368195185592 1.39148533010632
24.9981345407341 1.31231498803837
25.0594495629091 1.31620130473628
25.1207645850841 1.32975249021811
25.182079607259 1.2329004674508
25.243394629434 1.36581510444241
25.304709651609 1.33660412711368
25.3660246737839 1.30496341626132
25.4273396959589 1.30997590043328
25.4886547181339 1.37434733029623
25.5499697403088 1.27528116219226
25.6112847624838 1.23330523069557
25.6725997846588 1.31122199590897
25.7339148068337 1.25777059601653
25.7952298290087 1.34732329555848
25.8565448511837 1.26465449202612
25.9178598733586 1.34281017979938
25.9791748955336 1.34786677429315
26.0404899177086 1.32207134242241
26.1018049398835 1.32304150121109
26.1631199620585 1.26751590166051
26.2244349842335 1.31436098571197
26.2857500064084 1.33025754826594
26.3470650285834 1.28347128547902
26.4083800507584 1.34431975218164
26.4696950729333 1.2807712521549
26.5310100951083 1.3361597824602
26.5923251172833 1.26871170146715
26.6536401394583 1.39303993661467
26.7149551616332 1.30795519196566
26.7762701838082 1.26705083647802
26.8375852059831 1.27027227205007
26.8989002281581 1.32009887417869
26.9602152503331 1.28367754408594
27.0215302725081 1.32944414194755
27.082845294683 1.2998883426169
27.144160316858 1.31536311996727
27.205475339033 1.35845049689053
27.2667903612079 1.33961440502123
27.3281053833829 1.29864455656783
27.3894204055579 1.32295555620413
27.4507354277328 1.23135205840799
27.5120504499078 1.329956488962
27.5733654720828 1.29305900773282
27.6346804942577 1.34623490131187
27.6959955164327 1.27514627232417
27.7573105386077 1.34222690429555
27.8186255607826 1.3691874597632
27.8799405829576 1.34554986877009
27.9412556051326 1.29127819075642
28.0025706273075 1.3529871938332
28.0638856494825 1.37656967813561
28.1252006716575 1.36844893027387
28.1865156938324 1.35704251181433
28.2478307160074 1.30147647498485
28.3091457381824 1.34617859439631
28.3704607603573 1.34909299647058
28.4317757825323 1.30474699954446
28.4930908047073 1.2898882117786
28.5544058268822 1.34380748012415
28.6157208490572 1.39795967450672
28.6770358712322 1.29694332358853
28.7383508934071 1.26936648457284
28.7996659155821 1.29498536643573
28.8609809377571 1.27494463969972
28.922295959932 1.39930937870431
28.983610982107 1.35783338553712
29.044926004282 1.28530105312728
29.1062410264569 1.35630516515302
29.1675560486319 1.35711423233754
29.2288710708069 1.46414971961419
29.2901860929818 1.25673111503856
29.3515011151568 1.34056088376291
29.4128161373318 1.38658625390402
29.4741311595067 1.33337186458989
29.5354461816817 1.28971597976162
29.5967612038567 1.34520432970631
29.6580762260316 1.28440401987709
29.7193912482066 1.37663042190356
29.7807062703816 1.25633668066492
29.8420212925565 1.42492071441604
29.9033363147315 1.33407771705786
29.9646513369065 1.35129435487115
30.0259663590814 1.30936410167091
30.0872813812564 1.28818696049983
30.1485964034314 1.25348334934443
30.2099114256063 1.30841031189505
30.2712264477813 1.34892001629048
30.3325414699563 1.35429782364897
30.3938564921312 1.355388975908
30.4551715143062 1.33100131816706
30.5164865364812 1.35413198896143
30.5778015586562 1.39985127175625
30.6391165808311 1.29409003885224
};
\addplot [semithick, color0]
table {%
0.00571028927274408 -9.66366442117068
0.0114205785454882 -1.74917284745116
0.0171308678182322 -1.1687872741449
0.0228411570909763 -0.603986166946299
0.0399720249092085 -0.313614615388784
0.0970749176366493 -0.338378999251216
0.15417781036409 -0.229034760151299
0.211280703091531 -0.207511331420982
0.268383595818972 -0.211188520901674
0.325486488546412 -0.170325677697923
0.382589381273853 -0.154882450785951
0.439692274001294 -0.12715028070652
0.496795166728735 -0.0952746846722888
0.553898059456175 -0.0795393428267255
0.611000952183616 -0.054986157229293
0.668103844911057 -0.023579785118868
0.725206737638498 0.0337216341646094
0.782309630365938 0.0661114436755359
0.839412523093379 0.0839644563375051
0.89651541582082 0.121214861855927
0.953618308548261 0.166144331485633
1.0107212012757 0.179808735381034
1.06782409400314 0.218838523150627
1.12492698673058 0.251781372800572
1.18202987945802 0.279069827678555
1.23913277218546 0.299070470859805
1.2962356649129 0.343387800550744
1.35333855764035 0.371348622024206
1.41044145036779 0.392442561831972
1.46754434309523 0.41520685504024
1.52464723582267 0.454975994872967
1.58175012855011 0.470252586606548
1.63885302127755 0.521063356884106
1.69595591400499 0.535717286818037
1.75305880673243 0.558639071563789
1.81016169945987 0.595728022340895
1.86726459218731 0.617146859728764
1.92436748491475 0.618811453971747
1.98147037764219 0.663150056709626
2.03857327036963 0.660334594588017
2.09567616309708 0.676218250215028
2.15277905582452 0.717061843351121
2.20988194855196 0.751653624847613
2.2669848412794 0.724270490534312
2.32408773400684 0.766252952273726
2.38119062673428 0.780222990187864
2.43829351946172 0.781073832646876
2.49539641218916 0.83499835369073
2.5524993049166 0.809469711031907
2.60960219764404 0.83527136338304
2.66670509037148 0.781315553297995
2.72380798309892 0.871053492509852
2.78091087582636 0.881135518013912
2.83801376855381 0.878435291836217
2.89511666128125 0.89858970201039
2.95221955400869 0.862683977139338
3.00932244673613 0.875410133550702
3.06642533946357 0.848798540020094
3.12352823219101 0.857228580678011
3.18063112491845 0.869109492417093
3.23773401764589 0.939186893192759
3.29483691037333 0.973368129039017
3.35193980310077 0.936166684164315
3.40904269582821 0.968391604250666
3.46614558855565 0.947848792868758
3.52324848128309 0.904932606626546
3.58035137401054 0.960506213747533
3.63745426673798 0.964278059152875
3.69455715946542 0.967603832636247
3.75166005219286 0.897204131209939
3.8087629449203 0.885243215809749
3.86586583764774 0.974727359214404
3.92296873037518 0.965534368543093
3.98007162310262 0.910138209054269
4.03717451583006 0.974841092214147
4.0942774085575 0.993121109743424
4.15138030128494 0.9837546102816
4.20848319401238 0.9442598909648
4.26558608673982 0.987764986146605
4.32268897946726 0.965056460171646
4.37979187219471 1.00595610445457
4.43689476492215 0.964270716097761
4.49399765764959 1.00117159378062
4.55110055037703 0.994208996554094
4.60820344310447 1.01482015055051
4.66530633583191 1.02223816337362
4.72240922855935 1.02845122731889
4.77951212128679 1.01551959107042
4.83661501401423 1.0123896707619
4.89371790674167 1.03425733359224
4.95082079946911 0.994930486845318
5.00792369219655 1.00780348808123
5.06502658492399 0.940804223366136
5.12212947765144 0.985934830634325
5.17923237037888 0.981421909487239
5.23633526310632 1.04358987144529
5.29343815583376 1.07620386354244
5.3505410485612 1.10663907842151
5.40764394128864 1.04357871191603
5.46474683401608 1.01254780705245
5.52184972674352 1.00450838095229
5.57895261947096 1.04176317092739
5.6360555121984 1.04749140748014
5.69315840492584 1.02311824255868
5.75026129765328 0.97305160519127
5.80736419038072 1.01398329224283
5.86446708310817 1.06917765685363
5.92156997583561 0.95997462329114
5.97867286856305 1.0739003244215
6.03577576129049 1.05327525470609
6.09287865401793 1.0657862926669
6.14998154674537 1.04578335843805
6.20708443947281 1.06985780602748
6.26418733220025 1.06261837905391
6.32129022492769 1.04225123974896
6.37839311765513 1.01266376691495
6.43549601038257 1.06347832301911
6.49259890311001 1.00951958076504
6.54970179583745 1.0451022486122
6.6068046885649 1.06402917369618
6.66390758129234 1.09051435366162
6.72101047401978 1.09612477147335
6.77811336674722 0.997745293214392
6.83521625947466 1.04702426275829
6.8923191522021 1.11486681223989
6.94942204492954 1.07338039308632
7.00652493765698 1.06540325429989
7.06362783038442 1.04177742600121
7.12073072311186 1.11071147722183
7.1778336158393 1.03311600696674
7.23493650856674 1.05653831874562
7.29203940129418 1.03578482862217
7.34914229402162 1.06890201799867
7.40624518674907 1.09656159778068
7.46334807947651 1.11210441661244
7.52045097220395 1.10628815949757
7.57755386493139 1.09168001772966
7.63465675765883 1.08160202399012
7.69175965038627 1.15283205050229
7.74886254311371 1.05916992202916
7.80596543584115 1.12230763119075
7.86306832856859 1.13693195073839
7.92017122129603 1.12893810233437
7.97727411402347 1.00495284488065
8.03437700675091 1.14929896670166
8.09147989947835 1.09154439069432
8.1485827922058 1.11180965603464
8.20568568493324 1.08048042034763
8.26278857766068 1.10023391079167
8.31989147038812 1.12092127350368
8.37699436311556 1.09574904262104
8.434097255843 1.09797490595023
8.49120014857044 1.02816437744615
8.54830304129788 1.15622474199969
8.60540593402532 1.11904089649037
8.66250882675276 1.04268717354034
8.7196117194802 1.09895327365231
8.77671461220764 1.12057671161009
8.83381750493508 1.11978855898593
8.89092039766252 1.1639731050112
8.94802329038997 1.17279420991434
9.00512618311741 1.10481757550777
9.06222907584485 1.16653382771581
9.11933196857229 1.10625136088659
9.17643486129973 1.08092563099843
9.23353775402717 1.1496097193083
9.29064064675461 1.14950079120807
9.34774353948205 1.13718727331051
9.40484643220949 1.14402161948469
9.46194932493693 1.14975601044861
9.51905221766437 1.07944175895405
9.57615511039181 1.15057321133823
9.63325800311925 1.15283973139808
9.69036089584669 1.12621549550221
9.74746378857414 1.16709815806927
9.80456668130158 1.08841464411336
9.86166957402902 1.15830654436933
9.91877246675646 1.15170555595053
9.9758753594839 1.14990731723427
10.0329782522113 1.17413726504939
10.0900811449388 1.18991445233111
10.1471840376662 1.17326353669633
10.2042869303937 1.14982934732288
10.2613898231211 1.10818703675556
10.3184927158485 1.12368431580572
10.375595608576 1.13532187718021
10.4326985013034 1.14625638444362
10.4898013940309 1.15041483855895
10.5469042867583 1.10475358034581
10.6040071794857 1.15540465147713
10.6611100722132 1.16201147009058
10.7182129649406 1.13013807203935
10.7753158576681 1.13011074011262
10.8324187503955 1.18442263766617
10.889521643123 1.11540119987158
10.9466245358504 1.15640923595317
11.0037274285778 1.20839093160286
11.0608303213053 1.20595946298774
11.1179332140327 1.1791611164566
11.1750361067602 1.23006059693207
11.2321389994876 1.2538343052974
11.289241892215 1.2051916470496
11.3463447849425 1.19831618433076
11.4034476776699 1.18138072159057
11.4605505703974 1.18921159515085
11.5176534631248 1.25274027093271
11.5747563558522 1.18790473749619
11.6318592485797 1.15082928681241
11.6889621413071 1.14428758985388
11.7460650340346 1.08268158989793
11.803167926762 1.18578967655996
11.8602708194894 1.11405234362726
11.9173737122169 1.18888499232875
11.9744766049443 1.15571943639809
12.0315794976718 1.2320279253949
12.0886823903992 1.19899363108423
12.1457852831266 1.19012907144047
12.2028881758541 1.13509060150215
12.2599910685815 1.2239565449262
12.317093961309 1.15338333592301
12.3741968540364 1.28770810245186
12.4312997467639 1.24993150469566
12.4884026394913 1.21668999360707
12.5455055322187 1.23870028489832
12.6026084249462 1.20745279037396
12.6597113176736 1.26180102689855
12.7168142104011 1.16813497643152
12.7739171031285 1.15893161753732
12.8310199958559 1.20083033211872
12.8881228885834 1.24493491683037
12.9452257813108 1.13707594073547
13.0023286740383 1.19300698437067
13.0594315667657 1.20924047322677
13.1165344594931 1.19641224018391
13.1736373522206 1.20147001059303
13.230740244948 1.14813746049534
13.2878431376755 1.17139299718527
13.3449460304029 1.17648739177368
13.4020489231303 1.20456659037669
13.4591518158578 1.22535500600059
13.5162547085852 1.19520842251423
13.5733576013127 1.13011899994071
13.6304604940401 1.21561882147594
13.6875633867675 1.25348949482807
13.744666279495 1.23168704959957
13.8017691722224 1.22093927066859
13.8588720649499 1.20292231954339
13.9159749576773 1.18958689148866
13.9730778504048 1.17580757428356
14.0301807431322 1.18423126303642
14.0872836358596 1.25326784458856
14.1443865285871 1.20752365992073
14.2014894213145 1.23339978074626
14.258592314042 1.18050911350681
14.3156952067694 1.20010929958547
14.3727980994968 1.19403016809975
14.4299009922243 1.09691132315793
14.4870038849517 1.13715058493107
14.5441067776792 1.27167587849709
14.6012096704066 1.26656873201724
14.658312563134 1.3133196325172
14.7154154558615 1.18306283722943
14.7725183485889 1.2540462685216
14.8296212413164 1.17710543374373
14.8867241340438 1.23307259007396
14.9438270267712 1.29534072557641
15.0009299194987 1.26377327989217
15.0580328122261 1.25467350291665
15.1151357049536 1.2298294903496
15.172238597681 1.23373221862423
15.2293414904084 1.28642168428606
15.2864443831359 1.27279708941811
15.3435472758633 1.21584188256618
15.4006501685908 1.13545849321821
15.4577530613182 1.30112627485048
15.5148559540457 1.18297984427243
15.5719588467731 1.25599908411746
15.6290617395005 1.23794210229759
15.686164632228 1.08913642706792
15.7432675249554 1.28842602008997
15.8003704176829 1.25102066575987
15.8574733104103 1.24035106180838
15.9145762031377 1.27268841827111
15.9716790958652 1.16528164375686
16.0287819885926 1.25564343787819
16.0858848813201 1.18363749522983
16.1429877740475 1.17971372789367
16.2000906667749 1.16800103947603
16.2571935595024 1.24867611193875
16.3142964522298 1.1995559011449
16.3713993449573 1.2607799867803
16.4285022376847 1.21836931735068
16.4856051304121 1.23572230046791
16.5427080231396 1.27157020702564
16.599810915867 1.26168007950665
16.6569138085945 1.25839767971814
16.7140167013219 1.14778215526864
16.7711195940493 1.21062895408916
16.8282224867768 1.28270321582958
16.8853253795042 1.30017796100343
16.9424282722317 1.29641929751586
16.9995311649591 1.244238546177
17.0566340576866 1.21607481154507
17.113736950414 1.22261275426667
17.1708398431414 1.28485044668956
17.2279427358689 1.28569886995836
17.2850456285963 1.18711687457224
17.3421485213238 1.27104646710048
17.3992514140512 1.25359141867766
17.4563543067786 1.28515810126325
17.5134571995061 1.2212827339076
17.5705600922335 1.23089376605985
17.627662984961 1.20769967514587
17.6847658776884 1.32868544073927
17.7418687704158 1.26374034486589
17.7989716631433 1.32775289550396
17.8560745558707 1.28974632559383
17.9131774485982 1.2265851475823
17.9702803413256 1.25736013158992
18.027383234053 1.23126831661328
18.0844861267805 1.13128668875026
18.1415890195079 1.25302068751485
18.1986919122354 1.20205775885943
18.2557948049628 1.24014144318889
18.3128976976902 1.22224844503486
18.3700005904177 1.24709050184812
18.4271034831451 1.21830340835785
18.4842063758726 1.28619193980987
18.5413092686 1.30339729655036
18.5984121613275 1.24935367177279
18.6555150540549 1.32805626918197
18.7126179467823 1.3527053115841
18.7697208395098 1.32560372240919
18.8268237322372 1.23468287945281
18.8839266249647 1.34669723333023
18.9410295176921 1.33078798422569
18.9981324104195 1.29567560048222
19.055235303147 1.30928042411406
19.1123381958744 1.16387423355038
19.1694410886019 1.36951964276877
19.2265439813293 1.22735025389201
19.2836468740567 1.22676592909657
19.3407497667842 1.21818551684418
19.3978526595116 1.22661059006629
19.4549555522391 1.22818156319143
19.5120584449665 1.22001961723505
19.5691613376939 1.19862044110618
19.6262642304214 1.35612075420385
19.6833671231488 1.26923176902372
19.7404700158763 1.29086086810118
19.7975729086037 1.33217366391103
19.8546758013311 1.18661139048014
19.9117786940586 1.27702291472666
19.968881586786 1.18926941105856
20.0259844795135 1.29180814688129
20.0830873722409 1.25539630765179
20.1401902649684 1.22154931710589
20.1972931576958 1.20926745823741
20.2543960504232 1.28569769810993
20.3114989431507 1.21563334321938
20.3686018358781 1.24151145188469
20.4257047286056 1.24181593156071
20.482807621333 1.33361532597159
20.5399105140604 1.24324406219692
20.5970134067879 1.21608301596759
20.6541162995153 1.27740141689696
20.7112191922428 1.24435872141548
20.7683220849702 1.28087358626033
20.8254249776976 1.29104364613504
20.8825278704251 1.26866726597606
20.9396307631525 1.19366531308686
20.99673365588 1.175708615742
21.0538365486074 1.28272160918219
21.1109394413348 1.30408732615225
21.1680423340623 1.30566113625113
21.2251452267897 1.22537114072451
21.2822481195172 1.26396215877305
21.3393510122446 1.23609319852141
21.396453904972 1.28216944927472
21.4535567976995 1.26333976026406
21.5106596904269 1.27048286824938
21.5677625831544 1.2429960248489
21.6248654758818 1.16703797469246
21.6819683686093 1.34312703114258
21.7390712613367 1.26340861425087
21.7961741540641 1.2453845064816
21.8532770467916 1.26995571418553
21.910379939519 1.30917212534953
21.9674828322465 1.33786565798879
22.0245857249739 1.2491382703907
22.0816886177013 1.29199293256692
22.1387915104288 1.2990988035904
22.1958944031562 1.27029786820667
22.2529972958837 1.26162365915409
22.3101001886111 1.2188636234076
22.3672030813385 1.22210315924183
22.424305974066 1.25319050893098
22.4814088667934 1.29112016139101
22.5385117595209 1.27575903602885
22.5956146522483 1.35611415146413
22.6527175449757 1.1450870899534
22.7098204377032 1.28648445038509
22.7669233304306 1.2044038213045
22.8240262231581 1.26505665169755
22.8811291158855 1.30273813082722
22.9382320086129 1.31712557097561
22.9953349013404 1.23786317232402
23.0524377940678 1.33328703215897
23.1095406867953 1.25285591052636
23.1666435795227 1.34998922903388
23.2237464722502 1.25034323477403
23.2808493649776 1.33106741275302
23.337952257705 1.33458341027285
23.3950551504325 1.33405103991269
23.4521580431599 1.24813839866716
23.5092609358874 1.35245430476337
23.5663638286148 1.28926567074343
23.6234667213422 1.25946077028533
23.6805696140697 1.24079283867108
23.7376725067971 1.28133493065896
23.7947753995246 1.27559156060567
23.851878292252 1.33542979888203
23.9089811849794 1.30121950353458
23.9660840777069 1.27724090082991
24.0231869704343 1.36794695235078
24.0802898631618 1.24322075248974
24.1373927558892 1.25363345306206
24.1944956486166 1.28595189362619
24.2515985413441 1.41198920183082
24.3087014340715 1.21682302248884
24.365804326799 1.17542367822802
24.4229072195264 1.28536893767171
24.4800101122539 1.27563200934897
24.5371130049813 1.33402690794922
24.5942158977087 1.19818895569452
24.6513187904362 1.32240899352797
24.7084216831636 1.34771455123261
24.7655245758911 1.32458936298516
24.8226274686185 1.3075904969848
24.8797303613459 1.30801854586825
24.9368332540734 1.24296978746044
24.9939361468008 1.30075354219284
25.0510390395283 1.28214362142837
25.1081419322557 1.25470874023337
25.1652448249831 1.35165197425797
25.2223477177106 1.26428020715493
25.279450610438 1.33577591243807
25.3365535031655 1.3032816453233
25.3936563958929 1.3154109588656
25.4507592886203 1.34612236279616
25.5078621813478 1.22740845141953
25.5649650740752 1.2942640966086
25.6220679668027 1.3291222502546
25.6791708595301 1.24184653806425
25.7362737522575 1.25440758249619
25.793376644985 1.2682912899144
25.8504795377124 1.39685053533026
25.9075824304399 1.23239570654428
25.9646853231673 1.26711519227442
26.0217882158948 1.26817524866858
26.0788911086222 1.31061522373509
26.1359940013496 1.35778321061157
26.1930968940771 1.3324838344492
26.2501997868045 1.32998268349427
26.307302679532 1.25282859001633
26.3644055722594 1.37424199601447
26.4215084649868 1.36517010819644
26.4786113577143 1.32625057133988
26.5357142504417 1.25130143304789
26.5928171431692 1.34185090224104
26.6499200358966 1.22059987376196
26.707022928624 1.39269068672968
26.7641258213515 1.30981438828056
26.8212287140789 1.3082730601188
26.8783316068064 1.38055263689985
26.9354344995338 1.31275282397328
26.9925373922612 1.37717363329074
27.0496402849887 1.29724754437545
27.1067431777161 1.31869098928821
27.1638460704436 1.32227632948657
27.220948963171 1.27556317603839
27.2780518558984 1.30298124445273
27.3351547486259 1.26606564913665
27.3922576413533 1.2614981994787
27.4493605340808 1.28843927298899
27.5064634268082 1.24695252932244
27.5635663195356 1.36645387816958
27.6206692122631 1.25722236772612
27.6777721049905 1.30150908961038
27.734874997718 1.29720785664069
27.7919778904454 1.23433031190721
27.8490807831729 1.29651976652685
27.9061836759003 1.27547499043341
27.9632865686277 1.28865743068336
28.0203894613552 1.29634548090786
28.0774923540826 1.27073686134304
28.1345952468101 1.32024752466895
28.1916981395375 1.25056915682332
28.2488010322649 1.27161410186091
28.3059039249924 1.32107460362611
28.3630068177198 1.31675479751316
28.4201097104473 1.34643527532613
28.4772126031747 1.26399588703406
28.5343154959021 1.27477771961386
};
\addplot [semithick, color0]
table {%
0.00565134165024228 -9.50492211416733
0.0113026833004846 -1.78138336545108
0.0169540249507268 -1.09448806572449
0.0226053666009691 -0.659736192519524
0.039559391551696 -0.327984134682281
0.0960728080541188 -0.369841069231701
0.152586224556542 -0.327005763628917
0.209099641058964 -0.261686124033755
0.265613057561387 -0.226433409922415
0.32212647406381 -0.210175811269555
0.378639890566233 -0.184995982961675
0.435153307068656 -0.157858058291264
0.491666723571078 -0.133883939719621
0.548180140073501 -0.109659008303755
0.604693556575924 -0.067552128878061
0.661206973078347 -0.0472093384158593
0.71772038958077 -0.00968814519204139
0.774233806083192 -0.00314093215896786
0.830747222585615 0.0468435496810279
0.887260639088038 0.0870223937102902
0.943774055590461 0.120537729335097
1.00028747209288 0.153377446140799
1.05680088859531 0.175370109462366
1.11331430509773 0.207742693340568
1.16982772160015 0.250380849559242
1.22634113810257 0.258727784201122
1.282854554605 0.315568441411423
1.33936797110742 0.348119654624837
1.39588138760984 0.348770858762996
1.45239480411227 0.383293639473134
1.50890822061469 0.400484248061157
1.56542163711711 0.447571845310543
1.62193505361953 0.47033033158988
1.67844847012196 0.466874034062338
1.73496188662438 0.498951952009357
1.7914753031268 0.558447439645758
1.84798871962923 0.541789558735923
1.90450213613165 0.601246592094381
1.96101555263407 0.602743209019421
2.01752896913649 0.631284810348384
2.07404238563892 0.628846761579042
2.13055580214134 0.640376732061544
2.18706921864376 0.642815429696169
2.24358263514618 0.725533993685983
2.30009605164861 0.719846228639897
2.35660946815103 0.736719958007903
2.41312288465345 0.770387807976526
2.46963630115588 0.710603400593652
2.5261497176583 0.79619590869869
2.58266313416072 0.739199074640932
2.63917655066314 0.762734730158802
2.69568996716557 0.767086228118445
2.75220338366799 0.801411035535991
2.80871680017041 0.77727433381664
2.86523021667284 0.820590015968809
2.92174363317526 0.83808101935524
2.97825704967768 0.848920892751722
3.0347704661801 0.841799673149927
3.09128388268253 0.83831401814756
3.14779729918495 0.921933820633475
3.20431071568737 0.870402952977446
3.2608241321898 0.875376067099689
3.31733754869222 0.897958342196404
3.37385096519464 0.814226184370991
3.43036438169706 0.821943089100074
3.48687779819949 0.930871330532128
3.54339121470191 0.877038358782485
3.59990463120433 0.86071273786732
3.65641804770675 0.921414890359527
3.71293146420918 0.921778441794784
3.7694448807116 0.834734872693966
3.82595829721402 0.787224320112246
3.88247171371645 0.90403363566754
3.93898513021887 0.887885919188828
3.99549854672129 0.892221974444538
4.05201196322371 0.956146891458278
4.10852537972614 0.906667091822477
4.16503879622856 0.917122700016327
4.22155221273098 0.930365056722492
4.27806562923341 0.998909893349759
4.33457904573583 0.932784494833635
4.39109246223825 0.91275161872164
4.44760587874067 0.953601027185512
4.5041192952431 0.979308596454594
4.56063271174552 0.973513219630823
4.61714612824794 0.975759265000104
4.67365954475037 0.905161476577903
4.73017296125279 0.956881800276262
4.78668637775521 0.908751634982804
4.84319979425763 0.908498049721366
4.89971321076006 0.966318904163637
4.95622662726248 0.958811715604421
5.0127400437649 0.997335116195585
5.06925346026733 0.959583244683222
5.12576687676975 0.985112083985407
5.18228029327217 1.01512306021531
5.23879370977459 0.968085441536748
5.29530712627702 0.923870228523824
5.35182054277944 1.00681220697781
5.40833395928186 0.98804765852109
5.46484737578428 0.985637081899991
5.52136079228671 0.937389275988503
5.57787420878913 1.01609583163975
5.63438762529155 0.975577647948985
5.69090104179398 0.983378731103133
5.7474144582964 0.941025942759024
5.80392787479882 0.983267734385346
5.86044129130124 0.889492533607536
5.91695470780367 1.03191526051648
5.97346812430609 1.0069730202465
6.02998154080851 0.971956305523179
6.08649495731094 0.922650034887603
6.14300837381336 1.02337965020307
6.19952179031578 0.993240482641381
6.2560352068182 1.01861514958802
6.31254862332063 1.02618769701805
6.36906203982305 1.00162539515433
6.42557545632547 0.960886729455255
6.4820888728279 0.969955184060173
6.53860228933032 0.99355108607856
6.59511570583274 1.05333577419495
6.65162912233516 0.986444551981683
6.70814253883759 1.01361393401684
6.76465595534001 1.08279918909946
6.82116937184243 0.964849768954838
6.87768278834485 1.0156787433517
6.93419620484728 0.973461442866372
6.9907096213497 0.962642371141034
7.04722303785212 1.00684573119832
7.10373645435455 1.05139451824211
7.16024987085697 1.00453630736471
7.21676328735939 0.950723283744127
7.27327670386181 1.04415130984158
7.32979012036424 1.0491593572283
7.38630353686666 0.953760667653637
7.44281695336908 1.03394782216779
7.49933036987151 1.02536413815119
7.55584378637393 1.07537841705995
7.61235720287635 1.00783308504818
7.66887061937877 1.06721132117264
7.7253840358812 0.963904598225778
7.78189745238362 1.04877575046827
7.83841086888604 1.06840535362271
7.89492428538847 1.0665526657149
7.95143770189089 1.02152272395118
8.00795111839331 1.03791044833821
8.06446453489573 1.02620008942055
8.12097795139816 0.94883777090075
8.17749136790058 1.06869287802281
8.234004784403 1.00303342263885
8.29051820090542 0.987798958696799
8.34703161740785 0.955726525050614
8.40354503391027 1.0409863887056
8.46005845041269 1.07882205398245
8.51657186691512 1.02712430311291
8.57308528341754 1.02277085434227
8.62959869991996 1.04905994353981
8.68611211642238 1.051775637254
8.74262553292481 1.02511466070256
8.79913894942723 1.04349511921401
8.85565236592965 1.09596592498979
8.91216578243208 1.05487145881515
8.9686791989345 0.998902128061047
9.02519261543692 0.927095338102104
9.08170603193934 1.01818365577149
9.13821944844177 0.966359979408837
9.19473286494419 1.02438564312192
9.25124628144661 1.01189905499936
9.30775969794903 0.993582888517549
9.36427311445146 0.966034033264469
9.42078653095388 1.06527842700124
9.4772999474563 1.10309876232882
9.53381336395873 1.0415289835123
9.59032678046115 1.07032260622214
9.64684019696357 1.02531823851549
9.70335361346599 1.03522841210414
9.75986702996842 1.05427142785
9.81638044647084 1.05836560184745
9.87289386297326 1.07244238822623
9.92940727947569 1.00037077344384
9.98592069597811 1.01103383002624
10.0424341124805 1.09574859841542
10.098947528983 1.09323039930379
10.1554609454854 1.04783816503723
10.2119743619878 1.06432106861913
10.2684877784902 1.00842364755996
10.3250011949926 1.10103889951098
10.3815146114951 1.04294889517892
10.4380280279975 1.0386998155049
10.4945414444999 1.07685705048217
10.5510548610023 1.11157906860508
10.6075682775048 1.0620590139716
10.6640816940072 1.1291488048508
10.7205951105096 1.09564649209933
10.777108527012 1.02365037352413
10.8336219435145 0.964571920869971
10.8901353600169 1.03681097526095
10.9466487765193 1.05361262910396
11.0031621930217 1.08475734159781
11.0596756095241 1.03872894869935
11.1161890260266 1.02662779780709
11.172702442529 1.03371909192022
11.2292158590314 1.04567291484549
11.2857292755338 1.0519987985127
11.3422426920363 1.09788174142998
11.3987561085387 1.084034135061
11.4552695250411 0.981603623969242
11.5117829415435 1.08822801597299
11.5682963580459 1.09320142027431
11.6248097745484 1.01120740700858
11.6813231910508 1.02580594729438
11.7378366075532 1.0792255866394
11.7943500240556 1.04990612133584
11.8508634405581 1.09212818266667
11.9073768570605 1.04809399361462
11.9638902735629 1.04645204019472
12.0204036900653 1.09453095560783
12.0769171065678 1.09087262006843
12.1334305230702 1.04316478475365
12.1899439395726 1.04412220013349
12.246457356075 1.07580306074386
12.3029707725774 1.14070801827698
12.3594841890799 0.983477515945554
12.4159976055823 1.12164648492625
12.4725110220847 1.05712047845857
12.5290244385871 1.10664250389194
12.5855378550896 1.03445441834468
12.642051271592 1.10884381166376
12.6985646880944 1.1025639773583
12.7550781045968 1.04693520732652
12.8115915210992 1.07555042389971
12.8681049376017 1.0923053330412
12.9246183541041 1.07029301140669
12.9811317706065 1.08397933356547
13.0376451871089 1.1283015705607
13.0941586036114 1.08890180833661
13.1506720201138 1.04755491066199
13.2071854366162 1.14028345174619
13.2636988531186 1.12085420550802
13.3202122696211 1.03234815379816
13.3767256861235 0.991860952180863
13.4332391026259 1.0640133361657
13.4897525191283 1.06482270479853
13.5462659356307 1.10249929617485
13.6027793521332 1.05311939587887
13.6592927686356 1.00436962477935
13.715806185138 1.06822490946543
13.7723196016404 1.0576402896117
13.8288330181429 1.15985141200249
13.8853464346453 1.1036692732029
13.9418598511477 1.05494635033659
13.9983732676501 1.03152706955127
14.0548866841525 1.10424409113644
14.111400100655 1.12104991919788
14.1679135171574 1.10706754237169
14.2244269336598 1.04499723702801
14.2809403501622 1.12415514179322
14.3374537666647 1.12353561874292
14.3939671831671 1.14210217170041
14.4504805996695 1.07975914194224
14.5069940161719 1.12835860916287
14.5635074326744 1.11576738257755
14.6200208491768 1.08353607253358
14.6765342656792 1.00082196551844
14.7330476821816 1.06291607050906
14.789561098684 1.11282177778436
14.8460745151865 1.09913259120424
14.9025879316889 1.06545360530345
14.9591013481913 0.989915999748991
15.0156147646937 1.12371337094548
15.0721281811962 1.15896031263652
15.1286415976986 1.08982515285989
15.185155014201 1.12719282793236
15.2416684307034 1.11853474399816
15.2981818472059 1.12274836879584
15.3546952637083 1.10694046809873
15.4112086802107 1.09179657991207
15.4677220967131 1.09300250631277
15.5242355132155 1.07518021281982
15.580748929718 1.10428028287924
15.6372623462204 1.08308263922631
15.6937757627228 1.12600179688609
15.7502891792252 1.13974261192186
15.8068025957277 1.09947773696215
15.8633160122301 1.09349812417349
15.9198294287325 1.06323523023788
15.9763428452349 1.14136469776067
16.0328562617373 1.16336563378629
16.0893696782398 1.1258155243082
16.1458830947422 1.19911889039123
16.2023965112446 1.11255391413892
16.258909927747 1.10773927348693
16.3154233442495 1.08053830102497
16.3719367607519 1.17936814320893
16.4284501772543 1.11844656436574
16.4849635937567 1.06390246597718
16.5414770102592 1.08253407336693
16.5979904267616 1.1535236953022
16.654503843264 1.09755194915596
16.7110172597664 1.12445137681603
16.7675306762688 1.19146315120758
16.8240440927713 1.16515862352187
16.8805575092737 1.12759188677413
16.9370709257761 1.12094233232336
16.9935843422785 1.14678063215678
17.050097758781 1.12781273689109
17.1066111752834 1.16326013953865
17.1631245917858 1.15470090901317
17.2196380082882 1.10943346580917
17.2761514247907 1.16573249606292
17.3326648412931 1.1070623836302
17.3891782577955 1.07924958219597
17.4456916742979 1.15982494981863
17.5022050908003 1.1648233750962
17.5587185073028 1.1770017590646
17.6152319238052 1.09692835732371
17.6717453403076 1.08647548785097
17.72825875681 1.1793183434992
17.7847721733125 1.13269485340434
17.8412855898149 1.23038466952009
17.8977990063173 1.15372383897498
17.9543124228197 1.20664311393739
18.0108258393221 1.10957044569659
18.0673392558246 1.12738933476965
18.123852672327 1.18050087877865
18.1803660888294 1.16761575151363
18.2368795053318 1.22085857516414
18.2933929218343 1.19170262987888
18.3499063383367 1.13222067442877
18.4064197548391 1.19861138885913
18.4629331713415 1.16925354471187
18.519446587844 1.17002237527176
18.5759600043464 1.09041164364464
18.6324734208488 1.14864086247809
18.6889868373512 1.1406876358878
18.7455002538536 1.15161074111097
18.8020136703561 1.20027264588895
18.8585270868585 1.18803462521541
18.9150405033609 1.1439929881713
18.9715539198633 1.09646744591121
19.0280673363658 1.17396730534641
19.0845807528682 1.19683345283597
19.1410941693706 1.21197189319328
19.197607585873 1.3030479367279
19.2541210023754 1.20766655000004
19.3106344188779 1.19234744009006
19.3671478353803 1.15650263841609
19.4236612518827 1.24797821694773
19.4801746683851 1.16542605906431
19.5366880848876 1.17691074026352
19.59320150139 1.05079872947914
19.6497149178924 1.21546460966275
19.7062283343948 1.14909708626584
19.7627417508973 1.24593065549382
19.8192551673997 1.15158228500856
19.8757685839021 1.09500668397135
19.9322820004045 1.21165523858737
19.9887954169069 1.20887181962985
20.0453088334094 1.22516967583101
20.1018222499118 1.1636878160711
20.1583356664142 1.24290614048439
20.2148490829166 1.227148782589
20.2713624994191 1.29330093132667
20.3278759159215 1.17187597760715
20.3843893324239 1.21321616258691
20.4409027489263 1.19185302799763
20.4974161654287 1.21153078657508
20.5539295819312 1.26651040674894
20.6104429984336 1.22110658072798
20.666956414936 1.1149296779184
20.7234698314384 1.18067240461035
20.7799832479409 1.19176071620764
20.8364966644433 1.23947405467456
20.8930100809457 1.2115651429554
20.9495234974481 1.21521365182147
21.0060369139506 1.20547482819171
21.062550330453 1.21857535871819
21.1190637469554 1.20875734850344
21.1755771634578 1.17163011483685
21.2320905799602 1.23142826086387
21.2886039964627 1.28357735201422
21.3451174129651 1.12452847353234
21.4016308294675 1.20004847608624
21.4581442459699 1.19134277614828
21.5146576624724 1.27274307801106
21.5711710789748 1.28087848536668
21.6276844954772 1.21644503909963
21.6841979119796 1.21779981757437
21.740711328482 1.15340135296366
21.7972247449845 1.14807135405996
21.8537381614869 1.22083045757026
21.9102515779893 1.12502519559868
21.9667649944917 1.27479694383284
22.0232784109942 1.20656177672697
22.0797918274966 1.26770671446818
22.136305243999 1.18752781217291
22.1928186605014 1.23932599381808
22.2493320770039 1.25607819839866
22.3058454935063 1.2417215603227
22.3623589100087 1.116935723288
22.4188723265111 1.25143912779449
22.4753857430135 1.21423548877593
22.531899159516 1.23194858883858
22.5884125760184 1.27624567132317
22.6449259925208 1.27768267809479
22.7014394090232 1.21178149576868
22.7579528255257 1.18028608717054
22.8144662420281 1.21210941077945
22.8709796585305 1.27081520534057
22.9274930750329 1.28170525292346
22.9840064915354 1.21365891440857
23.0405199080378 1.17664077019537
23.0970333245402 1.22863844339613
23.1535467410426 1.32097497639935
23.210060157545 1.22888537879439
23.2665735740475 1.22788393356431
23.3230869905499 1.29554308835071
23.3796004070523 1.24232820014688
23.4361138235547 1.24570374076904
23.4926272400572 1.28614705334798
23.5491406565596 1.27819735793239
23.605654073062 1.30296688857791
23.6621674895644 1.24226093415366
23.7186809060669 1.1485359069216
23.7751943225693 1.24333059256211
23.8317077390717 1.27370213033307
23.8882211555741 1.2481429797747
23.9447345720765 1.19781118642014
24.001247988579 1.25014683624083
24.0577614050814 1.24093922662928
24.1142748215838 1.31351222082877
24.1707882380862 1.12475912425897
24.2273016545887 1.19295871096036
24.2838150710911 1.2967782032407
24.3403284875935 1.25992249125087
24.3968419040959 1.27035766090014
24.4533553205983 1.18163788711482
24.5098687371008 1.32043180599507
24.5663821536032 1.2420205310881
24.6228955701056 1.19376957240937
24.679408986608 1.16226484131146
24.7359224031105 1.33510361063202
24.7924358196129 1.23326356084111
24.8489492361153 1.22486633943291
24.9054626526177 1.21531998138382
24.9619760691202 1.33930036468611
25.0184894856226 1.27810072454511
25.075002902125 1.22230620755821
25.1315163186274 1.24075932775636
25.1880297351298 1.26744697686368
25.2445431516323 1.27725327693511
25.3010565681347 1.22267770385306
25.3575699846371 1.17720969062795
25.4140834011395 1.27356718279435
25.470596817642 1.30546665575556
25.5271102341444 1.18380798515561
25.5836236506468 1.19546683891025
25.6401370671492 1.26989032648641
25.6966504836516 1.23486423286735
25.7531639001541 1.23331908138766
25.8096773166565 1.27690709642797
25.8661907331589 1.28532087524255
25.9227041496613 1.26734862745173
25.9792175661638 1.25907719956253
26.0357309826662 1.22471633917625
26.0922443991686 1.26203405702933
26.148757815671 1.25333480158826
26.2052712321735 1.26895835188654
26.2617846486759 1.2299753290584
26.3182980651783 1.25353545218734
26.3748114816807 1.30753742514786
26.4313248981831 1.26259250243739
26.4878383146856 1.30326475536039
26.544351731188 1.33789230268193
26.6008651476904 1.23073705060775
26.6573785641928 1.36541668370425
26.7138919806953 1.27059641701979
26.7704053971977 1.27849518895008
26.8269188137001 1.32128725853631
26.8834322302025 1.20684696054699
26.9399456467049 1.17190591891887
26.9964590632074 1.26611169363789
27.0529724797098 1.33044783564971
27.1094858962122 1.34380583924487
27.1659993127146 1.25706116964352
27.2225127292171 1.33520252247485
27.2790261457195 1.28106025137893
27.3355395622219 1.28866612734239
27.3920529787243 1.28934190957748
27.4485663952268 1.28415036202187
27.5050798117292 1.27443408834576
27.5615932282316 1.29203350048492
27.618106644734 1.2611043800047
27.6746200612364 1.29531886922017
27.7311334777389 1.20256565558842
27.7876468942413 1.28434508014426
27.8441603107437 1.23416509886084
27.9006737272461 1.21604287163331
27.9571871437486 1.25326107288299
28.013700560251 1.37831769544819
28.0702139767534 1.30360835335927
28.1267273932558 1.27282042441024
28.1832408097582 1.3206021748547
28.2397542262607 1.29985750018233
};
\addplot [semithick, color1]
table {%
0.00309926821103356 -9.9427661791654
0.00619853642206713 -9.02089781795925
0.00929780463310069 -8.48332114246216
0.0123970728441343 -8.12906688614873
0.0216948774772349 -6.43451282017854
0.0526875595875706 -3.50641426264763
0.0836802416979062 -2.00274476304922
0.114672923808242 -1.12530692367459
0.145665605918577 -0.734985705810446
0.176658288028913 -0.48947230852857
0.207650970139249 -0.464061836933719
0.238643652249584 -0.417841826773556
0.26963633435992 -0.422745530989876
0.300629016470256 -0.36492554209256
0.331621698580591 -0.336709122681426
0.362614380690927 -0.304455401995732
0.393607062801263 -0.31112822620002
0.424599744911598 -0.326031478541292
0.455592427021934 -0.306592409322587
0.48658510913227 -0.310399391708915
0.517577791242605 -0.316430438208428
0.548570473352941 -0.306660991123769
0.579563155463276 -0.268979070064488
0.610555837573612 -0.289967577753415
0.641548519683948 -0.271541168225563
0.672541201794283 -0.255235131214879
0.703533883904619 -0.227036177875751
0.734526566014955 -0.205330398220862
0.76551924812529 -0.225076528285055
0.796511930235626 -0.171762320553235
0.827504612345962 -0.208861204160428
0.858497294456297 -0.184625007353091
0.889489976566633 -0.17069354775436
0.920482658676969 -0.201660161837223
0.951475340787304 -0.203895198466585
0.98246802289764 -0.166284052776336
1.01346070500798 -0.148523366788048
1.04445338711831 -0.181773736139276
1.07544606922865 -0.1594966429043
1.10643875133898 -0.154533088041877
1.13743143344932 -0.139852357930538
1.16842411555965 -0.123137654047424
1.19941679766999 -0.0960725738303616
1.23040947978032 -0.083625192035178
1.26140216189066 -0.0458132788006892
1.292394844001 -0.0480798780156926
1.32338752611133 -0.0392902416597242
1.35438020822167 -0.0205662749404478
1.385372890332 0.0250109150006839
1.41636557244234 0.026607088720181
1.44735825455267 0.0531124320726449
1.47835093666301 0.0635447390946695
1.50934361877335 0.0778290572780441
1.54033630088368 0.0972991993197775
1.57132898299402 0.113842990266284
1.60232166510435 0.12119847999287
1.63331434721469 0.15060021610536
1.66430702932502 0.158179918659884
1.69529971143536 0.160965163182989
1.7262923935457 0.186987692183969
1.75728507565603 0.220411274527697
1.78827775776637 0.215971022659829
1.8192704398767 0.231237409240351
1.85026312198704 0.268268535437208
1.88125580409737 0.275636000688898
1.91224848620771 0.277714003590505
1.94324116831804 0.288488722066474
1.97423385042838 0.324966255622291
2.00522653253872 0.326975858870564
2.03621921464905 0.335760282799706
2.06721189675939 0.365988377350509
2.09820457886972 0.378014255977483
2.12919726098006 0.372972924648427
2.16018994309039 0.400379150613505
2.19118262520073 0.414152421173318
2.22217530731107 0.433558437152974
2.2531679894214 0.42828474879638
2.28416067153174 0.414126137209408
2.31515335364207 0.455492934381249
2.34614603575241 0.490811457498936
2.37713871786274 0.497695543265849
2.40813139997308 0.520181030508892
2.43912408208341 0.511275991579338
2.47011676419375 0.521622562422683
2.50110944630409 0.571878767214483
2.53210212841442 0.551687390894267
2.56309481052476 0.549427467361003
2.59408749263509 0.574873494849689
2.62508017474543 0.592706882317997
2.65607285685576 0.625189460143654
2.6870655389661 0.631434849000272
2.71805822107644 0.633457152374911
2.74905090318677 0.62742621419484
2.78004358529711 0.657663412633112
2.81103626740744 0.653743218038707
2.84202894951778 0.674395251906704
2.87302163162811 0.69169430948605
2.90401431373845 0.675912392062375
2.93500699584879 0.636317079936061
2.96599967795912 0.713508466425547
2.99699236006946 0.699692217792189
3.02798504217979 0.714498214055341
3.05897772429013 0.693769092643311
3.08997040640046 0.730949302859102
3.1209630885108 0.746782069067375
3.15195577062113 0.755733002756217
3.18294845273147 0.74426748326916
3.21394113484181 0.768554656823801
3.24493381695214 0.757903113435651
3.27592649906248 0.817697465985605
3.30691918117281 0.776241283243716
3.33791186328315 0.802791287125124
3.36890454539348 0.795392993427277
3.39989722750382 0.775863291953427
3.43088990961416 0.813464756235363
3.46188259172449 0.788193342169108
3.49287527383483 0.784585157519038
3.52386795594516 0.812577113239912
3.5548606380555 0.844561462473313
3.58585332016583 0.829072489390939
3.61684600227617 0.841169243643907
3.6478386843865 0.839094682670653
3.67883136649684 0.877180960859808
3.70982404860718 0.855977994394729
3.74081673071751 0.849172753436927
3.77180941282785 0.891421310389878
3.80280209493818 0.866682840933586
3.83379477704852 0.837256951330277
3.86478745915885 0.833358948951355
3.89578014126919 0.870813971772332
3.92677282337953 0.922848952436359
3.95776550548986 0.856328293183323
3.9887581876002 0.91462281776869
4.01975086971053 0.921248039342123
4.05074355182087 0.782955444716274
4.0817362339312 0.861912192600348
4.11272891604154 0.905415915637664
4.14372159815187 0.922836071347714
4.17471428026221 0.898244179278372
4.20570696237255 0.94863263340921
4.23669964448288 0.907422012712062
4.26769232659322 0.856768122153602
4.29868500870355 0.892176762970086
4.32967769081389 0.932956489627336
4.36067037292422 0.919661924069241
4.39166305503456 0.900515695209255
4.4226557371449 0.95813475972172
4.45364841925523 0.884023505348521
4.48464110136557 0.957918904256173
4.5156337834759 0.904261502044216
4.54662646558624 0.925574841015617
4.57761914769657 0.887564776091033
4.60861182980691 0.984900191462042
4.63960451191724 0.980238424273979
4.67059719402758 0.914267463658425
4.70158987613792 0.901202999882462
4.73258255824825 0.918472170843015
4.76357524035859 0.899586104618081
4.79456792246892 0.952804688761883
4.82556060457926 0.979170209385357
4.85655328668959 0.944606650522494
4.88754596879993 0.886019706750429
4.91853865091027 0.964268346006335
4.9495313330206 0.95676214292453
4.98052401513094 0.930821159498004
5.01151669724127 0.980834140390249
5.04250937935161 0.943162727070702
5.07350206146194 0.85865657817673
5.10449474357228 0.996632625323978
5.13548742568262 0.958197467156212
5.16648010779295 0.932955820767879
5.19747278990329 0.945327941214944
5.22846547201362 0.996579549681261
5.25945815412396 0.97369433776064
5.29045083623429 1.00887392681292
5.32144351834463 0.948203698071963
5.35243620045496 0.976146034495323
5.3834288825653 0.975402598571103
5.41442156467564 1.0271919993897
5.44541424678597 0.99975903268977
5.47640692889631 1.02326629864135
5.50739961100664 0.971336099977767
5.53839229311698 0.977283790319804
5.56938497522731 0.951704886060927
5.60037765733765 0.9813691557159
5.63137033944799 0.988376267298132
5.66236302155832 1.04822476577538
5.69335570366866 1.05000902184238
5.72434838577899 1.05387363995019
5.75534106788933 0.966313345531455
5.78633374999966 0.969592994412339
5.81732643211 1.00216351018478
5.84831911422034 1.00908640223592
5.87931179633067 0.96810534498919
5.91030447844101 1.00924379990267
5.94129716055134 0.926459344762203
5.97228984266168 1.03049543910536
6.00328252477201 0.941570876447785
6.03427520688235 1.00419557350278
6.06526788899268 1.05618425137858
6.09626057110302 0.952957075836318
6.12725325321336 1.02997046774897
6.15824593532369 1.06793202601842
6.18923861743403 1.01198296899911
6.22023129954436 1.04252104600744
6.2512239816547 1.0085078647439
6.28221666376503 1.02526770302749
6.31320934587537 1.06034193805587
6.34420202798571 1.01683231644755
6.37519471009604 0.975390425868752
6.40618739220638 1.04468067168738
6.43718007431671 1.02762965150803
6.46817275642705 1.06376328180761
6.49916543853738 1.02278395715917
6.53015812064772 1.05579479727987
6.56115080275806 1.06007784491023
6.59214348486839 0.980097604420008
6.62313616697873 0.996156650127432
6.65412884908906 1.09157403774477
6.6851215311994 1.09933079896392
6.71611421330973 1.08615916838693
6.74710689542007 1.04748438929071
6.7780995775304 1.04252926798693
6.80909225964074 1.03477917145643
6.84008494175108 1.09038469312795
6.87107762386141 1.09676538004502
6.90207030597175 1.06884550459086
6.93306298808208 1.081347063606
6.96405567019242 1.06658146168735
6.99504835230275 1.06708638418451
7.02604103441309 1.12489973105033
7.05703371652343 1.08673250893264
7.08802639863376 1.10242470789708
7.1190190807441 1.05122785171143
7.15001176285443 1.09236364138518
7.18100444496477 1.12683235764095
7.2119971270751 1.07255641977012
7.24298980918544 1.07114999905736
7.27398249129577 1.11284379969498
7.30497517340611 1.08592613789491
7.33596785551645 1.13240996632978
7.36696053762678 1.08242207695369
7.39795321973712 0.992944606266714
7.42894590184745 1.10976009189499
7.45993858395779 1.13471071184972
7.49093126606812 1.15540892956973
7.52192394817846 1.09110453145048
7.5529166302888 1.07936935113951
7.58390931239913 1.08668530123319
7.61490199450947 1.09302459992251
7.6458946766198 1.04894270410066
7.67688735873014 1.06546100916836
7.70788004084047 1.10769836700635
7.73887272295081 1.17917151034237
7.76986540506114 1.12603228279168
7.80085808717148 1.05683435777561
7.83185076928182 1.09399441554204
7.86284345139215 1.14844040203123
7.89383613350249 1.09187161758354
7.92482881561282 1.12130592537441
7.95582149772316 1.11902938012454
7.98681417983349 1.08334116063807
8.01780686194383 1.15288350355779
8.04879954405417 1.13717955303084
8.0797922261645 1.18053955392864
8.11078490827484 1.15119519605954
8.14177759038517 1.08744616635437
8.17277027249551 1.14596991878955
8.20376295460584 1.15210626910109
8.23475563671618 1.14097866127625
8.26574831882652 1.13476967765127
8.29674100093685 1.09940860051897
8.32773368304719 1.13500496558057
8.35872636515752 1.08443855733473
8.38971904726786 1.19575891171711
8.42071172937819 1.12031702374981
8.45170441148853 1.14591946901013
8.48269709359886 1.14619973750338
8.5136897757092 1.13781155434607
8.54468245781954 1.15058459184231
8.57567513992987 1.09986755620252
8.60666782204021 1.19956427265383
8.63766050415054 1.21583101720734
8.66865318626088 1.16262538204257
8.69964586837121 1.17602985229631
8.73063855048155 1.17552009126565
8.76163123259188 1.1969325714314
8.79262391470222 1.20425933262373
8.82361659681256 1.10275907265388
8.85460927892289 1.08323091350132
8.88560196103323 1.16468575908979
8.91659464314356 1.11324218053795
8.9475873252539 1.20047996387191
8.97858000736423 1.08265605102013
9.00957268947457 1.08742803056496
9.04056537158491 1.13590451012976
9.07155805369524 1.16626759544773
9.10255073580558 1.11442444096659
9.13354341791591 1.12265752547272
9.16453610002625 1.1150968098661
9.19552878213658 1.20528194853379
9.22652146424692 1.21727955306802
9.25751414635726 1.18234847148803
9.28850682846759 1.0777068115477
9.31949951057793 1.16275002204046
9.35049219268826 1.23595945205904
9.3814848747986 1.10598138540187
9.41247755690893 1.14426203541941
9.44347023901927 1.16660879855864
9.47446292112961 1.1008742908953
9.50545560323994 1.18500074350212
9.53644828535028 1.16452420211916
9.56744096746061 1.1665112457244
9.59843364957095 1.12552042589299
9.62942633168128 1.19062693358655
9.66041901379162 1.16436221149581
9.69141169590196 1.18919467921121
9.72240437801229 1.19832911101865
9.75339706012263 1.20110215646284
9.78438974223296 1.21458046227597
9.8153824243433 1.25166155573088
9.84637510645363 1.14765877171722
9.87736778856397 1.11930474514157
9.9083604706743 1.12362382212486
9.93935315278464 1.22715250237701
9.97034583489497 1.22011177154529
10.0013385170053 1.19033852668585
10.0323311991156 1.23993301000664
10.063323881226 1.1351484981423
10.0943165633363 1.22186375739721
10.1253092454467 1.16634444411934
10.156301927557 1.24269862987587
10.1872946096673 1.19236402724224
10.2182872917777 1.11253472550746
10.249279973888 1.13688316807277
10.2802726559983 1.0611808452567
10.3112653381087 1.18998458321747
10.342258020219 1.13300256975173
10.3732507023293 1.18114442681992
10.4042433844397 1.23723918203082
10.43523606655 1.20644061625927
10.4662287486603 1.20127237548705
10.4972214307707 1.2344319317443
10.528214112881 1.21880690903372
10.5592067949914 1.19857832535682
10.5901994771017 1.16339288112224
10.621192159212 1.1623516848416
10.6521848413224 1.23144160021495
10.6831775234327 1.14864571555117
10.714170205543 1.19450236906153
10.7451628876534 1.21622163497932
10.7761555697637 1.15247444369303
10.807148251874 1.16209525979918
10.8381409339844 1.22597181505332
10.8691336160947 1.21231316379949
10.900126298205 1.10085485411856
10.9311189803154 1.14708021639223
10.9621116624257 1.28670939635972
10.9931043445361 1.16251491716561
11.0240970266464 1.17601910616223
11.0550897087567 1.1928978628119
11.0860823908671 1.25712737711987
11.1170750729774 1.26083371562933
11.1480677550877 1.20248284786364
11.1790604371981 1.16574121705701
11.2100531193084 1.18445303253599
11.2410458014187 1.1892176030436
11.2720384835291 1.09136353467114
11.3030311656394 1.2253216689979
11.3340238477497 1.26704501063996
11.3650165298601 1.17127955620613
11.3960092119704 1.22947976663168
11.4270018940807 1.22777220502989
11.4579945761911 1.21289416380019
11.4889872583014 1.27855132463999
11.5199799404118 1.1215235218198
11.5509726225221 1.09062872340178
11.5819653046324 1.22541745650026
11.6129579867428 1.18806793513354
11.6439506688531 1.23915550373193
11.6749433509634 1.22633589668697
11.7059360330738 1.2346417564889
11.7369287151841 1.16437561916731
11.7679213972944 1.26364466194882
11.7989140794048 1.14804256506134
11.8299067615151 1.22271094145664
11.8608994436254 1.24095019428783
11.8918921257358 1.1945312578011
11.9228848078461 1.13961027919361
11.9538774899565 1.26781647156939
11.9848701720668 1.26298486609312
12.0158628541771 1.18432928824484
12.0468555362875 1.20699570363224
12.0778482183978 1.29926590844552
12.1088409005081 1.07346743421926
12.1398335826185 1.19012283559807
12.1708262647288 1.27344284425061
12.2018189468391 1.2117759957978
12.2328116289495 1.19959291781499
12.2638043110598 1.18550900998196
12.2947969931701 1.27290151433964
12.3257896752805 1.27760029133329
12.3567823573908 1.2553933044937
12.3877750395012 1.17270820044901
12.4187677216115 1.24877177051964
12.4497604037218 1.19694714163732
12.4807530858322 1.29737384053613
12.5117457679425 1.26617335640872
12.5427384500528 1.25878523239514
12.5737311321632 1.27179757591649
12.6047238142735 1.32249986117539
12.6357164963838 1.2653449379043
12.6667091784942 1.22379296868597
12.6977018606045 1.17453138751388
12.7286945427148 1.31791596578569
12.7596872248252 1.28151764053148
12.7906799069355 1.30039179760302
12.8216725890459 1.25795910804573
12.8526652711562 1.23098448813251
12.8836579532665 1.13918508110568
12.9146506353769 1.22727749107342
12.9456433174872 1.26431477610563
12.9766359995975 1.18465831833526
13.0076286817079 1.25453058482487
13.0386213638182 1.22271167514066
13.0696140459285 1.24429512165218
13.1006067280389 1.24295042349459
13.1315994101492 1.27963445505955
13.1625920922595 1.19831013963853
13.1935847743699 1.24434424745523
13.2245774564802 1.32774597626671
13.2555701385906 1.1393715044993
13.2865628207009 1.29708899584533
13.3175555028112 1.26447819944036
13.3485481849216 1.223106692303
13.3795408670319 1.26874270629793
13.4105335491422 1.27645267922262
13.4415262312526 1.24113296447382
13.4725189133629 1.27342840614974
13.5035115954732 1.17242442780467
13.5345042775836 1.24439367808215
13.5654969596939 1.26202991619729
13.5964896418042 1.24945772225938
13.6274823239146 1.24785725434909
13.6584750060249 1.23499015376636
13.6894676881353 1.24185269647891
13.7204603702456 1.2225293160767
13.7514530523559 1.27240255780529
13.7824457344663 1.27718407184764
13.8134384165766 1.25855253089585
13.8444310986869 1.26917405229263
13.8754237807973 1.2825202347031
13.9064164629076 1.24716029393979
13.9374091450179 1.2774484982681
13.9684018271283 1.28883724483667
13.9993945092386 1.2278438945324
14.0303871913489 1.18640051268118
14.0613798734593 1.23868342836292
14.0923725555696 1.18529397076087
14.12336523768 1.2452546407428
14.1543579197903 1.28402683960991
14.1853506019006 1.30142317972321
14.216343284011 1.25264140721111
14.2473359661213 1.19581794311578
14.2783286482316 1.27890966185246
14.309321330342 1.19340786322815
14.3403140124523 1.1303380805766
14.3713066945626 1.22613679080175
14.402299376673 1.28013365354698
14.4332920587833 1.20709350846405
14.4642847408936 1.24904310426161
14.495277423004 1.29147150092855
14.5262701051143 1.18474099212797
14.5572627872246 1.05116074189543
14.588255469335 1.28918269437577
14.6192481514453 1.14995696527146
14.6502408335557 1.35759952011987
14.681233515666 1.32958655506363
14.7122261977763 1.26797331129416
14.7432188798867 1.32381842898532
14.774211561997 1.2910445068196
14.8052042441073 1.22561030540247
14.8361969262177 1.3585527736942
14.867189608328 1.23845181623135
14.8981822904383 1.20968246482635
14.9291749725487 1.27965829219943
14.960167654659 1.28914620534015
14.9911603367693 1.21434131883972
15.0221530188797 1.29011059626256
15.05314570099 1.26603873803468
15.0841383831004 1.18514347224455
15.1151310652107 1.30818819422316
15.146123747321 1.20105072897744
15.1771164294314 1.2619934214484
15.2081091115417 1.2521165817753
15.239101793652 1.23590410972693
15.2700944757624 1.2235500777706
15.3010871578727 1.2181565565533
15.332079839983 1.24528850427984
15.3630725220934 1.12650362112694
15.3940652042037 1.24941027516518
15.425057886314 1.32414547354087
15.4560505684244 1.22330733131499
15.4870432505347 1.25096589097499
};
\addplot [semithick, color1]
table {%
0.00308922472704075 -9.45179618600721
0.00617844945408149 -9.29182626196047
0.00926767418112224 -8.52296317014085
0.012356898908163 -8.2323298423932
0.0216245730892852 -6.56790482897476
0.0525168203596927 -3.6623573499774
0.0834090676301001 -1.93833321992759
0.114301314900508 -1.31654077050186
0.145193562170915 -0.799477877907812
0.176085809441322 -0.534782180076352
0.20697805671173 -0.489552786993168
0.237870303982137 -0.395606420746186
0.268762551252545 -0.392887566661608
0.299654798522952 -0.369339360335407
0.33054704579336 -0.320710455584183
0.361439293063767 -0.29858132116811
0.392331540334175 -0.326268128323297
0.423223787604582 -0.322170523961707
0.45411603487499 -0.292993660507786
0.485008282145397 -0.294192982186234
0.515900529415804 -0.27337011429999
0.546792776686212 -0.265555885100904
0.577685023956619 -0.25884149283502
0.608577271227027 -0.260804848899136
0.639469518497434 -0.273883678855724
0.670361765767842 -0.255014267920226
0.701254013038249 -0.213569232657196
0.732146260308657 -0.186934725047581
0.763038507579064 -0.234603691235539
0.793930754849472 -0.190616975272613
0.824823002119879 -0.208362062229661
0.855715249390286 -0.194041210573164
0.886607496660694 -0.155578258485416
0.917499743931101 -0.164015646464773
0.948391991201509 -0.164455922881678
0.979284238471916 -0.175189296717461
1.01017648574232 -0.134375721706665
1.04106873301273 -0.129677157276722
1.07196098028314 -0.0973594254485718
1.10285322755355 -0.104271648355243
1.13374547482395 -0.10777592359853
1.16463772209436 -0.0871816688928582
1.19552996936477 -0.0566828787366039
1.22642221663518 -0.0318541055341862
1.25731446390558 -0.0093910919341046
1.28820671117599 0.00546684259310469
1.3190989584464 0.022944664647395
1.34999120571681 0.0392533013261833
1.38088345298721 0.0561334045793711
1.41177570025762 0.0813884883862768
1.44266794752803 0.0757657142150468
1.47356019479844 0.0901120335977739
1.50445244206884 0.110742673651363
1.53534468933925 0.130960579681411
1.56623693660966 0.132964551411461
1.59712918388007 0.151255908360539
1.62802143115047 0.157012715518622
1.65891367842088 0.199454178542475
1.68980592569129 0.202171450924009
1.7206981729617 0.210453392529225
1.7515904202321 0.225840129778747
1.78248266750251 0.230059672350339
1.81337491477292 0.25750271506085
1.84426716204332 0.27301421797091
1.87515940931373 0.275341002122125
1.90605165658414 0.276245158652052
1.93694390385455 0.318424480597434
1.96783615112495 0.321055160279078
1.99872839839536 0.345898740352185
2.02962064566577 0.336836272627583
2.06051289293618 0.355704527230996
2.09140514020658 0.383151450680814
2.12229738747699 0.384919228929983
2.1531896347474 0.417224253047053
2.18408188201781 0.432087480281042
2.21497412928821 0.447467746819228
2.24586637655862 0.436961415731899
2.27675862382903 0.452425912757221
2.30765087109944 0.442215088379606
2.33854311836984 0.482297029261804
2.36943536564025 0.504741201977374
2.40032761291066 0.536825651667045
2.43121986018107 0.503105669734412
2.46211210745147 0.519468084883335
2.49300435472188 0.57135732234627
2.52389660199229 0.559383994812282
2.5547888492627 0.596279935436115
2.5856810965331 0.597142913517133
2.61657334380351 0.570919012297113
2.64746559107392 0.62610187346885
2.67835783834433 0.621426927682645
2.70925008561473 0.618087891225329
2.74014233288514 0.592491806357726
2.77103458015555 0.674857970595816
2.80192682742596 0.662053301084005
2.83281907469636 0.676370779542963
2.86371132196677 0.689842005087859
2.89460356923718 0.609149830931993
2.92549581650759 0.70013023255293
2.95638806377799 0.715646421665623
2.9872803110484 0.6856363737796
3.01817255831881 0.761955742595807
3.04906480558922 0.714234241017133
3.07995705285962 0.732122436820039
3.11084930013003 0.763148553530454
3.14174154740044 0.773910633804402
3.17263379467085 0.781978370417748
3.20352604194125 0.74402276549804
3.23441828921166 0.740173793009004
3.26531053648207 0.770658731639665
3.29620278375247 0.746531081744171
3.32709503102288 0.791618190571827
3.35798727829329 0.780712508769525
3.3888795255637 0.750673147237666
3.41977177283411 0.810775325984195
3.45066402010451 0.785692659626265
3.48155626737492 0.792491599349871
3.51244851464533 0.77459315078119
3.54334076191573 0.789143790697331
3.57423300918614 0.882459689801479
3.60512525645655 0.817463697412786
3.63601750372696 0.872636768760288
3.66690975099736 0.85170656579836
3.69780199826777 0.878079609887714
3.72869424553818 0.877270814872985
3.75958649280859 0.8554461298577
3.79047874007899 0.892066916344647
3.8213709873494 0.886244492789925
3.85226323461981 0.882753764008239
3.88315548189022 0.909763895900066
3.91404772916062 0.909561551771333
3.94493997643103 0.838228805053613
3.97583222370144 0.890139137077426
4.00672447097185 0.880148265941843
4.03761671824225 0.868776906342715
4.06850896551266 0.808617076007248
4.09940121278307 0.928638226848167
4.13029346005348 0.847232098924273
4.16118570732388 0.861892890076919
4.19207795459429 0.916944497191844
4.2229702018647 0.821633767141749
4.25386244913511 0.959164655208894
4.28475469640551 0.9235036397688
4.31564694367592 0.95721275932249
4.34653919094633 0.910242734656714
4.37743143821674 0.866675789941279
4.40832368548714 0.911603056117636
4.43921593275755 0.878404141936091
4.47010818002796 1.00201500160199
4.50100042729837 0.897065906232577
4.53189267456877 0.952351318019868
4.56278492183918 0.947992333348856
4.59367716910959 0.875816646039369
4.62456941638 0.859935591294361
4.6554616636504 0.920090687213216
4.68635391092081 0.941987065435714
4.71724615819122 0.947804661382229
4.74813840546163 0.938509736721699
4.77903065273203 0.925147599586577
4.80992290000244 0.942822156678767
4.84081514727285 0.873896212169401
4.87170739454325 0.895069121092556
4.90259964181366 0.89133802073337
4.93349188908407 0.907983263535473
4.96438413635448 0.975551756494615
4.99527638362489 0.908497894888614
5.02616863089529 0.953463343822714
5.0570608781657 0.968569726299652
5.08795312543611 0.984367015607695
5.11884537270651 1.0143502756687
5.14973761997692 0.934654162126089
5.18062986724733 0.926952578091932
5.21152211451774 0.918716512444643
5.24241436178814 0.933792099406942
5.27330660905855 0.921975904774855
5.30419885632896 0.991404210833271
5.33509110359937 1.0023666289836
5.36598335086977 0.947906314516383
5.39687559814018 0.831852379884923
5.42776784541059 1.02844516788486
5.458660092681 0.912347557859369
5.4895523399514 1.02319354313056
5.52044458722181 0.891131197364769
5.55133683449222 0.891580375093537
5.58222908176263 1.0084801952162
5.61312132903303 0.955463840435749
5.64401357630344 1.00202908274972
5.67490582357385 0.963541523365298
5.70579807084426 0.947884629914878
5.73669031811466 0.93949529329142
5.76758256538507 0.934734098219684
5.79847481265548 1.01186297699628
5.82936705992589 1.03518992578419
5.86025930719629 0.97658698285161
5.8911515544667 0.964733184647388
5.92204380173711 0.992328741260699
5.95293604900752 0.939434835923406
5.98382829627792 0.982138478344342
6.01472054354833 0.990736071104608
6.04561279081874 0.919551100987646
6.07650503808915 0.878637869030184
6.10739728535955 1.03607429314201
6.13828953262996 0.951166807118292
6.16918177990037 0.938706196951019
6.20007402717078 0.98892895866193
6.23096627444118 1.00673779920165
6.26185852171159 0.955569107237354
6.292750768982 0.98227503948309
6.32364301625241 1.02906888595755
6.35453526352281 0.952899323091936
6.38542751079322 0.955390630108974
6.41631975806363 0.960016496580814
6.44721200533403 0.97671242383001
6.47810425260444 1.01348761170766
6.50899649987485 1.03383210830626
6.53988874714526 1.07210917387988
6.57078099441566 1.00440628780818
6.60167324168607 0.994541791467068
6.63256548895648 0.928065324129427
6.66345773622689 1.03919659532682
6.6943499834973 0.987334094462916
6.7252422307677 0.996417461349277
6.75613447803811 1.04297284439775
6.78702672530852 1.02476051448798
6.81791897257892 0.936755711129931
6.84881121984933 1.00458301029593
6.87970346711974 0.980739872928533
6.91059571439015 1.02336218444242
6.94148796166055 0.98469639395851
6.97238020893096 1.03325421451497
7.00327245620137 0.989219801916362
7.03416470347178 0.928507197536765
7.06505695074218 0.975402344359525
7.09594919801259 0.974614180577075
7.126841445283 1.07253545055141
7.15773369255341 1.03573513370779
7.18862593982381 1.00869427115526
7.21951818709422 1.0278792039587
7.25041043436463 0.991915099174145
7.28130268163504 1.0138152151875
7.31219492890544 1.0409794166661
7.34308717617585 1.08564731048117
7.37397942344626 0.92712493847641
7.40487167071667 1.06403981914147
7.43576391798707 0.982544811815999
7.46665616525748 1.10272027682567
7.49754841252789 0.972131081619312
7.5284406597983 1.02413730281128
7.5593329070687 1.08040460942445
7.59022515433911 0.965546207185056
7.62111740160952 1.02573341552529
7.65200964887993 1.0803853724812
7.68290189615033 1.07781601588188
7.71379414342074 1.09193306783491
7.74468639069115 1.02968273759751
7.77557863796156 1.02877594918165
7.80647088523196 0.985792616622763
7.83736313250237 1.04900746855223
7.86825537977278 1.01195959546391
7.89914762704319 1.08934277319731
7.93003987431359 1.08986398158318
7.960932121584 1.09661608341145
7.99182436885441 1.05378713469444
8.02271661612481 0.99888792353701
8.05360886339522 1.13797477125086
8.08450111066563 1.01761462675262
8.11539335793604 1.10073088179587
8.14628560520645 1.07503638842333
8.17717785247685 1.04170576331534
8.20807009974726 1.0950368659688
8.23896234701767 1.00316703995242
8.26985459428808 1.08158821651688
8.30074684155848 1.08454866729449
8.33163908882889 1.11850410437863
8.3625313360993 1.08205668178361
8.3934235833697 1.07704802618809
8.42431583064011 1.03627077948024
8.45520807791052 1.08142990048481
8.48610032518093 1.07014255504356
8.51699257245133 1.08569551741141
8.54788481972174 1.10332946837015
8.57877706699215 0.989921175475409
8.60966931426256 1.12470400825728
8.64056156153296 1.00954368535697
8.67145380880337 1.0696041621604
8.70234605607378 1.09222271972855
8.73323830334419 1.03170006378769
8.76413055061459 1.12774203232867
8.795022797885 1.08535526315096
8.82591504515541 1.070124528994
8.85680729242582 1.15667521132646
8.88769953969622 1.0946110078086
8.91859178696663 1.14335593895434
8.94948403423704 1.10138096028015
8.98037628150745 1.13894046737601
9.01126852877785 0.993797154433935
9.04216077604826 1.09644763108185
9.07305302331867 1.11394969758133
9.10394527058908 1.14251650162341
9.13483751785948 1.10007504989284
9.16572976512989 1.11931725750999
9.1966220124003 1.13641088702882
9.22751425967071 1.14632195172905
9.25840650694111 1.12811759996843
9.28929875421152 1.0919053846004
9.32019100148193 1.0987367043427
9.35108324875234 1.10742622100591
9.38197549602274 1.08858924972089
9.41286774329315 1.10294850097639
9.44375999056356 1.15964390310925
9.47465223783396 1.21255607502116
9.50554448510437 1.12214040312476
9.53643673237478 1.15400867337939
9.56732897964519 1.11765126253558
9.59822122691559 1.15603583011408
9.629113474186 1.13715634930281
9.66000572145641 1.17710546590408
9.69089796872682 1.08378023655963
9.72179021599722 1.15949930435382
9.75268246326763 1.03600692763001
9.78357471053804 1.15334905127155
9.81446695780845 1.05672915868599
9.84535920507886 1.21234858183339
9.87625145234926 1.11553357901886
9.90714369961967 1.16813006404904
9.93803594689008 1.18918429807817
9.96892819416049 1.18486333163074
9.99982044143089 0.999053902878087
10.0307126887013 1.25511790714376
10.0616049359717 1.20077447015318
10.0924971832421 1.16946662918705
10.1233894305125 1.17620661809334
10.1542816777829 1.19295432738587
10.1851739250533 1.1634924541077
10.2160661723237 1.07623089513139
10.2469584195942 1.15358838122886
10.2778506668646 1.16858257804532
10.308742914135 1.18853504978878
10.3396351614054 1.14965364049185
10.3705274086758 1.13398198773743
10.4014196559462 1.05937331812271
10.4323119032166 1.16542643514984
10.463204150487 1.10843669823703
10.4940963977574 1.16691564596322
10.5249886450278 1.13320797322445
10.5558808922982 1.0385708038055
10.5867731395686 1.18703751486589
10.617665386839 1.12066396243648
10.6485576341094 1.2016051311326
10.6794498813799 1.16355656786955
10.7103421286503 1.23038820172787
10.7412343759207 1.16101567430928
10.7721266231911 1.20096143444803
10.8030188704615 1.19816075299086
10.8339111177319 1.18489807059424
10.8648033650023 1.14820148546443
10.8956956122727 1.17207964945396
10.9265878595431 1.14449140161099
10.9574801068135 1.12237002008098
10.9883723540839 1.18402754953842
11.0192646013543 1.19513283200347
11.0501568486247 1.0892851306076
11.0810490958952 1.19065458988691
11.1119413431656 1.22838780276659
11.142833590436 1.15527415485991
11.1737258377064 1.08670320666493
11.2046180849768 1.19963303805766
11.2355103322472 1.2496552964182
11.2664025795176 1.23589865744587
11.297294826788 1.29986939321723
11.3281870740584 1.1373041548994
11.3590793213288 1.18656365947255
11.3899715685992 1.21513876142699
11.4208638158696 1.20187518605067
11.45175606314 1.2388733521434
11.4826483104105 1.14808419646698
11.5135405576809 1.18758483033394
11.5444328049513 1.13591986358612
11.5753250522217 1.1306488754482
11.6062172994921 1.21773200059354
11.6371095467625 1.2278186632261
11.6680017940329 1.16211676514763
11.6988940413033 1.20723445787203
11.7297862885737 1.21414465616365
11.7606785358441 1.14816196178829
11.7915707831145 1.08058383725321
11.8224630303849 1.21570847959393
11.8533552776553 1.23984355368434
11.8842475249257 1.20953670456353
11.9151397721962 1.15333703147326
11.9460320194666 1.17894122401187
11.976924266737 1.21281457955109
12.0078165140074 1.30600636786185
12.0387087612778 1.21936739862583
12.0696010085482 1.28909491074956
12.1004932558186 1.27816061249958
12.131385503089 1.25274827684154
12.1622777503594 1.08921760293186
12.1931699976298 1.20817599729978
12.2240622449002 1.19075660729135
12.2549544921706 1.16963623070807
12.285846739441 1.21889143342079
12.3167389867115 1.14820808118381
12.3476312339819 1.22515829136253
12.3785234812523 1.18243521793089
12.4094157285227 1.23343094824033
12.4403079757931 1.18640547527671
12.4712002230635 1.20559523134035
12.5020924703339 1.20617796931322
12.5329847176043 1.23528927608458
12.5638769648747 1.19625218498015
12.5947692121451 1.12171046006111
12.6256614594155 1.30338744841477
12.6565537066859 1.22006471898389
12.6874459539563 1.23686725259604
12.7183382012267 1.28637007954862
12.7492304484972 1.08826802310422
12.7801226957676 1.26601202170012
12.811014943038 1.22036677218422
12.8419071903084 1.27049974242305
12.8727994375788 1.19129403182727
12.9036916848492 1.10759069689843
12.9345839321196 1.27370740110297
12.96547617939 1.14828624274668
12.9963684266604 1.22490352815498
13.0272606739308 1.11647807063795
13.0581529212012 1.25587854536565
13.0890451684716 1.24003891873373
13.119937415742 1.1690445492254
13.1508296630125 1.20400307864473
13.1817219102829 1.12708431985654
13.2126141575533 1.256554686546
13.2435064048237 1.24515605563874
13.2743986520941 1.23427656076101
13.3052908993645 1.14381127376162
13.3361831466349 1.2017240345795
13.3670753939053 1.28964832095182
13.3979676411757 1.1109352854066
13.4288598884461 1.26501710441129
13.4597521357165 1.3239856063848
13.4906443829869 1.29777052987545
13.5215366302573 1.19887503705818
13.5524288775277 1.30667569357997
13.5833211247982 1.23596720567029
13.6142133720686 1.17935449633347
13.645105619339 1.21684590393611
13.6759978666094 1.25517086868852
13.7068901138798 1.19573087611047
13.7377823611502 1.22429958503294
13.7686746084206 1.30771952931841
13.799566855691 1.13602329931598
13.8304591029614 1.33641564857239
13.8613513502318 1.28683965822862
13.8922435975022 1.28999636746593
13.9231358447726 1.26356314829326
13.954028092043 1.21404818436711
13.9849203393135 1.24909168482509
14.0158125865839 1.31435396042073
14.0467048338543 1.23719991536322
14.0775970811247 1.31478423717947
14.1084893283951 1.16164214433422
14.1393815756655 1.23425992450942
14.1702738229359 1.26333427778489
14.2011660702063 1.25996414478871
14.2320583174767 1.29823137716729
14.2629505647471 1.13334659768253
14.2938428120175 1.27789428096557
14.3247350592879 1.29104486707147
14.3556273065583 1.27054555864681
14.3865195538287 1.24066880815805
14.4174118010992 1.24451199511855
14.4483040483696 1.17463477533872
14.47919629564 1.17891291706061
14.5100885429104 1.23052456334505
14.5409807901808 1.2593962359674
14.5718730374512 1.2853443653112
14.6027652847216 1.18961971045512
14.633657531992 1.20529636972294
14.6645497792624 1.278359655266
14.6954420265328 1.30482739782957
14.7263342738032 1.20940076161699
14.7572265210736 1.21986342783273
14.788118768344 1.12471201415609
14.8190110156145 1.27681122410291
14.8499032628849 1.24599441672952
14.8807955101553 1.20586911125173
14.9116877574257 1.3177553374478
14.9425800046961 1.32351410104751
14.9734722519665 1.20122801403446
15.0043644992369 1.19247598788395
15.0352567465073 1.3371099350993
15.0661489937777 1.30757998494392
15.0970412410481 1.26895521369806
15.1279334883185 1.24622634360376
15.1588257355889 1.20339728635058
15.1897179828593 1.23739611473627
15.2206102301298 1.28310139333273
15.2515024774002 1.28406988362948
15.2823947246706 1.21923519079156
15.313286971941 1.22689927276301
15.3441792192114 1.21924580352793
15.3750714664818 1.26359866212262
15.4059637137522 1.1756214973689
15.4368559610226 1.19808013101301
};
\addplot [semithick, color1]
table {%
0.00335577717540884 -10.1231080454274
0.00671155435081767 -8.80104268040824
0.0100673315262265 -8.17641743242288
0.0134231087016353 -8.26111187528601
0.0234904402278619 -6.36757024702248
0.0570482119819502 -3.70295805097513
0.0906059837360386 -2.15059736390402
0.124163755490127 -1.22229172051519
0.157721527244215 -0.724494451938203
0.191279298998304 -0.504629881827152
0.224837070752392 -0.426722699598674
0.25839484250648 -0.378314164176613
0.291952614260569 -0.371419388523792
0.325510386014657 -0.329660669468707
0.359068157768746 -0.334268381978032
0.392625929522834 -0.348176212195137
0.426183701276922 -0.300639733145017
0.459741473031011 -0.337692012275991
0.493299244785099 -0.255033252725003
0.526857016539187 -0.299605028717381
0.560414788293276 -0.267901723957962
0.593972560047364 -0.256718017907984
0.627530331801452 -0.281836582001503
0.661088103555541 -0.250231031813489
0.694645875309629 -0.212082330450906
0.728203647063718 -0.244689357973208
0.761761418817806 -0.243344791078299
0.795319190571894 -0.230758860593945
0.828876962325983 -0.242572115614119
0.862434734080071 -0.177841036504472
0.895992505834159 -0.222186716018566
0.929550277588248 -0.17851900178756
0.963108049342336 -0.161339079887388
0.996665821096424 -0.17012261783286
1.03022359285051 -0.142294336299268
1.0637813646046 -0.117535917560463
1.09733913635869 -0.138659927255535
1.13089690811278 -0.104641505844002
1.16445467986687 -0.0982006534364442
1.19801245162095 -0.0506776129830418
1.23157022337504 -0.0439084155102304
1.26512799512913 -0.0343000764007712
1.29868576688322 -0.0300129902752408
1.33224353863731 -0.00199304745834852
1.3658013103914 0.0296457405615351
1.39935908214548 0.0452164679066757
1.43291685389957 0.055895022683626
1.46647462565366 0.0702884965674918
1.50003239740775 0.0781446383270553
1.53359016916184 0.0919164831892921
1.56714794091593 0.109145576435967
1.60070571267002 0.121510843705435
1.6342634844241 0.136867829993131
1.66782125617819 0.142385037230519
1.70137902793228 0.154786830803253
1.73493679968637 0.175931507535398
1.76849457144046 0.198479752454528
1.80205234319455 0.209383163738531
1.83561011494863 0.239151078070139
1.86916788670272 0.243464290834222
1.90272565845681 0.257143245343188
1.9362834302109 0.273968756510982
1.96984120196499 0.279368092856519
2.00339897371908 0.295605527852488
2.03695674547316 0.309158832235243
2.07051451722725 0.332910944824285
2.10407228898134 0.346650173006342
2.13763006073543 0.351493051192889
2.17118783248952 0.372087600111661
2.20474560424361 0.388883166677373
2.23830337599769 0.392440587862039
2.27186114775178 0.424738738256535
2.30541891950587 0.428494594645282
2.33897669125996 0.449586611976539
2.37253446301405 0.451681658996026
2.40609223476814 0.473092440492061
2.43965000652222 0.467999856905874
2.47320777827631 0.504077679195188
2.5067655500304 0.514156511206299
2.54032332178449 0.532582098790846
2.57388109353858 0.534212382120659
2.60743886529267 0.540183728591041
2.64099663704675 0.569201927214019
2.67455440880084 0.582641006856424
2.70811218055493 0.562349214344356
2.74166995230902 0.585665946743349
2.77522772406311 0.611764425597117
2.8087854958172 0.62434162410953
2.84234326757128 0.629258387520201
2.87590103932537 0.632186448069711
2.90945881107946 0.650285031573393
2.94301658283355 0.670098640400793
2.97657435458764 0.67463313379242
3.01013212634173 0.704803416957472
3.04368989809581 0.711927957818572
3.0772476698499 0.712376253547536
3.11080544160399 0.700457898602203
3.14436321335808 0.70594992406633
3.17792098511217 0.740092335192634
3.21147875686626 0.740259514120825
3.24503652862035 0.747060956748318
3.27859430037443 0.79095060411695
3.31215207212852 0.758665164196947
3.34570984388261 0.760034846229225
3.3792676156367 0.771910779627272
3.41282538739079 0.759688279918294
3.44638315914488 0.777465617515244
3.47994093089896 0.788947964717547
3.51349870265305 0.815578664832751
3.54705647440714 0.793889667627651
3.58061424616123 0.812537979796377
3.61417201791532 0.846021515712215
3.64772978966941 0.831063382574644
3.68128756142349 0.854032712137651
3.71484533317758 0.835532458988856
3.74840310493167 0.881010828549308
3.78196087668576 0.822795534089155
3.81551864843985 0.877671066779154
3.84907642019394 0.819406102420152
3.88263419194802 0.84273338979912
3.91619196370211 0.883080519910494
3.9497497354562 0.856451567195414
3.98330750721029 0.941693465282279
4.01686527896438 0.900363417631166
4.05042305071847 0.893031013135914
4.08398082247255 0.925038077652169
4.11753859422664 0.946258387612527
4.15109636598073 0.922215192179779
4.18465413773482 0.936242157754968
4.21821190948891 0.901442863730225
4.251769681243 0.87821227220986
4.28532745299708 0.90429717434266
4.31888522475117 0.957371471029402
4.35244299650526 0.954388238315824
4.38600076825935 0.933898111534753
4.41955854001344 0.93118088983988
4.45311631176753 0.957011593134138
4.48667408352161 0.965098891020924
4.5202318552757 0.972748165253459
4.55378962702979 0.95746394728094
4.58734739878388 0.906429836434071
4.62090517053797 0.985545231124931
4.65446294229206 1.00381640670945
4.68802071404614 0.970836022064483
4.72157848580023 0.901269740760785
4.75513625755432 0.983588239037873
4.78869402930841 0.938394760892676
4.8222518010625 0.960833063889041
4.85580957281659 0.984250640653453
4.88936734457068 0.929861772559549
4.92292511632476 0.932683454496091
4.95648288807885 0.933134386445886
4.99004065983294 0.948739886917123
5.02359843158703 0.94232584047082
5.05715620334112 0.915036468558416
5.09071397509521 1.00261672606119
5.12427174684929 1.0063712190723
5.15782951860338 0.941945971260503
5.19138729035747 0.976960754239471
5.22494506211156 0.990397750049917
5.25850283386565 0.949428739736952
5.29206060561974 0.945207610577248
5.32561837737382 0.991150500690075
5.35917614912791 0.955186649817667
5.392733920882 1.01408354171315
5.42629169263609 0.984141702352775
5.45984946439018 1.01796891503604
5.49340723614427 1.02047543432492
5.52696500789835 0.932215070061748
5.56052277965244 0.956371687942382
5.59408055140653 1.01564728159779
5.62763832316062 0.964613451452561
5.66119609491471 1.01657993049278
5.6947538666688 1.01741550109401
5.72831163842288 1.07325598818078
5.76186941017697 0.958226289088417
5.79542718193106 0.9713586083114
5.82898495368515 1.00832442409969
5.86254272543924 0.982106133085632
5.89610049719333 0.971430522459919
5.92965826894741 1.04549261761294
5.9632160407015 1.00932130359814
5.99677381245559 0.915949749640855
6.03033158420968 1.04304609843044
6.06388935596377 1.06452857799212
6.09744712771786 0.989280844791452
6.13100489947194 1.02348079744658
6.16456267122603 1.07646839237467
6.19812044298012 1.01527047427418
6.23167821473421 1.10823076362757
6.2652359864883 1.01054380874741
6.29879375824239 0.990203618719179
6.33235152999647 0.951926669631264
6.36590930175056 1.01681910122582
6.39946707350465 1.02355020130967
6.43302484525874 1.11205613279652
6.46658261701283 0.99307028753082
6.50014038876692 1.07764699451714
6.533698160521 1.05944001677713
6.56725593227509 0.988496986016287
6.60081370402918 1.0645700873618
6.63437147578327 1.04445313105588
6.66792924753736 0.991122959694308
6.70148701929145 1.06063328283771
6.73504479104554 1.00143965167496
6.76860256279962 1.10805492604754
6.80216033455371 1.01633934876362
6.8357181063078 1.07621697123844
6.86927587806189 1.05969157972188
6.90283364981598 1.07141205796801
6.93639142157007 1.00209638423692
6.96994919332415 1.10655265651471
7.00350696507824 1.06134984357979
7.03706473683233 1.08293383548826
7.07062250858642 1.00611393842619
7.10418028034051 1.06669775318248
7.1377380520946 1.03012099179123
7.17129582384868 1.05083482044278
7.20485359560277 1.06664208992367
7.23841136735686 1.08357505759551
7.27196913911095 0.998926884507318
7.30552691086504 1.03072596748964
7.33908468261913 1.07650451990226
7.37264245437321 0.948962674302251
7.4062002261273 1.03432906238524
7.43975799788139 1.08044264710872
7.47331576963548 1.05533656831236
7.50687354138957 1.02410410355879
7.54043131314366 1.11590690865922
7.57398908489774 1.08995785190039
7.60754685665183 1.01234429325368
7.64110462840592 1.10955230001854
7.67466240016001 1.09361770025957
7.7082201719141 1.07667485027039
7.74177794366819 1.12370484273365
7.77533571542227 1.02199215703882
7.80889348717636 1.03385178154788
7.84245125893045 1.09135937194811
7.87600903068454 1.06895759329254
7.90956680243863 1.0731137141747
7.94312457419272 1.04871627752922
7.9766823459468 1.06922142523758
8.01024011770089 1.07992555480971
8.04379788945498 1.06352996373772
8.07735566120907 1.09110642544857
8.11091343296316 1.1511221353878
8.14447120471725 1.10137829845931
8.17802897647134 1.10093094722768
8.21158674822542 1.09039931604064
8.24514451997951 1.12908062068243
8.2787022917336 1.15661018327419
8.31226006348769 1.16307449053805
8.34581783524178 1.12776511727804
8.37937560699586 1.11808563540349
8.41293337874995 1.07972078365288
8.44649115050404 1.14673540763808
8.48004892225813 1.13743559173847
8.51360669401222 1.14446262033405
8.54716446576631 1.13144647228182
8.5807222375204 1.07600624061445
8.61428000927448 1.12456375239794
8.64783778102857 1.06047059612713
8.68139555278266 1.09256452287473
8.71495332453675 1.1497724669594
8.74851109629084 1.12295530794787
8.78206886804493 1.07780857551577
8.81562663979901 1.12765337468879
8.8491844115531 1.07817503310837
8.88274218330719 1.11171365149876
8.91629995506128 1.20196216286131
8.94985772681537 1.1674871633875
8.98341549856945 1.07113174203438
9.01697327032354 1.09411490730365
9.05053104207763 1.14113248147438
9.08408881383172 1.00655975537177
9.11764658558581 1.09232513342608
9.1512043573399 1.08294971447375
9.18476212909399 1.12243065047663
9.21831990084807 1.14965762520162
9.25187767260216 1.20546703485541
9.28543544435625 1.10447589956883
9.31899321611034 1.13734788138834
9.35255098786443 1.14501440630274
9.38610875961852 1.04183731922145
9.4196665313726 1.17018866067676
9.45322430312669 1.12325415613529
9.48678207488078 1.11421008526809
9.52033984663487 1.11237785340297
9.55389761838896 1.16030742244768
9.58745539014305 1.12300270949456
9.62101316189714 1.18275174671048
9.65457093365122 1.18076287510151
9.68812870540531 1.13790725681398
9.7216864771594 1.16331552225229
9.75524424891349 1.13509694290496
9.78880202066758 1.13543199027886
9.82235979242166 1.15765061885521
9.85591756417575 1.17080414519953
9.88947533592984 1.0852687272773
9.92303310768393 1.14685949278128
9.95659087943802 1.22759932073673
9.99014865119211 1.20207751160195
10.0237064229462 1.15562723610159
10.0572641947003 1.14663602214058
10.0908219664544 1.1594134915685
10.1243797382085 1.17197541694899
10.1579375099625 1.2238558213742
10.1914952817166 1.12712852227154
10.2250530534707 1.16370271718448
10.2586108252248 1.07667242786562
10.2921685969789 1.20910171007017
10.325726368733 1.17689373437065
10.3592841404871 1.1547153215566
10.3928419122412 1.17225217260704
10.4263996839953 1.10190969170209
10.4599574557493 1.14984924265131
10.4935152275034 1.15064853611349
10.5270729992575 1.20206034607233
10.5606307710116 1.15550071307078
10.5941885427657 1.14964945191909
10.6277463145198 1.1834882999856
10.6613040862739 1.13903783459411
10.694861858028 1.1630638715259
10.7284196297821 1.16988634005902
10.7619774015361 1.15884479236506
10.7955351732902 1.1746636000418
10.8290929450443 1.18289401290748
10.8626507167984 1.27497220161969
10.8962084885525 1.0953946551759
10.9297662603066 1.17405338117171
10.9633240320607 1.17222729313641
10.9968818038148 1.18919703317435
11.0304395755688 1.19234492262422
11.0639973473229 1.14477745803468
11.097555119077 1.18604188304305
11.1311128908311 1.16051910028814
11.1646706625852 1.20029191755241
11.1982284343393 1.19557348288317
11.2317862060934 1.15910337295691
11.2653439778475 1.16310595596766
11.2989017496016 1.14941135963191
11.3324595213556 1.27436890968391
11.3660172931097 1.10882711248504
11.3995750648638 1.21103480765649
11.4331328366179 1.20894442535232
11.466690608372 1.15191856790215
11.5002483801261 1.24922392597251
11.5338061518802 1.17044332645493
11.5673639236343 1.21560283186313
11.6009216953883 1.20310742751172
11.6344794671424 1.19963661570292
11.6680372388965 1.13832899807124
11.7015950106506 1.21303140540757
11.7351527824047 1.23164394861328
11.7687105541588 1.26197880276618
11.8022683259129 1.15875338367705
11.835826097667 1.24506829150208
11.8693838694211 1.19252637705479
11.9029416411751 1.21776216099091
11.9364994129292 1.19377078813186
11.9700571846833 1.18105368203773
12.0036149564374 1.16610025395387
12.0371727281915 1.25669254016205
12.0707304999456 1.08132828086948
12.1042882716997 1.21155258050245
12.1378460434538 1.20434253095604
12.1714038152079 1.24955675507715
12.2049615869619 1.23015594839056
12.238519358716 1.20641783540457
12.2720771304701 1.27386865657779
12.3056349022242 1.24677990174313
12.3391926739783 1.20645438916271
12.3727504457324 1.25472854214528
12.4063082174865 1.18111311345613
12.4398659892406 1.19813197220611
12.4734237609946 1.20669317428093
12.5069815327487 1.26786698761656
12.5405393045028 1.23403338348193
12.5740970762569 1.18741940629987
12.607654848011 1.21411626897609
12.6412126197651 1.20579758906165
12.6747703915192 1.2316558325057
12.7083281632733 1.25301988024951
12.7418859350274 1.19384456586774
12.7754437067814 1.23949773100366
12.8090014785355 1.24635877099459
12.8425592502896 1.28828396390534
12.8761170220437 1.25922564825347
12.9096747937978 1.21208642255717
12.9432325655519 1.2064711826657
12.976790337306 1.27185402192795
13.0103481090601 1.24130912278371
13.0439058808141 1.26306066479632
13.0774636525682 1.28885402919304
13.1110214243223 1.33532304203805
13.1445791960764 1.2396037960648
13.1781369678305 1.2535733576218
13.2116947395846 1.25131219604344
13.2452525113387 1.33652745805265
13.2788102830928 1.19963595761665
13.3123680548469 1.24563119173087
13.3459258266009 1.22640322430017
13.379483598355 1.28246481826319
13.4130413701091 1.23331307481123
13.4465991418632 1.22293377230267
13.4801569136173 1.25153676680551
13.5137146853714 1.24260912038089
13.5472724571255 1.26164924863178
13.5808302288796 1.29743241819269
13.6143880006336 1.1948639518665
13.6479457723877 1.10648527403843
13.6815035441418 1.23694950027547
13.7150613158959 1.20171919007383
13.74861908765 1.25385046416826
13.7821768594041 1.2212250612532
13.8157346311582 1.32014793161734
13.8492924029123 1.20919403977439
13.8828501746664 1.21612384199984
13.9164079464204 1.22760307905127
13.9499657181745 1.26464002694327
13.9835234899286 1.31194344091295
14.0170812616827 1.21727262571247
14.0506390334368 1.25474653195611
14.0841968051909 1.34232997634913
14.117754576945 1.2636580682913
14.1513123486991 1.24224933090771
14.1848701204532 1.25885760191802
14.2184278922072 1.24873288658696
14.2519856639613 1.26176419688343
14.2855434357154 1.28589975303053
14.3191012074695 1.25264357627437
14.3526589792236 1.24093415454681
14.3862167509777 1.27479218536087
14.4197745227318 1.26475314717875
14.4533322944859 1.25032202731604
14.4868900662399 1.30310141543098
14.520447837994 1.2246702100722
14.5540056097481 1.31339906226334
14.5875633815022 1.24604756339564
14.6211211532563 1.29720534721588
14.6546789250104 1.29422604075453
14.6882366967645 1.29627919148585
14.7217944685186 1.29844811096868
14.7553522402727 1.3035859219027
14.7889100120267 1.28010180833681
14.8224677837808 1.23636839281381
14.8560255555349 1.23720414522973
14.889583327289 1.2642641991679
14.9231410990431 1.25697473910855
14.9566988707972 1.20644903643379
14.9902566425513 1.20328706705963
15.0238144143054 1.21811025518405
15.0573721860594 1.20883719201691
15.0909299578135 1.2063486420616
15.1244877295676 1.28658795408716
15.1580455013217 1.30659955015699
15.1916032730758 1.20750803401853
15.2251610448299 1.34474466063937
15.258718816584 1.22659293519607
15.2922765883381 1.26721325602144
15.3258343600922 1.33656650636264
15.3593921318462 1.21137791491493
15.3929499036003 1.2247560735136
15.4265076753544 1.32109709578598
15.4600654471085 1.34501249573034
15.4936232188626 1.31001647174343
15.5271809906167 1.19187503057469
15.5607387623708 1.22440871326018
15.5942965341249 1.22663242538555
15.627854305879 1.31746088713722
15.661412077633 1.28872080321751
15.6949698493871 1.27888499482294
15.7285276211412 1.26414456647157
15.7620853928953 1.27114155409108
15.7956431646494 1.28430961734566
15.8292009364035 1.25668691554939
15.8627587081576 1.28778878961291
15.8963164799117 1.24399600939542
15.9298742516657 1.3006651757349
15.9634320234198 1.24245644753077
15.9969897951739 1.2272322938198
16.030547566928 1.26704650373143
16.0641053386821 1.27921676972792
16.0976631104362 1.23524838470972
16.1312208821903 1.276234233282
16.1647786539444 1.29574032526322
16.1983364256985 1.17061108070097
16.2318941974525 1.26285507906378
16.2654519692066 1.30392192648223
16.2990097409607 1.28484106993034
16.3325675127148 1.33566756266617
16.3661252844689 1.27840126467111
16.399683056223 1.22770424057469
16.4332408279771 1.30099415327481
16.4667985997312 1.22449968527719
16.5003563714852 1.29945823922532
16.5339141432393 1.22984424238841
16.5674719149934 1.19796693190952
16.6010296867475 1.28096203650073
16.6345874585016 1.28986883091201
16.6681452302557 1.28054109384272
16.7017030020098 1.29685493663091
16.7352607737639 1.21438994576131
16.768818545518 1.36378974282335
};
\addplot [semithick, color1]
table {%
0.00305117557324942 -9.66366442117068
0.00610235114649883 -9.18333623187289
0.00915352671974825 -8.14306451842585
0.0122047022929977 -7.93988324793754
0.0213582290127459 -6.45521241475097
0.0518699847452401 -3.87827885096446
0.0823817404777342 -1.81203473558808
0.112893496210228 -1.02731622858275
0.143405251942723 -0.557674502365896
0.173917007675217 -0.444670531717305
0.204428763407711 -0.394766331560968
0.234940519140205 -0.317816641346899
0.265452274872699 -0.352689897369423
0.295964030605193 -0.363220422757988
0.326475786337687 -0.314822160165554
0.356987542070182 -0.284593758088368
0.387499297802676 -0.270658535844417
0.41801105353517 -0.288461942967762
0.448522809267664 -0.274570634534336
0.479034565000158 -0.308291243166208
0.509546320732652 -0.275691196913293
0.540058076465147 -0.270893425399044
0.570569832197641 -0.26880264990695
0.601081587930135 -0.243916137062782
0.631593343662629 -0.224084828771162
0.662105099395123 -0.227058019300046
0.692616855127617 -0.204489483735206
0.723128610860111 -0.188718425542516
0.753640366592606 -0.20160836129389
0.7841521223251 -0.220541256501537
0.814663878057594 -0.179848703735488
0.845175633790088 -0.165962709923702
0.875687389522582 -0.159341914862043
0.906199145255076 -0.153720280771494
0.936710900987571 -0.160135470690771
0.967222656720065 -0.147767900096908
0.997734412452559 -0.208145688249211
1.02824616818505 -0.151308945592804
1.05875792391755 -0.105684723277277
1.08926967965004 -0.118138053662951
1.11978143538254 -0.111111675718659
1.15029319111503 -0.0879218538542902
1.18080494684752 -0.0870182622188144
1.21131670258002 -0.0300613246569351
1.24182845831251 -0.0517358984915472
1.27234021404501 -0.00677350450430607
1.3028519697775 -0.00122854877451228
1.33336372550999 0.015588490071276
1.36387548124249 0.0368717888432846
1.39438723697498 0.0737059173550493
1.42489899270748 0.0749279270640323
1.45541074843997 0.0943112314095831
1.48592250417247 0.120180658107584
1.51643425990496 0.127387123672485
1.54694601563745 0.138575648993119
1.57745777136995 0.15306620692892
1.60796952710244 0.175404852125704
1.63848128283494 0.1741740302368
1.66899303856743 0.203114758541801
1.69950479429992 0.214451268362621
1.73001655003242 0.242939323145409
1.76052830576491 0.227269637872924
1.79104006149741 0.264668997375268
1.8215518172299 0.266308895597294
1.8520635729624 0.285541270245835
1.88257532869489 0.313765408266534
1.91308708442738 0.317872420623403
1.94359884015988 0.335943259313424
1.97411059589237 0.363839666185902
2.00462235162487 0.381187508595546
2.03513410735736 0.381576516461401
2.06564586308985 0.391451524055214
2.09615761882235 0.407729353324916
2.12666937455484 0.43534965420409
2.15718113028734 0.435850232394985
2.18769288601983 0.473941173576864
2.21820464175233 0.477392486590692
2.24871639748482 0.478501407734702
2.27922815321731 0.494558512539789
2.30973990894981 0.512303497068201
2.3402516646823 0.515553809839102
2.3707634204148 0.513681992013811
2.40127517614729 0.534743161649317
2.43178693187978 0.569684756888739
2.46229868761228 0.567626080604942
2.49281044334477 0.582119402955553
2.52332219907727 0.600391285175102
2.55383395480976 0.613154674304374
2.58434571054226 0.632171833910096
2.61485746627475 0.623205687380214
2.64536922200724 0.643098848518985
2.67588097773974 0.647936593021354
2.70639273347223 0.637959671601338
2.73690448920473 0.657100694533602
2.76741624493722 0.672459764771297
2.79792800066971 0.70101576552806
2.82843975640221 0.699971528216543
2.8589515121347 0.695887689440151
2.8894632678672 0.701910287069894
2.91997502359969 0.729384256929535
2.95048677933218 0.720216110788791
2.98099853506468 0.73382355974365
3.01151029079717 0.766970064197053
3.04202204652967 0.728727751827282
3.07253380226216 0.730331131550783
3.10304555799466 0.789575535792196
3.13355731372715 0.773616104312171
3.16406906945964 0.78814884776413
3.19458082519214 0.778025843604852
3.22509258092463 0.803445496978084
3.25560433665713 0.789539297359041
3.28611609238962 0.798937263838193
3.31662784812211 0.827704314995179
3.34713960385461 0.824520084465312
3.3776513595871 0.800879254351219
3.4081631153196 0.846627747461412
3.43867487105209 0.839351397226025
3.46918662678459 0.802328671718257
3.49969838251708 0.866665929658623
3.53021013824957 0.832812110100127
3.56072189398207 0.831859329422493
3.59123364971456 0.854608326938464
3.62174540544706 0.869632202566117
3.65225716117955 0.859227501404922
3.68276891691204 0.892212676022602
3.71328067264454 0.879524201562759
3.74379242837703 0.884403710338952
3.77430418410953 0.849257560907755
3.80481593984202 0.872368004080004
3.83532769557452 0.872890360447714
3.86583945130701 0.936641156761314
3.8963512070395 0.930764364071226
3.926862962772 0.94516678546139
3.95737471850449 0.939523569509504
3.98788647423699 0.868285096078514
4.01839822996948 0.884306006827601
4.04890998570197 0.934510099464984
4.07942174143447 0.898455738206677
4.10993349716696 0.924569754395995
4.14044525289946 0.975165395941871
4.17095700863195 0.894989639154234
4.20146876436444 0.986139507143872
4.23198052009694 0.927352124581683
4.26249227582943 0.983702012353572
4.29300403156193 0.935684293469089
4.32351578729442 0.97351090758443
4.35402754302692 0.945994110702955
4.38453929875941 0.971870227896653
4.4150510544919 0.992361861626448
4.4455628102244 0.929806322811063
4.47607456595689 0.935784970907296
4.50658632168939 0.968765160613788
4.53709807742188 0.971843759116947
4.56760983315437 0.897321504251675
4.59812158888687 0.883099357648223
4.62863334461936 0.922884823229489
4.65914510035186 0.987615688305948
4.68965685608435 0.946554300859941
4.72016861181685 0.924071547226953
4.75068036754934 0.952017392812022
4.78119212328183 0.991383341253721
4.81170387901433 1.0354169446885
4.84221563474682 0.976220564436951
4.87272739047932 0.971828552868198
4.90323914621181 0.894441314644784
4.9337509019443 0.955942761024271
4.9642626576768 1.02511062566009
4.99477441340929 0.988884919876386
5.02528616914179 0.980694302501736
5.05579792487428 0.930427396991481
5.08630968060678 0.981687335119346
5.11682143633927 0.993137445246107
5.14733319207176 1.04622506033254
5.17784494780426 1.06642931525103
5.20835670353675 1.01838802947086
5.23886845926925 1.01077762076415
5.26938021500174 0.984934309855023
5.29989197073423 1.00229258801064
5.33040372646673 0.953271744547073
5.36091548219922 1.00247862857702
5.39142723793172 0.973170653655237
5.42193899366421 0.986739347432165
5.45245074939671 0.965474277245429
5.4829625051292 0.946438830067855
5.51347426086169 1.0344336130335
5.54398601659419 1.03467554239335
5.57449777232668 0.984454232725192
5.60500952805918 0.989366970720059
5.63552128379167 1.02821606071631
5.66603303952416 1.02649411316131
5.69654479525666 0.998587235153102
5.72705655098915 1.02309207813468
5.75756830672165 1.05940357695737
5.78808006245414 1.02428430757283
5.81859181818664 1.06880234839635
5.84910357391913 1.0359569096795
5.87961532965162 1.03404392865864
5.91012708538412 1.03626150960227
5.94063884111661 1.0086478965075
5.97115059684911 1.00198715082138
6.0016623525816 1.04481985291337
6.03217410831409 1.02478089222684
6.06268586404659 1.03439604349157
6.09319761977908 0.992748969174959
6.12370937551158 1.02963531317021
6.15422113124407 0.985342870196419
6.18473288697657 1.06079110668893
6.21524464270906 1.00712788829919
6.24575639844155 0.934511949471819
6.27626815417405 1.10062519836237
6.30677990990654 1.02582305929109
6.33729166563904 0.99289023082168
6.36780342137153 0.965561861730131
6.39831517710402 1.07815801162774
6.42882693283652 1.0761340799807
6.45933868856901 1.04387805747214
6.48985044430151 1.04291912643981
6.520362200034 1.06599716342338
6.5508739557665 1.06868233883489
6.58138571149899 1.09039240049525
6.61189746723148 1.0027351850965
6.64240922296398 1.00746242763978
6.67292097869647 1.08646133621965
6.70343273442897 1.04170651132301
6.73394449016146 1.07029127645052
6.76445624589395 1.05403992967436
6.79496800162645 1.09593879339445
6.82547975735894 1.11592639581449
6.85599151309144 1.11505867045416
6.88650326882393 1.1311708227462
6.91701502455642 1.08049886830894
6.94752678028892 1.07009046806699
6.97803853602141 1.1270132481814
7.00855029175391 1.03224198793289
7.0390620474864 1.077952701391
7.0695738032189 1.13983724649432
7.10008555895139 1.10858541107678
7.13059731468388 1.02583794817956
7.16110907041638 1.10534591761452
7.19162082614887 1.09693930824444
7.22213258188137 1.11254241868504
7.25264433761386 1.1860382154281
7.28315609334635 1.05093414964147
7.31366784907885 1.15681732904031
7.34417960481134 1.1322287749551
7.37469136054384 1.02395799621331
7.40520311627633 1.04197839863774
7.43571487200883 1.1279593105107
7.46622662774132 1.1410562041678
7.49673838347381 1.08819186014316
7.52725013920631 1.09360687628496
7.5577618949388 1.09342759678734
7.5882736506713 1.13590969803356
7.61878540640379 1.13650691543454
7.64929716213628 1.18705982729845
7.67980891786878 1.08478162539762
7.71032067360127 1.08607423125623
7.74083242933377 1.0799411416818
7.77134418506626 1.09263991731032
7.80185594079876 1.11018843800052
7.83236769653125 1.01023687228475
7.86287945226374 1.12010432947403
7.89339120799624 1.09862235945473
7.92390296372873 1.15958264101722
7.95441471946123 1.18430854362415
7.98492647519372 1.13886817297909
8.01543823092621 1.09852070661056
8.04594998665871 1.14437330621462
8.0764617423912 1.14329163987369
8.1069734981237 1.13167437613606
8.13748525385619 1.1615300877365
8.16799700958869 1.15377429363925
8.19850876532118 1.15042593754875
8.22902052105367 1.1543650938615
8.25953227678617 0.98057786156485
8.29004403251866 1.15582077904469
8.32055578825116 1.02084728290561
8.35106754398365 1.17710020337688
8.38157929971614 1.10350758834889
8.41209105544864 1.13023691482151
8.44260281118113 1.10421444560728
8.47311456691363 1.18352119561265
8.50362632264612 1.22543679604831
8.53413807837862 1.17596277758521
8.56464983411111 1.21657162216536
8.5951615898436 1.13527552192523
8.6256733455761 1.11828196338558
8.65618510130859 1.09891513650131
8.68669685704109 1.17953692086387
8.71720861277358 1.18520146349839
8.74772036850607 1.12529103196644
8.77823212423857 1.22914888431625
8.80874387997106 1.12217229846147
8.83925563570356 1.20005246716083
8.86976739143605 1.16453469832666
8.90027914716855 1.16935277659605
8.93079090290104 1.21680495394325
8.96130265863353 1.13928527891248
8.99181441436603 1.17286604489123
9.02232617009852 1.07276320754214
9.05283792583102 1.19264418866654
9.08334968156351 1.15541102684501
9.113861437296 1.16817014647959
9.1443731930285 1.11987168049453
9.17488494876099 1.07884767297853
9.20539670449349 1.13048352252855
9.23590846022598 1.15264533914868
9.26642021595847 1.07430968381924
9.29693197169097 1.15962427986421
9.32744372742346 1.15627449882003
9.35795548315596 1.24206612358577
9.38846723888845 1.2251321295741
9.41897899462095 1.11572575506167
9.44949075035344 1.15476580173078
9.48000250608593 1.21278875498316
9.51051426181843 1.2045871142444
9.54102601755092 1.15884705622675
9.57153777328342 1.10911282722336
9.60204952901591 1.20578514616982
9.63256128474841 1.1737356021414
9.6630730404809 1.11973671870446
9.69358479621339 1.10898230612821
9.72409655194589 1.25237257503702
9.75460830767838 1.07885445953572
9.78512006341088 1.14005843259627
9.81563181914337 1.19167164703817
9.84614357487586 1.24510934163039
9.87665533060836 1.18811176778477
9.90716708634085 1.13426041495861
9.93767884207335 1.25395744741509
9.96819059780584 1.13013790682769
9.99870235353833 1.1283993527812
10.0292141092708 1.23699074664279
10.0597258650033 1.11965189556715
10.0902376207358 1.12051816921864
10.1207493764683 1.14290970270145
10.1512611322008 1.11206948344059
10.1817728879333 1.21617253071059
10.2122846436658 1.19437469361867
10.2427963993983 1.16271456191437
10.2733081551308 1.24267543634607
10.3038199108633 1.15079077468464
10.3343316665958 1.22004686952984
10.3648434223283 1.19489465180462
10.3953551780608 1.16209387030445
10.4258669337933 1.19621823590654
10.4563786895257 1.22710810009543
10.4868904452582 1.23465972914132
10.5174022009907 1.23595007136214
10.5479139567232 1.16482483691176
10.5784257124557 1.20579243485202
10.6089374681882 1.26929840933188
10.6394492239207 1.202134452108
10.6699609796532 1.21659674132825
10.7004727353857 1.20174461621964
10.7309844911182 1.14788270836254
10.7614962468507 1.17828327795248
10.7920080025832 1.15556314769081
10.8225197583157 1.12004993946746
10.8530315140482 1.16224870549788
10.8835432697807 1.21321881845971
10.9140550255132 1.1969853697101
10.9445667812457 1.19465676931406
10.9750785369781 1.17212331514207
11.0055902927106 1.22065093808866
11.0361020484431 1.14584840451916
11.0666138041756 1.18171875557846
11.0971255599081 1.22128010889132
11.1276373156406 1.29315754108416
11.1581490713731 1.21789539626042
11.1886608271056 1.19691233566214
11.2191725828381 1.16701829598364
11.2496843385706 1.1862324024632
11.2801960943031 1.25397935983236
11.3107078500356 1.28539657920036
11.3412196057681 1.22337237199122
11.3717313615006 1.19635948680205
11.4022431172331 1.27397256547442
11.4327548729656 1.15546203964467
11.4632666286981 1.28547591623544
11.4937783844305 1.21625485667595
11.524290140163 1.12810628598235
11.5548018958955 1.26015764540907
11.585313651628 1.1936041578823
11.6158254073605 1.17673878050523
11.646337163093 1.15140611617261
11.6768489188255 1.26065566288155
11.707360674558 1.22817527961407
11.7378724302905 1.17760136817219
11.768384186023 1.23177517956501
11.7988959417555 1.28067581750934
11.829407697488 1.14949992496064
11.8599194532205 1.27703286054429
11.890431208953 1.19709783322405
11.9209429646855 1.21785481731616
11.951454720418 1.18594951910496
11.9819664761505 1.24488148110278
12.0124782318829 1.2857704990568
12.0429899876154 1.21294067032053
12.0735017433479 1.22521996048119
12.1040134990804 1.26517977522709
12.1345252548129 1.25778746768643
12.1650370105454 1.1142958891163
12.1955487662779 1.19087248035066
12.2260605220104 1.17835297213091
12.2565722777429 1.1795742007719
12.2870840334754 1.13106826025585
12.3175957892079 1.20613310944286
12.3481075449404 1.1817042856327
12.3786193006729 1.2281949217397
12.4091310564054 1.28454843030035
12.4396428121379 1.27528967921943
12.4701545678704 1.25887806429624
12.5006663236029 1.28850773870953
12.5311780793353 1.20893417301328
12.5616898350678 1.18194104508931
12.5922015908003 1.22532161203564
12.6227133465328 1.26306174419344
12.6532251022653 1.17802148151859
12.6837368579978 1.2679613491008
12.7142486137303 1.22394102479321
12.7447603694628 1.21108040024126
12.7752721251953 1.20567493295326
12.8057838809278 1.26490029028639
12.8362956366603 1.26189734544207
12.8668073923928 1.13162568874539
12.8973191481253 1.30427986101815
12.9278309038578 1.23560125522646
12.9583426595903 1.1784851321179
12.9888544153228 1.22405910255156
13.0193661710553 1.25360615392375
13.0498779267878 1.29989960118151
13.0803896825202 1.17269405093926
13.1109014382527 1.24923833843918
13.1414131939852 1.14785409146555
13.1719249497177 1.25055640436511
13.2024367054502 1.25903079125278
13.2329484611827 1.17348395889469
13.2634602169152 1.29699554276987
13.2939719726477 1.2623975396701
13.3244837283802 1.20826852867944
13.3549954841127 1.21005829907362
13.3855072398452 1.27151948131926
13.4160189955777 1.19078260642305
13.4465307513102 1.20559964680803
13.4770425070427 1.27508894985368
13.5075542627752 1.29165017211506
13.5380660185077 1.2853791324734
13.5685777742402 1.2885692193835
13.5990895299726 1.27696675690885
13.6296012857051 1.25254300864496
13.6601130414376 1.24167932238299
13.6906247971701 1.18606075539273
13.7211365529026 1.25187573398547
13.7516483086351 1.25589409590899
13.7821600643676 1.2141976679588
13.8126718201001 1.24389919007847
13.8431835758326 1.24455843882661
13.8736953315651 1.24199973271257
13.9042070872976 1.25038864856876
13.9347188430301 1.25879349490621
13.9652305987626 1.28250456123344
13.9957423544951 1.30386425599141
14.0262541102276 1.22992331022489
14.0567658659601 1.20585166419242
14.0872776216926 1.26141917792143
14.117789377425 1.13287762926649
14.1483011331575 1.23313337648509
14.17881288889 1.2694748659765
14.2093246446225 1.26281569019853
14.239836400355 1.26910138701173
14.2703481560875 1.25019451356681
14.30085991182 1.24213421956378
14.3313716675525 1.25744710370309
14.361883423285 1.22478702915106
14.3923951790175 1.23071345027687
14.42290693475 1.19692899231134
14.4534186904825 1.29253884624027
14.483930446215 1.21317406716862
14.5144422019475 1.22738286482493
14.54495395768 1.13591752429294
14.5754657134125 1.2172791927547
14.605977469145 1.25923291163036
14.6364892248774 1.26701935950797
14.6670009806099 1.21694658096019
14.6975127363424 1.30009981544012
14.7280244920749 1.31372608121134
14.7585362478074 1.24022512148412
14.7890480035399 1.26525366905845
14.8195597592724 1.30358657733652
14.8500715150049 1.19233257186336
14.8805832707374 1.27553811312204
14.9110950264699 1.28357168846211
14.9416067822024 1.20728187851141
14.9721185379349 1.25460339904975
15.0026302936674 1.16157311899768
15.0331420493999 1.18666423272264
15.0636538051324 1.28587630364244
15.0941655608649 1.23480691859696
15.1246773165974 1.25719379308958
15.1551890723298 1.35292236582037
15.1857008280623 1.26562769908285
15.2162125837948 1.29930394722489
15.2467243395273 1.23259164380862
};
\addplot [semithick, color1]
table {%
0.00307180304888798 -9.50492211416733
0.00614360609777595 -9.0478959886227
0.00921540914666393 -8.42058238751304
0.0122872121955519 -7.85048426638143
0.0215026213422158 -5.84158270600789
0.0522206518310956 -3.43660361660872
0.0829386823199754 -1.92424007085097
0.113656712808855 -1.18489821982501
0.144374743297735 -0.779091008013242
0.175092773786615 -0.499492410743203
0.205810804275494 -0.432785782523465
0.236528834764374 -0.446424065878991
0.267246865253254 -0.387442619963935
0.297964895742134 -0.420444386598852
0.328682926231013 -0.34014387463983
0.359400956719893 -0.368836004905007
0.390118987208773 -0.3033702106894
0.420837017697653 -0.286819157926562
0.451555048186532 -0.273965417982033
0.482273078675412 -0.315262176742107
0.512991109164292 -0.230004068656073
0.543709139653172 -0.268473948679162
0.574427170142051 -0.281531019023987
0.605145200630931 -0.251655472046653
0.635863231119811 -0.232701590041249
0.666581261608691 -0.274772210280714
0.69729929209757 -0.232797901836738
0.72801732258645 -0.253279181981746
0.75873535307533 -0.196801979023298
0.78945338356421 -0.21820145127997
0.82017141405309 -0.207371894096007
0.850889444541969 -0.15219812601331
0.881607475030849 -0.140743439471341
0.912325505519729 -0.159905156879773
0.943043536008609 -0.150280596615288
0.973761566497488 -0.14261638573995
1.00447959698637 -0.136306373302457
1.03519762747525 -0.136130333914461
1.06591565796413 -0.146345147939127
1.09663368845301 -0.12801358395872
1.12735171894189 -0.0992422402129946
1.15806974943077 -0.0539403132228785
1.18878777991965 -0.0669298999408124
1.21950581040853 -0.0542119097537461
1.25022384089741 -0.0257342449068573
1.28094187138629 0.00623803260725459
1.31165990187517 0.0172583344805394
1.34237793236405 0.0517701803856772
1.37309596285293 0.0493762162865305
1.40381399334181 0.0486409453616486
1.43453202383068 0.0730956510674642
1.46525005431956 0.0900319569757313
1.49596808480844 0.11180833944738
1.52668611529732 0.140053165136236
1.5574041457862 0.147314707451846
1.58812217627508 0.150925456270067
1.61884020676396 0.173843391521891
1.64955823725284 0.184879583144868
1.68027626774172 0.203511633822584
1.7109942982306 0.212309328759235
1.74171232871948 0.243337252952238
1.77243035920836 0.258215131481855
1.80314838969724 0.235495575974155
1.83386642018612 0.24677749277271
1.864584450675 0.28737584808418
1.89530248116388 0.321740205064971
1.92602051165276 0.307990213907541
1.95673854214164 0.334656759388211
1.98745657263052 0.356357205083432
2.0181746031194 0.361923893781771
2.04889263360828 0.393331855199209
2.07961066409716 0.394819690448794
2.11032869458604 0.396328925271862
2.14104672507492 0.410761052810538
2.1717647555638 0.441432397301139
2.20248278605268 0.472053530491428
2.23320081654156 0.454920417567231
2.26391884703044 0.486547525355892
2.29463687751932 0.493635241785234
2.3253549080082 0.508041000485574
2.35607293849708 0.52077119610024
2.38679096898596 0.543355955194879
2.41750899947484 0.568169453100632
2.44822702996372 0.561005898101209
2.4789450604526 0.558878002485003
2.50966309094148 0.57405005380929
2.54038112143036 0.57285751853385
2.57109915191924 0.606981228942704
2.60181718240812 0.591884261394406
2.632535212897 0.638139957569986
2.66325324338588 0.596893453390055
2.69397127387475 0.626025822313523
2.72468930436363 0.673500423295316
2.75540733485251 0.664621903075165
2.78612536534139 0.701238704557608
2.81684339583027 0.675346081103125
2.84756142631915 0.691511638018692
2.87827945680803 0.667841487211461
2.90899748729691 0.731345989828839
2.93971551778579 0.709661272545364
2.97043354827467 0.710349817133627
3.00115157876355 0.743912573766406
3.03186960925243 0.753231536709764
3.06258763974131 0.757959217863055
3.09330567023019 0.800017793468851
3.12402370071907 0.729504935946359
3.15474173120795 0.768440684156476
3.18545976169683 0.771295879015518
3.21617779218571 0.777031165679933
3.24689582267459 0.78022411349114
3.27761385316347 0.807883194002229
3.30833188365235 0.811289347285862
3.33904991414123 0.750258076473711
3.36976794463011 0.799572970988785
3.40048597511899 0.767482443637347
3.43120400560787 0.804323595499328
3.46192203609675 0.85194428021184
3.49264006658563 0.852196205958147
3.52335809707451 0.83756618260094
3.55407612756339 0.883065444471754
3.58479415805227 0.789963561051125
3.61551218854115 0.86214893802898
3.64623021903003 0.833637912225404
3.67694824951891 0.867345766215036
3.70766628000779 0.89112388783774
3.73838431049667 0.887260540221557
3.76910234098555 0.940086251792513
3.79982037147443 0.889815755932569
3.83053840196331 0.848443025714647
3.86125643245219 0.850331997270363
3.89197446294107 0.896666940179798
3.92269249342994 0.884703216166437
3.95341052391883 0.883671793973129
3.9841285544077 0.875869387539354
4.01484658489658 0.854955569074773
4.04556461538546 0.86724820415434
4.07628264587434 0.876495976378041
4.10700067636322 0.888574864120553
4.1377187068521 0.889418018095654
4.16843673734098 0.915877211550917
4.19915476782986 0.848288236206254
4.22987279831874 0.918685208520672
4.26059082880762 0.970736976647611
4.2913088592965 0.965901534359739
4.32202688978538 0.900502326542967
4.35274492027426 0.912088027026592
4.38346295076314 0.935681566017851
4.41418098125202 0.969034973776129
4.4448990117409 0.760383817499342
4.47561704222978 0.895034878167553
4.50633507271866 0.87141637408534
4.53705310320754 0.878670325816789
4.56777113369642 0.964223880886125
4.5984891641853 0.988410139658758
4.62920719467418 0.990067052649049
4.65992522516306 1.01370294566516
4.69064325565194 0.937526442706429
4.72136128614082 0.984794505787057
4.7520793166297 0.952893791672332
4.78279734711858 0.937184843004047
4.81351537760746 0.935818074275834
4.84423340809634 0.992039796201835
4.87495143858522 1.01645585165445
4.9056694690741 0.95601604128291
4.93638749956298 0.929076928449865
4.96710553005186 0.952488988065027
4.99782356054074 0.944011693809528
5.02854159102962 0.977857192618899
5.0592596215185 0.936648339356302
5.08997765200738 0.929068767092662
5.12069568249626 0.960690520570171
5.15141371298514 0.952612954900385
5.18213174347401 0.901612860046476
5.21284977396289 0.966596797392082
5.24356780445178 0.968301874344158
5.27428583494065 0.909452835457068
5.30500386542953 0.91767706893949
5.33572189591841 0.946069495064709
5.36643992640729 0.946248460361945
5.39715795689617 0.977126277793504
5.42787598738505 1.02175229162924
5.45859401787393 1.00299878140705
5.48931204836281 1.03035933590797
5.52003007885169 1.01799993005818
5.55074810934057 1.01295565562467
5.58146613982945 1.01294862333747
5.61218417031833 0.976317436897608
5.64290220080721 0.871749059926276
5.67362023129609 0.961310109893454
5.70433826178497 0.922172939727533
5.73505629227385 0.951758678942234
5.76577432276273 0.888891035437644
5.79649235325161 0.961607521987518
5.82721038374049 1.01760813487106
5.85792841422937 0.941277317759936
5.88864644471825 0.998838995264162
5.91936447520713 1.00874986786743
5.95008250569601 0.901011783975102
5.98080053618489 0.957566271529945
6.01151856667377 1.01373015022671
6.04223659716265 1.03772938612478
6.07295462765153 0.93290626157578
6.10367265814041 0.983876151721002
6.13439068862929 1.09114817599255
6.16510871911817 0.960666967983237
6.19582674960705 0.972650052546201
6.22654478009593 1.02164480706531
6.25726281058481 1.03200736887858
6.28798084107369 0.948961066830577
6.31869887156257 0.97867337330633
6.34941690205145 1.00901435321531
6.38013493254033 1.01969574051687
6.41085296302921 0.993814870258608
6.44157099351809 0.962358215570832
6.47228902400697 0.966528421387398
6.50300705449584 0.962449969523009
6.53372508498472 0.985938307855944
6.5644431154736 1.02962967845658
6.59516114596248 0.930197852614685
6.62587917645136 0.954717891966268
6.65659720694024 0.98474566673398
6.68731523742912 1.03210177944643
6.718033267918 0.953399911065282
6.74875129840688 1.01042121226346
6.77946932889576 1.00916952145301
6.81018735938464 1.02612570719899
6.84090538987352 1.0178226975789
6.8716234203624 1.00874590144524
6.90234145085128 0.914561326955598
6.93305948134016 0.9808222748321
6.96377751182904 1.02296047891451
6.99449554231792 0.965870606062987
7.0252135728068 0.983977705203138
7.05593160329568 1.0334355559945
7.08664963378456 1.02509229027021
7.11736766427344 0.991510365935162
7.14808569476232 1.05671628341399
7.1788037252512 1.06168818508079
7.20952175574008 0.982290603311384
7.24023978622896 1.04798950035638
7.27095781671784 1.03143871452909
7.30167584720672 1.0415345122945
7.3323938776956 1.10112181211173
7.36311190818448 0.917462149505791
7.39382993867336 0.994259016016296
7.42454796916224 1.07550681016464
7.45526599965112 1.01640606739231
7.48598403014 0.989750803577121
7.51670206062888 0.957116285565963
7.54742009111776 1.0616531783328
7.57813812160664 0.970436695588356
7.60885615209552 1.05607288992411
7.6395741825844 1.0303075582797
7.67029221307328 1.0237641747125
7.70101024356216 1.06101670164548
7.73172827405104 1.06346523582686
7.76244630453991 1.09945147816881
7.79316433502879 1.03456341893852
7.82388236551767 1.08417519106987
7.85460039600655 1.04992216718458
7.88531842649543 1.13661492809657
7.91603645698431 1.1540340839151
7.94675448747319 1.04376114063255
7.97747251796207 1.08410914559707
8.00819054845095 1.00188587368114
8.03890857893983 1.07330377583398
8.06962660942871 1.01698450182332
8.10034463991759 1.0282274716646
8.13106267040647 0.974842413507983
8.16178070089535 1.01681150505142
8.19249873138423 1.08329625352386
8.22321676187311 1.01678283746154
8.25393479236199 0.993858153481429
8.28465282285087 1.07801383129778
8.31537085333975 1.05581625844412
8.34608888382863 1.03480249480749
8.37680691431751 1.0098045387329
8.40752494480639 1.05087158750935
8.43824297529527 0.96491245978037
8.46896100578415 1.10023356091178
8.49967903627303 1.02501339194788
8.53039706676191 1.04018979513724
8.56111509725079 0.964695744489397
8.59183312773967 1.00313695752552
8.62255115822855 1.04482815947969
8.65326918871743 0.963270801435799
8.68398721920631 1.01736557938039
8.71470524969519 0.987236237838921
8.74542328018407 1.07349758558988
8.77614131067295 0.963349185170619
8.80685934116183 1.07409871522422
8.83757737165071 0.899977867591093
8.86829540213959 1.03116963187691
8.89901343262847 1.10465775648728
8.92973146311735 1.01929672132006
8.96044949360622 1.00779417418912
8.99116752409511 0.987540099136994
9.02188555458399 1.06726422234843
9.05260358507286 1.07984521852959
9.08332161556175 0.978027933750951
9.11403964605062 0.968472458853775
9.1447576765395 1.09159236034227
9.17547570702838 1.0965701467033
9.20619373751726 1.06558495779384
9.23691176800614 1.00860985382715
9.26762979849502 1.13068871327876
9.2983478289839 1.07495986926123
9.32906585947278 0.97274601578618
9.35978388996166 0.975561303769095
9.39050192045054 1.05940614104807
9.42121995093942 1.07474755816109
9.4519379814283 1.04136561970694
9.48265601191718 1.05709989488711
9.51337404240606 1.06706626688842
9.54409207289494 1.04971481239311
9.57481010338382 1.06787856162056
9.6055281338727 0.92230240836059
9.63624616436158 1.02700453157216
9.66696419485046 1.01128512479356
9.69768222533934 1.018779354195
9.72840025582822 1.0266613168079
9.7591182863171 1.07563651752268
9.78983631680598 1.05183902672658
9.82055434729486 1.07544165325301
9.85127237778374 1.07273740310734
9.88199040827262 1.04887794261242
9.9127084387615 1.02710232247698
9.94342646925038 1.110236862912
9.97414449973926 0.994626252741814
10.0048625302281 1.11158913015157
10.035580560717 0.978410498841617
10.0662985912059 1.13149656248572
10.0970166216948 1.12413136377965
10.1277346521837 1.11894517463235
10.1584526826725 1.09685860279835
10.1891707131614 1.08012981144159
10.2198887436503 1.10034116729606
10.2506067741392 1.10253912027579
10.2813248046281 1.1392078729546
10.3120428351169 1.11366552299564
10.3427608656058 1.02806221383392
10.3734788960947 1.04967424685376
10.4041969265836 1.00388059386434
10.4349149570725 1.07416053986572
10.4656329875613 1.10457395167602
10.4963510180502 1.04036721435444
10.5270690485391 1.11868739804756
10.557787079028 1.05370666628094
10.5885051095169 1.16225231144367
10.6192231400057 1.04324218713453
10.6499411704946 1.08342822683747
10.6806592009835 1.10715063911296
10.7113772314724 1.11939946622806
10.7420952619613 1.05165973660105
10.7728132924501 1.0776213725909
10.803531322939 1.04124957955471
10.8342493534279 1.08039061099337
10.8649673839168 1.18174669996028
10.8956854144056 1.1202550543562
10.9264034448945 1.11839514868978
10.9571214753834 1.13883489845299
10.9878395058723 1.12267027775121
11.0185575363612 1.12603884476933
11.04927556685 1.13885059977944
11.0799935973389 1.11366866342509
11.1107116278278 1.11977204242249
11.1414296583167 1.16166201912137
11.1721476888056 1.11846643588559
11.2028657192944 1.18374973896508
11.2335837497833 1.20206279109893
11.2643017802722 1.20069134493371
11.2950198107611 1.220193390269
11.32573784125 1.11557486474403
11.3564558717388 1.1635901455703
11.3871739022277 1.20969910807833
11.4178919327166 1.11067951039326
11.4486099632055 1.15014284604043
11.4793279936944 1.2392691177519
11.5100460241832 1.22042822131531
11.5407640546721 1.23487420528
11.571482085161 1.18299870810657
11.6022001156499 1.17807683377741
11.6329181461388 1.14224769512182
11.6636361766276 1.15926205701669
11.6943542071165 1.12923768031407
11.7250722376054 1.07242123273305
11.7557902680943 1.19141549878009
11.7865082985832 1.19302298236352
11.817226329072 1.17131258954969
11.8479443595609 1.12005670879072
11.8786623900498 1.15340073662199
11.9093804205387 1.00550386485589
11.9400984510276 1.1390927667119
11.9708164815164 1.21383844875681
12.0015345120053 1.1565018645715
12.0322525424942 1.21647805913436
12.0629705729831 1.0811280367485
12.093688603472 1.21000326476671
12.1244066339608 1.18693404727851
12.1551246644497 1.21745285598688
12.1858426949386 1.09620580513534
12.2165607254275 1.16215099764219
12.2472787559164 1.20155114233202
12.2779967864052 1.19100500736371
12.3087148168941 1.19405010115219
12.339432847383 1.20123270226794
12.3701508778719 1.16849414319325
12.4008689083608 1.17473900936749
12.4315869388496 1.15124219967203
12.4623049693385 1.22649814600566
12.4930229998274 1.20863635301754
12.5237410303163 1.22593257070791
12.5544590608052 1.15671654671745
12.585177091294 1.25888404650208
12.6158951217829 1.21798976483726
12.6466131522718 1.19277378474302
12.6773311827607 1.20052958817394
12.7080492132496 1.08646036294281
12.7387672437384 1.22486755865507
12.7694852742273 1.21272686362288
12.8002033047162 1.15228887291191
12.8309213352051 1.26709176501327
12.861639365694 1.2405233614487
12.8923573961828 1.20396132021222
12.9230754266717 1.24336259277707
12.9537934571606 1.16325117999584
12.9845114876495 1.15348890842223
13.0152295181384 1.15493147156879
13.0459475486272 1.14849406928018
13.0766655791161 1.19461795070856
13.107383609605 1.22380403231324
13.1381016400939 1.24609999853963
13.1688196705828 1.28258188649968
13.1995377010716 1.19166393284226
13.2302557315605 1.16208351950276
13.2609737620494 1.22134142293789
13.2916917925383 1.21153147046988
13.3224098230272 1.28382406734874
13.353127853516 1.18344912560066
13.3838458840049 1.218735860042
13.4145639144938 1.13945313294932
13.4452819449827 1.23014186479203
13.4759999754716 1.27731590687495
13.5067180059604 1.25977386170416
13.5374360364493 1.13855665052195
13.5681540669382 1.16766211044178
13.5988720974271 1.1206153670183
13.6295901279159 1.24990510900159
13.6603081584048 1.2386605452973
13.6910261888937 1.23798942527906
13.7217442193826 1.27551986184794
13.7524622498715 1.223457665403
13.7831802803603 1.19861358932267
13.8138983108492 1.16353821368568
13.8446163413381 1.16074738550123
13.875334371827 1.24394888414556
13.9060524023159 1.2586978893907
13.9367704328047 1.16672369439037
13.9674884632936 1.13163239710923
13.9982064937825 1.18603447461137
14.0289245242714 1.18958575053472
14.0596425547603 1.2167517920133
14.0903605852491 1.26117568796078
14.121078615738 1.1616639141654
14.1517966462269 1.20663395445311
14.1825146767158 1.15465087523891
14.2132327072047 1.25300636598241
14.2439507376935 1.18698753436635
14.2746687681824 1.19128913612284
14.3053867986713 1.18440396317892
14.3361048291602 1.20835272618939
14.3668228596491 1.2054010023457
14.3975408901379 1.25650305583088
14.4282589206268 1.23329138351164
14.4589769511157 1.23917501422959
14.4896949816046 1.18279001161271
14.5204130120935 1.24770702075331
14.5511310425823 1.22406002336988
14.5818490730712 1.25672588127674
14.6125671035601 1.26621995982104
14.643285134049 1.20801306949082
14.6740031645379 1.256560950688
14.7047211950267 1.22364366891344
14.7354392255156 1.17553671951056
14.7661572560045 1.24669420456357
14.7968752864934 1.30326875126349
14.8275933169823 1.2810144851342
14.8583113474711 1.17099283729499
14.88902937796 1.17349551570068
14.9197474084489 1.17153654509186
14.9504654389378 1.30059207075509
14.9811834694267 1.2686763428261
15.0119014999155 1.28239322355715
15.0426195304044 1.22226184261788
15.0733375608933 1.23567475549701
15.1040555913822 1.20962425029642
15.1347736218711 1.2146507875248
15.1654916523599 1.31115794458323
15.1962096828488 1.30285052716096
15.2269277133377 1.23592926746711
15.2576457438266 1.18452695634564
15.2883637743155 1.18647999757111
15.3190818048043 1.298588897629
15.3497998352932 1.22143293636508
};
\addplot [semithick, color2]
table {%
0.00321752005850084 -9.9427661791654
0.00643504011700167 -4.49931800927004
0.00965256017550251 -3.39001350426586
0.0128700802340033 -2.87186670766987
0.0225226404095058 -2.07779125795676
0.0546978409945142 -1.5290239140461
0.0868730415795226 -1.34466210881159
0.119048242164531 -1.27893532189621
0.151223442749539 -1.20823424870989
0.183398643334548 -1.12507899966956
0.215573843919556 -1.12804187883864
0.247749044504564 -1.09567371563864
0.279924245089573 -1.10452228509898
0.312099445674581 -1.03501753397045
0.344274646259589 -1.00885386266221
0.376449846844598 -0.981193458913757
0.408625047429606 -0.964979302896116
0.440800248014615 -0.936915016252448
0.472975448599623 -0.922587920096512
0.505150649184631 -0.866372936385727
0.53732584976964 -0.852229235886701
0.569501050354648 -0.840205874133602
0.601676250939656 -0.797722731084378
0.633851451524665 -0.80545189289312
0.666026652109673 -0.76552189811773
0.698201852694681 -0.699415508568784
0.73037705327969 -0.711466229895777
0.762552253864698 -0.667627701271361
0.794727454449706 -0.705056444013275
0.826902655034715 -0.609336747464517
0.859077855619723 -0.624446553094229
0.891253056204731 -0.584387478572822
0.92342825678974 -0.571642624117061
0.955603457374748 -0.576214528761626
0.987778657959757 -0.607306076534306
1.01995385854476 -0.550872230500378
1.05212905912977 -0.510710473595096
1.08430425971478 -0.531896210024535
1.11647946029979 -0.54263157703228
1.1486546608848 -0.502912812557389
1.18082986146981 -0.504578467725961
1.21300506205482 -0.466826319797701
1.24518026263982 -0.442081628204428
1.27735546322483 -0.415488881697909
1.30953066380984 -0.393848612099302
1.34170586439485 -0.388322157528722
1.37388106497986 -0.393549974648342
1.40605626556487 -0.366750089037598
1.43823146614987 -0.357821935655553
1.47040666673488 -0.380315499806408
1.50258186731989 -0.397303693532795
1.5347570679049 -0.378426591602869
1.56693226848991 -0.344193314597567
1.59910746907492 -0.322675238541176
1.63128266965992 -0.350072369920246
1.66345787024493 -0.360970591553785
1.69563307082994 -0.275278240819885
1.72780827141495 -0.280570371889655
1.75998347199996 -0.359931355771566
1.79215867258497 -0.335249297254758
1.82433387316997 -0.269467149800495
1.85650907375498 -0.258824111358884
1.88868427433999 -0.3168761561055
1.920859474925 -0.278523978289974
1.95303467551001 -0.255136098269771
1.98520987609502 -0.325166128915578
2.01738507668002 -0.272743414095896
2.04956027726503 -0.202091229454708
2.08173547785004 -0.275967010354971
2.11391067843505 -0.279616675757088
2.14608587902006 -0.229120914872801
2.17826107960507 -0.267945138848691
2.21043628019007 -0.358788801516422
2.24261148077508 -0.205910935888912
2.27478668136009 -0.231502775712537
2.3069618819451 -0.255808873372261
2.33913708253011 -0.35119869356973
2.37131228311512 -0.31249165147991
2.40348748370012 -0.25939273731808
2.43566268428513 -0.264577976697169
2.46783788487014 -0.198366546440046
2.50001308545515 -0.185532807472638
2.53218828604016 -0.22420103529087
2.56436348662517 -0.268551476595394
2.59653868721017 -0.147495463378379
2.62871388779518 -0.209750111777722
2.66088908838019 -0.240322628345336
2.6930642889652 -0.213758635256031
2.72523948955021 -0.203739219834537
2.75741469013522 -0.225846448858569
2.78958989072022 -0.214610598442908
2.82176509130523 -0.225802094796809
2.85394029189024 -0.196695056489831
2.88611549247525 -0.246998285681458
2.91829069306026 -0.195471224390329
2.95046589364527 -0.181643530230554
2.98264109423027 -0.184288075166468
3.01481629481528 -0.29141654251656
3.04699149540029 -0.222063670023118
3.0791666959853 -0.201821130796868
3.11134189657031 -0.127844819903442
3.14351709715532 -0.149682833159781
3.17569229774033 -0.247883375731874
3.20786749832533 -0.216101935256115
3.24004269891034 -0.167030420548347
3.27221789949535 -0.166264995224157
3.30439310008036 -0.169125046003199
3.33656830066537 -0.156029084701616
3.36874350125038 -0.164932830871232
3.40091870183538 -0.161805293785887
3.43309390242039 -0.164218930208682
3.4652691030054 -0.113226266298922
3.49744430359041 -0.173262402451989
3.52961950417542 -0.19468711226032
3.56179470476043 -0.249500044496105
3.59396990534543 -0.122693319519509
3.62614510593044 -0.172584542951058
3.65832030651545 -0.126701883423759
3.69049550710046 -0.174462833927114
3.72267070768547 -0.144251985309961
3.75484590827048 -0.137309507218225
3.78702110885548 -0.226247561838252
3.81919630944049 -0.0638337480441415
3.8513715100255 -0.196071923991654
3.88354671061051 -0.158689399915692
3.91572191119552 -0.143326599952193
3.94789711178053 -0.17311002736405
3.98007231236553 -0.118853347443846
4.01224751295054 -0.252595538669067
4.04442271353555 -0.127750501683646
4.07659791412056 -0.157726987990815
4.10877311470557 -0.151825382331597
4.14094831529058 -0.185399347478074
4.17312351587558 -0.192543401906649
4.20529871646059 -0.12701141552336
4.2374739170456 -0.219563400994437
4.26964911763061 -0.157841943724735
4.30182431821562 -0.140096099912362
4.33399951880063 -0.191700268070908
4.36617471938563 -0.192858168030048
4.39834991997064 -0.125902133209965
4.43052512055565 -0.120985672985052
4.46270032114066 -0.117974680811239
4.49487552172567 -0.00787413476171119
4.52705072231068 -0.0946698649225798
4.55922592289568 -0.163540947211729
4.59140112348069 -0.119409995815199
4.6235763240657 -0.132760230833381
4.65575152465071 -0.0578928638723648
4.68792672523572 -0.110569665738955
4.72010192582073 -0.0863658454010749
4.75227712640573 -0.109704016068752
4.78445232699074 -0.0373726152968754
4.81662752757575 -0.103165517713215
4.84880272816076 -0.138229226510233
4.88097792874577 -0.140613656809336
4.91315312933078 -0.0450847881057123
4.94532832991578 -0.0731551736636848
4.97750353050079 -0.0772774367000946
5.0096787310858 -0.119093461530819
5.04185393167081 -0.0475737052113092
5.07402913225582 -0.0177988440245878
5.10620433284083 -0.0770840272301209
5.13837953342583 -0.0896612270903707
5.17055473401084 -0.085699296560204
5.20272993459585 -0.088992892749135
5.23490513518086 -0.0499793636622547
5.26708033576587 -0.0867538662115468
5.29925553635088 -0.0345657970213827
5.33143073693588 -0.0967545495620221
5.36360593752089 -0.0874341801830134
5.3957811381059 -0.12311211797797
5.42795633869091 -0.112805102710192
5.46013153927592 -0.11190303720131
5.49230673986093 -0.0324752184982704
5.52448194044594 -0.0230476193451186
5.55665714103094 -0.0621381278382982
5.58883234161595 -0.0620480749062788
5.62100754220096 -0.00982419126972399
5.65318274278597 -0.0412564418602812
5.68535794337098 -0.0470173948178249
5.71753314395599 -0.0283377150733739
5.74970834454099 -0.0396763185532939
5.781883545126 -0.037748515440734
5.81405874571101 -0.0203611299779447
5.84623394629602 -0.0149082395894133
5.87840914688103 -0.095456234473853
5.91058434746604 -0.0368540917022708
5.94275954805104 -0.0733339572556949
5.97493474863605 -0.110156336872926
6.00710994922106 -0.00803616721349296
6.03928514980607 -0.0479593472360057
6.07146035039108 -0.0342511010062066
6.10363555097609 0.0653397028318621
6.13581075156109 -0.0378207115230705
6.1679859521461 -0.0706104725755768
6.20016115273111 0.0189221691417708
6.23233635331612 -0.107091433247333
6.26451155390113 -0.0374724168096299
6.29668675448614 0.0377761261122115
6.32886195507114 -0.0549095686842208
6.36103715565615 -0.0990903150306855
6.39321235624116 0.0262146560042446
6.42538755682617 0.037510237901022
6.45756275741118 0.0388957107584373
6.48973795799619 -0.0551944960860863
6.52191315858119 -0.0485223782529701
6.5540883591662 -0.0530346267109963
6.58626355975121 -0.019889541762837
6.61843876033622 -0.038459522725543
6.65061396092123 0.027283944027179
6.68278916150624 -0.0310659916693353
6.71496436209124 0.033233371226415
6.74713956267625 -0.0279348285714496
6.77931476326126 -0.00019944999396118
6.81148996384627 -0.0086206247228413
6.84366516443128 0.0105831540051586
6.87584036501629 -0.0648301995011356
6.90801556560129 0.0136729649796774
6.9401907661863 0.0464656432926158
6.97236596677131 0.0553882161067078
7.00454116735632 0.00558815311404521
7.03671636794133 -0.0191759224386994
7.06889156852634 0.00636808593534529
7.10106676911134 0.0662178421210844
7.13324196969635 0.0620252934652338
7.16541717028136 0.0991685161851503
7.19759237086637 0.0973881701515177
7.22976757145138 0.0198450364880179
7.26194277203639 0.127034323872625
7.29411797262139 0.0828464121534114
7.3262931732064 0.0680936229806924
7.35846837379141 0.124223480148633
7.39064357437642 0.0735968697305056
7.42281877496143 0.0815346274070208
7.45499397554644 0.115918972919307
7.48716917613145 0.105055983310386
7.51934437671645 0.149078714104756
7.55151957730146 0.149200771069803
7.58369477788647 0.170015224308057
7.61586997847148 0.184569771269195
7.64804517905649 0.184138997753311
7.6802203796415 0.164609139059367
7.7123955802265 0.212276616266223
7.74457078081151 0.145275103906753
7.77674598139652 0.202482847706229
7.80892118198153 0.226945130710398
7.84109638256654 0.245667835138475
7.87327158315155 0.232900632074224
7.90544678373655 0.220915184778236
7.93762198432156 0.227744691574071
7.96979718490657 0.242063374750562
8.00197238549158 0.223821829357917
8.03414758607659 0.256488825121292
8.0663227866616 0.280932787128011
8.0984979872466 0.295357660481404
8.13067318783161 0.285898417786432
8.16284838841662 0.28423192728934
8.19502358900163 0.236059499195677
8.22719878958664 0.28960494771967
8.25937399017165 0.353523212924821
8.29154919075665 0.333180701924921
8.32372439134166 0.319538419214449
8.35589959192667 0.358322382961549
8.38807479251168 0.364521331755323
8.42024999309669 0.382834953321278
8.4524251936817 0.304855664726388
8.4846003942667 0.395393575497099
8.51677559485171 0.337930383545604
8.54895079543672 0.326785621362691
8.58112599602173 0.381898811403291
8.61330119660674 0.378732166070057
8.64547639719175 0.355669302258284
8.67765159777676 0.388899302135611
8.70982679836176 0.433653806402761
8.74200199894677 0.325480508378675
8.77417719953178 0.416328054529841
8.80635240011679 0.458211826270256
8.8385276007018 0.274591801653726
8.8707028012868 0.436728849117806
8.90287800187181 0.426722700600187
8.93505320245682 0.489238721094583
8.96722840304183 0.416885140215944
8.99940360362684 0.432350224944852
9.03157880421185 0.452583196282845
9.06375400479685 0.45634605859204
9.09592920538186 0.508369764338122
9.12810440596687 0.550142384784478
9.16027960655188 0.489981648929355
9.19245480713689 0.215298976225929
9.2246300077219 0.505382494362763
9.2568052083069 0.456714891204027
9.28898040889191 0.502906727269215
9.32115560947692 0.530729674624441
9.35333081006193 0.417162336610075
9.38550601064694 0.524891924031023
9.41768121123195 0.313149134706539
9.44985641181695 0.532331368805669
9.48203161240196 0.421467502781355
9.51420681298697 0.365232327000955
9.54638201357198 0.573359679052354
9.57855721415699 0.529255151461771
9.610732414742 0.464467398532849
9.642907615327 0.513701416089416
9.67508281591201 0.524142192020882
9.70725801649702 0.561614888971359
9.73943321708203 0.536345579099171
9.77160841766704 0.564526169027539
9.80378361825205 0.519557694742412
9.83595881883705 0.536885460244566
9.86813401942206 0.532502764735974
9.90030922000707 0.431428378722954
9.93248442059208 0.582951550103357
9.96465962117709 0.522512610614449
9.9968348217621 0.527299093515931
10.0290100223471 0.551273380354366
10.0611852229321 0.607861198748073
10.0933604235171 0.626563637250828
10.1255356241021 0.59085568944943
10.1577108246871 0.591148956936778
10.1898860252721 0.575120719343551
10.2220612258572 0.617849740021884
10.2542364264422 0.494269900689672
10.2864116270272 0.582614094125388
10.3185868276122 0.54776175539746
10.3507620281972 0.492389537352274
10.3829372287822 0.58355732233486
10.4151124293672 0.595488019846337
10.4472876299522 0.627094260805118
10.4794628305372 0.525424617714383
10.5116380311222 0.663036410982369
10.5438132317072 0.516819097304617
10.5759884322922 0.55845429779757
10.6081636328773 0.613318810296366
10.6403388334623 0.624635919420996
10.6725140340473 0.45479977907433
10.7046892346323 0.636796104559654
10.7368644352173 0.677838364985555
10.7690396358023 0.550094588364796
10.8012148363873 0.551958920497191
10.8333900369723 0.604690820546312
10.8655652375573 0.551825618036541
10.8977404381423 0.632162790184729
10.9299156387273 0.640297441670553
10.9620908393123 0.654908939686437
10.9942660398974 0.629175419251935
11.0264412404824 0.561983032121602
11.0586164410674 0.587923757574773
11.0907916416524 0.566898692126245
11.1229668422374 0.671680363256519
11.1551420428224 0.651028151048206
11.1873172434074 0.734203415715858
11.2194924439924 0.5432679470709
11.2516676445774 0.376436701388349
11.2838428451624 0.51198161238867
11.3160180457474 0.545064079559396
11.3481932463324 0.582794461662318
11.3803684469175 0.690265341496996
11.4125436475025 0.688852749145898
11.4447188480875 0.621180781987614
11.4768940486725 0.655686629945382
11.5090692492575 0.716758884111342
11.5412444498425 0.622739512782994
11.5734196504275 0.621944838162996
11.6055948510125 0.584840882639405
11.6377700515975 0.700341562643726
11.6699452521825 0.73031437859001
11.7021204527675 0.607427337589463
11.7342956533525 0.541334912722022
11.7664708539376 0.234466103884142
11.7986460545226 0.6456053024885
11.8308212551076 0.705479954543691
11.8629964556926 0.697005182315218
11.8951716562776 0.546427683761594
11.9273468568626 0.717713300579802
11.9595220574476 0.579805915234614
11.9916972580326 0.69011541370011
12.0238724586176 0.649772094782163
12.0560476592026 0.557159699731796
12.0882228597876 0.661190083199623
12.1203980603726 0.693328780099688
12.1525732609577 0.720872886120103
12.1847484615427 0.518420041208429
12.2169236621277 0.684271562319907
12.2490988627127 0.637319263718437
12.2812740632977 0.610573626052307
12.3134492638827 0.66116197257166
12.3456244644677 0.667107077973359
12.3777996650527 0.645634645434409
12.4099748656377 0.476017420813374
12.4421500662227 0.619498378057233
12.4743252668077 0.315776318557079
12.5065004673927 0.61192999752828
12.5386756679778 0.714835450052415
12.5708508685628 0.670451500787712
12.6030260691478 0.708618812982736
12.6352012697328 0.734685771992176
12.6673764703178 0.624370758978033
12.6995516709028 0.658547080301015
12.7317268714878 0.57605323790356
12.7639020720728 0.615739692408053
12.7960772726578 0.721250809133325
12.8282524732428 0.74585035230311
12.8604276738278 0.730812612091844
12.8926028744128 0.698847221553922
12.9247780749979 0.584285723851299
12.9569532755829 0.652176545516809
12.9891284761679 0.768666534279155
13.0213036767529 0.732612774639942
13.0534788773379 0.728932989272586
13.0856540779229 0.662571516903214
13.1178292785079 0.778843734352876
13.1500044790929 0.704936750617571
13.1821796796779 0.7358480433901
13.2143548802629 0.456541803016965
13.2465300808479 0.766711843068317
13.278705281433 0.773086749444192
13.310880482018 0.391288995562485
13.343055682603 0.621853054842447
13.375230883188 0.450470834419601
13.407406083773 0.706692088360947
13.439581284358 0.762353923908505
13.471756484943 0.621063915302768
13.503931685528 0.469130931920671
13.536106886113 0.759380454895956
13.568282086698 0.611253276518028
13.600457287283 0.726224014496171
13.632632487868 0.616015009458424
13.6648076884531 0.687813041278342
13.6969828890381 0.674021722130226
13.7291580896231 0.622583124325553
13.7613332902081 0.721006167638083
13.7935084907931 0.775796757186902
13.8256836913781 0.75416445819309
13.8578588919631 0.650790444363302
13.8900340925481 0.605484761955793
13.9222092931331 0.672532414020727
13.9543844937181 0.532535260820217
13.9865596943031 0.803356066904284
14.0187348948881 0.772112000284197
14.0509100954731 0.648278369347121
14.0830852960582 0.253214842559646
14.1152604966432 0.79063255921652
14.1474356972282 0.664119639457537
14.1796108978132 0.48494558676477
14.2117860983982 0.58317601548183
14.2439612989832 0.682165898146261
14.2761364995682 0.661761104507292
14.3083117001532 0.768188492925406
14.3404869007382 0.577630222244234
14.3726621013232 0.772455025871864
14.4048373019082 0.617578423562948
14.4370125024932 0.663944209574644
14.4691877030783 0.747754231348155
14.5013629036633 0.765305497641119
14.5335381042483 0.675047094270236
14.5657133048333 0.726424034140673
14.5978885054183 0.571741062143513
14.6300637060033 0.749376685040591
14.6622389065883 0.791391766026024
14.6944141071733 0.59936345914327
14.7265893077583 0.781544135662551
14.7587645083433 0.626503282384392
14.7909397089283 0.723257335393174
14.8231149095134 0.764966378080049
14.8552901100984 0.309177743305493
14.8874653106834 0.674784129139172
14.9196405112684 0.785713844001936
14.9518157118534 0.708004090888869
14.9839909124384 0.788129485864556
15.0161661130234 0.628854339911127
15.0483413136084 0.394488092504087
15.0805165141934 0.734678701823816
15.1126917147784 0.827052728868297
15.1448669153634 0.218459649909486
15.1770421159484 0.744215068515401
15.2092173165335 0.785829481991188
15.2413925171185 0.639090607868494
15.2735677177035 0.784586679852652
15.3057429182885 0.822362031889266
15.3379181188735 0.71949431014595
15.3700933194585 0.764030321991124
15.4022685200435 0.65968994366475
15.4344437206285 0.581882686557546
15.4666189212135 0.759931103334496
15.4987941217985 0.657970622415415
15.5309693223835 0.686392973208157
15.5631445229685 0.782731579529645
15.5953197235536 0.717238430191307
15.6274949241386 0.630842164961712
15.6596701247236 0.777105252212031
15.6918453253086 0.705599619869538
15.7240205258936 0.811794652894461
15.7561957264786 0.794508929854369
15.7883709270636 0.639324673533076
15.8205461276486 0.771456033328236
15.8527213282336 0.713870493691122
15.8848965288186 0.624438107313584
15.9170717294036 0.724510770236831
15.9492469299886 0.39954769891805
15.9814221305737 0.719803715000152
16.0135973311587 0.651936828847856
16.0457725317437 0.66197694272468
16.0779477323287 0.124137547823047
};
\addplot [semithick, color2]
table {%
0.00307439393724387 -9.45179618600721
0.00614878787448774 -4.50030963312171
0.00922318181173161 -3.34742823332472
0.0122975757489755 -2.86344101273283
0.0215207575607071 -2.11741657135027
0.0522646969331458 -1.51595488822342
0.0830086363055845 -1.30923327166399
0.113752575678023 -1.28444373153595
0.144496515050462 -1.23457244395986
0.175240454422901 -1.14766117316434
0.205984393795339 -1.12903706812782
0.236728333167778 -1.11874695385577
0.267472272540217 -1.06686600752754
0.298216211912655 -1.04090374058535
0.328960151285094 -0.969748369532774
0.359704090657533 -0.961114982301776
0.390448030029971 -0.979011700870619
0.42119196940241 -0.940293361077986
0.451935908774849 -0.934060848293926
0.482679848147288 -0.873073746105031
0.513423787519726 -0.861839316921002
0.544167726892165 -0.837539619528176
0.574911666264604 -0.800374170876755
0.605655605637042 -0.81193769973368
0.636399545009481 -0.795042279869261
0.66714348438192 -0.734356461985967
0.697887423754358 -0.714806217072906
0.728631363126797 -0.657399318420814
0.759375302499236 -0.676964062119771
0.790119241871674 -0.612825507098495
0.820863181244113 -0.636510741013124
0.851607120616552 -0.586734739331795
0.882351059988991 -0.596334401991668
0.913094999361429 -0.568766215507409
0.943838938733868 -0.590852100177628
0.974582878106307 -0.506704540871952
1.00532681747875 -0.481565438854639
1.03607075685118 -0.498994514999701
1.06681469622362 -0.444348829159699
1.09755863559606 -0.445621018293476
1.1283025749685 -0.442925018465909
1.15904651434094 -0.43801870525602
1.18979045371338 -0.472148236510892
1.22053439308582 -0.452793843848117
1.25127833245826 -0.413311604399718
1.28202227183069 -0.402301500110459
1.31276621120313 -0.377875316221731
1.34351015057557 -0.384271053826661
1.37425408994801 -0.375968798655788
1.40499802932045 -0.321091250174576
1.43574196869289 -0.445539999553278
1.46648590806533 -0.344856435871531
1.49722984743776 -0.333272854489856
1.5279737868102 -0.359454056391971
1.55871772618264 -0.312535862157926
1.58946166555508 -0.305272761462324
1.62020560492752 -0.382909470110385
1.65094954429996 -0.241976954787934
1.6816934836724 -0.292481183057939
1.71243742304484 -0.317404949951879
1.74318136241727 -0.290187080637547
1.77392530178971 -0.350326951960078
1.80466924116215 -0.336212564033537
1.83541318053459 -0.267589079165564
1.86615711990703 -0.344410794858541
1.89690105927947 -0.404107459916737
1.92764499865191 -0.298253896189208
1.95838893802434 -0.223368668227839
1.98913287739678 -0.253423801816467
2.01987681676922 -0.319651371575475
2.05062075614166 -0.30685244050169
2.0813646955141 -0.258432202361162
2.11210863488654 -0.189779167364699
2.14285257425898 -0.248140456335572
2.17359651363142 -0.19128824662135
2.20434045300385 -0.273991383092585
2.23508439237629 -0.22279385613621
2.26582833174873 -0.235338133933604
2.29657227112117 -0.299642973547816
2.32731621049361 -0.178298440252656
2.35806014986605 -0.252651056541163
2.38880408923849 -0.188463904600876
2.41954802861093 -0.254172420231322
2.45029196798336 -0.247644446514945
2.4810359073558 -0.144202404100817
2.51177984672824 -0.211024287893731
2.54252378610068 -0.165502622608904
2.57326772547312 -0.255364394929509
2.60401166484556 -0.222031346938892
2.634755604218 -0.173220424491209
2.66549954359043 -0.138405165734874
2.69624348296287 -0.191512570956443
2.72698742233531 -0.167500326359393
2.75773136170775 -0.0954051582726001
2.78847530108019 -0.204717632125198
2.81921924045263 -0.224304480769652
2.84996317982507 -0.255887150619305
2.88070711919751 -0.134319132385115
2.91145105856994 -0.172859879448425
2.94219499794238 -0.158257563542555
2.97293893731482 -0.264455349902973
3.00368287668726 -0.120600882178652
3.0344268160597 -0.156643707523905
3.06517075543214 -0.192462697059086
3.09591469480458 -0.156307916859442
3.12665863417702 -0.166523152932106
3.15740257354945 -0.160572207085024
3.18814651292189 -0.176505477956741
3.21889045229433 -0.0949200121690428
3.24963439166677 -0.179547693162795
3.28037833103921 -0.334374625417287
3.31112227041165 -0.258864798379338
3.34186620978409 -0.222449472392074
3.37261014915653 -0.253325065304644
3.40335408852896 -0.111906011928322
3.4340980279014 -0.18653722355797
3.46484196727384 -0.137763633059956
3.49558590664628 -0.152059627259134
3.52632984601872 -0.155264028094936
3.55707378539116 -0.127987283979729
3.5878177247636 -0.0884695568876124
3.61856166413603 -0.0926508512250407
3.64930560350847 -0.120960550554495
3.68004954288091 -0.0332904992273335
3.71079348225335 -0.0531778182020002
3.74153742162579 -0.136025593908961
3.77228136099823 -0.104363209134667
3.80302530037067 -0.16349932513221
3.83376923974311 -0.0523254641493809
3.86451317911554 -0.109063176643475
3.89525711848798 -0.0810461241231664
3.92600105786042 -0.0265790097507035
3.95674499723286 -0.095587710672397
3.9874889366053 -0.0824518462107136
4.01823287597774 -0.0952054897545088
4.04897681535018 -0.116754669687989
4.07972075472262 -0.0394834911894025
4.11046469409505 -0.16528710751186
4.14120863346749 -0.125132359992548
4.17195257283993 -0.137550740846803
4.20269651221237 -0.159006804346464
4.23344045158481 -0.0590151824008427
4.26418439095725 -0.0973045575614034
4.29492833032969 -0.0165707003739267
4.32567226970212 -0.0629788022049546
4.35641620907456 -0.066176876000883
4.387160148447 -0.155779930041339
4.41790408781944 -0.110791814052708
4.44864802719188 -0.105488065459596
4.47939196656432 -0.0870442518142813
4.51013590593676 -0.0928924063638301
4.5408798453092 -0.0884454308860324
4.57162378468163 -0.0959665301868015
4.60236772405407 -0.0860736005142102
4.63311166342651 -0.0338484299392788
4.66385560279895 -0.0939232461524796
4.69459954217139 -0.0261203087477284
4.72534348154383 -0.0534856983514734
4.75608742091627 -0.125091181769845
4.7868313602887 0.00696091773794916
4.81757529966114 -0.0641069518652138
4.84831923903358 -0.0402826164430187
4.87906317840602 -0.0232497432112685
4.90980711777846 -0.0843079991148376
4.9405510571509 0.00435896336803489
4.97129499652334 -0.0697167266831218
5.00203893589578 -0.0572341507539606
5.03278287526821 -0.0762233174737379
5.06352681464065 -0.0173071082789176
5.09427075401309 0.00909738336141888
5.12501469338553 -0.0345276320564929
5.15575863275797 -0.0578882628462216
5.18650257213041 -0.124031529062606
5.21724651150285 -0.0525096444978349
5.24799045087529 -0.109240037777556
5.27873439024772 0.000452397012258278
5.30947832962016 -0.0550550820671
5.3402222689926 -0.00126958515343473
5.37096620836504 -0.116443476235887
5.40171014773748 0.0118517538812408
5.43245408710992 -0.0478409456726609
5.46319802648236 0.0469390638579588
5.49394196585479 -0.0414331554977289
5.52468590522723 -0.0134978744812087
5.55542984459967 0.0209595067719779
5.58617378397211 -0.00110837960141258
5.61691772334455 -0.073723244068617
5.64766166271699 -0.0149211154796329
5.67840560208943 -0.0140840060818678
5.70914954146187 -0.0369915670278716
5.7398934808343 -0.0217732047418412
5.77063742020674 -0.056326660797933
5.80138135957918 0.0283923893840634
5.83212529895162 0.0419506178755599
5.86286923832406 -0.101711892163853
5.8936131776965 0.0629324942630818
5.92435711706894 0.00802753548514349
5.95510105644138 0.00986829656823459
5.98584499581381 -0.0159201865596953
6.01658893518625 0.0122441893838878
6.04733287455869 -0.0246262212446637
6.07807681393113 0.0814519562778101
6.10882075330357 0.0508931970885574
6.13956469267601 0.0186271316811315
6.17030863204845 0.079385125762982
6.20105257142089 0.0314563614344421
6.23179651079332 0.0573330252591135
6.26254045016576 0.0535948859825986
6.2932843895382 0.0940756848952761
6.32402832891064 0.0508369785987323
6.35477226828308 0.132036552128271
6.38551620765552 0.0948355927639898
6.41626014702796 0.136475748448321
6.4470040864004 0.064344236312611
6.47774802577283 0.138259156633454
6.50849196514527 0.148043799588344
6.53923590451771 0.127536483414155
6.56997984389015 0.133833367185125
6.60072378326259 0.000230635253336205
6.63146772263503 0.178292697038108
6.66221166200747 0.136185102486636
6.6929556013799 0.206801867122586
6.72369954075234 0.135488415910727
6.75444348012478 0.125823441794349
6.78518741949722 0.136889593192338
6.81593135886966 0.199727381318845
6.8466752982421 0.166157166077622
6.87741923761454 0.182775153339431
6.90816317698698 0.219758762560056
6.93890711635941 0.259648002289955
6.96965105573185 0.20916475567754
7.00039499510429 0.221758811609596
7.03113893447673 0.187584666579382
7.06188287384917 0.241002204939551
7.09262681322161 0.30797608075196
7.12337075259405 0.244605261234912
7.15411469196648 0.285475674053113
7.18485863133892 0.287703070913678
7.21560257071136 0.299318780636818
7.2463465100838 0.268603298863664
7.27709044945624 0.319774297433628
7.30783438882868 0.354281411111039
7.33857832820112 0.306888101793252
7.36932226757356 0.3124964013713
7.40006620694599 0.264357047136095
7.43081014631843 0.330297821329558
7.46155408569087 0.318391183225268
7.49229802506331 0.347644484387233
7.52304196443575 0.414797832105783
7.55378590380819 0.391931681592279
7.58452984318063 0.37199356916133
7.61527378255307 0.440397864297276
7.6460177219255 0.375581326432739
7.67676166129794 0.389047906077418
7.70750560067038 0.426580921304125
7.73824954004282 0.449969229977864
7.76899347941526 0.343542617555141
7.7997374187877 0.473878068938146
7.83048135816014 0.337379478158711
7.86122529753257 0.427467538679883
7.89196923690501 0.43317481899969
7.92271317627745 0.419473118628692
7.95345711564989 0.417134641911737
7.98420105502233 0.291760831263082
8.01494499439477 0.490538893014432
8.04568893376721 0.418679367490891
8.07643287313965 0.504631087429399
8.10717681251209 0.409685817627605
8.13792075188452 0.388213140908646
8.16866469125696 0.504919978987907
8.1994086306294 0.518339617083611
8.23015257000184 0.548517188497569
8.26089650937428 0.546844751258267
8.29164044874672 0.554793650021714
8.32238438811916 0.538444805115109
8.35312832749159 0.426169653537941
8.38387226686403 0.474900153516122
8.41461620623647 0.468043630775018
8.44536014560891 0.544811190773225
8.47610408498135 0.511775728995174
8.50684802435379 0.342267018960682
8.53759196372623 0.512501291887939
8.56833590309867 0.518744296444606
8.5990798424711 0.460967447228178
8.62982378184354 0.538333185383433
8.66056772121598 0.504700973326839
8.69131166058842 0.436147093357432
8.72205559996086 0.601025080522026
8.7527995393333 0.585656504979287
8.78354347870574 0.575961361360745
8.81428741807817 0.675043184562773
8.84503135745061 0.567371814656737
8.87577529682305 0.575434744424607
8.90651923619549 0.565136822059326
8.93726317556793 0.603031690316
8.96800711494037 0.5006476859713
8.99875105431281 0.563920953485611
9.02949499368525 0.560291318019621
9.06023893305768 0.599020912441057
9.09098287243012 0.58684795624315
9.12172681180256 0.615680576265475
9.152470751175 0.554308718618609
9.18321469054744 0.586489928701153
9.21395862991988 0.644114612577367
9.24470256929232 0.536702478172143
9.27544650866476 0.570683748894506
9.30619044803719 0.584379857446416
9.33693438740963 0.54029750102942
9.36767832678207 0.672220342013941
9.39842226615451 0.527401186554467
9.42916620552695 0.564739379161002
9.45991014489939 0.505930015380351
9.49065408427183 0.583616310526732
9.52139802364426 0.665374950150488
9.5521419630167 0.615091404833254
9.58288590238914 0.64558829064296
9.61362984176158 0.699929769980347
9.64437378113402 0.67364859117613
9.67511772050646 0.713749506918128
9.7058616598789 0.590251948492431
9.73660559925134 0.568571095892955
9.76734953862377 0.6491462651722
9.79809347799621 0.749403776082201
9.82883741736865 0.633991847675284
9.85958135674109 0.69848904988063
9.89032529611353 0.595922597121665
9.92106923548597 0.699940596413451
9.95181317485841 0.150153384024649
9.98255711423085 0.717640903390016
10.0133010536033 0.706693692896032
10.0440449929757 0.700567811399907
10.0747889323482 0.63173182920722
10.1055328717206 0.720115098837718
10.136276811093 0.506319657048297
10.1670207504655 0.703100293099709
10.1977646898379 0.707995701236815
10.2285086292104 0.68156085392541
10.2592525685828 0.562969066135506
10.2899965079552 0.683785125894955
10.3207404473277 0.643246261142216
10.3514843867001 0.48851668304761
10.3822283260725 0.702144173725316
10.412972265445 0.712922232618259
10.4437162048174 0.682261087488593
10.4744601441899 0.702882274933431
10.5052040835623 0.628299730461674
10.5359480229347 0.464175209819721
10.5666919623072 0.70393846720707
10.5974359016796 0.665310602615081
10.6281798410521 0.733862188146651
10.6589237804245 0.655854638582741
10.6896677197969 0.642722233013089
10.7204116591694 0.772166123938112
10.7511555985418 0.590747134049064
10.7818995379143 0.688684977861801
10.8126434772867 0.67393496620107
10.8433874166591 0.643230949435213
10.8741313560316 0.705052105614165
10.904875295404 0.666620528441799
10.9356192347764 0.537943569126537
10.9663631741489 0.697533350396643
10.9971071135213 0.720233457358745
11.0278510528938 0.55483705730651
11.0585949922662 0.651038439299067
11.0893389316386 0.737073674247213
11.1200828710111 0.677214869482867
11.1508268103835 0.654313079892213
11.181570749756 0.697248557744198
11.2123146891284 0.667657272677256
11.2430586285008 0.76985741651919
11.2738025678733 0.736207818645782
11.3045465072457 0.579133694890776
11.3352904466181 0.669062214936528
11.3660343859906 0.656766840871293
11.396778325363 0.622917871264872
11.4275222647355 0.628466464878806
11.4582662041079 0.642273545480233
11.4890101434803 0.685578330014107
11.5197540828528 0.714187210070345
11.5504980222252 0.682983071428672
11.5812419615977 0.698420172584613
11.6119859009701 0.698901238243826
11.6427298403425 0.764890709127626
11.673473779715 0.666768999456483
11.7042177190874 0.525821392527429
11.7349616584599 0.719560159908518
11.7657055978323 0.702945873332462
11.7964495372047 0.776728265678391
11.8271934765772 0.645402975344216
11.8579374159496 0.63691678765968
11.888681355322 0.739613967183752
11.9194252946945 0.664315180247889
11.9501692340669 0.673880792397264
11.9809131734394 0.47372382720134
12.0116571128118 0.793245368693529
12.0424010521842 0.79878705971074
12.0731449915567 0.751791816781881
12.1038889309291 0.704568518329782
12.1346328703016 0.760942804718457
12.165376809674 0.729020791273826
12.1961207490464 0.344830958434758
12.2268646884189 0.708201344042736
12.2576086277913 0.703118497441194
12.2883525671637 0.665616652354746
12.3190965065362 0.727850736818879
12.3498404459086 0.760553346769251
12.3805843852811 0.685969644316309
12.4113283246535 0.433490790398891
12.4420722640259 0.778323008998361
12.4728162033984 0.717237313470936
12.5035601427708 0.436805040118261
12.5343040821433 0.661721961637238
12.5650480215157 0.816318201449158
12.5957919608881 0.802371386144375
12.6265359002606 0.746438658411377
12.657279839633 0.0899087130992111
12.6880237790054 0.679686418588821
12.7187677183779 0.68401163691106
12.7495116577503 0.72387410415822
12.7802555971228 0.473038278618281
12.8109995364952 0.806490344395671
12.8417434758676 0.539252654224145
12.8724874152401 0.646396390078005
12.9032313546125 0.719424117481454
12.933975293985 0.7600560566451
12.9647192333574 0.698283722682823
12.9954631727298 0.218823468979799
13.0262071121023 0.757664143393273
13.0569510514747 0.74733543622551
13.0876949908472 0.670154979067209
13.1184389302196 0.666564955759035
13.149182869592 0.650157218682001
13.1799268089645 0.628619106799151
13.2106707483369 0.789042598371831
13.2414146877093 0.439877317918486
13.2721586270818 0.743984833058202
13.3029025664542 0.772057114896398
13.3336465058267 0.64440927651338
13.3643904451991 0.782847068021289
13.3951343845715 0.62442834593102
13.425878323944 0.745110101580649
13.4566222633164 0.706972082699639
13.4873662026889 0.754688503296657
13.5181101420613 0.412837777996901
13.5488540814337 0.5637840994481
13.5795980208062 0.715462363810309
13.6103419601786 0.726380723193923
13.641085899551 0.639298210606309
13.6718298389235 0.769535749688839
13.7025737782959 0.774639397811885
13.7333177176684 0.721769459621578
13.7640616570408 0.803241013526098
13.7948055964132 0.825905236486205
13.8255495357857 -0.198988264214968
13.8562934751581 0.815722297527247
13.8870374145306 0.691988176270627
13.917781353903 0.774377467503685
13.9485252932754 0.602939826885376
13.9792692326479 0.658035579772765
14.0100131720203 0.773777525123489
14.0407571113928 0.718183058736302
14.0715010507652 0.43008276921302
14.1022449901376 0.730949669539983
14.1329889295101 0.800536527714437
14.1637328688825 0.771572748829939
14.1944768082549 0.657040987271341
14.2252207476274 0.698733468060621
14.2559646869998 0.738711912870312
14.2867086263723 0.676681712537104
14.3174525657447 0.690815725628724
14.3481965051171 0.698126915975589
14.3789404444896 0.733528860186216
14.409684383862 0.715350898619614
14.4404283232345 0.736419449634438
14.4711722626069 0.822016370082941
14.5019162019793 0.773057470686732
14.5326601413518 0.573900247696874
14.5634040807242 0.745023003133066
14.5941480200966 0.81172934339964
14.6248919594691 0.390268625321453
14.6556358988415 0.697235675548712
14.686379838214 0.829719273813407
14.7171237775864 0.700040991693744
14.7478677169588 0.649345556333878
14.7786116563313 0.76550859063238
14.8093555957037 0.501855060948174
14.8400995350762 0.739410491558451
14.8708434744486 0.839924504639099
14.901587413821 0.526598899989879
14.9323313531935 0.670779385910198
14.9630752925659 0.86033430253519
14.9938192319384 0.773673644689219
15.0245631713108 0.639745531080418
15.0553071106832 0.741503132685827
15.0860510500557 0.612152143065988
15.1167949894281 0.776086541895071
15.1475389288005 0.798497981188919
15.178282868173 0.573746181710692
15.2090268075454 0.831566651684197
15.2397707469179 0.527552087176205
15.2705146862903 0.625041517928993
15.3012586256627 0.820026601539946
15.3320025650352 0.782683670800565
15.3627465044076 0.748688562041919
};
\addplot [semithick, color2]
table {%
0.00366803340183112 -10.1231080454274
0.00733606680366225 -4.27141920762494
0.0110041002054934 -3.25974886209979
0.0146721336073245 -2.99425461733998
0.0256762338128179 -2.08915099442346
0.0623565678311291 -1.53247842068598
0.0990369018494403 -1.37824669987102
0.135717235867752 -1.30811536933774
0.172397569886063 -1.2270702075525
0.209077903904374 -1.16220483772068
0.245758237922685 -1.12531097624355
0.282438571940996 -1.07713994662125
0.319118905959308 -1.07873763226466
0.355799239977619 -1.05109157910286
0.39247957399593 -0.993032401438097
0.429159908014241 -0.98711138346137
0.465840242032553 -0.916925049782717
0.502520576050864 -0.907388876143377
0.539200910069175 -0.834067697768706
0.575881244087486 -0.905653183298536
0.612561578105797 -0.840049586479417
0.649241912124109 -0.825542495681902
0.68592224614242 -0.786335602101042
0.722602580160731 -0.785040780369018
0.759282914179042 -0.752518491090351
0.795963248197354 -0.738626505979158
0.832643582215665 -0.743495641712089
0.869323916233976 -0.689802546190009
0.906004250252287 -0.67439059046622
0.942684584270599 -0.638296807069704
0.97936491828891 -0.633443610966338
1.01604525230722 -0.580967416312917
1.05272558632553 -0.601293702063296
1.08940592034384 -0.571672827876451
1.12608625436215 -0.513498581236202
1.16276658838047 -0.493605616940806
1.19944692239878 -0.551810599443127
1.23612725641709 -0.500397782467045
1.2728075904354 -0.50397329006632
1.30948792445371 -0.421452967824673
1.34616825847202 -0.436207867035567
1.38284859249033 -0.445300777204866
1.41952892650864 -0.44941623277721
1.45620926052696 -0.426743405967436
1.49288959454527 -0.380910697466104
1.52956992856358 -0.378436809912015
1.56625026258189 -0.398080953601795
1.6029305966002 -0.370496909017317
1.63961093061851 -0.309834243487694
1.67629126463682 -0.337957840768971
1.71297159865513 -0.325234094903388
1.74965193267345 -0.424979205750785
1.78633226669176 -0.299157107350478
1.82301260071007 -0.361640973571564
1.85969293472838 -0.348202251079048
1.89637326874669 -0.320954417498182
1.933053602765 -0.293647209299328
1.96973393678331 -0.299498211091719
2.00641427080162 -0.269592906546367
2.04309460481994 -0.231239888021834
2.07977493883825 -0.26769269316063
2.11645527285656 -0.278976677180911
2.15313560687487 -0.265063947498396
2.18981594089318 -0.251188367753043
2.22649627491149 -0.277996980605217
2.2631766089298 -0.262664738560997
2.29985694294811 -0.240054991794402
2.33653727696643 -0.310696327295389
2.37321761098474 -0.27469665441432
2.40989794500305 -0.257801581326472
2.44657827902136 -0.230491180602361
2.48325861303967 -0.254035052123944
2.51993894705798 -0.260347150017033
2.55661928107629 -0.265027883114105
2.5932996150946 -0.225498632024274
2.62997994911291 -0.247571104741171
2.66666028313123 -0.236493315171856
2.70334061714954 -0.216649181495714
2.74002095116785 -0.234601721633898
2.77670128518616 -0.219423893263633
2.81338161920447 -0.293507917493099
2.85006195322278 -0.178665480974079
2.88674228724109 -0.144912423915795
2.9234226212594 -0.142058938395186
2.96010295527772 -0.306535453379279
2.99678328929603 -0.190709846047235
3.03346362331434 -0.222956961705577
3.07014395733265 -0.228997893633896
3.10682429135096 -0.192401518829784
3.14350462536927 -0.179472206847074
3.18018495938758 -0.133067132461428
3.21686529340589 -0.156776100326197
3.25354562742421 -0.178133210882531
3.29022596144252 -0.249924434686345
3.32690629546083 -0.171872382711012
3.36358662947914 -0.187822546873908
3.40026696349745 -0.239794943084011
3.43694729751576 -0.153209950094826
3.47362763153407 -0.106646129669121
3.51030796555238 -0.165794356361649
3.5469882995707 -0.221515256760391
3.58366863358901 -0.117777241852495
3.62034896760732 -0.178915933406346
3.65702930162563 -0.183319027831227
3.69370963564394 -0.142765962088611
3.73038996966225 -0.0934973812245445
3.76707030368056 -0.169821174644189
3.80375063769887 -0.173730438965766
3.84043097171719 -0.0964321899686695
3.8771113057355 -0.17569137099982
3.91379163975381 -0.131096299605249
3.95047197377212 -0.148132678924051
3.98715230779043 -0.12823383506958
4.02383264180874 -0.159395143020442
4.06051297582705 -0.120881343141724
4.09719330984536 -0.100623342654443
4.13387364386368 -0.111047609720116
4.17055397788199 -0.112912676962538
4.2072343119003 -0.128259240619426
4.24391464591861 -0.136469414586056
4.28059497993692 -0.0695915534426803
4.31727531395523 -0.148297142775866
4.35395564797354 -0.106079657941594
4.39063598199185 -0.0936826977640394
4.42731631601016 -0.200173312674605
4.46399665002848 -0.106981494106084
4.50067698404679 -0.199344081250055
4.5373573180651 -0.192117651693042
4.57403765208341 -0.167494043753404
4.61071798610172 -0.110531230515545
4.64739832012003 -0.0903234682695754
4.68407865413834 -0.125266980308849
4.72075898815666 -0.0881493908857273
4.75743932217497 -0.126188056833199
4.79411965619328 -0.145388588367772
4.83079999021159 -0.0738300762236656
4.8674803242299 -0.0288240647728623
4.90416065824821 -0.121842286484063
4.94084099226652 -0.106103791267299
4.97752132628483 -0.146233109810855
5.01420166030314 -0.0965578296514853
5.05088199432146 -0.1309984482143
5.08756232833977 -0.0707566181136159
5.12424266235808 -0.0762816250501607
5.16092299637639 -0.156767777026065
5.1976033303947 -0.0793378778336292
5.23428366441301 -0.18306136047072
5.27096399843132 -0.0783909344734492
5.30764433244963 -0.0929389197800176
5.34432466646795 -0.0561851823754616
5.38100500048626 -0.154848429225909
5.41768533450457 0.00565707476227926
5.45436566852288 -0.0350699723120721
5.49104600254119 -0.042566207332599
5.5277263365595 -0.158599645606623
5.56440667057781 -0.0776389759816787
5.60108700459612 -0.0580982431268407
5.63776733861444 -0.0560728436081566
5.67444767263275 -0.0144158808141772
5.71112800665106 -0.0969982010938102
5.74780834066937 -0.0792691095665163
5.78448867468768 -0.147813909862454
5.82116900870599 -0.0227340939774545
5.8578493427243 -0.106210942033657
5.89452967674261 -0.0576369503377318
5.93121001076093 -0.0521292104336066
5.96789034477924 0.0421324562744916
6.00457067879755 0.0176830312956191
6.04125101281586 -0.0721317458388405
6.07793134683417 -0.0648237286329176
6.11461168085248 -0.0348847046249703
6.15129201487079 0.00921910379973378
6.1879723488891 0.0428546770621037
6.22465268290742 -0.0380348411153023
6.26133301692573 -0.0711269295185301
6.29801335094404 -0.0250101721627005
6.33469368496235 -0.0370342462336225
6.37137401898066 -0.0296949752284344
6.40805435299897 0.0128186540828849
6.44473468701728 0.00109366838568831
6.48141502103559 0.0432285662098252
6.51809535505391 -0.0191946233906531
6.55477568907222 -0.039860005149073
6.59145602309053 -0.00101912629827955
6.62813635710884 0.0326049979652319
6.66481669112715 -0.0185083150603161
6.70149702514546 0.00715369118368891
6.73817735916377 0.00284605973028443
6.77485769318208 0.105472890679168
6.8115380272004 0.0505277255824018
6.84821836121871 -0.028936526375561
6.88489869523702 -0.025439049275143
6.92157902925533 0.0548465904821776
6.95825936327364 0.0306155105012161
6.99493969729195 0.00936741377077095
7.03162003131026 0.102309483168824
7.06830036532857 0.0486275405967397
7.10498069934688 0.0432846167048992
7.1416610333652 0.0418758409566303
7.17834136738351 0.0387980155685385
7.21502170140182 0.120749116022033
7.25170203542013 0.121173609069009
7.28838236943844 0.107391457851323
7.32506270345675 0.00382287870573629
7.36174303747506 0.126292252396263
7.39842337149337 0.0842398573841052
7.43510370551169 0.0786121095604576
7.47178403953 0.133111667053674
7.50846437354831 0.134499370509903
7.54514470756662 0.109530079365238
7.58182504158493 0.0901406004164457
7.61850537560324 0.207355246566302
7.65518570962155 0.0644741416259838
7.69186604363986 0.148285666233195
7.72854637765818 0.138102070344082
7.76522671167649 0.153749288161668
7.8019070456948 0.175606283323995
7.83858737971311 0.152061299937115
7.87526771373142 0.170661819775489
7.91194804774973 0.19582953799849
7.94862838176804 0.178159994458688
7.98530871578635 0.203080708350329
8.02198904980466 0.240746774369371
8.05866938382298 0.20430987813317
8.09534971784129 0.203906003428527
8.1320300518596 0.256699640001902
8.16871038587791 0.250589922007945
8.20539071989622 0.273213121485843
8.24207105391453 0.253898027241202
8.27875138793284 0.301669386125525
8.31543172195116 0.328317310970752
8.35211205596947 0.320346213311019
8.38879238998778 0.309897524451696
8.42547272400609 0.334986265410722
8.4621530580244 0.384412444425434
8.49883339204271 0.375551968966955
8.53551372606102 0.331947086062388
8.57219406007933 0.336668840678844
8.60887439409765 0.42286687651161
8.64555472811596 0.395218436742809
8.68223506213427 0.353316459962682
8.71891539615258 0.351016212457836
8.75559573017089 0.406653262458317
8.7922760641892 0.304107494038799
8.82895639820751 0.403161275335872
8.86563673222582 0.413383594997447
8.90231706624414 0.463873043712576
8.93899740026245 0.335577914555352
8.97567773428076 0.4670883097284
9.01235806829907 0.508057841906716
9.04903840231738 0.182962882783059
9.08571873633569 0.474561778942643
9.122399070354 0.474363141476721
9.15907940437231 0.404703104054945
9.19575973839063 0.45127080361944
9.23244007240894 0.504364803161343
9.26912040642725 0.49338511857033
9.30580074044556 0.349258626741646
9.34248107446387 0.502296821676438
9.37916140848218 0.337532417016343
9.41584174250049 0.466815290810616
9.4525220765188 0.472377723749632
9.48920241053711 0.318770756994239
9.52588274455543 0.492874996613058
9.56256307857374 0.443824258413521
9.59924341259205 0.438683711031919
9.63592374661036 0.349727322028091
9.67260408062867 0.520034203232319
9.70928441464698 0.581962529359634
9.74596474866529 0.561412468930977
9.7826450826836 0.549226754524597
9.81932541670192 0.573785195636926
9.85600575072023 0.332254490247566
9.89268608473854 0.551310625809252
9.92936641875685 0.354478805124474
9.96604675277516 0.546211932804561
10.0027270867935 0.527052778913039
10.0394074208118 0.205144118878421
10.0760877548301 0.58001371647397
10.1127680888484 0.623499567952627
10.1494484228667 0.35041561077446
10.186128756885 0.54211811644876
10.2228090909033 0.570751850164565
10.2594894249217 0.592470427279025
10.29616975894 0.594738515295914
10.3328500929583 0.571531086807253
10.3695304269766 0.611438800613935
10.4062107609949 0.537305033963869
10.4428910950132 0.574006913965817
10.4795714290315 0.558442032013435
10.5162517630498 0.629693415588592
10.5529320970681 0.416544155526652
10.5896124310865 0.513546154562909
10.6262927651048 0.613080206969179
10.6629730991231 0.261821877382066
10.6996534331414 0.561210559307011
10.7363337671597 0.686088799542165
10.773014101178 0.524817589034843
10.8096944351963 0.515855158225671
10.8463747692146 0.589685233973542
10.8830551032329 0.465337416247047
10.9197354372513 0.427859478896557
10.9564157712696 0.62847406202649
10.9930961052879 0.657210293329462
11.0297764393062 0.57181865770393
11.0664567733245 0.317753506634477
11.1031371073428 0.662655026850936
11.1398174413611 0.599237710747529
11.1764977753794 0.565471104883357
11.2131781093977 0.473581632566288
11.2498584434161 0.204180759727085
11.2865387774344 0.6650568103741
11.3232191114527 0.699261478113698
11.359899445471 0.62912033383712
11.3965797794893 0.570608040182607
11.4332601135076 0.567781889071693
11.4699404475259 0.60031840007585
11.5066207815442 0.672897074212225
11.5433011155625 0.605031474002955
11.5799814495809 0.25109931027661
11.6166617835992 0.668029509060104
11.6533421176175 0.582206632452027
11.6900224516358 0.704595253445333
11.7267027856541 0.59452577575636
11.7633831196724 0.652212416234511
11.8000634536907 0.632105324349785
11.836743787709 0.56652086596707
11.8734241217273 0.656656457251136
11.9101044557457 0.622552976864603
11.946784789764 0.459507927885821
11.9834651237823 0.665660434229521
12.0201454578006 0.632356709310252
12.0568257918189 0.332775625000703
12.0935061258372 0.686415052503926
12.1301864598555 0.639189932422523
12.1668667938738 0.646588717532894
12.2035471278921 0.507761073232091
12.2402274619105 0.669076771491676
12.2769077959288 0.668391948341602
12.3135881299471 0.60860768180832
12.3502684639654 0.649822418867383
12.3869487979837 0.564833412799463
12.423629132002 0.511482419084271
12.4603094660203 0.689404964778978
12.4969898000386 0.676638975138107
12.5336701340569 0.576084001794675
12.5703504680753 0.722165994684585
12.6070308020936 0.671174704585326
12.6437111361119 0.665992897807708
12.6803914701302 0.685532051546051
12.7170718041485 0.616780457504172
12.7537521381668 0.529919978698166
12.7904324721851 0.564022178785436
12.8271128062034 0.577687380561629
12.8637931402217 0.719844261764344
12.9004734742401 0.752151045534501
12.9371538082584 0.728383276864269
12.9738341422767 0.178253023425614
13.010514476295 0.765739223409066
13.0471948103133 0.396602913878565
13.0838751443316 0.707563220994226
13.1205554783499 -0.116910404147417
13.1572358123682 0.736494646717667
13.1939161463865 0.644472979138449
13.2305964804049 0.336300527509444
13.2672768144232 0.706387767273817
13.3039571484415 0.719460129529414
13.3406374824598 0.589948996197103
13.3773178164781 0.653223808293347
13.4139981504964 0.633712318542635
13.4506784845147 0.67040902746952
13.487358818533 0.403467174137429
13.5240391525513 0.755681050381688
13.5607194865697 0.633513539853081
13.597399820588 0.750527473054818
13.6340801546063 0.600058772682539
13.6707604886246 0.678175985412077
13.7074408226429 0.699638456702821
13.7441211566612 0.467099527802016
13.7808014906795 0.710322698578224
13.8174818246978 0.713400431921957
13.8541621587162 0.558954005957858
13.8908424927345 0.579548707653457
13.9275228267528 0.675015855121404
13.9642031607711 0.734281540380037
14.0008834947894 0.0484338782467276
14.0375638288077 0.752357031082527
14.074244162826 0.759524615379418
14.1109244968443 0.748163429070357
14.1476048308626 0.511269909522601
14.184285164881 0.564963430253434
14.2209654988993 0.775006663269854
14.2576458329176 0.734548332418641
14.2943261669359 0.332411069636855
14.3310065009542 0.710900995269607
14.3676868349725 0.657496324309916
14.4043671689908 0.569246678973643
14.4410475030091 0.545962754706873
14.4777278370274 0.734209274605603
14.5144081710458 0.490658517949181
14.5510885050641 0.619706055344757
14.5877688390824 0.71802302777124
14.6244491731007 0.75320307089641
14.661129507119 0.448140921163833
14.6978098411373 0.709884769169527
14.7344901751556 0.795445521027409
14.7711705091739 0.532529340959825
14.8078508431922 0.597707753605672
14.8445311772106 0.815464603598449
14.8812115112289 0.695806231628023
14.9178918452472 0.594069695331715
14.9545721792655 0.710639062395329
14.9912525132838 0.738571566678426
15.0279328473021 0.380479044219419
15.0646131813204 0.767944438973501
15.1012935153387 0.810891138957973
15.137973849357 0.707507500423136
15.1746541833754 0.440364522302585
15.2113345173937 0.759077167404195
15.248014851412 -0.0100154061471909
15.2846951854303 0.766346613268589
15.3213755194486 0.733652419207578
15.3580558534669 0.465052797044688
15.3947361874852 0.712379654337
15.4314165215035 0.782182923630009
15.4680968555218 0.400601314414114
15.5047771895402 0.769306302733332
15.5414575235585 0.683002811728612
15.5781378575768 0.797747611186033
15.6148181915951 0.492049783669117
15.6514985256134 0.641737726190802
15.6881788596317 0.783002693538853
15.72485919365 0.757447210759611
15.7615395276683 0.0874140519590332
15.7982198616866 0.739819470389835
15.834900195705 0.695864560746226
15.8715805297233 0.783762024878075
15.9082608637416 0.771060105611917
15.9449411977599 0.641918897419653
15.9816215317782 0.796455487671795
16.0183018657965 0.784092750805335
16.0549821998148 -0.234729021016961
16.0916625338331 0.733631904576665
16.1283428678514 0.645507882672538
16.1650232018698 0.643006528886331
16.2017035358881 0.754537154958044
16.2383838699064 0.41112193020925
16.2750642039247 0.766637988107832
16.311744537943 0.804720890813488
16.3484248719613 0.31348113091892
16.3851052059796 0.749562467155333
16.4217855399979 0.731849526758519
16.4584658740162 0.706626478996504
16.4951462080346 0.579851316621246
16.5318265420529 0.743094998233624
16.5685068760712 0.445186082778408
16.6051872100895 0.581081144283956
16.6418675441078 0.699457050649627
16.6785478781261 0.640318249482959
16.7152282121444 0.723531754296733
16.7519085461627 0.787445547529703
16.788588880181 0.796002241554454
16.8252692141994 0.623647148742728
16.8619495482177 0.799515837355971
16.898629882236 0.77710741912165
16.9353102162543 0.565862347979117
16.9719905502726 0.635979842660338
17.0086708842909 0.740667654825894
17.0453512183092 0.646987592463302
17.0820315523275 0.786033234209941
17.1187118863458 0.794347034762267
17.1553922203642 0.784337325755563
17.1920725543825 -0.936844184483876
17.2287528884008 0.767522624387529
17.2654332224191 0.809311727368418
17.3021135564374 0.770863965468952
17.3387938904557 0.485465286598807
17.375474224474 0.685414581836455
17.4121545584923 0.761414796129819
17.4488348925107 0.661403861634313
17.485515226529 0.672402387417972
17.5221955605473 0.64944677009605
17.5588758945656 0.7563430698636
17.5955562285839 0.681852451985653
17.6322365626022 0.751690517105412
17.6689168966205 0.458326807812438
17.7055972306388 0.784443468725095
17.7422775646571 0.805634344858663
17.7789578986755 0.522338171764418
17.8156382326938 0.802803259668186
17.8523185667121 0.523564577933307
17.8889989007304 0.805243048378808
17.9256792347487 0.155853070721022
17.962359568767 0.780114326135816
17.9990399027853 0.809337425597281
18.0357202368036 0.683562809171113
18.0724005708219 0.760766813940636
18.1090809048403 0.770536500329415
18.1457612388586 0.69201727746669
18.1824415728769 0.644418340365483
18.2191219068952 0.697710800426209
18.2558022409135 0.63054348882528
18.2924825749318 0.746811286732075
18.3291629089501 0.788654514159796
};
\addplot [semithick, color2]
table {%
0.00306143773081399 -9.66366442117068
0.00612287546162797 -4.44483555640361
0.00918431319244195 -3.16982964918993
0.0122457509232559 -2.81335185865344
0.0214300641156979 -2.11164013187845
0.0520444414238377 -1.62137899872375
0.0826588187319776 -1.3540981077035
0.113273196040117 -1.2942054522038
0.143887573348257 -1.16426253072924
0.174501950656397 -1.13767802881082
0.205116327964537 -1.13702189485591
0.235730705272677 -1.07712282295423
0.266345082580817 -1.04418194711135
0.296959459888957 -1.04429407166693
0.327573837197096 -1.00860293229817
0.358188214505236 -0.99141227451887
0.388802591813376 -0.941740806520479
0.419416969121516 -0.940062807892477
0.450031346429656 -0.88836142609392
0.480645723737796 -0.850674888560018
0.511260101045936 -0.834166904626462
0.541874478354075 -0.851401335361864
0.572488855662215 -0.763004774904165
0.603103232970355 -0.772651862790623
0.633717610278495 -0.755627720366307
0.664331987586635 -0.683355191642245
0.694946364894775 -0.682486892558055
0.725560742202914 -0.653014995171026
0.756175119511054 -0.636945412603679
0.786789496819194 -0.632403496091931
0.817403874127334 -0.624842050918532
0.848018251435474 -0.606835577855347
0.878632628743614 -0.566647234155504
0.909247006051754 -0.534796461077524
0.939861383359893 -0.559559324549019
0.970475760668033 -0.531206250843546
1.00109013797617 -0.550939154207724
1.03170451528431 -0.530554848209409
1.06231889259245 -0.4596498141159
1.09293326990059 -0.477432365089498
1.12354764720873 -0.458789270755332
1.15416202451687 -0.404573830132962
1.18477640182501 -0.450605875104514
1.21539077913315 -0.357972683735548
1.24600515644129 -0.431621931719027
1.27661953374943 -0.391190454080822
1.30723391105757 -0.367410694464413
1.33784828836571 -0.406415553920996
1.36846266567385 -0.37857062634742
1.39907704298199 -0.323163645008928
1.42969142029013 -0.325347777731748
1.46030579759827 -0.376227839845601
1.49092017490641 -0.27665899994408
1.52153455221455 -0.33064303358839
1.55214892952269 -0.293048703918476
1.58276330683083 -0.318983480672326
1.61337768413897 -0.321248613162929
1.64399206144711 -0.366135790386925
1.67460643875525 -0.260366347069362
1.70522081606339 -0.299317370939586
1.73583519337153 -0.234374051084585
1.76644957067967 -0.350596590424201
1.79706394798781 -0.266743048559693
1.82767832529595 -0.246027956785546
1.85829270260409 -0.269155867534193
1.88890707991223 -0.217380963169947
1.91952145722037 -0.3181043765424
1.95013583452851 -0.166142636606147
1.98075021183665 -0.226519739727388
2.01136458914479 -0.230236229623142
2.04197896645293 -0.170057930030997
2.07259334376107 -0.251079406335635
2.10320772106921 -0.201459546229854
2.13382209837735 -0.154822765693129
2.16443647568549 -0.249555826312253
2.19505085299363 -0.171387169749524
2.22566523030177 -0.197154146666876
2.25627960760991 -0.225334202675658
2.28689398491805 -0.316458625704686
2.31750836222619 -0.248554260740628
2.34812273953433 -0.189934977577213
2.37873711684247 -0.217724583680896
2.40935149415061 -0.202571384866423
2.43996587145875 -0.156405158509891
2.47058024876689 -0.209853142134536
2.50119462607503 -0.142953704972516
2.53180900338317 -0.193184909111165
2.56242338069131 -0.174449769378755
2.59303775799945 -0.150642601854368
2.62365213530759 -0.252366994918567
2.65426651261573 -0.22875641967449
2.68488088992386 -0.171963048929643
2.715495267232 -0.182157070169467
2.74610964454014 -0.265555378838218
2.77672402184828 -0.171889339598495
2.80733839915642 -0.195698489626756
2.83795277646456 -0.152599639035378
2.8685671537727 -0.180080481919618
2.89918153108084 -0.171341582365867
2.92979590838898 -0.253406147385251
2.96041028569712 -0.151221285233006
2.99102466300526 -0.257227724610027
3.0216390403134 -0.137256777425462
3.05225341762154 -0.169096145446052
3.08286779492968 -0.219935579932729
3.11348217223782 -0.236855354341101
3.14409654954596 -0.0996529104780075
3.1747109268541 -0.126147004988531
3.20532530416224 -0.22847090657411
3.23593968147038 -0.115092856544163
3.26655405877852 -0.175891124166277
3.29716843608666 -0.11220517522713
3.3277828133948 -0.174402177610545
3.35839719070294 -0.110970153555532
3.38901156801108 -0.19419619498142
3.41962594531922 -0.14821694448688
3.45024032262736 -0.0642673167032695
3.4808546999355 -0.102220788139898
3.51146907724364 -0.123178504971108
3.54208345455178 -0.0851701112165552
3.57269783185992 -0.149011758017636
3.60331220916806 -0.157660034020412
3.6339265864762 -0.115264193587174
3.66454096378434 -0.187082532273915
3.69515534109248 -0.159556010417726
3.72576971840062 -0.114993590785104
3.75638409570876 -0.0906257804693055
3.7869984730169 -0.106175321970855
3.81761285032504 -0.17596492042749
3.84822722763318 -0.161302048522977
3.87884160494132 -0.144780890141123
3.90945598224946 -0.177881791127815
3.9400703595576 -0.111724189911078
3.97068473686574 -0.0808947588268228
4.00129911417388 -0.193410935394754
4.03191349148202 -0.14407281681697
4.06252786879016 -0.126878729938022
4.0931422460983 -0.0804559922330231
4.12375662340644 -0.09853324425613
4.15437100071458 -0.135390523490817
4.18498537802272 -0.140913022438609
4.21559975533086 -0.0597444483591148
4.246214132639 -0.142018221806212
4.27682850994714 -0.084864339751507
4.30744288725528 -0.0878090789421465
4.33805726456342 -0.0321823243601303
4.36867164187156 -0.0593488422165904
4.3992860191797 -0.185143363649343
4.42990039648784 -0.0134022546150344
4.46051477379598 -0.0462368275840657
4.49112915110412 -0.0448332615265275
4.52174352841226 -0.112939805506939
4.5523579057204 -0.0244193379300992
4.58297228302854 -0.0782203959546211
4.61358666033668 -0.0813340218539358
4.64420103764482 -0.10369129583774
4.67481541495296 -0.0575205216323401
4.70542979226109 -0.0802078609210502
4.73604416956923 -0.118403127197731
4.76665854687738 -0.0708214012216375
4.79727292418551 -0.0329110893609912
4.82788730149365 -0.0554368274404619
4.85850167880179 -0.0968325747923855
4.88911605610993 -0.102249489474028
4.91973043341807 -0.122498244814581
4.95034481072621 -0.0712291324394051
4.98095918803435 -0.161253046664915
5.01157356534249 -0.06724281060291
5.04218794265063 -0.110043294774318
5.07280231995877 -0.115817431608484
5.10341669726691 -0.170568095988596
5.13403107457505 -0.0684073856860276
5.16464545188319 -0.0534682235013308
5.19525982919133 0.00730025341286325
5.22587420649947 0.0556932441472903
5.25648858380761 -0.132132407716127
5.28710296111575 -0.0208854661738826
5.31771733842389 -0.122077168554608
5.34833171573203 0.0260053531578526
5.37894609304017 -0.089353646667338
5.40956047034831 -0.0151856729789384
5.44017484765645 -0.131640030228494
5.47078922496459 -0.0359867089322444
5.50140360227273 -0.019005731135152
5.53201797958087 -0.0780284661264896
5.56263235688901 0.0158382481310863
5.59324673419715 -0.0480091187228278
5.62386111150529 -0.131557909647624
5.65447548881343 -0.00996397084103363
5.68508986612157 -0.0100615404396707
5.71570424342971 -0.000432453508388689
5.74631862073785 0.0556950521717513
5.77693299804599 -0.0349742776133964
5.80754737535413 -0.0226801979907993
5.83816175266227 -0.0406980195404959
5.86877612997041 -0.00427404327370312
5.89939050727855 0.035529335866982
5.93000488458669 -0.0627987435824075
5.96061926189483 -0.059168268231769
5.99123363920297 -0.0616940910582301
6.02184801651111 0.00868005049983141
6.05246239381925 -0.00737836817102708
6.08307677112739 -0.0426271713096063
6.11369114843553 -0.0111882682329314
6.14430552574367 0.0362316732752952
6.17491990305181 -0.0190320892394338
6.20553428035995 0.0318734228019202
6.23614865766809 0.0462690556562649
6.26676303497623 0.0293265384851411
6.29737741228437 0.0423355612477713
6.32799178959251 0.0962313794794565
6.35860616690065 0.0302109811502809
6.38922054420879 0.0685191197057216
6.41983492151693 0.0769591334202727
6.45044929882507 0.0300121968693018
6.48106367613321 0.0237221263806818
6.51167805344135 0.0809722931877751
6.54229243074949 0.0331915704599081
6.57290680805763 0.0629332575428061
6.60352118536577 0.0411616032294283
6.63413556267391 0.0588097289198749
6.66474993998205 0.0839605293373914
6.69536431729018 0.116588131222649
6.72597869459833 0.137969026374989
6.75659307190647 0.0827784220581445
6.7872074492146 0.15141295786639
6.81782182652274 0.136458845486144
6.84843620383088 0.131396927573796
6.87905058113902 0.0910291261257289
6.90966495844716 0.212167368027741
6.9402793357553 0.259700601870911
6.97089371306344 0.123242792794274
7.00150809037158 0.200043393902018
7.03212246767972 0.17573210245872
7.06273684498786 0.188702695032231
7.093351222296 0.245190434858657
7.12396559960414 0.268683154186128
7.15457997691228 0.253291245205636
7.18519435422042 0.231900390259728
7.21580873152856 0.280277446936512
7.2464231088367 0.310522300994564
7.27703748614484 0.260440500373324
7.30765186345298 0.29830287772797
7.33826624076112 0.306316027779092
7.36888061806926 0.347549180505027
7.3994949953774 0.295654430257389
7.43010937268554 0.279735186947107
7.46072374999368 0.314101014312255
7.49133812730182 0.349528477034669
7.52195250460996 0.356265087362822
7.5525668819181 0.35332668715899
7.58318125922624 0.379277545859315
7.61379563653438 0.423140804123099
7.64441001384252 0.403135527649394
7.67502439115066 0.397410781907005
7.7056387684588 0.411833817111631
7.73625314576694 0.418875224544627
7.76686752307508 0.434839223219935
7.79748190038322 0.413833563657932
7.82809627769136 0.460765845154509
7.8587106549995 0.393207570740887
7.88932503230764 0.493901157499149
7.91993940961578 0.443180066956914
7.95055378692392 0.435345512317651
7.98116816423206 0.484121790827299
8.0117825415402 0.474358571986151
8.04239691884834 0.470696892621401
8.07301129615648 0.406963709318339
8.10362567346462 0.503253513231586
8.13424005077276 0.459493363401478
8.1648544280809 0.489356932218942
8.19546880538904 0.420801049884382
8.22608318269718 0.36573773348584
8.25669756000532 0.345318083422063
8.28731193731346 0.446215813260668
8.3179263146216 0.531002688133625
8.34854069192974 0.401796595593574
8.37915506923788 0.520134952199004
8.40976944654602 0.48565747265437
8.44038382385416 0.559323865339137
8.4709982011623 0.197896778982893
8.50161257847044 0.549870093875288
8.53222695577858 0.459056687967073
8.56284133308672 0.52292915487196
8.59345571039486 0.319602604657286
8.624070087703 0.533795276728382
8.65468446501113 0.595806157274807
8.68529884231928 0.269210361490932
8.71591321962742 0.343880295412892
8.74652759693556 0.554219246894088
8.7771419742437 0.589018827162963
8.80775635155183 0.663766161590434
8.83837072885997 0.586998105293016
8.86898510616811 0.126560956590717
8.89959948347625 0.39357043357075
8.9302138607844 0.560692912432874
8.96082823809253 0.491968874863619
8.99144261540067 0.42421513375276
9.02205699270881 0.615889721092622
9.05267137001695 0.560249450449505
9.08328574732509 0.568909002586152
9.11390012463323 0.584044201729155
9.14451450194137 0.549418952133467
9.17512887924951 0.608464866961345
9.20574325655765 0.526768658987342
9.23635763386579 0.316730763011659
9.26697201117393 0.56916640390217
9.29758638848207 0.332053745038687
9.32820076579021 0.58712185973725
9.35881514309835 0.472931168414654
9.38942952040649 0.617683358503147
9.42004389771463 0.580580598313717
9.45065827502277 0.435952674698517
9.48127265233091 0.592938011384222
9.51188702963905 0.609211187038909
9.54250140694719 0.612520949404885
9.57311578425533 0.26505907436331
9.60373016156347 0.578306104435493
9.63434453887161 0.550190057476695
9.66495891617975 0.587078306903867
9.69557329348789 0.515813494989916
9.72618767079603 0.574629344149478
9.75680204810417 0.677940992184289
9.78741642541231 0.658081495798193
9.81803080272045 0.349123964902655
9.84864518002859 0.553150486604192
9.87925955733673 0.662256917299767
9.90987393464487 0.645895363310889
9.94048831195301 0.389915450288245
9.97110268926115 0.677250362667465
10.0017170665693 0.629882058749953
10.0323314438774 0.600880628276948
10.0629458211856 0.726126960878418
10.0935601984937 -0.019788015889423
10.1241745758018 0.603104897632512
10.15478895311 0.699162532742788
10.1854033304181 0.613077243706945
10.2160177077263 0.5433083786867
10.2466320850344 0.633437031980458
10.2772464623425 0.426767124041102
10.3078608396507 0.715173753139325
10.3384752169588 0.535500437222979
10.369089594267 0.664271028727163
10.3997039715751 0.120417427232823
10.4303183488832 0.660228608712204
10.4609327261914 0.626898982595823
10.4915471034995 0.706651924791783
10.5221614808077 0.416027870593579
10.5527758581158 0.623272504999404
10.5833902354239 0.649273433975514
10.6140046127321 0.707067508178414
10.6446189900402 0.45926631343881
10.6752333673484 0.713215677529181
10.7058477446565 0.547859604161654
10.7364621219646 0.492865620438558
10.7670764992728 0.612057144038322
10.7976908765809 0.653086367230586
10.8283052538891 0.267108639592604
10.8589196311972 0.671858457123039
10.8895340085053 0.712051632019347
10.9201483858135 0.645961013245457
10.9507627631216 0.742094610585874
10.9813771404298 0.670957174824915
11.0119915177379 0.598563685739944
11.042605895046 0.752053123235797
11.0732202723542 0.403113270215832
11.1038346496623 0.588045345468806
11.1344490269705 0.715675523683426
11.1650634042786 0.793665959592681
11.1956777815867 0.680413227041672
11.2262921588949 0.472079706344057
11.256906536203 0.730124975917907
11.2875209135112 0.737356837987657
11.3181352908193 0.76863991169528
11.3487496681274 0.572659024253573
11.3793640454356 0.660924255890945
11.4099784227437 0.698864064072314
11.4405928000519 0.793465994325864
11.47120717736 0.390424272927028
11.5018215546681 0.766893633035479
11.5324359319763 0.70801204913259
11.5630503092844 0.482574257045896
11.5936646865926 0.748520203164862
11.6242790639007 0.559450478013034
11.6548934412088 0.683666172789712
11.685507818517 0.703490464378102
11.7161221958251 0.591316559327115
11.7467365731333 0.648388975016816
11.7773509504414 0.71460452320096
11.8079653277495 0.661647513668381
11.8385797050577 0.747165693539362
11.8691940823658 0.598270361267887
11.899808459674 0.745612951554846
11.9304228369821 0.406963548262427
11.9610372142902 0.473302927568559
11.9916515915984 0.770421224329655
12.0222659689065 0.727419915414913
12.0528803462147 0.327684828085903
12.0834947235228 0.739904375581889
12.1141091008309 0.681656990570226
12.1447234781391 0.805668097709828
12.1753378554472 0.398493971836488
12.2059522327554 0.611649526890828
12.2365666100635 0.747451454474452
12.2671809873716 0.690630914134099
12.2977953646798 0.678887235555547
12.3284097419879 0.488242880702734
12.3590241192961 0.738722241402357
12.3896384966042 0.616819275151288
12.4202528739123 0.218166901939949
12.4508672512205 0.748526976926286
12.4814816285286 0.755794060471447
12.5120960058368 0.747487848364355
12.5427103831449 0.668166453521394
12.573324760453 0.358768069357683
12.6039391377612 0.656422615952876
12.6345535150693 0.776517062671642
12.6651678923775 0.636816241871055
12.6957822696856 0.682787330497213
12.7263966469937 0.339325103690504
12.7570110243019 0.741677737292755
12.78762540161 0.75780972144038
12.8182397789182 0.466007226255204
12.8488541562263 0.549005844798764
12.8794685335344 0.797588947884901
12.9100829108426 0.682978662656507
12.9406972881507 0.798890297129629
12.9713116654589 0.543899961397893
13.001926042767 0.562013956767933
13.0325404200751 0.689078515211214
13.0631547973833 0.781643282874356
13.0937691746914 0.582633864088842
13.1243835519996 0.780693423907975
13.1549979293077 0.836818377895242
13.1856123066158 0.730839079250065
13.216226683924 0.646052157638076
13.2468410612321 0.719142555768061
13.2774554385403 0.78366444780249
13.3080698158484 0.752963073419677
13.3386841931565 0.252964120581475
13.3692985704647 0.741871172095448
13.3999129477728 0.532545163659703
13.430527325081 0.764754300514272
13.4611417023891 0.754259780314901
13.4917560796972 0.451180169644094
13.5223704570054 0.734132322742076
13.5529848343135 0.80075285872449
13.5835992116217 0.646028798645598
13.6142135889298 0.496465225938163
13.6448279662379 0.766388654393948
13.6754423435461 0.746340039972994
13.7060567208542 0.0246359471384539
13.7366710981624 0.750406182518927
13.7672854754705 0.763936283312824
13.7978998527786 0.252180600410622
13.8285142300868 0.810212498668853
13.8591286073949 0.812276252938921
13.889742984703 0.698320577625725
13.9203573620112 0.390874917807887
13.9509717393193 0.795954541781009
13.9815861166275 0.714276694495535
14.0122004939356 0.383453638048199
14.0428148712437 0.778807173460879
14.0734292485519 0.797024538078569
14.10404362586 0.425852006170934
14.1346580031682 0.790996700910304
14.1652723804763 0.605960544420378
14.1958867577844 0.680474882216551
14.2265011350926 0.709530190229662
14.2571155124007 0.787060310686453
14.2877298897089 0.723486978029651
14.318344267017 0.570612358721711
14.3489586443251 0.691209796229911
14.3795730216333 0.728515521506451
14.4101873989414 0.7659311527952
14.4408017762496 0.722819179234696
14.4714161535577 0.548288889557681
14.5020305308658 0.786169740948909
14.532644908174 0.708380553034132
14.5632592854821 0.809532416260972
14.5938736627903 0.452601522944982
14.6244880400984 0.47180033060813
14.6551024174065 0.727841905927028
14.6857167947147 0.692341223923847
14.7163311720228 0.748180655428316
14.746945549331 0.69369167988075
14.7775599266391 0.737500005529306
14.8081743039472 0.77255255099726
14.8387886812554 0.832347735130022
14.8694030585635 0.626143999057912
14.9000174358717 0.721489114637665
14.9306318131798 0.810444698431342
14.9612461904879 0.820378332011155
14.9918605677961 0.525194915711721
15.0224749451042 0.794646795710897
15.0530893224124 0.602015378071602
15.0837036997205 0.503709713581723
15.1143180770286 0.808752599531473
15.1449324543368 0.70550196941009
15.1755468316449 0.587622828665642
15.2061612089531 0.24592693899774
15.2367755862612 0.823642807426078
15.2673899635693 0.676706336764892
15.2980043408775 0.723215113418562
};
\addplot [semithick, color2]
table {%
0.00313446010964278 -9.50492211416733
0.00626892021928556 -4.4207736204498
0.00940338032892834 -3.35454154370098
0.0125378404385711 -2.80187411669396
0.0219412207674994 -1.97772171567548
0.0532858218639272 -1.51324679845154
0.084630422960355 -1.35277991436107
0.115975024056783 -1.30625320937219
0.147319625153211 -1.26520709032781
0.178664226249638 -1.14434870100804
0.210008827346066 -1.13248451070415
0.241353428442494 -1.12887974609673
0.272698029538922 -1.04668143157296
0.304042630635349 -1.065293622468
0.335387231731777 -0.99304810137578
0.366731832828205 -1.01482052946197
0.398076433924633 -0.951687934987873
0.429421035021061 -0.913173333529829
0.460765636117488 -0.914280528928442
0.492110237213916 -0.898145083462796
0.523454838310344 -0.863891621186188
0.554799439406772 -0.826190117018819
0.5861440405032 -0.841246964087031
0.617488641599627 -0.7740772235121
0.648833242696055 -0.746218195859835
0.680177843792483 -0.746919157267664
0.711522444888911 -0.73310915622039
0.742867045985338 -0.702106855067421
0.774211647081766 -0.64085052426775
0.805556248178194 -0.695966105453305
0.836900849274622 -0.619868756781568
0.86824545037105 -0.580138004207412
0.899590051467477 -0.557334478657406
0.930934652563905 -0.522753622712554
0.962279253660333 -0.546667699883969
0.993623854756761 -0.532127309386914
1.02496845585319 -0.51207935695831
1.05631305694962 -0.525819387875562
1.08765765804604 -0.513282715300159
1.11900225914247 -0.488938282596656
1.1503468602389 -0.485496066437011
1.18169146133533 -0.439737716597158
1.21303606243176 -0.42975469621872
1.24438066352818 -0.47015059302193
1.27572526462461 -0.399343639645176
1.30706986572104 -0.389857209342254
1.33841446681747 -0.40162945406265
1.36975906791389 -0.359202122851734
1.40110366901032 -0.375618661493747
1.43244827010675 -0.431602381194545
1.46379287120318 -0.422868007554705
1.49513747229961 -0.332807708295741
1.52648207339603 -0.362650086096294
1.55782667449246 -0.288953530944248
1.58917127558889 -0.358134297022489
1.62051587668532 -0.357911832247278
1.65186047778174 -0.323114707810597
1.68320507887817 -0.292842515335282
1.7145496799746 -0.328226506867657
1.74589428107103 -0.333101482845733
1.77723888216746 -0.282937718762779
1.80858348326388 -0.283060561215179
1.83992808436031 -0.321038395777428
1.87127268545674 -0.356823758970756
1.90261728655317 -0.295153241959254
1.93396188764959 -0.246010277706565
1.96530648874602 -0.26226348962079
1.99665108984245 -0.217547742110629
2.02799569093888 -0.255149968589843
2.05934029203531 -0.246525371982341
2.09068489313173 -0.232448279031387
2.12202949422816 -0.274166927414244
2.15337409532459 -0.241200718614597
2.18471869642102 -0.367948874431184
2.21606329751744 -0.252942374224344
2.24740789861387 -0.243082392118823
2.2787524997103 -0.234134466371158
2.31009710080673 -0.18653170020944
2.34144170190316 -0.250790893621342
2.37278630299958 -0.31143419886717
2.40413090409601 -0.302996349275433
2.43547550519244 -0.150270411091852
2.46682010628887 -0.176150102805296
2.49816470738529 -0.336165697123004
2.52950930848172 -0.204061650029965
2.56085390957815 -0.252401966880101
2.59219851067458 -0.245824017431444
2.62354311177101 -0.246396896405697
2.65488771286743 -0.245363499526809
2.68623231396386 -0.183047373435789
2.71757691506029 -0.268494006528801
2.74892151615672 -0.227717634856711
2.78026611725314 -0.263551253908065
2.81161071834957 -0.175614224294519
2.842955319446 -0.243885816213246
2.87429992054243 -0.246415772290446
2.90564452163886 -0.149820705171866
2.93698912273528 -0.27804664338531
2.96833372383171 -0.246962030204982
2.99967832492814 -0.190009789638758
3.03102292602457 -0.191102534257502
3.06236752712099 -0.172198259164759
3.09371212821742 -0.192381511876301
3.12505672931385 -0.182814440842201
3.15640133041028 -0.166384234933812
3.18774593150671 -0.220746262153401
3.21909053260313 -0.159236517951532
3.25043513369956 -0.128909809991577
3.28177973479599 -0.152617654968272
3.31312433589242 -0.167486745733409
3.34446893698884 -0.175375417470205
3.37581353808527 -0.237665474977092
3.4071581391817 -0.182208936276292
3.43850274027813 -0.126111669848354
3.46984734137456 -0.140908045492919
3.50119194247098 -0.163335792369269
3.53253654356741 -0.129311471643173
3.56388114466384 -0.122889704298864
3.59522574576027 -0.195460423940985
3.62657034685669 -0.219767302780655
3.65791494795312 -0.141496467524391
3.68925954904955 -0.123335288842662
3.72060415014598 -0.184551243849253
3.75194875124241 -0.134831652919747
3.78329335233883 -0.137775565197431
3.81463795343526 -0.102931791292376
3.84598255453169 -0.17248670594819
3.87732715562812 -0.094755246243701
3.90867175672454 -0.170840945713981
3.94001635782097 -0.126679807105183
3.9713609589174 -0.146624076743813
4.00270556001383 -0.206523450888
4.03405016111026 -0.160245727218469
4.06539476220668 -0.13678463589307
4.09673936330311 -0.180448753425605
4.12808396439954 -0.181357128513299
4.15942856549597 -0.17306557086497
4.19077316659239 -0.115853263705628
4.22211776768882 -0.0897945107460759
4.25346236878525 -0.101573712350855
4.28480696988168 -0.154844953695893
4.31615157097811 -0.134349819438839
4.34749617207453 -0.069943677510696
4.37884077317096 -0.139476766553927
4.41018537426739 -0.105491616130186
4.44152997536382 -0.220168288976527
4.47287457646024 -0.132971722193822
4.50421917755667 -0.0293200154731999
4.5355637786531 -0.117696140303141
4.56690837974953 -0.106696471836686
4.59825298084596 -0.160357025053868
4.62959758194238 -0.0939039350836493
4.66094218303881 -0.128967643844951
4.69228678413524 -0.0505554185736779
4.72363138523167 -0.125066165182908
4.75497598632809 -0.0884980055503667
4.78632058742452 -0.109357142352395
4.81766518852095 -0.0449463569623223
4.84900978961738 -0.0943989537697922
4.88035439071381 -0.0840082360933815
4.91169899181023 -0.141097041746802
4.94304359290666 -0.0325764169178987
4.97438819400309 -0.141866892114395
5.00573279509952 -0.0719726764670776
5.03707739619594 -0.0688040129986441
5.06842199729237 -0.112223483242578
5.0997665983888 -0.154108797031112
5.13111119948523 -0.038170644742761
5.16245580058166 -0.0479247396576256
5.19380040167808 -0.146015800305188
5.22514500277451 -0.101051025751831
5.25648960387094 -0.00148967685231202
5.28783420496737 -0.0186675386811298
5.31917880606379 -0.082513372300447
5.35052340716022 -0.081929766539261
5.38186800825665 -0.123238999435162
5.41321260935308 -0.0968452235899933
5.44455721044951 -0.0103283514974532
5.47590181154593 -0.0688850350382201
5.50724641264236 -0.073419108678147
5.53859101373879 -0.0472064232444536
5.56993561483522 -0.115802453261577
5.60128021593165 -0.0353223179497932
5.63262481702807 -0.0202888690117042
5.6639694181245 -0.120883985277013
5.69531401922093 -0.0357215787363238
5.72665862031736 -0.141554233917488
5.75800322141378 -0.083611202974318
5.78934782251021 0.0131613541357793
5.82069242360664 -0.00759294952712362
5.85203702470307 -0.0501582488561486
5.88338162579949 -0.0726838801149406
5.91472622689592 -0.013235811734034
5.94607082799235 0.00966409871998582
5.97741542908878 0.00731760064725798
6.00876003018521 -0.0447930490018919
6.04010463128163 -0.0378965404548414
6.07144923237806 -0.0393250336168694
6.10279383347449 -0.0647160620975046
6.13413843457092 -0.0169247926102388
6.16548303566734 0.01436725853479
6.19682763676377 -0.0463693978545731
6.2281722378602 -0.0185838521226962
6.25951683895663 0.103669857287545
6.29086144005306 -0.0915447814496279
6.32220604114948 0.00731646892507023
6.35355064224591 -0.00892467174198332
6.38489524334234 -0.0477280644559898
6.41623984443877 -0.0337133968548485
6.4475844455352 -0.0290552404745015
6.47892904663162 -0.0195531750736562
6.51027364772805 -0.0753986557341771
6.54161824882448 0.0116114053567497
6.57296284992091 0.00133512732422945
6.60430745101733 0.00869894649705251
6.63565205211376 0.00727731813530077
6.66699665321019 -0.035581199708116
6.69834125430662 0.106178659229537
6.72968585540305 0.0719244059629145
6.76103045649947 0.00920419374840248
6.7923750575959 0.0540952985417295
6.82371965869233 0.0299950182824471
6.85506425978876 0.0571818713162819
6.88640886088518 0.00522968219897897
6.91775346198161 -0.000143939680050921
6.94909806307804 0.0958024794658278
6.98044266417447 0.0889493350728153
7.0117872652709 0.0769511203673255
7.04313186636732 0.0641574317222326
7.07447646746375 -0.0316227104445538
7.10582106856018 0.105032543490673
7.13716566965661 0.0683740101961629
7.16851027075303 0.0606961640488454
7.19985487184946 0.12769618684168
7.23119947294589 0.101015195987192
7.26254407404232 0.0853460764993813
7.29388867513874 0.0881145734561124
7.32523327623517 0.128968643472167
7.3565778773316 0.116175458865264
7.38792247842803 0.159070183915721
7.41926707952446 0.145282592212876
7.45061168062088 0.131194427006962
7.48195628171731 0.163895624540677
7.51330088281374 0.0728266021677322
7.54464548391017 0.175260137487022
7.5759900850066 0.19504637143573
7.60733468610302 0.140710181981202
7.63867928719945 0.201776268937203
7.67002388829588 0.159058007643017
7.70136848939231 0.235522715209566
7.73271309048873 0.210822121443331
7.76405769158516 0.277109626544817
7.79540229268159 0.250705504180383
7.82674689377802 0.226888970587009
7.85809149487445 0.284422383826159
7.88943609597087 0.284249901584285
7.9207806970673 0.287689262319035
7.95212529816373 0.316312446622984
7.98346989926016 0.35074924950217
8.01481450035658 0.295182172825624
8.04615910145301 0.368126130570224
8.07750370254944 0.377459504491547
8.10884830364587 0.347298087817291
8.1401929047423 0.38289118151501
8.17153750583872 0.310130623157859
8.20288210693515 0.351643090297756
8.23422670803158 0.318257089667894
8.26557130912801 0.318459857625909
8.29691591022443 0.383101790974757
8.32826051132086 0.426185482173055
8.35960511241729 0.419020440492866
8.39094971351372 0.447399468924474
8.42229431461014 0.387113474839152
8.45363891570657 0.462788235947011
8.484983516803 0.456128803839843
8.51632811789943 0.421143164592176
8.54767271899586 0.403221281265498
8.57901732009228 0.440538838966534
8.61036192118871 0.44834406751265
8.64170652228514 0.392642121134876
8.67305112338157 0.381202447607529
8.704395724478 0.479695689854419
8.73574032557442 0.431958838876147
8.76708492667085 0.268730586855259
8.79842952776728 0.505145354036323
8.82977412886371 0.357295002377358
8.86111872996013 0.50291958325425
8.89246333105656 0.499999247909705
8.92380793215299 0.509084766458271
8.95515253324942 0.366021069499973
8.98649713434584 0.40322458800188
9.01784173544227 0.436070109513056
9.0491863365387 0.476411322246714
9.08053093763513 0.498598812769332
9.11187553873156 0.450127020893071
9.14322013982799 0.463853944737877
9.17456474092441 0.520195137418824
9.20590934202084 0.526379292304077
9.23725394311727 0.166727068997701
9.2685985442137 0.512438798137267
9.29994314531012 0.499528790717202
9.33128774640655 0.545129374176257
9.36263234750298 0.549737556200017
9.39397694859941 0.440911135624334
9.42532154969583 0.546160586325601
9.45666615079226 0.552290592412468
9.48801075188869 0.569366390584649
9.51935535298512 0.41709632919132
9.55069995408155 0.584867108506754
9.58204455517797 0.451630470597308
9.6133891562744 0.554701206403347
9.64473375737083 0.387625559689599
9.67607835846726 0.575527775002011
9.70742295956368 0.579151407304535
9.73876756066011 0.599464214643643
9.77011216175654 0.511280276431425
9.80145676285297 0.528843350974964
9.83280136394939 0.568183129639047
9.86414596504582 0.469103076607368
9.89549056614225 0.469152784231791
9.92683516723868 0.502569421507177
9.95817976833511 0.662217377637671
9.98952436943153 0.416024302981137
10.020868970528 0.516738479147543
10.0522135716244 0.639891507505116
10.0835581727208 0.594454878527321
10.1149027738172 0.604201319899229
10.1462473749137 0.554394011417858
10.1775919760101 0.413467905848387
10.2089365771065 0.61987470094631
10.240281178203 0.50955373217265
10.2716257792994 0.508259442008852
10.3029703803958 0.566606224400494
10.3343149814922 0.576733627750643
10.3656595825887 0.533828239733037
10.3970041836851 0.607185229699457
10.4283487847815 0.551678079888124
10.459693385878 0.661223248633439
10.4910379869744 0.545626963859425
10.5223825880708 0.481393056902302
10.5537271891672 0.627431788977069
10.5850717902637 0.649160474884515
10.6164163913601 0.381910631073639
10.6477609924565 0.62132129081503
10.6791055935529 0.699675560925094
10.7104501946494 0.476256160441043
10.7417947957458 0.65278905496306
10.7731393968422 0.596908745822767
10.8044839979387 0.628920499192466
10.8358285990351 0.289463754087948
10.8671732001315 0.460262395516169
10.8985178012279 0.490821107423911
10.9298624023244 0.690584093739638
10.9612070034208 0.591847429484354
10.9925516045172 0.556906201195077
11.0238962056137 0.638016898637138
11.0552408067101 0.706789458057665
11.0865854078065 0.67219934976902
11.1179300089029 0.407748352354847
11.1492746099994 0.671941314739821
11.1806192110958 0.644742430975455
11.2119638121922 0.60213002262736
11.2433084132886 0.648399059967165
11.2746530143851 0.682775589725821
11.3059976154815 0.302908420592204
11.3373422165779 0.651487931908454
11.3686868176744 0.552251516504864
11.4000314187708 0.632478063202362
11.4313760198672 0.719293420304028
11.4627206209636 0.643913669024496
11.4940652220601 0.458834161284815
11.5254098231565 0.678562208837084
11.5567544242529 0.686722056361753
11.5880990253494 0.528325478628915
11.6194436264458 0.59112252328609
11.6507882275422 0.651452099276207
11.6821328286386 0.649793784787051
11.7134774297351 0.75848630392304
11.7448220308315 0.00375299919125647
11.7761666319279 0.713009018177106
11.8075112330243 0.695126217940389
11.8388558341208 0.68879866432393
11.8702004352172 0.519622607784245
11.9015450363136 0.69803175827786
11.9328896374101 0.728156877937902
11.9642342385065 0.576110561392461
11.9955788396029 0.238738710471849
12.0269234406993 0.716546206864736
12.0582680417958 0.617201349210748
12.0896126428922 0.584558221525634
12.1209572439886 0.616335879747271
12.1523018450851 0.633821362022575
12.1836464461815 0.689166960126746
12.2149910472779 0.363802326662943
12.2463356483743 0.67438104966275
12.2776802494708 0.763908821237909
12.3090248505672 0.581319255111259
12.3403694516636 0.665684958912538
12.37171405276 0.720537941395712
12.4030586538565 0.673282412898016
12.4344032549529 0.62819117276913
12.4657478560493 0.360684342164827
12.4970924571458 0.749631610812601
12.5284370582422 0.700166863058315
12.5597816593386 0.640034680680357
12.591126260435 0.644842750837867
12.6224708615315 0.622444963983417
12.6538154626279 0.723235473316334
12.6851600637243 0.744012730959289
12.7165046648208 0.180239469523303
12.7478492659172 0.771856800651142
12.7791938670136 0.74570655375373
12.81053846811 0.666934701929266
12.8418830692065 0.617316216780166
12.8732276703029 0.584014398068604
12.9045722713993 0.664801240435137
12.9359168724957 0.374874412981498
12.9672614735922 0.610035686041248
12.9986060746886 0.662806734713457
13.029950675785 0.681853179939944
13.0612952768815 0.605642444750013
13.0926398779779 0.630280643484366
13.1239844790743 0.687623730845656
13.1553290801707 0.721182915968916
13.1866736812672 0.719054429182024
13.2180182823636 0.388123657874556
13.24936288346 0.660966925304482
13.2807074845565 0.717582009561348
13.3120520856529 0.585918549119276
13.3433966867493 0.699869348538795
13.3747412878457 0.542722765900698
13.4060858889422 0.517684036151966
13.4374304900386 0.72701512065207
13.468775091135 0.648893780798565
13.5001196922314 0.270266658254441
13.5314642933279 0.715242111590241
13.5628088944243 0.516493933287719
13.5941534955207 0.509398081213984
13.6254980966172 0.724426551387471
13.6568426977136 0.738896556729936
13.68818729881 0.216072600739724
13.7195318999064 0.768469524581793
13.7508765010029 0.787968667923532
13.7822211020993 0.490408809842455
13.8135657031957 0.628606013603
13.8449103042922 0.737724202459283
13.8762549053886 0.693608794929751
13.907599506485 0.714333104935517
13.9389441075814 0.648788265856006
13.9702887086779 0.639674589851286
14.0016333097743 0.794695368488687
14.0329779108707 0.647473338215788
14.0643225119671 0.712920580871735
14.0956671130636 0.589455988474472
14.12701171416 0.74207939686072
14.1583563152564 0.685199500329197
14.1897009163529 0.498334439606952
14.2210455174493 0.72210468598632
14.2523901185457 0.682804892593905
14.2837347196421 0.620918167123807
14.3150793207386 0.556154368157166
14.346423921835 0.735288585367389
14.3777685229314 0.76556726342901
14.4091131240279 0.710014889553937
14.4404577251243 0.363126378503567
14.4718023262207 0.568100392744617
14.5031469273171 0.764075974430853
14.5344915284136 0.56230918950804
14.56583612951 0.708861596639872
14.5971807306064 0.743175979521375
14.6285253317028 -0.248838771645284
14.6598699327993 0.719500585910637
14.6912145338957 0.679251068053775
14.7225591349921 0.288022764459352
14.7539037360886 0.658762064895492
14.785248337185 0.782332503395569
14.8165929382814 0.653804213945073
14.8479375393778 0.490706030209865
14.8792821404743 0.746284702945019
14.9106267415707 0.832731027377766
14.9419713426671 0.793120435649986
14.9733159437636 0.261766500785221
15.00466054486 0.786417060838028
15.0360051459564 0.760719638869023
15.0673497470528 0.512815645630534
15.0986943481493 0.599548977273884
15.1300389492457 0.577692260838598
15.1613835503421 0.751519770349505
15.1927281514385 0.751755901290917
15.224072752535 -0.14631752960875
15.2554173536314 0.73528963922166
15.2867619547278 0.796905599614134
15.3181065558243 0.109480632864429
15.3494511569207 0.731972877678799
15.3807957580171 0.782655108381128
15.4121403591135 0.705089146988354
15.44348496021 0.648548405437169
15.4748295613064 0.761205096163381
15.5061741624028 0.753798113722655
15.5375187634993 0.558398777892598
15.5688633645957 0.601646628799177
15.6002079656921 0.697072648113302
15.6315525667885 0.547821037559224
15.662897167885 0.681804056442186
};




\nextgroupplot[
title={\StudentT (\dataset{boston}, $N=506$, $D=14$)},
xlabel={seconds},
xmin=0.00238776987613627, xmax=58.3310053723678,
ymin=-3.71577415115129, ymax=0.0263687242963164,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}},
legend entries={{NGD + Adam with $\gamma^{\text{Adam}}=10^{-2}$},{},{},{},{}, {Adam with $\gamma=10^{-2}$},{},{},{},{}, {GD with $\gamma=10^{-4}$}}
]
\addplot [semithick, color0]
table {%
0.00687645821362454 -3.54123672721042
0.0137529164272491 -2.73273401630975
0.0206293746408736 -2.19098290668105
0.0275058328544981 -1.43264234966852
0.0481352074953718 -0.873608792822697
0.116899789631617 -0.539251645731766
0.185664371767862 -0.491172957023442
0.254428953904108 -0.499102520141713
0.323193536040353 -0.436978147581673
0.391958118176599 -0.428829100986504
0.460722700312844 -0.489601754128695
0.529487282449089 -0.517216518986526
0.598251864585335 -0.494291177848788
0.66701644672158 -0.478926581160242
0.735781028857825 -0.418532577575556
0.804545610994071 -0.496080391877908
0.873310193130316 -0.437445974664008
0.942074775266561 -0.458243753603995
1.01083935740281 -0.459605199786787
1.07960393953905 -0.325107767628062
1.1483685216753 -0.402459184280756
1.21713310381154 -0.448665472958633
1.28589768594779 -0.451481916393494
1.35466226808403 -0.4203904490196
1.42342685022028 -0.413385467399729
1.49219143235652 -0.383924795997027
1.56095601449277 -0.468967968374807
1.62972059662902 -0.432016880696328
1.69848517876526 -0.433248218701183
1.76724976090151 -0.413536500817466
1.83601434303775 -0.452144740587504
1.904778925174 -0.335906256436733
1.97354350731024 -0.39889304176902
2.04230808944649 -0.378799699970228
2.11107267158273 -0.424147291840112
2.17983725371898 -0.360039756262481
2.24860183585522 -0.459438624144401
2.31736641799147 -0.305481086228276
2.38613100012771 -0.403962146966922
2.45489558226396 -0.401555451692962
2.52366016440021 -0.384741376167349
2.59242474653645 -0.362888481369034
2.6611893286727 -0.488273853907055
2.72995391080894 -0.350169390852751
2.79871849294519 -0.387681857871935
2.86748307508143 -0.340337715751236
2.93624765721768 -0.42237813533177
3.00501223935392 -0.306789233516184
3.07377682149017 -0.334148808528189
3.14254140362641 -0.36524093186038
3.21130598576266 -0.349869057889924
3.2800705678989 -0.379262025286293
3.34883515003515 -0.43717497640307
3.41759973217139 -0.276862664559213
3.48636431430764 -0.391838013731406
3.55512889644389 -0.414432401800369
3.62389347858013 -0.390575923969121
3.69265806071638 -0.367833280741774
3.76142264285262 -0.378401461155867
3.83018722498887 -0.405233723814064
3.89895180712511 -0.388313222933297
3.96771638926136 -0.322512641175511
4.0364809713976 -0.296005716578398
4.10524555353385 -0.378717174438338
4.17401013567009 -0.34523171475262
4.24277471780634 -0.328610158613071
4.31153929994258 -0.32465247560077
4.38030388207883 -0.309862457729292
4.44906846421507 -0.312517411688828
4.51783304635132 -0.340367362128801
4.58659762848757 -0.337769470030383
4.65536221062381 -0.292335615532433
4.72412679276006 -0.248932548721432
4.7928913748963 -0.39113013655153
4.86165595703255 -0.369748165163763
4.93042053916879 -0.432371455108618
4.99918512130504 -0.376957637767117
5.06794970344128 -0.275012026758996
5.13671428557753 -0.413432801393702
5.20547886771377 -0.38761882326827
5.27424344985002 -0.373489076212139
5.34300803198627 -0.329808650664773
5.41177261412251 -0.326993265866395
5.48053719625876 -0.352183678278478
5.549301778395 -0.388515410688675
5.61806636053125 -0.298201186743356
5.68683094266749 -0.299480142578234
5.75559552480374 -0.348350066016605
5.82436010693998 -0.368717302033694
5.89312468907623 -0.356096594768155
5.96188927121247 -0.256618280691973
6.03065385334872 -0.383800215900944
6.09941843548496 -0.39450427667325
6.16818301762121 -0.252367707917427
6.23694759975746 -0.30060289823016
6.3057121818937 -0.343650818954868
6.37447676402995 -0.333316768839632
6.44324134616619 -0.319184375118702
6.51200592830244 -0.31775356283224
6.58077051043868 -0.30989525559598
6.64953509257493 -0.458214030718476
6.71829967471117 -0.295451560042072
6.78706425684742 -0.419604091733536
6.85582883898366 -0.328666946362022
6.92459342111991 -0.342150357394406
6.99335800325615 -0.337348776700913
7.0621225853924 -0.3048700692115
7.13088716752864 -0.348572528086344
7.19965174966489 -0.337646232726634
7.26841633180114 -0.411502192958585
7.33718091393738 -0.327524108632264
7.40594549607363 -0.313563423482934
7.47471007820987 -0.393502410610897
7.54347466034612 -0.320811396008519
7.61223924248236 -0.361001372128944
7.68100382461861 -0.254921724457404
7.74976840675485 -0.279809862363201
7.8185329888911 -0.311072432111659
7.88729757102734 -0.377498446430499
7.95606215316359 -0.318479279556596
8.02482673529983 -0.303249144596682
8.09359131743608 -0.303123312322402
8.16235589957233 -0.423152901360391
8.23112048170857 -0.321934579189599
8.29988506384482 -0.426188055852828
8.36864964598106 -0.345069488064239
8.43741422811731 -0.402218184809743
8.50617881025355 -0.357099451629719
8.5749433923898 -0.286671202884586
8.64370797452604 -0.441235444084925
8.71247255666229 -0.438443598245784
8.78123713879853 -0.303419663133344
8.85000172093478 -0.38787250911967
8.91876630307102 -0.40059602090777
8.98753088520727 -0.361010103900208
9.05629546734352 -0.344093258796483
9.12506004947976 -0.27985712415297
9.19382463161601 -0.343902365240888
9.26258921375225 -0.323578309450003
9.3313537958885 -0.322814625092217
9.40011837802474 -0.235972550788514
9.46888296016099 -0.263594870457035
9.53764754229723 -0.377713629045578
9.60641212443348 -0.263312454889775
9.67517670656972 -0.278024157650952
9.74394128870597 -0.312197015015415
9.81270587084221 -0.336714627051765
9.88147045297846 -0.28374360097953
9.95023503511471 -0.274255895555301
10.0189996172509 -0.300072025590423
10.0877641993872 -0.34833725386709
10.1565287815234 -0.332003934899404
10.2252933636597 -0.278783216240042
10.2940579457959 -0.327094762276046
10.3628225279322 -0.36553527939444
10.4315871100684 -0.336087979832529
10.5003516922047 -0.346205914642759
10.5691162743409 -0.308304580775998
10.6378808564772 -0.32880087209906
10.7066454386134 -0.239880433089567
10.7754100207496 -0.288670634983999
10.8441746028859 -0.385578361897185
10.9129391850221 -0.380122751105503
10.9817037671584 -0.276913715750187
11.0504683492946 -0.304467368453503
11.1192329314309 -0.31537508335269
11.1879975135671 -0.288164463646168
11.2567620957034 -0.425266952853283
11.3255266778396 -0.292862151678529
11.3942912599759 -0.362517627202375
11.4630558421121 -0.31566607430658
11.5318204242483 -0.383276043226567
11.6005850063846 -0.316328523247292
11.6693495885208 -0.36744466207994
11.7381141706571 -0.199170680130935
11.8068787527933 -0.315773993255381
11.8756433349296 -0.351617422590362
11.9444079170658 -0.28831155835273
12.0131724992021 -0.3372463416375
12.0819370813383 -0.373218312286767
12.1507016634746 -0.380314692337651
12.2194662456108 -0.391500556595218
12.288230827747 -0.420768571573006
12.3569954098833 -0.37762352273001
12.4257599920195 -0.317969307142304
12.4945245741558 -0.382173062064068
12.563289156292 -0.263410030799954
12.6320537384283 -0.311568271181136
12.7008183205645 -0.309697845133581
12.7695829027008 -0.351343014145245
12.838347484837 -0.352873481821426
12.9071120669733 -0.340504326566908
12.9758766491095 -0.32535147336299
13.0446412312457 -0.360635633200423
13.113405813382 -0.328216581275431
13.1821703955182 -0.295910829041681
13.2509349776545 -0.286305907908492
13.3196995597907 -0.294547398409091
13.388464141927 -0.333859551848391
13.4572287240632 -0.237174541229775
13.5259933061995 -0.302837505883631
13.5947578883357 -0.236780528138583
13.663522470472 -0.349247733692365
13.7322870526082 -0.315379205610841
13.8010516347444 -0.397425952330776
13.8698162168807 -0.323918452600841
13.9385807990169 -0.33664091914642
14.0073453811532 -0.316305174946093
14.0761099632894 -0.342520627155054
14.1448745454257 -0.329398997488568
14.2136391275619 -0.328092721596854
14.2824037096982 -0.378957630654362
14.3511682918344 -0.285726985108053
14.4199328739707 -0.33244227673984
14.4886974561069 -0.349234440709851
14.5574620382431 -0.319873044786026
14.6262266203794 -0.321387532903154
14.6949912025156 -0.38015716895093
14.7637557846519 -0.265840645290517
14.8325203667881 -0.42506716972717
14.9012849489244 -0.319386502647307
14.9700495310606 -0.316701906764918
15.0388141131969 -0.359061248129079
15.1075786953331 -0.381709268743457
15.1763432774694 -0.317546577285749
15.2451078596056 -0.341301987288931
15.3138724417418 -0.26082740431117
15.3826370238781 -0.226914931525866
15.4514016060143 -0.395681205914374
15.5201661881506 -0.313309249223726
15.5889307702868 -0.315957800961632
15.6576953524231 -0.321872116629476
15.7264599345593 -0.340269112697078
15.7952245166956 -0.258481257023568
15.8639890988318 -0.296232104121624
15.9327536809681 -0.317591389271993
16.0015182631043 -0.278826001412971
16.0702828452405 -0.303864166543558
16.1390474273768 -0.262793882258737
16.207812009513 -0.349343087939192
16.2765765916493 -0.260920251361682
16.3453411737855 -0.291117042828613
16.4141057559218 -0.353235027258024
16.482870338058 -0.324430343515431
16.5516349201943 -0.377290833882258
16.6203995023305 -0.371460415711056
16.6891640844667 -0.418306105269118
16.757928666603 -0.318592034656167
16.8266932487392 -0.300571625763656
16.8954578308755 -0.338845896331058
16.9642224130117 -0.315115718538192
17.032986995148 -0.317024172455704
17.1017515772842 -0.35913258139049
17.1705161594205 -0.240680945034184
17.2392807415567 -0.250986981557174
17.308045323693 -0.373433279716599
17.3768099058292 -0.345284142410396
17.4455744879654 -0.298931503482624
17.5143390701017 -0.343686329331576
17.5831036522379 -0.23353540125779
17.6518682343742 -0.315282685247616
17.7206328165104 -0.350282508795734
17.7893973986467 -0.267662032137978
17.8581619807829 -0.362639845002321
17.9269265629192 -0.252891350114441
17.9956911450554 -0.310868817975724
18.0644557271917 -0.363980749799133
18.1332203093279 -0.381109571513201
18.2019848914641 -0.40174898079901
18.2707494736004 -0.30494170033104
18.3395140557366 -0.334862072060732
18.4082786378729 -0.264761303199937
18.4770432200091 -0.257869645909123
18.5458078021454 -0.21782691870611
18.6145723842816 -0.329585920838759
18.6833369664179 -0.317921491846225
18.7521015485541 -0.362772477222006
18.8208661306904 -0.286604991439248
18.8896307128266 -0.248993751857968
18.9583952949628 -0.40917103848118
19.0271598770991 -0.362288160138454
19.0959244592353 -0.284179508708084
19.1646890413716 -0.347041099550036
19.2334536235078 -0.276458321319394
19.3022182056441 -0.178498345850838
19.3709827877803 -0.342799326237005
19.4397473699166 -0.293022272541696
19.5085119520528 -0.33551152837741
19.5772765341891 -0.356651933435478
19.6460411163253 -0.313064173753964
19.7148056984615 -0.30276320910255
19.7835702805978 -0.39399666386696
19.852334862734 -0.403893809464002
19.9210994448703 -0.358538162968863
19.9898640270065 -0.31114035025082
20.0586286091428 -0.309686678844373
20.127393191279 -0.33836525434288
20.1961577734153 -0.35021413872906
20.2649223555515 -0.306965731886777
20.3336869376878 -0.408517820098122
20.402451519824 -0.335912808105549
20.4712161019602 -0.382542077736369
20.5399806840965 -0.286718824329212
20.6087452662327 -0.325167600237166
20.677509848369 -0.266703282932687
20.7462744305052 -0.257327416084831
20.8150390126415 -0.201336215020009
20.8838035947777 -0.310271027712783
20.952568176914 -0.316265899340104
21.0213327590502 -0.332412761523758
21.0900973411865 -0.308940298150205
21.1588619233227 -0.310229687745238
21.2276265054589 -0.364085609930831
21.2963910875952 -0.278466494716803
21.3651556697314 -0.378885130728626
21.4339202518677 -0.289823151319748
21.5026848340039 -0.259407451705213
21.5714494161402 -0.319159705997121
21.6402139982764 -0.249440284093718
21.7089785804127 -0.264909460597017
21.7777431625489 -0.374358943453018
21.8465077446852 -0.233941241035347
21.9152723268214 -0.320174052618988
21.9840369089576 -0.240411818539305
22.0528014910939 -0.383525011383846
22.1215660732301 -0.302174503849071
22.1903306553664 -0.284545266999534
22.2590952375026 -0.452146791332388
22.3278598196389 -0.266953433124001
22.3966244017751 -0.304037315520229
22.4653889839114 -0.265895353646652
22.5341535660476 -0.280821608854836
22.6029181481839 -0.358028342470404
22.6716827303201 -0.283584943475704
22.7404473124563 -0.317637752030028
22.8092118945926 -0.311540788439578
22.8779764767288 -0.270143288078673
22.9467410588651 -0.265164379139176
23.0155056410013 -0.270138351871791
23.0842702231376 -0.295041523551427
23.1530348052738 -0.338049540812335
23.2217993874101 -0.321074183579669
23.2905639695463 -0.343781387437047
23.3593285516826 -0.221738037321319
23.4280931338188 -0.333355210789001
23.496857715955 -0.341528383615716
23.5656222980913 -0.273943828380052
23.6343868802275 -0.299869307561178
23.7031514623638 -0.359336762405464
23.7719160445 -0.336346220052383
23.8406806266363 -0.292244003793591
23.9094452087725 -0.337088874785267
23.9782097909088 -0.295164472465552
24.046974373045 -0.306394722708261
24.1157389551812 -0.380116595542793
24.1845035373175 -0.349404112324895
24.2532681194537 -0.345513183313446
24.32203270159 -0.277649014091204
24.3907972837262 -0.267623336920178
24.4595618658625 -0.3647812325679
24.5283264479987 -0.295656596584002
24.597091030135 -0.295945763629776
24.6658556122712 -0.371975920521274
24.7346201944075 -0.373854015143915
24.8033847765437 -0.303178192765898
24.8721493586799 -0.285107097555093
24.9409139408162 -0.299568386293496
25.0096785229524 -0.271485347104937
25.0784431050887 -0.321976619105268
25.1472076872249 -0.336339033835245
25.2159722693612 -0.403922745022641
25.2847368514974 -0.342888115903054
25.3535014336337 -0.30389054077304
25.4222660157699 -0.335950770416905
25.4910305979062 -0.285307097183313
25.5597951800424 -0.288813885313015
25.6285597621786 -0.276878866790872
25.6973243443149 -0.368376811569944
25.7660889264511 -0.389037820543035
25.8348535085874 -0.246705394972772
25.9036180907236 -0.350253505660085
25.9723826728599 -0.294671478988611
26.0411472549961 -0.217113487164224
26.1099118371324 -0.29708731880031
26.1786764192686 -0.354235463566652
26.2474410014049 -0.3212495418708
26.3162055835411 -0.208784169859513
26.3849701656773 -0.29982200693883
26.4537347478136 -0.304630136285654
26.5224993299498 -0.262541395553142
26.5912639120861 -0.428898759340543
26.6600284942223 -0.250760766829223
26.7287930763586 -0.343154526801838
26.7975576584948 -0.289545183786257
26.8663222406311 -0.229675793522607
26.9350868227673 -0.337266106958911
27.0038514049036 -0.232894112494838
27.0726159870398 -0.279328104453787
27.141380569176 -0.376888645931328
27.2101451513123 -0.275889924185465
27.2789097334485 -0.288356016236728
27.3476743155848 -0.234268303139749
27.416438897721 -0.243670543990229
27.4852034798573 -0.369914669923477
27.5539680619935 -0.281610847487586
27.6227326441298 -0.243182570569432
27.691497226266 -0.345364760363518
27.7602618084023 -0.221803904095568
27.8290263905385 -0.329174494335275
27.8977909726747 -0.376886156945231
27.966555554811 -0.244806054765495
28.0353201369472 -0.240875184562234
28.1040847190835 -0.325881471618611
28.1728493012197 -0.328220746320084
28.241613883356 -0.378724230031583
28.3103784654922 -0.39643935107862
28.3791430476285 -0.33363191594075
28.4479076297647 -0.323044910941923
28.516672211901 -0.279746315131321
28.5854367940372 -0.332809762488101
28.6542013761734 -0.34018672009254
28.7229659583097 -0.309074663856132
28.7917305404459 -0.241118153175241
28.8604951225822 -0.28747533960935
28.9292597047184 -0.310943852393637
28.9980242868547 -0.370839591245471
29.0667888689909 -0.276612670428055
29.1355534511272 -0.347229416751536
29.2043180332634 -0.303893941396736
29.2730826153997 -0.25887960413892
29.3418471975359 -0.325419122976246
29.4106117796721 -0.460326972360902
29.4793763618084 -0.249469165422433
29.5481409439446 -0.299307345944031
29.6169055260809 -0.394626800335566
29.6856701082171 -0.289596284548342
29.7544346903534 -0.310460215293056
29.8231992724896 -0.33836747652965
29.8919638546259 -0.3336379923386
29.9607284367621 -0.221088299010536
30.0294930188983 -0.194574777494939
30.0982576010346 -0.24888129748494
30.1670221831708 -0.320402433627637
30.2357867653071 -0.316653611509634
30.3045513474433 -0.344510444524955
30.3733159295796 -0.263324421760686
30.4420805117158 -0.36193833923598
30.5108450938521 -0.256710808347323
30.5796096759883 -0.28271658325681
30.6483742581246 -0.31576275200871
30.7171388402608 -0.201552186621161
30.7859034223971 -0.305348686444474
30.8546680045333 -0.252148305553138
30.9234325866695 -0.195113899271275
30.9921971688058 -0.281875871865929
31.060961750942 -0.290418390326523
31.1297263330783 -0.24458182377908
31.1984909152145 -0.283134911567057
31.2672554973508 -0.384166463086721
31.336020079487 -0.346933946885146
31.4047846616233 -0.249771609595767
31.4735492437595 -0.334862293073016
31.5423138258958 -0.38193566841172
31.611078408032 -0.321425928536398
31.6798429901682 -0.273981012842334
31.7486075723045 -0.303655595994702
31.8173721544407 -0.268455148703014
31.886136736577 -0.272176071510753
31.9549013187132 -0.352334470053997
32.0236659008495 -0.261376062847385
32.0924304829857 -0.298727887404499
32.161195065122 -0.309589705069024
32.2299596472582 -0.340504115360117
32.2987242293945 -0.363059778911129
32.3674888115307 -0.237844673473337
32.4362533936669 -0.322785053850895
32.5050179758032 -0.346512060602063
32.5737825579394 -0.27068719086155
32.6425471400757 -0.396702610558643
32.7113117222119 -0.327097379518354
32.7800763043482 -0.320122335398762
32.8488408864844 -0.261914492507741
32.9176054686207 -0.369694451568876
32.9863700507569 -0.280130450497237
33.0551346328932 -0.403843253813766
33.1238992150294 -0.372693777302357
33.1926637971656 -0.442794525335837
33.2614283793019 -0.292470115015584
33.3301929614381 -0.330859494992446
33.3989575435744 -0.35140351331548
33.4677221257106 -0.203754253934123
33.5364867078469 -0.318158605818435
33.6052512899831 -0.285962119517976
33.6740158721194 -0.392250839436575
33.7427804542556 -0.260086127568547
33.8115450363918 -0.304175742906272
33.8803096185281 -0.411905716683652
33.9490742006643 -0.300364377940577
34.0178387828006 -0.323294059813897
34.0866033649368 -0.243414227339315
34.1553679470731 -0.315171593494292
34.2241325292093 -0.262306132169578
34.2928971113456 -0.305738996911376
34.3616616934818 -0.292225908332465
};
\addplot [semithick, color0]
table {%
0.00688705245931999 -3.44813330401045
0.01377410491864 -2.61049005717797
0.02066115737796 -2.14787846589696
0.02754820983728 -1.40421084553983
0.0482093672152399 -0.619675427581381
0.11707989180844 -0.602890993004455
0.18595041640164 -0.517818619608984
0.25482094099484 -0.499464396173342
0.323691465588039 -0.572962609850875
0.392561990181239 -0.498703248850684
0.461432514774439 -0.474653666305241
0.530303039367639 -0.469876258279572
0.599173563960839 -0.495131994096323
0.668044088554039 -0.419697652429158
0.736914613147239 -0.516425089764212
0.805785137740439 -0.46422620759165
0.874655662333639 -0.411729316856633
0.943526186926838 -0.417896207834947
1.01239671152004 -0.477649765504406
1.08126723611324 -0.338174038484541
1.15013776070644 -0.448638776992074
1.21900828529964 -0.499281204699257
1.28787880989284 -0.433853357189529
1.35674933448604 -0.443266061229658
1.42561985907924 -0.400637447979581
1.49449038367244 -0.317274383309643
1.56336090826564 -0.460859488265341
1.63223143285884 -0.436320228143932
1.70110195745204 -0.415634395450136
1.76997248204524 -0.327853739366462
1.83884300663844 -0.458563511676865
1.90771353123164 -0.407816469452046
1.97658405582484 -0.341570755905526
2.04545458041804 -0.379461341703811
2.11432510501124 -0.441742852504298
2.18319562960444 -0.351101630552475
2.25206615419764 -0.405147708247347
2.32093667879084 -0.448495142296706
2.38980720338404 -0.327441390008144
2.45867772797724 -0.421647267362615
2.52754825257044 -0.39044614652185
2.59641877716364 -0.294925900053901
2.66528930175684 -0.389351192068885
2.73415982635004 -0.485396134995559
2.80303035094324 -0.36134481046974
2.87190087553644 -0.367827352074049
2.94077140012964 -0.338394119060135
3.00964192472283 -0.40277832410653
3.07851244931603 -0.407190046795913
3.14738297390923 -0.31473039955697
3.21625349850243 -0.326731915983376
3.28512402309563 -0.39062507173081
3.35399454768883 -0.364051668337116
3.42286507228203 -0.289610222152746
3.49173559687523 -0.379578957004779
3.56060612146843 -0.423038197111641
3.62947664606163 -0.307009085005735
3.69834717065483 -0.352599813345138
3.76721769524803 -0.347462214292087
3.83608821984123 -0.387634947463347
3.90495874443443 -0.419215936091531
3.97382926902763 -0.32918353213274
4.04269979362083 -0.429655134333698
4.11157031821403 -0.339986904965453
4.18044084280723 -0.309827989404246
4.24931136740043 -0.355562326533374
4.31818189199363 -0.373717026963287
4.38705241658683 -0.31599810530025
4.45592294118003 -0.389590433035213
4.52479346577323 -0.38988693006863
4.59366399036643 -0.282496196772073
4.66253451495963 -0.313292620264349
4.73140503955283 -0.371421029988829
4.80027556414603 -0.362526868922531
4.86914608873923 -0.425956588593695
4.93801661333243 -0.390010064626634
5.00688713792563 -0.449447604161695
5.07575766251883 -0.333850666080765
5.14462818711203 -0.415510144981431
5.21349871170523 -0.351178275070649
5.28236923629843 -0.372421190336448
5.35123976089163 -0.338285233189203
5.42011028548483 -0.311747984183646
5.48898081007803 -0.41022090812428
5.55785133467123 -0.380854168375477
5.62672185926443 -0.294606355724852
5.69559238385763 -0.345080010582709
5.76446290845083 -0.350899150823387
5.83333343304403 -0.402619801335863
5.90220395763723 -0.352096190740668
5.97107448223043 -0.351192149830241
6.03994500682363 -0.322191974983449
6.10881553141683 -0.315416933969321
6.17768605601003 -0.413370592297328
6.24655658060323 -0.316701198628039
6.31542710519643 -0.336815198309958
6.38429762978963 -0.38410995829167
6.45316815438283 -0.333297679627882
6.52203867897603 -0.246755826886248
6.59090920356923 -0.337204729444508
6.65977972816243 -0.317053478546176
6.72865025275563 -0.430183209124865
6.79752077734883 -0.355971810426506
6.86639130194203 -0.305614860564419
6.93526182653523 -0.243183395410567
7.00413235112843 -0.337136632819925
7.07300287572163 -0.280807624315577
7.14187340031483 -0.386844279900789
7.21074392490803 -0.385764505399819
7.27961444950123 -0.282954620947259
7.34848497409443 -0.343056221493693
7.41735549868763 -0.385841354243927
7.48622602328083 -0.294030230785613
7.55509654787403 -0.371406356838553
7.62396707246723 -0.356184814166394
7.69283759706043 -0.273816656658448
7.76170812165363 -0.306514607271204
7.83057864624683 -0.325244830649651
7.89944917084003 -0.364256969562051
7.96831969543323 -0.423119732888145
8.03719022002643 -0.280357096924046
8.10606074461963 -0.304922358447301
8.17493126921283 -0.327682645515138
8.24380179380603 -0.25209936915078
8.31267231839923 -0.372200997025153
8.38154284299243 -0.297355683535133
8.45041336758563 -0.414860142852631
8.51928389217883 -0.381083069967552
8.58815441677203 -0.312983286444858
8.65702494136523 -0.317192399145651
8.72589546595843 -0.322021275664399
8.79476599055162 -0.293968270465687
8.86363651514483 -0.371009417227021
8.93250703973803 -0.33955601822705
9.00137756433123 -0.382607762000578
9.07024808892442 -0.2962979672047
9.13911861351762 -0.304042033102432
9.20798913811083 -0.373762206577793
9.27685966270402 -0.35481372861745
9.34573018729722 -0.340019713778102
9.41460071189042 -0.277037175974229
9.48347123648362 -0.361290775870241
9.55234176107682 -0.312445954012288
9.62121228567002 -0.280900706663467
9.69008281026322 -0.334063442370547
9.75895333485642 -0.297936419148831
9.82782385944962 -0.348700370111934
9.89669438404282 -0.31412557287503
9.96556490863602 -0.390966090196901
10.0344354332292 -0.28841337135635
10.1033059578224 -0.379850626554607
10.1721764824156 -0.380119367188807
10.2410470070088 -0.372304175323312
10.309917531602 -0.400712384149918
10.3787880561952 -0.394683491806913
10.4476585807884 -0.325319391392843
10.5165291053816 -0.310497147364769
10.5853996299748 -0.39541298090445
10.654270154568 -0.345762706358748
10.7231406791612 -0.37387604427429
10.7920112037544 -0.329942795730939
10.8608817283476 -0.333999330312591
10.9297522529408 -0.368882625808962
10.998622777534 -0.280256216464026
11.0674933021272 -0.357412220313708
11.1363638267204 -0.324791997246218
11.2052343513136 -0.325421941965278
11.2741048759068 -0.365588473757445
11.3429754005 -0.341839532635183
11.4118459250932 -0.302421354142464
11.4807164496864 -0.384555284273404
11.5495869742796 -0.287273519357437
11.6184574988728 -0.199318999943936
11.687328023466 -0.285910052799534
11.7561985480592 -0.277763539594028
11.8250690726524 -0.241269832353538
11.8939395972456 -0.405041790097267
11.9628101218388 -0.378098081343352
12.031680646432 -0.353951113268677
12.1005511710252 -0.299749872107472
12.1694216956184 -0.382283232645356
12.2382922202116 -0.340944802575658
12.3071627448048 -0.248289184819156
12.376033269398 -0.213333095268704
12.4449037939912 -0.373900396931654
12.5137743185844 -0.363979845714099
12.5826448431776 -0.337028455387208
12.6515153677708 -0.277982851232868
12.720385892364 -0.375006988042807
12.7892564169572 -0.307964907373133
12.8581269415504 -0.305981962001254
12.9269974661436 -0.2855909017785
12.9958679907368 -0.256934408030209
13.06473851533 -0.385190638125011
13.1336090399232 -0.360136072640802
13.2024795645164 -0.279666479819298
13.2713500891096 -0.25135735218573
13.3402206137028 -0.287116101837606
13.409091138296 -0.332062559090048
13.4779616628892 -0.412390459466381
13.5468321874824 -0.38286442397938
13.6157027120756 -0.257120842453883
13.6845732366688 -0.343546757378003
13.753443761262 -0.356082831379934
13.8223142858552 -0.300689925257381
13.8911848104484 -0.257413074309048
13.9600553350416 -0.257244102061129
14.0289258596348 -0.289333731220514
14.097796384228 -0.31521059464646
14.1666669088212 -0.317911626288842
14.2355374334144 -0.285379999343159
14.3044079580076 -0.314557005373026
14.3732784826008 -0.30094497772902
14.442149007194 -0.307421289789638
14.5110195317872 -0.326768095146943
14.5798900563804 -0.280702343333866
14.6487605809736 -0.339962580864212
14.7176311055668 -0.315664579002402
14.78650163016 -0.311142549686069
14.8553721547532 -0.251856623665392
14.9242426793464 -0.368812252999298
14.9931132039396 -0.21655395202044
15.0619837285328 -0.327651302079207
15.130854253126 -0.265109026766896
15.1997247777192 -0.282766191459008
15.2685953023124 -0.212301646991769
15.3374658269056 -0.366740479574941
15.4063363514988 -0.347929183229637
15.475206876092 -0.234122962030122
15.5440774006852 -0.288686457255898
15.6129479252784 -0.347254562059119
15.6818184498716 -0.400329338950778
15.7506889744648 -0.287561020813901
15.819559499058 -0.24012941159355
15.8884300236512 -0.298713482884751
15.9573005482444 -0.33338421471307
16.0261710728376 -0.270482280441405
16.0950415974308 -0.214040233579902
16.163912122024 -0.257194730828351
16.2327826466172 -0.309941586550215
16.3016531712104 -0.269138690795767
16.3705236958036 -0.367772400412945
16.4393942203968 -0.33921847204653
16.50826474499 -0.307906542785846
16.5771352695832 -0.288712029107456
16.6460057941764 -0.272848386941696
16.7148763187696 -0.301245214890006
16.7837468433628 -0.41110700536378
16.852617367956 -0.306080646261921
16.9214878925492 -0.30796149600431
16.9903584171424 -0.323725085021771
17.0592289417356 -0.341609815676291
17.1280994663288 -0.37919831698358
17.196969990922 -0.35010511206727
17.2658405155152 -0.24132954096933
17.3347110401084 -0.328784087558956
17.4035815647016 -0.395096910860481
17.4724520892948 -0.391112194481904
17.541322613888 -0.272603411579148
17.6101931384812 -0.22432408196423
17.6790636630744 -0.370211811733278
17.7479341876676 -0.392283534169958
17.8168047122608 -0.241969799459073
17.885675236854 -0.259846655522425
17.9545457614472 -0.345006551750767
18.0234162860404 -0.379422722918933
18.0922868106336 -0.326085928287741
18.1611573352268 -0.299612692883273
18.23002785982 -0.286022524739912
18.2988983844132 -0.263923333117808
18.3677689090064 -0.382458416769831
18.4366394335996 -0.255391274806367
18.5055099581928 -0.260418916529972
18.574380482786 -0.363218930481319
18.6432510073792 -0.305982653230102
18.7121215319724 -0.367623249469487
18.7809920565656 -0.297800895955978
18.8498625811588 -0.286379432293342
18.918733105752 -0.315943769009996
18.9876036303452 -0.307806263102211
19.0564741549384 -0.237968693509031
19.1253446795316 -0.294311516444752
19.1942152041248 -0.341088299096154
19.263085728718 -0.20721831260331
19.3319562533112 -0.376485832326375
19.4008267779044 -0.342369854331311
19.4696973024976 -0.310890747103018
19.5385678270908 -0.322799847679992
19.607438351684 -0.258047864412854
19.6763088762772 -0.378586633258362
19.7451794008704 -0.315648266873189
19.8140499254636 -0.333037268695988
19.8829204500568 -0.261497628207479
19.95179097465 -0.272726720210442
20.0206614992432 -0.296507170714569
20.0895320238364 -0.319477842938462
20.1584025484296 -0.293706107969296
20.2272730730228 -0.229844641768171
20.296143597616 -0.431475725855163
20.3650141222092 -0.258096642262523
20.4338846468024 -0.278066147091247
20.5027551713956 -0.271758838324066
20.5716256959888 -0.302577480370922
20.640496220582 -0.259547011452464
20.7093667451752 -0.274004186540156
20.7782372697684 -0.208084771583546
20.8471077943616 -0.312677793149116
20.9159783189548 -0.293073934275796
20.984848843548 -0.308914180748065
21.0537193681412 -0.320434536514719
21.1225898927344 -0.297413114750142
21.1914604173276 -0.381011283572212
21.2603309419208 -0.310763756756575
21.329201466514 -0.332020756753664
21.3980719911072 -0.40295432978129
21.4669425157004 -0.297902078721402
21.5358130402936 -0.370713190618947
21.6046835648868 -0.249210769942368
21.67355408948 -0.288652217027621
21.7424246140732 -0.308938482500468
21.8112951386664 -0.367694738532987
21.8801656632596 -0.354382525360452
21.9490361878528 -0.259968041169236
22.017906712446 -0.317878746567213
22.0867772370392 -0.355370441495739
22.1556477616324 -0.351821772471395
22.2245182862256 -0.312823809709298
22.2933888108188 -0.286120369490439
22.362259335412 -0.318049765041988
22.4311298600052 -0.356773003124509
22.5000003845984 -0.324185356022412
22.5688709091916 -0.366316607391348
22.6377414337848 -0.308177256262868
22.706611958378 -0.330802214996854
22.7754824829712 -0.33856747001074
22.8443530075644 -0.304967954819662
22.9132235321576 -0.267764036610637
22.9820940567508 -0.227251047459631
23.050964581344 -0.300590468752386
23.1198351059372 -0.373154673106967
23.1887056305304 -0.367812033129431
23.2575761551236 -0.236540523944105
23.3264466797168 -0.343344670018958
23.39531720431 -0.390525698763324
23.4641877289032 -0.34416032277933
23.5330582534964 -0.352343712110095
23.6019287780896 -0.338145474343378
23.6707993026828 -0.266219156703457
23.739669827276 -0.329251293401937
23.8085403518692 -0.359640493102091
23.8774108764624 -0.283748118620774
23.9462814010556 -0.329127531265546
24.0151519256488 -0.313517672702413
24.084022450242 -0.380220587522245
24.1528929748352 -0.200467183096749
24.2217634994284 -0.308198296675165
24.2906340240216 -0.314038996255012
24.3595045486148 -0.309560785225785
24.428375073208 -0.261913280897686
24.4972455978012 -0.384363335139086
24.5661161223944 -0.308395859183524
24.6349866469876 -0.291031952010871
24.7038571715808 -0.394491164367625
24.772727696174 -0.233944123753227
24.8415982207672 -0.333326584587373
24.9104687453604 -0.337501431275491
24.9793392699536 -0.299877914767597
25.0482097945468 -0.354291901636329
25.11708031914 -0.297200669392009
25.1859508437332 -0.275280874773858
25.2548213683264 -0.273452172800519
25.3236918929196 -0.297060321913301
25.3925624175128 -0.280039491535905
25.461432942106 -0.390553264125291
25.5303034666992 -0.286449796564851
25.5991739912924 -0.291854399466004
25.6680445158856 -0.324867965004146
25.7369150404788 -0.279238869215897
25.805785565072 -0.290115547783442
25.8746560896652 -0.296733839749475
25.9435266142584 -0.203285027372895
26.0123971388516 -0.390843721349048
26.0812676634448 -0.332759307058145
26.150138188038 -0.324447063264741
26.2190087126312 -0.335767944041407
26.2878792372244 -0.292571572385359
26.3567497618176 -0.332370897002462
26.4256202864108 -0.375313780025995
26.494490811004 -0.332184903881257
26.5633613355972 -0.215826654967084
26.6322318601904 -0.317846656225425
26.7011023847836 -0.277683232902403
26.7699729093768 -0.365937222778782
26.83884343397 -0.314973458326291
26.9077139585632 -0.205062075560967
26.9765844831564 -0.377915852359086
27.0454550077496 -0.277517217957571
27.1143255323428 -0.360019413833275
27.183196056936 -0.355192397570246
27.2520665815292 -0.304383678120077
27.3209371061224 -0.31599971119293
27.3898076307156 -0.32431300125309
27.4586781553088 -0.332910124865025
27.527548679902 -0.330164432010906
27.5964192044952 -0.324464450932527
27.6652897290884 -0.354971428508825
27.7341602536816 -0.353985157462495
27.8030307782748 -0.30151972653902
27.871901302868 -0.374685862324766
27.9407718274612 -0.296314373337854
28.0096423520544 -0.29847002824614
28.0785128766476 -0.297717746341428
28.1473834012408 -0.280230892228581
28.216253925834 -0.305603866408357
28.2851244504272 -0.317974623359092
28.3539949750204 -0.312161377496534
28.4228654996136 -0.31833922874046
28.4917360242068 -0.323164327988203
28.5606065488 -0.383267471780975
28.6294770733932 -0.342425473706703
28.6983475979864 -0.266183205270932
28.7672181225796 -0.251855557577315
28.8360886471728 -0.313263993279169
28.904959171766 -0.255880474026489
28.9738296963592 -0.278348716561418
29.0427002209524 -0.292805214231389
29.1115707455456 -0.325453724641294
29.1804412701388 -0.344519106755607
29.249311794732 -0.281814077905214
29.3181823193252 -0.342692995479942
29.3870528439184 -0.306270138421499
29.4559233685116 -0.231374152860102
29.5247938931048 -0.278447163191988
29.593664417698 -0.210326885514309
29.6625349422912 -0.26955289788771
29.7314054668844 -0.23666872134094
29.8002759914776 -0.259219881424291
29.8691465160708 -0.312653121231284
29.938017040664 -0.335132714256722
30.0068875652572 -0.354470328724605
30.0757580898504 -0.241175166441294
30.1446286144436 -0.301832140275256
30.2134991390368 -0.36744556107858
30.28236966363 -0.32081653449158
30.3512401882232 -0.254067811191827
30.4201107128164 -0.340998728555596
30.4889812374096 -0.264771005775673
30.5578517620028 -0.309256476488311
30.626722286596 -0.30511505870388
30.6955928111892 -0.33218393148366
30.7644633357824 -0.250812593446237
30.8333338603756 -0.277742059496535
30.9022043849688 -0.316280494737059
30.971074909562 -0.245990662411334
31.0399454341552 -0.42993260803655
31.1088159587484 -0.246730858200057
31.1776864833416 -0.358011426854791
31.2465570079348 -0.365538336970657
31.315427532528 -0.284309350957269
31.3842980571212 -0.304222982400276
31.4531685817144 -0.290349525788916
31.5220391063076 -0.322821732913178
31.5909096309008 -0.276285743370147
31.659780155494 -0.249827539136323
31.7286506800872 -0.299722880578357
31.7975212046804 -0.367731780353919
31.8663917292736 -0.322380713100801
31.9352622538668 -0.315327085184975
32.00413277846 -0.271484734980958
32.0730033030532 -0.313255969376501
32.1418738276464 -0.317504891852922
32.2107443522396 -0.338391824673037
32.2796148768328 -0.308156325274527
32.348485401426 -0.211646182468369
32.4173559260192 -0.253210486655945
32.4862264506124 -0.255401701731841
32.5550969752056 -0.381752717517588
32.6239674997988 -0.289980853260996
32.692838024392 -0.295220758438318
32.7617085489852 -0.30112661785074
32.8305790735784 -0.302312273234551
32.8994495981716 -0.332636617051788
32.9683201227648 -0.278193282870904
33.037190647358 -0.243432374013413
33.1060611719512 -0.280352468800673
33.1749316965444 -0.307468073147147
33.2438022211376 -0.226322507086961
33.3126727457308 -0.342096183923809
33.381543270324 -0.30014226608781
33.4504137949172 -0.235406555098106
33.5192843195104 -0.191796078018116
33.5881548441036 -0.261328076807799
33.6570253686968 -0.345631748772405
33.72589589329 -0.241715249353124
33.7947664178832 -0.277165064897298
33.8636369424764 -0.287214030215229
33.9325074670696 -0.291698688222594
34.0013779916628 -0.323007863621267
34.070248516256 -0.416957061372787
34.1391190408492 -0.327090577881193
34.2079895654424 -0.313699227750821
34.2768600900356 -0.249539013956744
34.3457306146288 -0.234320126819962
34.414601139222 -0.272408978167146
};
\addplot [semithick, color0]
table {%
0.00703134248675907 -3.39040565257848
0.0140626849735181 -2.72365938181619
0.0210940274602772 -2.14679679715484
0.0281253699470363 -1.35148258812679
0.0492193974073135 -0.734521498804515
0.119532822274904 -0.548617028406688
0.189846247142495 -0.520479519689029
0.260159672010086 -0.37821310518684
0.330473096877676 -0.508132492549451
0.400786521745267 -0.432290525593778
0.471099946612858 -0.464386191934082
0.541413371480448 -0.405711775888282
0.611726796348039 -0.495652455794021
0.68204022121563 -0.433909208848571
0.752353646083221 -0.504204345739977
0.822667070950811 -0.431733329301088
0.892980495818402 -0.450626398487669
0.963293920685993 -0.366148112252839
1.03360734555358 -0.402784954090182
1.10392077042117 -0.446427458870065
1.17423419528876 -0.495187652126978
1.24454762015636 -0.480749482903739
1.31486104502395 -0.363719943577373
1.38517446989154 -0.402107355784652
1.45548789475913 -0.425933771698601
1.52580131962672 -0.420828949422338
1.59611474449431 -0.473927587552645
1.6664281693619 -0.392650013003425
1.73674159422949 -0.364466821032095
1.80705501909708 -0.424717070991546
1.87736844396467 -0.366556013866696
1.94768186883226 -0.371503555469205
2.01799529369985 -0.436104099955717
2.08830871856744 -0.406738039585117
2.15862214343503 -0.432689250757246
2.22893556830263 -0.405536326103397
2.29924899317022 -0.375556304730512
2.36956241803781 -0.418934348380424
2.4398758429054 -0.362795961770758
2.51018926777299 -0.263070110146413
2.58050269264058 -0.326358327248101
2.65081611750817 -0.354301958091355
2.72112954237576 -0.401543967285211
2.79144296724335 -0.392278570382917
2.86175639211094 -0.344839153267699
2.93206981697853 -0.347699179943151
3.00238324184612 -0.432466911519421
3.07269666671371 -0.390331801474453
3.1430100915813 -0.354186877500283
3.2133235164489 -0.335097063811248
3.28363694131649 -0.421915053524285
3.35395036618408 -0.28213645359289
3.42426379105167 -0.381499869217927
3.49457721591926 -0.317153410529623
3.56489064078685 -0.298898453167663
3.63520406565444 -0.240919708383569
3.70551749052203 -0.314929067971146
3.77583091538962 -0.413563807011634
3.84614434025721 -0.352775979717811
3.9164577651248 -0.357724327897669
3.98677118999239 -0.299784371947144
4.05708461485998 -0.370830163829906
4.12739803972757 -0.325794471698637
4.19771146459516 -0.31981330287741
4.26802488946276 -0.281136252988185
4.33833831433035 -0.297972535955735
4.40865173919794 -0.314147185367516
4.47896516406553 -0.315201370173634
4.54927858893312 -0.357314495151132
4.61959201380071 -0.290479696277047
4.6899054386683 -0.307515406069226
4.76021886353589 -0.326664170365125
4.83053228840348 -0.374095062744495
4.90084571327107 -0.40767677276603
4.97115913813866 -0.276592675269184
5.04147256300625 -0.445214317927242
5.11178598787384 -0.365712708525541
5.18209941274143 -0.409683668539467
5.25241283760903 -0.345298816534678
5.32272626247662 -0.417781004997143
5.39303968734421 -0.322784013465448
5.4633531122118 -0.33794731084176
5.53366653707939 -0.376923937947187
5.60397996194698 -0.374887834423412
5.67429338681457 -0.253148091827457
5.74460681168216 -0.366327128893419
5.81492023654975 -0.301938880730935
5.88523366141734 -0.243175459125093
5.95554708628493 -0.3781958363552
6.02586051115252 -0.401414368766904
6.09617393602011 -0.21955218580849
6.16648736088771 -0.276915926024527
6.2368007857553 -0.320735255249941
6.30711421062289 -0.349975517187923
6.37742763549048 -0.247761180669004
6.44774106035807 -0.351409440661288
6.51805448522566 -0.384144459930336
6.58836791009325 -0.3867951932494
6.65868133496084 -0.296308254491573
6.72899475982843 -0.336558154742362
6.79930818469602 -0.302887131042601
6.86962160956361 -0.349394044027793
6.9399350344312 -0.426525040556623
7.01024845929879 -0.37754451606603
7.08056188416638 -0.33424915490403
7.15087530903398 -0.33002693830261
7.22118873390157 -0.302868762073181
7.29150215876916 -0.387781731283637
7.36181558363675 -0.313379507987939
7.43212900850434 -0.272001679473291
7.50244243337193 -0.304664797550092
7.57275585823952 -0.353423959895704
7.64306928310711 -0.376543976540185
7.7133827079747 -0.384521992387491
7.78369613284229 -0.349062096499482
7.85400955770988 -0.323458765793623
7.92432298257747 -0.323792497670374
7.99463640744506 -0.349914313651306
8.06494983231265 -0.212379741656539
8.13526325718025 -0.339894550410178
8.20557668204784 -0.353105013047749
8.27589010691543 -0.270756882707371
8.34620353178302 -0.338390561139558
8.41651695665061 -0.218830867934494
8.4868303815182 -0.345055766372568
8.55714380638579 -0.337901679426634
8.62745723125338 -0.354123387460314
8.69777065612097 -0.340767203450061
8.76808408098856 -0.369704804434464
8.83839750585615 -0.281428144649032
8.90871093072374 -0.362896127186942
8.97902435559133 -0.273452510178624
9.04933778045892 -0.297630492399751
9.11965120532651 -0.31572589804888
9.18996463019411 -0.406912220066908
9.2602780550617 -0.302290069558359
9.33059147992929 -0.354422151537578
9.40090490479688 -0.315219160509228
9.47121832966447 -0.279215693714625
9.54153175453206 -0.424346489518301
9.61184517939965 -0.440247742052116
9.68215860426724 -0.336219734586449
9.75247202913483 -0.282065339966516
9.82278545400242 -0.239683729237054
9.89309887887001 -0.307206019903956
9.9634123037376 -0.294795498516653
10.0337257286052 -0.315775048898848
10.1040391534728 -0.360992721709898
10.1743525783404 -0.305979732500815
10.244666003208 -0.350273925635368
10.3149794280756 -0.379119732701389
10.3852928529431 -0.306902748215213
10.4556062778107 -0.308482166313067
10.5259197026783 -0.23592361318838
10.5962331275459 -0.337723397678127
10.6665465524135 -0.284573417543597
10.7368599772811 -0.383402440530889
10.8071734021487 -0.390624251552702
10.8774868270163 -0.338003972800781
10.9478002518839 -0.323476374728134
11.0181136767515 -0.258600011141847
11.0884271016191 -0.363894188965972
11.1587405264866 -0.309782416879194
11.2290539513542 -0.316876343429219
11.2993673762218 -0.33932611354372
11.3696808010894 -0.263488390728766
11.439994225957 -0.372881336941967
11.5103076508246 -0.274204289059236
11.5806210756922 -0.247610803753126
11.6509345005598 -0.358531760487273
11.7212479254274 -0.267756321261184
11.791561350295 -0.29742055296875
11.8618747751626 -0.332532213146989
11.9321882000301 -0.289289376467707
12.0025016248977 -0.299761774586989
12.0728150497653 -0.316644766511022
12.1431284746329 -0.294343966464509
12.2134418995005 -0.308715825003777
12.2837553243681 -0.32579224511909
12.3540687492357 -0.261046057157869
12.4243821741033 -0.257731821724993
12.4946955989709 -0.281293823965551
12.5650090238385 -0.321962903942895
12.6353224487061 -0.307855352470126
12.7056358735736 -0.414742535670818
12.7759492984412 -0.373801791343571
12.8462627233088 -0.281456270620897
12.9165761481764 -0.31754791582976
12.986889573044 -0.347203545650529
13.0572029979116 -0.250620480858222
13.1275164227792 -0.319109915667928
13.1978298476468 -0.364765621454435
13.2681432725144 -0.329346823355346
13.338456697382 -0.309208886398433
13.4087701222495 -0.277876316442431
13.4790835471171 -0.354641895467324
13.5493969719847 -0.370857663378815
13.6197103968523 -0.384039022366868
13.6900238217199 -0.271600402528703
13.7603372465875 -0.362290489857257
13.8306506714551 -0.238598658278817
13.9009640963227 -0.224533513255484
13.9712775211903 -0.376211355456879
14.0415909460579 -0.338568994199057
14.1119043709255 -0.191621860078546
14.182217795793 -0.320836739650371
14.2525312206606 -0.250467147544561
14.3228446455282 -0.272377347026816
14.3931580703958 -0.346742017453164
14.4634714952634 -0.355595030674427
14.533784920131 -0.297768412467691
14.6040983449986 -0.242723182999753
14.6744117698662 -0.296474390430648
14.7447251947338 -0.24035451031075
14.8150386196014 -0.265603286676034
14.885352044469 -0.337193635024353
14.9556654693365 -0.292788060051017
15.0259788942041 -0.335839398897725
15.0962923190717 -0.279259265982112
15.1666057439393 -0.329878220979149
15.2369191688069 -0.267969293071404
15.3072325936745 -0.376364721133489
15.3775460185421 -0.2976204995861
15.4478594434097 -0.310177351566007
15.5181728682773 -0.336639456793278
15.5884862931449 -0.252604062394374
15.6587997180125 -0.329093205529945
15.72911314288 -0.211076378941959
15.7994265677476 -0.303517199633469
15.8697399926152 -0.373396431278183
15.9400534174828 -0.365725873029578
16.0103668423504 -0.259332825050747
16.080680267218 -0.234419278248177
16.1509936920856 -0.259419302313819
16.2213071169532 -0.335852180258869
16.2916205418208 -0.374761552110461
16.3619339666884 -0.252197362881608
16.4322473915559 -0.380575971987405
16.5025608164235 -0.232370125209439
16.5728742412911 -0.299087429186186
16.6431876661587 -0.277129757510313
16.7135010910263 -0.300468070664505
16.7838145158939 -0.313472042142651
16.8541279407615 -0.27745212788711
16.9244413656291 -0.342002035493725
16.9947547904967 -0.330527009717468
17.0650682153643 -0.324185506070905
17.1353816402319 -0.231677353570764
17.2056950650994 -0.267711507129222
17.276008489967 -0.197142036682117
17.3463219148346 -0.35199020954775
17.4166353397022 -0.313787266910186
17.4869487645698 -0.268276225460907
17.5572621894374 -0.252608138811896
17.627575614305 -0.330197461564866
17.6978890391726 -0.274625707853787
17.7682024640402 -0.371298560915808
17.8385158889078 -0.308651718790611
17.9088293137754 -0.284599280271873
17.9791427386429 -0.251330582959597
18.0494561635105 -0.352852820816146
18.1197695883781 -0.33639337827302
18.1900830132457 -0.269335822501166
18.2603964381133 -0.265160130836996
18.3307098629809 -0.325927269126226
18.4010232878485 -0.25205859745198
18.4713367127161 -0.314991324824425
18.5416501375837 -0.286691365891755
18.6119635624513 -0.340206356348625
18.6822769873189 -0.25379672560045
18.7525904121864 -0.245950361379688
18.822903837054 -0.263240993968941
18.8932172619216 -0.364923899604446
18.9635306867892 -0.372638227255205
19.0338441116568 -0.24953007655567
19.1041575365244 -0.371785255380681
19.174470961392 -0.343250965345112
19.2447843862596 -0.325593391352826
19.3150978111272 -0.329386852221987
19.3854112359948 -0.307453473694428
19.4557246608623 -0.253808464470104
19.5260380857299 -0.295384053938741
19.5963515105975 -0.347074706981768
19.6666649354651 -0.372337866318932
19.7369783603327 -0.340419788360032
19.8072917852003 -0.198785951238844
19.8776052100679 -0.268742812497237
19.9479186349355 -0.318445097622851
20.0182320598031 -0.331315986517716
20.0885454846707 -0.301135605861658
20.1588589095383 -0.263949984403689
20.2291723344058 -0.281116130085628
20.2994857592734 -0.219080655161671
20.369799184141 -0.171827166132574
20.4401126090086 -0.277095829572087
20.5104260338762 -0.267537709427527
20.5807394587438 -0.275185998901441
20.6510528836114 -0.299031377932737
20.721366308479 -0.345326376020978
20.7916797333466 -0.292499258212975
20.8619931582142 -0.262472638699157
20.9323065830818 -0.297900631600792
21.0026200079493 -0.244514519690269
21.0729334328169 -0.330041932571935
21.1432468576845 -0.279281478405117
21.2135602825521 -0.262324481741453
21.2838737074197 -0.394329869469552
21.3541871322873 -0.30904053637432
21.4245005571549 -0.326893475733375
21.4948139820225 -0.330128883383226
21.5651274068901 -0.282210311993147
21.6354408317577 -0.284219567429083
21.7057542566253 -0.345905357694966
21.7760676814928 -0.33619796733838
21.8463811063604 -0.291659768431402
21.916694531228 -0.338887312010193
21.9870079560956 -0.219070197898469
22.0573213809632 -0.25928648806996
22.1276348058308 -0.201503514154452
22.1979482306984 -0.350365798440663
22.268261655566 -0.308165637271341
22.3385750804336 -0.2397274109374
22.4088885053012 -0.352725828329224
22.4792019301687 -0.225160692375146
22.5495153550363 -0.349109765817192
22.6198287799039 -0.294553232525915
22.6901422047715 -0.276718697478925
22.7604556296391 -0.267107361096123
22.8307690545067 -0.274413881600684
22.9010824793743 -0.254935589325364
22.9713959042419 -0.198904162575934
23.0417093291095 -0.246042373141842
23.1120227539771 -0.317736830065845
23.1823361788447 -0.194412061495923
23.2526496037122 -0.346376357885258
23.3229630285798 -0.32440486924731
23.3932764534474 -0.308438798449289
23.463589878315 -0.310674280527797
23.5339033031826 -0.335951551712448
23.6042167280502 -0.229374383117849
23.6745301529178 -0.313096753657272
23.7448435777854 -0.270430996062727
23.815157002653 -0.241130222327083
23.8854704275206 -0.232052290901894
23.9557838523882 -0.305896551533244
24.0260972772557 -0.243841694113545
24.0964107021233 -0.299078305098936
24.1667241269909 -0.250741705368136
24.2370375518585 -0.232004455106262
24.3073509767261 -0.296521284899012
24.3776644015937 -0.347392197717915
24.4479778264613 -0.307961502601116
24.5182912513289 -0.303301396744063
24.5886046761965 -0.287293328629305
24.6589181010641 -0.292633401449435
24.7292315259317 -0.310960459161526
24.7995449507992 -0.332733795174002
24.8698583756668 -0.329214389774776
24.9401718005344 -0.314752812463432
25.010485225402 -0.274534238785309
25.0807986502696 -0.26711072013227
25.1511120751372 -0.293244330423822
25.2214255000048 -0.26508956465713
25.2917389248724 -0.20981491751583
25.36205234974 -0.341453074191396
25.4323657746076 -0.353634660325879
25.5026791994751 -0.274299620231377
25.5729926243427 -0.29709862643523
25.6433060492103 -0.254304861175296
25.7136194740779 -0.352606058191481
25.7839328989455 -0.379504509572921
25.8542463238131 -0.304369230900612
25.9245597486807 -0.1769569300833
25.9948731735483 -0.310026803316108
26.0651865984159 -0.268440550008081
26.1355000232835 -0.295163427555995
26.2058134481511 -0.268396072228242
26.2761268730186 -0.22874049205926
26.3464402978862 -0.306876088951548
26.4167537227538 -0.367772686227913
26.4870671476214 -0.349822795880138
26.557380572489 -0.296038720253408
26.6276939973566 -0.300030572537454
26.6980074222242 -0.270819544298684
26.7683208470918 -0.283279660923458
26.8386342719594 -0.282893500247368
26.908947696827 -0.321130716557288
26.9792611216946 -0.312617001754055
27.0495745465621 -0.343815497066119
27.1198879714297 -0.283794125917128
27.1902013962973 -0.294513430696331
27.2605148211649 -0.237142520949331
27.3308282460325 -0.322036583617057
27.4011416709001 -0.307292147249178
27.4714550957677 -0.24765157989233
27.5417685206353 -0.224386286979332
27.6120819455029 -0.252980266094377
27.6823953703705 -0.2555565575142
27.7527087952381 -0.21691132743444
27.8230222201056 -0.269111986860826
27.8933356449732 -0.305091580718698
27.9636490698408 -0.313395346871755
28.0339624947084 -0.238431691579077
28.104275919576 -0.274596021768735
28.1745893444436 -0.254315042640484
28.2449027693112 -0.207576758489165
28.3152161941788 -0.369380048052675
28.3855296190464 -0.196351316025419
28.455843043914 -0.280264005651984
28.5261564687816 -0.274126857066825
28.5964698936491 -0.260782527503775
28.6667833185167 -0.27758411693397
28.7370967433843 -0.377665412327753
28.8074101682519 -0.309307614148512
28.8777235931195 -0.272226432013672
28.9480370179871 -0.288285241516707
29.0183504428547 -0.267306331377703
29.0886638677223 -0.324996412160472
29.1589772925899 -0.277362277812056
29.2292907174575 -0.211019563750724
29.299604142325 -0.278759765426894
29.3699175671926 -0.355206799331042
29.4402309920602 -0.364596161204552
29.5105444169278 -0.228873933944288
29.5808578417954 -0.165878107362991
29.651171266663 -0.306006921060695
29.7214846915306 -0.31304574850976
29.7917981163982 -0.309273421843696
29.8621115412658 -0.384643971153112
29.9324249661334 -0.366712008662864
30.002738391001 -0.207384369336347
30.0730518158685 -0.342844729157825
30.1433652407361 -0.311289291499897
30.2136786656037 -0.304561829690123
30.2839920904713 -0.245588724380702
30.3543055153389 -0.304636328310103
30.4246189402065 -0.326807969170628
30.4949323650741 -0.240943991818371
30.5652457899417 -0.351209938338171
30.6355592148093 -0.351319072701394
30.7058726396769 -0.300076500646407
30.7761860645445 -0.309908782352729
30.846499489412 -0.329055011533253
30.9168129142796 -0.283066646824081
30.9871263391472 -0.34403229039318
31.0574397640148 -0.264837089528002
31.1277531888824 -0.241532984731626
31.19806661375 -0.332871118683078
31.2683800386176 -0.3098481242022
31.3386934634852 -0.309439983188569
31.4090068883528 -0.226732039676822
31.4793203132204 -0.332010378340331
31.549633738088 -0.263291990990037
31.6199471629555 -0.213820959701164
31.6902605878231 -0.261622988009384
31.7605740126907 -0.316326078467371
31.8308874375583 -0.288765231625034
31.9012008624259 -0.352658746273015
31.9715142872935 -0.314788541711664
32.0418277121611 -0.310813281851733
32.1121411370287 -0.313811817899098
32.1824545618963 -0.295190457329496
32.2527679867639 -0.292913469959793
32.3230814116314 -0.244131253997732
32.393394836499 -0.275780187680946
32.4637082613666 -0.325789099076521
32.5340216862342 -0.271738160562176
32.6043351111018 -0.203067656736608
32.6746485359694 -0.221761780042475
32.744961960837 -0.271806811060007
32.8152753857046 -0.25502058428284
32.8855888105722 -0.245502722919691
32.9559022354398 -0.361364355512937
33.0262156603074 -0.288316387389786
33.096529085175 -0.321558640585331
33.1668425100425 -0.356774119328983
33.2371559349101 -0.280292007985478
33.3074693597777 -0.262501148852378
33.3777827846453 -0.162672478706405
33.4480962095129 -0.347221168245862
33.5184096343805 -0.349208640889662
33.5887230592481 -0.351915469842416
33.6590364841157 -0.20278712039879
33.7293499089833 -0.3607176436577
33.7996633338509 -0.297240770866405
33.8699767587184 -0.294760814282238
33.940290183586 -0.283987558171901
34.0106036084536 -0.178327894578239
34.0809170333212 -0.265468490876455
34.1512304581888 -0.340297331656464
34.2215438830564 -0.241051118534695
34.291857307924 -0.149955245217161
34.3621707327916 -0.320724453773266
34.4324841576592 -0.264427112819051
34.5027975825268 -0.306570177016451
34.5731110073944 -0.280881559242454
34.6434244322619 -0.233677666850375
34.7137378571295 -0.242700891818963
34.7840512819971 -0.324711310332226
34.8543647068647 -0.29374329554937
34.9246781317323 -0.330422636829271
34.9949915565999 -0.299055667608261
35.0653049814675 -0.254354174468956
35.1356184063351 -0.32786748437373
};
\addplot [semithick, color0]
table {%
0.00718974542512873 -3.54567674772185
0.0143794908502575 -2.80139880905033
0.0215692362753862 -2.19548939604938
0.0287589817005149 -1.32743687247074
0.0503282179759011 -0.765757375876141
0.122225672227188 -0.52528859355314
0.194123126478476 -0.55891878710418
0.266020580729763 -0.561579460227359
0.33791803498105 -0.472040935592322
0.409815489232337 -0.446651273116971
0.481712943483625 -0.442867007105243
0.553610397734912 -0.493888122177456
0.625507851986199 -0.412349274422962
0.697405306237487 -0.518715226800409
0.769302760488774 -0.461690607456564
0.841200214740061 -0.420725440563309
0.913097668991348 -0.442258585069427
0.984995123242636 -0.422858324759446
1.05689257749392 -0.433754817738563
1.12879003174521 -0.38373799078121
1.2006874859965 -0.364610214218597
1.27258494024778 -0.437603306082872
1.34448239449907 -0.43631438520399
1.41637984875036 -0.364781093247034
1.48827730300165 -0.398282133573288
1.56017475725293 -0.301789820665971
1.63207221150422 -0.441304671187353
1.70396966575551 -0.440061189973321
1.7758671200068 -0.377745345854137
1.84776457425808 -0.289397830036086
1.91966202850937 -0.378511015974861
1.99155948276066 -0.449970770614394
2.06345693701194 -0.407216646045345
2.13535439126323 -0.321870859080071
2.20725184551452 -0.348372283032828
2.27914929976581 -0.450246573259707
2.35104675401709 -0.406951106892687
2.42294420826838 -0.450485909390639
2.49484166251967 -0.30893811475037
2.56673911677096 -0.392375571356844
2.63863657102224 -0.380438634770178
2.71053402527353 -0.410998389105142
2.78243147952482 -0.380994641037066
2.8543289337761 -0.409469287450906
2.92622638802739 -0.352278187633865
2.99812384227868 -0.302497005887233
3.07002129652997 -0.423823499263512
3.14191875078125 -0.352855927791203
3.21381620503254 -0.382041158257699
3.28571365928383 -0.370200563769766
3.35761111353512 -0.403804588171505
3.4295085677864 -0.315926380167089
3.50140602203769 -0.35576437805252
3.57330347628898 -0.324533132332715
3.64520093054026 -0.368226245588408
3.71709838479155 -0.302700083595866
3.78899583904284 -0.308114796421831
3.86089329329413 -0.333623356521045
3.93279074754541 -0.312778026105768
4.0046882017967 -0.345698904423882
4.07658565604799 -0.290474749681483
4.14848311029928 -0.426256032712178
4.22038056455056 -0.356734198508828
4.29227801880185 -0.36771764839359
4.36417547305314 -0.395436158089283
4.43607292730442 -0.349488790864144
4.50797038155571 -0.331391796881347
4.579867835807 -0.413147266408427
4.65176529005829 -0.37117238760406
4.72366274430957 -0.384916498430611
4.79556019856086 -0.415223781652588
4.86745765281215 -0.294828515447693
4.93935510706344 -0.340740688970255
5.01125256131472 -0.277447871941152
5.08315001556601 -0.369492901521063
5.1550474698173 -0.378038148347764
5.22694492406858 -0.405313800208987
5.29884237831987 -0.390642186085733
5.37073983257116 -0.399341253717153
5.44263728682245 -0.323995724457955
5.51453474107373 -0.295212730037223
5.58643219532502 -0.328549428167752
5.65832964957631 -0.405650319870374
5.7302271038276 -0.372667767976345
5.80212455807888 -0.290964704606697
5.87402201233017 -0.367197317125481
5.94591946658146 -0.309261709975705
6.01781692083274 -0.287865106426606
6.08971437508403 -0.311408161599134
6.16161182933532 -0.441942554603601
6.23350928358661 -0.245196306916598
6.30540673783789 -0.387702124545612
6.37730419208918 -0.301007744952694
6.44920164634047 -0.306359100070561
6.52109910059176 -0.348990116098996
6.59299655484304 -0.395554117421538
6.66489400909433 -0.360498534797112
6.73679146334562 -0.360263071684457
6.80868891759691 -0.392038288290547
6.88058637184819 -0.34825888964745
6.95248382609948 -0.380746984271693
7.02438128035077 -0.368809714020829
7.09627873460205 -0.312513914615851
7.16817618885334 -0.349158500735579
7.24007364310463 -0.334305421433048
7.31197109735592 -0.305991328247514
7.3838685516072 -0.362645820324701
7.45576600585849 -0.313637678235159
7.52766346010978 -0.396111595499359
7.59956091436106 -0.37157427257711
7.67145836861235 -0.406640756339281
7.74335582286364 -0.34223289095356
7.81525327711493 -0.295998366030689
7.88715073136621 -0.359663117656513
7.9590481856175 -0.340785582672376
8.03094563986879 -0.359857087916248
8.10284309412008 -0.290543592891653
8.17474054837136 -0.338890149344856
8.24663800262265 -0.331104606417984
8.31853545687394 -0.404485052633088
8.39043291112523 -0.328976850578865
8.46233036537651 -0.322419673767466
8.5342278196278 -0.351491908463227
8.60612527387909 -0.255150574239822
8.67802272813037 -0.291762840734662
8.74992018238166 -0.315847039920649
8.82181763663295 -0.363292459943192
8.89371509088424 -0.350032895633432
8.96561254513552 -0.409308688139234
9.03750999938681 -0.263256164321588
9.1094074536381 -0.355433782335912
9.18130490788938 -0.322196402049629
9.25320236214067 -0.346455013970295
9.32509981639196 -0.446004314223939
9.39699727064325 -0.312329865349525
9.46889472489453 -0.348813201837608
9.54079217914582 -0.176319799180476
9.61268963339711 -0.350149371235997
9.6845870876484 -0.297334384580703
9.75648454189968 -0.361301152841481
9.82838199615097 -0.316984893291507
9.90027945040226 -0.413808375204775
9.97217690465354 -0.301157301557516
10.0440743589048 -0.364566219107893
10.1159718131561 -0.305722999029175
10.1878692674074 -0.34922871681812
10.2597667216587 -0.337203062756703
10.33166417591 -0.325288175093817
10.4035616301613 -0.281794616902145
10.4754590844126 -0.317814843712547
10.5473565386638 -0.282458424883413
10.6192539929151 -0.38082283747172
10.6911514471664 -0.32548344368759
10.7630489014177 -0.336612226386334
10.834946355669 -0.300985364637481
10.9068438099203 -0.353722558266208
10.9787412641716 -0.330160274355483
11.0506387184229 -0.435790973845432
11.1225361726741 -0.373344675713421
11.1944336269254 -0.345530098117014
11.2663310811767 -0.343783022624453
11.338228535428 -0.313378062183911
11.4101259896793 -0.315706214297808
11.4820234439306 -0.32087690517969
11.5539208981819 -0.312227809456942
11.6258183524332 -0.277708988942496
11.6977158066844 -0.397222955559548
11.7696132609357 -0.326530947198611
11.841510715187 -0.348336483918436
11.9134081694383 -0.372374809306812
11.9853056236896 -0.419042799337567
12.0572030779409 -0.395124000438207
12.1291005321922 -0.346011900662425
12.2009979864435 -0.328281914406721
12.2728954406947 -0.23226318593593
12.344792894946 -0.420025781679619
12.4166903491973 -0.367722099892027
12.4885878034486 -0.254010448464201
12.5604852576999 -0.298788159192412
12.6323827119512 -0.321038359441161
12.7042801662025 -0.296500305100925
12.7761776204537 -0.415690495447144
12.848075074705 -0.402825275943075
12.9199725289563 -0.285015143205191
12.9918699832076 -0.34733789689612
13.0637674374589 -0.362073461964093
13.1356648917102 -0.318445428891314
13.2075623459615 -0.307744868017869
13.2794598002128 -0.352673468156171
13.351357254464 -0.334934794830837
13.4232547087153 -0.393912912368037
13.4951521629666 -0.2985515838929
13.5670496172179 -0.329461104891287
13.6389470714692 -0.353046126500076
13.7108445257205 -0.322565259934538
13.7827419799718 -0.396992106830212
13.8546394342231 -0.309224457130125
13.9265368884743 -0.317263202717741
13.9984343427256 -0.287437440949397
14.0703317969769 -0.242362673219362
14.1422292512282 -0.37079050955802
14.2141267054795 -0.319286817534918
14.2860241597308 -0.301933029425645
14.3579216139821 -0.341084575441706
14.4298190682334 -0.347836103275333
14.5017165224846 -0.31182266851738
14.5736139767359 -0.278767333634788
14.6455114309872 -0.29462608592902
14.7174088852385 -0.323869516961627
14.7893063394898 -0.267413841202828
14.8612037937411 -0.320104001474488
14.9331012479924 -0.373573966758517
15.0049987022437 -0.359720579700385
15.0768961564949 -0.280584737689173
15.1487936107462 -0.288923860299118
15.2206910649975 -0.333427098017508
15.2925885192488 -0.331273619833916
15.3644859735001 -0.2979515056434
15.4363834277514 -0.346302753359087
15.5082808820027 -0.232661535507547
15.580178336254 -0.233359594336005
15.6520757905052 -0.366822837634492
15.7239732447565 -0.327384084062643
15.7958706990078 -0.272513814662237
15.8677681532591 -0.316881407777833
15.9396656075104 -0.393531504702213
16.0115630617617 -0.411405547845114
16.083460516013 -0.291092670821844
16.1553579702643 -0.282917117867498
16.2272554245155 -0.207637062193365
16.2991528787668 -0.352769287791375
16.3710503330181 -0.501574210267077
16.4429477872694 -0.415130556302602
16.5148452415207 -0.273356794996702
16.586742695772 -0.397957440225736
16.6586401500233 -0.330668145848353
16.7305376042745 -0.352164533809643
16.8024350585258 -0.376471984896116
16.8743325127771 -0.420748368728859
16.9462299670284 -0.407923665467386
17.0181274212797 -0.239535006797665
17.090024875531 -0.38130748857245
17.1619223297823 -0.425443402968231
17.2338197840336 -0.305689263362961
17.3057172382848 -0.256805220551019
17.3776146925361 -0.333243315710611
17.4495121467874 -0.278736277605143
17.5214096010387 -0.313113663286439
17.59330705529 -0.370142359066561
17.6652045095413 -0.355702893516484
17.7371019637926 -0.374912292885555
17.8089994180439 -0.392423408867366
17.8808968722951 -0.25090835415805
17.9527943265464 -0.262452321995608
18.0246917807977 -0.28219191637596
18.096589235049 -0.284988926000413
18.1684866893003 -0.312776280806297
18.2403841435516 -0.299289965101839
18.3122815978029 -0.370233330537514
18.3841790520542 -0.362160788557862
18.4560765063054 -0.374102811340571
18.5279739605567 -0.331728384046713
18.599871414808 -0.308795183163703
18.6717688690593 -0.340558120251086
18.7436663233106 -0.333655470636682
18.8155637775619 -0.418472592715255
18.8874612318132 -0.308033926266607
18.9593586860645 -0.354608362558895
19.0312561403157 -0.3861007029787
19.103153594567 -0.306236590200956
19.1750510488183 -0.328505851295794
19.2469485030696 -0.364330891124808
19.3188459573209 -0.340146450827681
19.3907434115722 -0.264606546170507
19.4626408658235 -0.250697731455816
19.5345383200748 -0.311791216132191
19.606435774326 -0.237698460276069
19.6783332285773 -0.357762115918583
19.7502306828286 -0.456226455409593
19.8221281370799 -0.313162355573898
19.8940255913312 -0.334015063923461
19.9659230455825 -0.271632159132314
20.0378204998338 -0.35039625599767
20.109717954085 -0.397219547385736
20.1816154083363 -0.364947257310199
20.2535128625876 -0.238451402567521
20.3254103168389 -0.26288357297484
20.3973077710902 -0.361411128801094
20.4692052253415 -0.195910485644127
20.5411026795928 -0.215477658502307
20.6130001338441 -0.347446851830175
20.6848975880953 -0.339818897006242
20.7567950423466 -0.380078592652785
20.8286924965979 -0.329711596927965
20.9005899508492 -0.32638432202861
20.9724874051005 -0.374583864559967
21.0443848593518 -0.347798085468537
21.1162823136031 -0.290554874352809
21.1881797678544 -0.209668029808036
21.2600772221056 -0.26558427372606
21.3319746763569 -0.362719466204765
21.4038721306082 -0.365970448176165
21.4757695848595 -0.375423872913824
21.5476670391108 -0.28703121770667
21.6195644933621 -0.300884760310077
21.6914619476134 -0.269715381556174
21.7633594018647 -0.320600589096295
21.8352568561159 -0.324055725706537
21.9071543103672 -0.344873696408654
21.9790517646185 -0.227427516170835
22.0509492188698 -0.278701505308108
22.1228466731211 -0.365738082565905
22.1947441273724 -0.324498991500152
22.2666415816237 -0.326559015997327
22.338539035875 -0.358719807988626
22.4104364901262 -0.334778652567217
22.4823339443775 -0.242775386008228
22.5542313986288 -0.312853978999062
22.6261288528801 -0.33920442134761
22.6980263071314 -0.240859207311119
22.7699237613827 -0.261823778101895
22.841821215634 -0.345127744019996
22.9137186698853 -0.414746788291214
22.9856161241365 -0.263382579707002
23.0575135783878 -0.368295309657995
23.1294110326391 -0.302050006122489
23.2013084868904 -0.38283695900114
23.2732059411417 -0.33308551914155
23.345103395393 -0.243592325709213
23.4170008496443 -0.421647312448761
23.4888983038956 -0.226278321347501
23.5607957581468 -0.191732011450842
23.6326932123981 -0.219206909786548
23.7045906666494 -0.343866140245175
23.7764881209007 -0.284815560993316
23.848385575152 -0.332335808245602
23.9202830294033 -0.181482914268337
23.9921804836546 -0.285375976749252
24.0640779379059 -0.340166418740152
24.1359753921571 -0.266964528082648
24.2078728464084 -0.255805224570363
24.2797703006597 -0.276027575878397
24.351667754911 -0.305677505096729
24.4235652091623 -0.264000392481036
24.4954626634136 -0.260447565911052
24.5673601176649 -0.299703118615858
24.6392575719161 -0.377375662826481
24.7111550261674 -0.337205579774067
24.7830524804187 -0.335582016894296
24.85494993467 -0.252044203039794
24.9268473889213 -0.298355997963694
24.9987448431726 -0.341306790347895
25.0706422974239 -0.310902311304828
25.1425397516752 -0.369539650401611
25.2144372059264 -0.31368604058179
25.2863346601777 -0.324113657673949
25.358232114429 -0.281210942689371
25.4301295686803 -0.294762615341253
25.5020270229316 -0.292154241498369
25.5739244771829 -0.37879755701067
25.6458219314342 -0.311609762438362
25.7177193856855 -0.378098613414758
25.7896168399367 -0.262617444740091
25.861514294188 -0.365196959415101
25.9334117484393 -0.403813894554554
26.0053092026906 -0.30504619937368
26.0772066569419 -0.310361170817827
26.1491041111932 -0.334509521077412
26.2210015654445 -0.304534131424035
26.2928990196958 -0.276530387632275
26.364796473947 -0.21721340088806
26.4366939281983 -0.234797995757539
26.5085913824496 -0.334411115323735
26.5804888367009 -0.285825051202653
26.6523862909522 -0.258175326633172
26.7242837452035 -0.323889609072748
26.7961811994548 -0.256638529546998
26.8680786537061 -0.325313451378361
26.9399761079573 -0.287165779404466
27.0118735622086 -0.307743554038401
27.0837710164599 -0.28064128273751
27.1556684707112 -0.301315325173981
27.2275659249625 -0.289116288413591
27.2994633792138 -0.250199912794838
27.3713608334651 -0.34201419673827
27.4432582877164 -0.277278495695295
27.5151557419676 -0.358903595100055
27.5870531962189 -0.366354318337747
27.6589506504702 -0.303616978737875
27.7308481047215 -0.349799026921656
27.8027455589728 -0.236975689749309
27.8746430132241 -0.236995952878811
27.9465404674754 -0.313450171946812
28.0184379217267 -0.364470067360883
28.0903353759779 -0.284314676379042
28.1622328302292 -0.256412017803345
28.2341302844805 -0.307661373991421
28.3060277387318 -0.295504573380096
28.3779251929831 -0.253151145158498
28.4498226472344 -0.318475170112086
28.5217201014857 -0.308120085671528
28.5936175557369 -0.358770727154967
28.6655150099882 -0.409530361858792
28.7374124642395 -0.346717975353593
28.8093099184908 -0.370349060794081
28.8812073727421 -0.265942103902378
28.9531048269934 -0.294996128535511
29.0250022812447 -0.287433003767693
29.096899735496 -0.37273698879907
29.1687971897472 -0.39854833611549
29.2406946439985 -0.283366227198711
29.3125920982498 -0.31997362657248
29.3844895525011 -0.338961413982313
29.4563870067524 -0.297284774869838
29.5282844610037 -0.277417504984387
29.600181915255 -0.242094972098393
29.6720793695063 -0.295180189850468
29.7439768237575 -0.310621559517013
29.8158742780088 -0.289363278331035
29.8877717322601 -0.285865729729691
29.9596691865114 -0.329433369184669
30.0315666407627 -0.24797648079674
30.103464095014 -0.261544604072789
30.1753615492653 -0.329626815469356
30.2472590035166 -0.306353113991928
30.3191564577678 -0.376537083214368
30.3910539120191 -0.247733061379108
30.4629513662704 -0.263306590536929
30.5348488205217 -0.384466484111142
30.606746274773 -0.357843906054457
30.6786437290243 -0.323794014704351
30.7505411832756 -0.277352658901801
30.8224386375269 -0.234352912888256
30.8943360917781 -0.197304104782429
30.9662335460294 -0.321876942722339
31.0381310002807 -0.316257626164855
31.110028454532 -0.34826433493187
31.1819259087833 -0.329528169176482
31.2538233630346 -0.32901532219933
31.3257208172859 -0.310470929985775
31.3976182715372 -0.185240998695847
31.4695157257884 -0.335753955064883
31.5414131800397 -0.307910637301178
31.613310634291 -0.322403680986607
31.6852080885423 -0.366046250074942
31.7571055427936 -0.28033044272975
31.8290029970449 -0.392748120976403
31.9009004512962 -0.273479026403867
31.9727979055475 -0.306526095364576
32.0446953597987 -0.344128654424068
32.11659281405 -0.280296127564725
32.1884902683013 -0.286940375707656
32.2603877225526 -0.217172565544417
32.3322851768039 -0.405479699533537
32.4041826310552 -0.265818144584261
32.4760800853065 -0.289061753720117
32.5479775395577 -0.270596352350329
32.619874993809 -0.246251661099054
32.6917724480603 -0.2269220378706
32.7636699023116 -0.296666831180171
32.8355673565629 -0.246089993184548
32.9074648108142 -0.262420497003471
32.9793622650655 -0.314826365488038
33.0512597193168 -0.358068254538444
33.123157173568 -0.315814735689965
33.1950546278193 -0.221799863731683
33.2669520820706 -0.255961086634902
33.3388495363219 -0.375985491798302
33.4107469905732 -0.299318577144347
33.4826444448245 -0.367548056528536
33.5545418990758 -0.237920131973968
33.6264393533271 -0.315327851731053
33.6983368075783 -0.22865247012134
33.7702342618296 -0.312944053248726
33.8421317160809 -0.365855642012088
33.9140291703322 -0.378634101872305
33.9859266245835 -0.29314247723007
34.0578240788348 -0.252782488112385
34.1297215330861 -0.324130742217769
34.2016189873374 -0.286823248484354
34.2735164415886 -0.195950726856506
34.3454138958399 -0.333747477322944
34.4173113500912 -0.21381214157264
34.4892088043425 -0.36533920639568
34.5611062585938 -0.232157763693732
34.6330037128451 -0.249976851097667
34.7049011670964 -0.337562382053861
34.7767986213477 -0.324576737909653
34.8486960755989 -0.322470641553719
34.9205935298502 -0.317640044192827
34.9924909841015 -0.3718905156439
35.0643884383528 -0.236591764743965
35.1362858926041 -0.297351258839108
35.2081833468554 -0.322792628765212
35.2800808011067 -0.245113015788675
35.3519782553579 -0.237677993693164
35.4238757096092 -0.295424786473652
35.4957731638605 -0.29121958546645
35.5676706181118 -0.285843348533332
35.6395680723631 -0.410319410563409
35.7114655266144 -0.294106596989257
35.7833629808657 -0.281946920084408
35.855260435117 -0.27268441749927
35.9271578893683 -0.258297056504194
};
\addplot [semithick, color0]
table {%
0.00737462250750931 -3.45369234406392
0.0147492450150186 -2.72846676023415
0.0221238675225279 -2.18273216454317
0.0294984900300373 -1.28340808857992
0.0516223575525652 -0.717759864046109
0.125368582627658 -0.517899288338814
0.199114807702751 -0.570162332687484
0.272861032777845 -0.525876401673465
0.346607257852938 -0.428973126347183
0.420353482928031 -0.438357142433427
0.494099708003124 -0.411130856178438
0.567845933078217 -0.417052089361788
0.64159215815331 -0.399095230601562
0.715338383228403 -0.343154999384146
0.789084608303497 -0.457552352962247
0.86283083337859 -0.499243901423017
0.936577058453683 -0.429809001047369
1.01032328352878 -0.381902809897673
1.08406950860387 -0.423957323424242
1.15781573367896 -0.360979789737263
1.23156195875406 -0.373511797953527
1.30530818382915 -0.436058352388642
1.37905440890424 -0.400643922686487
1.45280063397933 -0.451907190642433
1.52654685905443 -0.436177136148568
1.60029308412952 -0.452677994638582
1.67403930920461 -0.342183113589194
1.74778553427971 -0.39365391963986
1.8215317593548 -0.380653347289885
1.89527798442989 -0.367034079144805
1.96902420950499 -0.450765762207291
2.04277043458008 -0.321662422625307
2.11651665965517 -0.333784797014875
2.19026288473027 -0.309395007868364
2.26400910980536 -0.333820615738104
2.33775533488045 -0.395931532443012
2.41150155995555 -0.310214039376186
2.48524778503064 -0.359182693766675
2.55899401010573 -0.425541853024974
2.63274023518083 -0.433682618844072
2.70648646025592 -0.3404396964997
2.78023268533101 -0.404942184787924
2.8539789104061 -0.294001657785763
2.9277251354812 -0.393906171692287
3.00147136055629 -0.336776146064989
3.07521758563138 -0.317809356689003
3.14896381070648 -0.457450976316702
3.22271003578157 -0.424319603015641
3.29645626085666 -0.386645778646805
3.37020248593176 -0.400882873190321
3.44394871100685 -0.356834749953379
3.51769493608194 -0.281342851750017
3.59144116115704 -0.415009963150791
3.66518738623213 -0.262021519477329
3.73893361130722 -0.386386306275677
3.81267983638232 -0.312444431583705
3.88642606145741 -0.346596761427203
3.9601722865325 -0.42181007907407
4.03391851160759 -0.350453953270476
4.10766473668269 -0.297370064279836
4.18141096175778 -0.315957538336417
4.25515718683287 -0.418922568387483
4.32890341190797 -0.384350458389936
4.40264963698306 -0.290442028030182
4.47639586205815 -0.283478285967618
4.55014208713325 -0.327413225334261
4.62388831220834 -0.353969178376196
4.69763453728343 -0.38945939193461
4.77138076235853 -0.32369353230844
4.84512698743362 -0.415830162559248
4.91887321250871 -0.284564344979467
4.99261943758381 -0.388680521745604
5.0663656626589 -0.238963530581309
5.14011188773399 -0.381260223954999
5.21385811280908 -0.329200616289414
5.28760433788418 -0.263502612370613
5.36135056295927 -0.362610490967194
5.43509678803436 -0.382086828652338
5.50884301310946 -0.328640413022651
5.58258923818455 -0.364962253302293
5.65633546325964 -0.298520420299774
5.73008168833474 -0.316360202687116
5.80382791340983 -0.397175984070936
5.87757413848492 -0.380635547256097
5.95132036356002 -0.371589862971573
6.02506658863511 -0.314990215733771
6.0988128137102 -0.328652960146005
6.1725590387853 -0.324945691899045
6.24630526386039 -0.285406571248492
6.32005148893548 -0.300018977875578
6.39379771401058 -0.376136986944131
6.46754393908567 -0.308337513226573
6.54129016416076 -0.326877957168158
6.61503638923586 -0.311250480464391
6.68878261431095 -0.259881352323378
6.76252883938604 -0.3406489265698
6.83627506446113 -0.255244242510009
6.91002128953623 -0.302976700943837
6.98376751461132 -0.264824452396955
7.05751373968641 -0.359323794064235
7.13125996476151 -0.283113484771874
7.2050061898366 -0.414698044492169
7.27875241491169 -0.30450198654464
7.35249863998679 -0.3285588938758
7.42624486506188 -0.243798605282939
7.49999109013697 -0.349915273777629
7.57373731521207 -0.374346749496033
7.64748354028716 -0.318758005489991
7.72122976536225 -0.343987647624078
7.79497599043734 -0.32808455236974
7.86872221551244 -0.355711257088255
7.94246844058753 -0.368803091586573
8.01621466566263 -0.297490471922605
8.08996089073772 -0.358489719197317
8.16370711581281 -0.292893944502332
8.2374533408879 -0.284178830818204
8.311199565963 -0.440451244163947
8.38494579103809 -0.361925167201546
8.45869201611318 -0.267140053784261
8.53243824118828 -0.370352580378156
8.60618446626337 -0.217665921615882
8.67993069133846 -0.33496423213303
8.75367691641356 -0.345897109676442
8.82742314148865 -0.32384483883168
8.90116936656374 -0.291228788412148
8.97491559163884 -0.383881466955505
9.04866181671393 -0.324693748599192
9.12240804178902 -0.343178735231429
9.19615426686411 -0.321859737847114
9.26990049193921 -0.337037052110459
9.3436467170143 -0.343861839498245
9.41739294208939 -0.366976696230665
9.49113916716449 -0.277402431252373
9.56488539223958 -0.318192763796278
9.63863161731467 -0.307152041565945
9.71237784238977 -0.330565733553785
9.78612406746486 -0.274683188647119
9.85987029253995 -0.358893052128715
9.93361651761505 -0.321609945574812
10.0073627426901 -0.310626437765931
10.0811089677652 -0.330330158412958
10.1548551928403 -0.333503349771037
10.2286014179154 -0.315514222612032
10.3023476429905 -0.265718774383735
10.3760938680656 -0.2818601420884
10.4498400931407 -0.252916930387117
10.5235863182158 -0.358664474045086
10.5973325432909 -0.304282434657519
10.671078768366 -0.284512032022592
10.7448249934411 -0.267554811052491
10.8185712185162 -0.242614229925931
10.8923174435913 -0.336768118838192
10.9660636686664 -0.324361944076914
11.0398098937414 -0.387972160228769
11.1135561188165 -0.351457558730342
11.1873023438916 -0.369429414533815
11.2610485689667 -0.420009423338038
11.3347947940418 -0.301826918347949
11.4085410191169 -0.340099557465672
11.482287244192 -0.339572168044986
11.5560334692671 -0.26137536377088
11.6297796943422 -0.370632376979755
11.7035259194173 -0.294788627020441
11.7772721444924 -0.30788831023996
11.8510183695675 -0.367070218047573
11.9247645946426 -0.35270258570836
11.9985108197177 -0.373340015222192
12.0722570447927 -0.409227176431178
12.1460032698678 -0.355477838727519
12.2197494949429 -0.287329585400641
12.293495720018 -0.295364410560268
12.3672419450931 -0.259590021092056
12.4409881701682 -0.228273470250646
12.5147343952433 -0.328073510292802
12.5884806203184 -0.270087679317824
12.6622268453935 -0.358990919264623
12.7359730704686 -0.295267450030813
12.8097192955437 -0.349758197028651
12.8834655206188 -0.323347913400667
12.9572117456939 -0.204150112291702
13.030957970769 -0.287784702198722
13.1047041958441 -0.406013446578904
13.1784504209191 -0.26751143700524
13.2521966459942 -0.247938248121751
13.3259428710693 -0.200896637089963
13.3996890961444 -0.289968844474017
13.4734353212195 -0.385234035019703
13.5471815462946 -0.260842266572022
13.6209277713697 -0.35992262884739
13.6946739964448 -0.259104926285597
13.7684202215199 -0.344479181949564
13.842166446595 -0.393528821798998
13.9159126716701 -0.309143411185307
13.9896588967452 -0.304406820537815
14.0634051218203 -0.3726164541513
14.1371513468954 -0.283658812052272
14.2108975719704 -0.28307960336089
14.2846437970455 -0.310821337064761
14.3583900221206 -0.357923661630864
14.4321362471957 -0.370654884661865
14.5058824722708 -0.273305791841735
14.5796286973459 -0.320492770602474
14.653374922421 -0.294516310623382
14.7271211474961 -0.365398217721862
14.8008673725712 -0.29734961434874
14.8746135976463 -0.334929154195011
14.9483598227214 -0.28124594687386
15.0221060477965 -0.276622522708692
15.0958522728716 -0.267661799931284
15.1695984979467 -0.249120619589374
15.2433447230218 -0.341972122499237
15.3170909480968 -0.410732695576978
15.3908371731719 -0.275564442197067
15.464583398247 -0.327089982812434
15.5383296233221 -0.338849700851421
15.6120758483972 -0.282160722867484
15.6858220734723 -0.315761931254685
15.7595682985474 -0.300435352395711
15.8333145236225 -0.315911112382294
15.9070607486976 -0.268333429511479
15.9808069737727 -0.267062832766121
16.0545531988478 -0.294095790021996
16.1282994239229 -0.242723649519547
16.202045648998 -0.293511805302642
16.2757918740731 -0.312957423884221
16.3495380991481 -0.21582962267897
16.4232843242232 -0.28310586636682
16.4970305492983 -0.257322160751244
16.5707767743734 -0.359570587769573
16.6445229994485 -0.256363666413591
16.7182692245236 -0.29324958988366
16.7920154495987 -0.251186342682255
16.8657616746738 -0.370430924211965
16.9395078997489 -0.328527237146645
17.013254124824 -0.332278284782426
17.0870003498991 -0.349531082808575
17.1607465749742 -0.258315043867918
17.2344928000493 -0.342068562875659
17.3082390251244 -0.394865158655368
17.3819852501995 -0.273685153420058
17.4557314752745 -0.28374085811864
17.5294777003496 -0.27669194646117
17.6032239254247 -0.325099886226467
17.6769701504998 -0.254805836991136
17.7507163755749 -0.247556604958992
17.82446260065 -0.332781685821624
17.8982088257251 -0.244277368820481
17.9719550508002 -0.354156536949374
18.0457012758753 -0.242099590144128
18.1194475009504 -0.282736811752055
18.1931937260255 -0.302126947350023
18.2669399511006 -0.36091908353354
18.3406861761757 -0.28848176490277
18.4144324012508 -0.220144261434656
18.4881786263259 -0.409461394543707
18.5619248514009 -0.342744005387375
18.635671076476 -0.233161669674428
18.7094173015511 -0.309720660948466
18.7831635266262 -0.240732593040514
18.8569097517013 -0.248828684784009
18.9306559767764 -0.383420708810209
19.0044022018515 -0.31810009984592
19.0781484269266 -0.376644405627363
19.1518946520017 -0.386050265119623
19.2256408770768 -0.342337984038683
19.2993871021519 -0.300310707711311
19.373133327227 -0.229211750948674
19.4468795523021 -0.164108282095365
19.5206257773772 -0.381738350516955
19.5943720024522 -0.192644218098769
19.6681182275273 -0.281597958607826
19.7418644526024 -0.297759889351719
19.8156106776775 -0.277975696008896
19.8893569027526 -0.296746037144605
19.9631031278277 -0.275391053862967
20.0368493529028 -0.177331856266649
20.1105955779779 -0.248919022937287
20.184341803053 -0.273947833334104
20.2580880281281 -0.252477125916945
20.3318342532032 -0.401542265299952
20.4055804782783 -0.250509210822885
20.4793267033534 -0.292817390193776
20.5530729284285 -0.302914199751622
20.6268191535036 -0.223360059999517
20.7005653785786 -0.294043855924842
20.7743116036537 -0.199150793520923
20.8480578287288 -0.222544695851503
20.9218040538039 -0.341868056018059
20.995550278879 -0.29320355848721
21.0692965039541 -0.2526625472131
21.1430427290292 -0.233116601220921
21.2167889541043 -0.331025359793463
21.2905351791794 -0.279990437418986
21.3642814042545 -0.297033498082279
21.4380276293296 -0.312566874974875
21.5117738544047 -0.340431030240564
21.5855200794798 -0.325922449055279
21.6592663045549 -0.244348048453804
21.7330125296299 -0.194061068969326
21.806758754705 -0.272100380298681
21.8805049797801 -0.241355612777878
21.9542512048552 -0.337359373697296
22.0279974299303 -0.26134980602805
22.1017436550054 -0.316981872468209
22.1754898800805 -0.259952199498618
22.2492361051556 -0.349917994507916
22.3229823302307 -0.265070371984099
22.3967285553058 -0.222021623426517
22.4704747803809 -0.342180963436121
22.544221005456 -0.288882834122737
22.6179672305311 -0.290031349281253
22.6917134556062 -0.268676630338075
22.7654596806813 -0.313761381803915
22.8392059057563 -0.304200353369786
22.9129521308314 -0.249061408724221
22.9866983559065 -0.284057098126525
23.0604445809816 -0.269116175875369
23.1341908060567 -0.21028789015931
23.2079370311318 -0.268493734210039
23.2816832562069 -0.333367489840828
23.355429481282 -0.299766937046587
23.4291757063571 -0.272687592267427
23.5029219314322 -0.254561736903618
23.5766681565073 -0.317627493167446
23.6504143815824 -0.415117498069169
23.7241606066575 -0.264400794671339
23.7979068317326 -0.23555816428548
23.8716530568076 -0.271871569260914
23.9453992818827 -0.31594173492949
24.0191455069578 -0.313142376410585
24.0928917320329 -0.314500476756841
24.166637957108 -0.336807239830517
24.2403841821831 -0.276317691408599
24.3141304072582 -0.257266319817648
24.3878766323333 -0.27816831204399
24.4616228574084 -0.346649935530066
24.5353690824835 -0.341169858871287
24.6091153075586 -0.252285978774225
24.6828615326337 -0.255399869230084
24.7566077577088 -0.345345110698097
24.8303539827839 -0.33054470089212
24.904100207859 -0.277503417244705
24.977846432934 -0.269469363401816
25.0515926580091 -0.229284850527349
25.1253388830842 -0.294164740777969
25.1990851081593 -0.354069066309712
25.2728313332344 -0.295279657153148
25.3465775583095 -0.270193787277484
25.4203237833846 -0.324355177167892
25.4940700084597 -0.387407982848236
25.5678162335348 -0.2856854539161
25.6415624586099 -0.30000098200263
25.715308683685 -0.30107890239575
25.7890549087601 -0.303973708408657
25.8628011338352 -0.259931812472122
25.9365473589103 -0.286322340179516
26.0102935839854 -0.299836137583626
26.0840398090604 -0.28320088577063
26.1577860341355 -0.301760748217548
26.2315322592106 -0.269187908664538
26.3052784842857 -0.336509920872994
26.3790247093608 -0.202925979902965
26.4527709344359 -0.244974741542642
26.526517159511 -0.200476774290031
26.6002633845861 -0.255550818408135
26.6740096096612 -0.279354897195809
26.7477558347363 -0.321372984145195
26.8215020598114 -0.360917754818735
26.8952482848865 -0.347982084124212
26.9689945099616 -0.362236950549734
27.0427407350367 -0.181133227691021
27.1164869601117 -0.361477431133643
27.1902331851868 -0.22395142445482
27.2639794102619 -0.31887810399951
27.337725635337 -0.242932447167337
27.4114718604121 -0.342319306712654
27.4852180854872 -0.25541534420474
27.5589643105623 -0.262536654845886
27.6327105356374 -0.356449651652533
27.7064567607125 -0.348571213913305
27.7802029857876 -0.237208942078598
27.8539492108627 -0.302993908913054
27.9276954359378 -0.217961124977267
28.0014416610129 -0.243935545783049
28.075187886088 -0.342811231699418
28.1489341111631 -0.343104386786493
28.2226803362381 -0.274635689301833
28.2964265613132 -0.312810930577008
28.3701727863883 -0.273069441838718
28.4439190114634 -0.310904194170322
28.5176652365385 -0.245397439820553
28.5914114616136 -0.27441305737447
28.6651576866887 -0.327493920155508
28.7389039117638 -0.306327851564185
28.8126501368389 -0.219631517568664
28.886396361914 -0.243774796677281
28.9601425869891 -0.259606745144454
29.0338888120642 -0.270546077298166
29.1076350371393 -0.317980069072987
29.1813812622144 -0.320454714101893
29.2551274872894 -0.21767079942961
29.3288737123645 -0.367764641073011
29.4026199374396 -0.302005085962354
29.4763661625147 -0.292604346046359
29.5501123875898 -0.339525436403563
29.6238586126649 -0.249033049050612
29.69760483774 -0.381648393745551
29.7713510628151 -0.269534358427019
29.8450972878902 -0.299137764998733
29.9188435129653 -0.284304672735052
29.9925897380404 -0.19889950740144
30.0663359631155 -0.37561874964867
30.1400821881906 -0.316074961027274
30.2138284132657 -0.35024646429966
30.2875746383408 -0.168685991481262
30.3613208634158 -0.338214677250478
30.4350670884909 -0.234974643797185
30.508813313566 -0.348786199936574
30.5825595386411 -0.239921262940074
30.6563057637162 -0.300473968257817
30.7300519887913 -0.267663692978788
30.8037982138664 -0.251547018840826
30.8775444389415 -0.337389367134103
30.9512906640166 -0.290324250790729
31.0250368890917 -0.255497221426542
31.0987831141668 -0.205724027786506
31.1725293392419 -0.295037639521732
31.246275564317 -0.33871348343563
31.3200217893921 -0.365403862349676
31.3937680144671 -0.232437205031541
31.4675142395422 -0.359080752490944
31.5412604646173 -0.288974803388617
31.6150066896924 -0.273601142577448
31.6887529147675 -0.195447970984255
31.7624991398426 -0.243222153387656
31.8362453649177 -0.253396050368899
31.9099915899928 -0.261563906065654
31.9837378150679 -0.219732813422986
32.057484040143 -0.338600253278768
32.1312302652181 -0.343127884222818
32.2049764902932 -0.265461837602544
32.2787227153683 -0.229567191652619
32.3524689404434 -0.308022065892655
32.4262151655185 -0.355072182848772
32.4999613905935 -0.240828184385439
32.5737076156686 -0.314673069582899
32.6474538407437 -0.261475865833697
32.7212000658188 -0.260898599601059
32.7949462908939 -0.238238112436712
32.868692515969 -0.232804818837561
32.9424387410441 -0.331898200952415
33.0161849661192 -0.283328900359958
33.0899311911943 -0.344869208520863
33.1636774162694 -0.266843172351121
33.2374236413445 -0.280278281953174
33.3111698664196 -0.312836677424078
33.3849160914947 -0.326398387975877
33.4586623165698 -0.303815885387476
33.5324085416448 -0.247123412766386
33.6061547667199 -0.340859871065143
33.679900991795 -0.204266953313043
33.7536472168701 -0.304634024055586
33.8273934419452 -0.328151815356344
33.9011396670203 -0.284374816056214
33.9748858920954 -0.362533355110106
34.0486321171705 -0.280151341132291
34.1223783422456 -0.266481158183425
34.1961245673207 -0.257483746230252
34.2698707923958 -0.294861917325269
34.3436170174709 -0.271847785916847
34.417363242546 -0.266722820467081
34.4911094676211 -0.246495367898579
34.5648556926962 -0.25784803173926
34.6386019177712 -0.33534643349982
34.7123481428463 -0.289975848030533
34.7860943679214 -0.327407059520612
34.8598405929965 -0.292713667800252
34.9335868180716 -0.259930224022191
35.0073330431467 -0.317268179940109
35.0810792682218 -0.266634323947973
35.1548254932969 -0.308382714414049
35.228571718372 -0.337200593435795
35.3023179434471 -0.273834909514591
35.3760641685222 -0.304511354150688
35.4498103935973 -0.26525078355916
35.5235566186724 -0.229876343962236
35.5973028437475 -0.357364874640166
35.6710490688226 -0.260666832336477
35.7447952938976 -0.322930377670114
35.8185415189727 -0.248099433874903
35.8922877440478 -0.27565043906275
35.9660339691229 -0.324347066746969
36.039780194198 -0.334623089149171
36.1135264192731 -0.349841857008541
36.1872726443482 -0.265367367015523
36.2610188694233 -0.327532840014018
36.3347650944984 -0.226457028381413
36.4085113195735 -0.266572169755892
36.4822575446486 -0.281437635862732
36.5560037697237 -0.27898569786285
36.6297499947988 -0.313396125677682
36.7034962198739 -0.359851950788176
36.7772424449489 -0.254722323647754
36.850988670024 -0.287759688834098
};
\addplot [semithick, color1]
table {%
0.00404401115475475 -3.54123672721042
0.00808802230950951 -3.39720687555138
0.0121320334642643 -3.38023525597757
0.016176044619019 -3.20996991028708
0.0283080780832833 -2.88619688540456
0.0687481896308308 -1.97144077264563
0.109188301178378 -1.35528464122405
0.149628412725926 -1.05131774491122
0.190068524273473 -0.842875023778911
0.230508635821021 -0.765362271362924
0.270948747368569 -0.77610494471352
0.311388858916116 -0.567143666024264
0.351828970463664 -0.613263211343789
0.392269082011211 -0.607313099041031
0.432709193558759 -0.556483022336113
0.473149305106306 -0.512016648183154
0.513589416653854 -0.467952137991658
0.554029528201401 -0.484309567278481
0.594469639748949 -0.498769845953387
0.634909751296496 -0.498510451644617
0.675349862844044 -0.509007594041671
0.715789974391592 -0.506266184341854
0.756230085939139 -0.359212337377246
0.796670197486687 -0.369464887430739
0.837110309034234 -0.53374660213199
0.877550420581782 -0.420914446934209
0.917990532129329 -0.433399843550655
0.958430643676877 -0.363283361803409
0.998870755224424 -0.409812388570005
1.03931086677197 -0.401946859325878
1.07975097831952 -0.363037808783917
1.12019108986707 -0.40438818998336
1.16063120141461 -0.425092012159471
1.20107131296216 -0.329171422034571
1.24151142450971 -0.422376251842345
1.28195153605726 -0.370645109152036
1.3223916476048 -0.459196931611796
1.36283175915235 -0.442718915889707
1.4032718706999 -0.502707052723724
1.44371198224745 -0.415527306527717
1.48415209379499 -0.446700328936597
1.52459220534254 -0.354031481276443
1.56503231689009 -0.255334135052896
1.60547242843764 -0.42208328617803
1.64591253998519 -0.295462798247705
1.68635265153273 -0.436202966387131
1.72679276308028 -0.362181150631378
1.76723287462783 -0.360568822654264
1.80767298617538 -0.365610427348804
1.84811309772292 -0.383518792454625
1.88855320927047 -0.445403061593718
1.92899332081802 -0.400385774551011
1.96943343236557 -0.415463204607223
2.00987354391311 -0.455308943966562
2.05031365546066 -0.369313760808147
2.09075376700821 -0.402643146140054
2.13119387855576 -0.358733703661283
2.1716339901033 -0.306735403782143
2.21207410165085 -0.285661384102778
2.2525142131984 -0.375366487674751
2.29295432474595 -0.428392864669114
2.33339443629349 -0.412324959520982
2.37383454784104 -0.4284292892621
2.41427465938859 -0.366614966691416
2.45471477093614 -0.399935450240847
2.49515488248368 -0.310231591021489
2.53559499403123 -0.431800337016435
2.57603510557878 -0.370191122699753
2.61647521712633 -0.317836904914743
2.65691532867387 -0.377881047442344
2.69735544022142 -0.335245293317756
2.73779555176897 -0.331501371483608
2.77823566331652 -0.386860834780033
2.81867577486406 -0.321572980856013
2.85911588641161 -0.342618624845603
2.89955599795916 -0.370574562932492
2.93999610950671 -0.369919317901672
2.98043622105425 -0.413266721621535
3.0208763326018 -0.416385012576847
3.06131644414935 -0.362819556992117
3.1017565556969 -0.378235479273259
3.14219666724444 -0.328031259986088
3.18263677879199 -0.357423498458886
3.22307689033954 -0.345426428106611
3.26351700188709 -0.459644738396148
3.30395711343463 -0.359763754753831
3.34439722498218 -0.423665924106979
3.38483733652973 -0.303298946937377
3.42527744807728 -0.306615335767804
3.46571755962482 -0.349057348443034
3.50615767117237 -0.299107493732244
3.54659778271992 -0.313879416957335
3.58703789426747 -0.366300414484547
3.62747800581501 -0.473561123947434
3.66791811736256 -0.276921725706097
3.70835822891011 -0.408405102688585
3.74879834045766 -0.341323639519201
3.7892384520052 -0.414169281959781
3.82967856355275 -0.334567920333725
3.8701186751003 -0.435577642427363
3.91055878664785 -0.30764559120005
3.95099889819539 -0.323808404294803
3.99143900974294 -0.381768551190587
4.03187912129049 -0.354414140379802
4.07231923283804 -0.370050450715429
4.11275934438559 -0.353298634507133
4.15319945593313 -0.375371525122891
4.19363956748068 -0.447742077967096
4.23407967902823 -0.402214761059987
4.27451979057578 -0.352851885482154
4.31495990212332 -0.40291684668096
4.35540001367087 -0.327525003229542
4.39584012521842 -0.340841296614901
4.43628023676597 -0.387839496344693
4.47672034831351 -0.386553224492715
4.51716045986106 -0.24189119484112
4.55760057140861 -0.259478971923824
4.59804068295616 -0.314791572018254
4.6384807945037 -0.337598895353612
4.67892090605125 -0.360357096036245
4.7193610175988 -0.308468165494538
4.75980112914635 -0.368023712782616
4.80024124069389 -0.280449747763557
4.84068135224144 -0.417313592682436
4.88112146378899 -0.300064632083087
4.92156157533654 -0.428766840973035
4.96200168688408 -0.383564662217453
5.00244179843163 -0.298083083892505
5.04288190997918 -0.33697422353066
5.08332202152673 -0.264991724686182
5.12376213307427 -0.357771497614315
5.16420224462182 -0.318365139799289
5.20464235616937 -0.353709830313874
5.24508246771692 -0.331943475329089
5.28552257926446 -0.403329915100203
5.32596269081201 -0.254036594249083
5.36640280235956 -0.441767205364105
5.40684291390711 -0.394735284595969
5.44728302545465 -0.301417020415165
5.4877231370022 -0.319817645018091
5.52816324854975 -0.366064689947796
5.5686033600973 -0.376374356059595
5.60904347164484 -0.266876581385447
5.64948358319239 -0.278667935254353
5.68992369473994 -0.253972172910416
5.73036380628749 -0.221113563252175
5.77080391783503 -0.330020701213412
5.81124402938258 -0.320417212583866
5.85168414093013 -0.314663931472198
5.89212425247768 -0.419207793955913
5.93256436402522 -0.333996123689857
5.97300447557277 -0.360059739953161
6.01344458712032 -0.359969441303521
6.05388469866787 -0.376984765891151
6.09432481021542 -0.390868703593792
6.13476492176296 -0.213194839872257
6.17520503331051 -0.300776239668234
6.21564514485806 -0.285836796887315
6.2560852564056 -0.378656971242182
6.29652536795315 -0.403735414301166
6.3369654795007 -0.334899828314317
6.37740559104825 -0.405285489702263
6.41784570259579 -0.355301775107041
6.45828581414334 -0.338041935468895
6.49872592569089 -0.28938995927611
6.53916603723844 -0.345446604914341
6.57960614878599 -0.385556725353032
6.62004626033353 -0.295097985985
6.66048637188108 -0.327022142945909
6.70092648342863 -0.352763259911147
6.74136659497618 -0.244040392995087
6.78180670652372 -0.420251726188601
6.82224681807127 -0.421183826395467
6.86268692961882 -0.33798941145391
6.90312704116637 -0.31751896948307
6.94356715271391 -0.289449949270151
6.98400726426146 -0.329149822639867
7.02444737580901 -0.356265992075725
7.06488748735656 -0.320701941216508
7.1053275989041 -0.308970750697596
7.14576771045165 -0.329867660690061
7.1862078219992 -0.354867664252074
7.22664793354675 -0.23009061119404
7.26708804509429 -0.33878144357689
7.30752815664184 -0.40700055592012
7.34796826818939 -0.375470554425554
7.38840837973694 -0.290150516811299
7.42884849128448 -0.310956041475949
7.46928860283203 -0.377835724307838
7.50972871437958 -0.302934010156297
7.55016882592713 -0.340744107868475
7.59060893747467 -0.370009564268166
7.63104904902222 -0.23878898924631
7.67148916056977 -0.346814254231549
7.71192927211732 -0.36664102458992
7.75236938366486 -0.314240906169704
7.79280949521241 -0.420052601131187
7.83324960675996 -0.421078561071778
7.87368971830751 -0.227567927458342
7.91412982985505 -0.279195900763751
7.9545699414026 -0.367249063199651
7.99501005295015 -0.262844714749867
8.0354501644977 -0.355300913983098
8.07589027604524 -0.301324270550274
8.11633038759279 -0.352774784625938
8.15677049914034 -0.392554621956902
8.19721061068789 -0.403955404121281
8.23765072223543 -0.317663993536716
8.27809083378298 -0.303719833700221
8.31853094533053 -0.332861878574853
8.35897105687808 -0.252381453119967
8.39941116842562 -0.316544234515965
8.43985127997317 -0.343621693471904
8.48029139152072 -0.290051221112271
8.52073150306827 -0.338728140667759
8.56117161461581 -0.244756607625845
8.60161172616336 -0.346250471163279
8.64205183771091 -0.261537203546045
8.68249194925846 -0.341475189533289
8.72293206080601 -0.363837979462976
8.76337217235355 -0.353335199766631
8.8038122839011 -0.404799789795615
8.84425239544865 -0.317331718050088
8.8846925069962 -0.367319031555181
8.92513261854374 -0.270465375170237
8.96557273009129 -0.329814276370724
9.00601284163884 -0.377907624058766
9.04645295318639 -0.3273369037959
9.08689306473393 -0.377033780623868
9.12733317628148 -0.32681683797286
9.16777328782903 -0.298211699951313
9.20821339937658 -0.332475562126379
9.24865351092412 -0.344145634976344
9.28909362247167 -0.331566518178853
9.32953373401922 -0.404689465456166
9.36997384556676 -0.281054820455824
9.41041395711431 -0.376063243309262
9.45085406866186 -0.283278188851566
9.49129418020941 -0.356576214069321
9.53173429175696 -0.332530890752126
9.5721744033045 -0.353106731314516
9.61261451485205 -0.321056421384983
9.6530546263996 -0.269987939302477
9.69349473794715 -0.331522743551524
9.73393484949469 -0.301330150827767
9.77437496104224 -0.358734585728644
9.81481507258979 -0.217198594878397
9.85525518413734 -0.421938288681881
9.89569529568488 -0.429542462306272
9.93613540723243 -0.33304556326306
9.97657551877998 -0.287798384392674
10.0170156303275 -0.249959678915807
10.0574557418751 -0.329797834433849
10.0978958534226 -0.333335423112417
10.1383359649702 -0.271992215042547
10.1787760765177 -0.335876701650022
10.2192161880653 -0.271438344815855
10.2596562996128 -0.247933365173881
10.3000964111604 -0.225967341669622
10.3405365227079 -0.26103735713987
10.3809766342555 -0.27855333442185
10.421416745803 -0.301013231174625
10.4618568573505 -0.362964773076278
10.5022969688981 -0.285648903067299
10.5427370804456 -0.361122755670796
10.5831771919932 -0.393325334448491
10.6236173035407 -0.224515059389115
10.6640574150883 -0.311970506737891
10.7044975266358 -0.278415065815144
10.7449376381834 -0.396409025757605
10.7853777497309 -0.345111160035131
10.8258178612785 -0.316736599556422
10.866257972826 -0.324704121151169
10.9066980843736 -0.360235821734338
10.9471381959211 -0.341267201519172
10.9875783074687 -0.316057364952598
11.0280184190162 -0.319201869220588
11.0684585305638 -0.35964810490094
11.1088986421113 -0.377768856925137
11.1493387536589 -0.2613656849034
11.1897788652064 -0.330657290464198
11.230218976754 -0.349620912824838
11.2706590883015 -0.3067740688967
11.311099199849 -0.249480892402534
11.3515393113966 -0.351129391308839
11.3919794229441 -0.383072749803828
11.4324195344917 -0.308595996885758
11.4728596460392 -0.409371589347493
11.5132997575868 -0.290020019899267
11.5537398691343 -0.308265622686221
11.5941799806819 -0.354618258604057
11.6346200922294 -0.260809723195138
11.675060203777 -0.300590741786383
11.7155003153245 -0.342052620600073
11.7559404268721 -0.299463671880479
11.7963805384196 -0.395041530788676
11.8368206499672 -0.279997095478505
11.8772607615147 -0.31013171999209
11.9177008730623 -0.309207724540126
11.9581409846098 -0.300609079362178
11.9985810961574 -0.3389118810086
12.0390212077049 -0.367323386937996
12.0794613192525 -0.279587894017806
12.1199014308 -0.326014981319919
12.1603415423475 -0.366772695964398
12.2007816538951 -0.2703691243864
12.2412217654426 -0.316484973041946
12.2816618769902 -0.344648765408716
12.3221019885377 -0.324768777943866
12.3625421000853 -0.335696268715715
12.4029822116328 -0.354019692766841
12.4434223231804 -0.301790463580488
12.4838624347279 -0.312459202527989
12.5243025462755 -0.331042278276379
12.564742657823 -0.329509619740748
12.6051827693706 -0.297123097730808
12.6456228809181 -0.346745831394773
12.6860629924657 -0.211960991786815
12.7265031040132 -0.32354803154415
12.7669432155608 -0.297941079275585
12.8073833271083 -0.33480191652123
12.8478234386559 -0.396369221580298
12.8882635502034 -0.270947503029192
12.9287036617509 -0.285006194438439
12.9691437732985 -0.273065259912721
13.009583884846 -0.388125597873895
13.0500239963936 -0.333887607414173
13.0904641079411 -0.332539982873395
13.1309042194887 -0.333696101407091
13.1713443310362 -0.32226460226397
13.2117844425838 -0.334447685214162
13.2522245541313 -0.315391351352946
13.2926646656789 -0.24808279052769
13.3331047772264 -0.314462359807912
13.373544888774 -0.292070658948248
13.4139850003215 -0.360392848305312
13.4544251118691 -0.32230853312798
13.4948652234166 -0.295107681363219
13.5353053349642 -0.31912845026549
13.5757454465117 -0.34256515387941
13.6161855580593 -0.371041286962969
13.6566256696068 -0.336139586589316
13.6970657811544 -0.346430842227448
13.7375058927019 -0.385368567569967
13.7779460042494 -0.300890329931116
13.818386115797 -0.233334764108087
13.8588262273445 -0.280448977273025
13.8992663388921 -0.443123519130917
13.9397064504396 -0.219549537713226
13.9801465619872 -0.275293233021158
14.0205866735347 -0.314028492512134
14.0610267850823 -0.349540069376004
14.1014668966298 -0.306907848793554
14.1419070081774 -0.359820717442005
14.1823471197249 -0.271696248065006
14.2227872312725 -0.296986618562222
14.26322734282 -0.315187026211104
14.3036674543676 -0.312427870848272
14.3441075659151 -0.28645203822421
14.3845476774627 -0.358928791595425
14.4249877890102 -0.278493422400751
14.4654279005578 -0.264490301122471
14.5058680121053 -0.275508177502579
14.5463081236529 -0.406860937679709
14.5867482352004 -0.248518906619364
14.6271883467479 -0.31089549682426
14.6676284582955 -0.310157433636704
14.708068569843 -0.310984440777051
14.7485086813906 -0.33476789779868
14.7889487929381 -0.330473768409153
14.8293889044857 -0.368424412176441
14.8698290160332 -0.24721401083013
14.9102691275808 -0.252152006503702
14.9507092391283 -0.322140446599072
14.9911493506759 -0.311945990367267
15.0315894622234 -0.341650066988695
15.072029573771 -0.313710393744258
15.1124696853185 -0.359481682851717
15.1529097968661 -0.259775488478355
15.1933499084136 -0.333261542353352
15.2337900199612 -0.332724867218548
15.2742301315087 -0.324146397858694
15.3146702430563 -0.345707214941669
15.3551103546038 -0.304330508576921
15.3955504661513 -0.340662693432024
15.4359905776989 -0.373604282967942
15.4764306892464 -0.355783340018516
15.516870800794 -0.279892857293405
15.5573109123415 -0.317919013316837
15.5977510238891 -0.355550169720188
15.6381911354366 -0.333832038545965
15.6786312469842 -0.299863255678443
15.7190713585317 -0.348506316970857
15.7595114700793 -0.286391859125455
15.7999515816268 -0.287957206847931
15.8403916931744 -0.265153465648664
15.8808318047219 -0.292534822561193
15.9212719162695 -0.229926128553798
15.961712027817 -0.357335011466518
16.0021521393646 -0.346302696159363
16.0425922509121 -0.246733819649873
16.0830323624597 -0.266776946906569
16.1234724740072 -0.2430884470808
16.1639125855548 -0.286683905788313
16.2043526971023 -0.295873647821861
16.2447928086498 -0.353944927754541
16.2852329201974 -0.360877584109422
16.3256730317449 -0.255697617224112
16.3661131432925 -0.344522272531847
16.40655325484 -0.313113212756485
16.4469933663876 -0.374567415604197
16.4874334779351 -0.326621232728462
16.5278735894827 -0.319276592038836
16.5683137010302 -0.260657116015213
16.6087538125778 -0.309084488628015
16.6491939241253 -0.228623410680665
16.6896340356729 -0.242726487359354
16.7300741472204 -0.333295419310934
16.770514258768 -0.340291340248178
16.8109543703155 -0.344339296148618
16.8513944818631 -0.348224094780954
16.8918345934106 -0.387349827752339
16.9322747049582 -0.34977312106613
16.9727148165057 -0.341038194497393
17.0131549280533 -0.306320761302958
17.0535950396008 -0.26414403755496
17.0940351511483 -0.315719013669854
17.1344752626959 -0.265302271435429
17.1749153742434 -0.221089850443543
17.215355485791 -0.299315988160667
17.2557955973385 -0.365280164900941
17.2962357088861 -0.348436694450897
17.3366758204336 -0.348450996853683
17.3771159319812 -0.276147494414609
17.4175560435287 -0.246052117544295
17.4579961550763 -0.36262405643115
17.4984362666238 -0.257949879414648
17.5388763781714 -0.305457204979873
17.5793164897189 -0.272663312105234
17.6197566012665 -0.288497980046564
17.660196712814 -0.312202286108932
17.7006368243616 -0.260573921485142
17.7410769359091 -0.292856830607056
17.7815170474567 -0.280207739830148
17.8219571590042 -0.383038767973247
17.8623972705517 -0.282896958143521
17.9028373820993 -0.353333513001554
17.9432774936468 -0.279576871468814
17.9837176051944 -0.351100020901845
18.0241577167419 -0.299492050638722
18.0645978282895 -0.21961427184594
18.105037939837 -0.332111838978246
18.1454780513846 -0.338735963846918
18.1859181629321 -0.294188451196655
18.2263582744797 -0.271869309767495
18.2667983860272 -0.281105690338385
18.3072384975748 -0.471508240679236
18.3476786091223 -0.337821997358864
18.3881187206699 -0.282771643447173
18.4285588322174 -0.34693627993316
18.468998943765 -0.295376377980921
18.5094390553125 -0.269881626014275
18.5498791668601 -0.362950201060193
18.5903192784076 -0.279957670404085
18.6307593899552 -0.277688439948441
18.6711995015027 -0.253789147548998
18.7116396130502 -0.253104861763176
18.7520797245978 -0.214071860354305
18.7925198361453 -0.381527347419932
18.8329599476929 -0.329892455396234
18.8734000592404 -0.329720098235901
18.913840170788 -0.326069121622756
18.9542802823355 -0.251989470960404
18.9947203938831 -0.267828846704055
19.0351605054306 -0.325252067684258
19.0756006169782 -0.268364453538981
19.1160407285257 -0.303388753254261
19.1564808400733 -0.300865277265366
19.1969209516208 -0.376476526029408
19.2373610631684 -0.301649953682157
19.2778011747159 -0.307357494462084
19.3182412862635 -0.324216920431234
19.358681397811 -0.321453578352626
19.3991215093586 -0.299622185776249
19.4395616209061 -0.321157634482085
19.4800017324537 -0.309982669052595
19.5204418440012 -0.307218076119561
19.5608819555487 -0.336573596610654
19.6013220670963 -0.31602745054583
19.6417621786438 -0.29620288704811
19.6822022901914 -0.290733230767373
19.7226424017389 -0.310320842956723
19.7630825132865 -0.410382330732443
19.803522624834 -0.351055128200695
19.8439627363816 -0.313412966562625
19.8844028479291 -0.241824199945146
19.9248429594767 -0.33681173575112
19.9652830710242 -0.283066420357476
20.0057231825718 -0.337565084236726
20.0461632941193 -0.363898679056501
20.0866034056669 -0.323751652363852
20.1270435172144 -0.342138246249312
20.167483628762 -0.338878651077969
20.2079237403095 -0.363943891685197
};
\addplot [semithick, color1]
table {%
0.00381169020593059 -3.44813330401045
0.00762338041186118 -3.40311242592137
0.0114350706177918 -3.30814068084997
0.0152467608237224 -3.13979654486103
0.0266818314415141 -2.8571056052761
0.06479873350082 -1.92988470177246
0.102915635560126 -1.45005895920682
0.141032537619432 -1.07636179027409
0.179149439678738 -0.862321026994032
0.217266341738044 -0.720972932897233
0.25538324379735 -0.666630979711
0.293500145856655 -0.664653755526696
0.331617047915961 -0.638231439857039
0.369733949975267 -0.572721911343155
0.407850852034573 -0.479867077051492
0.445967754093879 -0.55731347348289
0.484084656153185 -0.551603236187293
0.522201558212491 -0.567780854104757
0.560318460271797 -0.459496034328348
0.598435362331103 -0.466392968802621
0.636552264390409 -0.559192558627342
0.674669166449714 -0.480528633422478
0.71278606850902 -0.459388704198894
0.750902970568326 -0.47371765159068
0.789019872627632 -0.439311199625238
0.827136774686938 -0.464234849518003
0.865253676746244 -0.488389987227714
0.90337057880555 -0.391215058309247
0.941487480864856 -0.480914088145916
0.979604382924162 -0.443317143771555
1.01772128498347 -0.388771918839755
1.05583818704277 -0.417034629574323
1.09395508910208 -0.475300770850896
1.13207199116139 -0.421255776167591
1.17018889322069 -0.438814512523626
1.20830579528 -0.475441190582252
1.2464226973393 -0.40205908789467
1.28453959939861 -0.360663718051968
1.32265650145791 -0.423243794170149
1.36077340351722 -0.372386958739415
1.39889030557653 -0.344302301218112
1.43700720763583 -0.361361710361477
1.47512410969514 -0.416546699335233
1.51324101175444 -0.417114112638654
1.55135791381375 -0.306074002951475
1.58947481587306 -0.371954115353641
1.62759171793236 -0.484237310175077
1.66570861999167 -0.425287312486687
1.70382552205097 -0.375818687156705
1.74194242411028 -0.421862128741512
1.78005932616959 -0.36570459002006
1.81817622822889 -0.384442218041138
1.8562931302882 -0.483880590954887
1.8944100323475 -0.344351774820805
1.93252693440681 -0.393350082648449
1.97064383646612 -0.392172232165938
2.00876073852542 -0.448701516614656
2.04687764058473 -0.398757716107837
2.08499454264403 -0.394479553944333
2.12311144470334 -0.384705852206048
2.16122834676264 -0.413387790227491
2.19934524882195 -0.367213912301928
2.23746215088126 -0.347840716575155
2.27557905294056 -0.347520021602854
2.31369595499987 -0.3112662599276
2.35181285705917 -0.390049138226718
2.38992975911848 -0.354067861231558
2.42804666117779 -0.282621501947841
2.46616356323709 -0.35129614547577
2.5042804652964 -0.326009681847239
2.5423973673557 -0.338006037344745
2.58051426941501 -0.363522930899315
2.61863117147432 -0.386994070459773
2.65674807353362 -0.307442718658276
2.69486497559293 -0.386773531584432
2.73298187765223 -0.396785406331592
2.77109877971154 -0.430213599936743
2.80921568177085 -0.305879523954744
2.84733258383015 -0.36649744023938
2.88544948588946 -0.368362619432323
2.92356638794876 -0.325366156494804
2.96168329000807 -0.388589558171177
2.99980019206737 -0.393427802686124
3.03791709412668 -0.417608601147362
3.07603399618599 -0.389462050221173
3.11415089824529 -0.361912413517612
3.1522678003046 -0.436230645536284
3.1903847023639 -0.393893631499134
3.22850160442321 -0.283526370572545
3.26661850648252 -0.421857107716175
3.30473540854182 -0.439194731416318
3.34285231060113 -0.291552054720071
3.38096921266043 -0.34134377069769
3.41908611471974 -0.362658512735326
3.45720301677905 -0.280771494095305
3.49531991883835 -0.333391059430981
3.53343682089766 -0.346403288850359
3.57155372295696 -0.392242510312405
3.60967062501627 -0.324548390264478
3.64778752707557 -0.354679991312248
3.68590442913488 -0.39886282044224
3.72402133119419 -0.430119741195381
3.76213823325349 -0.343288832825315
3.8002551353128 -0.410174677428475
3.8383720373721 -0.392058688474495
3.87648893943141 -0.412486269352555
3.91460584149072 -0.383570562440105
3.95272274355002 -0.37280178913178
3.99083964560933 -0.33569169520096
4.02895654766863 -0.203108285345857
4.06707344972794 -0.337813596159667
4.10519035178725 -0.356904511244008
4.14330725384655 -0.370088447709669
4.18142415590586 -0.262613280366765
4.21954105796516 -0.371192600052135
4.25765796002447 -0.326035701004383
4.29577486208377 -0.394195784999598
4.33389176414308 -0.353616183906781
4.37200866620239 -0.329047009262736
4.41012556826169 -0.335052447674851
4.448242470321 -0.316053838384584
4.4863593723803 -0.350110287523725
4.52447627443961 -0.387631573837755
4.56259317649892 -0.3758295038394
4.60071007855822 -0.246525763947421
4.63882698061753 -0.295276456435482
4.67694388267683 -0.308615870174782
4.71506078473614 -0.280322882879559
4.75317768679545 -0.284440515147546
4.79129458885475 -0.290134947885604
4.82941149091406 -0.299959039665181
4.86752839297336 -0.338607404085037
4.90564529503267 -0.323137912983182
4.94376219709198 -0.36664510383861
4.98187909915128 -0.402064498705436
5.01999600121059 -0.399842234943125
5.05811290326989 -0.30940426911819
5.0962298053292 -0.330781187993109
5.1343467073885 -0.426735939114371
5.17246360944781 -0.373128446272237
5.21058051150712 -0.241410697787682
5.24869741356642 -0.388037546002376
5.28681431562573 -0.343188259718417
5.32493121768503 -0.319264355296746
5.36304811974434 -0.358858310477407
5.40116502180365 -0.381493322976797
5.43928192386295 -0.362690811101718
5.47739882592226 -0.321204795437583
5.51551572798156 -0.291519086509527
5.55363263004087 -0.321583122337621
5.59174953210018 -0.349500772904954
5.62986643415948 -0.260540392772552
5.66798333621879 -0.313281830872663
5.70610023827809 -0.278112188989125
5.7442171403374 -0.356978471080098
5.78233404239671 -0.404156578488203
5.82045094445601 -0.272622484460247
5.85856784651532 -0.32878597824054
5.89668474857462 -0.343160166585682
5.93480165063393 -0.30506393077689
5.97291855269324 -0.211421228707115
6.01103545475254 -0.22312355009716
6.04915235681185 -0.307646757209095
6.08726925887115 -0.434701283068193
6.12538616093046 -0.364229990882801
6.16350306298976 -0.323588490969831
6.20161996504907 -0.273805915778752
6.23973686710838 -0.316709383846074
6.27785376916768 -0.37983795500763
6.31597067122699 -0.447122894479612
6.35408757328629 -0.351578991449931
6.3922044753456 -0.288747966287164
6.43032137740491 -0.339923355924285
6.46843827946421 -0.388447392199619
6.50655518152352 -0.309635030957023
6.54467208358282 -0.32053013903549
6.58278898564213 -0.273510598886684
6.62090588770144 -0.354740457528421
6.65902278976074 -0.247899728314627
6.69713969182005 -0.354571699997156
6.73525659387935 -0.289158905261651
6.77337349593866 -0.318995763760814
6.81149039799796 -0.233377357356908
6.84960730005727 -0.27406760929122
6.88772420211658 -0.331866746120775
6.92584110417588 -0.310223335684723
6.96395800623519 -0.324090319252173
7.00207490829449 -0.35899206506618
7.0401918103538 -0.365024434555863
7.07830871241311 -0.295346405649212
7.11642561447241 -0.321652567208651
7.15454251653172 -0.268307929654717
7.19265941859102 -0.34422186887236
7.23077632065033 -0.343279071955305
7.26889322270964 -0.349435430241796
7.30701012476894 -0.335590028882661
7.34512702682825 -0.351257176798007
7.38324392888755 -0.332492560649946
7.42136083094686 -0.29659988818126
7.45947773300616 -0.262590173334095
7.49759463506547 -0.311448342639786
7.53571153712478 -0.299692199458611
7.57382843918408 -0.201919669256123
7.61194534124339 -0.418187922506808
7.65006224330269 -0.316678744594521
7.688179145362 -0.315120707516612
7.72629604742131 -0.289212147416011
7.76441294948061 -0.313148306237227
7.80252985153992 -0.302839397669509
7.84064675359922 -0.303093085818799
7.87876365565853 -0.348187636187071
7.91688055771784 -0.321769109087902
7.95499745977714 -0.367958440572937
7.99311436183645 -0.315073837326074
8.03123126389575 -0.340516674734849
8.06934816595506 -0.341678035687642
8.10746506801437 -0.248956602474811
8.14558197007367 -0.35486031324516
8.18369887213298 -0.271994563702797
8.22181577419228 -0.287842240255504
8.25993267625159 -0.390545838818566
8.29804957831089 -0.390115285141793
8.3361664803702 -0.255519280728738
8.37428338242951 -0.385567190867427
8.41240028448881 -0.390443436002849
8.45051718654812 -0.271403427270806
8.48863408860742 -0.275765752563161
8.52675099066673 -0.371401487166736
8.56486789272604 -0.386855279327645
8.60298479478534 -0.288552998861774
8.64110169684465 -0.309951086525146
8.67921859890395 -0.368300321424176
8.71733550096326 -0.335665484646075
8.75545240302257 -0.3130160216161
8.79356930508187 -0.320069906715854
8.83168620714118 -0.288102673140154
8.86980310920048 -0.344911607278722
8.90792001125979 -0.269392040314407
8.94603691331909 -0.316333254701316
8.9841538153784 -0.287959100698989
9.02227071743771 -0.328517979633807
9.06038761949701 -0.309486739578556
9.09850452155632 -0.352499318543593
9.13662142361562 -0.362839355769274
9.17473832567493 -0.325648614260114
9.21285522773424 -0.353300292090183
9.25097212979354 -0.275957360582514
9.28908903185285 -0.366681981722153
9.32720593391215 -0.373798408362543
9.36532283597146 -0.299580770328159
9.40343973803077 -0.407400194188321
9.44155664009007 -0.394210798498993
9.47967354214938 -0.35481313839899
9.51779044420868 -0.292376969611867
9.55590734626799 -0.331082229358754
9.5940242483273 -0.374063320843829
9.6321411503866 -0.295935104686976
9.67025805244591 -0.252856658800461
9.70837495450521 -0.307972601757329
9.74649185656452 -0.249790105416408
9.78460875862383 -0.249868666433587
9.82272566068313 -0.299133729020065
9.86084256274244 -0.254117864943953
9.89895946480174 -0.28980520792777
9.93707636686105 -0.28975547848581
9.97519326892036 -0.38412536061689
10.0133101709797 -0.358197533606542
10.051427073039 -0.401111389236724
10.0895439750983 -0.344788902611982
10.1276608771576 -0.347931982816976
10.1657777792169 -0.284915051886657
10.2038946812762 -0.342327686547158
10.2420115833355 -0.30285083795781
10.2801284853948 -0.354655408025504
10.3182453874541 -0.318727795605843
10.3563622895134 -0.341845590281091
10.3944791915727 -0.343417455950327
10.432596093632 -0.365236632871617
10.4707129956913 -0.274526068903894
10.5088298977506 -0.333760871051368
10.5469467998099 -0.329109835995615
10.5850637018692 -0.284192592331244
10.6231806039286 -0.316035357252708
10.6612975059879 -0.413780847290254
10.6994144080472 -0.277104018573179
10.7375313101065 -0.35774949724698
10.7756482121658 -0.370272994210725
10.8137651142251 -0.253444429585297
10.8518820162844 -0.312892887097423
10.8899989183437 -0.211627950618544
10.928115820403 -0.250975119163739
10.9662327224623 -0.356091195243913
11.0043496245216 -0.373738382351288
11.0424665265809 -0.356403687378327
11.0805834286402 -0.295443138821619
11.1187003306995 -0.293922366644632
11.1568172327588 -0.279366047097279
11.1949341348181 -0.379559974388117
11.2330510368775 -0.340302380178202
11.2711679389368 -0.251903644449659
11.3092848409961 -0.365342769958169
11.3474017430554 -0.363632743898829
11.3855186451147 -0.315013200971817
11.423635547174 -0.237369992528505
11.4617524492333 -0.414419265833881
11.4998693512926 -0.230790760209797
11.5379862533519 -0.281439785900889
11.5761031554112 -0.359205982408485
11.6142200574705 -0.325201254443834
11.6523369595298 -0.218301888116972
11.6904538615891 -0.283214379301907
11.7285707636484 -0.296650031562718
11.7666876657077 -0.248487114915466
11.804804567767 -0.305379291797478
11.8429214698263 -0.267836190167053
11.8810383718856 -0.255906268004305
11.919155273945 -0.279184287702714
11.9572721760043 -0.309107360434982
11.9953890780636 -0.285276028703875
12.0335059801229 -0.250790700369063
12.0716228821822 -0.266423756358492
12.1097397842415 -0.247752551799041
12.1478566863008 -0.353936972913352
12.1859735883601 -0.303435454291111
12.2240904904194 -0.309019747702335
12.2622073924787 -0.307795754580047
12.300324294538 -0.28122236016491
12.3384411965973 -0.273956414074095
12.3765580986566 -0.294714561238376
12.4146750007159 -0.305182493144464
12.4527919027752 -0.32046824780851
12.4909088048345 -0.27509376506691
12.5290257068939 -0.365115500517065
12.5671426089532 -0.30664990156095
12.6052595110125 -0.277662429116257
12.6433764130718 -0.313756316046892
12.6814933151311 -0.407593625003138
12.7196102171904 -0.282242517684949
12.7577271192497 -0.167239548566952
12.795844021309 -0.35312191633135
12.8339609233683 -0.336552750951922
12.8720778254276 -0.301516908421147
12.9101947274869 -0.282027671252883
12.9483116295462 -0.337362901847713
12.9864285316055 -0.297259685940401
13.0245454336648 -0.349813882530431
13.0626623357241 -0.390122546433388
13.1007792377834 -0.39341948862363
13.1388961398427 -0.294133114887261
13.1770130419021 -0.249839545122594
13.2151299439614 -0.291785281778257
13.2532468460207 -0.293151796666682
13.29136374808 -0.341916989833975
13.3294806501393 -0.328067926398721
13.3675975521986 -0.284327594444267
13.4057144542579 -0.313557806524647
13.4438313563172 -0.298412605479237
13.4819482583765 -0.366089108144993
13.5200651604358 -0.232624892639156
13.5581820624951 -0.275507501856157
13.5962989645544 -0.274504319087923
13.6344158666137 -0.329489726211131
13.672532768673 -0.384610109785159
13.7106496707323 -0.271694577263335
13.7487665727916 -0.275580832221953
13.7868834748509 -0.218089690477112
13.8250003769103 -0.365572336652433
13.8631172789696 -0.248874578966177
13.9012341810289 -0.368592433426517
13.9393510830882 -0.328763406714374
13.9774679851475 -0.317118374055596
14.0155848872068 -0.239313029761835
14.0537017892661 -0.319892128100233
14.0918186913254 -0.265412703275143
14.1299355933847 -0.242113413914585
14.168052495444 -0.267812472885392
14.2061693975033 -0.316690064614807
14.2442862995626 -0.313913501350624
14.2824032016219 -0.205915695290642
14.3205201036812 -0.2883478284728
14.3586370057405 -0.333858016988962
14.3967539077998 -0.300089378288344
14.4348708098591 -0.309033883124533
14.4729877119185 -0.257840155124375
14.5111046139778 -0.347613421976889
14.5492215160371 -0.267322416709186
14.5873384180964 -0.362641056094705
14.6254553201557 -0.279777821097924
14.663572222215 -0.272160234199102
14.7016891242743 -0.389294722826158
14.7398060263336 -0.234686036658306
14.7779229283929 -0.260557121788275
14.8160398304522 -0.284687290798261
14.8541567325115 -0.236831736134246
14.8922736345708 -0.254498568084867
14.9303905366301 -0.339082869317968
14.9685074386894 -0.297024572095151
15.0066243407487 -0.363004785974214
15.044741242808 -0.322070667291543
15.0828581448673 -0.327518127182815
15.1209750469267 -0.324748926603834
15.159091948986 -0.259277586788477
15.1972088510453 -0.371908160346436
15.2353257531046 -0.285922762004143
15.2734426551639 -0.218449184394745
15.3115595572232 -0.290532099202535
15.3496764592825 -0.33818961755681
15.3877933613418 -0.378736848746133
15.4259102634011 -0.306887225093742
15.4640271654604 -0.322784688892629
15.5021440675197 -0.24816256209151
15.540260969579 -0.356561838504906
15.5783778716383 -0.301163886715932
15.6164947736976 -0.317825105714837
15.6546116757569 -0.394026279422897
15.6927285778162 -0.40920289954162
15.7308454798755 -0.334617451506446
15.7689623819349 -0.388649777236534
15.8070792839942 -0.335566369886694
15.8451961860535 -0.34724071463054
15.8833130881128 -0.383822865213646
15.9214299901721 -0.297533095945379
15.9595468922314 -0.282055801097373
15.9976637942907 -0.388218568458954
16.03578069635 -0.309727461884975
16.0738975984093 -0.262206368363683
16.1120145004686 -0.273574443352074
16.1501314025279 -0.330412201422371
16.1882483045872 -0.287169326663819
16.2263652066465 -0.254616031266988
16.2644821087058 -0.305038607862151
16.3025990107651 -0.305311607520187
16.3407159128244 -0.312666042941347
16.3788328148837 -0.31945856983506
16.4169497169431 -0.335396264443042
16.4550666190024 -0.35219364564363
16.4931835210617 -0.351494126129444
16.531300423121 -0.315645866052218
16.5694173251803 -0.237963142997546
16.6075342272396 -0.341905837568436
16.6456511292989 -0.290509658258563
16.6837680313582 -0.220887687849728
16.7218849334175 -0.276282127074462
16.7600018354768 -0.257079057743638
16.7981187375361 -0.273761305934003
16.8362356395954 -0.252585884838348
16.8743525416547 -0.338636357052247
16.912469443714 -0.348345182963845
16.9505863457733 -0.337915458572623
16.9887032478326 -0.385972668422965
17.0268201498919 -0.302242470596888
17.0649370519513 -0.284571717794893
17.1030539540106 -0.25472275040071
17.1411708560699 -0.284842943332575
17.1792877581292 -0.225130884914209
17.2174046601885 -0.322218181634097
17.2555215622478 -0.337693946738358
17.2936384643071 -0.297012298511592
17.3317553663664 -0.271700947376295
17.3698722684257 -0.330956456862367
17.407989170485 -0.346857788028758
17.4461060725443 -0.281310080395442
17.4842229746036 -0.28681003757633
17.5223398766629 -0.347627234745953
17.5604567787222 -0.225483662592792
17.5985736807815 -0.335083923848348
17.6366905828408 -0.244191931485854
17.6748074849001 -0.439829051038665
17.7129243869595 -0.259461264728709
17.7510412890188 -0.266703209232188
17.7891581910781 -0.261708855397028
17.8272750931374 -0.375589869797597
17.8653919951967 -0.24977931121627
17.903508897256 -0.27504793384153
17.9416257993153 -0.317906952820659
17.9797427013746 -0.333012124397225
18.0178596034339 -0.343392883303051
18.0559765054932 -0.329201581943516
18.0940934075525 -0.203383228574451
18.1322103096118 -0.306167511214346
18.1703272116711 -0.335874229262354
18.2084441137304 -0.313550717714435
18.2465610157897 -0.26323388847681
18.284677917849 -0.297670415959183
18.3227948199083 -0.269883559649143
18.3609117219677 -0.304811429374027
18.399028624027 -0.275807421738184
18.4371455260863 -0.380627388565531
18.4752624281456 -0.262740483421033
18.5133793302049 -0.289341400756598
18.5514962322642 -0.207643979658923
18.5896131343235 -0.223937709540593
18.6277300363828 -0.335763714747833
18.6658469384421 -0.301948081694345
18.7039638405014 -0.367197997628532
18.7420807425607 -0.328146490487011
18.78019764462 -0.328704196789003
18.8183145466793 -0.331986426318639
18.8564314487386 -0.280784613168172
18.8945483507979 -0.200118672002647
18.9326652528572 -0.375228576534878
18.9707821549165 -0.340720793947298
19.0088990569759 -0.296914052851704
19.0470159590352 -0.362476899126928
};
\addplot [semithick, color1]
table {%
0.00382212653926049 -3.39040565257848
0.00764425307852098 -3.39030025458845
0.0114663796177815 -3.2291114795693
0.015288506157042 -3.20526662393725
0.0267548857748234 -2.91182057357344
0.0649761511674283 -2.02603588941677
0.103197416560033 -1.37132975895157
0.141418681952638 -1.15928041866654
0.179639947345243 -0.866562944567862
0.217861212737848 -0.781249341350617
0.256082478130453 -0.7043184769077
0.294303743523058 -0.562203110735018
0.332525008915663 -0.583581718358424
0.370746274308267 -0.623849255209585
0.408967539700872 -0.582087924429949
0.447188805093477 -0.572497206844328
0.485410070486082 -0.542570607135435
0.523631335878687 -0.536328318447773
0.561852601271292 -0.498187153599434
0.600073866663897 -0.476086499157268
0.638295132056502 -0.490077013625856
0.676516397449107 -0.475140033978232
0.714737662841711 -0.43917600391102
0.752958928234316 -0.459085360597473
0.791180193626921 -0.457379927755988
0.829401459019526 -0.395836062260561
0.867622724412131 -0.421716809292218
0.905843989804736 -0.38443836943507
0.944065255197341 -0.425583765937539
0.982286520589946 -0.432092117724564
1.02050778598255 -0.394946930876546
1.05872905137516 -0.492215890282325
1.09695031676776 -0.397018401167899
1.13517158216037 -0.447264496661435
1.17339284755297 -0.378448181507578
1.21161411294557 -0.412885465011018
1.24983537833818 -0.362367100132409
1.28805664373078 -0.319376536081947
1.32627790912339 -0.412634797846321
1.36449917451599 -0.349145945598335
1.4027204399086 -0.395206776105242
1.4409417053012 -0.347848158467259
1.47916297069381 -0.437019517710093
1.51738423608641 -0.381672930515127
1.55560550147902 -0.378233915142334
1.59382676687162 -0.408932442290314
1.63204803226423 -0.336041233166919
1.67026929765683 -0.289611140591779
1.70849056304944 -0.28869445637204
1.74671182844204 -0.425354364139042
1.78493309383465 -0.408604800863142
1.82315435922725 -0.418870562590543
1.86137562461986 -0.341111857758336
1.89959689001246 -0.347915748115948
1.93781815540507 -0.336325229412916
1.97603942079767 -0.396488113702258
2.01426068619028 -0.411506848860355
2.05248195158288 -0.361502718646019
2.09070321697549 -0.307034393858473
2.12892448236809 -0.298441826522565
2.1671457477607 -0.373697090706109
2.2053670131533 -0.291683360648771
2.24358827854591 -0.311061278798458
2.28180954393851 -0.385940728998057
2.32003080933112 -0.337583665483952
2.35825207472372 -0.369779832581349
2.39647334011633 -0.283743212284738
2.43469460550893 -0.336047766309868
2.47291587090154 -0.305284618511095
2.51113713629414 -0.375470758808207
2.54935840168675 -0.301920483066414
2.58757966707935 -0.387769884216029
2.62580093247196 -0.267568736640834
2.66402219786456 -0.281590183046702
2.70224346325717 -0.326788384650149
2.74046472864977 -0.264949438914861
2.77868599404238 -0.21456675114815
2.81690725943498 -0.3088679339529
2.85512852482759 -0.308557051789376
2.89334979022019 -0.377425681504605
2.93157105561279 -0.34721566327886
2.9697923210054 -0.317335795625797
3.008013586398 -0.310712989880653
3.04623485179061 -0.378105343375999
3.08445611718321 -0.364757184139277
3.12267738257582 -0.281374695936384
3.16089864796842 -0.333741228170172
3.19911991336103 -0.299340134842411
3.23734117875363 -0.297662627339328
3.27556244414624 -0.407552386120992
3.31378370953884 -0.283186297345266
3.35200497493145 -0.399335758063098
3.39022624032405 -0.451115229199115
3.42844750571666 -0.360320546469564
3.46666877110926 -0.365557572107809
3.50489003650187 -0.365054223253125
3.54311130189447 -0.268973216435167
3.58133256728708 -0.309756450364301
3.61955383267968 -0.300089237335933
3.65777509807229 -0.353258391753068
3.69599636346489 -0.392781301014406
3.7342176288575 -0.39450594562274
3.7724388942501 -0.270425329846751
3.81066015964271 -0.440864187610149
3.84888142503531 -0.340173594966066
3.88710269042792 -0.279056225943146
3.92532395582052 -0.351369546321942
3.96354522121313 -0.305185419492158
4.00176648660573 -0.335655685924904
4.03998775199834 -0.256813070378435
4.07820901739094 -0.41410461879246
4.11643028278355 -0.41955161693509
4.15465154817615 -0.30917482473497
4.19287281356876 -0.350343142616465
4.23109407896136 -0.382050698551914
4.26931534435397 -0.408717954873701
4.30753660974657 -0.328799858503207
4.34575787513918 -0.369627055323984
4.38397914053178 -0.331034811926153
4.42220040592438 -0.393763961494602
4.46042167131699 -0.344639079297214
4.4986429367096 -0.418426936108925
4.5368642021022 -0.296978864489577
4.57508546749481 -0.372675207866502
4.61330673288741 -0.306973076842755
4.65152799828001 -0.257664861979882
4.68974926367262 -0.299129784285252
4.72797052906522 -0.338641603916785
4.76619179445783 -0.367420116621132
4.80441305985043 -0.358727888315073
4.84263432524304 -0.406110688058526
4.88085559063564 -0.329405370790617
4.91907685602825 -0.262287880328175
4.95729812142085 -0.426325039098393
4.99551938681346 -0.438997677275158
5.03374065220606 -0.28410931340055
5.07196191759867 -0.313919296715473
5.11018318299127 -0.395619886508076
5.14840444838388 -0.288148971515747
5.18662571377648 -0.300884706472561
5.22484697916909 -0.330170376702793
5.26306824456169 -0.28879378564253
5.3012895099543 -0.316214517150956
5.3395107753469 -0.354868109045925
5.37773204073951 -0.366830251353189
5.41595330613211 -0.295482728763123
5.45417457152472 -0.333781610990368
5.49239583691732 -0.23677099318352
5.53061710230993 -0.31031517120736
5.56883836770253 -0.339593248323437
5.60705963309514 -0.351324942763974
5.64528089848774 -0.368358035541584
5.68350216388035 -0.42005864207706
5.72172342927295 -0.278738485736658
5.75994469466556 -0.355541501203921
5.79816596005816 -0.360060161862969
5.83638722545077 -0.251589700153033
5.87460849084337 -0.314383433513775
5.91282975623598 -0.320836762922574
5.95105102162858 -0.32798669747951
5.98927228702119 -0.2771596113382
6.02749355241379 -0.345745982978748
6.0657148178064 -0.402408549082278
6.103936083199 -0.3735875806847
6.14215734859161 -0.342959779847505
6.18037861398421 -0.241244892449893
6.21859987937682 -0.300450595868189
6.25682114476942 -0.393344731449832
6.29504241016202 -0.306793136452055
6.33326367555463 -0.216062349504424
6.37148494094723 -0.314733868309515
6.40970620633984 -0.288738340056791
6.44792747173244 -0.311775567109012
6.48614873712505 -0.297597108356224
6.52437000251765 -0.273447831107719
6.56259126791026 -0.237566300151801
6.60081253330286 -0.349428600123293
6.63903379869547 -0.305131435977992
6.67725506408807 -0.377051150235149
6.71547632948068 -0.319074596004251
6.75369759487328 -0.362636482824825
6.79191886026589 -0.27775630390654
6.83014012565849 -0.338379038810557
6.8683613910511 -0.370871212454234
6.9065826564437 -0.289392759261338
6.94480392183631 -0.210706707298143
6.98302518722891 -0.327096222706641
7.02124645262152 -0.294015852165496
7.05946771801412 -0.303664579961921
7.09768898340673 -0.303972656155445
7.13591024879933 -0.256838940829008
7.17413151419194 -0.333664797597888
7.21235277958454 -0.308051744782003
7.25057404497715 -0.319865312085906
7.28879531036975 -0.321043142029243
7.32701657576236 -0.334959576927231
7.36523784115496 -0.399824617448707
7.40345910654757 -0.29447185494926
7.44168037194017 -0.286508388273815
7.47990163733278 -0.311051269295768
7.51812290272538 -0.31341351219693
7.55634416811799 -0.345712458113359
7.59456543351059 -0.380659338285606
7.6327866989032 -0.284505395365444
7.6710079642958 -0.32644360785848
7.70922922968841 -0.292429020412815
7.74745049508101 -0.264685361286015
7.78567176047362 -0.323729429827119
7.82389302586622 -0.27497919970866
7.86211429125883 -0.275352921587428
7.90033555665143 -0.265456755978121
7.93855682204403 -0.339120952284901
7.97677808743664 -0.367990750973757
8.01499935282924 -0.282464092017546
8.05322061822185 -0.362587541927816
8.09144188361445 -0.372604436992102
8.12966314900706 -0.256524086635789
8.16788441439966 -0.345699649461185
8.20610567979227 -0.293402566365363
8.24432694518487 -0.314442293758117
8.28254821057748 -0.298594233544832
8.32076947597008 -0.371397786116688
8.35899074136269 -0.325032260653553
8.39721200675529 -0.337557725062904
8.4354332721479 -0.293258756808101
8.4736545375405 -0.278813470760353
8.51187580293311 -0.270852095402836
8.55009706832571 -0.328705345311546
8.58831833371832 -0.407711655726845
8.62653959911092 -0.346134319327059
8.66476086450353 -0.327738904510859
8.70298212989613 -0.410452262605454
8.74120339528874 -0.346649111163505
8.77942466068134 -0.265254752034087
8.81764592607395 -0.327280157897674
8.85586719146655 -0.246130787033707
8.89408845685916 -0.311526746530752
8.93230972225176 -0.313485694991461
8.97053098764437 -0.361044318863471
9.00875225303697 -0.325347518679521
9.04697351842958 -0.27572052530201
9.08519478382218 -0.3141777423791
9.12341604921479 -0.350804298650116
9.16163731460739 -0.368230167880628
9.19985858 -0.227034226572063
9.2380798453926 -0.299068870177665
9.27630111078521 -0.244281362902077
9.31452237617781 -0.248272854415829
9.35274364157041 -0.361643064480337
9.39096490696302 -0.300215078121846
9.42918617235562 -0.452208692154692
9.46740743774823 -0.271352025794341
9.50562870314084 -0.246014659986537
9.54384996853344 -0.249258320479532
9.58207123392605 -0.26506674246586
9.62029249931865 -0.270142077817451
9.65851376471126 -0.340086377435927
9.69673503010386 -0.254405679390272
9.73495629549647 -0.328817818439725
9.77317756088907 -0.261133100549002
9.81139882628167 -0.288134164110507
9.84962009167428 -0.393847249817064
9.88784135706688 -0.353654181653336
9.92606262245949 -0.310234338847322
9.96428388785209 -0.264964553809668
10.0025051532447 -0.287419895209488
10.0407264186373 -0.344077194895972
10.0789476840299 -0.284052048393609
10.1171689494225 -0.344914248661172
10.1553902148151 -0.364873535521188
10.1936114802077 -0.252514071793613
10.2318327456003 -0.322226462183789
10.2700540109929 -0.251603485765106
10.3082752763855 -0.369518203789248
10.3464965417781 -0.298922757236212
10.3847178071707 -0.361981325531562
10.4229390725634 -0.309172380031654
10.461160337956 -0.282513115417525
10.4993816033486 -0.310942087852426
10.5376028687412 -0.256634391980741
10.5758241341338 -0.285914275046631
10.6140453995264 -0.344797777596748
10.652266664919 -0.406181288931688
10.6904879303116 -0.199640430615253
10.7287091957042 -0.248152423485384
10.7669304610968 -0.362703958308989
10.8051517264894 -0.29362430520113
10.843372991882 -0.356463889913499
10.8815942572746 -0.200446912661462
10.9198155226672 -0.380666418841311
10.9580367880598 -0.366941739195258
10.9962580534524 -0.405150558388151
11.034479318845 -0.338521224394563
11.0727005842376 -0.301600273370223
11.1109218496302 -0.297327704980343
11.1491431150228 -0.230612915287568
11.1873643804155 -0.273729512999714
11.2255856458081 -0.302016239256871
11.2638069112007 -0.44691052012844
11.3020281765933 -0.318945160131705
11.3402494419859 -0.292058988142228
11.3784707073785 -0.33399183725687
11.4166919727711 -0.393095198377809
11.4549132381637 -0.234544995097181
11.4931345035563 -0.308966964792396
11.5313557689489 -0.295004660855378
11.5695770343415 -0.266451308483629
11.6077982997341 -0.278521077113347
11.6460195651267 -0.349652975459695
11.6842408305193 -0.212709726476893
11.7224620959119 -0.338901033168923
11.7606833613045 -0.282901271472094
11.7989046266971 -0.294731197106995
11.8371258920897 -0.36700926257533
11.8753471574823 -0.203923831622562
11.9135684228749 -0.270994673419199
11.9517896882675 -0.308901786867478
11.9900109536602 -0.310949203707153
12.0282322190528 -0.282267069250153
12.0664534844454 -0.320713174330399
12.104674749838 -0.22854069307571
12.1428960152306 -0.280504726411135
12.1811172806232 -0.292351827157982
12.2193385460158 -0.258065997299799
12.2575598114084 -0.252831895406958
12.295781076801 -0.28117826360461
12.3340023421936 -0.16514730879872
12.3722236075862 -0.270739649346767
12.4104448729788 -0.256640774246275
12.4486661383714 -0.270901731174068
12.486887403764 -0.359515957685992
12.5251086691566 -0.300931565886734
12.5633299345492 -0.269161645210472
12.6015511999418 -0.303370961305366
12.6397724653344 -0.328763853204036
12.677993730727 -0.22326962652662
12.7162149961196 -0.17150402284601
12.7544362615123 -0.353534580709765
12.7926575269049 -0.22704139095126
12.8308787922975 -0.365675517376403
12.8691000576901 -0.225899440701074
12.9073213230827 -0.309943942697609
12.9455425884753 -0.201181376415275
12.9837638538679 -0.198578365249407
13.0219851192605 -0.205346072538638
13.0602063846531 -0.332564047461593
13.0984276500457 -0.353849248330405
13.1366489154383 -0.239011873969013
13.1748701808309 -0.302686805800104
13.2130914462235 -0.284053765670757
13.2513127116161 -0.235428476691291
13.2895339770087 -0.273236413087768
13.3277552424013 -0.272726033824537
13.3659765077939 -0.269263481180097
13.4041977731865 -0.34994536115168
13.4424190385791 -0.197701655706759
13.4806403039717 -0.291779920729943
13.5188615693643 -0.303162180782768
13.557082834757 -0.181476314227041
13.5953041001496 -0.223868237840385
13.6335253655422 -0.271205196953834
13.6717466309348 -0.337273302391089
13.7099678963274 -0.273333400890983
13.74818916172 -0.23749423107206
13.7864104271126 -0.251366070316616
13.8246316925052 -0.281464862812775
13.8628529578978 -0.285467303256086
13.9010742232904 -0.364121455263632
13.939295488683 -0.360799026965526
13.9775167540756 -0.304691757628419
14.0157380194682 -0.258694871083789
14.0539592848608 -0.326302666274629
14.0921805502534 -0.295604681085058
14.130401815646 -0.3434887083288
14.1686230810386 -0.247906567924057
14.2068443464312 -0.278081869322285
14.2450656118238 -0.307675853080737
14.2832868772164 -0.40064932572557
14.3215081426091 -0.183657110325145
14.3597294080017 -0.312389143354629
14.3979506733943 -0.262764558168922
14.4361719387869 -0.277006526242121
14.4743932041795 -0.226613440330102
14.5126144695721 -0.331629829738223
14.5508357349647 -0.304273710537947
14.5890570003573 -0.294348277030437
14.6272782657499 -0.257342622950186
14.6654995311425 -0.334945597442939
14.7037207965351 -0.243806156672328
14.7419420619277 -0.288690417730296
14.7801633273203 -0.343672346666603
14.8183845927129 -0.369077596091776
14.8566058581055 -0.262109612300543
14.8948271234981 -0.2197564230461
14.9330483888907 -0.320903690593378
14.9712696542833 -0.340087609677755
15.0094909196759 -0.267004639641498
15.0477121850685 -0.353392255055569
15.0859334504611 -0.22589639147286
15.1241547158538 -0.256962056637204
15.1623759812464 -0.297355939200562
15.200597246639 -0.384803056032152
15.2388185120316 -0.309272762258854
15.2770397774242 -0.274007229534767
15.3152610428168 -0.329720021206721
15.3534823082094 -0.26574215869203
15.391703573602 -0.308450394392849
15.4299248389946 -0.269730852391968
15.4681461043872 -0.320782498401634
15.5063673697798 -0.23008189745433
15.5445886351724 -0.192562043521176
15.582809900565 -0.293920899316325
15.6210311659576 -0.346313431681018
15.6592524313502 -0.255579160355636
15.6974736967428 -0.378418916543473
15.7356949621354 -0.245434274096026
15.773916227528 -0.353289683402988
15.8121374929206 -0.367838452213963
15.8503587583132 -0.239316693907822
15.8885800237059 -0.349095387196567
15.9268012890985 -0.294092238409367
15.9650225544911 -0.219343958726598
16.0032438198837 -0.327676038183925
16.0414650852763 -0.362230131647032
16.0796863506689 -0.294828312213414
16.1179076160615 -0.387187202679538
16.1561288814541 -0.315264230771954
16.1943501468467 -0.313527908286281
16.2325714122393 -0.289504607074164
16.2707926776319 -0.240911946598247
16.3090139430245 -0.276057775600865
16.3472352084171 -0.324775757830321
16.3854564738097 -0.254198351815168
16.4236777392023 -0.316577486827378
16.4618990045949 -0.290989311005052
16.5001202699875 -0.32506683855081
16.5383415353801 -0.288226858898502
16.5765628007727 -0.330613122012081
16.6147840661653 -0.178676382404337
16.6530053315579 -0.283972055295518
16.6912265969506 -0.197458857749156
16.7294478623432 -0.30145991636176
16.7676691277358 -0.179891310123736
16.8058903931284 -0.310110413273272
16.844111658521 -0.330101650814861
16.8823329239136 -0.217367153133154
16.9205541893062 -0.277929466525439
16.9587754546988 -0.291870085880758
16.9969967200914 -0.326160762784606
17.035217985484 -0.356189523917603
17.0734392508766 -0.328470287697103
17.1116605162692 -0.224375798241506
17.1498817816618 -0.318622604883636
17.1881030470544 -0.303075843236316
17.226324312447 -0.375764949978624
17.2645455778396 -0.362192070620234
17.3027668432322 -0.321387528891391
17.3409881086248 -0.294682582493755
17.3792093740174 -0.260752015449135
17.41743063941 -0.249524069618766
17.4556519048027 -0.239918239702594
17.4938731701953 -0.273969410147719
17.5320944355879 -0.27164938789729
17.5703157009805 -0.31644598572285
17.6085369663731 -0.209600357622358
17.6467582317657 -0.335442136188757
17.6849794971583 -0.307057344321781
17.7232007625509 -0.357231303989151
17.7614220279435 -0.318709390115286
17.7996432933361 -0.347838573514885
17.8378645587287 -0.330800382529482
17.8760858241213 -0.310412954114617
17.9143070895139 -0.354667903237793
17.9525283549065 -0.225382658088437
17.9907496202991 -0.350923451893493
18.0289708856917 -0.25506183203622
18.0671921510843 -0.206347342478086
18.1054134164769 -0.304063635381275
18.1436346818695 -0.183633798784958
18.1818559472621 -0.188132630132522
18.2200772126548 -0.307962876311178
18.2582984780474 -0.337574308831398
18.29651974344 -0.316270014099538
18.3347410088326 -0.276456338807629
18.3729622742252 -0.313969358386784
18.4111835396178 -0.272208766958441
18.4494048050104 -0.293184147004091
18.487626070403 -0.269159470951363
18.5258473357956 -0.24261104385245
18.5640686011882 -0.18947331433476
18.6022898665808 -0.2423842313758
18.6405111319734 -0.265949930151811
18.678732397366 -0.192362841359231
18.7169536627586 -0.225040704497453
18.7551749281512 -0.273890382729723
18.7933961935438 -0.288101545209521
18.8316174589364 -0.28062858563201
18.869838724329 -0.183810546253615
18.9080599897216 -0.279891081897244
18.9462812551142 -0.309492305355895
18.9845025205068 -0.324609117466875
19.0227237858995 -0.321154270521221
19.0609450512921 -0.284161000018285
19.0991663166847 -0.326997470122001
};
\addplot [semithick, color1]
table {%
0.00397320527223426 -3.54567674772185
0.00794641054446851 -3.42358941002819
0.0119196158167028 -3.22580698891556
0.015892821088937 -3.19631946186349
0.0278124369056398 -2.87807715148298
0.0675444896279824 -1.82699049914177
0.107276542350325 -1.38398102857255
0.147008595072668 -1.14682550564377
0.18674064779501 -0.904860589441286
0.226472700517353 -0.789690130302885
0.266204753239695 -0.594392003950296
0.305936805962038 -0.604142072864751
0.34566885868438 -0.626318105783039
0.385400911406723 -0.530703454997773
0.425132964129065 -0.529116490476882
0.464865016851408 -0.487314336033469
0.504597069573751 -0.538221352105712
0.544329122296093 -0.581626737100145
0.584061175018436 -0.526202554798351
0.623793227740778 -0.498026471596593
0.663525280463121 -0.49803566017002
0.703257333185463 -0.505610429955803
0.742989385907806 -0.516188510250583
0.782721438630149 -0.526484185832895
0.822453491352491 -0.512897504561011
0.862185544074834 -0.450305523263193
0.901917596797176 -0.492847233451427
0.941649649519519 -0.361243338345057
0.981381702241861 -0.447954972405078
1.0211137549642 -0.475363439015647
1.06084580768655 -0.433117977043715
1.10057786040889 -0.414702407918253
1.14030991313123 -0.414074462059269
1.18004196585357 -0.435885296369775
1.21977401857592 -0.299038105324241
1.25950607129826 -0.473491701873648
1.2992381240206 -0.376389406372192
1.33897017674294 -0.358523754649669
1.37870222946529 -0.357258363732398
1.41843428218763 -0.332686727995214
1.45816633490997 -0.452486072612069
1.49789838763231 -0.415253369411895
1.53763044035466 -0.397864761641653
1.577362493077 -0.352563568344733
1.61709454579934 -0.414635498352304
1.65682659852169 -0.37691915243913
1.69655865124403 -0.413820577157024
1.73629070396637 -0.347411343852016
1.77602275668871 -0.376172044037813
1.81575480941106 -0.332742713679393
1.8554868621334 -0.430296719305117
1.89521891485574 -0.382308435759908
1.93495096757808 -0.37347727985379
1.97468302030043 -0.40197455972568
2.01441507302277 -0.378715944070406
2.05414712574511 -0.347847647964067
2.09387917846745 -0.356006194572264
2.1336112311898 -0.373067934663397
2.17334328391214 -0.372944109962958
2.21307533663448 -0.292428578167333
2.25280738935682 -0.342062249246934
2.29253944207917 -0.422948812042916
2.33227149480151 -0.365498186970987
2.37200354752385 -0.306580789690135
2.41173560024619 -0.294406497290319
2.45146765296854 -0.376793082452417
2.49119970569088 -0.456934836222031
2.53093175841322 -0.351762915508597
2.57066381113556 -0.35026174764171
2.61039586385791 -0.394808668968069
2.65012791658025 -0.414809649027768
2.68985996930259 -0.40680906975602
2.72959202202493 -0.427942711941285
2.76932407474728 -0.399686911708716
2.80905612746962 -0.374495605219876
2.84878818019196 -0.420174279533041
2.8885202329143 -0.391377189556708
2.92825228563665 -0.418244437521021
2.96798433835899 -0.387169934936086
3.00771639108133 -0.395721467953701
3.04744844380367 -0.307584777534667
3.08718049652602 -0.437659056362533
3.12691254924836 -0.306828094618042
3.1666446019707 -0.351154310952564
3.20637665469304 -0.369701494166777
3.24610870741539 -0.342708260822531
3.28584076013773 -0.427896515565473
3.32557281286007 -0.324142779698187
3.36530486558242 -0.406754787901347
3.40503691830476 -0.448819605731316
3.4447689710271 -0.384482259930114
3.48450102374944 -0.457061508227647
3.52423307647179 -0.334683803763364
3.56396512919413 -0.372349120098817
3.60369718191647 -0.370618561493253
3.64342923463881 -0.377168435646025
3.68316128736116 -0.291423785522548
3.7228933400835 -0.383707956784646
3.76262539280584 -0.398634851029327
3.80235744552818 -0.356295551953661
3.84208949825053 -0.355157029613371
3.88182155097287 -0.339359215965288
3.92155360369521 -0.444637949965827
3.96128565641755 -0.350299613349713
4.0010177091399 -0.372519896595546
4.04074976186224 -0.348607913339919
4.08048181458458 -0.403501120988939
4.12021386730692 -0.332111825278715
4.15994592002927 -0.306301476969991
4.19967797275161 -0.370901582458535
4.23941002547395 -0.381949576188257
4.27914207819629 -0.294575771186247
4.31887413091864 -0.338112172363978
4.35860618364098 -0.285077059526312
4.39833823636332 -0.325551742254258
4.43807028908566 -0.294016767558569
4.47780234180801 -0.350608773184018
4.51753439453035 -0.393466681668783
4.55726644725269 -0.264905880038257
4.59699849997503 -0.342372381634226
4.63673055269738 -0.311129450727304
4.67646260541972 -0.290647516884197
4.71619465814206 -0.331407824378023
4.75592671086441 -0.394946349244339
4.79565876358675 -0.316904257791735
4.83539081630909 -0.371765427242388
4.87512286903143 -0.401759362999887
4.91485492175378 -0.412065912981481
4.95458697447612 -0.281323624888842
4.99431902719846 -0.351772022293191
5.0340510799208 -0.307241057832196
5.07378313264315 -0.296369029021863
5.11351518536549 -0.324246419540489
5.15324723808783 -0.324336276086084
5.19297929081017 -0.329001341524495
5.23271134353252 -0.274382817122539
5.27244339625486 -0.401491469408629
5.3121754489772 -0.338506712233741
5.35190750169954 -0.375737331826185
5.39163955442189 -0.323290942842948
5.43137160714423 -0.352101088762387
5.47110365986657 -0.310634269904094
5.51083571258891 -0.371811518064976
5.55056776531126 -0.308124192859649
5.5902998180336 -0.345157447228357
5.63003187075594 -0.340678588143176
5.66976392347828 -0.406270584063067
5.70949597620063 -0.359397012731401
5.74922802892297 -0.350861171678963
5.78896008164531 -0.295122197356221
5.82869213436765 -0.403693451652754
5.86842418709 -0.368714668246682
5.90815623981234 -0.454175110138156
5.94788829253468 -0.408478893651774
5.98762034525702 -0.346174984381832
6.02735239797937 -0.367224461878157
6.06708445070171 -0.384317294104745
6.10681650342405 -0.357938494012984
6.14654855614639 -0.346788395768718
6.18628060886874 -0.375613669712771
6.22601266159108 -0.307503602981285
6.26574471431342 -0.393469084389893
6.30547676703577 -0.348485682297489
6.34520881975811 -0.415777123948789
6.38494087248045 -0.301566474465022
6.42467292520279 -0.333189123491747
6.46440497792514 -0.38456879787118
6.50413703064748 -0.375476069204176
6.54386908336982 -0.329155008738054
6.58360113609216 -0.312007139967061
6.62333318881451 -0.241818620842861
6.66306524153685 -0.273539149964263
6.70279729425919 -0.313789567479983
6.74252934698153 -0.34588358141499
6.78226139970388 -0.341116424783181
6.82199345242622 -0.314834248939005
6.86172550514856 -0.264379535436211
6.9014575578709 -0.394093338174775
6.94118961059325 -0.409490870557785
6.98092166331559 -0.381814940760565
7.02065371603793 -0.303822725129278
7.06038576876027 -0.344582063335549
7.10011782148262 -0.383081507874296
7.13984987420496 -0.354501699299881
7.1795819269273 -0.317379546201752
7.21931397964964 -0.332334116821243
7.25904603237199 -0.364956905469542
7.29877808509433 -0.383823456811147
7.33851013781667 -0.340329290109699
7.37824219053901 -0.349826170269237
7.41797424326136 -0.357465117241821
7.4577062959837 -0.278622538642337
7.49743834870604 -0.388643168234831
7.53717040142838 -0.397926379004934
7.57690245415073 -0.365768860106409
7.61663450687307 -0.31404073129819
7.65636655959541 -0.401761208159843
7.69609861231775 -0.353994242416187
7.7358306650401 -0.285299732718324
7.77556271776244 -0.327769709384711
7.81529477048478 -0.333752184417504
7.85502682320713 -0.297993690963827
7.89475887592947 -0.242841344743356
7.93449092865181 -0.329650433201373
7.97422298137415 -0.374012200610875
8.0139550340965 -0.341975719031238
8.05368708681884 -0.304118302303209
8.09341913954118 -0.341848869959165
8.13315119226352 -0.356396263298116
8.17288324498587 -0.2399534221051
8.21261529770821 -0.316898528223979
8.25234735043055 -0.298433279211449
8.29207940315289 -0.278319200097854
8.33181145587524 -0.373211399466999
8.37154350859758 -0.397062819316778
8.41127556131992 -0.261744500225376
8.45100761404226 -0.319257242428645
8.49073966676461 -0.294014290292614
8.53047171948695 -0.397028962704782
8.57020377220929 -0.334483309881213
8.60993582493163 -0.412809127523143
8.64966787765398 -0.388271814943735
8.68939993037632 -0.32362103468942
8.72913198309866 -0.386399730475411
8.768864035821 -0.444150645877901
8.80859608854335 -0.3771187943488
8.84832814126569 -0.307925398208794
8.88806019398803 -0.339185863776979
8.92779224671037 -0.348312750421585
8.96752429943272 -0.339645290945049
9.00725635215506 -0.264028369768305
9.0469884048774 -0.321283301230986
9.08672045759974 -0.302948756098682
9.12645251032209 -0.293620690355383
9.16618456304443 -0.284165913113984
9.20591661576677 -0.405603499760843
9.24564866848911 -0.35194760379978
9.28538072121146 -0.361163063555023
9.3251127739338 -0.337141392101338
9.36484482665614 -0.37069318636287
9.40457687937849 -0.308498807268592
9.44430893210083 -0.295662020489126
9.48404098482317 -0.279636697444084
9.52377303754551 -0.303431858808598
9.56350509026785 -0.318248950843198
9.6032371429902 -0.43984333969473
9.64296919571254 -0.325236288338146
9.68270124843488 -0.310648860067256
9.72243330115723 -0.333960131101536
9.76216535387957 -0.344271670986596
9.80189740660191 -0.303347677204234
9.84162945932425 -0.348180167901482
9.8813615120466 -0.336429587576671
9.92109356476894 -0.307797429397515
9.96082561749128 -0.302062061083002
10.0005576702136 -0.26913345287112
10.040289722936 -0.363770316318136
10.0800217756583 -0.354278443703981
10.1197538283807 -0.25750468979461
10.159485881103 -0.272354230171459
10.1992179338253 -0.329533317925072
10.2389499865477 -0.372392096596857
10.27868203927 -0.294756389999105
10.3184140919924 -0.30873941809621
10.3581461447147 -0.249653336766782
10.397878197437 -0.319773666270974
10.4376102501594 -0.243220159386457
10.4773423028817 -0.307370280050839
10.5170743556041 -0.213966281533238
10.5568064083264 -0.339948937033493
10.5965384610488 -0.293293875655061
10.6362705137711 -0.334082073873482
10.6760025664934 -0.287671835768438
10.7157346192158 -0.2553607809294
10.7554666719381 -0.414088760772065
10.7951987246605 -0.220294120348292
10.8349307773828 -0.319992764537093
10.8746628301052 -0.269943391259375
10.9143948828275 -0.366879016085216
10.9541269355498 -0.322295935030339
10.9938589882722 -0.278886561494986
11.0335910409945 -0.37296099237446
11.0733230937169 -0.309679768060188
11.1130551464392 -0.350253116852346
11.1527871991616 -0.352265898668382
11.1925192518839 -0.286935175479075
11.2322513046062 -0.295813125077759
11.2719833573286 -0.382438888134198
11.3117154100509 -0.410501146615012
11.3514474627733 -0.266037135456069
11.3911795154956 -0.268928339064085
11.430911568218 -0.352344227676852
11.4706436209403 -0.283925052819786
11.5103756736626 -0.283708449335261
11.550107726385 -0.367754182260779
11.5898397791073 -0.341150106636018
11.6295718318297 -0.318474245245422
11.669303884552 -0.362750019135641
11.7090359372744 -0.371559692157749
11.7487679899967 -0.375770817964143
11.788500042719 -0.390586880515206
11.8282320954414 -0.324888902059487
11.8679641481637 -0.280919111812355
11.9076962008861 -0.286498462601084
11.9474282536084 -0.328824729469482
11.9871603063308 -0.250619633515444
12.0268923590531 -0.38004186040522
12.0666244117754 -0.336529372001971
12.1063564644978 -0.353227472163578
12.1460885172201 -0.373911510091021
12.1858205699425 -0.411927404021117
12.2255526226648 -0.31960751180144
12.2652846753872 -0.381024793445315
12.3050167281095 -0.270146392846267
12.3447487808318 -0.282962253643848
12.3844808335542 -0.335063507587298
12.4242128862765 -0.399052391043359
12.4639449389989 -0.297891316692214
12.5036769917212 -0.2962501960743
12.5434090444435 -0.346575929835468
12.5831410971659 -0.415517753710756
12.6228731498882 -0.268105632349701
12.6626052026106 -0.268284918838761
12.7023372553329 -0.302644842625613
12.7420693080553 -0.321561566009616
12.7818013607776 -0.219191311819625
12.8215334134999 -0.247953964934967
12.8612654662223 -0.309396197533923
12.9009975189446 -0.28652940486633
12.940729571667 -0.359707449158302
12.9804616243893 -0.245449932816229
13.0201936771117 -0.329223946965349
13.059925729834 -0.298755970102089
13.0996577825563 -0.432653942001255
13.1393898352787 -0.270748352970948
13.179121888001 -0.308124144977245
13.2188539407234 -0.346864839214571
13.2585859934457 -0.266736489969494
13.2983180461681 -0.346278454933822
13.3380500988904 -0.334243709595267
13.3777821516127 -0.348886180555703
13.4175142043351 -0.242536911544188
13.4572462570574 -0.262872573029595
13.4969783097798 -0.357621468363066
13.5367103625021 -0.22930359719226
13.5764424152245 -0.244974358861196
13.6161744679468 -0.378910044211225
13.6559065206691 -0.294905732616999
13.6956385733915 -0.392896620553714
13.7353706261138 -0.353597489174948
13.7751026788362 -0.257802341534928
13.8148347315585 -0.251322928733329
13.8545667842809 -0.309333256608973
13.8942988370032 -0.311904392269864
13.9340308897255 -0.305476049392085
13.9737629424479 -0.341537813439009
14.0134949951702 -0.283673370323738
14.0532270478926 -0.291126218755184
14.0929591006149 -0.388398734873075
14.1326911533372 -0.308934267739433
14.1724232060596 -0.35580952273172
14.2121552587819 -0.292517197505548
14.2518873115043 -0.22447517613887
14.2916193642266 -0.290013473046119
14.331351416949 -0.33163840781473
14.3710834696713 -0.385974522589723
14.4108155223936 -0.281792939234182
14.450547575116 -0.312216327528322
14.4902796278383 -0.36979079309435
14.5300116805607 -0.266985100441613
14.569743733283 -0.405483533491227
14.6094757860054 -0.300075258375029
14.6492078387277 -0.251066741381013
14.68893989145 -0.321204287501337
14.7286719441724 -0.34056669865022
14.7684039968947 -0.245120299668598
14.8081360496171 -0.276732344983502
14.8478681023394 -0.347208199877855
14.8876001550618 -0.285903963847805
14.9273322077841 -0.405097488264346
14.9670642605064 -0.353770514249128
15.0067963132288 -0.3298566165482
15.0465283659511 -0.305748406313071
15.0862604186735 -0.278847303379544
15.1259924713958 -0.277251400902326
15.1657245241182 -0.291401288916904
15.2054565768405 -0.359575113868259
15.2451886295628 -0.296291286536813
15.2849206822852 -0.295399540983685
15.3246527350075 -0.333848023630869
15.3643847877299 -0.22884810815698
15.4041168404522 -0.311096417793097
15.4438488931746 -0.367137874909909
15.4835809458969 -0.352931409464112
15.5233129986192 -0.326276078579444
15.5630450513416 -0.311309362363934
15.6027771040639 -0.333204365639103
15.6425091567863 -0.297580203827176
15.6822412095086 -0.313695863615865
15.721973262231 -0.283073038898706
15.7617053149533 -0.319202023809673
15.8014373676756 -0.278089570575876
15.841169420398 -0.26392024398064
15.8809014731203 -0.362937318130317
15.9206335258427 -0.38405302089725
15.960365578565 -0.270505786549736
16.0000976312873 -0.326364781523473
16.0398296840097 -0.352136072649345
16.079561736732 -0.323149648041639
16.1192937894544 -0.277001916726693
16.1590258421767 -0.292107126699545
16.1987578948991 -0.323330889409264
16.2384899476214 -0.328980841179105
16.2782220003437 -0.355788400715313
16.3179540530661 -0.300897969867108
16.3576861057884 -0.377146688221022
16.3974181585108 -0.372832573473316
16.4371502112331 -0.353096543361043
16.4768822639555 -0.302356219912478
16.5166143166778 -0.379597542803822
16.5563463694001 -0.316431777614643
16.5960784221225 -0.396497459923953
16.6358104748448 -0.24106936326014
16.6755425275672 -0.330028366273474
16.7152745802895 -0.262859186969109
16.7550066330119 -0.384023752388209
16.7947386857342 -0.3258230672625
16.8344707384565 -0.343584973137732
16.8742027911789 -0.311547276409867
16.9139348439012 -0.344603705523385
16.9536668966236 -0.317869111887916
16.9933989493459 -0.376888684529799
17.0331310020683 -0.241284298025821
17.0728630547906 -0.290294052237044
17.1125951075129 -0.305119096657441
17.1523271602353 -0.226422942384789
17.1920592129576 -0.340192607964495
17.23179126568 -0.240698463381708
17.2715233184023 -0.286810751300864
17.3112553711247 -0.239448860255028
17.350987423847 -0.319229669326091
17.3907194765693 -0.214787618716851
17.4304515292917 -0.3464852957354
17.470183582014 -0.31550909704423
17.5099156347364 -0.356533140271448
17.5496476874587 -0.379030976174384
17.5893797401811 -0.283678993366155
17.6291117929034 -0.414892049832551
17.6688438456257 -0.286439335424852
17.7085758983481 -0.315339489520205
17.7483079510704 -0.283795071448667
17.7880400037928 -0.394374894342999
17.8277720565151 -0.306252150816317
17.8675041092375 -0.243749608650951
17.9072361619598 -0.348303023602693
17.9469682146821 -0.326795559505472
17.9867002674045 -0.325596748618642
18.0264323201268 -0.222498277055113
18.0661643728492 -0.265619994960297
18.1058964255715 -0.318367296409331
18.1456284782938 -0.211611462884881
18.1853605310162 -0.306422549945315
18.2250925837385 -0.294017889333028
18.2648246364609 -0.400066481180783
18.3045566891832 -0.407308352147736
18.3442887419056 -0.268769272724618
18.3840207946279 -0.302871543462141
18.4237528473502 -0.24012127777774
18.4634849000726 -0.354820681851145
18.5032169527949 -0.272783739275573
18.5429490055173 -0.297462468098976
18.5826810582396 -0.327145825103146
18.622413110962 -0.314721584445307
18.6621451636843 -0.284167088806588
18.7018772164066 -0.312575015487531
18.741609269129 -0.306275554501484
18.7813413218513 -0.252877780514586
18.8210733745737 -0.325638660685771
18.860805427296 -0.358229577314527
18.9005374800184 -0.275004457539417
18.9402695327407 -0.362373367524037
18.980001585463 -0.263445438010944
19.0197336381854 -0.304696282693658
19.0594656909077 -0.329231736778559
19.0991977436301 -0.268280412436323
19.1389297963524 -0.233925663672171
19.1786618490748 -0.292139503896688
19.2183939017971 -0.315016046373058
19.2581259545194 -0.364352019528576
19.2978580072418 -0.322495001553884
19.3375900599641 -0.316789841514913
19.3773221126865 -0.371515030990949
19.4170541654088 -0.302410878312594
19.4567862181312 -0.317369635253641
19.4965182708535 -0.323066267394646
19.5362503235758 -0.36791711105371
19.5759823762982 -0.308879554484936
19.6157144290205 -0.345834426647647
19.6554464817429 -0.252761078228148
19.6951785344652 -0.414403301555236
19.7349105871876 -0.260521740501714
19.7746426399099 -0.315772341656472
19.8143746926322 -0.312532261171998
19.8541067453546 -0.227306919680428
};
\addplot [semithick, color1]
table {%
0.00402221314357171 -3.45369234406392
0.00804442628714342 -3.37988928144504
0.0120666394307151 -3.28125243134119
0.0160888525742868 -3.20052706237695
0.028155492005002 -2.76842859103802
0.068377623440719 -1.99418154650779
0.108599754876436 -1.5227188138655
0.148821886312153 -1.05748283036526
0.18904401774787 -0.813564065604671
0.229266149183587 -0.817172595521535
0.269488280619304 -0.6253608697303
0.309710412055021 -0.681583345068913
0.349932543490739 -0.54654597245165
0.390154674926456 -0.596542052893892
0.430376806362173 -0.469072553874496
0.47059893779789 -0.504945276265499
0.510821069233607 -0.517817051892203
0.551043200669324 -0.552325716783292
0.591265332105041 -0.451048902197842
0.631487463540758 -0.436768610322486
0.671709594976475 -0.3565172566281
0.711931726412192 -0.498370959223672
0.752153857847909 -0.52138667537267
0.792375989283626 -0.432586978283847
0.832598120719343 -0.448336332530433
0.872820252155061 -0.37765162463542
0.913042383590778 -0.410830784368762
0.953264515026495 -0.473536941467026
0.993486646462212 -0.376638058897584
1.03370877789793 -0.404002932952241
1.07393090933365 -0.372165442419874
1.11415304076936 -0.386561974718967
1.15437517220508 -0.265554666407936
1.1945973036408 -0.421092458770355
1.23481943507651 -0.420149466182366
1.27504156651223 -0.435515145721821
1.31526369794795 -0.391031303650405
1.35548582938367 -0.426568750941156
1.39570796081938 -0.352515822591371
1.4359300922551 -0.366515284252315
1.47615222369082 -0.433230341004137
1.51637435512653 -0.359269605145058
1.55659648656225 -0.374796288782666
1.59681861799797 -0.337636057561155
1.63704074943368 -0.453468846431022
1.6772628808694 -0.321866233418084
1.71748501230512 -0.370583586557137
1.75770714374084 -0.38659305331899
1.79792927517655 -0.355788778474164
1.83815140661227 -0.353231048817627
1.87837353804799 -0.394112855922692
1.9185956694837 -0.27765129194606
1.95881780091942 -0.327215207003647
1.99903993235514 -0.326797042542822
2.03926206379086 -0.37040507751461
2.07948419522657 -0.399131686010007
2.11970632666229 -0.370034718448223
2.15992845809801 -0.437338956375476
2.20015058953372 -0.322450279069836
2.24037272096944 -0.342861019246345
2.28059485240516 -0.358641423940722
2.32081698384088 -0.317840260159969
2.36103911527659 -0.325693807825152
2.40126124671231 -0.406124874988079
2.44148337814803 -0.383480241278927
2.48170550958374 -0.323964998308301
2.52192764101946 -0.328745448295275
2.56214977245518 -0.351453163758152
2.60237190389089 -0.324693064441086
2.64259403532661 -0.340015630234616
2.68281616676233 -0.399547526148355
2.72303829819805 -0.40524279564408
2.76326042963376 -0.368183756462008
2.80348256106948 -0.368941735800369
2.8437046925052 -0.410882645280675
2.88392682394091 -0.420537805324742
2.92414895537663 -0.4479609262241
2.96437108681235 -0.352752262975092
3.00459321824807 -0.358924827360835
3.04481534968378 -0.323306069960254
3.0850374811195 -0.288437127266746
3.12525961255522 -0.36963078897653
3.16548174399093 -0.355074290019912
3.20570387542665 -0.377986550980433
3.24592600686237 -0.364849690059168
3.28614813829809 -0.316996587667892
3.3263702697338 -0.370466294908478
3.36659240116952 -0.294174499460785
3.40681453260524 -0.344511678931587
3.44703666404095 -0.344730324901382
3.48725879547667 -0.392438903606113
3.52748092691239 -0.279563727675841
3.5677030583481 -0.302490350446598
3.60792518978382 -0.345522486371234
3.64814732121954 -0.282386568475575
3.68836945265526 -0.426410469251006
3.72859158409097 -0.360210383751759
3.76881371552669 -0.295232716119602
3.80903584696241 -0.344517791237541
3.84925797839812 -0.289215451841958
3.88948010983384 -0.329378026654048
3.92970224126956 -0.215005065477202
3.96992437270528 -0.373189365908729
4.01014650414099 -0.332032327780034
4.05036863557671 -0.317881555101204
4.09059076701243 -0.28550474897978
4.13081289844814 -0.338549694675694
4.17103502988386 -0.306785959107034
4.21125716131958 -0.406061098283703
4.2514792927553 -0.32998616222601
4.29170142419101 -0.37598540769493
4.33192355562673 -0.287021218147892
4.37214568706245 -0.343764090584859
4.41236781849816 -0.275391026091124
4.45258994993388 -0.336084923379608
4.4928120813696 -0.356870288770684
4.53303421280531 -0.388882736493391
4.57325634424103 -0.252586457768501
4.61347847567675 -0.393108697599344
4.65370060711247 -0.309463849611157
4.69392273854818 -0.398148582585659
4.7341448699839 -0.302835621894818
4.77436700141962 -0.350854108665137
4.81458913285533 -0.334260081770999
4.85481126429105 -0.354900487930448
4.89503339572677 -0.243605624155285
4.93525552716248 -0.267677990377265
4.9754776585982 -0.283423803677484
5.01569979003392 -0.306986643480525
5.05592192146964 -0.256773796970929
5.09614405290535 -0.359316795062461
5.13636618434107 -0.270238064925661
5.17658831577679 -0.367700262992559
5.2168104472125 -0.390586018262243
5.25703257864822 -0.214051426379848
5.29725471008394 -0.273386016770369
5.33747684151966 -0.315590290896417
5.37769897295537 -0.386229222428822
5.41792110439109 -0.366225312340343
5.45814323582681 -0.292169968660894
5.49836536726252 -0.293222025744699
5.53858749869824 -0.330478640366272
5.57880963013396 -0.371447980814827
5.61903176156968 -0.397736378464973
5.65925389300539 -0.280916598946622
5.69947602444111 -0.292316204051352
5.73969815587683 -0.307834701634681
5.77992028731254 -0.316812643472763
5.82014241874826 -0.243411432039072
5.86036455018398 -0.240644492702393
5.9005866816197 -0.321705568011234
5.94080881305541 -0.373772596185956
5.98103094449113 -0.341293664225368
6.02125307592685 -0.272676226625921
6.06147520736256 -0.289232357658888
6.10169733879828 -0.292726161916388
6.141919470234 -0.316091117410913
6.18214160166971 -0.362647648144767
6.22236373310543 -0.403347546190402
6.26258586454115 -0.305200909136293
6.30280799597687 -0.282252416008714
6.34303012741258 -0.243567443883926
6.3832522588483 -0.259605264017387
6.42347439028402 -0.328011591142749
6.46369652171973 -0.295457221447043
6.50391865315545 -0.353894671381431
6.54414078459117 -0.31769218409339
6.58436291602689 -0.347519102891602
6.6245850474626 -0.305447233785351
6.66480717889832 -0.378167687763863
6.70502931033404 -0.312833967144159
6.74525144176975 -0.306330222232506
6.78547357320547 -0.372207449396401
6.82569570464119 -0.390892502393209
6.86591783607691 -0.293608964670903
6.90613996751262 -0.320590679256485
6.94636209894834 -0.28769376711872
6.98658423038406 -0.29775034116558
7.02680636181977 -0.255712600839248
7.06702849325549 -0.291978739504036
7.10725062469121 -0.286272705770116
7.14747275612692 -0.282315703639129
7.18769488756264 -0.307839138358196
7.22791701899836 -0.251556144279095
7.26813915043408 -0.272796838829435
7.30836128186979 -0.343733516276497
7.34858341330551 -0.250774883776524
7.38880554474123 -0.300071114985993
7.42902767617694 -0.331160203841367
7.46924980761266 -0.364193279306926
7.50947193904838 -0.287513036142115
7.5496940704841 -0.274914973504719
7.58991620191981 -0.336269807370084
7.63013833335553 -0.284321837147185
7.67036046479125 -0.339405263755681
7.71058259622696 -0.290869605284795
7.75080472766268 -0.292133876053602
7.7910268590984 -0.331483326141327
7.83124899053411 -0.295364512427573
7.87147112196983 -0.346097876592761
7.91169325340555 -0.346996061234739
7.95191538484127 -0.273352016900557
7.99213751627698 -0.248541567014056
8.0323596477127 -0.286300262114124
8.07258177914842 -0.32324808899283
8.11280391058413 -0.348458412510922
8.15302604201985 -0.196799122096291
8.19324817345557 -0.355376823997538
8.23347030489129 -0.326326118261685
8.273692436327 -0.245229159417238
8.31391456776272 -0.283722829059085
8.35413669919844 -0.343185372372221
8.39435883063415 -0.304606322425274
8.43458096206987 -0.30250454191564
8.47480309350559 -0.296837916805322
8.5150252249413 -0.287761486376269
8.55524735637702 -0.314209667847713
8.59546948781274 -0.361538115273596
8.63569161924846 -0.297112488392351
8.67591375068417 -0.330075162546222
8.71613588211989 -0.389368758038331
8.75635801355561 -0.272048884029078
8.79658014499132 -0.32838845568115
8.83680227642704 -0.241998154157944
8.87702440786276 -0.382857374386401
8.91724653929848 -0.354952925274267
8.95746867073419 -0.252797894063388
8.99769080216991 -0.293533159281846
9.03791293360563 -0.247709413934146
9.07813506504134 -0.333549266494724
9.11835719647706 -0.293823466899036
9.15857932791278 -0.280203350541282
9.19880145934849 -0.297163936708407
9.23902359078421 -0.254106821708879
9.27924572221993 -0.291269047915716
9.31946785365565 -0.275682640215112
9.35968998509136 -0.271561841503992
9.39991211652708 -0.339428569865835
9.4401342479628 -0.332692042436899
9.48035637939851 -0.323413253690665
9.52057851083423 -0.35029967814797
9.56080064226995 -0.3687443362954
9.60102277370567 -0.419866097902186
9.64124490514138 -0.329953634099283
9.6814670365771 -0.293994465598427
9.72168916801282 -0.282978307232912
9.76191129944853 -0.369299337996454
9.80213343088425 -0.253875634357991
9.84235556231997 -0.298820929315667
9.88257769375569 -0.366427202509596
9.9227998251914 -0.211671657950044
9.96302195662712 -0.31667051790108
10.0032440880628 -0.261829410652393
10.0434662194986 -0.323393079845339
10.0836883509343 -0.322086614539181
10.12391048237 -0.255491733227922
10.1641326138057 -0.301180976220659
10.2043547452414 -0.270396394142219
10.2445768766771 -0.274343681075841
10.2847990081129 -0.319576279171909
10.3250211395486 -0.287589951203697
10.3652432709843 -0.315913610561674
10.40546540242 -0.328117008105968
10.4456875338557 -0.329468526516406
10.4859096652914 -0.279541435067917
10.5261317967272 -0.317038193894109
10.5663539281629 -0.293465764669122
10.6065760595986 -0.382985364234614
10.6467981910343 -0.214497366989359
10.68702032247 -0.293740733876708
10.7272424539057 -0.231411464072634
10.7674645853415 -0.228437215052422
10.8076867167772 -0.307456079975222
10.8479088482129 -0.386650448939041
10.8881309796486 -0.336701441442984
10.9283531110843 -0.246907776655801
10.96857524252 -0.2982370113046
11.0087973739558 -0.282357773227878
11.0490195053915 -0.345661908943046
11.0892416368272 -0.317639309779759
11.1294637682629 -0.275493208306272
11.1696858996986 -0.257975003644116
11.2099080311343 -0.380801172080793
11.2501301625701 -0.298782920602452
11.2903522940058 -0.314489607410158
11.3305744254415 -0.320699388933026
11.3707965568772 -0.23958445758483
11.4110186883129 -0.298441265396549
11.4512408197487 -0.270443917393936
11.4914629511844 -0.270760593203247
11.5316850826201 -0.387789993616094
11.5719072140558 -0.268932208413662
11.6121293454915 -0.355212483212167
11.6523514769272 -0.271127649822801
11.692573608363 -0.302049598946386
11.7327957397987 -0.238393369783797
11.7730178712344 -0.31012703404932
11.8132400026701 -0.27457118130958
11.8534621341058 -0.302750947897183
11.8936842655415 -0.26520663768097
11.9339063969773 -0.328741489875902
11.974128528413 -0.259098035579533
12.0143506598487 -0.216349190615499
12.0545727912844 -0.345869644040382
12.0947949227201 -0.345898396777189
12.1350170541558 -0.315412894286354
12.1752391855916 -0.302943442246728
12.2154613170273 -0.308858127641272
12.255683448463 -0.323310955728412
12.2959055798987 -0.262295798452922
12.3361277113344 -0.279289393607899
12.3763498427701 -0.36387827002248
12.4165719742059 -0.336675789476129
12.4567941056416 -0.33543184486034
12.4970162370773 -0.33549989232629
12.537238368513 -0.313580018827866
12.5774604999487 -0.270292541960118
12.6176826313844 -0.302975688065714
12.6579047628202 -0.330015616477971
12.6981268942559 -0.324362854223709
12.7383490256916 -0.315756036188468
12.7785711571273 -0.346065124854625
12.818793288563 -0.272216321283682
12.8590154199987 -0.320802242309982
12.8992375514345 -0.183974511395175
12.9394596828702 -0.327956757264934
12.9796818143059 -0.266095157763167
13.0199039457416 -0.337841143720111
13.0601260771773 -0.209596915308775
13.1003482086131 -0.287793159802324
13.1405703400488 -0.296276539597289
13.1807924714845 -0.337288358268516
13.2210146029202 -0.280401825071726
13.2612367343559 -0.34581832829408
13.3014588657916 -0.261797615855586
13.3416809972274 -0.270122346277931
13.3819031286631 -0.349161244083458
13.4221252600988 -0.294560226158001
13.4623473915345 -0.313428056875963
13.5025695229702 -0.321226879228742
13.5427916544059 -0.284080624529974
13.5830137858417 -0.380516685666137
13.6232359172774 -0.304059633354539
13.6634580487131 -0.322987952213905
13.7036801801488 -0.320257927743718
13.7439023115845 -0.35652624388774
13.7841244430202 -0.236803535310296
13.824346574456 -0.340657580255095
13.8645687058917 -0.273583397690277
13.9047908373274 -0.253763717081263
13.9450129687631 -0.355172864310639
13.9852351001988 -0.223081912940934
14.0254572316345 -0.301576416887149
14.0656793630703 -0.268322292069721
14.105901494506 -0.367927344843626
14.1461236259417 -0.284604738195878
14.1863457573774 -0.239983536515999
14.2265678888131 -0.256402317338828
14.2667900202488 -0.295164054078305
14.3070121516846 -0.243463511780918
14.3472342831203 -0.37708016427394
14.387456414556 -0.288322024720824
14.4276785459917 -0.298989042613674
14.4679006774274 -0.224429519099905
14.5081228088631 -0.251037369408742
14.5483449402989 -0.32268280436641
14.5885670717346 -0.350273246809952
14.6287892031703 -0.345315405622528
14.669011334606 -0.255923204173123
14.7092334660417 -0.217657865284302
14.7494555974775 -0.310630852651189
14.7896777289132 -0.216765440418666
14.8298998603489 -0.292933790681718
14.8701219917846 -0.363218914061642
14.9103441232203 -0.306473100661547
14.950566254656 -0.255479869281791
14.9907883860918 -0.261749270515033
15.0310105175275 -0.253726474645463
15.0712326489632 -0.304234627498069
15.1114547803989 -0.305399406510885
15.1516769118346 -0.265547618144358
15.1918990432703 -0.3035963202252
15.2321211747061 -0.210711443327532
15.2723433061418 -0.232802020998761
15.3125654375775 -0.270664783821895
15.3527875690132 -0.216145861491886
15.3930097004489 -0.286276198740607
15.4332318318846 -0.23893946365946
15.4734539633204 -0.199286451674045
15.5136760947561 -0.272137110737519
15.5538982261918 -0.235366505610838
15.5941203576275 -0.269901493500647
15.6343424890632 -0.346756998402933
15.6745646204989 -0.376738150244254
15.7147867519347 -0.366149916137316
15.7550088833704 -0.272621370811121
15.7952310148061 -0.190064480781676
15.8354531462418 -0.205965526412341
15.8756752776775 -0.3531903938581
15.9158974091132 -0.292801824018579
15.956119540549 -0.348396141801395
15.9963416719847 -0.284940361407023
16.0365638034204 -0.323884247593674
16.0767859348561 -0.29178704649525
16.1170080662918 -0.335971942854392
16.1572301977276 -0.302439808624729
16.1974523291633 -0.30004613225243
16.237674460599 -0.202544468714392
16.2778965920347 -0.32676408466175
16.3181187234704 -0.245886670038131
16.3583408549061 -0.200303883105943
16.3985629863419 -0.234235775466395
16.4387851177776 -0.267544401454411
16.4790072492133 -0.243796186092185
16.519229380649 -0.279294978035461
16.5594515120847 -0.188051410760947
16.5996736435204 -0.14372867913312
16.6398957749562 -0.263078936075357
16.6801179063919 -0.351199716621308
16.7203400378276 -0.329762527337426
16.7605621692633 -0.270321366969558
16.800784300699 -0.278647157248241
16.8410064321347 -0.283858995870481
16.8812285635705 -0.396316125329695
16.9214506950062 -0.266603582807914
16.9616728264419 -0.405143899544183
17.0018949578776 -0.26530339142588
17.0421170893133 -0.324713950603284
17.082339220749 -0.304939719893087
17.1225613521848 -0.220657257244457
17.1627834836205 -0.209679589879446
17.2030056150562 -0.315185369489169
17.2432277464919 -0.313433641990572
17.2834498779276 -0.272237483133287
17.3236720093633 -0.285601855983625
17.3638941407991 -0.296151807353602
17.4041162722348 -0.343037053661002
17.4443384036705 -0.281724132445927
17.4845605351062 -0.328418022622831
17.5247826665419 -0.241101081166536
17.5650047979776 -0.295769615463511
17.6052269294134 -0.299927577217816
17.6454490608491 -0.19776393186069
17.6856711922848 -0.334484470720617
17.7258933237205 -0.211899682292579
17.7661154551562 -0.315501265198814
17.806337586592 -0.233309848105184
17.8465597180277 -0.246600277699472
17.8867818494634 -0.241956343096916
17.9270039808991 -0.251839459307113
17.9672261123348 -0.288343645606959
18.0074482437705 -0.303889393651942
18.0476703752063 -0.313276925665319
18.087892506642 -0.334618125792317
18.1281146380777 -0.354633228256649
18.1683367695134 -0.332247068588106
18.2085589009491 -0.203632340995309
18.2487810323848 -0.277354133706686
18.2890031638206 -0.219072988600685
18.3292252952563 -0.333113401031527
18.369447426692 -0.243175381748671
18.4096695581277 -0.334634160991623
18.4498916895634 -0.379591186054481
18.4901138209991 -0.274824620642645
18.5303359524349 -0.31529098932852
18.5705580838706 -0.28125262061368
18.6107802153063 -0.325954465684561
18.651002346742 -0.241777529573585
18.6912244781777 -0.297697919947864
18.7314466096134 -0.329574701169531
18.7716687410492 -0.248980872073406
18.8118908724849 -0.306701326792605
18.8521130039206 -0.320376656780644
18.8923351353563 -0.304315430781811
18.932557266792 -0.381534713508486
18.9727793982277 -0.278735887988108
19.0130015296635 -0.302572274316043
19.0532236610992 -0.227586592889092
19.0934457925349 -0.317001225772159
19.1336679239706 -0.375766798519117
19.1738900554063 -0.232552316629376
19.214112186842 -0.360615620252066
19.2543343182778 -0.353549364117623
19.2945564497135 -0.326483229577494
19.3347785811492 -0.244266453036974
19.3750007125849 -0.316138452823905
19.4152228440206 -0.250624877973139
19.4554449754563 -0.294586247863253
19.4956671068921 -0.242937240670959
19.5358892383278 -0.297791428420636
19.5761113697635 -0.289715009593564
19.6163335011992 -0.263652508973767
19.6565556326349 -0.233289401524355
19.6967777640707 -0.27384353871209
19.7369998955064 -0.293721871349746
19.7772220269421 -0.31211652718015
19.8174441583778 -0.349276020960781
19.8576662898135 -0.287720977112821
19.8978884212492 -0.314481832448716
19.938110552685 -0.2536493742139
19.9783326841207 -0.345268616817544
20.0185548155564 -0.271672030711715
20.0587769469921 -0.290349444119476
20.0989990784278 -0.250549878146276
};
\addplot [semithick, color2]
table {%
0.00377957342528992 -3.54123672721042
0.00755914685057983 -3.3269690469801
0.0113387202758697 -3.24947320231686
0.0151182937011597 -3.03686607378937
0.0264570139770294 -2.66446913277839
0.0642527482299286 -1.98463021812844
0.102048482482828 -1.66893567267709
0.139844216735727 -1.59432067113091
0.177639950988626 -1.51414869600531
0.215435685241525 -1.47785526231605
0.253231419494424 -1.54594614703258
0.291027153747324 -1.39624497469774
0.328822888000223 -1.4339545856769
0.366618622253122 -1.41966570404956
0.404414356506021 -1.36479927501458
0.44221009075892 -1.34936988936972
0.480005825011819 -1.31683618651482
0.517801559264718 -1.29354742898633
0.555597293517618 -1.3401900716855
0.593393027770517 -1.26844779123871
0.631188762023416 -1.30129805713595
0.668984496276315 -1.29198968813842
0.706780230529214 -1.18921623486111
0.744575964782114 -1.19758814814546
0.782371699035013 -1.27271158865435
0.820167433287912 -1.26395269334908
0.857963167540811 -1.24509249283078
0.89575890179371 -1.1792016107554
0.933554636046609 -1.17861148569861
0.971350370299508 -1.21826989749579
1.00914610455241 -1.18953920829567
1.04694183880531 -1.22192218738933
1.08473757305821 -1.22736553418991
1.12253330731111 -1.10399972732182
1.160329041564 -1.20197914299117
1.1981247758169 -1.14455487962491
1.2359205100698 -1.20267416523122
1.2737162443227 -1.20188825184311
1.3115119785756 -1.24500981008033
1.3493077128285 -1.14992936556911
1.3871034470814 -1.17603661657367
1.4248991813343 -1.06481404996891
1.4626949155872 -1.06587671530324
1.5004906498401 -1.1641961687531
1.538286384093 -1.03848287559247
1.5760821183459 -1.08948660040464
1.61387785259879 -1.1051272820219
1.65167358685169 -1.11556582717319
1.68946932110459 -1.01709865764977
1.72726505535749 -1.08227139685934
1.76506078961039 -1.07304786554923
1.80285652386329 -1.10596079985812
1.84065225811619 -1.1284412738942
1.87844799236909 -1.0799734392862
1.91624372662199 -0.993391237099176
1.95403946087489 -1.01746430508451
1.99183519512779 -1.0564836573367
2.02963092938068 -0.975619532972738
2.06742666363358 -0.984062754998325
2.10522239788648 -0.978184682852604
2.14301813213938 -0.967225645007043
2.18081386639228 -0.958646514357644
2.21860960064518 -0.98387424222376
2.25640533489808 -0.974218915318635
2.29420106915098 -0.962172453736446
2.33199680340388 -0.900608515588049
2.36979253765678 -0.982397982746624
2.40758827190968 -0.902931242158277
2.44538400616258 -0.964045299625483
2.48317974041547 -1.00605583831287
2.52097547466837 -0.874836888127259
2.55877120892127 -0.936770770657404
2.59656694317417 -0.93268652498123
2.63436267742707 -0.928743543719291
2.67215841167997 -0.893628077070241
2.70995414593287 -0.884459587640155
2.74774988018577 -0.942456231354313
2.78554561443867 -0.992786668996584
2.82334134869157 -0.905026578965885
2.86113708294447 -0.896602961659093
2.89893281719737 -0.85955907140085
2.93672855145027 -0.910104792480325
2.97452428570316 -0.900056488847025
3.01232001995606 -0.942783936460439
3.05011575420896 -0.945300829277079
3.08791148846186 -0.920225670798335
3.12570722271476 -1.01282157618087
3.16350295696766 -0.843116888748414
3.20129869122056 -0.804384625385064
3.23909442547346 -0.908521155991051
3.27689015972636 -0.883551441083127
3.31468589397926 -0.868096540768786
3.35248162823216 -0.84803152274196
3.39027736248505 -0.970581901549495
3.42807309673795 -0.854004777398031
3.46586883099085 -0.851175352526215
3.50366456524375 -0.830656197849582
3.54146029949665 -0.887368584211318
3.57925603374955 -0.796978164339634
3.61705176800245 -0.895469555099858
3.65484750225535 -0.781637640762119
3.69264323650825 -0.794370581239305
3.73043897076115 -0.861485945884398
3.76823470501405 -0.795943284820442
3.80603043926695 -0.843845127378089
3.84382617351984 -0.859637899368559
3.88162190777274 -0.790875024906954
3.91941764202564 -0.8648189439284
3.95721337627854 -0.826591977158007
3.99500911053144 -0.767353417275912
4.03280484478434 -0.803320062947149
4.07060057903724 -0.752016985880508
4.10839631329014 -0.812489239862793
4.14619204754304 -0.735534183150575
4.18398778179594 -0.784929431101929
4.22178351604884 -0.724974197632032
4.25957925030174 -0.716346929381231
4.29737498455463 -0.834952068438741
4.33517071880753 -0.747103970864776
4.37296645306043 -0.766913050220206
4.41076218731333 -0.743486644290068
4.44855792156623 -0.7517867234874
4.48635365581913 -0.761159057988739
4.52414939007203 -0.827923007484134
4.56194512432493 -0.77902038048188
4.59974085857783 -0.809966118478992
4.63753659283073 -0.762936036093981
4.67533232708363 -0.685548931938272
4.71312806133653 -0.774060587808407
4.75092379558942 -0.614966556188773
4.78871952984232 -0.712341533360706
4.82651526409522 -0.729741681088455
4.86431099834812 -0.797599318768476
4.90210673260102 -0.778876353036915
4.93990246685392 -0.780280025565502
4.97769820110682 -0.667965324754021
5.01549393535972 -0.851942641946392
5.05328966961262 -0.75527399365059
5.09108540386552 -0.713909495295762
5.12888113811842 -0.704590366667262
5.16667687237132 -0.715808099408854
5.20447260662421 -0.695091245519965
5.24226834087711 -0.672580929689788
5.28006407513001 -0.660597359954143
5.31785980938291 -0.668830866502354
5.35565554363581 -0.649709511640265
5.39345127788871 -0.708108401457023
5.43124701214161 -0.712009195340892
5.46904274639451 -0.69473236620388
5.50683848064741 -0.751878175154344
5.54463421490031 -0.701645901230897
5.58242994915321 -0.737163084599768
5.62022568340611 -0.784955307953095
5.658021417659 -0.674194526446338
5.6958171519119 -0.699874531349397
5.7336128861648 -0.668385448998433
5.7714086204177 -0.621398190474388
5.8092043546706 -0.668338834975335
5.8470000889235 -0.66331871281011
5.8847958231764 -0.715725683817991
5.9225915574293 -0.702447346825775
5.9603872916822 -0.674768966903535
5.9981830259351 -0.701041858225925
6.035978760188 -0.704178894547384
6.0737744944409 -0.631736691592114
6.11157022869379 -0.639369330977722
6.14936596294669 -0.669742160472723
6.18716169719959 -0.70563612707257
6.22495743145249 -0.697522991931446
6.26275316570539 -0.65998600212286
6.30054889995829 -0.541187512174646
6.33834463421119 -0.715698796476733
6.37614036846409 -0.697332031522879
6.41393610271699 -0.66645778194923
6.45173183696989 -0.616632693424195
6.48952757122279 -0.597581331763713
6.52732330547569 -0.68244072120132
6.56511903972858 -0.623503993434368
6.60291477398148 -0.635177224550275
6.64071050823438 -0.614269875021246
6.67850624248728 -0.665387320445053
6.71630197674018 -0.677079034816155
6.75409771099308 -0.561575928095796
6.79189344524598 -0.658893079557648
6.82968917949888 -0.626052259917236
6.86748491375178 -0.696381801329055
6.90528064800468 -0.608906781168657
6.94307638225758 -0.632086947955403
6.98087211651047 -0.680359298697969
7.01866785076337 -0.620429737511388
7.05646358501627 -0.602789738151607
7.09425931926917 -0.652189143901633
7.13205505352207 -0.598391186393668
7.16985078777497 -0.652124848449778
7.20764652202787 -0.601455093966402
7.24544225628077 -0.664831525916131
7.28323799053367 -0.719615161150173
7.32103372478657 -0.713073022402847
7.35882945903947 -0.51937318362433
7.39662519329237 -0.562855389782519
7.43442092754526 -0.598799649526959
7.47221666179816 -0.589548481927924
7.51001239605106 -0.633192126216035
7.54780813030396 -0.581000910277634
7.58560386455686 -0.650106793199614
7.62339959880976 -0.667543484097898
7.66119533306266 -0.666096491892906
7.69899106731556 -0.58021457381452
7.73678680156846 -0.600511970022872
7.77458253582136 -0.615957899245198
7.81237827007426 -0.518644236913586
7.85017400432716 -0.590577821234071
7.88796973858005 -0.607684736656744
7.92576547283295 -0.58269690385039
7.96356120708585 -0.608737477836342
8.00135694133875 -0.559210656859122
8.03915267559165 -0.59628456876608
8.07694840984455 -0.553194060485148
8.11474414409745 -0.607261261991893
8.15253987835035 -0.615240438061826
8.19033561260325 -0.614453615755433
8.22813134685615 -0.654772156351739
8.26592708110905 -0.542675322139301
8.30372281536195 -0.616025662086926
8.34151854961484 -0.528211062270464
8.37931428386774 -0.588356985411714
8.41711001812064 -0.624511775137682
8.45490575237354 -0.576306035982818
8.49270148662644 -0.609775322769546
8.53049722087934 -0.590612976875327
8.56829295513224 -0.520188175137863
8.60608868938514 -0.610377181577371
8.64388442363804 -0.556018396147987
8.68168015789094 -0.581500823499646
8.71947589214384 -0.628306025194538
8.75727162639674 -0.505373475064624
8.79506736064963 -0.55362440245896
8.83286309490253 -0.565742247997608
8.87065882915543 -0.60473470032206
8.90845456340833 -0.587519664629383
8.94625029766123 -0.584570020853898
8.98404603191413 -0.596164141270367
9.02184176616703 -0.531724203093127
9.05963750041993 -0.588582752713596
9.09743323467283 -0.583014357129457
9.13522896892573 -0.618714270360413
9.17302470317863 -0.463233104014045
9.21082043743153 -0.645031884212825
9.24861617168443 -0.638583396999913
9.28641190593732 -0.623553283346122
9.32420764019022 -0.573247134097101
9.36200337444312 -0.547627379489276
9.39979910869602 -0.563528545960019
9.43759484294892 -0.593254579464571
9.47539057720182 -0.523427524645972
9.51318631145472 -0.559771402454296
9.55098204570762 -0.517277859020422
9.58877777996052 -0.521295071403585
9.62657351421342 -0.467101501008259
9.66436924846631 -0.438757240861753
9.70216498271921 -0.534754485050237
9.73996071697211 -0.540158231759714
9.77775645122501 -0.57115455311246
9.81555218547791 -0.508488580093334
9.85334791973081 -0.593328675146937
9.89114365398371 -0.581166633141561
9.92893938823661 -0.466333768589536
9.96673512248951 -0.526273069434577
10.0045308567424 -0.520791699846398
10.0423265909953 -0.588670932863357
10.0801223252482 -0.576828919386788
10.1179180595011 -0.508133398582888
10.155713793754 -0.52171318884701
10.1935095280069 -0.586630987741868
10.2313052622598 -0.509983721601978
10.2691009965127 -0.54132371401295
10.3068967307656 -0.544400728777095
10.3446924650185 -0.588082502656999
10.3824881992714 -0.585780456921665
10.4202839335243 -0.46501818269323
10.4580796677772 -0.49894366720529
10.4958754020301 -0.510565743307401
10.533671136283 -0.525523346660534
10.5714668705359 -0.519236138711966
10.6092626047888 -0.600877542058615
10.6470583390417 -0.617417345331068
10.6848540732946 -0.555980545144661
10.7226498075475 -0.592440326297073
10.7604455418004 -0.516181663672621
10.7982412760533 -0.504016306670166
10.8360370103062 -0.557252320779132
10.8738327445591 -0.499794447633791
10.911628478812 -0.52422154621984
10.9494242130649 -0.509805160814405
10.9872199473178 -0.548656154722261
11.0250156815707 -0.604897915889694
11.0628114158236 -0.497820376258054
11.1006071500765 -0.513144748724687
11.1384028843294 -0.511761780113432
11.1761986185823 -0.528054506135234
11.2139943528352 -0.518337916299124
11.2517900870881 -0.574374190022953
11.289585821341 -0.492335338672508
11.3273815555939 -0.487193358468093
11.3651772898468 -0.505911297448544
11.4029730240997 -0.49733816039127
11.4407687583526 -0.502492198941138
11.4785644926055 -0.583894990471351
11.5163602268584 -0.512246562377326
11.5541559611113 -0.549978700718934
11.5919516953642 -0.58351584015108
11.6297474296171 -0.460943283260248
11.66754316387 -0.499144737451776
11.7053388981229 -0.546968575657646
11.7431346323758 -0.49944128035564
11.7809303666287 -0.444428936576158
11.8187261008816 -0.531963887940354
11.8565218351345 -0.414950458678226
11.8943175693874 -0.511467403962031
11.9321133036403 -0.518245471020563
11.9699090378932 -0.511175447153584
12.0077047721461 -0.557434807285122
12.045500506399 -0.469562814492372
12.0832962406519 -0.463192369381944
12.1210919749048 -0.444608447560792
12.1588877091577 -0.577745261147237
12.1966834434106 -0.532374257691827
12.2344791776635 -0.498666967107616
12.2722749119164 -0.521231728795168
12.3100706461693 -0.525758556464061
12.3478663804222 -0.542112796816306
12.3856621146751 -0.508695483004306
12.423457848928 -0.448574430259374
12.4612535831809 -0.495264694124758
12.4990493174338 -0.495916574078701
12.5368450516867 -0.541882098220672
12.5746407859396 -0.492936845904885
12.6124365201924 -0.484721392418169
12.6502322544453 -0.473850530763421
12.6880279886982 -0.560883094218908
12.7258237229511 -0.563010222737534
12.763619457204 -0.521822134719745
12.8014151914569 -0.583025651425952
12.8392109257098 -0.564522432498046
12.8770066599627 -0.469934438014141
12.9148023942156 -0.426119569833408
12.9525981284685 -0.468462260530734
12.9903938627214 -0.584482457870273
13.0281895969743 -0.407032541873488
13.0659853312272 -0.443095646786905
13.1037810654801 -0.503881573305971
13.141576799733 -0.548489511119717
13.1793725339859 -0.488927878411669
13.2171682682388 -0.492475051511041
13.2549640024917 -0.468646837988297
13.2927597367446 -0.460042115226016
13.3305554709975 -0.495048141765544
13.3683512052504 -0.491480563072437
13.4061469395033 -0.458046675918411
13.4439426737562 -0.524009163595401
13.4817384080091 -0.406302931047083
13.519534142262 -0.404221741729346
13.5573298765149 -0.50166899369822
13.5951256107678 -0.580406375130677
13.6329213450207 -0.421874675294273
13.6707170792736 -0.511610792041164
13.7085128135265 -0.486379037377023
13.7463085477794 -0.481737396196288
13.7841042820323 -0.542026328378604
13.8219000162852 -0.519051189825531
13.8596957505381 -0.545027142544629
13.897491484791 -0.39613608033768
13.9352872190439 -0.426957828183327
13.9730829532968 -0.446926673501448
14.0108786875497 -0.466337892978104
14.0486744218026 -0.471746877329297
14.0864701560555 -0.470773716949554
14.1242658903084 -0.539313445500556
14.1620616245613 -0.450192801833036
14.1998573588142 -0.507995650015907
14.2376530930671 -0.478926261132139
14.27544882732 -0.498751004949898
14.3132445615729 -0.485515058669771
14.3510402958258 -0.483433971011183
14.3888360300787 -0.508569756538926
14.4266317643316 -0.509040485021261
14.4644274985845 -0.53858294847695
14.5022232328374 -0.473922428674553
14.5400189670903 -0.456341623965412
14.5778147013432 -0.5174288372194
14.6156104355961 -0.519402363004084
14.653406169849 -0.490839229291946
14.6912019041019 -0.491134683377197
14.7289976383548 -0.454374540423296
14.7667933726077 -0.442120555937414
14.8045891068606 -0.416629526671014
14.8423848411135 -0.44029225508042
14.8801805753664 -0.385544501055926
14.9179763096193 -0.509288375797423
14.9557720438722 -0.498045574045048
14.9935677781251 -0.397200519829876
15.031363512378 -0.411498959549518
15.0691592466309 -0.395939849901456
15.1069549808838 -0.463142808814753
15.1447507151367 -0.4536552511132
15.1825464493896 -0.490703346243952
15.2203421836425 -0.534553044635211
15.2581379178954 -0.409877962788108
15.2959336521483 -0.512920421143607
15.3337293864012 -0.47260092447714
15.3715251206541 -0.529050575791278
15.409320854907 -0.499652908792633
15.4471165891599 -0.51908202475843
15.4849123234128 -0.397034802034936
15.5227080576657 -0.46612729461313
15.5605037919186 -0.43152542382605
15.5982995261715 -0.406992520051024
15.6360952604244 -0.450013047773832
15.6738909946773 -0.474105612038698
15.7116867289302 -0.483982514494495
15.7494824631831 -0.52369227453742
15.787278197436 -0.551874837176986
15.8250739316889 -0.489191205451008
15.8628696659418 -0.492444352732314
15.9006654001947 -0.459843473014794
15.9384611344476 -0.437048049831751
15.9762568687005 -0.500979190045367
16.0140526029534 -0.365789877224665
16.0518483372063 -0.406641682280664
16.0896440714592 -0.451015393795662
16.1274398057121 -0.491317224081214
16.165235539965 -0.469601878182544
16.2030312742179 -0.529840254771427
16.2408270084708 -0.435406744601328
16.2786227427237 -0.407175073049878
16.3164184769766 -0.512528556420672
16.3542142112295 -0.409700829824587
16.3920099454824 -0.424247058141896
16.4298056797353 -0.420314021097073
16.4676014139882 -0.471271312486083
16.5053971482411 -0.482515488853819
16.543192882494 -0.414591224975506
16.5809886167469 -0.461759827261519
16.6187843509998 -0.405678680562982
16.6565800852527 -0.508926990054843
16.6943758195056 -0.452999539072496
16.7321715537585 -0.495168444556486
16.7699672880114 -0.419277632305772
16.8077630222643 -0.520389157780937
16.8455587565172 -0.471719890086411
16.8833544907701 -0.382826034261749
16.921150225023 -0.479021634991264
16.9589459592759 -0.504591035388948
16.9967416935288 -0.435575050613607
17.0345374277817 -0.45071293541019
17.0723331620345 -0.460076696122728
17.1101288962874 -0.639336119864042
17.1479246305403 -0.503438155100164
17.1857203647932 -0.412868381238647
17.2235160990461 -0.490814613840869
17.261311833299 -0.435991781575487
17.2991075675519 -0.426789081745437
17.3369033018048 -0.497246860731473
17.3746990360577 -0.456927582692106
17.4124947703106 -0.423276721124484
17.4502905045635 -0.410752001293579
17.4880862388164 -0.421914674408279
17.5258819730693 -0.389224955932855
17.5636777073222 -0.530823807192379
17.6014734415751 -0.465723884216962
17.639269175828 -0.490894894231045
17.6770649100809 -0.489683251038586
17.7148606443338 -0.421316502605237
17.7526563785867 -0.400593217776182
17.7904521128396 -0.489573301494542
17.8282478470925 -0.433939782571934
17.8660435813454 -0.436663202961789
17.9038393155983 -0.474370092067689
17.9416350498512 -0.501728070555081
17.9794307841041 -0.43605281503102
18.017226518357 -0.461091234018141
18.0550222526099 -0.463393706939283
18.0928179868628 -0.449633014334368
18.1306137211157 -0.457976088354553
18.1684094553686 -0.477276993039533
18.2062051896215 -0.451499247036123
18.2440009238744 -0.41850657226388
18.2817966581273 -0.498513071178217
18.3195923923802 -0.465143093630732
18.3573881266331 -0.44997395806352
18.395183860886 -0.433141391742232
18.4329795951389 -0.45267683392718
18.4707753293918 -0.546796943424247
18.5085710636447 -0.483049949722351
18.5463667978976 -0.471250510100954
18.5841625321505 -0.403276445931246
18.6219582664034 -0.49520864667689
18.6597540006563 -0.442695917599529
18.6975497349092 -0.454837027499286
18.7353454691621 -0.460135620659907
18.773141203415 -0.477068776839947
18.8109369376679 -0.480111785070397
18.8487326719208 -0.462202775235222
18.8865284061737 -0.496878823333595
};
\addplot [semithick, color2]
table {%
0.00380354911047212 -3.44813330401045
0.00760709822094424 -3.33857774833659
0.0114106473314164 -3.19100035333231
0.0152141964418885 -2.99008073403782
0.0266248437733048 -2.68179782219241
0.064660334878026 -1.9429189623157
0.102695825982747 -1.74249564404893
0.140731317087468 -1.60409199432541
0.17876680819219 -1.52149964004515
0.216802299296911 -1.49102007831573
0.254837790401632 -1.48347598948003
0.292873281506353 -1.45974682759406
0.330908772611074 -1.42197838261534
0.368944263715796 -1.43691345031007
0.406979754820517 -1.35801417798164
0.445015245925238 -1.38330633947542
0.483050737029959 -1.37371143119504
0.52108622813468 -1.32339436105688
0.559121719239401 -1.29000800849026
0.597157210344123 -1.26429740207453
0.635192701448844 -1.34328145665928
0.673228192553565 -1.29579706572088
0.711263683658286 -1.23371710783141
0.749299174763007 -1.25636985628394
0.787334665867729 -1.26311588093958
0.82537015697245 -1.29326365029999
0.863405648077171 -1.33614508726728
0.901441139181892 -1.19186930130029
0.939476630286613 -1.22181100229539
0.977512121391334 -1.2247410830493
1.01554761249606 -1.18558671292566
1.05358310360078 -1.23494774786303
1.0916185947055 -1.17684744503273
1.12965408581022 -1.20964339349412
1.16768957691494 -1.25042952647555
1.20572506801966 -1.23525573487058
1.24376055912438 -1.14160384529596
1.2817960502291 -1.15406755837365
1.31983154133383 -1.22318237517491
1.35786703243855 -1.14197657050129
1.39590252354327 -1.09349522179345
1.43393801464799 -1.12326238607617
1.47197350575271 -1.09910162558047
1.51000899685743 -1.16408256385397
1.54804448796215 -0.99938966431887
1.58607997906687 -1.02786806901518
1.62411547017159 -1.18458267411591
1.66215096127632 -1.11401622482572
1.70018645238104 -1.12934823626316
1.73822194348576 -1.05586486017118
1.77625743459048 -0.993275782294798
1.8142929256952 -1.04668755866472
1.85232841679992 -1.08904030474011
1.89036390790464 -1.06069006030205
1.92839939900936 -1.0141854180189
1.96643489011409 -1.05368218078763
2.00447038121881 -1.07392442274487
2.04250587232353 -0.986228825540914
2.08054136342825 -1.04652636849095
2.11857685453297 -1.02964522967135
2.15661234563769 -1.05564213604474
2.19464783674241 -1.06822316448654
2.23268332784713 -1.01261204748088
2.27071881895185 -0.948172047560936
2.30875431005658 -0.919975462051374
2.3467898011613 -1.02372871614449
2.38482529226602 -0.965817521233689
2.42286078337074 -0.881191723788179
2.46089627447546 -0.975618190159415
2.49893176558018 -0.913492275851557
2.5369672566849 -0.942195113144524
2.57500274778962 -0.918673578563116
2.61303823889435 -0.939853632062991
2.65107372999907 -0.894515333939651
2.68910922110379 -0.95315648178517
2.72714471220851 -1.00677531293377
2.76518020331323 -0.904237772767782
2.80321569441795 -0.942135652802533
2.84125118552267 -0.965558982048488
2.87928667662739 -0.897857275375773
2.91732216773211 -0.935757873809912
2.95535765883684 -0.975065867343874
2.99339314994156 -0.915441578727582
3.03142864104628 -0.902017855498137
3.069464132151 -0.87196274123385
3.10749962325572 -0.889418650543273
3.14553511436044 -0.947035522266418
3.18357060546516 -0.934474483237219
3.22160609656988 -0.789278905167317
3.25964158767461 -0.89063900055037
3.29767707877933 -0.921202103092171
3.33571256988405 -0.806361833747049
3.37374806098877 -0.839388682494469
3.41178355209349 -0.84760609887141
3.44981904319821 -0.839802707268164
3.48785453430293 -0.798907168769091
3.52589002540765 -0.87631581228425
3.56392551651238 -0.836894988568773
3.6019610076171 -0.840951058544895
3.63999649872182 -0.842054491275574
3.67803198982654 -0.806701967827867
3.71606748093126 -0.831749775792862
3.75410297203598 -0.802917306319529
3.7921384631407 -0.887716381059435
3.83017395424542 -0.890059669202688
3.86820944535014 -0.89749892182354
3.90624493645487 -0.853904593918179
3.94428042755959 -0.84169294022782
3.98231591866431 -0.771012951499957
4.02035140976903 -0.696809743887957
4.05838690087375 -0.827237512824012
4.09642239197847 -0.814534668394066
4.13445788308319 -0.804447956990939
4.17249337418791 -0.699181719819151
4.21052886529264 -0.782107049066653
4.24856435639736 -0.735674514579069
4.28659984750208 -0.755454652404136
4.3246353386068 -0.809338418686802
4.36267082971152 -0.779563658182927
4.40070632081624 -0.718467826899768
4.43874181192096 -0.746903275576274
4.47677730302568 -0.756404847842226
4.51481279413041 -0.775723611328561
4.55284828523513 -0.803959777795061
4.59088377633985 -0.703797638819968
4.62891926744457 -0.715592413648614
4.66695475854929 -0.716934502884531
4.70499024965401 -0.704849124242097
4.74302574075873 -0.694699982769269
4.78106123186345 -0.757754738203034
4.81909672296817 -0.689947837734166
4.8571322140729 -0.668132220015968
4.89516770517762 -0.722938313218017
4.93320319628234 -0.7718135746258
4.97123868738706 -0.742389744795382
5.00927417849178 -0.788527922202146
5.0473096695965 -0.748809583501361
5.08534516070122 -0.70849127821509
5.12338065180594 -0.785184626926095
5.16141614291066 -0.733091939747786
5.19945163401539 -0.618919062289642
5.23748712512011 -0.743906020763046
5.27552261622483 -0.740038670847
5.31355810732955 -0.713106725740628
5.35159359843427 -0.670164940433344
5.38962908953899 -0.695116549496913
5.42766458064371 -0.704374104049844
5.46570007174843 -0.686834152710773
5.50373556285316 -0.618604912434664
5.54177105395788 -0.648425065979135
5.5798065450626 -0.708901621901353
5.61784203616732 -0.646478283257822
5.65587752727204 -0.615981024741188
5.69391301837676 -0.666779048086221
5.73194850948148 -0.673161822891877
5.7699840005862 -0.768522583909687
5.80801949169093 -0.59394317185814
5.84605498279565 -0.681087075905385
5.88409047390037 -0.66455903551621
5.92212596500509 -0.645705869963863
5.96016145610981 -0.563685442878717
5.99819694721453 -0.623091422606623
6.03623243831925 -0.675353848637251
6.07426792942397 -0.721057036217538
6.11230342052869 -0.614679369116003
6.15033891163342 -0.659827052703804
6.18837440273814 -0.652196798305676
6.22640989384286 -0.663672724208325
6.26444538494758 -0.676442115020715
6.3024808760523 -0.770180067366345
6.34051636715702 -0.687318185040803
6.37855185826174 -0.633097564945231
6.41658734936646 -0.634388381990122
6.45462284047119 -0.587624403863951
6.49265833157591 -0.646266121275736
6.53069382268063 -0.682151058500081
6.56872931378535 -0.646607558139136
6.60676480489007 -0.639993519979704
6.64480029599479 -0.526166984399217
6.68283578709951 -0.684799925846914
6.72087127820423 -0.681488373097887
6.75890676930895 -0.601315846467099
6.79694226041368 -0.516538460578097
6.8349777515184 -0.636055594884785
6.87301324262312 -0.610760531841197
6.91104873372784 -0.608325968658461
6.94908422483256 -0.646221103748641
6.98711971593728 -0.659500241530232
7.025155207042 -0.629298581207441
7.06319069814672 -0.554286282224957
7.10122618925145 -0.611319665140342
7.13926168035617 -0.555974291068319
7.17729717146089 -0.631292283765323
7.21533266256561 -0.606132652727669
7.25336815367033 -0.635032572914623
7.29140364477505 -0.605500131487512
7.32943913587977 -0.628214484498847
7.36747462698449 -0.61578373937087
7.40551011808922 -0.561899347242625
7.44354560919394 -0.58047972490429
7.48158110029866 -0.582181533542326
7.51961659140338 -0.637312907798145
7.5576520825081 -0.507509411845536
7.59568757361282 -0.65869650073177
7.63372306471754 -0.597096701967761
7.67175855582226 -0.632633872879498
7.70979404692698 -0.556873677566792
7.74782953803171 -0.619663298789621
7.78586502913643 -0.593885293758464
7.82390052024115 -0.541252376885014
7.86193601134587 -0.604775348988417
7.89997150245059 -0.624564501920465
7.93800699355531 -0.591895025718764
7.97604248466003 -0.545857832602756
8.01407797576475 -0.654438105834848
8.05211346686947 -0.641598097716563
8.0901489579742 -0.466734747734248
8.12818444907892 -0.601286349313532
8.16621994018364 -0.534005451369022
8.20425543128836 -0.569233010520235
8.24229092239308 -0.623874521402732
8.2803264134978 -0.636394952550124
8.31836190460252 -0.523731850139876
8.35639739570724 -0.610258638546849
8.39443288681197 -0.650653406748185
8.43246837791669 -0.554547134333186
8.47050386902141 -0.516914458914375
8.50853936012613 -0.618450665367743
8.54657485123085 -0.603209402138109
8.58461034233557 -0.540149680363977
8.62264583344029 -0.539828890999987
8.66068132454501 -0.617187978466997
8.69871681564974 -0.592722116001905
8.73675230675446 -0.554109458186672
8.77478779785918 -0.550788253856213
8.8128232889639 -0.543005204911923
8.85085878006862 -0.559674994425607
8.88889427117334 -0.528783932551086
8.92692976227806 -0.571710614546952
8.96496525338278 -0.52655293436509
9.0030007444875 -0.572358872502221
9.04103623559223 -0.566214523365709
9.07907172669695 -0.611242285836324
9.11710721780167 -0.626508310872333
9.15514270890639 -0.530033506121487
9.19317820001111 -0.595723066010111
9.23121369111583 -0.482213809343219
9.26924918222055 -0.576005673253129
9.30728467332527 -0.605923148652274
9.34532016443 -0.55705763567897
9.38335565553472 -0.612136633785771
9.42139114663944 -0.594655527682833
9.45942663774416 -0.598634475910277
9.49746212884888 -0.503526199714642
9.5354976199536 -0.536755727197059
9.57353311105832 -0.574889319641104
9.61156860216304 -0.474641991516772
9.64960409326777 -0.464176143698553
9.68763958437249 -0.554565720115271
9.72567507547721 -0.477932758734895
9.76371056658193 -0.489895655357233
9.80174605768665 -0.551580923580252
9.83978154879137 -0.473659511584793
9.87781703989609 -0.494206411731063
9.91585253100081 -0.534232884080151
9.95388802210553 -0.602734631853306
9.99192351321026 -0.579396724889983
10.029959004315 -0.637538003708491
10.0679944954197 -0.548246958911789
10.1060299865244 -0.576543363739657
10.1440654776291 -0.541794177829212
10.1821009687339 -0.58905648570588
10.2201364598386 -0.521399337814289
10.2581719509433 -0.572601429664824
10.296207442048 -0.535581708572403
10.3342429331527 -0.534171276736307
10.3722784242575 -0.554324180883057
10.4103139153622 -0.54878853767011
10.4483494064669 -0.490461566217934
10.4863848975716 -0.563593083881199
10.5244203886764 -0.543437738067824
10.5624558797811 -0.511470410261841
10.6004913708858 -0.519585988596962
10.6385268619905 -0.575655142351076
10.6765623530952 -0.497510066796233
10.7145978442 -0.563228511426419
10.7526333353047 -0.60066852854026
10.7906688264094 -0.477771812987898
10.8287043175141 -0.561927917856187
10.8667398086188 -0.415156551389756
10.9047752997236 -0.463723873637494
10.9428107908283 -0.563131359624413
10.980846281933 -0.574890154687055
11.0188817730377 -0.552556668940188
11.0569172641424 -0.540189500094788
11.0949527552472 -0.533150544043001
11.1329882463519 -0.499709358465416
11.1710237374566 -0.558481913125572
11.2090592285613 -0.586676580085039
11.2470947196661 -0.475005744469128
11.2851302107708 -0.535333839521438
11.3231657018755 -0.557744197873531
11.3612011929802 -0.538927029021272
11.3992366840849 -0.446983116835243
11.4372721751897 -0.63117964655216
11.4753076662944 -0.462876432212016
11.5133431573991 -0.521690623972247
11.5513786485038 -0.542266502377716
11.5894141396085 -0.521804289996529
11.6274496307133 -0.473314704606167
11.665485121818 -0.507941694335128
11.7035206129227 -0.490892378206398
11.7415561040274 -0.457537040665657
11.7795915951322 -0.533446285190018
11.8176270862369 -0.505344054679424
11.8556625773416 -0.468022910280521
11.8936980684463 -0.50459014283417
11.931733559551 -0.532047996008318
11.9697690506558 -0.495716322358803
12.0078045417605 -0.437877602910592
12.0458400328652 -0.476811198113116
12.0838755239699 -0.426093805119245
12.1219110150746 -0.540406316810124
12.1599465061794 -0.52345990685227
12.1979819972841 -0.493119959994035
12.2360174883888 -0.485497798322128
12.2740529794935 -0.479095813315489
12.3120884705982 -0.446031042905461
12.350123961703 -0.513613172852493
12.3881594528077 -0.509277874173198
12.4261949439124 -0.500609198869137
12.4642304350171 -0.468873949500419
12.5022659261219 -0.575388765653663
12.5403014172266 -0.472762467786722
12.5783369083313 -0.466616687000286
12.616372399436 -0.50834960149246
12.6544078905407 -0.559234162314764
12.6924433816455 -0.457420880332977
12.7304788727502 -0.367473605490209
12.7685143638549 -0.53011955596722
12.8065498549596 -0.51121216720796
12.8445853460643 -0.544054778661964
12.8826208371691 -0.466598940386863
12.9206563282738 -0.50358925164291
12.9586918193785 -0.521012924013619
12.9967273104832 -0.529700409396337
13.034762801588 -0.560819680833202
13.0727982926927 -0.519356635793794
13.1108337837974 -0.478713098245468
13.1488692749021 -0.455938009170957
13.1869047660068 -0.483707185680242
13.2249402571116 -0.520897356756631
13.2629757482163 -0.558334723289397
13.301011239321 -0.511152798211378
13.3390467304257 -0.454042150610883
13.3770822215304 -0.495801316548459
13.4151177126352 -0.454824904764805
13.4531532037399 -0.530172846614091
13.4911886948446 -0.408373680256176
13.5292241859493 -0.457526663104327
13.567259677054 -0.457885971266517
13.6052951681588 -0.495422166206452
13.6433306592635 -0.541863277150846
13.6813661503682 -0.45851192350916
13.7194016414729 -0.443152002312558
13.7574371325777 -0.420827240615346
13.7954726236824 -0.517457949905326
13.8335081147871 -0.471806053476822
13.8715436058918 -0.559734594391137
13.9095790969965 -0.49615677657575
13.9476145881013 -0.488156561926389
13.985650079206 -0.42382321057276
14.0236855703107 -0.449047295580535
14.0617210614154 -0.434350734591566
14.0997565525201 -0.474560691822308
14.1377920436249 -0.470647081929596
14.1758275347296 -0.499762841088402
14.2138630258343 -0.503269314457714
14.251898516939 -0.401471060268195
14.2899340080437 -0.472731455995003
14.3279694991485 -0.474222349968288
14.3660049902532 -0.49017186472708
14.4040404813579 -0.498068874440929
14.4420759724626 -0.437478473602085
14.4801114635674 -0.519297089889055
14.5181469546721 -0.485079541388201
14.5561824457768 -0.538018184067006
14.5942179368815 -0.433586285663454
14.6322534279862 -0.484213538867924
14.670288919091 -0.561491525475613
14.7083244101957 -0.389568845211081
14.7463599013004 -0.474331277532825
14.7843953924051 -0.45729829408771
14.8224308835098 -0.442132148194462
14.8604663746146 -0.455210262875178
14.8985018657193 -0.51566561194087
14.936537356824 -0.46772849887422
14.9745728479287 -0.524525913871284
15.0126083390335 -0.516467924033428
15.0506438301382 -0.527014335299437
15.0886793212429 -0.507209347324314
15.1267148123476 -0.46171444501885
15.1647503034523 -0.530420204044247
15.2027857945571 -0.45228266585035
15.2408212856618 -0.444662467094393
15.2788567767665 -0.459526502282827
15.3168922678712 -0.531340246736877
15.3549277589759 -0.56136899726312
15.3929632500807 -0.460091957867581
15.4309987411854 -0.510283710544166
15.4690342322901 -0.443318362065715
15.5070697233948 -0.548353846601504
15.5451052144995 -0.443763832853237
15.5831407056043 -0.46219049272621
15.621176196709 -0.51866990688478
15.6592116878137 -0.562682525196215
15.6972471789184 -0.510624936737499
15.7352826700232 -0.578883436111288
15.7733181611279 -0.524294176430831
15.8113536522326 -0.518161694461782
15.8493891433373 -0.535621799732821
15.887424634442 -0.436873074804529
15.9254601255468 -0.478574683771956
15.9634956166515 -0.523334158919897
16.0015311077562 -0.499798795059076
16.0395665988609 -0.449432978810204
16.0776020899656 -0.398872879474028
16.1156375810704 -0.475839542690934
16.1536730721751 -0.490993951916475
16.1917085632798 -0.473996277158142
16.2297440543845 -0.434726299366653
16.2677795454893 -0.476602361525848
16.305815036594 -0.501530425450514
16.3438505276987 -0.505596828757396
16.3818860188034 -0.535403995495488
16.4199215099081 -0.516599211088919
16.4579570010129 -0.521553021957248
16.4959924921176 -0.470311736224387
16.5340279832223 -0.403364479178239
16.572063474327 -0.478046622148397
16.6100989654317 -0.429398795312212
16.6481344565365 -0.38752276894375
16.6861699476412 -0.444493412979483
16.7242054387459 -0.410161044488953
16.7622409298506 -0.412267872531267
16.8002764209553 -0.434931910861183
16.8383119120601 -0.494417356413665
16.8763474031648 -0.497496133991141
16.9143828942695 -0.460933872690241
16.9524183853742 -0.548552564145539
16.990453876479 -0.424789098517486
17.0284893675837 -0.457347542288734
17.0665248586884 -0.426379458517483
17.1045603497931 -0.478341084552277
17.1425958408978 -0.387416038503623
17.1806313320026 -0.496593824437291
17.2186668231073 -0.464394377798131
17.256702314212 -0.451540445081286
17.2947378053167 -0.462298824118619
17.3327732964214 -0.495766233356006
17.3708087875262 -0.527998504005908
17.4088442786309 -0.439456177862512
17.4468797697356 -0.462100852277044
17.4849152608403 -0.49879996763791
17.5229507519451 -0.388567435816096
17.5609862430498 -0.506605440777446
17.5990217341545 -0.389887442157169
17.6370572252592 -0.569872958677382
17.6750927163639 -0.418558688787333
17.7131282074687 -0.42918775022551
17.7511636985734 -0.443160220616696
17.7891991896781 -0.493716394691537
17.8272346807828 -0.419103611936535
17.8652701718875 -0.423984217620968
17.9033056629923 -0.443760203425746
17.941341154097 -0.494058458881691
17.9793766452017 -0.505393449615585
18.0174121363064 -0.432671847805437
18.0554476274111 -0.355387415377841
18.0934831185159 -0.498099337051297
18.1315186096206 -0.492343546782804
18.1695541007253 -0.468075294130721
18.20758959183 -0.438372005131328
18.2456250829348 -0.448692411157473
18.2836605740395 -0.447545822579303
18.3216960651442 -0.47145775325528
18.3597315562489 -0.448986316585114
18.3977670473536 -0.501744661002965
18.4358025384584 -0.434934189973101
18.4738380295631 -0.421986438263703
18.5118735206678 -0.354801371308909
18.5499090117725 -0.401934418027969
18.5879445028772 -0.505046874450438
18.625979993982 -0.458278319833733
18.6640154850867 -0.494978869263032
18.7020509761914 -0.460361899295515
18.7400864672961 -0.434439770350438
18.7781219584008 -0.520323823673731
18.8161574495056 -0.430926626724171
18.8541929406103 -0.390284578557234
18.892228431715 -0.529449996351217
18.9302639228197 -0.526936581744407
18.9682994139245 -0.432594905586813
19.0063349050292 -0.534640095162764
};
\addplot [semithick, color2]
table {%
0.00381260682258827 -3.39040565257848
0.00762521364517655 -3.30583896653411
0.0114378204677648 -3.07601058947115
0.0152504272903531 -2.99498404676286
0.0266882477581179 -2.62361524733705
0.0648143159840006 -1.91212797573417
0.102940384209883 -1.60733204375446
0.141066452435766 -1.62518149336202
0.179192520661649 -1.4935087135011
0.217318588887532 -1.48239855238379
0.255444657113414 -1.46581414511816
0.293570725339297 -1.38053881642498
0.33169679356518 -1.37413062969967
0.369822861791062 -1.4377334514754
0.407948930016945 -1.38971969769883
0.446074998242828 -1.37772376419027
0.484201066468711 -1.3509232849894
0.522327134694593 -1.34629303951962
0.560453202920476 -1.30363987097346
0.598579271146359 -1.29244198080264
0.636705339372241 -1.30839711134764
0.674831407598124 -1.26896742699684
0.712957475824007 -1.31060893710756
0.75108354404989 -1.24288090906619
0.789209612275772 -1.26926542584338
0.827335680501655 -1.2151842436866
0.865461748727538 -1.2133282679509
0.903587816953421 -1.25038954370993
0.941713885179303 -1.22537976858933
0.979839953405186 -1.17841293150259
1.01796602163107 -1.1711438415254
1.05609208985695 -1.26191764622614
1.09421815808283 -1.18754655127331
1.13234422630872 -1.23798416677514
1.1704702945346 -1.15569962992675
1.20859636276048 -1.1575636903278
1.24672243098637 -1.12329706645382
1.28484849921225 -1.10149732447654
1.32297456743813 -1.16862052861947
1.36110063566401 -1.12685936515995
1.3992267038899 -1.10181995215478
1.43735277211578 -1.08380647293637
1.47547884034166 -1.08999829302791
1.51360490856754 -1.08127880629799
1.55173097679343 -1.09354338839938
1.58985704501931 -1.1084820096813
1.62798311324519 -1.09747997933687
1.66610918147108 -1.01169016374885
1.70423524969696 -1.0100170424017
1.74236131792284 -1.08821156280736
1.78048738614872 -1.17945088032643
1.81861345437461 -1.03180604754691
1.85673952260049 -1.05173344837243
1.89486559082637 -1.00600016956224
1.93299165905225 -1.00845032216548
1.97111772727814 -1.00306089154651
2.00924379550402 -0.991675177080388
2.0473698637299 -1.00781559325154
2.08549593195579 -0.984680522226673
2.12362200018167 -0.923292380698356
2.16174806840755 -1.01271041499325
2.19987413663343 -0.927948918720877
2.23800020485932 -0.942598066293653
2.2761262730852 -1.00876333297174
2.31425234131108 -0.981511018658094
2.35237840953696 -0.994425991556267
2.39050447776285 -0.899417312489092
2.42863054598873 -0.990209178963764
2.46675661421461 -0.8527963827575
2.5048826824405 -0.992360722391182
2.54300875066638 -0.976284079467812
2.58113481889226 -0.908991716645271
2.61926088711814 -0.89234222177136
2.65738695534403 -0.891249250169894
2.69551302356991 -0.944611558010475
2.73363909179579 -0.914250016244399
2.77176516002167 -0.856222557245889
2.80989122824756 -0.829463861813142
2.84801729647344 -0.919509634012918
2.88614336469932 -0.885427595174919
2.92426943292521 -0.842132051313757
2.96239550115109 -0.909163151847679
3.00052156937697 -0.844970723050211
3.03864763760285 -0.895483135814865
3.07677370582874 -0.930105700180313
3.11489977405462 -0.864964015498686
3.1530258422805 -0.872163506495954
3.19115191050638 -0.829267410572102
3.22927797873227 -0.86426352663074
3.26740404695815 -0.858527104223086
3.30553011518403 -0.830680424635572
3.34365618340991 -0.841500789792922
3.3817822516358 -0.884454280810584
3.41990831986168 -0.855092833351777
3.45803438808756 -0.810364482667789
3.49616045631345 -0.835151611085307
3.53428652453933 -0.725672224124875
3.57241259276521 -0.796448246688032
3.61053866099109 -0.7689957552902
3.64866472921698 -0.780750813063552
3.68679079744286 -0.815843184695124
3.72491686566874 -0.834456421464495
3.76304293389463 -0.789013736719331
3.80116900212051 -0.909497591179805
3.83929507034639 -0.804352105769275
3.87742113857227 -0.739735270902402
3.91554720679816 -0.713158217119124
3.95367327502404 -0.75581304249124
3.99179934324992 -0.719168676135715
4.0299254114758 -0.734146590684004
4.06805147970169 -0.842939837385363
4.10617754792757 -0.813399370116171
4.14430361615345 -0.74238012794045
4.18242968437934 -0.807252422665884
4.22055575260522 -0.780693012625673
4.2586818208311 -0.797759050273626
4.29680788905698 -0.762993400345047
4.33493395728287 -0.774503415528861
4.37306002550875 -0.689254749397649
4.41118609373463 -0.831956114555875
4.44931216196051 -0.782640449994093
4.4874382301864 -0.811688160219162
4.52556429841228 -0.709101700905993
4.56369036663816 -0.757676772772727
4.60181643486405 -0.769608325969016
4.63994250308993 -0.76276706478645
4.67806857131581 -0.742843755204106
4.71619463954169 -0.721409466076403
4.75432070776758 -0.774491611943706
4.79244677599346 -0.708276362188076
4.83057284421934 -0.745692713343907
4.86869891244522 -0.718517790539795
4.90682498067111 -0.694781096883917
4.94495104889699 -0.772868805878241
4.98307711712287 -0.743578525851897
5.02120318534875 -0.687287183769318
5.05932925357464 -0.670758057986579
5.09745532180052 -0.738017816598527
5.1355813900264 -0.658596363171647
5.17370745825229 -0.648882134591272
5.21183352647817 -0.737459770570072
5.24995959470405 -0.645294105973912
5.28808566292993 -0.674119835542823
5.32621173115582 -0.748383774629902
5.3643377993817 -0.742654077676582
5.40246386760758 -0.638387543263946
5.44058993583347 -0.726558280005941
5.47871600405935 -0.581817889407222
5.51684207228523 -0.628217034224603
5.55496814051111 -0.688274023195224
5.593094208737 -0.678992204760398
5.63122027696288 -0.705356612491726
5.66934634518876 -0.748392211509397
5.70747241341464 -0.621197361818367
5.74559848164053 -0.645762986311324
5.78372454986641 -0.674559994712431
5.82185061809229 -0.640501679495761
5.85997668631818 -0.620847844071294
5.89810275454406 -0.648474584663203
5.93622882276994 -0.690131170230581
5.97435489099582 -0.616541888022095
6.01248095922171 -0.709248125672824
6.05060702744759 -0.652869447883815
6.08873309567347 -0.670083044653818
6.12685916389935 -0.629080717487278
6.16498523212524 -0.588624001535359
6.20311130035112 -0.63582568700138
6.241237368577 -0.744189837134205
6.27936343680289 -0.614540115413573
6.31748950502877 -0.58203551972171
6.35561557325465 -0.632374362731691
6.39374164148053 -0.578047011498795
6.43186770970642 -0.605786345690726
6.4699937779323 -0.624313223834871
6.50811984615818 -0.632633479192382
6.54624591438406 -0.528639495553395
6.58437198260995 -0.668450891774232
6.62249805083583 -0.644407872810176
6.66062411906171 -0.648516300103904
6.6987501872876 -0.620951223781148
6.73687625551348 -0.685807019756868
6.77500232373936 -0.575044262797989
6.81312839196524 -0.656513615833867
6.85125446019113 -0.651528582177324
6.88938052841701 -0.60900161152552
6.92750659664289 -0.533424913014764
6.96563266486877 -0.593301595795659
7.00375873309466 -0.576969246924002
7.04188480132054 -0.601818652898781
7.08001086954642 -0.646339041577081
7.1181369377723 -0.530159156030926
7.15626300599819 -0.60316015121484
7.19438907422407 -0.589290999412245
7.23251514244995 -0.63524262105088
7.27064121067584 -0.641811179497083
7.30876727890172 -0.558062837022096
7.3468933471276 -0.642009420570767
7.38501941535348 -0.593403641053487
7.42314548357937 -0.624888213338931
7.46127155180525 -0.633330203055872
7.49939762003113 -0.622293059861726
7.53752368825702 -0.601831663692093
7.5756497564829 -0.675429177268108
7.61377582470878 -0.551861201416454
7.65190189293466 -0.643020139806726
7.69002796116055 -0.555192083981483
7.72815402938643 -0.540475472973805
7.76628009761231 -0.589024091354883
7.80440616583819 -0.537430683944954
7.84253223406408 -0.564177882584685
7.88065830228996 -0.538256918941203
7.91878437051584 -0.614299051952747
7.95691043874173 -0.601121764437655
7.99503650696761 -0.550734470989549
8.03316257519349 -0.638945257239525
8.07128864341937 -0.615498553311641
8.10941471164526 -0.527002635808686
8.14754077987114 -0.563416204621262
8.18566684809702 -0.549755327645377
8.22379291632291 -0.608314486504552
8.26191898454879 -0.573388279336651
8.30004505277467 -0.583477185440229
8.33817112100055 -0.575071578843497
8.37629718922643 -0.567638467747285
8.41442325745232 -0.573496929752755
8.4525493256782 -0.577064600193968
8.49067539390408 -0.557764994528115
8.52880146212997 -0.545958205969192
8.56692753035585 -0.662502544656254
8.60505359858173 -0.577825431688367
8.64317966680761 -0.543777061120701
8.6813057350335 -0.638687218866983
8.71943180325938 -0.614671200169999
8.75755787148526 -0.555624256028272
8.79568393971114 -0.577162963276909
8.83381000793703 -0.499394370441504
8.87193607616291 -0.553784751398269
8.91006214438879 -0.568351414599059
8.94818821261468 -0.570490814074423
8.98631428084056 -0.542151266074137
9.02444034906644 -0.533928260405499
9.06256641729232 -0.576135290561615
9.10069248551821 -0.600962751382101
9.13881855374409 -0.596184113613317
9.17694462196997 -0.499386471414022
9.21507069019586 -0.539174514464606
9.25319675842174 -0.4841354004931
9.29132282664762 -0.474211858016537
9.3294488948735 -0.584478651418208
9.36757496309939 -0.554793841205367
9.40570103132527 -0.618936439239339
9.44382709955115 -0.529283963585816
9.48195316777703 -0.453567068296083
9.52007923600292 -0.496029520819129
9.5582053042288 -0.518036141297745
9.59633137245468 -0.516471917819194
9.63445744068057 -0.58570961278314
9.67258350890645 -0.47966861165798
9.71070957713233 -0.544520850217605
9.74883564535821 -0.503273215143814
9.7869617135841 -0.483618962090631
9.82508778180998 -0.591115562884343
9.86321385003586 -0.584035366867873
9.90133991826174 -0.512251926320218
9.93946598648763 -0.471505844819255
9.97759205471351 -0.481486421339053
10.0157181229394 -0.562454117085632
10.0538441911653 -0.521398373438954
10.0919702593912 -0.525628762837123
10.130096327617 -0.550286687786078
10.1682223958429 -0.484255687593392
10.2063484640688 -0.494365116024762
10.2444745322947 -0.452885123545942
10.2826006005206 -0.569962603441759
10.3207266687465 -0.517373574400121
10.3588527369723 -0.578641698855874
10.3969788051982 -0.541669510448449
10.4351048734241 -0.516787442517836
10.47323094165 -0.570782104051654
10.5113570098759 -0.458445348550002
10.5494830781018 -0.47976746265298
10.5876091463276 -0.526431137322458
10.6257352145535 -0.602026716083579
10.6638612827794 -0.416035669515527
10.7019873510053 -0.449549287224876
10.7401134192312 -0.575348978648462
10.778239487457 -0.504979039562242
10.8163655556829 -0.538136920587383
10.8544916239088 -0.416439134218176
10.8926176921347 -0.518695809161375
10.9307437603606 -0.543073293221328
10.9688698285865 -0.569464050918235
11.0069958968123 -0.534677988519239
11.0451219650382 -0.52876966932112
11.0832480332641 -0.499399208734418
11.12137410149 -0.439494355700344
11.1595001697159 -0.449272313969634
11.1976262379418 -0.484647299981131
11.2357523061676 -0.639086617984108
11.2738783743935 -0.50910750571964
11.3120044426194 -0.506482710390573
11.3501305108453 -0.539758480870599
11.3882565790712 -0.547111893593048
11.4263826472971 -0.450309743371896
11.4645087155229 -0.539885927470622
11.5026347837488 -0.502970954030722
11.5407608519747 -0.454551342316295
11.5788869202006 -0.470974826076901
11.6170129884265 -0.547830196939348
11.6551390566524 -0.425635745508835
11.6932651248782 -0.492530013373069
11.7313911931041 -0.490176893877756
11.76951726133 -0.475966190802008
11.8076433295559 -0.537892755787045
11.8457693977818 -0.400006110022246
11.8838954660076 -0.49414838165068
11.9220215342335 -0.493864640690023
11.9601476024594 -0.515178719970857
11.9982736706853 -0.471380662300645
12.0363997389112 -0.505183871750186
12.0745258071371 -0.414872680356103
12.1126518753629 -0.484863888690753
12.1507779435888 -0.49121203280115
12.1889040118147 -0.436463289993969
12.2270300800406 -0.434100567251331
12.2651561482665 -0.496092373201295
12.3032822164924 -0.393962868578658
12.3414082847182 -0.445766516129601
12.3795343529441 -0.451751692794793
12.41766042117 -0.463227970294905
12.4557864893959 -0.515783706124558
12.4939125576218 -0.490257979134571
12.5320386258477 -0.468942680788139
12.5701646940735 -0.465750556237504
12.6082907622994 -0.532787854548521
12.6464168305253 -0.397175990461446
12.6845428987512 -0.381472717343176
12.7226689669771 -0.529545587890875
12.7607950352029 -0.399700959744661
12.7989211034288 -0.549471980682353
12.8370471716547 -0.407207038870732
12.8751732398806 -0.470113148863506
12.9132993081065 -0.376252420428596
12.9514253763324 -0.391155232019425
12.9895514445582 -0.392958692632506
13.0276775127841 -0.496761619447216
13.06580358101 -0.513253875226023
13.1039296492359 -0.422893921294512
13.1420557174618 -0.447337934237026
13.1801817856877 -0.495473318783296
13.2183078539135 -0.423486688836938
13.2564339221394 -0.463858550082271
13.2945599903653 -0.462921857563253
13.3326860585912 -0.45973351646455
13.3708121268171 -0.5247932993601
13.408938195043 -0.382935906650666
13.4470642632688 -0.500332557196703
13.4851903314947 -0.481253807616526
13.5233163997206 -0.404116220937751
13.5614424679465 -0.442163143926901
13.5995685361724 -0.441944596329098
13.6376946043983 -0.468412805476585
13.6758206726241 -0.421347062243832
13.71394674085 -0.421946963646629
13.7520728090759 -0.436964856160236
13.7901988773018 -0.447087986422087
13.8283249455277 -0.446055577308347
13.8664510137535 -0.53333737764261
13.9045770819794 -0.507259059691609
13.9427031502053 -0.449097789075152
13.9808292184312 -0.399107212426095
14.0189552866571 -0.480487923802938
14.057081354883 -0.48118689052964
14.0952074231088 -0.54165714662648
14.1333334913347 -0.421442345816892
14.1714595595606 -0.47811785224461
14.2095856277865 -0.513174851130812
14.2477116960124 -0.584349900563299
14.2858377642383 -0.385294462799892
14.3239638324641 -0.504655188526354
14.36208990069 -0.4624496151289
14.4002159689159 -0.447561276650759
14.4383420371418 -0.419235537882393
14.4764681053677 -0.523151630786827
14.5145941735936 -0.501342326685593
14.5527202418194 -0.496761261570967
14.5908463100453 -0.439921322428765
14.6289723782712 -0.523633914399168
14.6670984464971 -0.414976430065993
14.705224514723 -0.423500723289536
14.7433505829489 -0.490251191788973
14.7814766511747 -0.546252678883561
14.8196027194006 -0.454648385999314
14.8577287876265 -0.411865083124247
14.8958548558524 -0.476948791706521
14.9339809240783 -0.490328874988851
14.9721069923041 -0.412048113958153
15.01023306053 -0.492490330699612
15.0483591287559 -0.414330658470578
15.0864851969818 -0.409700424296295
15.1246112652077 -0.45943844499044
15.1627373334336 -0.56102674367022
15.2008634016594 -0.446666831396985
15.2389894698853 -0.422759776921895
15.2771155381112 -0.469560373924659
15.3152416063371 -0.429884999987433
15.353367674563 -0.45032162600533
15.3914937427889 -0.425331823104899
15.4296198110147 -0.509828887314346
15.4677458792406 -0.367445096653811
15.5058719474665 -0.360009766471199
15.5439980156924 -0.465869345166406
15.5821240839183 -0.525018714260443
15.6202501521442 -0.425106395201866
15.65837622037 -0.500874820569029
15.6965022885959 -0.44818928573811
15.7346283568218 -0.470210901753974
15.7727544250477 -0.511630788582835
15.8108804932736 -0.398329234864736
15.8490065614995 -0.527637005223475
15.8871326297253 -0.420650246891221
15.9252586979512 -0.362577671207719
15.9633847661771 -0.468086876154139
16.001510834403 -0.512382259285777
16.0396369026289 -0.457568407145168
16.0777629708547 -0.564321867712998
16.1158890390806 -0.447134988939041
16.1540151073065 -0.458321742962578
16.1921411755324 -0.431138165085853
16.2302672437583 -0.39968227324355
16.2683933119842 -0.445944294984534
16.30651938021 -0.499476484079194
16.3446454484359 -0.401284378670863
16.3827715166618 -0.461741891340848
16.4208975848877 -0.480888112528463
16.4590236531136 -0.49234844590677
16.4971497213395 -0.428477059869886
16.5352757895653 -0.469818762409851
16.5734018577912 -0.369614906461092
16.6115279260171 -0.413894048043337
16.649653994243 -0.394448317595627
16.6877800624689 -0.498420057021144
16.7259061306948 -0.344642488885263
16.7640321989206 -0.450095576986387
16.8021582671465 -0.500192404101607
16.8402843353724 -0.386194771952058
16.8784104035983 -0.445319050505273
16.9165364718242 -0.421523875333823
16.95466254005 -0.4761298718403
16.9927886082759 -0.474819129250333
17.0309146765018 -0.479376376166899
17.0690407447277 -0.383766450995992
17.1071668129536 -0.452132650951826
17.1452928811795 -0.501888801480278
17.1834189494053 -0.50102763788464
17.2215450176312 -0.466173984372114
17.2596710858571 -0.457207950286545
17.297797154083 -0.450311222692009
17.3359232223089 -0.404231452212769
17.3740492905348 -0.413394444040623
17.4121753587606 -0.361051958941901
17.4503014269865 -0.40476586584698
17.4884274952124 -0.393509598474751
17.5265535634383 -0.478478648449393
17.5646796316642 -0.383038346440398
17.6028056998901 -0.514547956651097
17.6409317681159 -0.453277536677596
17.6790578363418 -0.535780287051907
17.7171839045677 -0.469081761406563
17.7553099727936 -0.477303990710688
17.7934360410195 -0.435399570281622
17.8315621092454 -0.434061740740362
17.8696881774712 -0.513647851055674
17.9078142456971 -0.384007327547342
17.945940313923 -0.500281404557132
17.9840663821489 -0.3820074491522
18.0221924503748 -0.347146527251114
18.0603185186006 -0.429332917357449
18.0984445868265 -0.338947505955561
18.1365706550524 -0.336537130000219
18.1746967232783 -0.488442956021161
18.2128227915042 -0.479930834109566
18.2509488597301 -0.469022128736727
18.2890749279559 -0.382164155266636
18.3272009961818 -0.48207432887427
18.3653270644077 -0.429669218761919
18.4034531326336 -0.465512108616148
18.4415792008595 -0.445877328248294
18.4797052690854 -0.439401231806635
18.5178313373112 -0.337215876105545
18.5559574055371 -0.381160672630881
18.594083473763 -0.405041328479477
18.6322095419889 -0.331385993033217
18.6703356102148 -0.401237224640501
18.7084616784407 -0.415000494706629
18.7465877466665 -0.4359116824266
18.7847138148924 -0.423706053599767
18.8228398831183 -0.311327879658748
18.8609659513442 -0.448637141844818
18.8990920195701 -0.490061794737616
18.937218087796 -0.506659111988375
18.9753441560218 -0.453477381738351
19.0134702242477 -0.463515944848439
19.0515962924736 -0.419904470861021
};
\addplot [semithick, color2]
table {%
0.00393398563059169 -3.54567674772185
0.00786797126118339 -3.35928007739244
0.0118019568917751 -3.11054381728842
0.0157359425223668 -3.04300031751184
0.0275378994141419 -2.68278911156693
0.0668777557200588 -1.94729328036646
0.106217612025976 -1.6923957532797
0.145557468331893 -1.62235269788764
0.18489732463781 -1.58166925028036
0.224237180943727 -1.51048177695474
0.263577037249644 -1.39063376978078
0.30291689355556 -1.40052565141153
0.342256749861477 -1.4070905028323
0.381596606167394 -1.37054509104988
0.420936462473311 -1.35859187749878
0.460276318779228 -1.31445357022308
0.499616175085145 -1.3234432407869
0.538956031391062 -1.37249104520366
0.578295887696979 -1.34720540260848
0.617635744002896 -1.31259876292206
0.656975600308813 -1.31159350892197
0.69631545661473 -1.30939732473386
0.735655312920647 -1.26020265178609
0.774995169226564 -1.26480873209368
0.814335025532481 -1.21892543543491
0.853674881838398 -1.17594577198917
0.893014738144315 -1.3059905085805
0.932354594450232 -1.2205510862661
0.971694450756148 -1.22296454822167
1.01103430706207 -1.25085053185858
1.05037416336798 -1.25708412701639
1.0897140196739 -1.20888845107819
1.12905387597982 -1.22962936335288
1.16839373228573 -1.19388875646346
1.20773358859165 -1.13486286185145
1.24707344489757 -1.18072671793136
1.28641330120348 -1.17303624621628
1.3257531575094 -1.12717968509993
1.36509301381532 -1.1360980526323
1.40443287012123 -1.09931804563739
1.44377272642715 -1.17393311983457
1.48311258273307 -1.13219398886513
1.52245243903899 -1.14699242279144
1.5617922953449 -1.11234221186152
1.60113215165082 -1.0689240016328
1.64047200795674 -1.05608382110317
1.67981186426265 -1.08395180116899
1.71915172056857 -1.04261294858902
1.75849157687449 -1.05792699854386
1.7978314331804 -1.06310991126664
1.83717128948632 -1.10335035157976
1.87651114579224 -1.05212668170382
1.91585100209816 -1.0241246327348
1.95519085840407 -1.01842111742905
1.99453071470999 -0.978218673339546
2.03387057101591 -1.03501988982979
2.07321042732182 -0.959607753093544
2.11255028362774 -0.99140193282598
2.15189013993366 -1.02109795607427
2.19122999623957 -0.974402903119267
2.23056985254549 -0.982107023353107
2.26990970885141 -1.05768083065714
2.30924956515732 -1.01201209620288
2.34858942146324 -0.983285915780127
2.38792927776916 -0.9460894609342
2.42726913407508 -0.995819110579696
2.46660899038099 -1.03559273583453
2.50594884668691 -0.920490174871393
2.54528870299283 -0.993659545032822
2.58462855929874 -1.06584127956843
2.62396841560466 -1.01948798683669
2.66330827191058 -0.959148220041297
2.70264812821649 -0.978781709545695
2.74198798452241 -1.01961172633565
2.78132784082833 -0.948548720600648
2.82066769713424 -0.938065209307491
2.86000755344016 -0.976791659482163
2.89934740974608 -0.941785243243405
2.938687266052 -0.947456907058862
2.97802712235791 -0.894315643117342
3.01736697866383 -0.910945589281647
3.05670683496975 -0.960704202136657
3.09604669127566 -0.868213920624054
3.13538654758158 -0.890713292355577
3.1747264038875 -0.858827057364127
3.21406626019341 -0.927000262522504
3.25340611649933 -0.96320468243605
3.29274597280525 -0.849439784080452
3.33208582911117 -0.943594585487
3.37142568541708 -0.932593515072053
3.410765541723 -0.827203629542011
3.45010539802892 -0.876716808685985
3.48944525433483 -0.836998669638929
3.52878511064075 -0.841737130955235
3.56812496694667 -0.836144348979575
3.60746482325258 -0.874631340438568
3.6468046795585 -0.767965066941565
3.68614453586442 -0.825674459658895
3.72548439217033 -0.855328751403936
3.76482424847625 -0.771752890271634
3.80416410478217 -0.815226022664065
3.84350396108809 -0.793787467768016
3.882843817394 -0.872917391000418
3.92218367369992 -0.823637271713988
3.96152353000584 -0.833719217259168
4.00086338631175 -0.839557000340284
4.04020324261767 -0.79912653125798
4.07954309892359 -0.806917215560702
4.1188829552295 -0.777881093639279
4.15822281153542 -0.860361648189427
4.19756266784134 -0.824315613539342
4.23690252414726 -0.732534059944743
4.27624238045317 -0.77074967214431
4.31558223675909 -0.69204221626888
4.35492209306501 -0.781690010370668
4.39426194937092 -0.789468159194438
4.43360180567684 -0.81277179315766
4.47294166198276 -0.753372595798129
4.51228151828867 -0.657056293042751
4.55162137459459 -0.792806710190635
4.59096123090051 -0.711326343914345
4.63030108720642 -0.722983694496267
4.66964094351234 -0.749330766337349
4.70898079981826 -0.799992516335265
4.74832065612418 -0.78293511717184
4.78766051243009 -0.778901746663315
4.82700036873601 -0.781089460871884
4.86634022504193 -0.766630852163384
4.90568008134784 -0.665234053135297
4.94501993765376 -0.704854266977983
4.98435979395968 -0.700124899307556
5.02369965026559 -0.696662270828664
5.06303950657151 -0.703035847546972
5.10237936287743 -0.73702877806607
5.14171921918334 -0.739458622315955
5.18105907548926 -0.698521285951435
5.22039893179518 -0.779684980513255
5.2597387881011 -0.676236605567703
5.29907864440701 -0.742064163762541
5.33841850071293 -0.659195965744076
5.37775835701885 -0.681344996637519
5.41709821332476 -0.731695686537769
5.45643806963068 -0.682325606568158
5.4957779259366 -0.707760990009117
5.53511778224251 -0.704241667902169
5.57445763854843 -0.61900830669068
5.61379749485435 -0.799169729877106
5.65313735116026 -0.687088740374593
5.69247720746618 -0.697724503614572
5.7318170637721 -0.647730416376059
5.77115692007802 -0.734320615054891
5.81049677638393 -0.70558703479858
5.84983663268985 -0.764350098619191
5.88917648899577 -0.780014033306045
5.92851634530168 -0.698536205981166
5.9678562016076 -0.742615471358258
6.00719605791352 -0.708479966401783
6.04653591421943 -0.680227409413755
6.08587577052535 -0.629115609953679
6.12521562683127 -0.677233993756253
6.16455548313719 -0.629914152588652
6.2038953394431 -0.663237797351385
6.24323519574902 -0.671966012321176
6.28257505205494 -0.692400398556211
6.32191490836085 -0.661787164348691
6.36125476466677 -0.680452047060889
6.40059462097269 -0.675707919504037
6.4399344772786 -0.692385029406319
6.47927433358452 -0.644449686758488
6.51861418989044 -0.635950628764462
6.55795404619635 -0.592490318531869
6.59729390250227 -0.601743321047774
6.63663375880819 -0.6513543905589
6.67597361511411 -0.637081241449634
6.71531347142002 -0.691582994675519
6.75465332772594 -0.63377984625293
6.79399318403186 -0.591775685952084
6.83333304033777 -0.701775317556201
6.87267289664369 -0.690776549310764
6.91201275294961 -0.626210630873922
6.95135260925552 -0.590774092988839
6.99069246556144 -0.628095809497675
7.03003232186736 -0.718802128765069
7.06937217817327 -0.66637661044437
7.10871203447919 -0.621563320631884
7.14805189078511 -0.610741520266318
7.18739174709103 -0.668708333039811
7.22673160339694 -0.685401819024867
7.26607145970286 -0.636241262378974
7.30541131600878 -0.708727737713777
7.34475117231469 -0.653790911865688
7.38409102862061 -0.535688308641054
7.42343088492653 -0.659990266995748
7.46277074123244 -0.732119930005851
7.50211059753836 -0.663653641671883
7.54145045384428 -0.638706005886365
7.58079031015019 -0.686697902405125
7.62013016645611 -0.66500488935799
7.65947002276203 -0.604417413116064
7.69880987906795 -0.661275778158409
7.73814973537386 -0.640585646436913
7.77748959167978 -0.593668804529394
7.8168294479857 -0.498971691719937
7.85616930429161 -0.637833264505546
7.89550916059753 -0.605569567708897
7.93484901690345 -0.60092075245031
7.97418887320936 -0.608308970442331
8.01352872951528 -0.642733654054815
8.0528685858212 -0.632409718550099
8.09220844212711 -0.539260647159017
8.13154829843303 -0.591185581395538
8.17088815473895 -0.571021718034702
8.21022801104487 -0.540610604353185
8.24956786735078 -0.661335662037622
8.2889077236567 -0.615876003637646
8.32824757996262 -0.515697758807955
8.36758743626853 -0.583197998097247
8.40692729257445 -0.602432307200656
8.44626714888037 -0.617313235252703
8.48560700518629 -0.570762199763502
8.5249468614922 -0.618129431474253
8.56428671779812 -0.642573414501663
8.60362657410404 -0.606133713411078
8.64296643040995 -0.639357199965085
8.68230628671587 -0.647742768257675
8.72164614302179 -0.63968268056066
8.7609859993277 -0.567332069003412
8.80032585563362 -0.613850468306131
8.83966571193954 -0.564257086676423
8.87900556824545 -0.578269534494771
8.91834542455137 -0.549512134853034
8.95768528085729 -0.516281035984331
8.99702513716321 -0.559471369762755
9.03636499346912 -0.589422706373255
9.07570484977504 -0.548519639681605
9.11504470608096 -0.601029922454135
9.15438456238687 -0.567202343239679
9.19372441869279 -0.57647281835726
9.23306427499871 -0.553346394489518
9.27240413130462 -0.579554680745576
9.31174398761054 -0.614016375426012
9.35108384391646 -0.497234299207414
9.39042370022237 -0.545098101543173
9.42976355652829 -0.500728412045152
9.46910341283421 -0.514801568677856
9.50844326914013 -0.666640235134493
9.54778312544604 -0.55127481796175
9.58712298175196 -0.522166908210052
9.62646283805788 -0.57051925011455
9.66580269436379 -0.594606645945754
9.70514255066971 -0.534717913623693
9.74448240697563 -0.632380693363647
9.78382226328154 -0.56600192301893
9.82316211958746 -0.561226624330279
9.86250197589338 -0.526796303456118
9.9018418321993 -0.503076111685942
9.94118168850521 -0.582901686432996
9.98052154481113 -0.564842046518494
10.019861401117 -0.506698600473618
10.059201257423 -0.510934492039717
10.0985411137289 -0.517196345606189
10.1378809700348 -0.619694390395255
10.1772208263407 -0.51353407133549
10.2165606826466 -0.551134880509311
10.2559005389525 -0.483503177141418
10.2952403952585 -0.575888523435367
10.3345802515644 -0.484038222014212
10.3739201078703 -0.543669638935112
10.4132599641762 -0.468025081522698
10.4525998204821 -0.526908373635059
10.491939676788 -0.530311909073557
10.531279533094 -0.588659840103536
10.5706193893999 -0.518030116069889
10.6099592457058 -0.477204796194823
10.6492991020117 -0.656709863559417
10.6886389583176 -0.451341318081305
10.7279788146236 -0.53692064786775
10.7673186709295 -0.499650290484681
10.8066585272354 -0.533119680170152
10.8459983835413 -0.518575892788339
10.8853382398472 -0.540735223421175
10.9246780961531 -0.571106768362923
10.9640179524591 -0.551319035005539
11.003357808765 -0.573091801163105
11.0426976650709 -0.603407078052555
11.0820375213768 -0.50644979700751
11.1213773776827 -0.50002939089349
11.1607172339886 -0.578737714899932
11.2000570902946 -0.602155165281828
11.2393969466005 -0.506278895934237
11.2787368029064 -0.502283996256194
11.3180766592123 -0.588147775070791
11.3574165155182 -0.484905460158987
11.3967563718241 -0.501814853633749
11.4360962281301 -0.5516489758905
11.475436084436 -0.514846957840024
11.5147759407419 -0.52236854678625
11.5541157970478 -0.595772607975977
11.5934556533537 -0.567931894870382
11.6327955096596 -0.583761237753954
11.6721353659656 -0.605144138516955
11.7114752222715 -0.501607480065477
11.7508150785774 -0.490188902668725
11.7901549348833 -0.476992735561529
11.8294947911892 -0.52945089893174
11.8688346474951 -0.464694659870409
11.9081745038011 -0.565084683773296
11.947514360107 -0.534139505096574
11.9868542164129 -0.548354927169744
12.0261940727188 -0.554038240510906
12.0655339290247 -0.569880103061248
12.1048737853306 -0.481577146130044
12.1442136416366 -0.57127624221888
12.1835534979425 -0.451782729232759
12.2228933542484 -0.429152514062492
12.2622332105543 -0.532514970870009
12.3015730668602 -0.547723503158261
12.3409129231661 -0.502658754706313
12.3802527794721 -0.515151593559296
12.419592635778 -0.531513931059174
12.4589324920839 -0.599415245128091
12.4982723483898 -0.461768099848681
12.5376122046957 -0.473321883198461
12.5769520610016 -0.500430384446769
12.6162919173076 -0.501376014781264
12.6556317736135 -0.431864663936186
12.6949716299194 -0.446699025362019
12.7343114862253 -0.508384532434027
12.7736513425312 -0.465783461050549
12.8129911988371 -0.502659954404754
12.8523310551431 -0.440438202576955
12.891670911449 -0.514227179588274
12.9310107677549 -0.502131878364933
12.9703506240608 -0.598751833011783
13.0096904803667 -0.457024451505715
13.0490303366727 -0.478469872575664
13.0883701929786 -0.544076698028964
13.1277100492845 -0.433087793783032
13.1670499055904 -0.553972459833413
13.2063897618963 -0.556714288691083
13.2457296182022 -0.525972626806615
13.2850694745082 -0.446521857342271
13.3244093308141 -0.430181962182521
13.36374918712 -0.508105128006042
13.4030890434259 -0.417370568481565
13.4424288997318 -0.441387977167735
13.4817687560377 -0.523510215134938
13.5211086123437 -0.4740078470813
13.5604484686496 -0.595233037580065
13.5997883249555 -0.569468046278992
13.6391281812614 -0.44077616417756
13.6784680375673 -0.423595158867438
13.7178078938732 -0.490736389808148
13.7571477501792 -0.50494299044693
13.7964876064851 -0.490530639920401
13.835827462791 -0.546751810300546
13.8751673190969 -0.45562085822324
13.9145071754028 -0.461906138500707
13.9538470317087 -0.544499331000758
13.9931868880147 -0.471693222426168
14.0325267443206 -0.549771716032013
14.0718666006265 -0.51063437759375
14.1112064569324 -0.434729318771627
14.1505463132383 -0.456784495118717
14.1898861695442 -0.509434784280213
14.2292260258502 -0.547383247540497
14.2685658821561 -0.453221039361086
14.307905738462 -0.50545485922331
14.3472455947679 -0.536963645076129
14.3865854510738 -0.461066527582556
14.4259253073797 -0.578879759684968
14.4652651636857 -0.503019070937299
14.5046050199916 -0.391364141488066
14.5439448762975 -0.50418070522484
14.5832847326034 -0.518040240709444
14.6226245889093 -0.469848737380243
14.6619644452152 -0.463629976254983
14.7013043015212 -0.5081952468687
14.7406441578271 -0.444289891798335
14.779984014133 -0.560441418101584
14.8193238704389 -0.555452688289895
14.8586637267448 -0.486358878866181
14.8980035830507 -0.433217364817217
14.9373434393567 -0.483613563793479
14.9766832956626 -0.420990285739759
15.0160231519685 -0.431618483287614
15.0553630082744 -0.479677158323854
15.0947028645803 -0.493330597346451
15.1340427208862 -0.442205596820891
15.1733825771922 -0.519809437110482
15.2127224334981 -0.407124163194095
15.252062289804 -0.470375726717051
15.2914021461099 -0.531507989197719
15.3307420024158 -0.544193719629209
15.3700818587218 -0.48119271584326
15.4094217150277 -0.473751123757384
15.4487615713336 -0.489763003255532
15.4881014276395 -0.43956881667118
15.5274412839454 -0.474978842299677
15.5667811402513 -0.424245276313165
15.6061209965573 -0.470195258112851
15.6454608528632 -0.460301829769814
15.6848007091691 -0.428729778794096
15.724140565475 -0.508774483814296
15.7634804217809 -0.538491669136034
15.8028202780868 -0.457562595193749
15.8421601343928 -0.487155085564686
15.8814999906987 -0.504818222978867
15.9208398470046 -0.471915093564855
15.9601797033105 -0.435009537827685
15.9995195596164 -0.484644603324529
16.0388594159223 -0.459474125802723
16.0781992722283 -0.467498561760494
16.1175391285342 -0.482918423093959
16.1568789848401 -0.468750743352709
16.196218841146 -0.497377093782155
16.2355586974519 -0.50371402399104
16.2748985537578 -0.540468505785219
16.3142384100638 -0.479067744818261
16.3535782663697 -0.533048694670571
16.3929181226756 -0.495742978428287
16.4322579789815 -0.576775586572643
16.4715978352874 -0.404209109951235
16.5109376915933 -0.455427824250102
16.5502775478993 -0.41562906434587
16.5896174042052 -0.554142004364651
16.6289572605111 -0.489760241298152
16.668297116817 -0.514397627975447
16.7076369731229 -0.433598267805058
16.7469768294288 -0.483894296465027
16.7863166857348 -0.453050234204333
16.8256565420407 -0.543025690708722
16.8649963983466 -0.447288589042561
16.9043362546525 -0.467742327797661
16.9436761109584 -0.460433906923926
16.9830159672643 -0.387869894800246
17.0223558235703 -0.485079203813519
17.0616956798762 -0.369644899183053
17.1010355361821 -0.438716542811948
17.140375392488 -0.385619551661219
17.1797152487939 -0.459141399075772
17.2190551050998 -0.403749396547665
17.2583949614058 -0.486961255052978
17.2977348177117 -0.437437189174022
17.3370746740176 -0.484455654500663
17.3764145303235 -0.537358575432856
17.4157543866294 -0.426811419970535
17.4550942429353 -0.557483057951381
17.4944340992413 -0.448908489775745
17.5337739555472 -0.475782019536785
17.5731138118531 -0.454273352597962
17.612453668159 -0.535538940115356
17.6517935244649 -0.456250706441759
17.6911333807709 -0.406632101188947
17.7304732370768 -0.517945203944243
17.7698130933827 -0.462825319460878
17.8091529496886 -0.445408128383281
17.8484928059945 -0.364176294426653
17.8878326623004 -0.40596685247917
17.9271725186064 -0.457153434454424
17.9665123749123 -0.389456969702029
18.0058522312182 -0.487398047032928
18.0451920875241 -0.427355635613254
18.08453194383 -0.532164166841768
18.1238718001359 -0.561452241416014
18.1632116564419 -0.411473760110279
18.2025515127478 -0.466985700279351
18.2418913690537 -0.412083635187869
18.2812312253596 -0.502891523443369
18.3205710816655 -0.417949711464303
18.3599109379714 -0.435167135332707
18.3992507942774 -0.459809943768605
18.4385906505833 -0.463542514915269
18.4779305068892 -0.42125407014976
18.5172703631951 -0.433630429510958
18.556610219501 -0.419471631870725
18.5959500758069 -0.414024032405028
18.6352899321129 -0.430624151733161
18.6746297884188 -0.489719503725279
18.7139696447247 -0.4114502245958
18.7533095010306 -0.476898159965241
18.7926493573365 -0.423829810322125
18.8319892136424 -0.475726331470605
18.8713290699484 -0.518944503846695
18.9106689262543 -0.428991495046485
18.9500087825602 -0.394585737085877
18.9893486388661 -0.430312315071723
19.028688495172 -0.412869672257763
19.0680283514779 -0.513070032304565
19.1073682077839 -0.467986991396276
19.1467080640898 -0.477260817215996
19.1860479203957 -0.546795740457435
19.2253877767016 -0.451242472736499
19.2647276330075 -0.471592496129216
19.3040674893134 -0.446138578271188
19.3434073456194 -0.543038630098345
19.3827472019253 -0.454539523599167
19.4220870582312 -0.511090539710387
19.4614269145371 -0.377459393586523
19.500766770843 -0.530733571805203
19.5401066271489 -0.39630574701791
19.5794464834549 -0.458875653351146
19.6187863397608 -0.498816401285435
19.6581261960667 -0.385606670245312
};
\addplot [semithick, color2]
table {%
0.00398965238642516 -3.45369234406392
0.00797930477285032 -3.31348440355939
0.0119689571592755 -3.15877745471632
0.0159586095457006 -3.03284305848735
0.0279275667049761 -2.55089160140899
0.0678240905692277 -1.97146609789358
0.107720614433479 -1.76752996367166
0.147617138297731 -1.57591993816949
0.187513662161983 -1.49333901026366
0.227410186026234 -1.51877608812545
0.267306709890486 -1.47331199153597
0.307203233754737 -1.49576323839995
0.347099757618989 -1.38837771095937
0.386996281483241 -1.45872537969392
0.426892805347492 -1.36892743552319
0.466789329211744 -1.3462553738619
0.506685853075995 -1.31783994630726
0.546582376940247 -1.39198535985721
0.586478900804499 -1.33201348843417
0.62637542466875 -1.30218484788989
0.666271948533002 -1.26269020966026
0.706168472397253 -1.26276248797988
0.746064996261505 -1.34540382444609
0.785961520125757 -1.26566903244685
0.825858043990008 -1.30267149097617
0.86575456785426 -1.26046291610938
0.905651091718511 -1.26824643960011
0.945547615582763 -1.25928084552519
0.985444139447015 -1.18159822986048
1.02534066331127 -1.22953801381668
1.06523718717552 -1.19982352292797
1.10513371103977 -1.18858900594396
1.14503023490402 -1.14710701454643
1.18492675876827 -1.2368404587644
1.22482328263252 -1.20197806477205
1.26471980649678 -1.13683764659557
1.30461633036103 -1.13705154858794
1.34451285422528 -1.14360981862472
1.38440937808953 -1.14810626290088
1.42430590195378 -1.13053119906921
1.46420242581803 -1.14659565106958
1.50409894968229 -1.10126334638558
1.54399547354654 -1.05628758857156
1.58389199741079 -1.13405043059221
1.62378852127504 -1.15681637444765
1.66368504513929 -1.09557375285202
1.70358156900354 -1.14205449809208
1.7434780928678 -1.12487152687137
1.78337461673205 -1.1443888404918
1.8232711405963 -1.05182851014454
1.86316766446055 -1.01152816485636
1.9030641883248 -0.975570108180329
1.94296071218905 -1.04272127487057
1.9828572360533 -1.07369863446226
2.02275375991756 -1.0218123448309
2.06265028378181 -1.04993313679406
2.10254680764606 -1.04576793234206
2.14244333151031 -1.04655818728392
2.18233985537456 -0.967559416463138
2.22223637923881 -1.04192472797154
2.26213290310307 -1.05152921727331
2.30202942696732 -0.929668117576184
2.34192595083157 -0.984493703284329
2.38182247469582 -0.997937577321562
2.42171899856007 -0.921565326370991
2.46161552242432 -0.927901969444978
2.50151204628858 -0.979513547123664
2.54140857015283 -0.95775980768532
2.58130509401708 -0.96581114418901
2.62120161788133 -0.968563119219806
2.66109814174558 -0.93553825016296
2.70099466560983 -0.980373549523003
2.74089118947409 -0.931336519976981
2.78078771333834 -0.887584882849361
2.82068423720259 -1.01330785234778
2.86058076106684 -0.984921597604923
2.90047728493109 -0.970423374571941
2.94037380879534 -0.884190276949599
2.98027033265959 -0.922091967205927
3.02016685652385 -0.860519417855906
3.0600633803881 -0.842489610327036
3.09995990425235 -0.9403159109797
3.1398564281166 -0.867890311055664
3.17975295198085 -0.914783346412911
3.2196494758451 -0.961551620379022
3.25954599970936 -0.838210087146377
3.29944252357361 -0.914507967224928
3.33933904743786 -0.797312891586995
3.37923557130211 -0.908082573105362
3.41913209516636 -0.806190649604633
3.45902861903061 -0.847544894032063
3.49892514289487 -0.777866391798913
3.53882166675912 -0.77758888580402
3.57871819062337 -0.85659386635551
3.61861471448762 -0.853715636086243
3.65851123835187 -0.954708560609418
3.69840776221612 -0.827519292906264
3.73830428608038 -0.767786198114306
3.77820080994463 -0.860102427672798
3.81809733380888 -0.726411150998783
3.85799385767313 -0.792467754123003
3.89789038153738 -0.739436089140754
3.93778690540163 -0.820544491512368
3.97768342926589 -0.797454746276439
4.01757995313014 -0.813730222964885
4.05747647699439 -0.755191770278493
4.09737300085864 -0.800222832528002
4.13726952472289 -0.774342988114765
4.17716604858714 -0.752770338367478
4.2170625724514 -0.812870845144759
4.25695909631565 -0.782320083395943
4.2968556201799 -0.768434664811172
4.33675214404415 -0.818353280556165
4.3766486679084 -0.714802730314573
4.41654519177265 -0.807650622084693
4.4564417156369 -0.750108894959498
4.49633823950116 -0.815520494827875
4.53623476336541 -0.658930246203347
4.57613128722966 -0.843850011418552
4.61602781109391 -0.76182983626813
4.65592433495816 -0.768172876119666
4.69582085882241 -0.723925246835817
4.73571738268667 -0.75445779762026
4.77561390655092 -0.751586705359737
4.81551043041517 -0.727887529148946
4.85540695427942 -0.686107257619537
4.89530347814367 -0.706789559024507
4.93520000200792 -0.688339147373613
4.97509652587218 -0.688543938317336
5.01499304973643 -0.713388719604186
5.05488957360068 -0.749862543442922
5.09478609746493 -0.75041335799444
5.13468262132918 -0.707516050531408
5.17457914519343 -0.754765778414059
5.21447566905769 -0.594592238835259
5.25437219292194 -0.709162252486698
5.29426871678619 -0.728630840793502
5.33416524065044 -0.743379784254532
5.37406176451469 -0.722654408123219
5.41395828837894 -0.683808243640379
5.4538548122432 -0.695888185459163
5.49375133610745 -0.69779091869203
5.5336478599717 -0.801248419296457
5.57354438383595 -0.741733857978801
5.6134409077002 -0.64906515712934
5.65333743156445 -0.666021597593557
5.6932339554287 -0.600301649791374
5.73313047929296 -0.647730556919928
5.77302700315721 -0.62124121100626
5.81292352702146 -0.633616129080757
5.85282005088571 -0.65767187838839
5.89271657474996 -0.690134826442585
5.93261309861421 -0.661494032471152
5.97250962247847 -0.630462753410513
6.01240614634272 -0.628131271081717
6.05230267020697 -0.655128764586935
6.09219919407122 -0.615277611693238
6.13209571793547 -0.661149556803334
6.17199224179972 -0.729460722316537
6.21188876566397 -0.657179282242549
6.25178528952823 -0.637810917828299
6.29168181339248 -0.59521700658425
6.33157833725673 -0.654571251812047
6.37147486112098 -0.662865474111924
6.41137138498523 -0.600966271493399
6.45126790884949 -0.701820954550948
6.49116443271374 -0.624730323302437
6.53106095657799 -0.695041448701674
6.57095748044224 -0.679000359191669
6.61085400430649 -0.697236738350106
6.65075052817074 -0.654416220984617
6.69064705203499 -0.622206780050801
6.73054357589925 -0.641109642049732
6.7704400997635 -0.692820636706718
6.81033662362775 -0.646862027027379
6.850233147492 -0.588100835145445
6.89012967135625 -0.623229084773941
6.9300261952205 -0.623363122575943
6.96992271908476 -0.533402632012355
7.00981924294901 -0.617128623913165
7.04971576681326 -0.618140889009488
7.08961229067751 -0.617732336087451
7.12950881454176 -0.599171210247586
7.16940533840601 -0.509999765945474
7.20930186227027 -0.604643712477742
7.24919838613452 -0.596311079951071
7.28909490999877 -0.562090874603529
7.32899143386302 -0.639070751131512
7.36888795772727 -0.629418438050725
7.40878448159152 -0.634521712877669
7.44868100545578 -0.57004641982679
7.48857752932003 -0.622407900945093
7.52847405318428 -0.650999122196525
7.56837057704853 -0.573792339907702
7.60826710091278 -0.576080873218568
7.64816362477703 -0.576050068946859
7.68806014864129 -0.590090597647066
7.72795667250554 -0.653965160081934
7.76785319636979 -0.584643524731848
7.80774972023404 -0.597754977129002
7.84764624409829 -0.591750835001245
7.88754276796254 -0.545001754288277
7.92743929182679 -0.537060338340859
7.96733581569105 -0.570771621191078
8.0072323395553 -0.604255443173761
8.04712886341955 -0.609693774302928
8.0870253872838 -0.502428571092226
8.12692191114805 -0.634444121765832
8.1668184350123 -0.592454563899417
8.20671495887655 -0.546169673256007
8.24661148274081 -0.593713112979106
8.28650800660506 -0.614532707946656
8.32640453046931 -0.566644584302776
8.36630105433356 -0.544674677389588
8.40619757819781 -0.556895969912911
8.44609410206207 -0.528472803151912
8.48599062592632 -0.588292793472675
8.52588714979057 -0.627394325645635
8.56578367365482 -0.574666051340886
8.60568019751907 -0.602132764553094
8.64557672138332 -0.648848114786384
8.68547324524758 -0.527841078192728
8.72536976911183 -0.529987939174126
8.76526629297608 -0.495642896624073
8.80516281684033 -0.646418771844818
8.84505934070458 -0.619296155999821
8.88495586456883 -0.501241418845979
8.92485238843308 -0.480092245886748
8.96474891229734 -0.522088086017806
9.00464543616159 -0.621848332159015
9.04454196002584 -0.515027632237828
9.08443848389009 -0.562197537322765
9.12433500775434 -0.50336356637257
9.16423153161859 -0.492771195022514
9.20412805548285 -0.481509680322187
9.2440245793471 -0.541845277501086
9.28392110321135 -0.526781643591261
9.3238176270756 -0.627884079935309
9.36371415093985 -0.570751248604099
9.4036106748041 -0.546930631107633
9.44350719866835 -0.589155228109491
9.48340372253261 -0.568470366594865
9.52330024639686 -0.666772447484123
9.56319677026111 -0.553215065645436
9.60309329412536 -0.49381138081649
9.64298981798961 -0.520164970446514
9.68288634185387 -0.554646340944994
9.72278286571812 -0.516883269703205
9.76267938958237 -0.500444690614374
9.80257591344662 -0.565599625793153
9.84247243731087 -0.470820354644716
9.88236896117512 -0.547133949837373
9.92226548503938 -0.476593319382153
9.96216200890363 -0.537919387408725
10.0020585327679 -0.56101577739997
10.0419550566321 -0.488813096688375
10.0818515804964 -0.521756244419184
10.1217481043606 -0.488876032793221
10.1616446282249 -0.486570255223252
10.2015411520891 -0.485784989444633
10.2414376759534 -0.501282576730717
10.2813341998176 -0.539790871128352
10.3212307236819 -0.556049261538143
10.3611272475461 -0.556799699717639
10.4010237714104 -0.52029800151312
10.4409202952746 -0.517765973747547
10.4808168191389 -0.531506415143552
10.5207133430031 -0.574469482016186
10.5606098668674 -0.431593334037621
10.6005063907317 -0.513779219918974
10.6404029145959 -0.456859011202399
10.6802994384602 -0.465473443133086
10.7201959623244 -0.496473513640569
10.7600924861887 -0.600904963661179
10.7999890100529 -0.562662084125599
10.8398855339172 -0.517713587692113
10.8797820577814 -0.485759207854118
10.9196785816457 -0.510912674518114
10.9595751055099 -0.542206720573007
10.9994716293742 -0.500472621271193
11.0393681532384 -0.428469129967044
11.0792646771027 -0.493399966446686
11.1191612009669 -0.545058178392127
11.1590577248312 -0.497790855932455
11.1989542486954 -0.532510641254174
11.2388507725597 -0.53536973404113
11.2787472964239 -0.474272115775668
11.3186438202882 -0.503969534569249
11.3585403441524 -0.492085466651677
11.3984368680167 -0.47074380760456
11.4383333918809 -0.532413771301855
11.4782299157452 -0.509168796878326
11.5181264396094 -0.560914984160697
11.5580229634737 -0.4687658689803
11.5979194873379 -0.529244231385046
11.6378160112022 -0.458197510286992
11.6777125350664 -0.502948941671138
11.7176090589307 -0.461958988560957
11.7575055827949 -0.506647779214757
11.7974021066592 -0.488972881474421
11.8372986305235 -0.484210390183543
11.8771951543877 -0.454235477644379
11.917091678252 -0.409279350935002
11.9569882021162 -0.536836728838904
11.9968847259805 -0.559842279102536
12.0367812498447 -0.511819939340926
12.076677773709 -0.528885724988453
12.1165742975732 -0.522589122401532
12.1564708214375 -0.528107507521736
12.1963673453017 -0.489380588747506
12.236263869166 -0.486501099986204
12.2761603930302 -0.56490648560016
12.3160569168945 -0.491273000910779
12.3559534407587 -0.525966565276303
12.395849964623 -0.535457372012806
12.4357464884872 -0.503030659550146
12.4756430123515 -0.46805403690285
12.5155395362157 -0.511003469100491
12.55543606008 -0.505415415419366
12.5953325839442 -0.527375298078135
12.6352291078085 -0.520281278896335
12.6751256316727 -0.526755467045509
12.715022155537 -0.427966042303595
12.7549186794012 -0.551221263317469
12.7948152032655 -0.411196487817356
12.8347117271297 -0.481796262962104
12.874608250994 -0.441237277200302
12.9145047748582 -0.491800113887978
12.9544012987225 -0.402756743963376
12.9942978225867 -0.496797518051495
13.034194346451 -0.519454547063687
13.0740908703153 -0.526132389931088
13.1139873941795 -0.494650101500517
13.1538839180438 -0.51778548733406
13.193780441908 -0.461452490905823
13.2336769657723 -0.469868382866946
13.2735734896365 -0.523147894178476
13.3134700135008 -0.486520304516843
13.353366537365 -0.493558588055006
13.3932630612293 -0.516510243756438
13.4331595850935 -0.476679815262742
13.4730561089578 -0.518198503374956
13.512952632822 -0.47352148740622
13.5528491566863 -0.508911877408754
13.5927456805505 -0.485745205163842
13.6326422044148 -0.495484659919198
13.672538728279 -0.419981424508313
13.7124352521433 -0.500301919556411
13.7523317760075 -0.411577269445179
13.7922282998718 -0.441100673585441
13.832124823736 -0.499818704610323
13.8720213476003 -0.404978752936924
13.9119178714645 -0.496127823093101
13.9518143953288 -0.420457614979138
13.991710919193 -0.553662896106113
14.0316074430573 -0.424562917707794
14.0715039669215 -0.407698000326706
14.1114004907858 -0.406036655837692
14.15129701465 -0.450661347190633
14.1911935385143 -0.427236124547773
14.2310900623785 -0.514218760556828
14.2709865862428 -0.457558273568918
14.3108831101071 -0.480656040077342
14.3507796339713 -0.431582700749675
14.3906761578356 -0.432972954108736
14.4305726816998 -0.469115989332771
14.4704692055641 -0.530419121622361
14.5103657294283 -0.541966298798418
14.5502622532926 -0.438926615870608
14.5901587771568 -0.371356679500653
14.6300553010211 -0.484012986730679
14.6699518248853 -0.41965735871504
14.7098483487496 -0.421262403038877
14.7497448726138 -0.523178173288732
14.7896413964781 -0.447249006675811
14.8295379203423 -0.434120683366228
14.8694344442066 -0.449394208680025
14.9093309680708 -0.435073696870879
14.9492274919351 -0.469883715611692
14.9891240157993 -0.451977735872852
15.0290205396636 -0.410798085135712
15.0689170635278 -0.468711194605359
15.1088135873921 -0.416355592386934
15.1487101112563 -0.405982802287032
15.1886066351206 -0.448484888201148
15.2285031589848 -0.372622226671701
15.2683996828491 -0.455795323033032
15.3082962067133 -0.4081821732735
15.3481927305776 -0.39584024488649
15.3880892544418 -0.433316503875184
15.4279857783061 -0.393705251293978
15.4678823021703 -0.437065547169704
15.5077788260346 -0.514977586394948
15.5476753498989 -0.505066017388313
15.5875718737631 -0.520253556477426
15.6274683976274 -0.448846033636462
15.6673649214916 -0.351809764016889
15.7072614453559 -0.363179763150285
15.7471579692201 -0.508142378339264
15.7870544930844 -0.430347572209723
15.8269510169486 -0.515563104984324
15.8668475408129 -0.409882488804916
15.9067440646771 -0.470463733633037
15.9466405885414 -0.477916728711701
15.9865371124056 -0.510419178896896
16.0264336362699 -0.439365515605766
16.0663301601341 -0.468990964688711
16.1062266839984 -0.364690017351062
16.1461232078626 -0.457801822178214
16.1860197317269 -0.41478474401885
16.2259162555911 -0.347964203321698
16.2658127794554 -0.379491176050073
16.3057093033196 -0.412058214247841
16.3456058271839 -0.391247318418202
16.3855023510481 -0.469144268363891
16.4253988749124 -0.351347497657926
16.4652953987766 -0.330221593469409
16.5051919226409 -0.423948823020243
16.5450884465051 -0.488840984235259
16.5849849703694 -0.496660619676054
16.6248814942336 -0.420377373542899
16.6647780180979 -0.447452991079788
16.7046745419621 -0.453749522529204
16.7445710658264 -0.491153821407357
16.7844675896907 -0.427737674020509
16.8243641135549 -0.56738417609119
16.8642606374192 -0.396387842145029
16.9041571612834 -0.445254088208743
16.9440536851477 -0.473527387699684
16.9839502090119 -0.393376219133183
17.0238467328762 -0.364053643806954
17.0637432567404 -0.46198170451166
17.1036397806047 -0.47632088477852
17.1435363044689 -0.414672242087578
17.1834328283332 -0.43824869450106
17.2233293521974 -0.449165533387687
17.2632258760617 -0.492952774835672
17.3031223999259 -0.445192994135865
17.3430189237902 -0.450334653362059
17.3829154476544 -0.406838538813409
17.4228119715187 -0.443727496559763
17.4627084953829 -0.484628813269905
17.5026050192472 -0.343126267874331
17.5425015431114 -0.440068299953061
17.5823980669757 -0.36132118903915
17.6222945908399 -0.459174483639663
17.6621911147042 -0.404181488973408
17.7020876385684 -0.380453208397502
17.7419841624327 -0.425293831708843
17.7818806862969 -0.391473911522366
17.8217772101612 -0.41515601179547
17.8616737340254 -0.434920169788677
17.9015702578897 -0.441191014066968
17.9414667817539 -0.47109941819118
17.9813633056182 -0.487239063400091
18.0212598294824 -0.458032571047543
18.0611563533467 -0.359587050501645
18.101052877211 -0.428211635514913
18.1409494010752 -0.380525777431663
18.1808459249395 -0.457956270769382
18.2207424488037 -0.390398349032792
18.260638972668 -0.443517031977536
18.3005354965322 -0.516839485549134
18.3404320203965 -0.437062865878243
18.3803285442607 -0.469961358368361
18.420225068125 -0.425672453327853
18.4601215919892 -0.466383151356398
18.5000181158535 -0.379600664418718
18.5399146397177 -0.445310152077077
18.579811163582 -0.471054522351705
18.6197076874462 -0.418351781283948
18.6596042113105 -0.414428817077716
18.6995007351747 -0.440213410818545
18.739397259039 -0.435988164623478
18.7792937829032 -0.534212640819892
18.8191903067675 -0.437230105210208
18.8590868306317 -0.441892986877956
18.898983354496 -0.391901860046372
18.9388798783602 -0.473687399946036
18.9787764022245 -0.527403988320631
19.0186729260887 -0.378905984037314
19.058569449953 -0.498400873960968
19.0984659738172 -0.459949086409037
19.1383624976815 -0.447619683700463
19.1782590215457 -0.388743314514327
19.21815554541 -0.455544246634704
19.2580520692742 -0.396331375504965
19.2979485931385 -0.423904374998497
19.3378451170028 -0.366674918317255
19.377741640867 -0.420247454081004
19.4176381647313 -0.423388846502768
19.4575346885955 -0.426472511174563
19.4974312124598 -0.379039269061922
19.537327736324 -0.424565750688225
19.5772242601883 -0.424934889728076
19.6171207840525 -0.443095883619383
19.6570173079168 -0.477438998144082
19.696913831781 -0.419657412449759
19.7368103556453 -0.456923890182982
19.7767068795095 -0.408934409856983
19.8166034033738 -0.448049717640086
19.856499927238 -0.415911210973768
19.8963964511023 -0.417045720053592
19.9362929749665 -0.398689355815398
};




\nextgroupplot[
title={Bernoulli (\dataset{pima}, $N=768$, $D=8$)},
xlabel={seconds},
xmin=0.00193741749136743, xmax=53.7642510034745,
ymin=-1.0246693886314, ymax=-0.352343732705218,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
%ytick={-1.1,-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3},
%yticklabels={,−1.0,−0.9,−0.8,−0.7,−0.6,−0.5,−0.4,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.0065210907190746 -0.994095409954244
0.0130421814381492 -0.812009212735661
0.0195632721572238 -0.727242529504235
0.0260843628762984 -0.630972053243754
0.0456476350335222 -0.520790384402344
0.110858542224268 -0.525230226875477
0.176069449415014 -0.52104326454771
0.24128035660576 -0.495362194515787
0.306491263796506 -0.499003758658619
0.371702170987252 -0.505886419624261
0.436913078177998 -0.553160626285618
0.502123985368744 -0.536711719797718
0.56733489255949 -0.540592940757723
0.632545799750236 -0.539897547259772
0.697756706940982 -0.495157156623767
0.762967614131728 -0.452239064950224
0.828178521322474 -0.503904773626427
0.89338942851322 -0.488176232136043
0.958600335703966 -0.495158033974651
1.02381124289471 -0.484902590888391
1.08902215008546 -0.461896245655286
1.1542330572762 -0.458689132935517
1.21944396446695 -0.47654352016976
1.2846548716577 -0.530548205260361
1.34986577884844 -0.482360045662721
1.41507668603919 -0.481199235987142
1.48028759322993 -0.511444467106284
1.54549850042068 -0.471530296906246
1.61070940761143 -0.486727389216662
1.67592031480217 -0.548808252526372
1.74113122199292 -0.52245897389137
1.80634212918366 -0.532229368744139
1.87155303637441 -0.539718454500296
1.93676394356516 -0.476385055495984
2.0019748507559 -0.469579140784928
2.06718575794665 -0.459098210718081
2.13239666513739 -0.522134617816735
2.19760757232814 -0.492198937921657
2.26281847951889 -0.536337885868436
2.32802938670963 -0.49074315111252
2.39324029390038 -0.47836775278218
2.45845120109112 -0.502158980814155
2.52366210828187 -0.480116090130084
2.58887301547262 -0.514658888502583
2.65408392266336 -0.459658727215055
2.71929482985411 -0.554136572093779
2.78450573704485 -0.494675381348543
2.8497166442356 -0.455942570350156
2.91492755142635 -0.489521204861677
2.98013845861709 -0.440555070947961
3.04534936580784 -0.476750762454404
3.11056027299858 -0.499612628035841
3.17577118018933 -0.461750264022219
3.24098208738008 -0.530676023428241
3.30619299457082 -0.498288935885701
3.37140390176157 -0.465331220947569
3.43661480895231 -0.527612120299344
3.50182571614306 -0.506164010916773
3.56703662333381 -0.466897294728971
3.63224753052455 -0.433198226170978
3.6974584377153 -0.506843293323751
3.76266934490604 -0.462078057375373
3.82788025209679 -0.489798277651535
3.89309115928754 -0.519367500017075
3.95830206647828 -0.496528502869351
4.02351297366903 -0.476040101893083
4.08872388085978 -0.543158545371098
4.15393478805052 -0.470161062760734
4.21914569524127 -0.427649816171489
4.28435660243201 -0.507538692216011
4.34956750962276 -0.51210983723619
4.4147784168135 -0.498564391214473
4.47998932400425 -0.49221317674958
4.545200231195 -0.46204492073898
4.61041113838574 -0.503853516665628
4.67562204557649 -0.500820970437904
4.74083295276724 -0.498532863719484
4.80604385995798 -0.506713926439785
4.87125476714873 -0.524919519837991
4.93646567433947 -0.554136247093677
5.00167658153022 -0.553289449740471
5.06688748872097 -0.516567262174794
5.13209839591171 -0.451613262450895
5.19730930310246 -0.450247528274915
5.2625202102932 -0.538962967987392
5.32773111748395 -0.480462000851994
5.39294202467469 -0.517929971363809
5.45815293186544 -0.484196671896117
5.52336383905619 -0.501627840389771
5.58857474624693 -0.473121937342497
5.65378565343768 -0.47765995993824
5.71899656062843 -0.489689667171258
5.78420746781917 -0.494249469398268
5.84941837500992 -0.528026988668666
5.91462928220066 -0.493788317291927
5.97984018939141 -0.462286520892784
6.04505109658216 -0.456627968481935
6.1102620037729 -0.465342450270288
6.17547291096365 -0.546358714465691
6.24068381815439 -0.450055870464636
6.30589472534514 -0.452713248317074
6.37110563253589 -0.451860044648368
6.43631653972663 -0.494500799943685
6.50152744691738 -0.490439646552402
6.56673835410812 -0.470405003911409
6.63194926129887 -0.524215426621539
6.69716016848962 -0.479310869515415
6.76237107568036 -0.488287647682974
6.82758198287111 -0.504397331748406
6.89279289006185 -0.44880904281871
6.9580037972526 -0.526732849998698
7.02321470444335 -0.458086779329072
7.08842561163409 -0.519135612727657
7.15363651882484 -0.471815605020366
7.21884742601558 -0.498763397657561
7.28405833320633 -0.480330164876026
7.34926924039708 -0.503101454661633
7.41448014758782 -0.565327094192307
7.47969105477857 -0.500604296784541
7.54490196196931 -0.513891693962414
7.61011286916006 -0.472021915238262
7.67532377635081 -0.51860211327034
7.74053468354155 -0.478765708882576
7.8057455907323 -0.483295793830514
7.87095649792304 -0.472309700107398
7.93616740511379 -0.501346567391558
8.00137831230454 -0.50300516322141
8.06658921949528 -0.474816133237951
8.13180012668603 -0.511196627465028
8.19701103387677 -0.466139051924599
8.26222194106752 -0.471709457894272
8.32743284825827 -0.473752401736879
8.39264375544901 -0.524716269644045
8.45785466263976 -0.489831830090616
8.5230655698305 -0.513073694053019
8.58827647702125 -0.444960053620363
8.653487384212 -0.498414502603749
8.71869829140274 -0.513272610892026
8.78390919859349 -0.472121479059049
8.84912010578423 -0.544365338486585
8.91433101297498 -0.532402791249944
8.97954192016573 -0.610577852185361
9.04475282735647 -0.482495442455092
9.10996373454722 -0.502908836235822
9.17517464173796 -0.475884635529386
9.24038554892871 -0.471404802699066
9.30559645611946 -0.446848494548689
9.3708073633102 -0.497802140633057
9.43601827050095 -0.493694068444917
9.50122917769169 -0.52576365838339
9.56644008488244 -0.505452959390562
9.63165099207319 -0.49920313495912
9.69686189926393 -0.44768578687919
9.76207280645468 -0.396458972301834
9.82728371364542 -0.466924882643743
9.89249462083617 -0.483865805744086
9.95770552802692 -0.47987983438327
10.0229164352177 -0.522784277056324
10.0881273424084 -0.478444709124516
10.1533382495992 -0.489573624699897
10.2185491567899 -0.474262635340421
10.2837600639806 -0.503428815688217
10.3489709711714 -0.435508705714453
10.4141818783621 -0.534812861095378
10.4793927855529 -0.49949949261173
10.5446036927436 -0.500173469009196
10.6098145999344 -0.468782746494892
10.6750255071251 -0.45646809118199
10.7402364143159 -0.478816740888769
10.8054473215066 -0.462385622270613
10.8706582286974 -0.488403701309569
10.9358691358881 -0.505580181162381
11.0010800430789 -0.519527479193111
11.0662909502696 -0.469695976226926
11.1315018574603 -0.471923583167416
11.1967127646511 -0.521944542486616
11.2619236718418 -0.518011394118884
11.3271345790326 -0.45715840962218
11.3923454862233 -0.476983269493425
11.4575563934141 -0.493012208923829
11.5227673006048 -0.458854966082746
11.5879782077956 -0.47289972864049
11.6531891149863 -0.471961035308304
11.7184000221771 -0.528223979337909
11.7836109293678 -0.484281793852374
11.8488218365586 -0.433766549053591
11.9140327437493 -0.467047358036408
11.97924365094 -0.447845724465248
12.0444545581308 -0.542175094366802
12.1096654653215 -0.536463255598512
12.1748763725123 -0.515642056160324
12.240087279703 -0.442579066511362
12.3052981868938 -0.470350510819829
12.3705090940845 -0.48563049538297
12.4357200012753 -0.401393325250983
12.500930908466 -0.562016707259071
12.5661418156568 -0.451356453929259
12.6313527228475 -0.518468995127222
12.6965636300382 -0.534087706669163
12.761774537229 -0.430281125035835
12.8269854444197 -0.45683796885996
12.8921963516105 -0.554310507974062
12.9574072588012 -0.451247795351061
13.022618165992 -0.528089210134415
13.0878290731827 -0.487788440338792
13.1530399803735 -0.457399312797177
13.2182508875642 -0.490819103132381
13.283461794755 -0.501176123354427
13.3486727019457 -0.463041841858545
13.4138836091365 -0.487303721408408
13.4790945163272 -0.471198991609632
13.5443054235179 -0.463287991907466
13.6095163307087 -0.53536759371675
13.6747272378994 -0.474494163827256
13.7399381450902 -0.442306662018068
13.8051490522809 -0.477525341681433
13.8703599594717 -0.499564077050578
13.9355708666624 -0.467526090855246
14.0007817738532 -0.498839964498811
14.0659926810439 -0.429042467114254
14.1312035882347 -0.451973314738422
14.1964144954254 -0.516410942781801
14.2616254026162 -0.50275613667859
14.3268363098069 -0.483505399563105
14.3920472169976 -0.47812537890216
14.4572581241884 -0.485720349847049
14.5224690313791 -0.492137296910645
14.5876799385699 -0.433731323005716
14.6528908457606 -0.460133444331128
14.7181017529514 -0.474516158111455
14.7833126601421 -0.501693455287159
14.8485235673329 -0.480568093587098
14.9137344745236 -0.518725823368366
14.9789453817144 -0.437612203386839
15.0441562889051 -0.463875646892155
15.1093671960959 -0.463260813658943
15.1745781032866 -0.518992421783908
15.2397890104773 -0.487069865920458
15.3049999176681 -0.469011683753836
15.3702108248588 -0.4855687176419
15.4354217320496 -0.526635792787526
15.5006326392403 -0.425191027599382
15.5658435464311 -0.5015409695171
15.6310544536218 -0.483134335326212
15.6962653608126 -0.5151774962405
15.7614762680033 -0.504810985072152
15.8266871751941 -0.538324657176187
15.8918980823848 -0.447289770829207
15.9571089895756 -0.48070907923513
16.0223198967663 -0.516241984481695
16.087530803957 -0.462271091155042
16.1527417111478 -0.488027974762971
16.2179526183385 -0.521739010986581
16.2831635255293 -0.467941006050284
16.34837443272 -0.469629097689619
16.4135853399108 -0.490921883574593
16.4787962471015 -0.533213968674296
16.5440071542923 -0.464836394208479
16.609218061483 -0.537687552354929
16.6744289686738 -0.492473644539421
16.7396398758645 -0.520652909643922
16.8048507830552 -0.531896626308861
16.870061690246 -0.512384355851146
16.9352725974367 -0.500510920624504
17.0004835046275 -0.513210975199736
17.0656944118182 -0.453010339318267
17.130905319009 -0.513816521056691
17.1961162261997 -0.509120181407931
17.2613271333905 -0.526983399389848
17.3265380405812 -0.490206606084842
17.391748947772 -0.448201777871101
17.4569598549627 -0.467676804469664
17.5221707621535 -0.527015975269385
17.5873816693442 -0.478065548102553
17.6525925765349 -0.500853570618332
17.7178034837257 -0.547719040141102
17.7830143909164 -0.526591222669358
17.8482252981072 -0.455048424427339
17.9134362052979 -0.521601253284043
17.9786471124887 -0.506460898031774
18.0438580196794 -0.487889267261703
18.1090689268702 -0.469073569711999
18.1742798340609 -0.486452688476876
18.2394907412517 -0.486048334329798
18.3047016484424 -0.461099939516554
18.3699125556332 -0.518243220688382
18.4351234628239 -0.549798405868295
18.5003343700146 -0.493065597438201
18.5655452772054 -0.511180686377521
18.6307561843961 -0.460333900135637
18.6959670915869 -0.50003773157447
18.7611779987776 -0.516271347991162
18.8263889059684 -0.418665156099108
18.8915998131591 -0.519013384458153
18.9568107203499 -0.501631481708012
19.0220216275406 -0.462579183497159
19.0872325347314 -0.438832791884641
19.1524434419221 -0.531732606584204
19.2176543491128 -0.496341147570357
19.2828652563036 -0.48311819802178
19.3480761634943 -0.453227377159002
19.4132870706851 -0.473382295256371
19.4784979778758 -0.486166362512246
19.5437088850666 -0.497574550589349
19.6089197922573 -0.463453442180976
19.6741306994481 -0.487674869753107
19.7393416066388 -0.45841553728399
19.8045525138296 -0.499727003266386
19.8697634210203 -0.484012108848695
19.9349743282111 -0.528361558733568
20.0001852354018 -0.454030292341025
20.0653961425925 -0.520042204627898
20.1306070497833 -0.459515347362711
20.195817956974 -0.498669921002588
20.2610288641648 -0.452108013505577
20.3262397713555 -0.476202388480632
20.3914506785463 -0.422286745911814
20.456661585737 -0.437379571174445
20.5218724929278 -0.479407986502253
20.5870834001185 -0.498101226971465
20.6522943073093 -0.534410598337276
20.7175052145 -0.466244935225716
20.7827161216908 -0.537510661821093
20.8479270288815 -0.456238137819973
20.9131379360722 -0.532791060327049
20.978348843263 -0.504716711349818
21.0435597504537 -0.490676348066631
21.1087706576445 -0.433221145713882
21.1739815648352 -0.520173983061176
21.239192472026 -0.475174959474767
21.3044033792167 -0.491655119458205
21.3696142864075 -0.471224900502985
21.4348251935982 -0.486481549603288
21.500036100789 -0.52524346875166
21.5652470079797 -0.471364464813252
21.6304579151705 -0.493419702869613
21.6956688223612 -0.445696487699103
21.7608797295519 -0.463970302759425
21.8260906367427 -0.542853437789367
21.8913015439334 -0.485397190282548
21.9565124511242 -0.47238545532745
22.0217233583149 -0.509179691627094
22.0869342655057 -0.437069426035985
22.1521451726964 -0.483632481391074
22.2173560798872 -0.47346709640121
22.2825669870779 -0.522762228229556
22.3477778942687 -0.436562770083509
22.4129888014594 -0.489324968650931
22.4781997086502 -0.467414940697739
22.5434106158409 -0.533590045803457
22.6086215230316 -0.518747869633725
22.6738324302224 -0.533696127912464
22.7390433374131 -0.462949129861322
22.8042542446039 -0.571401959662798
22.8694651517946 -0.498219310328962
22.9346760589854 -0.457544087305333
22.9998869661761 -0.512638737264956
23.0650978733669 -0.441855762755539
23.1303087805576 -0.512667011417427
23.1955196877484 -0.502703232988758
23.2607305949391 -0.510992555479099
23.3259415021298 -0.504292960613337
23.3911524093206 -0.480868366979773
23.4563633165113 -0.471489938434943
23.5215742237021 -0.447336849211457
23.5867851308928 -0.52171071587167
23.6519960380836 -0.449145826214586
23.7172069452743 -0.489516949013266
23.7824178524651 -0.467458907502002
23.8476287596558 -0.447311081909095
23.9128396668466 -0.473436335567556
23.9780505740373 -0.511528216965252
24.0432614812281 -0.469242302868145
24.1084723884188 -0.464794832697497
24.1736832956095 -0.488960562139403
24.2388942028003 -0.512759438779272
24.304105109991 -0.474707417128512
24.3693160171818 -0.471264748948667
24.4345269243725 -0.44711336466148
24.4997378315633 -0.488521414218066
24.564948738754 -0.52875207873699
24.6301596459448 -0.462716084940995
24.6953705531355 -0.466120055467651
24.7605814603263 -0.532350790709103
24.825792367517 -0.473882765822541
24.8910032747078 -0.448504462366261
24.9562141818985 -0.519718577917784
25.0214250890892 -0.458084113043344
25.08663599628 -0.436701825448873
25.1518469034707 -0.471105816638261
25.2170578106615 -0.493644998967842
25.2822687178522 -0.478359069894964
25.347479625043 -0.486921880894852
25.4126905322337 -0.470890484523868
25.4779014394245 -0.491796156513817
25.5431123466152 -0.4104301941974
25.608323253806 -0.411816680897483
25.6735341609967 -0.495087971179365
25.7387450681875 -0.472339517008476
25.8039559753782 -0.444177053625192
25.8691668825689 -0.493553675535173
25.9343777897597 -0.471606947377302
25.9995886969504 -0.530376079100579
26.0647996041412 -0.506164729733387
26.1300105113319 -0.505121669355599
26.1952214185227 -0.462020745516751
26.2604323257134 -0.515488434451664
26.3256432329042 -0.499580854599664
26.3908541400949 -0.471754110700629
26.4560650472857 -0.470912008603634
26.5212759544764 -0.523298927807414
26.5864868616672 -0.504178181952169
26.6516977688579 -0.509630354541827
26.7169086760486 -0.457150120122633
26.7821195832394 -0.470874135906375
26.8473304904301 -0.502054624594639
26.9125413976209 -0.454262716055404
26.9777523048116 -0.483536954853319
27.0429632120024 -0.500043925446508
27.1081741191931 -0.497152096304066
27.1733850263839 -0.463014833299198
27.2385959335746 -0.484049723748066
27.3038068407654 -0.474236586599434
27.3690177479561 -0.464326579047173
27.4342286551468 -0.503817571203592
27.4994395623376 -0.459468491368105
27.5646504695283 -0.505743634578256
27.6298613767191 -0.473516425153816
27.6950722839098 -0.453374815031402
27.7602831911006 -0.477514838698518
27.8254940982913 -0.518960227551774
27.8907050054821 -0.443300155525078
27.9559159126728 -0.483956883580899
28.0211268198636 -0.499573820986783
28.0863377270543 -0.503198992983706
28.1515486342451 -0.569124236699745
28.2167595414358 -0.499953551932237
28.2819704486265 -0.454825429622997
28.3471813558173 -0.514482455178611
28.412392263008 -0.526047811435479
28.4776031701988 -0.512912087899157
28.5428140773895 -0.509400485517508
28.6080249845803 -0.488577714229923
28.673235891771 -0.491399860439109
28.7384467989618 -0.508313988849328
28.8036577061525 -0.498846250133307
28.8688686133433 -0.416753495585197
28.934079520534 -0.49838683516996
28.9992904277248 -0.504048386734417
29.0645013349155 -0.513537221353059
29.1297122421062 -0.451886157280535
29.194923149297 -0.506663177000011
29.2601340564877 -0.429005451588643
29.3253449636785 -0.48858822630489
29.3905558708692 -0.494538388083637
29.45576677806 -0.426409377535066
29.5209776852507 -0.48505088100079
29.5861885924415 -0.529126181028431
29.6513994996322 -0.478723052197837
29.716610406823 -0.466452515297981
29.7818213140137 -0.500071209802878
29.8470322212045 -0.496120190141286
29.9122431283952 -0.44999035875461
29.9774540355859 -0.504907108028887
30.0426649427767 -0.469311970985896
30.1078758499674 -0.482953651258378
30.1730867571582 -0.493412018719009
30.2382976643489 -0.481112005641497
30.3035085715397 -0.517783477349652
30.3687194787304 -0.501328928073694
30.4339303859212 -0.477989680287808
30.4991412931119 -0.445854952448434
30.5643522003027 -0.48352874838053
30.6295631074934 -0.536134450947278
30.6947740146841 -0.453369171394397
30.7599849218749 -0.472981522345498
30.8251958290656 -0.481267360705018
30.8904067362564 -0.479349174496007
30.9556176434471 -0.541882521916733
31.0208285506379 -0.485309116688264
31.0860394578286 -0.431944904443549
31.1512503650194 -0.474989695592096
31.2164612722101 -0.490124593773859
31.2816721794009 -0.406451137898199
31.3468830865916 -0.462398200819777
31.4120939937824 -0.436654471581553
31.4773049009731 -0.431019225193944
31.5425158081638 -0.485765177227319
31.6077267153546 -0.468045001400523
31.6729376225453 -0.496884636570168
31.7381485297361 -0.452210176589784
31.8033594369268 -0.565604535600618
31.8685703441176 -0.528713074659091
31.9337812513083 -0.547473182626214
31.9989921584991 -0.540359102076662
32.0642030656898 -0.512114345621087
32.1294139728806 -0.516526328024571
32.1946248800713 -0.513210969896463
32.2598357872621 -0.443191319421928
32.3250466944528 -0.534255607131828
32.3902576016435 -0.481115213150609
32.4554685088343 -0.502267063503702
32.520679416025 -0.457445127849713
32.5858903232158 -0.473549119523453
};
\addplot [semithick, color0]
table {%
0.00595183858014889 -0.994105434520324
0.0119036771602978 -0.815199490869469
0.0178555157404467 -0.749784193335326
0.0238073543205956 -0.59233652678533
0.0416628700610422 -0.527662011010951
0.101181255862531 -0.5574057841267
0.16069964166402 -0.450213842677151
0.220218027465509 -0.543016680673722
0.279736413266998 -0.481203360968613
0.339254799068487 -0.466475478462613
0.398773184869976 -0.482871124488342
0.458291570671465 -0.490473687611516
0.517809956472953 -0.498741259364385
0.577328342274442 -0.463646113846715
0.636846728075931 -0.499704647149349
0.69636511387742 -0.478308180956266
0.755883499678909 -0.472486790240692
0.815401885480398 -0.45732852384602
0.874920271281887 -0.493116406422759
0.934438657083376 -0.504025678230284
0.993957042884865 -0.501849066452519
1.05347542868635 -0.507344334933837
1.11299381448784 -0.475129272152402
1.17251220028933 -0.504031194002937
1.23203058609082 -0.502908349311652
1.29154897189231 -0.502328558811732
1.3510673576938 -0.481199243057349
1.41058574349529 -0.458488782431435
1.47010412929678 -0.504728726489675
1.52962251509826 -0.479305241159963
1.58914090089975 -0.52731230524284
1.64865928670124 -0.532617393818308
1.70817767250273 -0.495330255831931
1.76769605830422 -0.502309307264766
1.82721444410571 -0.458567893648237
1.8867328299072 -0.484770053865546
1.94625121570869 -0.491402007441688
2.00576960151018 -0.471314728407855
2.06528798731166 -0.463151400683788
2.12480637311315 -0.464290141190449
2.18432475891464 -0.484123341315312
2.24384314471613 -0.520920506223049
2.30336153051762 -0.474135253265329
2.36287991631911 -0.503143960618734
2.4223983021206 -0.478461102885803
2.48191668792209 -0.491300221161477
2.54143507372358 -0.51707996662343
2.60095345952507 -0.530744282008282
2.66047184532655 -0.482486647174727
2.71999023112804 -0.504564525595085
2.77950861692953 -0.477078654070973
2.83902700273102 -0.497407514500678
2.89854538853251 -0.505544754310675
2.958063774334 -0.499055648962115
3.01758216013549 -0.443760107443044
3.07710054593698 -0.468198887459419
3.13661893173847 -0.462692877274511
3.19613731753995 -0.481051361735648
3.25565570334144 -0.471079482204718
3.31517408914293 -0.459848814510077
3.37469247494442 -0.485535133288577
3.43421086074591 -0.460296808085448
3.4937292465474 -0.49189064675015
3.55324763234889 -0.471890577499282
3.61276601815038 -0.441201079799288
3.67228440395187 -0.494727299870289
3.73180278975335 -0.466923758475964
3.79132117555484 -0.459491793773788
3.85083956135633 -0.538983958665779
3.91035794715782 -0.480372247368755
3.96987633295931 -0.505277476379747
4.0293947187608 -0.44498660426731
4.08891310456229 -0.479073016971835
4.14843149036378 -0.488557579034244
4.20794987616527 -0.471734440445965
4.26746826196675 -0.496229890487707
4.32698664776824 -0.50474281107709
4.38650503356973 -0.45948083126223
4.44602341937122 -0.501302696583848
4.50554180517271 -0.485325586556236
4.5650601909742 -0.459722253589424
4.62457857677569 -0.473255236018412
4.68409696257718 -0.514426020417018
4.74361534837867 -0.43779808237663
4.80313373418015 -0.43138415431727
4.86265211998164 -0.478542868890886
4.92217050578313 -0.437328619923293
4.98168889158462 -0.431291210207688
5.04120727738611 -0.430980938196998
5.1007256631876 -0.476343813362162
5.16024404898909 -0.464914988289225
5.21976243479058 -0.423807370718693
5.27928082059207 -0.441661662336295
5.33879920639356 -0.571420656882353
5.39831759219504 -0.448973730924345
5.45783597799653 -0.454658121647671
5.51735436379802 -0.468265145606967
5.57687274959951 -0.446526547340245
5.636391135401 -0.415384949749904
5.69590952120249 -0.516563536593984
5.75542790700398 -0.438000542235902
5.81494629280547 -0.476467959354832
5.87446467860696 -0.450059530852142
5.93398306440844 -0.519019624968705
5.99350145020993 -0.419926952716784
6.05301983601142 -0.45267076738578
6.11253822181291 -0.489629205408246
6.1720566076144 -0.502620654330063
6.23157499341589 -0.506253107048372
6.29109337921738 -0.50349389373747
6.35061176501887 -0.463446503608659
6.41013015082035 -0.454663286305633
6.46964853662184 -0.446105960696891
6.52916692242333 -0.512366822374609
6.58868530822482 -0.449512913819355
6.64820369402631 -0.474929843972041
6.7077220798278 -0.441331069970657
6.76724046562929 -0.44313789963762
6.82675885143078 -0.566758328902387
6.88627723723227 -0.497672353495862
6.94579562303376 -0.452119784719254
7.00531400883524 -0.461825962775497
7.06483239463673 -0.456666359937568
7.12435078043822 -0.472077547794032
7.18386916623971 -0.529998515142529
7.2433875520412 -0.507331134830114
7.30290593784269 -0.491863200069493
7.36242432364418 -0.496072728146287
7.42194270944567 -0.426445749952303
7.48146109524716 -0.456184681804557
7.54097948104864 -0.470818776669645
7.60049786685013 -0.496475050196256
7.66001625265162 -0.477675498711664
7.71953463845311 -0.490914518710827
7.7790530242546 -0.406110334507623
7.83857141005609 -0.434289503330813
7.89808979585758 -0.410460210984402
7.95760818165907 -0.473494279263821
8.01712656746056 -0.44485734505577
8.07664495326205 -0.410919037536
8.13616333906353 -0.4894742362755
8.19568172486502 -0.481460995326359
8.25520011066651 -0.506005297359836
8.314718496468 -0.451520544881445
8.37423688226949 -0.446399999076981
8.43375526807098 -0.50858841551535
8.49327365387247 -0.462349593000131
8.55279203967396 -0.489148137238653
8.61231042547545 -0.469650223953233
8.67182881127693 -0.48310905290186
8.73134719707842 -0.45529118879859
8.79086558287991 -0.47327164247342
8.8503839686814 -0.443784620480992
8.90990235448289 -0.441721719081929
8.96942074028438 -0.439989025930376
9.02893912608587 -0.481935498115386
9.08845751188736 -0.458717394232611
9.14797589768884 -0.429600759397171
9.20749428349033 -0.52177296197364
9.26701266929182 -0.430245872170891
9.32653105509331 -0.46956048740283
9.3860494408948 -0.428264631568698
9.44556782669629 -0.448389112475151
9.50508621249778 -0.461841908662465
9.56460459829927 -0.466745778370875
9.62412298410076 -0.4775914894952
9.68364136990225 -0.490984163298831
9.74315975570373 -0.467396193339084
9.80267814150522 -0.442384533945711
9.86219652730671 -0.463951976374982
9.9217149131082 -0.525884696408043
9.98123329890969 -0.41961154326287
10.0407516847112 -0.44378627131448
10.1002700705127 -0.416192684039506
10.1597884563142 -0.471999703454199
10.2193068421156 -0.453186400035629
10.2788252279171 -0.475426801767841
10.3383436137186 -0.479023792973579
10.3978619995201 -0.457244760077118
10.4573803853216 -0.421237652653131
10.5168987711231 -0.498705246073894
10.5764171569246 -0.477040433174841
10.6359355427261 -0.471665219379644
10.6954539285276 -0.488596526261326
10.754972314329 -0.475966317505523
10.8144907001305 -0.488993606137262
10.874009085932 -0.48071276268805
10.9335274717335 -0.434208925202658
10.993045857535 -0.477746930584017
11.0525642433365 -0.425944227955221
11.112082629138 -0.4940285602367
11.1716010149395 -0.455578051773093
11.231119400741 -0.497947495621977
11.2906377865424 -0.4613026209906
11.3501561723439 -0.511277699244834
11.4096745581454 -0.479801175720977
11.4691929439469 -0.469464297500731
11.5287113297484 -0.438588736910497
11.5882297155499 -0.461841486881392
11.6477481013514 -0.484687400143485
11.7072664871529 -0.459314107253559
11.7667848729544 -0.462498823461425
11.8263032587558 -0.441157193577258
11.8858216445573 -0.465706651480371
11.9453400303588 -0.498049945154797
12.0048584161603 -0.449236290664158
12.0643768019618 -0.50882873776638
12.1238951877633 -0.463488164261593
12.1834135735648 -0.511333231737683
12.2429319593663 -0.50441834108016
12.3024503451678 -0.46161388232219
12.3619687309692 -0.45554130289932
12.4214871167707 -0.457405059322948
12.4810055025722 -0.488086324878211
12.5405238883737 -0.439451229517763
12.6000422741752 -0.482756793260376
12.6595606599767 -0.44717965197729
12.7190790457782 -0.426963744115768
12.7785974315797 -0.504531977403575
12.8381158173812 -0.404314683608063
12.8976342031826 -0.458264832886372
12.9571525889841 -0.519661595554397
13.0166709747856 -0.5559775881207
13.0761893605871 -0.432541681470156
13.1357077463886 -0.44480299974164
13.1952261321901 -0.516941322486004
13.2547445179916 -0.500639183299548
13.3142629037931 -0.431477233583229
13.3737812895946 -0.513112949647456
13.433299675396 -0.463177225619487
13.4928180611975 -0.471027779257152
13.552336446999 -0.498571460606736
13.6118548328005 -0.427386564191353
13.671373218602 -0.382903989792772
13.7308916044035 -0.473744684281235
13.790409990205 -0.439302858855497
13.8499283760065 -0.461698075235255
13.909446761808 -0.51912733078879
13.9689651476094 -0.503775660724172
14.0284835334109 -0.480424000642941
14.0880019192124 -0.507875537487107
14.1475203050139 -0.515401117404332
14.2070386908154 -0.493875196257696
14.2665570766169 -0.459303171147872
14.3260754624184 -0.4471169973691
14.3855938482199 -0.451937541710526
14.4451122340214 -0.432333072094446
14.5046306198228 -0.477124125145856
14.5641490056243 -0.441266989750086
14.6236673914258 -0.432483254080233
14.6831857772273 -0.495053308465431
14.7427041630288 -0.492797854465354
14.8022225488303 -0.439938691596423
14.8617409346318 -0.501162142291735
14.9212593204333 -0.526382931712841
14.9807777062348 -0.425789537815699
15.0402960920362 -0.453086025595379
15.0998144778377 -0.453313876033934
15.1593328636392 -0.466062188172436
15.2188512494407 -0.4836950217146
15.2783696352422 -0.450228980622297
15.3378880210437 -0.510089187994181
15.3974064068452 -0.448006717468319
15.4569247926467 -0.515268914846298
15.5164431784482 -0.423304916860045
15.5759615642496 -0.480502914357937
15.6354799500511 -0.444267067726081
15.6949983358526 -0.422495283641988
15.7545167216541 -0.490485615591259
15.8140351074556 -0.45275423114321
15.8735534932571 -0.479203813734702
15.9330718790586 -0.469960279737725
15.9925902648601 -0.446352300189235
16.0521086506616 -0.488290182284734
16.111627036463 -0.502189406679513
16.1711454222645 -0.438901058387003
16.230663808066 -0.461118355663356
16.2901821938675 -0.461084172021162
16.349700579669 -0.438105058596835
16.4092189654705 -0.425738716896059
16.468737351272 -0.47078968271248
16.5282557370735 -0.474752101218811
16.587774122875 -0.532705089935601
16.6472925086764 -0.475400735499214
16.7068108944779 -0.580520545040755
16.7663292802794 -0.465612882750009
16.8258476660809 -0.464129846596176
16.8853660518824 -0.420219891056223
16.9448844376839 -0.452511314883432
17.0044028234854 -0.525972307344177
17.0639212092869 -0.502106743349393
17.1234395950884 -0.460171086558325
17.1829579808898 -0.492114872299507
17.2424763666913 -0.419634927258345
17.3019947524928 -0.439221994460934
17.3615131382943 -0.459985899962118
17.4210315240958 -0.460825042215682
17.4805499098973 -0.486404522098658
17.5400682956988 -0.527650576844465
17.5995866815003 -0.49500043351124
17.6591050673018 -0.412986077129012
17.7186234531032 -0.458910083672021
17.7781418389047 -0.475782593494878
17.8376602247062 -0.471296326721545
17.8971786105077 -0.474249811903712
17.9566969963092 -0.48491265486538
18.0162153821107 -0.444750036193886
18.0757337679122 -0.461997724280337
18.1352521537137 -0.498246592333726
18.1947705395152 -0.486852628916672
18.2542889253166 -0.437150187827779
18.3138073111181 -0.514900024763627
18.3733256969196 -0.497371699782422
18.4328440827211 -0.469902587261451
18.4923624685226 -0.478920675059988
18.5518808543241 -0.457311059379456
18.6113992401256 -0.457030760401591
18.6709176259271 -0.541251527471312
18.7304360117286 -0.447831453981126
18.78995439753 -0.421121461275627
18.8494727833315 -0.465786517241836
18.908991169133 -0.472174954958462
18.9685095549345 -0.48530235921147
19.028027940736 -0.452138566598714
19.0875463265375 -0.43891161281532
19.147064712339 -0.464737029985772
19.2065830981405 -0.438428448000328
19.266101483942 -0.393646183446163
19.3256198697434 -0.408762090658222
19.3851382555449 -0.39997200645454
19.4446566413464 -0.47625210777863
19.5041750271479 -0.509944065299129
19.5636934129494 -0.533052251341869
19.6232117987509 -0.450952327431268
19.6827301845524 -0.469647269490509
19.7422485703539 -0.440305379806019
19.8017669561554 -0.478335069396696
19.8612853419568 -0.458053934469934
19.9208037277583 -0.513051172342182
19.9803221135598 -0.447121874415113
20.0398404993613 -0.463479685137845
20.0993588851628 -0.427333926285126
20.1588772709643 -0.464042850566824
20.2183956567658 -0.484400911506252
20.2779140425673 -0.479431921695203
20.3374324283688 -0.464273340863467
20.3969508141702 -0.507112325688029
20.4564691999717 -0.442054274323059
20.5159875857732 -0.558905169693379
20.5755059715747 -0.454096253332175
20.6350243573762 -0.45597013364258
20.6945427431777 -0.46512737347124
20.7540611289792 -0.463636428971938
20.8135795147807 -0.485488431662483
20.8730979005822 -0.516121537070879
20.9326162863836 -0.391381506234067
20.9921346721851 -0.43745233770165
21.0516530579866 -0.482935102591071
21.1111714437881 -0.520028466847497
21.1706898295896 -0.461332875496062
21.2302082153911 -0.495606432319405
21.2897266011926 -0.447010787963538
21.3492449869941 -0.491276005208373
21.4087633727956 -0.453391646784768
21.468281758597 -0.500669329559656
21.5278001443985 -0.444138728180261
21.5873185302 -0.482231593295807
21.6468369160015 -0.438781613278263
21.706355301803 -0.462041869567378
21.7658736876045 -0.515543203396295
21.825392073406 -0.458611842711575
21.8849104592075 -0.450421336131202
21.944428845009 -0.475070930134686
22.0039472308105 -0.484350749961608
22.0634656166119 -0.474570692480791
22.1229840024134 -0.439508114781492
22.1825023882149 -0.503753169762918
22.2420207740164 -0.4641657434598
22.3015391598179 -0.51077155807765
22.3610575456194 -0.462640180464192
22.4205759314209 -0.475266966849779
22.4800943172224 -0.499777851144702
22.5396127030238 -0.451224685743761
22.5991310888253 -0.444449789342926
22.6586494746268 -0.442914577780541
22.7181678604283 -0.515907854373796
22.7776862462298 -0.479543694881482
22.8372046320313 -0.505733664240824
22.8967230178328 -0.429920453303706
22.9562414036343 -0.440670140509945
23.0157597894358 -0.511408602602849
23.0752781752373 -0.450741634604959
23.1347965610387 -0.449116277615735
23.1943149468402 -0.430168156997291
23.2538333326417 -0.49229967534603
23.3133517184432 -0.498432304929034
23.3728701042447 -0.504414646866906
23.4323884900462 -0.457098348711815
23.4919068758477 -0.494445657983924
23.5514252616492 -0.4525528882951
23.6109436474507 -0.4546211159001
23.6704620332521 -0.463694800912999
23.7299804190536 -0.509679712815917
23.7894988048551 -0.449392821054886
23.8490171906566 -0.468933803142178
23.9085355764581 -0.465972908877379
23.9680539622596 -0.53270632780806
24.0275723480611 -0.499185497017003
24.0870907338626 -0.495638680060822
24.146609119664 -0.479189294468377
24.2061275054655 -0.467072461610232
24.265645891267 -0.481428908952029
24.3251642770685 -0.460412546032275
24.38468266287 -0.451393777270168
24.4442010486715 -0.437195018378121
24.503719434473 -0.460937969272646
24.5632378202745 -0.507870977096539
24.622756206076 -0.455326635675783
24.6822745918775 -0.458277114112872
24.7417929776789 -0.428651718749887
24.8013113634804 -0.416396048009709
24.8608297492819 -0.421886134343655
24.9203481350834 -0.454538896792548
24.9798665208849 -0.464586562817298
25.0393849066864 -0.459692448937768
25.0989032924879 -0.448988788297496
25.1584216782894 -0.477200160174114
25.2179400640909 -0.443511588687639
25.2774584498923 -0.480149405865661
25.3369768356938 -0.495617172375071
25.3964952214953 -0.513274638995216
25.4560136072968 -0.462539420551677
25.5155319930983 -0.439269136953188
25.5750503788998 -0.430091776551347
25.6345687647013 -0.474393256857869
25.6940871505028 -0.4306807524399
25.7536055363042 -0.474817383839661
25.8131239221057 -0.462479249441311
25.8726423079072 -0.463424664715196
25.9321606937087 -0.471326280685743
25.9916790795102 -0.425275542541386
26.0511974653117 -0.439319273894937
26.1107158511132 -0.487202496544832
26.1702342369147 -0.441667675851705
26.2297526227162 -0.464461403329915
26.2892710085177 -0.47074249189843
26.3487893943191 -0.481981745381283
26.4083077801206 -0.501022570928052
26.4678261659221 -0.511401558805163
26.5273445517236 -0.478829940504306
26.5868629375251 -0.469628071618467
26.6463813233266 -0.452959369373141
26.7058997091281 -0.4117745162395
26.7654180949296 -0.511261315552634
26.8249364807311 -0.535854043835841
26.8844548665325 -0.48736616784103
26.943973252334 -0.442126891762435
27.0034916381355 -0.506798857270286
27.063010023937 -0.449166745507028
27.1225284097385 -0.459551582858942
27.18204679554 -0.520312261067062
27.2415651813415 -0.473398016942647
27.301083567143 -0.482464507710291
27.3606019529444 -0.432217206321064
27.4201203387459 -0.522458634258573
27.4796387245474 -0.497925776953567
27.5391571103489 -0.495596710677154
27.5986754961504 -0.521798468723793
27.6581938819519 -0.463087387498216
27.7177122677534 -0.485726256316128
27.7772306535549 -0.507546266493033
27.8367490393564 -0.418047753516975
27.8962674251579 -0.433594687304224
27.9557858109593 -0.443073458922233
28.0153041967608 -0.455397618100476
28.0748225825623 -0.467531615444243
28.1343409683638 -0.472785093039798
28.1938593541653 -0.455557942532787
28.2533777399668 -0.454110245403885
28.3128961257683 -0.508169395050876
28.3724145115698 -0.452237087343013
28.4319328973713 -0.432520586205193
28.4914512831727 -0.488875821801517
28.5509696689742 -0.4569471279304
28.6104880547757 -0.460285806549686
28.6700064405772 -0.392228765312537
28.7295248263787 -0.514897151993066
28.7890432121802 -0.538801279839745
28.8485615979817 -0.505973089779643
28.9080799837832 -0.459747359993759
28.9675983695847 -0.494073562952318
29.0271167553861 -0.451249172960797
29.0866351411876 -0.473063956678476
29.1461535269891 -0.514885654871163
29.2056719127906 -0.476703947069127
29.2651902985921 -0.456850603532829
29.3247086843936 -0.439658944454055
29.3842270701951 -0.464346128706918
29.4437454559966 -0.441745495421949
29.5032638417981 -0.425823777489784
29.5627822275995 -0.528397012078843
29.622300613401 -0.481707256909777
29.6818189992025 -0.44806677546872
29.741337385004 -0.456828608970631
};
\addplot [semithick, color0]
table {%
0.00675798797874504 -0.994098582161857
0.0135159759574901 -0.799483218234922
0.0202739639362351 -0.732519065132635
0.0270319519149802 -0.59456437611123
0.0473059158512153 -0.551422110385654
0.114885795638666 -0.520257287785542
0.182465675426116 -0.465987475479409
0.250045555213567 -0.509382705101472
0.317625435001017 -0.469295771918999
0.385205314788467 -0.52578755657918
0.452785194575918 -0.53154851409957
0.520365074363368 -0.513146200430758
0.587944954150819 -0.54613660300815
0.655524833938269 -0.523955039878766
0.723104713725719 -0.515513736498427
0.79068459351317 -0.504347001371529
0.85826447330062 -0.534268036517299
0.925844353088071 -0.469263862604273
0.993424232875521 -0.506242273244003
1.06100411266297 -0.515932392365691
1.12858399245042 -0.525921143660879
1.19616387223787 -0.499457071763563
1.26374375202532 -0.541968487334389
1.33132363181277 -0.477984827495278
1.39890351160022 -0.497236255375753
1.46648339138767 -0.451505413851218
1.53406327117512 -0.458514812435312
1.60164315096257 -0.533601266582722
1.66922303075003 -0.516093814550453
1.73680291053748 -0.480232615597336
1.80438279032493 -0.484606867721592
1.87196267011238 -0.466089750425639
1.93954254989983 -0.565996500731804
2.00712242968728 -0.453315998669477
2.07470230947473 -0.474965803537844
2.14228218926218 -0.496960887266939
2.20986206904963 -0.462413894106746
2.27744194883708 -0.49754124030476
2.34502182862453 -0.49406399720133
2.41260170841198 -0.436460038410914
2.48018158819943 -0.4465446546579
2.54776146798688 -0.433696017362861
2.61534134777433 -0.515805393915281
2.68292122756178 -0.453223504068156
2.75050110734923 -0.458648585651946
2.81808098713668 -0.495249220445096
2.88566086692413 -0.474054456954962
2.95324074671158 -0.498535041041775
3.02082062649903 -0.567655549945419
3.08840050628648 -0.493273637442167
3.15598038607393 -0.473169140059314
3.22356026586138 -0.489401690716308
3.29114014564883 -0.491748381232659
3.35872002543629 -0.490728326383241
3.42629990522374 -0.548560619657294
3.49387978501119 -0.478302556524879
3.56145966479864 -0.530008878524592
3.62903954458609 -0.485841912649188
3.69661942437354 -0.495048665646475
3.76419930416099 -0.44495597457597
3.83177918394844 -0.497733471311182
3.89935906373589 -0.437270360827498
3.96693894352334 -0.458261929712408
4.03451882331079 -0.478732071080005
4.10209870309824 -0.425165221806358
4.16967858288569 -0.450474797160398
4.23725846267314 -0.467028118681548
4.30483834246059 -0.470008098755609
4.37241822224804 -0.492379126119422
4.43999810203549 -0.529737180090625
4.50757798182294 -0.456726972908661
4.57515786161039 -0.544141061220374
4.64273774139784 -0.447957182328925
4.71031762118529 -0.463897465889182
4.77789750097274 -0.442852188130431
4.84547738076019 -0.544049933077604
4.91305726054765 -0.508926759054974
4.9806371403351 -0.43888442294828
5.04821702012255 -0.461246431582848
5.11579689991 -0.473679894968039
5.18337677969745 -0.451309642319393
5.2509566594849 -0.490664433042187
5.31853653927235 -0.489048962446258
5.3861164190598 -0.54071428299757
5.45369629884725 -0.529400369668929
5.5212761786347 -0.469419366596759
5.58885605842215 -0.506570867997929
5.6564359382096 -0.469982307267421
5.72401581799705 -0.459363454527685
5.7915956977845 -0.432256757602372
5.85917557757195 -0.50428110401914
5.9267554573594 -0.458101219762061
5.99433533714685 -0.441063327372608
6.0619152169343 -0.48271319096371
6.12949509672175 -0.503732942723622
6.1970749765092 -0.499719837476019
6.26465485629665 -0.457708083246572
6.3322347360841 -0.504616781731064
6.39981461587155 -0.439208109123446
6.467394495659 -0.51582855976021
6.53497437544645 -0.512174893088992
6.6025542552339 -0.551974387659299
6.67013413502135 -0.508817185608542
6.73771401480881 -0.462149909940115
6.80529389459626 -0.483596284764272
6.87287377438371 -0.479289607165456
6.94045365417116 -0.464393724497232
7.00803353395861 -0.452532508458187
7.07561341374606 -0.500679694590699
7.14319329353351 -0.468549573332928
7.21077317332096 -0.495214980115121
7.27835305310841 -0.457743036147367
7.34593293289586 -0.463201379326294
7.41351281268331 -0.47211708233188
7.48109269247076 -0.515865963129423
7.54867257225821 -0.502898824277301
7.61625245204566 -0.453640783126935
7.68383233183311 -0.477822238458387
7.75141221162056 -0.491492382514616
7.81899209140801 -0.446166583044246
7.88657197119546 -0.4582462610833
7.95415185098291 -0.468330850824365
8.02173173077036 -0.483322399389498
8.08931161055781 -0.439039795165588
8.15689149034526 -0.518811594481782
8.22447137013272 -0.490672020393838
8.29205124992017 -0.508313952575868
8.35963112970762 -0.508499435848595
8.42721100949507 -0.537833807211872
8.49479088928252 -0.455591458461728
8.56237076906997 -0.474320874403395
8.62995064885742 -0.497341916640748
8.69753052864487 -0.502716440402962
8.76511040843232 -0.492524748557626
8.83269028821977 -0.444813149581004
8.90027016800722 -0.513670174855512
8.96785004779467 -0.550158475969778
9.03542992758212 -0.446956857281471
9.10300980736957 -0.444678505188134
9.17058968715702 -0.463588736435292
9.23816956694447 -0.443082649312969
9.30574944673192 -0.491329898588275
9.37332932651937 -0.487374265655027
9.44090920630682 -0.427900796571948
9.50848908609427 -0.436908124523301
9.57606896588172 -0.467856168637266
9.64364884566917 -0.472080505352537
9.71122872545662 -0.487770648189471
9.77880860524407 -0.475096458757615
9.84638848503152 -0.451531158485392
9.91396836481898 -0.472644322535731
9.98154824460643 -0.437911844270791
10.0491281243939 -0.488680189185125
10.1167080041813 -0.508781236079561
10.1842878839688 -0.509427152665948
10.2518677637562 -0.494845602538959
10.3194476435437 -0.446411258938118
10.3870275233311 -0.518996989215141
10.4546074031186 -0.500905696076826
10.522187282906 -0.482745151535817
10.5897671626935 -0.430138426814777
10.6573470424809 -0.503835454534046
10.7249269222684 -0.389140790643561
10.7925068020558 -0.515988980656026
10.8600866818433 -0.514910331332236
10.9276665616307 -0.470581367270952
10.9952464414182 -0.478382018728191
11.0628263212056 -0.51151148554697
11.1304062009931 -0.505813136442414
11.1979860807805 -0.495820175563425
11.265565960568 -0.468928938463263
11.3331458403554 -0.449915711213628
11.4007257201429 -0.519696726601483
11.4683055999303 -0.493104521932135
11.5358854797178 -0.501830266115146
11.6034653595052 -0.456942730158066
11.6710452392927 -0.494325751892998
11.7386251190801 -0.464468952376097
11.8062049988676 -0.455295716986414
11.873784878655 -0.44888514635516
11.9413647584425 -0.481448291368719
12.0089446382299 -0.423344882710753
12.0765245180174 -0.534812843531956
12.1441043978048 -0.485145251005942
12.2116842775923 -0.487937722888138
12.2792641573797 -0.456290500746037
12.3468440371672 -0.507743064046012
12.4144239169546 -0.486151853289573
12.4820037967421 -0.488826980352424
12.5495836765295 -0.496092993877168
12.617163556317 -0.537077759858108
12.6847434361044 -0.444016407646196
12.7523233158919 -0.487836339489648
12.8199031956793 -0.440934044788424
12.8874830754668 -0.50479663719857
12.9550629552542 -0.395145935516082
13.0226428350417 -0.529315282311405
13.0902227148291 -0.493376009196164
13.1578025946166 -0.488783192521465
13.225382474404 -0.441567838584863
13.2929623541915 -0.482312777762506
13.3605422339789 -0.49342858250479
13.4281221137664 -0.490944728718691
13.4957019935538 -0.431327893758568
13.5632818733413 -0.501528110432351
13.6308617531287 -0.486423608876526
13.6984416329162 -0.449959360672112
13.7660215127036 -0.487498696528899
13.8336013924911 -0.480630965842498
13.9011812722785 -0.444642179136107
13.968761152066 -0.439464402326611
14.0363410318534 -0.464982112793479
14.1039209116409 -0.508314563493657
14.1715007914284 -0.497245097563137
14.2390806712158 -0.44150307430345
14.3066605510033 -0.51370263643658
14.3742404307907 -0.484148799514454
14.4418203105782 -0.45489219548887
14.5094001903656 -0.445619672901103
14.5769800701531 -0.48199122035308
14.6445599499405 -0.477405039261991
14.712139829728 -0.517919179380001
14.7797197095154 -0.453050927607327
14.8472995893029 -0.445513173087583
14.9148794690903 -0.491537818375277
14.9824593488778 -0.442666485731851
15.0500392286652 -0.484306977279896
15.1176191084527 -0.467757861430209
15.1851989882401 -0.506852910423849
15.2527788680276 -0.474152061425425
15.320358747815 -0.484477249820021
15.3879386276025 -0.498695565775458
15.4555185073899 -0.447940062128258
15.5230983871774 -0.49846888038788
15.5906782669648 -0.506716471854935
15.6582581467523 -0.455306813237463
15.7258380265397 -0.499886601958253
15.7934179063272 -0.452373324112949
15.8609977861146 -0.516624918458663
15.9285776659021 -0.467495582391764
15.9961575456895 -0.50306105695524
16.063737425477 -0.493073952322598
16.1313173052644 -0.505017940143463
16.1988971850519 -0.496582521696515
16.2664770648393 -0.465008501338907
16.3340569446268 -0.527579634726716
16.4016368244142 -0.481719509808293
16.4692167042017 -0.455753756940099
16.5367965839891 -0.501189795829557
16.6043764637766 -0.487970860935957
16.671956343564 -0.487761085636279
16.7395362233515 -0.432018527226512
16.8071161031389 -0.496430780028077
16.8746959829264 -0.494962457235785
16.9422758627138 -0.47206153158516
17.0098557425013 -0.495903142226145
17.0774356222887 -0.485214255779834
17.1450155020762 -0.527278442593391
17.2125953818636 -0.453021313743028
17.2801752616511 -0.465512862479389
17.3477551414385 -0.469736308536419
17.415335021226 -0.465805584249124
17.4829149010134 -0.493080646410686
17.5504947808009 -0.543343766622271
17.6180746605883 -0.50307397547908
17.6856545403758 -0.49287858759948
17.7532344201632 -0.448967668805903
17.8208142999507 -0.516578871436353
17.8883941797381 -0.489842454685684
17.9559740595256 -0.440224575036567
18.023553939313 -0.423263988977741
18.0911338191005 -0.459301707426906
18.1587136988879 -0.4386179270969
18.2262935786754 -0.420892774119451
18.2938734584628 -0.452865269892028
18.3614533382503 -0.460963840126403
18.4290332180377 -0.518816136762962
18.4966130978252 -0.477737068652168
18.5641929776126 -0.461591355200383
18.6317728574001 -0.436172025683948
18.6993527371875 -0.452371365667387
18.766932616975 -0.437065871268663
18.8345124967624 -0.480174024417316
18.9020923765499 -0.451900415308636
18.9696722563373 -0.532792335402559
19.0372521361248 -0.461964198487106
19.1048320159122 -0.447890457307264
19.1724118956997 -0.408723347044844
19.2399917754871 -0.469831494053348
19.3075716552746 -0.522038863261585
19.375151535062 -0.492587647227452
19.4427314148495 -0.5090924770747
19.5103112946369 -0.513319341497588
19.5778911744244 -0.497719161018169
19.6454710542118 -0.499840357711615
19.7130509339993 -0.433890929513677
19.7806308137867 -0.466754674200365
19.8482106935742 -0.470836799382741
19.9157905733616 -0.509701586310339
19.9833704531491 -0.444455183299634
20.0509503329365 -0.501793876917884
20.118530212724 -0.484911452062471
20.1861100925114 -0.502592281133221
20.2536899722989 -0.541432501846786
20.3212698520863 -0.489445388893202
20.3888497318738 -0.491227886355495
20.4564296116612 -0.475213626179381
20.5240094914487 -0.478139819261526
20.5915893712361 -0.494773674936325
20.6591692510236 -0.467638200713625
20.726749130811 -0.437911075078772
20.7943290105985 -0.503115661937115
20.8619088903859 -0.507515571024035
20.9294887701734 -0.498173895955444
20.9970686499608 -0.420362206663956
21.0646485297483 -0.487960365089765
21.1322284095357 -0.465391622035664
21.1998082893232 -0.451870934823474
21.2673881691106 -0.434727668131917
21.3349680488981 -0.498190273975599
21.4025479286855 -0.439735753470408
21.470127808473 -0.498844476594776
21.5377076882604 -0.477447625555479
21.6052875680479 -0.457224049312588
21.6728674478353 -0.454385845840544
21.7404473276228 -0.563330338638846
21.8080272074102 -0.523117256916023
21.8756070871977 -0.55501757137084
21.9431869669851 -0.489837187318265
22.0107668467726 -0.449406439210355
22.07834672656 -0.457953247661413
22.1459266063475 -0.42611097908989
22.2135064861349 -0.495329397911135
22.2810863659224 -0.485146009979017
22.3486662457099 -0.478626958773062
22.4162461254973 -0.468190660586121
22.4838260052848 -0.426317857789476
22.5514058850722 -0.438246457822818
22.6189857648597 -0.468390078705551
22.6865656446471 -0.50891595692889
22.7541455244346 -0.488249847047107
22.821725404222 -0.47304884385592
22.8893052840095 -0.466948578420491
22.9568851637969 -0.459493001649451
23.0244650435844 -0.485977532773328
23.0920449233718 -0.421997603550046
23.1596248031593 -0.521976454008908
23.2272046829467 -0.458167549025995
23.2947845627342 -0.490914270484949
23.3623644425216 -0.435961014482447
23.4299443223091 -0.440544561501235
23.4975242020965 -0.505289585860401
23.565104081884 -0.483155543675975
23.6326839616714 -0.528109868446371
23.7002638414589 -0.465426873363088
23.7678437212463 -0.489722244931115
23.8354236010338 -0.439108845826619
23.9030034808212 -0.473578841127328
23.9705833606087 -0.466835096875531
24.0381632403961 -0.472820424887199
24.1057431201836 -0.518650639910616
24.173322999971 -0.44377162354722
24.2409028797585 -0.43579881778653
24.3084827595459 -0.460477062133336
24.3760626393334 -0.468434020827044
24.4436425191208 -0.526035494161463
24.5112223989083 -0.412503029590189
24.5788022786957 -0.506337762594484
24.6463821584832 -0.452125657232342
24.7139620382706 -0.538399242292307
24.7815419180581 -0.483648128927121
24.8491217978455 -0.468515712235965
24.916701677633 -0.483311629507803
24.9842815574204 -0.481992404859066
25.0518614372079 -0.503247327345307
25.1194413169953 -0.457371595859963
25.1870211967828 -0.455278565020056
25.2546010765702 -0.474555224782755
25.3221809563577 -0.484784792761643
25.3897608361451 -0.458940538021616
25.4573407159326 -0.439501384583173
25.52492059572 -0.460289578721859
25.5925004755075 -0.545443320083256
25.6600803552949 -0.500893806314029
25.7276602350824 -0.418705793406959
25.7952401148698 -0.503564728701109
25.8628199946573 -0.494132999848868
25.9303998744447 -0.438031944654152
25.9979797542322 -0.509115371789156
26.0655596340196 -0.500355777957224
26.1331395138071 -0.460367968099132
26.2007193935945 -0.460074249232865
26.268299273382 -0.480576011271425
26.3358791531694 -0.507851406883544
26.4034590329569 -0.454328207701782
26.4710389127443 -0.502314929639541
26.5386187925318 -0.506255992303626
26.6061986723192 -0.495210266003805
26.6737785521067 -0.520849323757511
26.7413584318941 -0.467783971747459
26.8089383116816 -0.406178285782213
26.876518191469 -0.502278823495638
26.9440980712565 -0.474779481135425
27.0116779510439 -0.48712794919506
27.0792578308314 -0.422618182762116
27.1468377106188 -0.494483957368629
27.2144175904063 -0.460106110709044
27.2819974701937 -0.481406307588873
27.3495773499812 -0.521863844612633
27.4171572297686 -0.524011241130678
27.4847371095561 -0.470794840133153
27.5523169893435 -0.49576387260787
27.619896869131 -0.440997098284331
27.6874767489184 -0.489767538531964
27.7550566287059 -0.41227611680446
27.8226365084933 -0.487521967583646
27.8902163882808 -0.505431213743227
27.9577962680682 -0.489503577980028
28.0253761478557 -0.523389601238808
28.0929560276431 -0.444573562808123
28.1605359074306 -0.484906005144963
28.228115787218 -0.465875445924797
28.2956956670055 -0.444579590789654
28.3632755467929 -0.505839617607858
28.4308554265804 -0.421857721265455
28.4984353063678 -0.46610168587708
28.5660151861553 -0.481159226136508
28.6335950659427 -0.456403492392726
28.7011749457302 -0.464366105852825
28.7687548255176 -0.506429928631897
28.8363347053051 -0.469040615679434
28.9039145850925 -0.4466751413071
28.97149446488 -0.452756222901753
29.0390743446674 -0.486394249159777
29.1066542244549 -0.503144455456328
29.1742341042423 -0.443824744456742
29.2418139840298 -0.439037405489062
29.3093938638172 -0.398371200149224
29.3769737436047 -0.486655331254428
29.4445536233921 -0.477282237439392
29.5121335031796 -0.469368475059897
29.579713382967 -0.48766642585235
29.6472932627545 -0.500274826941359
29.7148731425419 -0.510271894021817
29.7824530223294 -0.488729901532875
29.8500329021168 -0.465660131345075
29.9176127819043 -0.47860452213037
29.9851926616917 -0.433138031181756
30.0527725414792 -0.445199073052632
30.1203524212666 -0.45744405093908
30.1879323010541 -0.440417391548295
30.2555121808415 -0.536667467694512
30.323092060629 -0.492294857936414
30.3906719404164 -0.475353069419038
30.4582518202039 -0.483873769474599
30.5258316999914 -0.423008895906711
30.5934115797788 -0.48290367872213
30.6609914595663 -0.397641876134479
30.7285713393537 -0.517001268945392
30.7961512191412 -0.508355219000961
30.8637310989286 -0.451295882343897
30.9313109787161 -0.465495889059256
30.9988908585035 -0.473324697308658
31.066470738291 -0.501365623305977
31.1340506180784 -0.47363342523472
31.2016304978659 -0.461870209731628
31.2692103776533 -0.478264615951213
31.3367902574408 -0.507644588023551
31.4043701372282 -0.452872009052724
31.4719500170157 -0.463228177902758
31.5395298968031 -0.407432345121734
31.6071097765906 -0.529722029487057
31.674689656378 -0.454873724193418
31.7422695361655 -0.442703447421286
31.8098494159529 -0.470870521455773
31.8774292957404 -0.426451868586243
31.9450091755278 -0.485630738019902
32.0125890553153 -0.498462762671468
32.0801689351027 -0.540021864512538
32.1477488148902 -0.402977908840517
32.2153286946776 -0.489486338962233
32.2829085744651 -0.473049667028491
32.3504884542525 -0.489507504996207
32.41806833404 -0.466247502105413
32.4856482138274 -0.529761408577519
32.5532280936149 -0.492161944919006
32.6208079734023 -0.457114883146354
32.6883878531898 -0.465879472390103
32.7559677329772 -0.452180137526774
32.8235476127647 -0.458525536507138
32.8911274925521 -0.459956778894967
32.9587073723396 -0.460466957374105
33.026287252127 -0.470676095185979
33.0938671319145 -0.466002146802638
33.1614470117019 -0.479821625446777
33.2290268914894 -0.426544454384504
33.2966067712768 -0.472443375825723
33.3641866510643 -0.466467066643521
33.4317665308517 -0.451626606522807
33.4993464106392 -0.492547071917467
33.5669262904266 -0.456521284636563
33.6345061702141 -0.474898173412588
33.7020860500015 -0.501011731593629
33.769665929789 -0.528905460169723
};
\addplot [semithick, color0]
table {%
0.00566915579618609 -0.99410101254501
0.0113383115923722 -0.809985393796348
0.0170074673885583 -0.702472608438964
0.0226766231847444 -0.589756210427647
0.0396840905733026 -0.535929572112766
0.0963756485351636 -0.529967756882157
0.153067206497024 -0.489236429037113
0.209758764458885 -0.496961436816137
0.266450322420746 -0.516945542978964
0.323141880382607 -0.487456987902183
0.379833438344468 -0.445962570443904
0.436524996306329 -0.51417532774389
0.49321655426819 -0.511924860005032
0.549908112230051 -0.479287100424949
0.606599670191912 -0.488828945378418
0.663291228153773 -0.462452745557265
0.719982786115634 -0.546954860946095
0.776674344077495 -0.4751661958051
0.833365902039356 -0.534279359767107
0.890057460001216 -0.459416738534872
0.946749017963077 -0.477148201035911
1.00344057592494 -0.486581521829391
1.0601321338868 -0.442204374538326
1.11682369184866 -0.431815945905937
1.17351524981052 -0.510310866149543
1.23020680777238 -0.428565858438827
1.28689836573424 -0.480865031563477
1.3435899236961 -0.495281258502433
1.40028148165796 -0.533858491587904
1.45697303961983 -0.5273740039325
1.51366459758169 -0.474154019642546
1.57035615554355 -0.465592133882635
1.62704771350541 -0.513706818284688
1.68373927146727 -0.479063191902525
1.74043082942913 -0.473648081811007
1.79712238739099 -0.463044537091973
1.85381394535285 -0.493353887743959
1.91050550331471 -0.500778998744294
1.96719706127657 -0.516686457601607
2.02388861923844 -0.473643446606345
2.0805801772003 -0.459944426808869
2.13727173516216 -0.406235829738577
2.19396329312402 -0.578509158815443
2.25065485108588 -0.492183452337222
2.30734640904774 -0.482531725950605
2.3640379670096 -0.523452101815727
2.42072952497146 -0.488089439500028
2.47742108293332 -0.465433701130765
2.53411264089518 -0.514826219477012
2.59080419885704 -0.465217905060787
2.64749575681891 -0.424799938301342
2.70418731478077 -0.486250305955834
2.76087887274263 -0.467658897988411
2.81757043070449 -0.479935463770602
2.87426198866635 -0.431095577680524
2.93095354662821 -0.534770765986499
2.98764510459007 -0.501311617506337
3.04433666255193 -0.456547772286219
3.10102822051379 -0.50329211640911
3.15771977847565 -0.493699830383655
3.21441133643751 -0.51983489397248
3.27110289439938 -0.475208295432773
3.32779445236124 -0.468755223494541
3.3844860103231 -0.429942230213665
3.44117756828496 -0.453119425571823
3.49786912624682 -0.510817588998016
3.55456068420868 -0.487689042202694
3.61125224217054 -0.48453949012481
3.6679438001324 -0.485595084718163
3.72463535809426 -0.522975603712188
3.78132691605612 -0.443100781836847
3.83801847401798 -0.514595033801588
3.89471003197985 -0.510894448147178
3.95140158994171 -0.492471269822849
4.00809314790357 -0.474973732179788
4.06478470586543 -0.484384042004026
4.12147626382729 -0.442519161881059
4.17816782178915 -0.534036341270571
4.23485937975101 -0.473463185511726
4.29155093771287 -0.491818911489334
4.34824249567473 -0.49613506842341
4.40493405363659 -0.431079147502328
4.46162561159845 -0.491161869350759
4.51831716956032 -0.499554984180042
4.57500872752218 -0.465257074304262
4.63170028548404 -0.469331596296581
4.6883918434459 -0.482506403440967
4.74508340140776 -0.490143562293467
4.80177495936962 -0.48278359038097
4.85846651733148 -0.566705943812973
4.91515807529334 -0.430987516966726
4.9718496332552 -0.505488466816425
5.02854119121706 -0.443688724626562
5.08523274917892 -0.494146040511951
5.14192430714079 -0.470078411312329
5.19861586510265 -0.476778162677235
5.25530742306451 -0.509487831552382
5.31199898102637 -0.48275408336905
5.36869053898823 -0.470517738929224
5.42538209695009 -0.527193460261177
5.48207365491195 -0.432898206816703
5.53876521287381 -0.549122012693496
5.59545677083567 -0.476119887420819
5.65214832879753 -0.488454410259326
5.7088398867594 -0.448959991313049
5.76553144472126 -0.421218041550156
5.82222300268312 -0.480756182460689
5.87891456064498 -0.471040175547648
5.93560611860684 -0.508584313679939
5.9922976765687 -0.491570801886727
6.04898923453056 -0.465634836688371
6.10568079249242 -0.470734175796415
6.16237235045428 -0.497662820457353
6.21906390841614 -0.419356832457835
6.275755466378 -0.469154475920337
6.33244702433987 -0.424785430440327
6.38913858230173 -0.449246882437216
6.44583014026359 -0.477681355048976
6.50252169822545 -0.454055499640215
6.55921325618731 -0.514821891058286
6.61590481414917 -0.443851360808603
6.67259637211103 -0.46474930675215
6.72928793007289 -0.482057658445987
6.78597948803475 -0.474281995250387
6.84267104599661 -0.458252676830392
6.89936260395847 -0.484458787837606
6.95605416192033 -0.445433060030814
7.0127457198822 -0.41584864323713
7.06943727784406 -0.457739320045235
7.12612883580592 -0.457721827907795
7.18282039376778 -0.450902968593355
7.23951195172964 -0.468844054308481
7.2962035096915 -0.49049078505831
7.35289506765336 -0.525391847779657
7.40958662561522 -0.481163476285224
7.46627818357708 -0.443834165688004
7.52296974153894 -0.480164307246125
7.57966129950081 -0.47919399406796
7.63635285746267 -0.529971794194428
7.69304441542453 -0.415839548987264
7.74973597338639 -0.485555358333185
7.80642753134825 -0.490010351099419
7.86311908931011 -0.434695482427989
7.91981064727197 -0.448213714525601
7.97650220523383 -0.437981817200582
8.03319376319569 -0.427210278190421
8.08988532115755 -0.499975781886932
8.14657687911942 -0.497997703528192
8.20326843708128 -0.478798734417241
8.25995999504314 -0.490444567112409
8.316651553005 -0.485843246423747
8.37334311096686 -0.480687791550328
8.43003466892872 -0.494472144069352
8.48672622689058 -0.427006838534428
8.54341778485244 -0.490631868273806
8.6001093428143 -0.49722710484059
8.65680090077616 -0.538870669593788
8.71349245873802 -0.469714877895324
8.77018401669988 -0.527260631437695
8.82687557466175 -0.477005736008577
8.88356713262361 -0.539385368939758
8.94025869058547 -0.464100262495677
8.99695024854733 -0.471069981183403
9.05364180650919 -0.474500174273497
9.11033336447105 -0.428464026698207
9.16702492243291 -0.436151874542466
9.22371648039477 -0.480456317887057
9.28040803835663 -0.433374738525471
9.33709959631849 -0.534049936756609
9.39379115428035 -0.436902959470082
9.45048271224222 -0.478593551307094
9.50717427020408 -0.503125554888383
9.56386582816594 -0.474525596855662
9.6205573861278 -0.501438809333488
9.67724894408966 -0.488470283028988
9.73394050205152 -0.457434820609979
9.79063206001338 -0.439019040387368
9.84732361797524 -0.440136010133393
9.9040151759371 -0.455807681831173
9.96070673389896 -0.44466251371844
10.0173982918608 -0.473203264206853
10.0740898498227 -0.501472299503675
10.1307814077845 -0.443068315288332
10.1874729657464 -0.526848276201114
10.2441645237083 -0.472620371212656
10.3008560816701 -0.449342716360643
10.357547639632 -0.50433111311267
10.4142391975939 -0.44425908980699
10.4709307555557 -0.507262712451585
10.5276223135176 -0.504297688057038
10.5843138714794 -0.486822422997731
10.6410054294413 -0.437940974069157
10.6976969874032 -0.506094309653608
10.754388545365 -0.495046966886648
10.8110801033269 -0.45749798500411
10.8677716612887 -0.474497951784873
10.9244632192506 -0.452169306082311
10.9811547772125 -0.486471769209068
11.0378463351743 -0.574969608795946
11.0945378931362 -0.45195533185545
11.151229451098 -0.434661620645247
11.2079210090599 -0.451023973386353
11.2646125670218 -0.432391717749433
11.3213041249836 -0.501678813473399
11.3779956829455 -0.488523264428
11.4346872409073 -0.478067136692624
11.4913787988692 -0.480971522901863
11.5480703568311 -0.490493275828858
11.6047619147929 -0.428251905277124
11.6614534727548 -0.465901898751313
11.7181450307167 -0.45661705138825
11.7748365886785 -0.506326981741994
11.8315281466404 -0.50156926165432
11.8882197046022 -0.447745878784806
11.9449112625641 -0.448953673817315
12.001602820526 -0.485642443581492
12.0582943784878 -0.464359748206579
12.1149859364497 -0.486344008678026
12.1716774944115 -0.496932323361187
12.2283690523734 -0.545828391089449
12.2850606103353 -0.486432198146864
12.3417521682971 -0.444354255318719
12.398443726259 -0.482312568263602
12.4551352842208 -0.472753336762369
12.5118268421827 -0.463037596992399
12.5685184001446 -0.471074262484167
12.6252099581064 -0.462887732667569
12.6819015160683 -0.526354956741801
12.7385930740301 -0.50717569422723
12.795284631992 -0.493621355352313
12.8519761899539 -0.519760976100846
12.9086677479157 -0.532800640815331
12.9653593058776 -0.488687196039529
13.0220508638395 -0.401893062877296
13.0787424218013 -0.45414391292878
13.1354339797632 -0.476712484489458
13.192125537725 -0.509720058422304
13.2488170956869 -0.547417757364012
13.3055086536488 -0.508272821315651
13.3622002116106 -0.487347723168904
13.4188917695725 -0.500291837355017
13.4755833275343 -0.518332602431856
13.5322748854962 -0.455721018411783
13.5889664434581 -0.495620065255825
13.6456580014199 -0.4636298202926
13.7023495593818 -0.515389244110117
13.7590411173436 -0.479431515462149
13.8157326753055 -0.434386194264514
13.8724242332674 -0.48491947792515
13.9291157912292 -0.417519217358784
13.9858073491911 -0.472489988718301
14.042498907153 -0.443091813750555
14.0991904651148 -0.48630898150393
14.1558820230767 -0.428474958416828
14.2125735810385 -0.446413205878592
14.2692651390004 -0.428113383395765
14.3259566969623 -0.429349957296367
14.3826482549241 -0.478876998812149
14.439339812886 -0.454323302922753
14.4960313708478 -0.490416992513772
14.5527229288097 -0.438776495496235
14.6094144867716 -0.461558835444619
14.6661060447334 -0.450724719158522
14.7227976026953 -0.454590916072911
14.7794891606571 -0.43833098194494
14.836180718619 -0.454214273086755
14.8928722765809 -0.447384228236749
14.9495638345427 -0.55513396015995
15.0062553925046 -0.50501567362882
15.0629469504664 -0.487189036049801
15.1196385084283 -0.455040783752156
15.1763300663902 -0.454140747019901
15.233021624352 -0.467856383940628
15.2897131823139 -0.486875875630235
15.3464047402758 -0.476317009992451
15.4030962982376 -0.450128662040733
15.4597878561995 -0.415457464625557
15.5164794141613 -0.454740489829496
15.5731709721232 -0.467370410343706
15.6298625300851 -0.47826647331156
15.6865540880469 -0.452135077280281
15.7432456460088 -0.448848167144281
15.7999372039706 -0.523702453669558
15.8566287619325 -0.483947255685939
15.9133203198944 -0.477747392716367
15.9700118778562 -0.507681879611617
16.0267034358181 -0.463370949005275
16.0833949937799 -0.471379167772104
16.1400865517418 -0.492150239649192
16.1967781097037 -0.483452856877368
16.2534696676655 -0.522805676792515
16.3101612256274 -0.481623404369522
16.3668527835892 -0.544524135955623
16.4235443415511 -0.461789916301764
16.480235899513 -0.498365704446357
16.5369274574748 -0.46786501969603
16.5936190154367 -0.457777642782119
16.6503105733986 -0.447990986277539
16.7070021313604 -0.445471214095967
16.7636936893223 -0.461772503855484
16.8203852472841 -0.502186780041682
16.877076805246 -0.507273385987048
16.9337683632079 -0.425038027573401
16.9904599211697 -0.447062760756093
17.0471514791316 -0.487287202422651
17.1038430370934 -0.506837807661462
17.1605345950553 -0.535068884164949
17.2172261530172 -0.45886502992143
17.273917710979 -0.449654737134566
17.3306092689409 -0.484338513729839
17.3873008269027 -0.479370603601719
17.4439923848646 -0.535068458836943
17.5006839428265 -0.400083554099229
17.5573755007883 -0.44190726537091
17.6140670587502 -0.504479528825874
17.670758616712 -0.494034443538425
17.7274501746739 -0.421075729236435
17.7841417326358 -0.572356733648255
17.8408332905976 -0.455168914127639
17.8975248485595 -0.489073050692849
17.9542164065214 -0.531259939402869
18.0109079644832 -0.441927832597635
18.0675995224451 -0.476159430504058
18.1242910804069 -0.473216424938185
18.1809826383688 -0.476312655047309
18.2376741963307 -0.524648833090515
18.2943657542925 -0.467886213095633
18.3510573122544 -0.492525616054662
18.4077488702162 -0.455448675516135
18.4644404281781 -0.452378125788284
18.52113198614 -0.535222121808159
18.5778235441018 -0.451643672220408
18.6345151020637 -0.432123860042805
18.6912066600255 -0.44505657687109
18.7478982179874 -0.444657482409292
18.8045897759493 -0.485139522197623
18.8612813339111 -0.489408706592028
18.917972891873 -0.502584945396752
18.9746644498349 -0.469088414454606
19.0313560077967 -0.437316713440993
19.0880475657586 -0.465211615131683
19.1447391237204 -0.47242935050792
19.2014306816823 -0.482338719735293
19.2581222396442 -0.418766897536058
19.314813797606 -0.506666785892921
19.3715053555679 -0.458087239184414
19.4281969135297 -0.47733074559406
19.4848884714916 -0.486357930925718
19.5415800294535 -0.525231322361691
19.5982715874153 -0.521664107379449
19.6549631453772 -0.493589204425673
19.711654703339 -0.431758578070005
19.7683462613009 -0.42648469719407
19.8250378192628 -0.477253369075946
19.8817293772246 -0.45051938493356
19.9384209351865 -0.431765555720327
19.9951124931483 -0.482944810677256
20.0518040511102 -0.476758425874146
20.1084956090721 -0.524346264925485
20.1651871670339 -0.442042892340877
20.2218787249958 -0.422273279535362
20.2785702829577 -0.459129792986853
20.3352618409195 -0.451192298341336
20.3919533988814 -0.485273328962534
20.4486449568432 -0.502527858337598
20.5053365148051 -0.464816263623861
20.562028072767 -0.518874084647687
20.6187196307288 -0.463310810656268
20.6754111886907 -0.438803303014633
20.7321027466525 -0.448221563544286
20.7887943046144 -0.494040246397134
20.8454858625763 -0.487001481374794
20.9021774205381 -0.420714016173553
20.9588689785 -0.466155830093537
21.0155605364618 -0.489314543191498
21.0722520944237 -0.438523124926053
21.1289436523856 -0.506853967685607
21.1856352103474 -0.436137227752726
21.2423267683093 -0.456524134705797
21.2990183262711 -0.458814365350617
21.355709884233 -0.549223216538784
21.4124014421949 -0.455621297482571
21.4690930001567 -0.493315670673805
21.5257845581186 -0.479673987784718
21.5824761160805 -0.458551211958924
21.6391676740423 -0.46116981867938
21.6958592320042 -0.507635678169288
21.752550789966 -0.455928275525822
21.8092423479279 -0.487165860938809
21.8659339058898 -0.518182357235375
21.9226254638516 -0.466811829365409
21.9793170218135 -0.43609331812613
22.0360085797753 -0.452508347137299
22.0927001377372 -0.427190197091603
22.1493916956991 -0.500616527342649
22.2060832536609 -0.464050718617397
22.2627748116228 -0.470646621646078
22.3194663695846 -0.458757233828551
22.3761579275465 -0.45598610906212
22.4328494855084 -0.43013042279657
22.4895410434702 -0.399785603299864
22.5462326014321 -0.450380420580681
22.602924159394 -0.470217873670525
22.6596157173558 -0.431130329810914
22.7163072753177 -0.462791540679145
22.7729988332795 -0.408538475232535
22.8296903912414 -0.456649105811483
22.8863819492033 -0.479761184639906
22.9430735071651 -0.464484740795683
22.999765065127 -0.501495528907984
23.0564566230888 -0.527809592994546
23.1131481810507 -0.453191685383436
23.1698397390126 -0.467086077655166
23.2265312969744 -0.492787210795697
23.2832228549363 -0.460287608161988
23.3399144128981 -0.453529544013791
23.39660597086 -0.471524064671053
23.4532975288219 -0.487875030051271
23.5099890867837 -0.438194737488195
23.5666806447456 -0.439759892716421
23.6233722027074 -0.486499361245554
23.6800637606693 -0.546805180994616
23.7367553186312 -0.479942403077478
23.793446876593 -0.43071396593378
23.8501384345549 -0.466505448786221
23.9068299925168 -0.481988156805147
23.9635215504786 -0.484492645187355
24.0202131084405 -0.494366806310461
24.0769046664023 -0.480963856739718
24.1335962243642 -0.481828197302955
24.1902877823261 -0.475287512661769
24.2469793402879 -0.455100012009921
24.3036708982498 -0.477923695245185
24.3603624562116 -0.511543592588787
24.4170540141735 -0.430774684535427
24.4737455721354 -0.478191681231967
24.5304371300972 -0.480239277857885
24.5871286880591 -0.439071716561193
24.6438202460209 -0.519507754147805
24.7005118039828 -0.463059071584733
24.7572033619447 -0.501389653865021
24.8138949199065 -0.434817946376675
24.8705864778684 -0.420662144688782
24.9272780358302 -0.44537747319957
24.9839695937921 -0.485997914966714
25.040661151754 -0.46676515745783
25.0973527097158 -0.456629730663947
25.1540442676777 -0.485138036224159
25.2107358256396 -0.454337400067643
25.2674273836014 -0.478332978286026
25.3241189415633 -0.534643277645922
25.3808104995251 -0.395391877029494
25.437502057487 -0.49112999628928
25.4941936154489 -0.517872470930743
25.5508851734107 -0.473362939430821
25.6075767313726 -0.462475049943068
25.6642682893344 -0.508350318859612
25.7209598472963 -0.478538805333914
25.7776514052582 -0.441664306626767
25.83434296322 -0.455691590339873
25.8910345211819 -0.466620064784748
25.9477260791437 -0.457991641117599
26.0044176371056 -0.439558894778942
26.0611091950675 -0.486730426358134
26.1178007530293 -0.518645799488131
26.1744923109912 -0.45796803697682
26.231183868953 -0.456172233630726
26.2878754269149 -0.457241492303491
26.3445669848768 -0.457407793135341
26.4012585428386 -0.481330699756207
26.4579501008005 -0.439932089089522
26.5146416587624 -0.459766752852943
26.5713332167242 -0.420220400840184
26.6280247746861 -0.481472880603753
26.6847163326479 -0.452593808091839
26.7414078906098 -0.437712323013287
26.7980994485717 -0.502226314995631
26.8547910065335 -0.447936466183277
26.9114825644954 -0.458559494348244
26.9681741224572 -0.486200160132601
27.0248656804191 -0.505946065975985
27.081557238381 -0.432922784645665
27.1382487963428 -0.487821032932571
27.1949403543047 -0.481790791832471
27.2516319122665 -0.486251728634569
27.3083234702284 -0.548500934262776
27.3650150281903 -0.439816956539826
27.4217065861521 -0.425670095780832
27.478398144114 -0.430526100883226
27.5350897020759 -0.484497321817002
27.5917812600377 -0.502687553662978
27.6484728179996 -0.461466619490734
27.7051643759614 -0.432579088891029
27.7618559339233 -0.494237770779376
27.8185474918852 -0.477439449626784
27.875239049847 -0.444930363794873
27.9319306078089 -0.442490814410948
27.9886221657707 -0.436395879166526
28.0453137237326 -0.468780925378244
28.1020052816945 -0.48795738984334
28.1586968396563 -0.487443733493542
28.2153883976182 -0.511665044643831
28.27207995558 -0.514120239352526
28.3287715135419 -0.466189386609773
};
\addplot [semithick, color0]
table {%
0.00579451160160011 -0.994109131543849
0.0115890232032002 -0.84640536211254
0.0173835348048003 -0.740430712714909
0.0231780464064004 -0.62360629638719
0.0405615812112007 -0.548887342312096
0.0985066972272018 -0.468714429546587
0.156451813243203 -0.516681307113099
0.214396929259204 -0.527137058320862
0.272342045275205 -0.520286004814573
0.330287161291206 -0.535501095708853
0.388232277307207 -0.56863160792104
0.446177393323208 -0.434405571528265
0.504122509339209 -0.510056803421941
0.56206762535521 -0.500028815801256
0.620012741371211 -0.517518619627915
0.677957857387212 -0.49072390639453
0.735902973403213 -0.514015007831391
0.793848089419214 -0.46614173181106
0.851793205435216 -0.448469368938454
0.909738321451216 -0.46083097710421
0.967683437467218 -0.535768156086997
1.02562855348322 -0.51346298434629
1.08357366949922 -0.535143422530517
1.14151878551522 -0.457454872605144
1.19946390153122 -0.471115731680794
1.25740901754722 -0.471857061846993
1.31535413356322 -0.487413144492819
1.37329924957922 -0.475020696544855
1.43124436559523 -0.474717661600331
1.48918948161123 -0.490882761314958
1.54713459762723 -0.527794614196859
1.60507971364323 -0.519311143819286
1.66302482965923 -0.526368060013275
1.72096994567523 -0.453542984884536
1.77891506169123 -0.469152507550651
1.83686017770723 -0.497392700506298
1.89480529372323 -0.447545769667429
1.95275040973924 -0.529417886495888
2.01069552575524 -0.43021952735702
2.06864064177124 -0.532918774889093
2.12658575778724 -0.516210618915997
2.18453087380324 -0.468806367508289
2.24247598981924 -0.47636793579189
2.30042110583524 -0.500490268666003
2.35836622185124 -0.45426760463974
2.41631133786724 -0.474300631656301
2.47425645388324 -0.509449051300147
2.53220156989925 -0.512390640227723
2.59014668591525 -0.477872984605883
2.64809180193125 -0.493632304795027
2.70603691794725 -0.506672512869787
2.76398203396325 -0.475675872753462
2.82192714997925 -0.480728754543598
2.87987226599525 -0.48626671643088
2.93781738201125 -0.492949471574411
2.99576249802725 -0.437632374025505
3.05370761404326 -0.476078863909555
3.11165273005926 -0.514668355332715
3.16959784607526 -0.523037852129962
3.22754296209126 -0.52359001187701
3.28548807810726 -0.43365721041031
3.34343319412326 -0.521384329235755
3.40137831013926 -0.525857245704481
3.45932342615526 -0.490956319024075
3.51726854217126 -0.466901418127417
3.57521365818726 -0.457003630573401
3.63315877420327 -0.475510714940951
3.69110389021927 -0.481199770995016
3.74904900623527 -0.43564105248515
3.80699412225127 -0.541475813052026
3.86493923826727 -0.527243430128107
3.92288435428327 -0.512048535854692
3.98082947029927 -0.488357620782751
4.03877458631527 -0.41404566320794
4.09671970233127 -0.505399346848847
4.15466481834728 -0.537181990274895
4.21260993436328 -0.479098652243324
4.27055505037928 -0.502527777416647
4.32850016639528 -0.454928376259543
4.38644528241128 -0.457410093422115
4.44439039842728 -0.462215914239421
4.50233551444328 -0.488162140687491
4.56028063045928 -0.45002705925212
4.61822574647528 -0.491023710115886
4.67617086249128 -0.470938448382456
4.73411597850729 -0.478006956653893
4.79206109452329 -0.508592261937174
4.85000621053929 -0.535367004349728
4.90795132655529 -0.492910250360968
4.96589644257129 -0.489605644777209
5.02384155858729 -0.503864065265245
5.08178667460329 -0.483254225752008
5.13973179061929 -0.448670209355583
5.19767690663529 -0.470136254532994
5.2556220226513 -0.515414092337055
5.3135671386673 -0.474600818252726
5.3715122546833 -0.521706244355689
5.4294573706993 -0.46011912037583
5.4874024867153 -0.506662970720782
5.5453476027313 -0.471127378073833
5.6032927187473 -0.456910290878624
5.6612378347633 -0.487628549845032
5.7191829507793 -0.512832073460879
5.7771280667953 -0.491638768012041
5.83507318281131 -0.509920803596132
5.89301829882731 -0.450525984875969
5.95096341484331 -0.435169718020434
6.00890853085931 -0.525268866189496
6.06685364687531 -0.451654336882297
6.12479876289131 -0.510547196723427
6.18274387890731 -0.425258598530137
6.24068899492331 -0.47971735369399
6.29863411093931 -0.463259385985127
6.35657922695532 -0.475458135687309
6.41452434297132 -0.437376721971925
6.47246945898732 -0.530050563820421
6.53041457500332 -0.461959710444842
6.58835969101932 -0.501385528442786
6.64630480703532 -0.463570113700409
6.70424992305132 -0.433306248150371
6.76219503906732 -0.423774530071776
6.82014015508332 -0.43017905324477
6.87808527109932 -0.468890461539419
6.93603038711533 -0.490853639221696
6.99397550313133 -0.476958436482751
7.05192061914733 -0.484410477485279
7.10986573516333 -0.524258715529067
7.16781085117933 -0.514046545573992
7.22575596719533 -0.497967458676478
7.28370108321133 -0.478749653126393
7.34164619922733 -0.49886792587465
7.39959131524333 -0.43399181725369
7.45753643125934 -0.518093791893516
7.51548154727534 -0.50886519594155
7.57342666329134 -0.54847236425466
7.63137177930734 -0.505507409747965
7.68931689532334 -0.501111273058121
7.74726201133934 -0.505873112179075
7.80520712735534 -0.481246929982081
7.86315224337134 -0.473658097573475
7.92109735938734 -0.466722989743198
7.97904247540334 -0.465473515632778
8.03698759141935 -0.489827179539769
8.09493270743535 -0.473795860039599
8.15287782345135 -0.49891433968002
8.21082293946735 -0.481690724081431
8.26876805548335 -0.473461629806578
8.32671317149935 -0.490275645169481
8.38465828751535 -0.487679262736643
8.44260340353135 -0.492438327731984
8.50054851954735 -0.486475489383337
8.55849363556336 -0.448245602607046
8.61643875157936 -0.524269656063959
8.67438386759536 -0.474428271278091
8.73232898361136 -0.483465088467219
8.79027409962736 -0.436636254705934
8.84821921564336 -0.531672962721327
8.90616433165936 -0.487739897831605
8.96410944767536 -0.436729917822065
9.02205456369136 -0.499206699885179
9.07999967970736 -0.506487252801844
9.13794479572337 -0.508271781215837
9.19588991173937 -0.467168229279353
9.25383502775537 -0.443902841193719
9.31178014377137 -0.489212546113376
9.36972525978737 -0.478704027582105
9.42767037580337 -0.517106363289009
9.48561549181937 -0.499611045736451
9.54356060783537 -0.456820767254944
9.60150572385137 -0.483841375095578
9.65945083986738 -0.456548330702674
9.71739595588338 -0.459598411406854
9.77534107189938 -0.466148630901643
9.83328618791538 -0.516295545875096
9.89123130393138 -0.492539945515378
9.94917641994738 -0.516152784861126
10.0071215359634 -0.455233923120279
10.0650666519794 -0.49348020620465
10.1230117679954 -0.482255150915125
10.1809568840114 -0.476209012849352
10.2389020000274 -0.480283556424802
10.2968471160434 -0.471491230355671
10.3547922320594 -0.519876739952242
10.4127373480754 -0.500952884238576
10.4706824640914 -0.517311236684533
10.5286275801074 -0.527835315230413
10.5865726961234 -0.543287704520068
10.6445178121394 -0.481193308568636
10.7024629281554 -0.46542188411113
10.7604080441714 -0.522078260652048
10.8183531601874 -0.454336685649239
10.8762982762034 -0.521969740708608
10.9342433922194 -0.463370610864805
10.9921885082354 -0.491296643209877
11.0501336242514 -0.485467726621101
11.1080787402674 -0.487292470174999
11.1660238562834 -0.485882941770658
11.2239689722994 -0.482659405558485
11.2819140883154 -0.51114157710447
11.3398592043314 -0.464704897371939
11.3978043203474 -0.544580004429107
11.4557494363634 -0.514475560861962
11.5136945523794 -0.483952617605282
11.5716396683954 -0.485910518160293
11.6295847844114 -0.480040914003579
11.6875299004274 -0.436528471031407
11.7454750164434 -0.451594783247066
11.8034201324594 -0.457333917523459
11.8613652484754 -0.457074921878436
11.9193103644914 -0.50726463430892
11.9772554805074 -0.456656351766895
12.0352005965234 -0.489718548979712
12.0931457125394 -0.471750988627144
12.1510908285554 -0.492943223365204
12.2090359445714 -0.458861602709007
12.2669810605874 -0.512938132512054
12.3249261766034 -0.477889403050131
12.3828712926194 -0.504105489863613
12.4408164086354 -0.529243339711477
12.4987615246514 -0.514187081940516
12.5567066406674 -0.458333512967641
12.6146517566834 -0.491398040309822
12.6725968726994 -0.515854941635342
12.7305419887154 -0.485560951489988
12.7884871047314 -0.507655551748473
12.8464322207474 -0.465434577204685
12.9043773367634 -0.560320184147968
12.9623224527794 -0.424462238420662
13.0202675687954 -0.488020306785656
13.0782126848114 -0.452344269923496
13.1361578008274 -0.539676058271852
13.1941029168434 -0.417294117259242
13.2520480328594 -0.439543272776747
13.3099931488754 -0.462767974171182
13.3679382648914 -0.500217225119174
13.4258833809074 -0.481966958242581
13.4838284969234 -0.511465235706373
13.5417736129394 -0.504088584856401
13.5997187289554 -0.468341508723118
13.6576638449714 -0.493740096787122
13.7156089609874 -0.478062774400943
13.7735540770034 -0.451541349732527
13.8314991930195 -0.507780906511463
13.8894443090355 -0.499082695022009
13.9473894250515 -0.473180218517574
14.0053345410675 -0.551707442643026
14.0632796570835 -0.463960549937648
14.1212247730995 -0.498877621467045
14.1791698891155 -0.472821295361578
14.2371150051315 -0.473971375937759
14.2950601211475 -0.531633115889997
14.3530052371635 -0.548552847545374
14.4109503531795 -0.492989159106348
14.4688954691955 -0.440496761593007
14.5268405852115 -0.538163114782836
14.5847857012275 -0.459779382358485
14.6427308172435 -0.522198378095559
14.7006759332595 -0.504063738475482
14.7586210492755 -0.552575165792301
14.8165661652915 -0.480902913329331
14.8745112813075 -0.496962250622833
14.9324563973235 -0.487213230531062
14.9904015133395 -0.48362905962131
15.0483466293555 -0.507823705776762
15.1062917453715 -0.46411522108823
15.1642368613875 -0.503776684718569
15.2221819774035 -0.526958122516729
15.2801270934195 -0.518771938558921
15.3380722094355 -0.454277808722026
15.3960173254515 -0.497663159045079
15.4539624414675 -0.514251806690303
15.5119075574835 -0.492447394541791
15.5698526734995 -0.485383501581996
15.6277977895155 -0.497513940949256
15.6857429055315 -0.438913919281184
15.7436880215475 -0.464065769413014
15.8016331375635 -0.469703514424898
15.8595782535795 -0.447317339074561
15.9175233695955 -0.500905887273503
15.9754684856115 -0.551998829785037
16.0334136016275 -0.526884390735649
16.0913587176435 -0.484087699236585
16.1493038336595 -0.505088375582078
16.2072489496755 -0.513193685097667
16.2651940656915 -0.489258904243424
16.3231391817075 -0.470719580367386
16.3810842977235 -0.423367503331132
16.4390294137395 -0.511012145252576
16.4969745297555 -0.509202285877843
16.5549196457715 -0.464498086712691
16.6128647617875 -0.481237602227191
16.6708098778035 -0.451180051520859
16.7287549938195 -0.476389451155874
16.7867001098355 -0.506515503992146
16.8446452258515 -0.470258039208612
16.9025903418675 -0.493832070565721
16.9605354578835 -0.502278683626855
17.0184805738995 -0.423117303116712
17.0764256899155 -0.489875952262414
17.1343708059315 -0.507744650980217
17.1923159219475 -0.552658548350843
17.2502610379635 -0.418282483317297
17.3082061539795 -0.567765201723248
17.3661512699955 -0.481628372996636
17.4240963860115 -0.495215871481175
17.4820415020275 -0.443648542906308
17.5399866180435 -0.527776199248354
17.5979317340595 -0.517396043935776
17.6558768500755 -0.520394119782626
17.7138219660915 -0.442410853139506
17.7717670821075 -0.436265852039685
17.8297121981235 -0.457957207793093
17.8876573141395 -0.468473335532087
17.9456024301555 -0.439711470721302
18.0035475461715 -0.431486313920523
18.0614926621875 -0.482895753007896
18.1194377782035 -0.471082084624151
18.1773828942195 -0.498023347152886
18.2353280102355 -0.479896018279501
18.2932731262515 -0.470793797928942
18.3512182422675 -0.458211925621232
18.4091633582835 -0.498281873603971
18.4671084742995 -0.465390798342418
18.5250535903155 -0.410454659236324
18.5829987063315 -0.47908028003321
18.6409438223475 -0.47154008863531
18.6988889383635 -0.468567750821296
18.7568340543795 -0.466507581561102
18.8147791703955 -0.511014981791586
18.8727242864115 -0.471608704800517
18.9306694024275 -0.514597137346187
18.9886145184435 -0.52219627064057
19.0465596344595 -0.476749344065655
19.1045047504755 -0.472746926620183
19.1624498664915 -0.459874322809745
19.2203949825075 -0.477758190353256
19.2783400985236 -0.442128294439783
19.3362852145396 -0.510243272480527
19.3942303305556 -0.458405881628903
19.4521754465716 -0.490031889407309
19.5101205625876 -0.4393088614711
19.5680656786036 -0.497822241830252
19.6260107946196 -0.486231716880645
19.6839559106356 -0.51012784963598
19.7419010266516 -0.461391643693123
19.7998461426676 -0.460686955026766
19.8577912586836 -0.485388522867913
19.9157363746996 -0.449918807088943
19.9736814907156 -0.454659392231708
20.0316266067316 -0.516544658972462
20.0895717227476 -0.490801239059593
20.1475168387636 -0.46108357154525
20.2054619547796 -0.472565346021917
20.2634070707956 -0.458233144856665
20.3213521868116 -0.543376545814103
20.3792973028276 -0.458068025817727
20.4372424188436 -0.425641882439906
20.4951875348596 -0.481460749861402
20.5531326508756 -0.478323743583616
20.6110777668916 -0.476070521602475
20.6690228829076 -0.470038518607417
20.7269679989236 -0.450553252839953
20.7849131149396 -0.519165342087338
20.8428582309556 -0.480397361906105
20.9008033469716 -0.391812798534016
20.9587484629876 -0.475002170362445
21.0166935790036 -0.438847984884818
21.0746386950196 -0.4702637488337
21.1325838110356 -0.465879373495453
21.1905289270516 -0.458847636406547
21.2484740430676 -0.517948738706611
21.3064191590836 -0.432972218229697
21.3643642750996 -0.496313394548336
21.4223093911156 -0.507107044713851
21.4802545071316 -0.480329621823528
21.5381996231476 -0.4384616541798
21.5961447391636 -0.505584044737161
21.6540898551796 -0.426406535621028
21.7120349711956 -0.504898393370113
21.7699800872116 -0.439112134364145
21.8279252032276 -0.463690376105676
21.8858703192436 -0.451367410554177
21.9438154352596 -0.426607971253082
22.0017605512756 -0.463921290144637
22.0597056672916 -0.429444845039974
22.1176507833076 -0.448523877427554
22.1755958993236 -0.460698925114861
22.2335410153396 -0.502919093152034
22.2914861313556 -0.488126831353213
22.3494312473716 -0.493797413325952
22.4073763633876 -0.473788349929219
22.4653214794036 -0.444654445254018
22.5232665954196 -0.466065039170961
22.5812117114356 -0.504891623115002
22.6391568274516 -0.500089072613334
22.6971019434676 -0.493942136955099
22.7550470594836 -0.486251117400086
22.8129921754996 -0.501539813937668
22.8709372915156 -0.575288127820587
22.9288824075316 -0.431370501521807
22.9868275235476 -0.498686274461131
23.0447726395636 -0.482987131991223
23.1027177555796 -0.464964419116349
23.1606628715956 -0.539079319684142
23.2186079876116 -0.479503834424238
23.2765531036276 -0.399015301595132
23.3344982196436 -0.495319703311261
23.3924433356596 -0.44174889208395
23.4503884516756 -0.464693789767925
23.5083335676916 -0.450109376257876
23.5662786837076 -0.500748684047523
23.6242237997236 -0.430787356270037
23.6821689157396 -0.436215539011734
23.7401140317556 -0.515363811519702
23.7980591477716 -0.564266560931762
23.8560042637876 -0.508087472436302
23.9139493798036 -0.563432504001366
23.9718944958196 -0.494549937721767
24.0298396118356 -0.451438122642814
24.0877847278516 -0.514762860841462
24.1457298438676 -0.476462746741062
24.2036749598836 -0.539849342708099
24.2616200758996 -0.506842041960502
24.3195651919156 -0.499279383359837
24.3775103079316 -0.500463909131518
24.4354554239476 -0.48752416042464
24.4934005399636 -0.476158762406682
24.5513456559796 -0.469297997912678
24.6092907719956 -0.463781672641582
24.6672358880116 -0.478621266301417
24.7251810040277 -0.44932858261765
24.7831261200437 -0.461143814188796
24.8410712360597 -0.503371169840488
24.8990163520757 -0.528704397208009
24.9569614680917 -0.476010103746154
25.0149065841077 -0.526074481921655
25.0728517001237 -0.525032270683358
25.1307968161397 -0.445520418955025
25.1887419321557 -0.473594487956011
25.2466870481717 -0.528296758239836
25.3046321641877 -0.424543446939376
25.3625772802037 -0.443432195303647
25.4205223962197 -0.500942838249112
25.4784675122357 -0.437429881093825
25.5364126282517 -0.484679062240441
25.5943577442677 -0.511125496842283
25.6523028602837 -0.491654633928368
25.7102479762997 -0.449841467809961
25.7681930923157 -0.497676172234303
25.8261382083317 -0.445507234520702
25.8840833243477 -0.482558804680782
25.9420284403637 -0.431531691979575
25.9999735563797 -0.458537394067133
26.0579186723957 -0.446857478943071
26.1158637884117 -0.524936672132659
26.1738089044277 -0.471101553536225
26.2317540204437 -0.451268102528084
26.2896991364597 -0.520341172853379
26.3476442524757 -0.406167336574655
26.4055893684917 -0.47698931012916
26.4635344845077 -0.446204940141333
26.5214796005237 -0.476776118712868
26.5794247165397 -0.502459422432032
26.6373698325557 -0.447899359692044
26.6953149485717 -0.530227347229158
26.7532600645877 -0.403464647992936
26.8112051806037 -0.524130615591424
26.8691502966197 -0.522699057098971
26.9270954126357 -0.445024716056604
26.9850405286517 -0.518571876659539
27.0429856446677 -0.467072930057745
27.1009307606837 -0.49991187994138
27.1588758766997 -0.465379300496198
27.2168209927157 -0.471886363739289
27.2747661087317 -0.526785481297581
27.3327112247477 -0.464949482562961
27.3906563407637 -0.520525827656752
27.4486014567797 -0.474995147157322
27.5065465727957 -0.478611413348433
27.5644916888117 -0.474679680315199
27.6224368048277 -0.445564392329357
27.6803819208437 -0.493777815075121
27.7383270368597 -0.469600125018452
27.7962721528757 -0.44578423179331
27.8542172688917 -0.479335649636111
27.9121623849077 -0.511774960479774
27.9701075009237 -0.520574449911638
28.0280526169397 -0.492743395604118
28.0859977329557 -0.515065658333087
28.1439428489717 -0.447893220076651
28.2018879649877 -0.486330263210004
28.2598330810037 -0.488003388473044
28.3177781970197 -0.434811079561485
28.3757233130357 -0.527938594832674
28.4336684290517 -0.483361684554167
28.4916135450677 -0.469936567587866
28.5495586610837 -0.474570056285946
28.6075037770997 -0.438126314107967
28.6654488931157 -0.431832963685171
28.7233940091317 -0.500469929097114
28.7813391251477 -0.492104811653231
28.8392842411637 -0.510642948850951
28.8972293571797 -0.461176014125783
28.9551744731957 -0.473252482828267
};
\addplot [semithick, color1]
table {%
0.0035211311671514 -0.994095409954244
0.0070422623343028 -0.96178838602287
0.0105633935014542 -0.925673287159458
0.0140845246686056 -0.897838857448754
0.0246479181700598 -0.826760635164072
0.0598592298415738 -0.672590830560424
0.0950705415130878 -0.598998106620921
0.130281853184602 -0.562482854472912
0.165493164856116 -0.52600181093041
0.20070447652763 -0.497285119282948
0.235915788199144 -0.500369384632506
0.271127099870658 -0.525328810497171
0.306338411542172 -0.519936020538019
0.341549723213686 -0.500269527112842
0.3767610348852 -0.470601415629498
0.411972346556714 -0.506889799805882
0.447183658228228 -0.505953023986057
0.482394969899742 -0.560410182227392
0.517606281571256 -0.519992449724694
0.55281759324277 -0.52020866161718
0.588028904914284 -0.528525576168
0.623240216585798 -0.494068623512166
0.658451528257312 -0.531561299668983
0.693662839928826 -0.512130256813528
0.72887415160034 -0.490492189455381
0.764085463271854 -0.47449816821123
0.799296774943368 -0.494059574979547
0.834508086614882 -0.511408756024858
0.869719398286396 -0.498651092684496
0.904930709957909 -0.535115730319914
0.940142021629424 -0.529321137285975
0.975353333300938 -0.524969289650708
1.01056464497245 -0.504959332357909
1.04577595664397 -0.466213571202408
1.08098726831548 -0.490746009203426
1.11619857998699 -0.475437228243311
1.15140989165851 -0.477179723739844
1.18662120333002 -0.537809424339211
1.22183251500154 -0.478842305716005
1.25704382667305 -0.503032440213176
1.29225513834456 -0.464270874954085
1.32746645001608 -0.490771940758999
1.36267776168759 -0.480000321411077
1.39788907335911 -0.471404215954579
1.43310038503062 -0.47398501377598
1.46831169670213 -0.469070843543565
1.50352300837365 -0.518485581671408
1.53873432004516 -0.454797090394994
1.57394563171668 -0.470977140907863
1.60915694338819 -0.491280959212849
1.6443682550597 -0.535749880362426
1.67957956673122 -0.472430691302429
1.71479087840273 -0.510518351183367
1.75000219007425 -0.50019818246033
1.78521350174576 -0.480207919931062
1.82042481341727 -0.515831651343
1.85563612508879 -0.521640389188864
1.8908474367603 -0.502440729822251
1.92605874843182 -0.51339248481372
1.96127006010333 -0.495449803048579
1.99648137177484 -0.487310359352474
2.03169268344636 -0.489029347490648
2.06690399511787 -0.444578070504361
2.10211530678938 -0.508804440978681
2.1373266184609 -0.479577491977118
2.17253793013241 -0.45569268712694
2.20774924180393 -0.562300756690554
2.24296055347544 -0.531213943258447
2.27817186514695 -0.516687468490115
2.31338317681847 -0.524179568059005
2.34859448848998 -0.518161984118921
2.3838058001615 -0.507132279914176
2.41901711183301 -0.525337088255516
2.45422842350452 -0.529830199118488
2.48943973517604 -0.455106879840097
2.52465104684755 -0.479410195933017
2.55986235851907 -0.46456753995256
2.59507367019058 -0.437773859977464
2.63028498186209 -0.514514968451963
2.66549629353361 -0.460592444123896
2.70070760520512 -0.543811792909779
2.73591891687664 -0.512874516960657
2.77113022854815 -0.46389855358396
2.80634154021966 -0.440806450100486
2.84155285189118 -0.504850756930213
2.87676416356269 -0.564440955514268
2.91197547523421 -0.465949582784301
2.94718678690572 -0.4584051960627
2.98239809857723 -0.462401107938475
3.01760941024875 -0.490003061814991
3.05282072192026 -0.496525129600786
3.08803203359178 -0.529846873617508
3.12324334526329 -0.508064481788822
3.1584546569348 -0.442355294345802
3.19366596860632 -0.46445848091763
3.22887728027783 -0.467402733955017
3.26408859194935 -0.463721162674544
3.29929990362086 -0.520198835613811
3.33451121529237 -0.48066587209811
3.36972252696389 -0.515182222580526
3.4049338386354 -0.53897442607578
3.44014515030692 -0.480413831458423
3.47535646197843 -0.510997214590298
3.51056777364994 -0.493999509316939
3.54577908532146 -0.522500046961413
3.58099039699297 -0.531323616638865
3.61620170866449 -0.503057813660927
3.651413020336 -0.47721694848151
3.68662433200751 -0.520322667930098
3.72183564367903 -0.460745849517919
3.75704695535054 -0.43754264081514
3.79225826702206 -0.482406178659065
3.82746957869357 -0.483767515656857
3.86268089036508 -0.436892866108954
3.8978922020366 -0.538104452339449
3.93310351370811 -0.480053196131835
3.96831482537963 -0.520512348278779
4.00352613705114 -0.471788877099928
4.03873744872265 -0.441242258076523
4.07394876039417 -0.444744550907618
4.10916007206568 -0.475763106316754
4.1443713837372 -0.508563226495537
4.17958269540871 -0.545766963568331
4.21479400708022 -0.528830648564775
4.25000531875174 -0.450156206083071
4.28521663042325 -0.502876409046509
4.32042794209477 -0.51840383600447
4.35563925376628 -0.435931192642841
4.39085056543779 -0.464091867443965
4.42606187710931 -0.49972420825439
4.46127318878082 -0.522870313173792
4.49648450045234 -0.52793015422633
4.53169581212385 -0.455302657485168
4.56690712379536 -0.488463887794428
4.60211843546688 -0.499132220233358
4.63732974713839 -0.504267765155084
4.67254105880991 -0.496441360691366
4.70775237048142 -0.501120452602897
4.74296368215293 -0.46187603412644
4.77817499382445 -0.47328265940928
4.81338630549596 -0.438330101011892
4.84859761716748 -0.498952153034778
4.88380892883899 -0.514040546144628
4.9190202405105 -0.473882316855472
4.95423155218202 -0.500074798545128
4.98944286385353 -0.481801759690672
5.02465417552505 -0.459938974752472
5.05986548719656 -0.444204694216051
5.09507679886807 -0.498656596973448
5.13028811053959 -0.464714467484697
5.1654994222111 -0.460579535977663
5.20071073388262 -0.475716778254344
5.23592204555413 -0.495784056128696
5.27113335722564 -0.52306778800164
5.30634466889716 -0.491922672066957
5.34155598056867 -0.472815780945792
5.37676729224019 -0.516687995584845
5.4119786039117 -0.509792170946983
5.44718991558321 -0.486456531404508
5.48240122725473 -0.50570138246347
5.51761253892624 -0.511268454045045
5.55282385059776 -0.475649441515797
5.58803516226927 -0.553367134258496
5.62324647394078 -0.480827731079543
5.6584577856123 -0.477956956040572
5.69366909728381 -0.482180367585237
5.72888040895533 -0.467662902391617
5.76409172062684 -0.514890777540179
5.79930303229835 -0.493463835112279
5.83451434396987 -0.507426238764116
5.86972565564138 -0.515364752343831
5.9049369673129 -0.450054624884516
5.94014827898441 -0.473598270206806
5.97535959065592 -0.471047109912572
6.01057090232744 -0.456558775394019
6.04578221399895 -0.497134421379547
6.08099352567047 -0.458295338100743
6.11620483734198 -0.503642060441946
6.15141614901349 -0.502631835241019
6.18662746068501 -0.475513259791371
6.22183877235652 -0.529355649419465
6.25705008402804 -0.487858230467988
6.29226139569955 -0.485552840513557
6.32747270737106 -0.516224220946078
6.36268401904258 -0.471743730549941
6.39789533071409 -0.425699514365037
6.43310664238561 -0.542409302402269
6.46831795405712 -0.471641667527558
6.50352926572863 -0.4365376525687
6.53874057740015 -0.484126252223387
6.57395188907166 -0.481245940954014
6.60916320074318 -0.475085409866969
6.64437451241469 -0.529702373188843
6.6795858240862 -0.506163757405552
6.71479713575772 -0.50404840292949
6.75000844742923 -0.497211684324395
6.78521975910075 -0.471082718152605
6.82043107077226 -0.462741140792612
6.85564238244377 -0.538466133695944
6.89085369411529 -0.464006343833272
6.9260650057868 -0.470559168958723
6.96127631745832 -0.44781314236204
6.99648762912983 -0.447750702924432
7.03169894080134 -0.483650778817434
7.06691025247286 -0.497644508317303
7.10212156414437 -0.511896169280825
7.13733287581589 -0.496274078092354
7.1725441874874 -0.480912701210133
7.20775549915891 -0.506968378460152
7.24296681083043 -0.488897545593253
7.27817812250194 -0.48676872240535
7.31338943417346 -0.50071127214528
7.34860074584497 -0.542550023125348
7.38381205751648 -0.525523308733335
7.419023369188 -0.462513706914925
7.45423468085951 -0.462195487930367
7.48944599253103 -0.509894463463524
7.52465730420254 -0.446311366868082
7.55986861587405 -0.502300457941001
7.59507992754557 -0.522384924139299
7.63029123921708 -0.499820007536821
7.6655025508886 -0.549020845956479
7.70071386256011 -0.50545422019244
7.73592517423162 -0.476607724087879
7.77113648590314 -0.456356522936878
7.80634779757465 -0.460527651987932
7.84155910924617 -0.483012791444717
7.87677042091768 -0.492584597838113
7.91198173258919 -0.491128205984195
7.94719304426071 -0.498665633282873
7.98240435593222 -0.534408312498803
8.01761566760374 -0.466174807128655
8.05282697927525 -0.484877409756692
8.08803829094676 -0.495996479583177
8.12324960261828 -0.450129435955835
8.15846091428979 -0.481623462056198
8.19367222596131 -0.464889816472603
8.22888353763282 -0.479872147816913
8.26409484930433 -0.492642475015985
8.29930616097585 -0.531813762341909
8.33451747264736 -0.479827413281247
8.36972878431888 -0.483621665356217
8.40494009599039 -0.436081932663824
8.4401514076619 -0.46796379260299
8.47536271933342 -0.471738494649111
8.51057403100493 -0.491179419027555
8.54578534267645 -0.480114580657782
8.58099665434796 -0.473641187210187
8.61620796601947 -0.448573593385721
8.65141927769099 -0.49418200319191
8.6866305893625 -0.510893012442112
8.72184190103401 -0.460919810469126
8.75705321270553 -0.43061744612221
8.79226452437704 -0.470744662647246
8.82747583604856 -0.452848319314773
8.86268714772007 -0.515195206581795
8.89789845939159 -0.435919044777444
8.9331097710631 -0.425477280442488
8.96832108273461 -0.456161573697568
9.00353239440613 -0.485044819778612
9.03874370607764 -0.470686601698676
9.07395501774915 -0.480204462682853
9.10916632942067 -0.507482282044788
9.14437764109218 -0.443995723362868
9.1795889527637 -0.473771410943977
9.21480026443521 -0.453466393016904
9.25001157610673 -0.44687788980126
9.28522288777824 -0.48429436489826
9.32043419944975 -0.447873227693081
9.35564551112127 -0.488304600551191
9.39085682279278 -0.441173279108351
9.42606813446429 -0.522030186899574
9.46127944613581 -0.562046580620743
9.49649075780732 -0.481398828452998
9.53170206947884 -0.481614571112755
9.56691338115035 -0.498038310901641
9.60212469282187 -0.488988105002627
9.63733600449338 -0.442136485354915
9.67254731616489 -0.486011796633401
9.70775862783641 -0.506035258243237
9.74296993950792 -0.49124620396018
9.77818125117943 -0.5020194360351
9.81339256285095 -0.457415591196469
9.84860387452246 -0.486134280826575
9.88381518619398 -0.465161456871119
9.91902649786549 -0.529938334479848
9.95423780953701 -0.489948245126983
9.98944912120852 -0.542599512613561
10.02466043288 -0.47672000129695
10.0598717445515 -0.438786104917629
10.0950830562231 -0.514331242842239
10.1302943678946 -0.457083921914667
10.1655056795661 -0.502154222777256
10.2007169912376 -0.489871778617216
10.2359283029091 -0.476886131936094
10.2711396145806 -0.472864710922357
10.3063509262521 -0.459562640947712
10.3415622379237 -0.534124720872924
10.3767735495952 -0.472820786851917
10.4119848612667 -0.491183299977922
10.4471961729382 -0.486438098742036
10.4824074846097 -0.540815301419889
10.5176187962812 -0.524357977351263
10.5528301079527 -0.495241781458452
10.5880414196243 -0.516934167592087
10.6232527312958 -0.505588916748244
10.6584640429673 -0.486769433057099
10.6936753546388 -0.452851914083966
10.7288866663103 -0.496949749752733
10.7640979779818 -0.524060663006141
10.7993092896533 -0.48215061371115
10.8345206013249 -0.46803708477224
10.8697319129964 -0.472489398386146
10.9049432246679 -0.472434567132475
10.9401545363394 -0.48950223197037
10.9753658480109 -0.552189307142333
11.0105771596824 -0.445124614462114
11.0457884713539 -0.478528546757074
11.0809997830255 -0.489034005398485
11.116211094697 -0.497090099845033
11.1514224063685 -0.508857748203407
11.18663371804 -0.485183576289137
11.2218450297115 -0.527498984564138
11.257056341383 -0.481120178694139
11.2922676530545 -0.470372992721075
11.327478964726 -0.493074273621528
11.3626902763976 -0.470648661452125
11.3979015880691 -0.459007397350123
11.4331128997406 -0.540285274449838
11.4683242114121 -0.5024092727204
11.5035355230836 -0.47838274404371
11.5387468347551 -0.484837110992299
11.5739581464266 -0.460382438226808
11.6091694580982 -0.451504430787818
11.6443807697697 -0.484857287733559
11.6795920814412 -0.427698590727941
11.7148033931127 -0.535110171233736
11.7500147047842 -0.456719444379075
11.7852260164557 -0.481331975347752
11.8204373281272 -0.527888935501484
11.8556486397988 -0.529530525713513
11.8908599514703 -0.498488936924031
11.9260712631418 -0.501340391609742
11.9612825748133 -0.501810059634639
11.9964938864848 -0.501505871589495
12.0317051981563 -0.496650668120023
12.0669165098278 -0.466354863711262
12.1021278214994 -0.450225137528604
12.1373391331709 -0.48647324916612
12.1725504448424 -0.492945731209478
12.2077617565139 -0.448698329741399
12.2429730681854 -0.500263867159327
12.2781843798569 -0.494904302431732
12.3133956915284 -0.475241252762032
12.3486070032 -0.472112290806632
12.3838183148715 -0.495447757055112
12.419029626543 -0.442351987283743
12.4542409382145 -0.473500911175624
12.489452249886 -0.495484059763295
12.5246635615575 -0.451122361151051
12.559874873229 -0.495356838691807
12.5950861849006 -0.47299096092442
12.6302974965721 -0.514096940383671
12.6655088082436 -0.462255452983171
12.7007201199151 -0.485849366081834
12.7359314315866 -0.481501196965628
12.7711427432581 -0.42279297991878
12.8063540549296 -0.463610242595572
12.8415653666012 -0.434276990362079
12.8767766782727 -0.482621848255566
12.9119879899442 -0.557612910036252
12.9471993016157 -0.480809960107703
12.9824106132872 -0.459035215185847
13.0176219249587 -0.491389536934711
13.0528332366302 -0.480733388906055
13.0880445483017 -0.456291965574236
13.1232558599733 -0.485283895763921
13.1584671716448 -0.473362828845237
13.1936784833163 -0.482677782732645
13.2288897949878 -0.422067661178741
13.2641011066593 -0.550429660608104
13.2993124183308 -0.478667078649192
13.3345237300023 -0.517440810990318
13.3697350416739 -0.46137739656679
13.4049463533454 -0.513448390163231
13.4401576650169 -0.492922939786119
13.4753689766884 -0.498156260877661
13.5105802883599 -0.487453088368814
13.5457916000314 -0.533468175452458
13.5810029117029 -0.49683881829497
13.6162142233745 -0.492136914990942
13.651425535046 -0.501350780757563
13.6866368467175 -0.525789405519159
13.721848158389 -0.538858904193043
13.7570594700605 -0.495810545516655
13.792270781732 -0.481405168607399
13.8274820934035 -0.470455079017803
13.8626934050751 -0.468365213366343
13.8979047167466 -0.5173490026316
13.9331160284181 -0.456261871559351
13.9683273400896 -0.490814127084483
14.0035386517611 -0.47841690948085
14.0387499634326 -0.476171295792253
14.0739612751041 -0.47472927811407
14.1091725867757 -0.545297752441496
14.1443838984472 -0.50872449499442
14.1795952101187 -0.44581721178785
14.2148065217902 -0.461284934778394
14.2500178334617 -0.525734157786819
14.2852291451332 -0.483857586351249
14.3204404568047 -0.470749936793831
14.3556517684763 -0.480112683211747
14.3908630801478 -0.446681342428468
14.4260743918193 -0.471367765267323
14.4612857034908 -0.425082735493509
14.4964970151623 -0.458358770534797
14.5317083268338 -0.446408374297786
14.5669196385053 -0.518229727273738
14.6021309501769 -0.421673330744363
14.6373422618484 -0.483119837699934
14.6725535735199 -0.457690577867428
14.7077648851914 -0.432858322203002
14.7429761968629 -0.546397022513887
14.7781875085344 -0.446970234757133
14.8133988202059 -0.45396574738558
14.8486101318774 -0.515036415898131
14.883821443549 -0.536258666900791
14.9190327552205 -0.575811258695948
14.954244066892 -0.461783842052432
14.9894553785635 -0.483706017188957
15.024666690235 -0.491720195201526
15.0598780019065 -0.527587136434609
15.095089313578 -0.499912253881164
15.1303006252496 -0.529934780892487
15.1655119369211 -0.526428960677077
15.2007232485926 -0.437824493889654
15.2359345602641 -0.468119097300825
15.2711458719356 -0.517825715617145
15.3063571836071 -0.552416285534396
15.3415684952786 -0.445842478121863
15.3767798069502 -0.465117016472398
15.4119911186217 -0.503153012086962
15.4472024302932 -0.477391759426182
15.4824137419647 -0.504904713739163
15.5176250536362 -0.43910017145936
15.5528363653077 -0.479806903642422
15.5880476769792 -0.521473335785523
15.6232589886508 -0.488121132398753
15.6584703003223 -0.504230476933462
15.6936816119938 -0.495216246898753
15.7288929236653 -0.501514350810581
15.7641042353368 -0.475991150115942
15.7993155470083 -0.481680625325109
15.8345268586798 -0.410290745983462
15.8697381703514 -0.482235713480511
15.9049494820229 -0.486598456272937
15.9401607936944 -0.49139675344861
15.9753721053659 -0.493251973911932
16.0105834170374 -0.447484384294191
16.0457947287089 -0.465704724839871
16.0810060403804 -0.520376594568076
16.116217352052 -0.468903343236559
16.1514286637235 -0.468156425585931
16.186639975395 -0.502275710841989
16.2218512870665 -0.511629215607087
16.257062598738 -0.481427643935455
16.2922739104095 -0.51510205226555
16.327485222081 -0.507311966310026
16.3626965337526 -0.496230345762843
16.3979078454241 -0.507007165926598
16.4331191570956 -0.473598404738427
16.4683304687671 -0.463786074076631
16.5035417804386 -0.417477214819599
16.5387530921101 -0.492501672352883
16.5739644037816 -0.503129593318268
16.6091757154531 -0.481991171671396
16.6443870271247 -0.447307464113841
16.6795983387962 -0.455962051498991
16.7148096504677 -0.526174603991669
16.7500209621392 -0.450158064285538
16.7852322738107 -0.448780814642144
16.8204435854822 -0.479082318546386
16.8556548971537 -0.484458161180965
16.8908662088253 -0.500131331576091
16.9260775204968 -0.487912911646464
16.9612888321683 -0.471074510052473
16.9965001438398 -0.495440891889585
17.0317114555113 -0.501141916991943
17.0669227671828 -0.484857461770178
17.1021340788543 -0.515379827791325
17.1373453905259 -0.551447327597741
17.1725567021974 -0.441558058891758
17.2077680138689 -0.457141769523481
17.2429793255404 -0.465123107755262
17.2781906372119 -0.476384953647343
17.3134019488834 -0.534314970502723
17.3486132605549 -0.482391866963409
17.3838245722265 -0.51854638380927
17.419035883898 -0.523822950536342
17.4542471955695 -0.471795787925786
17.489458507241 -0.524074461546056
17.5246698189125 -0.472302066043721
17.559881130584 -0.47043869296372
17.5950924422555 -0.468238401945211
};
\addplot [semithick, color1]
table {%
0.00336619891460287 -0.994105434520324
0.00673239782920573 -0.957412345771661
0.0100985967438086 -0.927201133607544
0.0134647956584115 -0.906043404913286
0.0235633924022201 -0.826989547455936
0.0572253815482487 -0.720638255659634
0.0908873706942774 -0.610831592840401
0.124549359840306 -0.581207059269258
0.158211348986335 -0.574258161706189
0.191873338132363 -0.561214284784452
0.225535327278392 -0.49461818833043
0.259197316424421 -0.500561203314181
0.292859305570449 -0.494450672680605
0.326521294716478 -0.497302687706668
0.360183283862507 -0.490818153202
0.393845273008535 -0.473576582816754
0.427507262154564 -0.432873591798335
0.461169251300593 -0.47019157495483
0.494831240446621 -0.54851288863407
0.52849322959265 -0.499488229109259
0.562155218738679 -0.470600818629804
0.595817207884707 -0.499128736209813
0.629479197030736 -0.522648853400798
0.663141186176765 -0.486559444351645
0.696803175322793 -0.4467963675699
0.730465164468822 -0.474400523260306
0.764127153614851 -0.46631190434987
0.797789142760879 -0.402414111783264
0.831451131906908 -0.484845329983657
0.865113121052937 -0.524570837129915
0.898775110198965 -0.476589175542485
0.932437099344994 -0.486846217206384
0.966099088491023 -0.441788026948824
0.999761077637051 -0.486592175798596
1.03342306678308 -0.5031872596615
1.06708505592911 -0.46255582135036
1.10074704507514 -0.529881504549162
1.13440903422117 -0.56384566865508
1.16807102336719 -0.466658857063017
1.20173301251322 -0.473935358002661
1.23539500165925 -0.461486029901602
1.26905699080528 -0.482917474047272
1.30271897995131 -0.503805723483816
1.33638096909734 -0.514458653982945
1.37004295824337 -0.488422659720259
1.4037049473894 -0.489060671156985
1.43736693653542 -0.483835292880433
1.47102892568145 -0.517558339216816
1.50469091482748 -0.496039821706527
1.53835290397351 -0.485591475481126
1.57201489311954 -0.462057442723184
1.60567688226557 -0.444203609567969
1.6393388714116 -0.517925986422711
1.67300086055762 -0.496388743691027
1.70666284970365 -0.532977252540106
1.74032483884968 -0.469999492078329
1.77398682799571 -0.475115973012029
1.80764881714174 -0.485784833760348
1.84131080628777 -0.499858797777614
1.8749727954338 -0.47739438722321
1.90863478457983 -0.467326192989651
1.94229677372585 -0.474768018894705
1.97595876287188 -0.491176343076582
2.00962075201791 -0.474751343254119
2.04328274116394 -0.421189237264295
2.07694473030997 -0.528789573438178
2.110606719456 -0.536132535140138
2.14426870860203 -0.477757616570638
2.17793069774805 -0.463712991020783
2.21159268689408 -0.418019940666421
2.24525467604011 -0.510357277116284
2.27891666518614 -0.48245218810933
2.31257865433217 -0.462959064802037
2.3462406434782 -0.447217137696774
2.37990263262423 -0.484976129588901
2.41356462177026 -0.495247906271163
2.44722661091628 -0.512797867303486
2.48088860006231 -0.472718147964747
2.51455058920834 -0.613199452148007
2.54821257835437 -0.495585212900605
2.5818745675004 -0.519747454988689
2.61553655664643 -0.498617968789943
2.64919854579246 -0.479502846312527
2.68286053493848 -0.437105129837388
2.71652252408451 -0.447014098625323
2.75018451323054 -0.46528592969881
2.78384650237657 -0.489002996417764
2.8175084915226 -0.443043791535537
2.85117048066863 -0.487053206328402
2.88483246981466 -0.423506153844557
2.91849445896069 -0.457204840365319
2.95215644810671 -0.486480544721622
2.98581843725274 -0.453734560862963
3.01948042639877 -0.509183358209297
3.0531424155448 -0.443532796093707
3.08680440469083 -0.461356374391832
3.12046639383686 -0.429283766471112
3.15412838298289 -0.514893222583024
3.18779037212891 -0.431195800102666
3.22145236127494 -0.485691438940851
3.25511435042097 -0.460833327593597
3.288776339567 -0.465957997103145
3.32243832871303 -0.478878385901701
3.35610031785906 -0.474834307114857
3.38976230700509 -0.428292496223624
3.42342429615112 -0.520886215319955
3.45708628529714 -0.501761401970788
3.49074827444317 -0.452729552333771
3.5244102635892 -0.501296537235635
3.55807225273523 -0.434772638810216
3.59173424188126 -0.503215826430164
3.62539623102729 -0.464875694097386
3.65905822017332 -0.465529794676558
3.69272020931934 -0.459902395040675
3.72638219846537 -0.443319314643649
3.7600441876114 -0.464957493551862
3.79370617675743 -0.488802389315017
3.82736816590346 -0.410008226368497
3.86103015504949 -0.476919134829855
3.89469214419552 -0.522589954940345
3.92835413334155 -0.474934513800376
3.96201612248757 -0.522504638548762
3.9956781116336 -0.472957071776103
4.02934010077963 -0.418810231968818
4.06300208992566 -0.499244667964945
4.09666407907169 -0.465192484416145
4.13032606821772 -0.448228383568071
4.16398805736375 -0.427850006590848
4.19765004650978 -0.527687368076001
4.2313120356558 -0.482839168153391
4.26497402480183 -0.46242044929556
4.29863601394786 -0.463460375116291
4.33229800309389 -0.486812236947168
4.36595999223992 -0.488950553016853
4.39962198138595 -0.503466536736048
4.43328397053198 -0.502088977087153
4.466945959678 -0.452254158344556
4.50060794882403 -0.399321608127102
4.53426993797006 -0.510546469934867
4.56793192711609 -0.519630616523123
4.60159391626212 -0.51152455683493
4.63525590540815 -0.47922309653434
4.66891789455418 -0.401690484540349
4.7025798837002 -0.466992433823381
4.73624187284623 -0.512089874005694
4.76990386199226 -0.469845064307803
4.80356585113829 -0.413256772869768
4.83722784028432 -0.472798050560334
4.87088982943035 -0.413220468888028
4.90455181857638 -0.471334280024468
4.93821380772241 -0.479579743154786
4.97187579686843 -0.472477905672745
5.00553778601446 -0.440905025619787
5.03919977516049 -0.449446354725417
5.07286176430652 -0.441218555121266
5.10652375345255 -0.482522763880487
5.14018574259858 -0.436010557618745
5.17384773174461 -0.462947641096586
5.20750972089064 -0.450075508912737
5.24117171003666 -0.432969355180069
5.27483369918269 -0.485258641417766
5.30849568832872 -0.52062149170564
5.34215767747475 -0.435133670658334
5.37581966662078 -0.470454302973126
5.40948165576681 -0.474772802382444
5.44314364491284 -0.466312084208367
5.47680563405886 -0.476007667652949
5.51046762320489 -0.407957387924013
5.54412961235092 -0.468514454683673
5.57779160149695 -0.513913477789882
5.61145359064298 -0.429149025781838
5.64511557978901 -0.477287151659213
5.67877756893504 -0.457218876249444
5.71243955808106 -0.490841292709567
5.74610154722709 -0.527412768012531
5.77976353637312 -0.469190780369347
5.81342552551915 -0.497923586878947
5.84708751466518 -0.485044661600946
5.88074950381121 -0.500099073725288
5.91441149295724 -0.42039560321684
5.94807348210327 -0.415323561193077
5.98173547124929 -0.440396815594777
6.01539746039532 -0.495808176857103
6.04905944954135 -0.473337908352205
6.08272143868738 -0.442424797159377
6.11638342783341 -0.429971293634535
6.15004541697944 -0.477701729351206
6.18370740612547 -0.465627255891262
6.2173693952715 -0.469573828226199
6.25103138441752 -0.524439801831889
6.28469337356355 -0.499255584433925
6.31835536270958 -0.485861313143705
6.35201735185561 -0.486623495945037
6.38567934100164 -0.448372381498612
6.41934133014767 -0.483448096442141
6.4530033192937 -0.496506146273873
6.48666530843972 -0.411205256223665
6.52032729758575 -0.478155722356413
6.55398928673178 -0.447752185986848
6.58765127587781 -0.455382840711321
6.62131326502384 -0.490735455720146
6.65497525416987 -0.471881267858758
6.6886372433159 -0.451528486087095
6.72229923246192 -0.433403295862091
6.75596122160795 -0.417231547005102
6.78962321075398 -0.419746781106849
6.82328519990001 -0.495321446727538
6.85694718904604 -0.461465073478373
6.89060917819207 -0.46033904561908
6.9242711673381 -0.438229540355056
6.95793315648413 -0.464061954965388
6.99159514563015 -0.455732933507656
7.02525713477618 -0.504548520215942
7.05891912392221 -0.509399370508448
7.09258111306824 -0.45384274318685
7.12624310221427 -0.49999964112862
7.1599050913603 -0.445921326072988
7.19356708050633 -0.401551739342481
7.22722906965236 -0.519387853138004
7.26089105879838 -0.385089841502168
7.29455304794441 -0.468489170840196
7.32821503709044 -0.459134870528519
7.36187702623647 -0.47683846759622
7.3955390153825 -0.474890888291185
7.42920100452853 -0.471292281680209
7.46286299367456 -0.460287638387391
7.49652498282058 -0.452196610841308
7.53018697196661 -0.417295683766812
7.56384896111264 -0.442985366646815
7.59751095025867 -0.488928831796819
7.6311729394047 -0.470706496838169
7.66483492855073 -0.514512464984494
7.69849691769676 -0.447344701485438
7.73215890684278 -0.489533592651402
7.76582089598881 -0.433678003830537
7.79948288513484 -0.434988240442856
7.83314487428087 -0.466923894988929
7.8668068634269 -0.498677532044526
7.90046885257293 -0.450398461320578
7.93413084171896 -0.425057187288721
7.96779283086499 -0.452894365359687
8.00145482001101 -0.396313826243286
8.03511680915704 -0.459014971465164
8.06877879830307 -0.387854749806663
8.1024407874491 -0.412197603940854
8.13610277659513 -0.474836338032761
8.16976476574116 -0.490924828844089
8.20342675488719 -0.484668843791853
8.23708874403322 -0.411310033503174
8.27075073317924 -0.48366762097118
8.30441272232527 -0.463483164672631
8.3380747114713 -0.48900746810026
8.37173670061733 -0.490460040587787
8.40539868976336 -0.417998537300503
8.43906067890939 -0.454959740423473
8.47272266805542 -0.481711976496186
8.50638465720144 -0.407540828501992
8.54004664634747 -0.469982262471982
8.5737086354935 -0.428715145307081
8.60737062463953 -0.443942248664095
8.64103261378556 -0.440066123293173
8.67469460293159 -0.44331206138345
8.70835659207762 -0.46578137556475
8.74201858122365 -0.443381643164307
8.77568057036967 -0.485499451304676
8.8093425595157 -0.498920651739443
8.84300454866173 -0.473448062946877
8.87666653780776 -0.476573049004428
8.91032852695379 -0.53508421911783
8.94399051609982 -0.461400882457595
8.97765250524585 -0.476004940439957
9.01131449439188 -0.425215549276704
9.0449764835379 -0.47009106814337
9.07863847268393 -0.471205036941468
9.11230046182996 -0.508654232111554
9.14596245097599 -0.487405556967361
9.17962444012202 -0.461238606304276
9.21328642926805 -0.496417353251809
9.24694841841407 -0.487167261463383
9.2806104075601 -0.509013101295237
9.31427239670613 -0.490648507436519
9.34793438585216 -0.427056389400093
9.38159637499819 -0.449908963573322
9.41525836414422 -0.46160272139556
9.44892035329025 -0.493236057012151
9.48258234243628 -0.494989601250189
9.51624433158231 -0.42729913742503
9.54990632072833 -0.481316275941865
9.58356830987436 -0.43009015296882
9.61723029902039 -0.429037052513569
9.65089228816642 -0.439685801347241
9.68455427731245 -0.458955397749975
9.71821626645848 -0.4972031634812
9.75187825560451 -0.442197035074119
9.78554024475053 -0.466902108546894
9.81920223389656 -0.520477477226881
9.85286422304259 -0.484104500201611
9.88652621218862 -0.481749101907894
9.92018820133465 -0.475473123566466
9.95385019048068 -0.510429426122998
9.98751217962671 -0.454710588316465
10.0211741687727 -0.511990871195534
10.0548361579188 -0.451563380464025
10.0884981470648 -0.443494773516189
10.1221601362108 -0.413167386500368
10.1558221253568 -0.484840256551978
10.1894841145029 -0.42105830495666
10.2231461036489 -0.457780320920096
10.2568080927949 -0.418163882031706
10.290470081941 -0.469329116040863
10.324132071087 -0.461495318605546
10.357794060233 -0.457790501076887
10.391456049379 -0.46928456839974
10.4251180385251 -0.464127820730409
10.4587800276711 -0.443530105707321
10.4924420168171 -0.445683633194133
10.5261040059632 -0.433460974811921
10.5597659951092 -0.53727580207434
10.5934279842552 -0.413945338055353
10.6270899734013 -0.432408685299577
10.6607519625473 -0.484722805437262
10.6944139516933 -0.483396670953935
10.7280759408393 -0.473273519919709
10.7617379299854 -0.453401380575771
10.7953999191314 -0.391935907650182
10.8290619082774 -0.458961071737845
10.8627238974235 -0.495305661148585
10.8963858865695 -0.452477172117528
10.9300478757155 -0.474066779723738
10.9637098648615 -0.449811939607985
10.9973718540076 -0.508555035155098
11.0310338431536 -0.457590556610687
11.0646958322996 -0.459841510989701
11.0983578214457 -0.466412272748842
11.1320198105917 -0.495481783102953
11.1656817997377 -0.44201748039166
11.1993437888837 -0.504102013998144
11.2330057780298 -0.489523168250854
11.2666677671758 -0.46636045554746
11.3003297563218 -0.453602490560502
11.3339917454679 -0.530017876765441
11.3676537346139 -0.510749922858648
11.4013157237599 -0.500618167413569
11.4349777129059 -0.458105810864147
11.468639702052 -0.425896731218596
11.502301691198 -0.439815900306857
11.535963680344 -0.496484085799646
11.5696256694901 -0.408412558673354
11.6032876586361 -0.439742600715917
11.6369496477821 -0.483281722470555
11.6706116369281 -0.430022803846192
11.7042736260742 -0.4414732326455
11.7379356152202 -0.438737944827042
11.7715976043662 -0.468950223429918
11.8052595935123 -0.538272328740495
11.8389215826583 -0.490382604264571
11.8725835718043 -0.457812101471313
11.9062455609503 -0.472230771949873
11.9399075500964 -0.486868568913398
11.9735695392424 -0.49338591487267
12.0072315283884 -0.557954098889085
12.0408935175345 -0.497066072990787
12.0745555066805 -0.507763782273315
12.1082174958265 -0.464129652824888
12.1418794849725 -0.456372210861019
12.1755414741186 -0.461813621386425
12.2092034632646 -0.477060925561324
12.2428654524106 -0.473158068719605
12.2765274415567 -0.433468670933714
12.3101894307027 -0.411800901754849
12.3438514198487 -0.482446399990551
12.3775134089947 -0.43700799463171
12.4111753981408 -0.470083902460765
12.4448373872868 -0.42211404312293
12.4784993764328 -0.462312168560617
12.5121613655789 -0.478428346101757
12.5458233547249 -0.405081478049167
12.5794853438709 -0.465240955078661
12.6131473330169 -0.458653598974411
12.646809322163 -0.43979138229614
12.680471311309 -0.46883565108544
12.714133300455 -0.479277462726703
12.7477952896011 -0.490852477451072
12.7814572787471 -0.490288508367874
12.8151192678931 -0.469997897533111
12.8487812570391 -0.467163286896076
12.8824432461852 -0.458854307018213
12.9161052353312 -0.445623072537107
12.9497672244772 -0.438060521194349
12.9834292136233 -0.475527179435591
13.0170912027693 -0.478823999604326
13.0507531919153 -0.481702356140175
13.0844151810613 -0.469063296531421
13.1180771702074 -0.484577496558018
13.1517391593534 -0.492084278124807
13.1854011484994 -0.445007085740815
13.2190631376455 -0.412632558209478
13.2527251267915 -0.486768183662178
13.2863871159375 -0.489193621005168
13.3200491050835 -0.482473253065024
13.3537110942296 -0.457420283622768
13.3873730833756 -0.452971254434893
13.4210350725216 -0.526014333019645
13.4546970616677 -0.409207723599049
13.4883590508137 -0.462951296127936
13.5220210399597 -0.461598013528249
13.5556830291057 -0.466093927727182
13.5893450182518 -0.487140797684747
13.6230070073978 -0.514463997672045
13.6566689965438 -0.454064777420172
13.6903309856899 -0.436603298212421
13.7239929748359 -0.465027277827795
13.7576549639819 -0.472784303852591
13.7913169531279 -0.484825035211004
13.824978942274 -0.43322070291428
13.85864093142 -0.463668128406652
13.892302920566 -0.432175548423873
13.9259649097121 -0.49390531110244
13.9596268988581 -0.506668219879008
13.9932888880041 -0.456490736452588
14.0269508771501 -0.458050727325753
14.0606128662962 -0.475092175944407
14.0942748554422 -0.440886658338551
14.1279368445882 -0.47937612139425
14.1615988337343 -0.417934610933571
14.1952608228803 -0.449850045365627
14.2289228120263 -0.432625608903692
14.2625848011723 -0.481835787787996
14.2962467903184 -0.485912073205788
14.3299087794644 -0.512447873676327
14.3635707686104 -0.441870146155765
14.3972327577565 -0.46850361390372
14.4308947469025 -0.398397945513216
14.4645567360485 -0.465682993969967
14.4982187251945 -0.507674300893783
14.5318807143406 -0.439468993033972
14.5655427034866 -0.506109254315901
14.5992046926326 -0.444308122025454
14.6328666817787 -0.465352018132443
14.6665286709247 -0.437679441789811
14.7001906600707 -0.46361370034098
14.7338526492167 -0.45832424798043
14.7675146383628 -0.443153236405652
14.8011766275088 -0.493217977581575
14.8348386166548 -0.452521404340232
14.8685006058009 -0.523581527692923
14.9021625949469 -0.436438512791318
14.9358245840929 -0.497657708098172
14.9694865732389 -0.436012834185559
15.003148562385 -0.437677304442767
15.036810551531 -0.426677867290142
15.070472540677 -0.42895834439702
15.1041345298231 -0.487901079263001
15.1377965189691 -0.442108102802757
15.1714585081151 -0.450994098241122
15.2051204972612 -0.438145334953625
15.2387824864072 -0.465699139658368
15.2724444755532 -0.439344026778832
15.3061064646992 -0.43986209350802
15.3397684538453 -0.481390716641263
15.3734304429913 -0.485924543854997
15.4070924321373 -0.404725128840097
15.4407544212833 -0.463790055753159
15.4744164104294 -0.43351134068477
15.5080783995754 -0.512685163995503
15.5417403887214 -0.408209585290644
15.5754023778675 -0.510684827059062
15.6090643670135 -0.432681392455885
15.6427263561595 -0.445299204934072
15.6763883453056 -0.494447028353836
15.7100503344516 -0.419641703568982
15.7437123235976 -0.483593910794229
15.7773743127436 -0.463458188030157
15.8110363018897 -0.484204836935354
15.8446982910357 -0.410264926866667
15.8783602801817 -0.445347403087981
15.9120222693278 -0.493774924288979
15.9456842584738 -0.442126414224553
15.9793462476198 -0.492931660694157
16.0130082367658 -0.466222787133238
16.0466702259119 -0.489289622335331
16.0803322150579 -0.453076874152591
16.1139942042039 -0.462114645357835
16.14765619335 -0.465065746603704
16.181318182496 -0.422718899987482
16.214980171642 -0.416266590424194
16.248642160788 -0.495770399421691
16.2823041499341 -0.46569269246483
16.3159661390801 -0.495541490433784
16.3496281282261 -0.496461141999755
16.3832901173722 -0.437579625278445
16.4169521065182 -0.48460904568786
16.4506140956642 -0.451797359955097
16.4842760848102 -0.474852451917686
16.5179380739563 -0.438848290419066
16.5516000631023 -0.392964544563322
16.5852620522483 -0.425673803108942
16.6189240413944 -0.496687246977944
16.6525860305404 -0.486891206504059
16.6862480196864 -0.473493784019722
16.7199100088324 -0.472003922950875
16.7535719979785 -0.520946962376776
16.7872339871245 -0.403427305822716
16.8208959762705 -0.424975269202616
};
\addplot [semithick, color1]
table {%
0.00348386299040204 -0.994098582161857
0.00696772598080407 -0.962548088008841
0.0104515889712061 -0.932210776737159
0.0139354519616081 -0.900727541153184
0.0243870409328142 -0.833322983263983
0.0592256708368346 -0.706275649804539
0.094064300740855 -0.648231179426417
0.128902930644875 -0.610185376325769
0.163741560548896 -0.541991664180116
0.198580190452916 -0.53876292480212
0.233418820356936 -0.486345019699355
0.268257450260957 -0.50842025922803
0.303096080164977 -0.461768675449664
0.337934710068997 -0.51326969947344
0.372773339973018 -0.496334091733796
0.407611969877038 -0.507624989233992
0.442450599781058 -0.473880526935932
0.477289229685079 -0.528472000433718
0.512127859589099 -0.497770253063349
0.54696648949312 -0.480246463082022
0.58180511939714 -0.519557536328915
0.61664374930116 -0.513067544056036
0.651482379205181 -0.479439703340048
0.686321009109201 -0.482086373819169
0.721159639013221 -0.513567134092545
0.755998268917242 -0.515414300696076
0.790836898821262 -0.520251969953752
0.825675528725282 -0.474919741321335
0.860514158629303 -0.497136731250029
0.895352788533323 -0.475002652874632
0.930191418437343 -0.444857485322848
0.965030048341364 -0.490734527458051
0.999868678245384 -0.447723460815651
1.0347073081494 -0.456334635508643
1.06954593805342 -0.497244669122176
1.10438456795745 -0.523328445651895
1.13922319786147 -0.50450042424514
1.17406182776549 -0.460848344698591
1.20890045766951 -0.493007344164709
1.24373908757353 -0.519433323417196
1.27857771747755 -0.500095704145368
1.31341634738157 -0.484442753573193
1.34825497728559 -0.483834945578643
1.38309360718961 -0.509311802214287
1.41793223709363 -0.490574226285989
1.45277086699765 -0.470170712273553
1.48760949690167 -0.444148705895173
1.52244812680569 -0.512615368982359
1.55728675670971 -0.46839648329642
1.59212538661373 -0.497959635708269
1.62696401651775 -0.53064130685564
1.66180264642177 -0.510969509077892
1.69664127632579 -0.521686878512977
1.73147990622981 -0.489893119141204
1.76631853613383 -0.492872665264206
1.80115716603785 -0.522144194885656
1.83599579594187 -0.468790314455652
1.87083442584589 -0.490514875673241
1.90567305574991 -0.513056206001154
1.94051168565393 -0.502972356949617
1.97535031555795 -0.470955229055541
2.01018894546197 -0.497727765946722
2.04502757536599 -0.468285775966438
2.07986620527002 -0.443068855824144
2.11470483517404 -0.461004077559468
2.14954346507806 -0.507346681103088
2.18438209498208 -0.505208532121408
2.2192207248861 -0.409649614284085
2.25405935479012 -0.4406694671568
2.28889798469414 -0.476975622760778
2.32373661459816 -0.491466872755925
2.35857524450218 -0.42767528499365
2.3934138744062 -0.42188431352843
2.42825250431022 -0.492239067284872
2.46309113421424 -0.474236609191647
2.49792976411826 -0.489339008644396
2.53276839402228 -0.514908054444954
2.5676070239263 -0.481695714673289
2.60244565383032 -0.489637930408294
2.63728428373434 -0.501270769257614
2.67212291363836 -0.479741059681213
2.70696154354238 -0.544497219078737
2.7418001734464 -0.483429666700906
2.77663880335042 -0.554754220181689
2.81147743325444 -0.476084303852173
2.84631606315846 -0.491189126979897
2.88115469306248 -0.504388964005991
2.9159933229665 -0.492084223636914
2.95083195287052 -0.519369744282208
2.98567058277454 -0.433547760988321
3.02050921267856 -0.485003396694545
3.05534784258259 -0.485273672038773
3.09018647248661 -0.509105029090978
3.12502510239063 -0.54292886702101
3.15986373229465 -0.458157344347508
3.19470236219867 -0.488036857414688
3.22954099210269 -0.499383471011474
3.26437962200671 -0.494570353753628
3.29921825191073 -0.464995045113064
3.33405688181475 -0.500338721363672
3.36889551171877 -0.498978917649829
3.40373414162279 -0.457674298202406
3.43857277152681 -0.470463359530898
3.47341140143083 -0.449685632388588
3.50825003133485 -0.465085627271884
3.54308866123887 -0.491123145255965
3.57792729114289 -0.483382053539344
3.61276592104691 -0.511689920484849
3.64760455095093 -0.470349873358583
3.68244318085495 -0.498187507766147
3.71728181075897 -0.518294943514062
3.75212044066299 -0.494712393452595
3.78695907056701 -0.540955694933169
3.82179770047103 -0.469840591438891
3.85663633037505 -0.512793114173922
3.89147496027907 -0.453272627903966
3.92631359018309 -0.506191492725563
3.96115222008711 -0.447989564018438
3.99599084999113 -0.484896487118931
4.03082947989516 -0.499065755609077
4.06566810979918 -0.459753793947894
4.1005067397032 -0.444685480075688
4.13534536960722 -0.489620310609021
4.17018399951124 -0.543043716434061
4.20502262941526 -0.556116054978381
4.23986125931928 -0.48441913858168
4.2746998892233 -0.454195600087227
4.30953851912732 -0.455793337802464
4.34437714903134 -0.431286149552391
4.37921577893536 -0.45104745656913
4.41405440883938 -0.459646510553726
4.4488930387434 -0.483358061492665
4.48373166864742 -0.509945811079234
4.51857029855144 -0.51702803959476
4.55340892845546 -0.481101337769618
4.58824755835948 -0.467393769278048
4.6230861882635 -0.486622052882635
4.65792481816752 -0.460343880057472
4.69276344807154 -0.433191005396316
4.72760207797556 -0.507822633113602
4.76244070787958 -0.50058481382392
4.7972793377836 -0.552883957327894
4.83211796768762 -0.506886628800985
4.86695659759164 -0.436710851198849
4.90179522749566 -0.472427009322938
4.93663385739968 -0.514856091238017
4.9714724873037 -0.431139766404004
5.00631111720772 -0.470860120672784
5.04114974711175 -0.482017067530992
5.07598837701577 -0.452902289963931
5.11082700691979 -0.503614149362305
5.14566563682381 -0.445997006250913
5.18050426672783 -0.462547040822861
5.21534289663185 -0.442559787875868
5.25018152653587 -0.492159530503781
5.28502015643989 -0.538490063529708
5.31985878634391 -0.485639154910544
5.35469741624793 -0.415303124262312
5.38953604615195 -0.477460747941399
5.42437467605597 -0.504159792612822
5.45921330595999 -0.480534283457134
5.49405193586401 -0.498362054903174
5.52889056576803 -0.427005992961326
5.56372919567205 -0.480512318745628
5.59856782557607 -0.473783724187777
5.63340645548009 -0.480546003903131
5.66824508538411 -0.474699604084297
5.70308371528813 -0.503449743311359
5.73792234519215 -0.436847245742735
5.77276097509617 -0.507963222768854
5.80759960500019 -0.477918244325938
5.84243823490421 -0.499563222715704
5.87727686480823 -0.473538742224733
5.91211549471225 -0.46699434989507
5.94695412461627 -0.414612260040757
5.98179275452029 -0.455613000076531
6.01663138442431 -0.474719124531734
6.05147001432834 -0.549726843815074
6.08630864423236 -0.43010172365229
6.12114727413638 -0.452733675079191
6.1559859040404 -0.471498684514053
6.19082453394442 -0.455882032342114
6.22566316384844 -0.505708001445358
6.26050179375246 -0.47539769195295
6.29534042365648 -0.473834152683829
6.3301790535605 -0.399226466840089
6.36501768346452 -0.528909109643233
6.39985631336854 -0.506721448631333
6.43469494327256 -0.459652050563543
6.46953357317658 -0.463253858060268
6.5043722030806 -0.429509433609615
6.53921083298462 -0.504933074951929
6.57404946288864 -0.490139573230444
6.60888809279266 -0.488148686587202
6.64372672269668 -0.459535882772132
6.6785653526007 -0.510033057970553
6.71340398250472 -0.411489211245631
6.74824261240874 -0.414148907677872
6.78308124231276 -0.516473174366812
6.81791987221678 -0.51649472531906
6.8527585021208 -0.403021178136943
6.88759713202482 -0.530580371732427
6.92243576192884 -0.479889097878701
6.95727439183286 -0.501163911954517
6.99211302173688 -0.465426393796793
7.02695165164091 -0.470592880553029
7.06179028154493 -0.461853984022864
7.09662891144895 -0.481089387042913
7.13146754135297 -0.524234762860568
7.16630617125699 -0.452394263470166
7.20114480116101 -0.504338226139854
7.23598343106503 -0.564578352239709
7.27082206096905 -0.504200053243669
7.30566069087307 -0.448688746188183
7.34049932077709 -0.498787756123484
7.37533795068111 -0.475734930686335
7.41017658058513 -0.437461532884961
7.44501521048915 -0.517065946529361
7.47985384039317 -0.48342676911863
7.51469247029719 -0.510181599195258
7.54953110020121 -0.453808007544382
7.58436973010523 -0.484067069173947
7.61920836000925 -0.438710886484362
7.65404698991327 -0.483841872018241
7.68888561981729 -0.418006113309652
7.72372424972131 -0.480565891745123
7.75856287962533 -0.439531311419424
7.79340150952935 -0.408065865619727
7.82824013943337 -0.47411129441315
7.86307876933739 -0.493539015657887
7.89791739924141 -0.444018374542157
7.93275602914543 -0.466619615637419
7.96759465904946 -0.500980812139267
8.00243328895348 -0.429245702250573
8.0372719188575 -0.489596968166601
8.07211054876152 -0.462252647384737
8.10694917866554 -0.435863964159989
8.14178780856956 -0.50405744202933
8.17662643847358 -0.481947988726475
8.2114650683776 -0.444936889229291
8.24630369828162 -0.44277212158579
8.28114232818564 -0.481596679341603
8.31598095808966 -0.465556936477403
8.35081958799368 -0.454510160811423
8.3856582178977 -0.466421869948127
8.42049684780172 -0.455876030805315
8.45533547770574 -0.454657981948238
8.49017410760976 -0.52429385538375
8.52501273751378 -0.430776563286122
8.5598513674178 -0.466808567606038
8.59468999732182 -0.4937898257232
8.62952862722584 -0.459328672042132
8.66436725712986 -0.413134225513081
8.69920588703388 -0.516457553472423
8.7340445169379 -0.530252774438411
8.76888314684192 -0.453659859906032
8.80372177674594 -0.559096888044975
8.83856040664996 -0.418802248492959
8.87339903655398 -0.504708710263396
8.908237666458 -0.525435530748856
8.94307629636202 -0.476250640102979
8.97791492626605 -0.442027812020056
9.01275355617007 -0.450154916665475
9.04759218607409 -0.524831753614226
9.08243081597811 -0.473159058864791
9.11726944588213 -0.470008292527478
9.15210807578615 -0.442015655993321
9.18694670569017 -0.472128211682078
9.22178533559419 -0.437931423264944
9.25662396549821 -0.412320325458772
9.29146259540223 -0.448972732675066
9.32630122530625 -0.478388806403065
9.36113985521027 -0.498870211869405
9.39597848511429 -0.418040518159625
9.43081711501831 -0.448723787087768
9.46565574492233 -0.469948124730074
9.50049437482635 -0.489770953591618
9.53533300473037 -0.478861839195912
9.57017163463439 -0.510653493018813
9.60501026453841 -0.481121034965965
9.63984889444243 -0.47599783051595
9.67468752434645 -0.462176887211558
9.70952615425047 -0.467000130755964
9.74436478415449 -0.466112337709283
9.77920341405851 -0.486630248392554
9.81404204396253 -0.463660172872358
9.84888067386655 -0.477354611628793
9.88371930377057 -0.477067568455274
9.9185579336746 -0.455615761717737
9.95339656357861 -0.489654633055692
9.98823519348264 -0.498371342514443
10.0230738233867 -0.535733593298622
10.0579124532907 -0.487051534885021
10.0927510831947 -0.482495592751029
10.1275897130987 -0.468124363266607
10.1624283430027 -0.489223069582947
10.1972669729068 -0.467959639044942
10.2321056028108 -0.478729174177563
10.2669442327148 -0.482978237534423
10.3017828626188 -0.451484753624677
10.3366214925228 -0.498897596294532
10.3714601224269 -0.468508401732724
10.4062987523309 -0.463625439570318
10.4411373822349 -0.4965940076316
10.4759760121389 -0.50664756180382
10.5108146420429 -0.463527237344181
10.545653271947 -0.471350147928023
10.580491901851 -0.483509894551761
10.615330531755 -0.505653473289124
10.650169161659 -0.490746037521538
10.685007791563 -0.448053692429329
10.7198464214671 -0.468348084675773
10.7546850513711 -0.481425417321653
10.7895236812751 -0.44635505574855
10.8243623111791 -0.516318289329366
10.8592009410831 -0.470698978303069
10.8940395709872 -0.491803108053164
10.9288782008912 -0.456826570782563
10.9637168307952 -0.48203570228847
10.9985554606992 -0.421138114917307
11.0333940906032 -0.483223050148354
11.0682327205073 -0.46810722852635
11.1030713504113 -0.503558260508324
11.1379099803153 -0.46873485654834
11.1727486102193 -0.474598920358301
11.2075872401233 -0.50276104869977
11.2424258700274 -0.493762660070226
11.2772644999314 -0.465799896273163
11.3121031298354 -0.491483738134552
11.3469417597394 -0.505400438860107
11.3817803896434 -0.44679988419421
11.4166190195475 -0.452133890481112
11.4514576494515 -0.514617032454957
11.4862962793555 -0.455258350828073
11.5211349092595 -0.460842563373778
11.5559735391636 -0.445410594465006
11.5908121690676 -0.462512556698951
11.6256507989716 -0.510119295937957
11.6604894288756 -0.519374517251578
11.6953280587796 -0.473649236892914
11.7301666886837 -0.455803733566651
11.7650053185877 -0.46043207075989
11.7998439484917 -0.515183372782589
11.8346825783957 -0.516290253870125
11.8695212082997 -0.504214649552033
11.9043598382038 -0.453363340779055
11.9391984681078 -0.448317405750799
11.9740370980118 -0.470525285915471
12.0088757279158 -0.439675956736799
12.0437143578198 -0.458570041509402
12.0785529877239 -0.502349388618261
12.1133916176279 -0.484976669673193
12.1482302475319 -0.463792582475996
12.1830688774359 -0.513114959400162
12.2179075073399 -0.453523891572914
12.252746137244 -0.449325824601636
12.287584767148 -0.458525441062827
12.322423397052 -0.503726270976096
12.357262026956 -0.529258987775884
12.39210065686 -0.515192628599981
12.4269392867641 -0.499178474360733
12.4617779166681 -0.433961932613918
12.4966165465721 -0.492640747248685
12.5314551764761 -0.470339100625669
12.5662938063801 -0.452612037262099
12.6011324362842 -0.464699984579478
12.6359710661882 -0.470635949156968
12.6708096960922 -0.473468280029393
12.7056483259962 -0.503959610997321
12.7404869559002 -0.478286140581416
12.7753255858043 -0.477709515704105
12.8101642157083 -0.465153459337364
12.8450028456123 -0.493733134964129
12.8798414755163 -0.515883773998064
12.9146801054203 -0.454617516221243
12.9495187353244 -0.477468568712734
12.9843573652284 -0.472029985208196
13.0191959951324 -0.51723053829367
13.0540346250364 -0.48023557191612
13.0888732549404 -0.435594078409188
13.1237118848445 -0.470768138747718
13.1585505147485 -0.501182215018261
13.1933891446525 -0.438377954525484
13.2282277745565 -0.492768123969816
13.2630664044605 -0.424436789272671
13.2979050343646 -0.486025492085033
13.3327436642686 -0.509178056451006
13.3675822941726 -0.442343870873072
13.4024209240766 -0.464490540514961
13.4372595539807 -0.482847737630862
13.4720981838847 -0.54204930406097
13.5069368137887 -0.419917590980168
13.5417754436927 -0.448483921806364
13.5766140735967 -0.444282329748984
13.6114527035008 -0.438584791105491
13.6462913334048 -0.488741466909069
13.6811299633088 -0.448171906247741
13.7159685932128 -0.463269425930686
13.7508072231168 -0.45699186623403
13.7856458530209 -0.439699449596001
13.8204844829249 -0.459132361207843
13.8553231128289 -0.489017859778228
13.8901617427329 -0.528340294557256
13.9250003726369 -0.445709634157605
13.959839002541 -0.512615006969906
13.994677632445 -0.48095863980237
14.029516262349 -0.502822116080253
14.064354892253 -0.477255771320937
14.099193522157 -0.433376032015303
14.1340321520611 -0.517110289423983
14.1688707819651 -0.554002591992156
14.2037094118691 -0.480211772836255
14.2385480417731 -0.446903856982491
14.2733866716771 -0.490546369822515
14.3082253015812 -0.513347245471443
14.3430639314852 -0.435626352945641
14.3779025613892 -0.48591232044258
14.4127411912932 -0.470241908212379
14.4475798211972 -0.479206753391594
14.4824184511013 -0.466830640897341
14.5172570810053 -0.474434722702399
14.5520957109093 -0.493539150792623
14.5869343408133 -0.464338031248819
14.6217729707173 -0.403048326358882
14.6566116006214 -0.504095657346311
14.6914502305254 -0.43838787741788
14.7262888604294 -0.453299685212738
14.7611274903334 -0.461093532102393
14.7959661202374 -0.449627804306506
14.8308047501415 -0.489675866205195
14.8656433800455 -0.494085960231491
14.9004820099495 -0.49740479660599
14.9353206398535 -0.474046226855048
14.9701592697575 -0.530039124377677
15.0049978996616 -0.470974131780558
15.0398365295656 -0.410967383063544
15.0746751594696 -0.510197768742907
15.1095137893736 -0.404614539113116
15.1443524192776 -0.457279491702741
15.1791910491817 -0.472811005120526
15.2140296790857 -0.469192354418445
15.2488683089897 -0.471351750703732
15.2837069388937 -0.479003497614075
15.3185455687978 -0.487347548955952
15.3533841987018 -0.490387576037631
15.3882228286058 -0.492461248724312
15.4230614585098 -0.480511450095126
15.4579000884138 -0.497276092359898
15.4927387183179 -0.481445919003462
15.5275773482219 -0.499786521454283
15.5624159781259 -0.511486737567736
15.5972546080299 -0.461985986681429
15.6320932379339 -0.429611794543366
15.666931867838 -0.476855380541669
15.701770497742 -0.462773118620545
15.736609127646 -0.48607873189188
15.77144775755 -0.475558060780532
15.806286387454 -0.434524336910928
15.8411250173581 -0.4800468669781
15.8759636472621 -0.495303516639598
15.9108022771661 -0.463070931227583
15.9456409070701 -0.52141649490473
15.9804795369741 -0.475180524066946
16.0153181668782 -0.472075185974356
16.0501567967822 -0.456924599609223
16.0849954266862 -0.484976844290617
16.1198340565902 -0.427267630110182
16.1546726864942 -0.417892621856852
16.1895113163983 -0.480211814014001
16.2243499463023 -0.473009736911087
16.2591885762063 -0.487379287481858
16.2940272061103 -0.497306294932422
16.3288658360143 -0.484746095591105
16.3637044659184 -0.480015902342861
16.3985430958224 -0.48137221840278
16.4333817257264 -0.522194194583198
16.4682203556304 -0.491164560757142
16.5030589855344 -0.468887607931197
16.5378976154385 -0.464744497033351
16.5727362453425 -0.474633084226953
16.6075748752465 -0.499592635704578
16.6424135051505 -0.474317326617794
16.6772521350545 -0.468399360668919
16.7120907649586 -0.497790115949062
16.7469293948626 -0.470308717887301
16.7817680247666 -0.465147777280749
16.8166066546706 -0.506403255408476
16.8514452845746 -0.482447560618866
16.8862839144787 -0.438393259218268
16.9211225443827 -0.484026747929883
16.9559611742867 -0.490739980966401
16.9907998041907 -0.478654031244354
17.0256384340947 -0.520943252214325
17.0604770639988 -0.45368618768431
17.0953156939028 -0.500585917927305
17.1301543238068 -0.477829370467991
17.1649929537108 -0.507077492494207
17.1998315836148 -0.432147010566563
17.2346702135189 -0.498360769738012
17.2695088434229 -0.48105203201267
17.3043474733269 -0.49230221640176
17.3391861032309 -0.48021091179387
17.374024733135 -0.43063506257843
17.408863363039 -0.471980784821907
};
\addplot [semithick, color1]
table {%
0.0032872156897505 -0.99410101254501
0.006574431379501 -0.956499897809381
0.0098616470692515 -0.916901949117564
0.013148862759002 -0.887127927304164
0.0230105098282535 -0.804748273626548
0.0558826667257585 -0.681117153421944
0.0887548236232635 -0.592005756614665
0.121626980520768 -0.58532861297714
0.154499137418273 -0.568105294671312
0.187371294315778 -0.494543452868697
0.220243451213283 -0.516321628793583
0.253115608110788 -0.520636717029711
0.285987765008293 -0.48509020783811
0.318859921905798 -0.465218753380245
0.351732078803303 -0.520472028357809
0.384604235700808 -0.517042104945632
0.417476392598313 -0.508022796053022
0.450348549495818 -0.51156905705167
0.483220706393323 -0.459002206469246
0.516092863290828 -0.524593124068085
0.548965020188333 -0.48955794024118
0.581837177085838 -0.456717881394459
0.614709333983343 -0.533761455029484
0.647581490880848 -0.518886590558815
0.680453647778353 -0.507906434573181
0.713325804675858 -0.510760959761734
0.746197961573363 -0.453354789499186
0.779070118470868 -0.447032977807117
0.811942275368373 -0.467438064159198
0.844814432265878 -0.464845334803485
0.877686589163383 -0.469134665825881
0.910558746060888 -0.453291991103007
0.943430902958393 -0.524514209589706
0.976303059855898 -0.478609872733249
1.0091752167534 -0.511082657622681
1.04204737365091 -0.456311486812554
1.07491953054841 -0.494946909044767
1.10779168744592 -0.463842693547775
1.14066384434342 -0.505327586718432
1.17353600124093 -0.483275344593445
1.20640815813843 -0.479987993840357
1.23928031503594 -0.477589177740858
1.27215247193344 -0.470211427621936
1.30502462883095 -0.473876296185029
1.33789678572845 -0.437805671615237
1.37076894262596 -0.458845200553495
1.40364109952346 -0.487316218280113
1.43651325642097 -0.511265800425095
1.46938541331847 -0.478725361215341
1.50225757021598 -0.474388522297201
1.53512972711348 -0.488618478639282
1.56800188401099 -0.498647566580349
1.60087404090849 -0.505009672433732
1.633746197806 -0.48095647841473
1.6666183547035 -0.479688333240136
1.69949051160101 -0.457412008808766
1.73236266849851 -0.520449194504696
1.76523482539602 -0.564193806197016
1.79810698229352 -0.515654958192393
1.83097913919103 -0.445324937579796
1.86385129608853 -0.484101114507602
1.89672345298604 -0.466095400984731
1.92959560988354 -0.454020795277236
1.96246776678105 -0.500093355852025
1.99533992367855 -0.502648561019004
2.02821208057606 -0.4494818971705
2.06108423747356 -0.516955834387777
2.09395639437107 -0.472882956733193
2.12682855126857 -0.486105166318475
2.15970070816608 -0.506974351901342
2.19257286506358 -0.524664371052793
2.22544502196109 -0.435533982158499
2.25831717885859 -0.461083314038926
2.2911893357561 -0.508912062113523
2.3240614926536 -0.443391978718651
2.35693364955111 -0.457761866047512
2.38980580644861 -0.438095804248476
2.42267796334612 -0.474424371906233
2.45555012024362 -0.457874267179696
2.48842227714113 -0.454511888932565
2.52129443403863 -0.505744771976847
2.55416659093614 -0.507726190068518
2.58703874783364 -0.513668665337593
2.61991090473115 -0.487220272665361
2.65278306162865 -0.446007935460384
2.68565521852616 -0.464353010895143
2.71852737542366 -0.467107700680127
2.75139953232117 -0.467103385314597
2.78427168921867 -0.522678541608519
2.81714384611618 -0.474662823206722
2.85001600301368 -0.478293406378865
2.88288815991119 -0.485028828569953
2.91576031680869 -0.514122305147334
2.9486324737062 -0.519045526232234
2.9815046306037 -0.498252442071221
3.01437678750121 -0.484330069772284
3.04724894439871 -0.466375497943603
3.08012110129622 -0.473823706741075
3.11299325819372 -0.454274813488214
3.14586541509123 -0.50155176346936
3.17873757198873 -0.477884993455753
3.21160972888624 -0.456476146240835
3.24448188578374 -0.447774506482876
3.27735404268125 -0.420148870025912
3.31022619957875 -0.467871709242201
3.34309835647626 -0.430261020650497
3.37597051337376 -0.463171092480638
3.40884267027127 -0.476575563511252
3.44171482716877 -0.474372300108443
3.47458698406628 -0.463818766848894
3.50745914096378 -0.524476941723012
3.54033129786129 -0.449060024418746
3.57320345475879 -0.479661578679679
3.6060756116563 -0.486677483159894
3.6389477685538 -0.452954413647209
3.67181992545131 -0.445609404838749
3.70469208234881 -0.437609966085317
3.73756423924632 -0.499093892130156
3.77043639614382 -0.460026903409331
3.80330855304133 -0.444845600360509
3.83618070993883 -0.484204013408514
3.86905286683634 -0.537442694238421
3.90192502373384 -0.472889198124409
3.93479718063135 -0.478186833404996
3.96766933752885 -0.408069448214596
4.00054149442636 -0.471501534170595
4.03341365132386 -0.440418508563997
4.06628580822137 -0.467900735424413
4.09915796511887 -0.501636213622912
4.13203012201638 -0.50591775344978
4.16490227891388 -0.435457138534744
4.19777443581139 -0.440577117177103
4.23064659270889 -0.506998632108954
4.2635187496064 -0.430674689563073
4.2963909065039 -0.43105510007846
4.32926306340141 -0.448377095866192
4.36213522029891 -0.455738436217866
4.39500737719642 -0.490023630687461
4.42787953409392 -0.497223923280633
4.46075169099143 -0.483107972292147
4.49362384788893 -0.502886034252028
4.52649600478644 -0.520228262563861
4.55936816168394 -0.482476853988142
4.59224031858145 -0.433574259518109
4.62511247547895 -0.492222418809325
4.65798463237646 -0.485077999825602
4.69085678927396 -0.439716967238424
4.72372894617147 -0.456843559958846
4.75660110306897 -0.435187839451477
4.78947325996648 -0.456602398345203
4.82234541686398 -0.465503437894036
4.85521757376149 -0.53680183883499
4.88808973065899 -0.429011415364176
4.9209618875565 -0.426379419413363
4.953834044454 -0.434511479186111
4.98670620135151 -0.473643136932587
5.01957835824901 -0.533981146469758
5.05245051514652 -0.447588684337245
5.08532267204402 -0.573034373125117
5.11819482894153 -0.427538617083315
5.15106698583903 -0.475760668203659
5.18393914273654 -0.426020229730272
5.21681129963404 -0.459512866411306
5.24968345653155 -0.476247010624176
5.28255561342905 -0.490685224641696
5.31542777032656 -0.421711555974352
5.34829992722406 -0.443438263067848
5.38117208412157 -0.475816600087383
5.41404424101907 -0.46904281543627
5.44691639791658 -0.44808433838051
5.47978855481408 -0.475108093556397
5.51266071171159 -0.499657039291393
5.54553286860909 -0.474130818225143
5.5784050255066 -0.514163242029006
5.6112771824041 -0.496064167764305
5.64414933930161 -0.480435417951249
5.67702149619911 -0.448324438215134
5.70989365309662 -0.481341264675138
5.74276580999412 -0.570938780441651
5.77563796689163 -0.485154579025979
5.80851012378913 -0.468247744388386
5.84138228068664 -0.426060214599689
5.87425443758414 -0.481795090667262
5.90712659448165 -0.518726429444363
5.93999875137915 -0.481187168303553
5.97287090827666 -0.411428418912613
6.00574306517416 -0.462290430784362
6.03861522207167 -0.481851864065431
6.07148737896917 -0.496866802278609
6.10435953586668 -0.469821048171111
6.13723169276418 -0.525063777263872
6.17010384966169 -0.476523774735256
6.20297600655919 -0.519396172673203
6.2358481634567 -0.48386710002283
6.2687203203542 -0.435197841522277
6.30159247725171 -0.487668623612591
6.33446463414921 -0.492071717692416
6.36733679104672 -0.466910352343336
6.40020894794422 -0.446574968064051
6.43308110484173 -0.474589091575013
6.46595326173923 -0.463067224725996
6.49882541863674 -0.472633202037344
6.53169757553424 -0.480372584404718
6.56456973243175 -0.456312540003614
6.59744188932925 -0.43606106513104
6.63031404622676 -0.401073155357778
6.66318620312426 -0.495573273500883
6.69605836002177 -0.472609574154817
6.72893051691927 -0.496837596694763
6.76180267381678 -0.450354695846382
6.79467483071428 -0.490467601660356
6.82754698761179 -0.461746505252857
6.86041914450929 -0.462372369671491
6.8932913014068 -0.494341289919876
6.9261634583043 -0.565990566662926
6.95903561520181 -0.552737237741523
6.99190777209931 -0.480593334873057
7.02477992899682 -0.497966836519886
7.05765208589432 -0.461846789438291
7.09052424279183 -0.518717688177231
7.12339639968933 -0.514464618412922
7.15626855658684 -0.438428842107341
7.18914071348434 -0.565760905662826
7.22201287038185 -0.484865719309287
7.25488502727935 -0.429243839935825
7.28775718417686 -0.450131965207554
7.32062934107436 -0.501702759202618
7.35350149797187 -0.47860716989323
7.38637365486937 -0.457847912905671
7.41924581176688 -0.429847102483928
7.45211796866438 -0.456972499164099
7.48499012556189 -0.445262667941334
7.51786228245939 -0.425204787984698
7.5507344393569 -0.46091201118241
7.5836065962544 -0.46506787312995
7.61647875315191 -0.446178853159649
7.64935091004941 -0.492141383811718
7.68222306694692 -0.429244525015755
7.71509522384442 -0.511305026894887
7.74796738074193 -0.446016563851054
7.78083953763943 -0.441403725933898
7.81371169453694 -0.44989904989967
7.84658385143444 -0.438419615661774
7.87945600833195 -0.476153688357441
7.91232816522945 -0.516269356716936
7.94520032212696 -0.494089005423661
7.97807247902446 -0.463129655431838
8.01094463592197 -0.425894981525035
8.04381679281947 -0.485633186122647
8.07668894971698 -0.443490764257468
8.10956110661448 -0.428078401378505
8.14243326351199 -0.523160897038778
8.17530542040949 -0.506108196265746
8.208177577307 -0.467368515407732
8.2410497342045 -0.481320159237351
8.27392189110201 -0.44508892593945
8.30679404799951 -0.459400318103587
8.33966620489702 -0.485631215336457
8.37253836179452 -0.414686408379496
8.40541051869203 -0.45421836883122
8.43828267558953 -0.476928873987417
8.47115483248704 -0.413872708502688
8.50402698938454 -0.469384493597832
8.53689914628205 -0.51774672203689
8.56977130317955 -0.444871976452778
8.60264346007706 -0.487361477213875
8.63551561697456 -0.493513499497669
8.66838777387207 -0.50487429783285
8.70125993076957 -0.411824844937978
8.73413208766708 -0.461049163107415
8.76700424456458 -0.521026849719352
8.79987640146209 -0.467761403951851
8.83274855835959 -0.510599841738037
8.8656207152571 -0.459474311650684
8.8984928721546 -0.439715024768666
8.93136502905211 -0.448019954800679
8.96423718594961 -0.410856451003893
8.99710934284712 -0.490663447401832
9.02998149974462 -0.456403040106908
9.06285365664213 -0.515112877003855
9.09572581353963 -0.469401651881461
9.12859797043714 -0.484209768137359
9.16147012733464 -0.430117397829753
9.19434228423215 -0.449839584292163
9.22721444112965 -0.460273109028513
9.26008659802716 -0.500514707269329
9.29295875492466 -0.450992809318687
9.32583091182217 -0.490925535034435
9.35870306871967 -0.507213811556703
9.39157522561718 -0.475241215585051
9.42444738251468 -0.529420096513491
9.45731953941219 -0.504664826431181
9.49019169630969 -0.431517960318391
9.5230638532072 -0.48019003516719
9.5559360101047 -0.461006698502287
9.58880816700221 -0.470371038237155
9.62168032389971 -0.466940734101876
9.65455248079722 -0.450485240009836
9.68742463769472 -0.48084501450681
9.72029679459223 -0.501312008264375
9.75316895148973 -0.520548651427377
9.78604110838724 -0.485041611090042
9.81891326528474 -0.486587459631991
9.85178542218225 -0.414983192039265
9.88465757907975 -0.454989925374093
9.91752973597726 -0.518202227557012
9.95040189287476 -0.493714215789153
9.98327404977227 -0.469436686882834
10.0161462066698 -0.48896995301899
10.0490183635673 -0.476153392000886
10.0818905204648 -0.511516735614711
10.1147626773623 -0.474860566373415
10.1476348342598 -0.502810220792005
10.1805069911573 -0.487592061403801
10.2133791480548 -0.467147674745316
10.2462513049523 -0.39861353498871
10.2791234618498 -0.47190486753311
10.3119956187473 -0.49544489941085
10.3448677756448 -0.465171152771543
10.3777399325423 -0.450554143183486
10.4106120894398 -0.438883539388434
10.4434842463373 -0.427167079650455
10.4763564032348 -0.486697767425931
10.5092285601323 -0.436147283485454
10.5421007170299 -0.440083280369338
10.5749728739274 -0.453969124150965
10.6078450308249 -0.498050358281129
10.6407171877224 -0.50232856027126
10.6735893446199 -0.50976089074503
10.7064615015174 -0.51791853379287
10.7393336584149 -0.445216796007447
10.7722058153124 -0.512550270287896
10.8050779722099 -0.498257856712556
10.8379501291074 -0.432310101539354
10.8708222860049 -0.450975589740827
10.9036944429024 -0.496012352040751
10.9365665997999 -0.470989816296285
10.9694387566974 -0.442467704683931
11.0023109135949 -0.459371492206898
11.0351830704924 -0.479199436118255
11.0680552273899 -0.450277615145905
11.1009273842874 -0.460656525187569
11.1337995411849 -0.476055360675191
11.1666716980824 -0.446013481221401
11.19954385498 -0.493939456715691
11.2324160118775 -0.472771271149367
11.265288168775 -0.520667917061413
11.2981603256725 -0.494365628193567
11.33103248257 -0.488894395400305
11.3639046394675 -0.384381889852793
11.396776796365 -0.510320703794476
11.4296489532625 -0.417421234902199
11.46252111016 -0.532770552489548
11.4953932670575 -0.438529042147464
11.528265423955 -0.478709449704923
11.5611375808525 -0.504166235623762
11.59400973775 -0.47894628667893
11.6268818946475 -0.475859282614305
11.659754051545 -0.448181532757894
11.6926262084425 -0.436843864736729
11.72549836534 -0.472068520804248
11.7583705222375 -0.49767804225998
11.791242679135 -0.470029049483944
11.8241148360325 -0.473976316843675
11.8569869929301 -0.434506321723181
11.8898591498276 -0.481419318619728
11.9227313067251 -0.49226741200023
11.9556034636226 -0.47177944563902
11.9884756205201 -0.495021055321476
12.0213477774176 -0.484369341961579
12.0542199343151 -0.468975735758478
12.0870920912126 -0.494442959301529
12.1199642481101 -0.492670859683162
12.1528364050076 -0.499905611416518
12.1857085619051 -0.507702753676427
12.2185807188026 -0.462458749851341
12.2514528757001 -0.463444505900481
12.2843250325976 -0.486339351368623
12.3171971894951 -0.503842013292351
12.3500693463926 -0.444777469914223
12.3829415032901 -0.469072710221992
12.4158136601876 -0.483237321814163
12.4486858170851 -0.428483265983704
12.4815579739826 -0.464705548335435
12.5144301308802 -0.504618832149824
12.5473022877777 -0.46923139738546
12.5801744446752 -0.499246480308004
12.6130466015727 -0.44456077483226
12.6459187584702 -0.443504428203581
12.6787909153677 -0.508081670392583
12.7116630722652 -0.474032189290652
12.7445352291627 -0.531256154491684
12.7774073860602 -0.466383259172557
12.8102795429577 -0.508982654160432
12.8431516998552 -0.438091623417835
12.8760238567527 -0.48606941848412
12.9088960136502 -0.434092408115732
12.9417681705477 -0.475762126735499
12.9746403274452 -0.402633193073201
13.0075124843427 -0.515282874561356
13.0403846412402 -0.564221697760005
13.0732567981377 -0.412654214977578
13.1061289550352 -0.491410648398898
13.1390011119327 -0.472636806475007
13.1718732688302 -0.500128605750064
13.2047454257278 -0.527581846476743
13.2376175826253 -0.459813232646128
13.2704897395228 -0.467267157789439
13.3033618964203 -0.468411005765618
13.3362340533178 -0.433103240433443
13.3691062102153 -0.465368420678812
13.4019783671128 -0.462111620506613
13.4348505240103 -0.45045292490112
13.4677226809078 -0.50478723872375
13.5005948378053 -0.472976876426806
13.5334669947028 -0.434741927663872
13.5663391516003 -0.499689220026287
13.5992113084978 -0.541286311835684
13.6320834653953 -0.446312890289093
13.6649556222928 -0.503864864067072
13.6978277791903 -0.506301362273717
13.7306999360878 -0.48449508366751
13.7635720929853 -0.402497758589268
13.7964442498828 -0.416782346837813
13.8293164067803 -0.458301999957206
13.8621885636779 -0.495951262051175
13.8950607205754 -0.465330194996151
13.9279328774729 -0.466211667134618
13.9608050343704 -0.487774814928654
13.9936771912679 -0.491889653623901
14.0265493481654 -0.462049994752364
14.0594215050629 -0.492070672730682
14.0922936619604 -0.441275123142567
14.1251658188579 -0.45824418109712
14.1580379757554 -0.498421561949337
14.1909101326529 -0.453349463822748
14.2237822895504 -0.431832629283698
14.2566544464479 -0.4384442840759
14.2895266033454 -0.414577085302219
14.3223987602429 -0.43911873273912
14.3552709171404 -0.44760816741805
14.3881430740379 -0.451800137397316
14.4210152309354 -0.454950105486646
14.4538873878329 -0.446610657981972
14.4867595447304 -0.43058438218005
14.519631701628 -0.446029071053344
14.5525038585255 -0.48095648954298
14.585376015423 -0.473915074258938
14.6182481723205 -0.487400300073487
14.651120329218 -0.463739752831172
14.6839924861155 -0.473200733265542
14.716864643013 -0.444515731542609
14.7497367999105 -0.522438248761748
14.782608956808 -0.523456509578573
14.8154811137055 -0.517703013983919
14.848353270603 -0.474712283147026
14.8812254275005 -0.479006619998619
14.914097584398 -0.48951116580635
14.9469697412955 -0.473877272902892
14.979841898193 -0.457520395558809
15.0127140550905 -0.490337060304132
15.045586211988 -0.485000975531545
15.0784583688855 -0.474388137819788
15.111330525783 -0.413570328310937
15.1442026826805 -0.510250294893883
15.1770748395781 -0.535356901662669
15.2099469964756 -0.508500566073444
15.2428191533731 -0.535291146153416
15.2756913102706 -0.486773011934267
15.3085634671681 -0.48675115345311
15.3414356240656 -0.451827762152711
15.3743077809631 -0.427658355711098
15.4071799378606 -0.457289368489034
15.4400520947581 -0.464243382892086
15.4729242516556 -0.51338560757601
15.5057964085531 -0.460311060232917
15.5386685654506 -0.446104262118562
15.5715407223481 -0.477486380330933
15.6044128792456 -0.498790885700858
15.6372850361431 -0.435821605883576
15.6701571930406 -0.411278985483127
15.7030293499381 -0.455475300393916
15.7359015068356 -0.491741089338911
15.7687736637331 -0.506740995352879
15.8016458206306 -0.466953922514225
15.8345179775282 -0.498602638854983
15.8673901344257 -0.453100033562184
15.9002622913232 -0.504056319993815
15.9331344482207 -0.44413373612866
15.9660066051182 -0.442837781554688
15.9988787620157 -0.471469365486782
16.0317509189132 -0.481238088006972
16.0646230758107 -0.46039010408395
16.0974952327082 -0.525145265280688
16.1303673896057 -0.480626002790577
16.1632395465032 -0.478156508522874
16.1961117034007 -0.408396237366384
16.2289838602982 -0.501349891893275
16.2618560171957 -0.434373480529144
16.2947281740932 -0.502601798331721
16.3276003309907 -0.463131618840041
16.3604724878882 -0.465986332163435
16.3933446447857 -0.457745122838987
16.4262168016832 -0.499481400999591
};
\addplot [semithick, color1]
table {%
0.00326390551624119 -0.994109131543849
0.00652781103248237 -0.961050507913807
0.00979171654872356 -0.929606395830007
0.0130556220649647 -0.903889752767176
0.0228473386136883 -0.832662463022087
0.0554863937761002 -0.674642348330748
0.0881254489385121 -0.613425187432637
0.120764504100924 -0.582079668643793
0.153403559263336 -0.550188293113539
0.186042614425748 -0.561319271378374
0.21868166958816 -0.560680440213003
0.251320724750571 -0.469461132448089
0.283959779912983 -0.515491463041904
0.316598835075395 -0.523976031721842
0.349237890237807 -0.496968059460715
0.381876945400219 -0.460504764661369
0.414516000562631 -0.501482170720589
0.447155055725043 -0.509004359246489
0.479794110887455 -0.530586171676265
0.512433166049866 -0.524114060950851
0.545072221212278 -0.485361932615595
0.57771127637469 -0.492009835121212
0.610350331537102 -0.554891420289604
0.642989386699514 -0.502929482583715
0.675628441861926 -0.528396445704397
0.708267497024338 -0.521097138278054
0.74090655218675 -0.515065853511166
0.773545607349161 -0.489094772948802
0.806184662511573 -0.477104492068304
0.838823717673985 -0.482438127479325
0.871462772836397 -0.535114933004037
0.904101827998809 -0.520588243943702
0.936740883161221 -0.482505421521514
0.969379938323633 -0.520200397623704
1.00201899348604 -0.491827518166326
1.03465804864846 -0.455010332471516
1.06729710381087 -0.483772168276427
1.09993615897328 -0.504887167684121
1.13257521413569 -0.470971429980183
1.1652142692981 -0.558201946208907
1.19785332446052 -0.455882746827776
1.23049237962293 -0.465827518525068
1.26313143478534 -0.508379581310434
1.29577048994775 -0.451038395171227
1.32840954511016 -0.502819117387954
1.36104860027258 -0.474981501819213
1.39368765543499 -0.518230193433849
1.4263267105974 -0.483057715375398
1.45896576575981 -0.486982281366504
1.49160482092222 -0.452856457341272
1.52424387608463 -0.47290545910716
1.55688293124705 -0.468392260088268
1.58952198640946 -0.519522144054299
1.62216104157187 -0.479328560032064
1.65480009673428 -0.487431533032555
1.68743915189669 -0.528656450409388
1.72007820705911 -0.457164200170107
1.75271726222152 -0.473388146099387
1.78535631738393 -0.483724478529229
1.81799537254634 -0.528321215286474
1.85063442770875 -0.440457465413966
1.88327348287117 -0.484828981165136
1.91591253803358 -0.507042690284839
1.94855159319599 -0.463082472013861
1.9811906483584 -0.466957582092013
2.01382970352081 -0.480328491507319
2.04646875868322 -0.46812659798536
2.07910781384564 -0.475021473342898
2.11174686900805 -0.494762075323216
2.14438592417046 -0.469251728818121
2.17702497933287 -0.486657359510953
2.20966403449528 -0.49080548023728
2.2423030896577 -0.531026048708784
2.27494214482011 -0.515986731844975
2.30758119998252 -0.481003006262186
2.34022025514493 -0.511929053813157
2.37285931030734 -0.471265052621977
2.40549836546976 -0.520666041542812
2.43813742063217 -0.412490464961204
2.47077647579458 -0.442284701991686
2.50341553095699 -0.488112762407444
2.5360545861194 -0.503336984146688
2.56869364128181 -0.544071198067062
2.60133269644423 -0.4848392849641
2.63397175160664 -0.468098535321313
2.66661080676905 -0.464940271397601
2.69924986193146 -0.467821626704786
2.73188891709387 -0.49707076160493
2.76452797225629 -0.492997101614951
2.7971670274187 -0.473361844529956
2.82980608258111 -0.501926256195615
2.86244513774352 -0.452474214838983
2.89508419290593 -0.437698716456948
2.92772324806835 -0.472174460132355
2.96036230323076 -0.4500204474416
2.99300135839317 -0.505263453806044
3.02564041355558 -0.468060810095903
3.05827946871799 -0.460413938462909
3.0909185238804 -0.473642676363991
3.12355757904282 -0.51205250066429
3.15619663420523 -0.500254667751088
3.18883568936764 -0.47136419005549
3.22147474453005 -0.491521778793177
3.25411379969246 -0.479273026991111
3.28675285485488 -0.455006770008594
3.31939191001729 -0.551047628585593
3.3520309651797 -0.480021869527784
3.38467002034211 -0.554610740417894
3.41730907550452 -0.539066141723934
3.44994813066694 -0.405491774605589
3.48258718582935 -0.454023477808878
3.51522624099176 -0.470580806070194
3.54786529615417 -0.482685087342485
3.58050435131658 -0.516682419281304
3.61314340647899 -0.451216500353714
3.64578246164141 -0.523332898013085
3.67842151680382 -0.534611729424931
3.71106057196623 -0.466762004207726
3.74369962712864 -0.449270304158256
3.77633868229105 -0.482178533426892
3.80897773745347 -0.439810014088615
3.84161679261588 -0.464911485408317
3.87425584777829 -0.447758425162175
3.9068949029407 -0.497148103857465
3.93953395810311 -0.527699856828907
3.97217301326553 -0.514597822371618
4.00481206842794 -0.46549993485484
4.03745112359035 -0.470333090023405
4.07009017875276 -0.516869291034352
4.10272923391517 -0.466324176261448
4.13536828907758 -0.553236009887886
4.16800734424 -0.529355178627879
4.20064639940241 -0.401864663799597
4.23328545456482 -0.497691128991427
4.26592450972723 -0.461927368177882
4.29856356488964 -0.432149957473805
4.33120262005206 -0.465216066455652
4.36384167521447 -0.475466951240376
4.39648073037688 -0.4827600899825
4.42911978553929 -0.485179383078173
4.4617588407017 -0.499638614411842
4.49439789586412 -0.479271657935605
4.52703695102653 -0.450484025138076
4.55967600618894 -0.498698206345095
4.59231506135135 -0.415749707569152
4.62495411651376 -0.493199556141607
4.65759317167617 -0.486090159098198
4.69023222683859 -0.456476167507383
4.722871282001 -0.509538892792419
4.75551033716341 -0.462300733046322
4.78814939232582 -0.494627469023628
4.82078844748823 -0.420724106696768
4.85342750265065 -0.442543514169706
4.88606655781306 -0.514008437655704
4.91870561297547 -0.463553271273481
4.95134466813788 -0.503898842702255
4.98398372330029 -0.466480934914521
5.0166227784627 -0.481718948268552
5.04926183362512 -0.480501325591766
5.08190088878753 -0.54983573123495
5.11453994394994 -0.450347423701954
5.14717899911235 -0.414336468572043
5.17981805427476 -0.469384344326819
5.21245710943718 -0.480634737319875
5.24509616459959 -0.502650272069698
5.277735219762 -0.480911629090304
5.31037427492441 -0.389069537039852
5.34301333008682 -0.464423612640949
5.37565238524924 -0.446964086200113
5.40829144041165 -0.507509194916406
5.44093049557406 -0.497214758751641
5.47356955073647 -0.460621610094968
5.50620860589888 -0.503552698952222
5.5388476610613 -0.486837120061982
5.57148671622371 -0.49886846916156
5.60412577138612 -0.474429672845059
5.63676482654853 -0.440342696688901
5.66940388171094 -0.464429305962733
5.70204293687335 -0.465032612940568
5.73468199203577 -0.494601282349976
5.76732104719818 -0.489800145225402
5.79996010236059 -0.483448762871358
5.832599157523 -0.486765874098987
5.86523821268541 -0.420599320626053
5.89787726784783 -0.509454373753185
5.93051632301024 -0.484336096455133
5.96315537817265 -0.505671927398954
5.99579443333506 -0.492734825367839
6.02843348849747 -0.490018610929049
6.06107254365989 -0.445564755469483
6.0937115988223 -0.458921573306774
6.12635065398471 -0.503004260873364
6.15898970914712 -0.456632828818969
6.19162876430953 -0.432635363992588
6.22426781947194 -0.49793380409729
6.25690687463436 -0.493333381085383
6.28954592979677 -0.47307985885291
6.32218498495918 -0.44460774448973
6.35482404012159 -0.490757249945433
6.387463095284 -0.496276190187416
6.42010215044642 -0.48270253640326
6.45274120560883 -0.445916935665928
6.48538026077124 -0.533743169046246
6.51801931593365 -0.457627177861968
6.55065837109606 -0.484916946701506
6.58329742625848 -0.492548523860388
6.61593648142089 -0.43982256726595
6.6485755365833 -0.48058220882436
6.68121459174571 -0.483929334961778
6.71385364690812 -0.481636362875225
6.74649270207053 -0.523644952064076
6.77913175723295 -0.439882407212033
6.81177081239536 -0.427952102725672
6.84440986755777 -0.521025191290688
6.87704892272018 -0.440104474992742
6.90968797788259 -0.452538641902276
6.94232703304501 -0.491392841169855
6.97496608820742 -0.50307118180001
7.00760514336983 -0.492957380238579
7.04024419853224 -0.484143149813501
7.07288325369465 -0.509180636584523
7.10552230885706 -0.491699308131471
7.13816136401948 -0.439796868204433
7.17080041918189 -0.478623532208872
7.2034394743443 -0.485940251556774
7.23607852950671 -0.441345662288066
7.26871758466912 -0.494503582207381
7.30135663983154 -0.520291568727787
7.33399569499395 -0.462834450637006
7.36663475015636 -0.520059844155481
7.39927380531877 -0.516710426301138
7.43191286048118 -0.479911931578648
7.4645519156436 -0.456962354605647
7.49719097080601 -0.463695215730405
7.52983002596842 -0.526037636308804
7.56246908113083 -0.497248338835162
7.59510813629324 -0.511138697356762
7.62774719145566 -0.501366566248184
7.66038624661807 -0.457234125309722
7.69302530178048 -0.450693276174656
7.72566435694289 -0.427686875949256
7.7583034121053 -0.480887698797305
7.79094246726771 -0.504145995448368
7.82358152243013 -0.496401685940928
7.85622057759254 -0.451568811621452
7.88885963275495 -0.456443220734022
7.92149868791736 -0.487305715497863
7.95413774307977 -0.490680893434302
7.98677679824219 -0.491778561367181
8.0194158534046 -0.461999255050406
8.05205490856701 -0.493926326460595
8.08469396372942 -0.495973231199627
8.11733301889183 -0.455962987728823
8.14997207405425 -0.526789876871281
8.18261112921666 -0.553853845072481
8.21525018437907 -0.462526766913842
8.24788923954148 -0.530684125325086
8.28052829470389 -0.537482003998218
8.3131673498663 -0.526682472868555
8.34580640502872 -0.459739637941722
8.37844546019113 -0.499869374366477
8.41108451535354 -0.522796452496444
8.44372357051595 -0.461371345698357
8.47636262567836 -0.544583873383274
8.50900168084078 -0.43884397710212
8.54164073600319 -0.432290697116398
8.5742797911656 -0.457630438927441
8.60691884632801 -0.492912513018317
8.63955790149042 -0.422716941888409
8.67219695665283 -0.482138109081878
8.70483601181525 -0.484071448321873
8.73747506697766 -0.471864956828634
8.77011412214007 -0.456697586523132
8.80275317730248 -0.499981047272196
8.83539223246489 -0.454664958928722
8.86803128762731 -0.496795818706264
8.90067034278972 -0.509121115758736
8.93330939795213 -0.500729368524306
8.96594845311454 -0.492127173967942
8.99858750827695 -0.532747620023526
9.03122656343937 -0.518254348482863
9.06386561860178 -0.510604559897992
9.09650467376419 -0.42618364059792
9.1291437289266 -0.514454581060822
9.16178278408901 -0.563000152383524
9.19442183925143 -0.470193726664553
9.22706089441384 -0.476617870891766
9.25969994957625 -0.514641156847859
9.29233900473866 -0.472247379970609
9.32497805990107 -0.497012156079574
9.35761711506349 -0.449738076710598
9.3902561702259 -0.526500463877297
9.42289522538831 -0.464076654323876
9.45553428055072 -0.48866655542663
9.48817333571313 -0.458308327629493
9.52081239087554 -0.439809413615905
9.55345144603796 -0.504483182944169
9.58609050120037 -0.526900319331264
9.61872955636278 -0.47236148627125
9.65136861152519 -0.443975082588375
9.6840076666876 -0.444896723822443
9.71664672185002 -0.417867398646204
9.74928577701243 -0.421541017413282
9.78192483217484 -0.498421215497946
9.81456388733725 -0.481300518131479
9.84720294249966 -0.492580619257441
9.87984199766207 -0.476059016061655
9.91248105282449 -0.468651063366221
9.9451201079869 -0.482553573649667
9.97775916314931 -0.537488933291128
10.0103982183117 -0.46640910780063
10.0430372734741 -0.520816586665838
10.0756763286365 -0.508495857408416
10.108315383799 -0.43183200310606
10.1409544389614 -0.469980627881581
10.1735934941238 -0.48457623193638
10.2062325492862 -0.474491964267305
10.2388716044486 -0.486824720575652
10.271510659611 -0.481445850509232
10.3041497147734 -0.468947512750179
10.3367887699358 -0.482553879771792
10.3694278250983 -0.450207750402115
10.4020668802607 -0.452316133145272
10.4347059354231 -0.504124276542112
10.4673449905855 -0.501106002797136
10.4999840457479 -0.509505953929783
10.5326231009103 -0.462847235863101
10.5652621560727 -0.442461009785875
10.5979012112351 -0.51066976832418
10.6305402663975 -0.542147016697033
10.66317932156 -0.49231492851075
10.6958183767224 -0.495223019402983
10.7284574318848 -0.521361226586097
10.7610964870472 -0.443988345118152
10.7937355422096 -0.456319395703463
10.826374597372 -0.433846519900948
10.8590136525344 -0.432317854202432
10.8916527076968 -0.499371331316617
10.9242917628593 -0.475193872328077
10.9569308180217 -0.488010400320496
10.9895698731841 -0.507124353549124
11.0222089283465 -0.4799200905982
11.0548479835089 -0.470301116075337
11.0874870386713 -0.452477385417272
11.1201260938337 -0.517373658521422
11.1527651489961 -0.443617328827301
11.1854042041585 -0.474427401544918
11.218043259321 -0.437390156592519
11.2506823144834 -0.462989532889481
11.2833213696458 -0.470378284754821
11.3159604248082 -0.494302035438438
11.3485994799706 -0.483393241346915
11.381238535133 -0.460114787681291
11.4138775902954 -0.482570681130901
11.4465166454578 -0.48582627851991
11.4791557006203 -0.429686343438385
11.5117947557827 -0.478619841777282
11.5444338109451 -0.464717521082849
11.5770728661075 -0.50566681965417
11.6097119212699 -0.511970044546396
11.6423509764323 -0.461372759028745
11.6749900315947 -0.483277629520164
11.7076290867571 -0.450236961809603
11.7402681419196 -0.456865145578255
11.772907197082 -0.454842921436614
11.8055462522444 -0.455500761044724
11.8381853074068 -0.51213251897503
11.8708243625692 -0.433060811047447
11.9034634177316 -0.509333030213499
11.936102472894 -0.413401819084983
11.9687415280564 -0.520895836426668
12.0013805832188 -0.512730166049667
12.0340196383813 -0.470427843707789
12.0666586935437 -0.407308553294098
12.0992977487061 -0.390277819294433
12.1319368038685 -0.465890398184277
12.1645758590309 -0.442885738730002
12.1972149141933 -0.452431053255081
12.2298539693557 -0.485951794196287
12.2624930245181 -0.456449530195043
12.2951320796806 -0.477586977472275
12.327771134843 -0.483506480179443
12.3604101900054 -0.471795871554143
12.3930492451678 -0.452893868126392
12.4256883003302 -0.444979755162915
12.4583273554926 -0.512600214340167
12.490966410655 -0.472524372651645
12.5236054658174 -0.52503408452844
12.5562445209798 -0.46237354051298
12.5888835761423 -0.468743997715938
12.6215226313047 -0.491610738764768
12.6541616864671 -0.433641339695548
12.6868007416295 -0.505815027663782
12.7194397967919 -0.484706446103493
12.7520788519543 -0.459776712624572
12.7847179071167 -0.50177610661956
12.8173569622791 -0.470382678519804
12.8499960174416 -0.446467436092169
12.882635072604 -0.448125537454642
12.9152741277664 -0.460622726634475
12.9479131829288 -0.45478099795989
12.9805522380912 -0.484825965953414
13.0131912932536 -0.523613872052089
13.045830348416 -0.495803615301533
13.0784694035784 -0.44520732295395
13.1111084587408 -0.492807075366746
13.1437475139033 -0.455320458808052
13.1763865690657 -0.395011557910071
13.2090256242281 -0.484644183753303
13.2416646793905 -0.523017572644425
13.2743037345529 -0.512989307866029
13.3069427897153 -0.513779868627493
13.3395818448777 -0.487741667039505
13.3722209000401 -0.465903481511009
13.4048599552026 -0.433044994039565
13.437499010365 -0.452786948929087
13.4701380655274 -0.456237380222896
13.5027771206898 -0.460467083650924
13.5354161758522 -0.428948464178329
13.5680552310146 -0.487624139220735
13.600694286177 -0.49477940868029
13.6333333413394 -0.506608575695422
13.6659723965019 -0.476314068803898
13.6986114516643 -0.510962021771627
13.7312505068267 -0.47029412325038
13.7638895619891 -0.493735627557017
13.7965286171515 -0.462895814399855
13.8291676723139 -0.508780218879403
13.8618067274763 -0.478939758550327
13.8944457826387 -0.436764091560037
13.9270848378011 -0.482760014526128
13.9597238929636 -0.468101115843702
13.992362948126 -0.46720721268309
14.0250020032884 -0.472709370750785
14.0576410584508 -0.473548296706436
14.0902801136132 -0.468581708335255
14.1229191687756 -0.462923818199612
14.155558223938 -0.447886802468417
14.1881972791004 -0.438523671372671
14.2208363342629 -0.474569598873999
14.2534753894253 -0.461536478699041
14.2861144445877 -0.452888642128441
14.3187534997501 -0.464057047006213
14.3513925549125 -0.464047134823741
14.3840316100749 -0.45408225886373
14.4166706652373 -0.488335370853381
14.4493097203997 -0.518639018940589
14.4819487755621 -0.492192307227114
14.5145878307246 -0.479932893224352
14.547226885887 -0.501003187165888
14.5798659410494 -0.519106389871934
14.6125049962118 -0.475979810893147
14.6451440513742 -0.487000488234462
14.6777831065366 -0.44173983831102
14.710422161699 -0.468153103186826
14.7430612168614 -0.532461832018406
14.7757002720239 -0.507281192623331
14.8083393271863 -0.48908541135872
14.8409783823487 -0.464251627340354
14.8736174375111 -0.469476682348212
14.9062564926735 -0.521491677634234
14.9388955478359 -0.461096864655572
14.9715346029983 -0.493769728619735
15.0041736581607 -0.506388918333476
15.0368127133232 -0.433489745725473
15.0694517684856 -0.460209045379627
15.102090823648 -0.460748969508975
15.1347298788104 -0.459951999334641
15.1673689339728 -0.493133842440711
15.2000079891352 -0.531629122129476
15.2326470442976 -0.514908269831964
15.26528609946 -0.49260383480245
15.2979251546224 -0.469372328001189
15.3305642097849 -0.43086119465473
15.3632032649473 -0.481034932301872
15.3958423201097 -0.489981396025935
15.4284813752721 -0.489468787060997
15.4611204304345 -0.606402852987474
15.4937594855969 -0.520329662158747
15.5263985407593 -0.498835225196863
15.5590375959217 -0.445522545753675
15.5916766510842 -0.463679487372668
15.6243157062466 -0.441549309513673
15.656954761409 -0.434632789661083
15.6895938165714 -0.462209988137349
15.7222328717338 -0.479774424379082
15.7548719268962 -0.476954596928456
15.7875109820586 -0.492405705805014
15.820150037221 -0.469326547501117
15.8527890923834 -0.472857201745899
15.8854281475459 -0.522167331197653
15.9180672027083 -0.512923123399807
15.9507062578707 -0.533986577775202
15.9833453130331 -0.488521645656682
16.0159843681955 -0.495236306991841
16.0486234233579 -0.497745701227756
16.0812624785203 -0.455118999435357
16.1139015336827 -0.51190429452213
16.1465405888452 -0.470429609564743
16.1791796440076 -0.446380768768773
16.21181869917 -0.489360554888349
16.2444577543324 -0.489971800620499
16.2770968094948 -0.450292487811604
16.3097358646572 -0.499621501339361
};
\addplot [semithick, color2]
table {%
0.00364337608465602 -0.994095409954244
0.00728675216931204 -0.98679215632077
0.0109301282539681 -0.977352408209416
0.0145735043386241 -0.969678749336839
0.0255036325925921 -0.947376102311877
0.0619373934391523 -0.87954876926513
0.0983711542857125 -0.834178473198856
0.134804915132273 -0.796051989415208
0.171238675978833 -0.769499233466723
0.207672436825393 -0.759278963274035
0.244106197671953 -0.74315174561931
0.280539958518513 -0.721502437107559
0.316973719365074 -0.716341406986241
0.353407480211634 -0.703654745148656
0.389841241058194 -0.695283336698112
0.426275001904754 -0.698135890875295
0.462708762751314 -0.687258528662971
0.499142523597874 -0.700406161306193
0.535576284444435 -0.699912993501701
0.572010045290995 -0.658398161704124
0.608443806137555 -0.659196635249547
0.644877566984115 -0.654707749069675
0.681311327830675 -0.675562640988197
0.717745088677236 -0.654602743218202
0.754178849523796 -0.640180898947577
0.790612610370356 -0.640176678354993
0.827046371216916 -0.646431778861559
0.863480132063476 -0.652079166222757
0.899913892910036 -0.634620516593589
0.936347653756597 -0.667934069164456
0.972781414603157 -0.64418123899884
1.00921517544972 -0.635232245405588
1.04564893629628 -0.629903442213807
1.08208269714284 -0.585236924010639
1.1185164579894 -0.61515767743705
1.15495021883596 -0.604426619794617
1.19138397968252 -0.611588379179348
1.22781774052908 -0.643055214262286
1.26425150137564 -0.579263414970015
1.3006852622222 -0.625589918936442
1.33711902306876 -0.605383883717361
1.37355278391532 -0.604577542551972
1.40998654476188 -0.603388618992631
1.44642030560844 -0.573463601742276
1.482854066455 -0.592801883401895
1.51928782730156 -0.572317173790019
1.55572158814812 -0.617929331454562
1.59215534899468 -0.590766156147839
1.62858910984124 -0.605024861681405
1.6650228706878 -0.602697590035621
1.70145663153436 -0.629009573597438
1.73789039238092 -0.575877578735009
1.77432415322748 -0.598708072174549
1.81075791407404 -0.586752363186704
1.8471916749206 -0.582366955008831
1.88362543576716 -0.60189870587317
1.92005919661372 -0.60286813032387
1.95649295746028 -0.580621827294926
1.99292671830684 -0.60919785914488
2.0293604791534 -0.58676538492069
2.06579423999996 -0.589257968042286
2.10222800084652 -0.563309426606367
2.13866176169308 -0.563594407024923
2.17509552253964 -0.587298404732352
2.2115292833862 -0.578589850965924
2.24796304423276 -0.554449667372604
2.28439680507932 -0.618144231486382
2.32083056592588 -0.582870032842628
2.35726432677244 -0.573700785542874
2.393698087619 -0.606309513546134
2.43013184846556 -0.602035430338123
2.46656560931212 -0.580691928884612
2.50299937015868 -0.593045223779886
2.53943313100524 -0.598136795823613
2.5758668918518 -0.545713544647362
2.61230065269836 -0.561525458884835
2.64873441354493 -0.562807838175427
2.68516817439149 -0.542706379871034
2.72160193523805 -0.571031943610087
2.75803569608461 -0.549239501292153
2.79446945693117 -0.581280135038586
2.83090321777773 -0.584309150512317
2.86733697862429 -0.5566136400447
2.90377073947085 -0.546954098515076
2.94020450031741 -0.570052263460639
2.97663826116397 -0.618690276663072
3.01307202201053 -0.55096400979126
3.04950578285709 -0.538967063313183
3.08593954370365 -0.545025714172206
3.12237330455021 -0.561447348548736
3.15880706539677 -0.562305965195983
3.19524082624333 -0.575415949292568
3.23167458708989 -0.551527771708221
3.26810834793645 -0.544627095594857
3.30454210878301 -0.553452242497408
3.34097586962957 -0.531645108318862
3.37740963047613 -0.538859314526934
3.41384339132269 -0.560602982949582
3.45027715216925 -0.540100624915771
3.48671091301581 -0.583841945978956
3.52314467386237 -0.580016390826043
3.55957843470893 -0.54181463289707
3.59601219555549 -0.583960988792508
3.63244595640205 -0.558516295607256
3.66887971724861 -0.575962808780199
3.70531347809517 -0.596528202369357
3.74174723894173 -0.5779463079237
3.77818099978829 -0.52502449235326
3.81461476063485 -0.560075210489739
3.85104852148141 -0.530368067128167
3.88748228232797 -0.516703520171282
3.92391604317453 -0.544384560054775
3.96034980402109 -0.540221198113112
3.99678356486765 -0.536025114478943
4.03321732571421 -0.578256679004058
4.06965108656077 -0.539792717175902
4.10608484740733 -0.585824480519047
4.14251860825389 -0.532098937339962
4.17895236910045 -0.505842501559143
4.21538612994701 -0.515894922069798
4.25181989079357 -0.526162740526361
4.28825365164013 -0.561543017811483
4.32468741248669 -0.586536541496564
4.36112117333325 -0.576885314553365
4.39755493417981 -0.511537137467814
4.43398869502637 -0.557980686677593
4.47042245587293 -0.567951075086851
4.50685621671949 -0.496986450796426
4.54328997756605 -0.539610440551122
4.57972373841262 -0.560633961363436
4.61615749925917 -0.585884163940014
4.65259126010574 -0.575401379741184
4.6890250209523 -0.503980151296182
4.72545878179886 -0.547236461894249
4.76189254264542 -0.535422626933015
4.79832630349198 -0.540012290810494
4.83476006433854 -0.542957514526045
4.8711938251851 -0.54677264843254
4.90762758603166 -0.504356632839802
4.94406134687822 -0.506180307070134
4.98049510772478 -0.489350999556181
5.01692886857134 -0.535178314077846
5.0533626294179 -0.551044931430003
5.08979639026446 -0.518245018671399
5.12623015111102 -0.542173407451399
5.16266391195758 -0.527339106038658
5.19909767280414 -0.511982661288129
5.2355314336507 -0.490428440698604
5.27196519449726 -0.536950468801215
5.30839895534382 -0.517587809250694
5.34483271619038 -0.513501253963711
5.38126647703694 -0.527152990558807
5.4177002378835 -0.52811672198173
5.45413399873006 -0.554166840037846
5.49056775957662 -0.54598599575474
5.52700152042318 -0.515541936550589
5.56343528126974 -0.550848607415664
5.5998690421163 -0.541898196159893
5.63630280296286 -0.527786717557281
5.67273656380942 -0.561746604914074
5.70917032465598 -0.547926084980191
5.74560408550254 -0.52385701096884
5.7820378463491 -0.577810682918629
5.81847160719566 -0.525538067388609
5.85490536804222 -0.516316495078517
5.89133912888878 -0.529845482313869
5.92777288973534 -0.51047927049561
5.9642066505819 -0.568368658566286
6.00064041142846 -0.537530866695573
6.03707417227502 -0.546626260907868
6.07350793312158 -0.558939770595415
6.10994169396814 -0.500462292352202
6.1463754548147 -0.522900587176559
6.18280921566126 -0.512250472304422
6.21924297650782 -0.503295210835646
6.25567673735438 -0.517723422049887
6.29211049820094 -0.504302619522575
6.3285442590475 -0.528397968655419
6.36497801989406 -0.534266154404409
6.40141178074062 -0.514842002900009
6.43784554158718 -0.554619042499609
6.47427930243374 -0.537552788037724
6.5107130632803 -0.528857811307686
6.54714682412686 -0.545785698956387
6.58358058497342 -0.518475912715265
6.62001434581998 -0.484650657667192
6.65644810666655 -0.579365153942963
6.69288186751311 -0.496495398318362
6.72931562835967 -0.474527564440306
6.76574938920623 -0.513609091309667
6.80218315005279 -0.528181476303617
6.83861691089935 -0.511784495534192
6.87505067174591 -0.568224646214846
6.91148443259247 -0.526307592090899
6.94791819343903 -0.538987186556339
6.98435195428559 -0.543702540669639
7.02078571513215 -0.502620742813073
7.05721947597871 -0.497441998640046
7.09365323682527 -0.572367157511962
7.13008699767183 -0.507808145784492
7.16652075851839 -0.504990294033635
7.20295451936495 -0.492296424746832
7.23938828021151 -0.481306312413031
7.27582204105807 -0.514275445124991
7.31225580190463 -0.527885297096785
7.34868956275119 -0.552615109472329
7.38512332359775 -0.526983367392053
7.42155708444431 -0.514351237520914
7.45799084529087 -0.547033667097519
7.49442460613743 -0.520051967267704
7.53085836698399 -0.509973290028736
7.56729212783055 -0.532998089945361
7.60372588867711 -0.56709666969229
7.64015964952367 -0.556901291724449
7.67659341037023 -0.48123524818235
7.71302717121679 -0.499180750400126
7.74946093206335 -0.555597582929821
7.78589469290991 -0.474377704137929
7.82232845375647 -0.535839675739782
7.85876221460303 -0.544000374251603
7.89519597544959 -0.512009049239683
7.93162973629615 -0.56819812758975
7.96806349714271 -0.541164572475469
8.00449725798927 -0.526444368311531
8.04093101883583 -0.494503523334873
8.07736477968239 -0.493303570515916
8.11379854052895 -0.506214413796623
8.15023230137551 -0.527099150337301
8.18666606222207 -0.528839463422983
8.22309982306863 -0.534848102035511
8.25953358391519 -0.545333860780415
8.29596734476175 -0.503655152890903
8.33240110560831 -0.511801348078956
8.36883486645487 -0.523330792662962
8.40526862730143 -0.480924148631023
8.44170238814799 -0.526631119557712
8.47813614899455 -0.496911186818076
8.51456990984111 -0.516467367683252
8.55100367068767 -0.514629862348113
8.58743743153424 -0.569861843139426
8.6238711923808 -0.508430073758865
8.66030495322735 -0.514324905850915
8.69673871407391 -0.476835985020716
8.73317247492048 -0.493553815850449
8.76960623576704 -0.514562167242416
8.8060399966136 -0.513741316469613
8.84247375746016 -0.512472738019197
8.87890751830672 -0.501807282629815
8.91534127915328 -0.469120938870839
8.95177503999984 -0.5320217361342
8.9882088008464 -0.533464868473805
9.02464256169296 -0.490105603303587
9.06107632253952 -0.470295062712163
9.09751008338608 -0.48403210274175
9.13394384423264 -0.484058559804299
9.1703776050792 -0.535252627728105
9.20681136592576 -0.479077613932538
9.24324512677232 -0.460220505271992
9.27967888761888 -0.49795928760465
9.31611264846544 -0.513525736895175
9.352546409312 -0.507997389224678
9.38898017015856 -0.512696072189628
9.42541393100512 -0.54052481311674
9.46184769185168 -0.476024725090377
9.49828145269824 -0.496115603942783
9.5347152135448 -0.49198807322422
9.57114897439136 -0.479684145833128
9.60758273523792 -0.508345271026869
9.64401649608448 -0.479906473671783
9.68045025693104 -0.513564551898184
9.7168840177776 -0.475624026391463
9.75331777862416 -0.543058214949003
9.78975153947072 -0.569726897230821
9.82618530031728 -0.504978724350565
9.86261906116384 -0.506778963820187
9.8990528220104 -0.518253775600076
9.93548658285696 -0.519768218410121
9.97192034370352 -0.475073476503033
10.0083541045501 -0.516497033743767
10.0447878653966 -0.53364132507534
10.0812216262432 -0.512341709018928
10.1176553870898 -0.53217527898512
10.1540891479363 -0.487736135241052
10.1905229087829 -0.517576101886957
10.2269566696294 -0.492974100303591
10.263390430476 -0.554137387115146
10.2998241913226 -0.513280414457585
10.3362579521691 -0.560535791059558
10.3726917130157 -0.502520145093165
10.4091254738622 -0.46594511068624
10.4455592347088 -0.54022897293609
10.4819929955554 -0.47515404156133
10.5184267564019 -0.529559690822895
10.5548605172485 -0.521646224879427
10.591294278095 -0.497689053369925
10.6277280389416 -0.493190795903394
10.6641617997882 -0.488116622028465
10.7005955606347 -0.559027333203895
10.7370293214813 -0.505930796757152
10.7734630823278 -0.516139893067732
10.8098968431744 -0.51153144383898
10.846330604021 -0.547450368937303
10.8827643648675 -0.546559428118742
10.9191981257141 -0.524175125380399
10.9556318865606 -0.547668213368877
10.9920656474072 -0.526088435278281
11.0284994082538 -0.508624230805199
11.0649331691003 -0.474630848919375
11.1013669299469 -0.527517271116312
11.1378006907934 -0.540219008902425
11.17423445164 -0.507717681760321
11.2106682124866 -0.502088118535946
11.2471019733331 -0.504615589204289
11.2835357341797 -0.493951127518576
11.3199694950262 -0.528201109284859
11.3564032558728 -0.579439316816643
11.3928370167194 -0.474625379589096
11.4292707775659 -0.506794889311619
11.4657045384125 -0.508811170221412
11.502138299259 -0.532844857415384
11.5385720601056 -0.532735459427728
11.5750058209522 -0.522327473503802
11.6114395817987 -0.557044367945983
11.6478733426453 -0.514244605625051
11.6843071034919 -0.503562877811963
11.7207408643384 -0.508411064029524
11.757174625185 -0.496208285135242
11.7936083860315 -0.493776668115754
11.8300421468781 -0.563000329072181
11.8664759077247 -0.534381888110187
11.9029096685712 -0.504543521419257
11.9393434294178 -0.503366435454181
11.9757771902643 -0.486181422563776
12.0122109511109 -0.469063422071971
12.0486447119575 -0.512360251601629
12.085078472804 -0.457223897130103
12.1215122336506 -0.546223246463141
12.1579459944971 -0.487144955358151
12.1943797553437 -0.506851547138779
12.2308135161903 -0.555822324049846
12.2672472770368 -0.555704221402385
12.3036810378834 -0.519406554481789
12.3401147987299 -0.517357478947917
12.3765485595765 -0.518402959289072
12.4129823204231 -0.517758427460327
12.4494160812696 -0.530396488878615
12.4858498421162 -0.493637596221884
12.5222836029627 -0.476464919083846
12.5587173638093 -0.515756446060652
12.5951511246559 -0.509327604788646
12.6315848855024 -0.473552089839618
12.668018646349 -0.525613108358569
12.7044524071955 -0.512260550709931
12.7408861680421 -0.50087270613092
12.7773199288887 -0.498542728899744
12.8137536897352 -0.52187256160453
12.8501874505818 -0.474109824111446
12.8866212114283 -0.514423976612638
12.9230549722749 -0.510893052223969
12.9594887331215 -0.461392939000618
12.995922493968 -0.532464346366933
13.0323562548146 -0.519559921184717
13.0687900156611 -0.531538540280853
13.1052237765077 -0.481433875555803
13.1416575373543 -0.508183446675532
13.1780912982008 -0.504338505124412
13.2145250590474 -0.458926505900013
13.2509588198939 -0.494307014827552
13.2873925807405 -0.462864981718809
13.3238263415871 -0.514413662403353
13.3602601024336 -0.576331937004151
13.3966938632802 -0.510113078849923
13.4331276241267 -0.490090770578302
13.4695613849733 -0.524968891542523
13.5059951458199 -0.506649604583383
13.5424289066664 -0.490032350592384
13.578862667513 -0.50270950374178
13.6152964283595 -0.493715849554642
13.6517301892061 -0.507798582619761
13.6881639500527 -0.445220836551925
13.7245977108992 -0.566004348214845
13.7610314717458 -0.505257643330627
13.7974652325923 -0.535460575368319
13.8338989934389 -0.489669317497154
13.8703327542855 -0.535196614274423
13.906766515132 -0.51177269948468
13.9432002759786 -0.520628779984412
13.9796340368251 -0.505363367032722
14.0160677976717 -0.563020024944386
14.0525015585183 -0.517743211058756
14.0889353193648 -0.525877894283877
14.1253690802114 -0.525518626360538
14.1618028410579 -0.542108573123367
14.1982366019045 -0.565047739284014
14.2346703627511 -0.517774689275744
14.2711041235976 -0.502749862554902
14.3075378844442 -0.486506977612123
14.3439716452907 -0.492477734748763
14.3804054061373 -0.535569451188376
14.4168391669839 -0.474723379952455
14.4532729278304 -0.512483309074921
14.489706688677 -0.499350358315475
14.5261404495235 -0.50895409886796
14.5625742103701 -0.501329951807641
14.5990079712167 -0.545497025496955
14.6354417320632 -0.528088105847225
14.6718754929098 -0.477926052566362
14.7083092537563 -0.479380213979875
14.7447430146029 -0.548510790085851
14.7811767754495 -0.511742889934721
14.817610536296 -0.496859437435806
14.8540442971426 -0.516525884089275
14.8904780579891 -0.466643551903955
14.9269118188357 -0.499748814389679
14.9633455796823 -0.448921815584243
14.9997793405288 -0.484538405021157
15.0362131013754 -0.469253929552438
15.0726468622219 -0.531612861145196
15.1090806230685 -0.444672212780541
15.1455143839151 -0.514642434271812
15.1819481447616 -0.483709991886769
15.2183819056082 -0.46461326245782
15.2548156664547 -0.563148919996949
15.2912494273013 -0.479275725106658
15.3276831881479 -0.475187918788947
15.3641169489944 -0.537669219260541
15.400550709841 -0.565007960704938
15.4369844706875 -0.589784815716858
15.4734182315341 -0.47967735906982
15.5098519923807 -0.498125805078437
15.5462857532272 -0.509332055201733
15.5827195140738 -0.54559342073795
15.6191532749204 -0.527366493497946
15.6555870357669 -0.552287955324441
15.6920207966135 -0.550877961974344
15.72845455746 -0.467957740172534
15.7648883183066 -0.49015700950495
15.8013220791532 -0.539479862561024
15.8377558399997 -0.567973568945329
15.8741896008463 -0.469383935897434
15.9106233616928 -0.484689341935099
15.9470571225394 -0.528334272015947
15.983490883386 -0.512218952716077
16.0199246442325 -0.524650007455571
16.0563584050791 -0.464792401184587
16.0927921659256 -0.506394404754303
16.1292259267722 -0.540158768307431
16.1656596876188 -0.521917384462222
16.2020934484653 -0.521930252481595
16.2385272093119 -0.51928895397398
16.2749609701584 -0.517410445480462
16.311394731005 -0.500078986774652
16.3478284918516 -0.502593340243995
16.3842622526981 -0.437368523295873
16.4206960135447 -0.503983148495666
16.4571297743912 -0.511833550705062
16.4935635352378 -0.49833598045913
16.5299972960844 -0.508668492976096
16.5664310569309 -0.466573968549947
16.6028648177775 -0.492803070143303
16.639298578624 -0.549253397550936
16.6757323394706 -0.494197431705194
16.7121661003172 -0.483724205246273
16.7485998611637 -0.520078161380118
16.7850336220103 -0.531718395497587
16.8214673828568 -0.495982178110424
16.8579011437034 -0.54215666939822
16.89433490455 -0.520237564188542
16.9307686653965 -0.51442371088517
16.9672024262431 -0.511400780386321
17.0036361870896 -0.48557485366297
17.0400699479362 -0.482471310676846
17.0765037087828 -0.450128828270087
17.1129374696293 -0.517565838964574
17.1493712304759 -0.509852445219713
17.1858049913224 -0.500562682361234
17.222238752169 -0.47001788582825
17.2586725130156 -0.475268172693456
17.2951062738621 -0.545154803130922
17.3315400347087 -0.469735937738301
17.3679737955552 -0.467270840547887
17.4044075564018 -0.494709287976993
17.4408413172484 -0.496782768274522
17.4772750780949 -0.522110657584282
17.5137088389415 -0.505452806999239
17.550142599788 -0.489667350052438
17.5865763606346 -0.51597156754729
17.6230101214812 -0.511860515966127
17.6594438823277 -0.509051812132222
17.6958776431743 -0.539012753934513
17.7323114040208 -0.565828955848284
17.7687451648674 -0.461911710055834
17.805178925714 -0.47429743023509
17.8416126865605 -0.484798176610232
17.8780464474071 -0.488441880818
17.9144802082536 -0.54427299974912
17.9509139691002 -0.504845031870745
17.9873477299468 -0.526678270532618
18.0237814907933 -0.539283641636934
18.0602152516399 -0.49064686441791
18.0966490124864 -0.544099883924382
18.133082773333 -0.477299854805178
18.1695165341796 -0.490421754679852
18.2059502950261 -0.491687794271912
};
\addplot [semithick, color2]
table {%
0.00329633874162528 -0.994105434520324
0.00659267748325056 -0.984061562270023
0.00988901622487584 -0.973374454599291
0.0131853549665011 -0.966863300587207
0.0230743711913769 -0.940263001319559
0.0560377586076297 -0.888737439552572
0.0890011460238825 -0.817395034244402
0.121964533440135 -0.805661714544957
0.154927920856388 -0.789888028845023
0.187891308272641 -0.765881305251119
0.220854695688894 -0.737439342447314
0.253818083105146 -0.726156811553001
0.286781470521399 -0.702997274325386
0.319744857937652 -0.71599285673535
0.352708245353905 -0.691050116494661
0.385671632770158 -0.706002287207401
0.41863502018641 -0.633669734076199
0.451598407602663 -0.664489568650044
0.484561795018916 -0.684433395016919
0.517525182435169 -0.684193215731887
0.550488569851421 -0.651330296302214
0.583451957267674 -0.653672029306083
0.616415344683927 -0.651735228571498
0.64937873210018 -0.624078133635052
0.682342119516433 -0.637928164729722
0.715305506932685 -0.638609282447836
0.748268894348938 -0.631969894781329
0.781232281765191 -0.572363201443126
0.814195669181444 -0.622132488896434
0.847159056597697 -0.667088397903532
0.880122444013949 -0.631914335169233
0.913085831430202 -0.62139842400438
0.946049218846455 -0.587276111348977
0.979012606262708 -0.617409672209836
1.01197599367896 -0.611660744811423
1.04493938109521 -0.571629763227256
1.07790276851147 -0.626809280056379
1.11086615592772 -0.640738654783256
1.14382954334397 -0.562604434733507
1.17679293076022 -0.581396272380683
1.20975631817648 -0.572139045158292
1.24271970559273 -0.617806992058698
1.27568309300898 -0.614234581520599
1.30864648042524 -0.596678451954671
1.34160986784149 -0.593219160924665
1.37457325525774 -0.59192722918365
1.40753664267399 -0.583802586029668
1.44050003009025 -0.612110854887703
1.4734634175065 -0.61601413207528
1.50642680492275 -0.575203597587158
1.539390192339 -0.574565666373359
1.57235357975526 -0.558889356394242
1.60531696717151 -0.603394016589602
1.63828035458776 -0.582220229823816
1.67124374200402 -0.59472161561217
1.70420712942027 -0.572398200313667
1.73717051683652 -0.586593455676497
1.77013390425277 -0.574992680048245
1.80309729166903 -0.609030012950946
1.83606067908528 -0.588122417226127
1.86902406650153 -0.575915578234105
1.90198745391779 -0.569003898674119
1.93495084133404 -0.586906220708587
1.96791422875029 -0.575944737103352
2.00087761616654 -0.53508988531085
2.0338410035828 -0.630054064803274
2.06680439099905 -0.613895952221711
2.0997677784153 -0.571656948856824
2.13273116583155 -0.55433831699875
2.16569455324781 -0.525229145636045
2.19865794066406 -0.585398624117598
2.23162132808031 -0.575552442375001
2.26458471549657 -0.556614910628454
2.29754810291282 -0.519135048149683
2.33051149032907 -0.568263988580795
2.36347487774532 -0.567589162354525
2.39643826516158 -0.57392290801607
2.42940165257783 -0.56077844852573
2.46236503999408 -0.648989661254621
2.49532842741034 -0.551759860299164
2.52829181482659 -0.574540702267203
2.56125520224284 -0.554927466712796
2.59421858965909 -0.561104441436908
2.62718197707535 -0.523657517912505
2.6601453644916 -0.534274270881065
2.69310875190785 -0.553805826021181
2.7260721393241 -0.541897823823556
2.75903552674036 -0.512734599443371
2.79199891415661 -0.560627117822814
2.82496230157286 -0.516223092581484
2.85792568898912 -0.530252217434786
2.89088907640537 -0.554816524782569
2.92385246382162 -0.535981059101637
2.95681585123787 -0.553612143479492
2.98977923865413 -0.521876463788385
3.02274262607038 -0.545726834627781
3.05570601348663 -0.507648631051829
3.08866940090289 -0.567209619185002
3.12163278831914 -0.510228455939496
3.15459617573539 -0.552097417543728
3.18755956315164 -0.5333543626723
3.2205229505679 -0.567519968933075
3.25348633798415 -0.546063046837156
3.2864497254004 -0.529971403470313
3.31941311281666 -0.507085585627933
3.35237650023291 -0.564786546301615
3.38533988764916 -0.560121225193826
3.41830327506541 -0.522325935289298
3.45126666248167 -0.555337134018059
3.48423004989792 -0.518432810155813
3.51719343731417 -0.550698316998178
3.55015682473042 -0.536530241878333
3.58312021214668 -0.520504568688394
3.61608359956293 -0.532784858884448
3.64904698697918 -0.5249365806247
3.68201037439544 -0.511244620340289
3.71497376181169 -0.544171027955795
3.74793714922794 -0.477326336671895
3.78090053664419 -0.533898657783026
3.81386392406045 -0.562793749954607
3.8468273114767 -0.536567419665089
3.87979069889295 -0.574311549014636
3.91275408630921 -0.532250961433167
3.94571747372546 -0.497712428001462
3.97868086114171 -0.544049343416329
4.01164424855796 -0.540111895325084
4.04460763597422 -0.499168644229105
4.07757102339047 -0.482583604822875
4.11053441080672 -0.554388910093689
4.14349779822297 -0.534668857316384
4.17646118563923 -0.523739824684446
4.20942457305548 -0.499921649958089
4.24238796047173 -0.540251970810756
4.27535134788799 -0.531288339682667
4.30831473530424 -0.543955228198808
4.34127812272049 -0.534528311559602
4.37424151013674 -0.50214204800046
4.407204897553 -0.451443958542
4.44016828496925 -0.55604087522718
4.4731316723855 -0.547141747119224
4.50609505980176 -0.56145804192838
4.53905844721801 -0.53132650764514
4.57202183463426 -0.462498301573329
4.60498522205051 -0.508844794154765
4.63794860946677 -0.556785367259405
4.67091199688302 -0.528559568182204
4.70387538429927 -0.47470391395072
4.73683877171552 -0.507371617984156
4.76980215913178 -0.475526795662127
4.80276554654803 -0.519625282028408
4.83572893396428 -0.528416157601239
4.86869232138054 -0.513992451455172
4.90165570879679 -0.48999714282584
4.93461909621304 -0.50877304974046
4.96758248362929 -0.507165713264779
5.00054587104555 -0.518254159658409
5.0335092584618 -0.488464096290802
5.06647264587805 -0.516419757351238
5.09943603329431 -0.491225078963074
5.13239942071056 -0.486530021277323
5.16536280812681 -0.535070583613501
5.19832619554306 -0.553885393435881
5.23128958295932 -0.484941908329592
5.26425297037557 -0.515174597532312
5.29721635779182 -0.534252964859139
5.33017974520808 -0.515840251055973
5.36314313262433 -0.51065300818235
5.39610652004058 -0.467812416131597
5.42906990745683 -0.514647045024072
5.46203329487309 -0.548941175110208
5.49499668228934 -0.491540672849273
5.52796006970559 -0.517288279388423
5.56092345712184 -0.513185004248027
5.5938868445381 -0.528791465089648
5.62685023195435 -0.542987003848346
5.6598136193706 -0.523173703711972
5.69277700678686 -0.524386560485696
5.72574039420311 -0.505348732782312
5.75870378161936 -0.540913286901841
5.79166716903561 -0.467898370243249
5.82463055645187 -0.459479044240771
5.85759394386812 -0.507034169325456
5.89055733128437 -0.531154036820009
5.92352071870063 -0.527974384300726
5.95648410611688 -0.50179889553332
5.98944749353313 -0.487868004277101
6.02241088094938 -0.525699733204201
6.05537426836564 -0.508494693277066
6.08833765578189 -0.514997702324376
6.12130104319814 -0.564574244189669
6.15426443061439 -0.537074327479032
6.18722781803065 -0.521737866634263
6.2201912054469 -0.524354766678121
6.25315459286315 -0.478501682122514
6.28611798027941 -0.509358864989045
6.31908136769566 -0.538094375423198
6.35204475511191 -0.462787763576834
6.38500814252816 -0.503016543539528
6.41797152994442 -0.479677943120777
6.45093491736067 -0.48579874126901
6.48389830477692 -0.52454531344487
6.51686169219318 -0.525013846845991
6.54982507960943 -0.490843515689542
6.58278846702568 -0.466333707651284
6.61575185444193 -0.454816338335268
6.64871524185819 -0.453075428279395
6.68167862927444 -0.531343484905098
6.71464201669069 -0.495558211982967
6.74760540410694 -0.492223559651689
6.7805687915232 -0.469395700702741
6.81353217893945 -0.513620694247847
6.8464955663557 -0.485951545765237
6.87945895377196 -0.531932425708555
6.91242234118821 -0.535792182763899
6.94538572860446 -0.500308229116156
6.97834911602071 -0.52685366209564
7.01131250343697 -0.48281344272099
7.04427589085322 -0.446952931569661
7.07723927826947 -0.545729135014011
7.11020266568573 -0.437867511179246
7.14316605310198 -0.49776069070376
7.17612944051823 -0.501771497209905
7.20909282793448 -0.524166567753331
7.24205621535074 -0.50266476492982
7.27501960276699 -0.509445777485334
7.30798299018324 -0.496542556251048
7.34094637759949 -0.489869172006437
7.37390976501575 -0.466656063649501
7.406873152432 -0.491295414694531
7.43983653984825 -0.505321021395992
7.47279992726451 -0.511789756596011
7.50576331468076 -0.548388840155204
7.53872670209701 -0.475153003334827
7.57169008951326 -0.521542666143034
7.60465347692952 -0.48411768715557
7.63761686434577 -0.472391921918681
7.67058025176202 -0.508938538575495
7.70354363917828 -0.520827158328705
7.73650702659453 -0.486959452662972
7.76947041401078 -0.456167924770431
7.80243380142703 -0.48258437524198
7.83539718884329 -0.44777713551763
7.86836057625954 -0.48825396882906
7.90132396367579 -0.439199709503105
7.93428735109204 -0.449902595242278
7.9672507385083 -0.509144911035355
8.00021412592455 -0.534746193306444
8.0331775133408 -0.512588055343654
8.06614090075706 -0.447189560892133
8.09910428817331 -0.520778911973004
8.13206767558956 -0.491648592172332
8.16503106300581 -0.511164941088509
8.19799445042207 -0.522927820614739
8.23095783783832 -0.449922882527462
8.26392122525457 -0.4852116348111
8.29688461267083 -0.521817249359994
8.32984800008708 -0.432452423736413
8.36281138750333 -0.501692824193675
8.39577477491958 -0.458602914836753
8.42873816233584 -0.474220574947282
8.46170154975209 -0.478665899578573
8.49466493716834 -0.476453657919903
8.5276283245846 -0.513800239212706
8.56059171200085 -0.474023805124671
8.5935550994171 -0.519718325960193
8.62651848683335 -0.523999665256018
8.65948187424961 -0.499908405415843
8.69244526166586 -0.505640743703817
8.72540864908211 -0.557349193310556
8.75837203649836 -0.488165574255143
8.79133542391462 -0.513429079210955
8.82429881133087 -0.4580195997437
8.85726219874712 -0.49778096389494
8.89022558616338 -0.504468621097768
8.92318897357963 -0.544919046377044
8.95615236099588 -0.516202893015587
8.98911574841213 -0.489130071257866
9.02207913582839 -0.530543740981074
9.05504252324464 -0.522367849374693
9.08800591066089 -0.540851699222636
9.12096929807715 -0.510184140964686
9.1539326854934 -0.448566286773468
9.18689607290965 -0.482483091199159
9.2198594603259 -0.498857609039272
9.25282284774216 -0.520878274009085
9.28578623515841 -0.520852603719863
9.31874962257466 -0.459114825077948
9.35171300999091 -0.511222930731725
9.38467639740717 -0.488041591769293
9.41763978482342 -0.48267277909804
9.45060317223967 -0.476485759677457
9.48356655965593 -0.500796489116467
9.51652994707218 -0.51944252401524
9.54949333448843 -0.473117574096642
9.58245672190468 -0.492175825302084
9.61542010932094 -0.559195152902697
9.64838349673719 -0.50638059640525
9.68134688415344 -0.507143762000318
9.7143102715697 -0.497420836208618
9.74727365898595 -0.534465895322489
9.7802370464022 -0.478740482690039
9.81320043381845 -0.519089624176564
9.84616382123471 -0.479737074987291
9.87912720865096 -0.476262637320321
9.91209059606721 -0.447966000054206
9.94505398348347 -0.521797030709221
9.97801737089972 -0.462927087999081
10.010980758316 -0.484261427757297
10.0439441457322 -0.456119282555225
10.0769075331485 -0.501286453894647
10.1098709205647 -0.490633720588898
10.142834307981 -0.489920742480989
10.1757976953972 -0.500671474608134
10.2087610828135 -0.49047353925402
10.2417244702297 -0.471429750451689
10.274687857646 -0.480229312319038
10.3076512450622 -0.463530782211135
10.3406146324785 -0.552462260211093
10.3735780198948 -0.444956344018695
10.406541407311 -0.472932612733786
10.4395047947273 -0.515748133728441
10.4724681821435 -0.509318728678959
10.5054315695598 -0.499527950282469
10.538394956976 -0.483341773496873
10.5713583443923 -0.415201975897554
10.6043217318085 -0.478811864732736
10.6372851192248 -0.518485283786932
10.670248506641 -0.489284164225356
10.7032118940573 -0.505177045106572
10.7361752814735 -0.478532847554686
10.7691386688898 -0.530740562787525
10.802102056306 -0.487321593051768
10.8350654437223 -0.500013056673595
10.8680288311385 -0.492629748876265
10.9009922185548 -0.505473284874087
10.933955605971 -0.472135603186518
10.9669189933873 -0.517969333053503
10.9998823808036 -0.511884225163929
11.0328457682198 -0.488786204334047
11.0658091556361 -0.47786722779904
11.0987725430523 -0.544812881975567
11.1317359304686 -0.531811297713402
11.1646993178848 -0.523579199685629
11.1976627053011 -0.473817115818613
11.2306260927173 -0.467885889764842
11.2635894801336 -0.456352284739398
11.2965528675498 -0.499221205866182
11.3295162549661 -0.43548955016568
11.3624796423823 -0.457940443143103
11.3954430297986 -0.502794107025869
11.4284064172148 -0.461110760997365
11.4613698046311 -0.476486239793269
11.4943331920473 -0.463478176516382
11.5272965794636 -0.490641725598257
11.5602599668799 -0.545504996895588
11.5932233542961 -0.508672943337835
11.6261867417124 -0.485736052232989
11.6591501291286 -0.493689666160566
11.6921135165449 -0.507722150867913
11.7250769039611 -0.524745029521026
11.7580402913774 -0.581659834365167
11.7910036787936 -0.530889549698637
11.8239670662099 -0.520787855110733
11.8569304536261 -0.497732396146831
11.8898938410424 -0.486531909647072
11.9228572284586 -0.485311475233658
11.9558206158749 -0.495997264420381
11.9887840032911 -0.509683171357157
12.0217473907074 -0.476720946054811
12.0547107781236 -0.442097950562185
12.0876741655399 -0.512152127107339
12.1206375529561 -0.465711897807881
12.1536009403724 -0.504539386680456
12.1865643277887 -0.441301845068985
12.2195277152049 -0.478238636691052
12.2524911026212 -0.504935813040943
12.2854544900374 -0.431901165829191
12.3184178774537 -0.492773459952843
12.3513812648699 -0.489001614903895
12.3843446522862 -0.472767446411253
12.4173080397024 -0.496483850585362
12.4502714271187 -0.508329805743046
12.4832348145349 -0.503205224776098
12.5161982019512 -0.518887601901883
12.5491615893674 -0.499844147613408
12.5821249767837 -0.494199110068076
12.6150883641999 -0.483955415869996
12.6480517516162 -0.470528507594268
12.6810151390324 -0.464113728118166
12.7139785264487 -0.503346453491383
12.746941913865 -0.512403683203875
12.7799053012812 -0.503020171830427
12.8128686886975 -0.490283167285104
12.8458320761137 -0.508314336218846
12.87879546353 -0.504033073475784
12.9117588509462 -0.47444945088723
12.9447222383625 -0.449170350373315
12.9776856257787 -0.524076833304389
13.010649013195 -0.499572437277834
13.0436124006112 -0.513712991874405
13.0765757880275 -0.488477217642759
13.1095391754437 -0.472741850245223
13.14250256286 -0.53769636009066
13.1754659502762 -0.441280129865001
13.2084293376925 -0.480640467012875
13.2413927251087 -0.492176845915623
13.274356112525 -0.486803090363085
13.3073194999412 -0.506358175214801
13.3402828873575 -0.530628356365024
13.3732462747738 -0.471812512367199
13.40620966219 -0.46413191880648
13.4391730496063 -0.50624512644268
13.4721364370225 -0.508890033520134
13.5050998244388 -0.506077754317066
13.538063211855 -0.455720217643414
13.5710265992713 -0.490105280695126
13.6039899866875 -0.464996282384026
13.6369533741038 -0.523646205353845
13.66991676152 -0.536480497099605
13.7028801489363 -0.486625540126473
13.7358435363525 -0.472639744738259
13.7688069237688 -0.501563722472731
13.801770311185 -0.4709261039714
13.8347336986013 -0.505956424432716
13.8676970860175 -0.434394706177313
13.9006604734338 -0.477186284425071
13.9336238608501 -0.463804825382448
13.9665872482663 -0.497127563683835
13.9995506356826 -0.508056007570624
14.0325140230988 -0.526400891347156
14.0654774105151 -0.466517941454413
14.0984407979313 -0.495978583755869
14.1314041853476 -0.426122111983094
14.1643675727638 -0.479385574849834
14.1973309601801 -0.530630891736239
14.2302943475963 -0.463025953080953
14.2632577350126 -0.526213587317806
14.2962211224288 -0.46720741062317
14.3291845098451 -0.478087833713918
14.3621478972613 -0.455464176877667
14.3951112846776 -0.490538962972259
14.4280746720938 -0.49217403553615
14.4610380595101 -0.468885611961027
14.4940014469263 -0.507023959227556
14.5269648343426 -0.484911509064613
14.5599282217589 -0.544655308729417
14.5928916091751 -0.458404868245153
14.6258549965914 -0.510821359527239
14.6588183840076 -0.455339728503591
14.6917817714239 -0.469525713271276
14.7247451588401 -0.44804226762208
14.7577085462564 -0.454077147670594
14.7906719336726 -0.518701005063629
14.8236353210889 -0.469407625503903
14.8565987085051 -0.472783889499174
14.8895620959214 -0.471752069833743
14.9225254833376 -0.48488472949682
14.9554888707539 -0.47121384716801
14.9884522581701 -0.467408659372103
15.0214156455864 -0.510890240286535
15.0543790330026 -0.517640193542533
15.0873424204189 -0.426465666601598
15.1203058078352 -0.485637215582643
15.1532691952514 -0.457532723564774
15.1862325826677 -0.538676259569892
15.2191959700839 -0.438497701544662
15.2521593575002 -0.519837159179141
15.2851227449164 -0.463056176036986
15.3180861323327 -0.470167602903937
15.3510495197489 -0.523831267646443
15.3840129071652 -0.453248076295474
15.4169762945814 -0.493798047439255
15.4499396819977 -0.484839751855701
15.4829030694139 -0.508348972624367
15.5158664568302 -0.429867983465151
15.5488298442464 -0.473914570167924
15.5817932316627 -0.528245955203562
15.6147566190789 -0.469484321886079
15.6477200064952 -0.510832552789343
15.6806833939114 -0.508316567254323
15.7136467813277 -0.514032622983097
15.746610168744 -0.473464320639231
15.7795735561602 -0.489486083398998
15.8125369435765 -0.493137227797812
15.8455003309927 -0.459436690537996
15.878463718409 -0.435710828664563
15.9114271058252 -0.512911488605716
15.9443904932415 -0.485879247781647
15.9773538806577 -0.515075223114538
16.010317268074 -0.512994243158244
16.0432806554902 -0.471505062710678
16.0762440429065 -0.501235268269357
16.1092074303227 -0.470139770527245
16.142170817739 -0.50035549385344
16.1751342051552 -0.455320814708172
16.2080975925715 -0.42194031507895
16.2410609799877 -0.45123135311943
16.274024367404 -0.52242529316449
16.3069877548203 -0.496110725348492
16.3399511422365 -0.503711890024169
16.3729145296528 -0.502074032689806
16.405877917069 -0.539829655564931
16.4388413044853 -0.443191848644757
16.4718046919015 -0.439611305307342
};
\addplot [semithick, color2]
table {%
0.00340158921715068 -0.994098582161857
0.00680317843430136 -0.98511180058121
0.010204767651452 -0.977392665177714
0.0136063568686027 -0.96868207078129
0.0238111245200548 -0.943076041162948
0.0578270166915616 -0.880190060983348
0.0918429088630684 -0.836993692130861
0.125858801034575 -0.80791192583697
0.159874693206082 -0.775835895474151
0.193890585377589 -0.769524277931454
0.227906477549096 -0.723860601443712
0.261922369720602 -0.722633858164126
0.295938261892109 -0.696800143167293
0.329954154063616 -0.717810941509941
0.363970046235123 -0.681879337868332
0.39798593840663 -0.671814218138247
0.432001830578137 -0.671678339049393
0.466017722749643 -0.673578251472414
0.50003361492115 -0.6754922690609
0.534049507092657 -0.648619257480032
0.568065399264164 -0.674106067087808
0.602081291435671 -0.648764387489936
0.636097183607177 -0.663538790731684
0.670113075778684 -0.618440286873023
0.704128967950191 -0.66357352393274
0.738144860121698 -0.654081857743099
0.772160752293205 -0.654163017311381
0.806176644464711 -0.594829013984913
0.840192536636218 -0.643627846630136
0.874208428807725 -0.608322535510112
0.908224320979232 -0.587073613818243
0.942240213150739 -0.627004614484077
0.976256105322245 -0.59591180793273
1.01027199749375 -0.611645494458175
1.04428788966526 -0.597300774615544
1.07830378183677 -0.633871377052182
1.11231967400827 -0.621000080604752
1.14633556617978 -0.612600643485582
1.18035145835129 -0.595796074231763
1.21436735052279 -0.631176701942713
1.2483832426943 -0.621660783379825
1.28239913486581 -0.573153117953028
1.31641502703731 -0.600857946774095
1.35043091920882 -0.611233310257228
1.38444681138033 -0.616040300526564
1.41846270355183 -0.572235917107794
1.45247859572334 -0.588229784359604
1.48649448789485 -0.610267424168825
1.52051038006635 -0.580229516169672
1.55452627223786 -0.602242501940765
1.58854216440937 -0.605122588617432
1.62255805658087 -0.612752533907334
1.65657394875238 -0.590302242155818
1.69058984092389 -0.581283619998933
1.7246057330954 -0.578015179326161
1.7586216252669 -0.592375617675592
1.79263751743841 -0.555804918808571
1.82665340960992 -0.568107526568214
1.86066930178142 -0.594233339838716
1.89468519395293 -0.590126523601311
1.92870108612444 -0.594653671621258
1.96271697829594 -0.585864413963076
1.99673287046745 -0.563343796244614
2.03074876263896 -0.541920785442735
2.06476465481046 -0.56900661940108
2.09878054698197 -0.596042607051966
2.13279643915348 -0.597847244136029
2.16681233132498 -0.54525709186596
2.20082822349649 -0.565802101895012
2.234844115668 -0.558342227766511
2.2688600078395 -0.569104708557421
2.30287590001101 -0.513726105148602
2.33689179218252 -0.532795169459119
2.37090768435402 -0.558796792617498
2.40492357652553 -0.549809798054562
2.43893946869704 -0.585975945529953
2.47295536086855 -0.570425672424176
2.50697125304005 -0.57999136084425
2.54098714521156 -0.574332416048874
2.57500303738307 -0.576360261583368
2.60901892955457 -0.577883726774489
2.64303482172608 -0.605400548761068
2.67705071389759 -0.58294630594103
2.71106660606909 -0.602408557879097
2.7450824982406 -0.532182442344034
2.77909839041211 -0.553804422446634
2.81311428258361 -0.572631470660409
2.84713017475512 -0.560430311987602
2.88114606692663 -0.573125035601549
2.91516195909813 -0.51663052760058
2.94917785126964 -0.54830938627785
2.98319374344115 -0.545507499349197
3.01720963561265 -0.579171601855633
3.05122552778416 -0.604302890847499
3.08524141995567 -0.528183043200321
3.11925731212717 -0.568162230191795
3.15327320429868 -0.576005577303886
3.18728909647019 -0.549866113926576
3.2213049886417 -0.530455170594505
3.2553208808132 -0.576617478849837
3.28933677298471 -0.568284409725134
3.32335266515622 -0.532033132297002
3.35736855732772 -0.560568298680129
3.39138444949923 -0.516916980676534
3.42540034167074 -0.534442920011777
3.45941623384224 -0.562023051607073
3.49343212601375 -0.544769659699308
3.52744801818526 -0.563559407471679
3.56146391035676 -0.546246211325419
3.59547980252827 -0.53268093779431
3.62949569469978 -0.577894917246475
3.66351158687128 -0.566302133362391
3.69752747904279 -0.566395795270618
3.7315433712143 -0.534020765529419
3.7655592633858 -0.560383658689632
3.79957515555731 -0.52302093384419
3.83359104772882 -0.558650470148608
3.86760693990032 -0.499943041319549
3.90162283207183 -0.544247723828081
3.93563872424334 -0.543525987691498
3.96965461641484 -0.529146334603573
4.00367050858635 -0.503872781451016
4.03768640075786 -0.557253130509362
4.07170229292937 -0.581892667789858
4.10571818510087 -0.576971841848699
4.13973407727238 -0.544852535644911
4.17374996944389 -0.497199869350006
4.20776586161539 -0.494639284478381
4.2417817537869 -0.492608837905935
4.27579764595841 -0.506819903600065
4.30981353812991 -0.505887736787607
4.34382943030142 -0.543348489127864
4.37784532247293 -0.563081942320942
4.41186121464443 -0.551037742804476
4.44587710681594 -0.534956997931648
4.47989299898745 -0.529373063636073
4.51390889115895 -0.550907583132053
4.54792478333046 -0.515744457627116
4.58194067550197 -0.493580624884073
4.61595656767347 -0.557805375168497
4.64997245984498 -0.558567554501568
4.68398835201649 -0.568776956000698
4.71800424418799 -0.535113930392155
4.7520201363595 -0.505835137540725
4.78603602853101 -0.518060688080041
4.82005192070252 -0.548163787642538
4.85406781287402 -0.467662615661325
4.88808370504553 -0.540160150243728
4.92209959721704 -0.532457526104481
4.95611548938854 -0.503734019067293
4.99013138156005 -0.559355177871387
5.02414727373156 -0.497593958833703
5.05816316590306 -0.519698169046363
5.09217905807457 -0.504452660412191
5.12619495024608 -0.535536219188143
5.16021084241758 -0.573397988632861
5.19422673458909 -0.526966979258746
5.2282426267606 -0.479836547894998
5.2622585189321 -0.525865832411763
5.29627441110361 -0.530142173556274
5.33029030327512 -0.520950427967743
5.36430619544662 -0.532253607313419
5.39832208761813 -0.483130275105783
5.43233797978964 -0.514898006655257
5.46635387196114 -0.538491138856185
5.50036976413265 -0.507053992665182
5.53438565630416 -0.524987609749857
5.56840154847566 -0.530057461404185
5.60241744064717 -0.492531900183714
5.63643333281868 -0.56773888999364
5.67044922499019 -0.528036236604828
5.70446511716169 -0.539325199687651
5.7384810093332 -0.520748521888763
5.77249690150471 -0.513399187884307
5.80651279367621 -0.473120337714757
5.84052868584772 -0.506030668332185
5.87454457801923 -0.533674104472156
5.90856047019073 -0.568532856615798
5.94257636236224 -0.481585433408512
5.97659225453375 -0.492530677311359
6.01060814670525 -0.510760688990637
6.04462403887676 -0.502813660427694
6.07863993104827 -0.537284280643097
6.11265582321977 -0.524036240754785
6.14667171539128 -0.514992794165754
6.18068760756279 -0.45242958751727
6.21470349973429 -0.56504514779935
6.2487193919058 -0.537393835082427
6.28273528407731 -0.503446510189628
6.31675117624881 -0.4898803704721
6.35076706842032 -0.474750515822861
6.38478296059183 -0.531095035715085
6.41879885276334 -0.526011713536716
6.45281474493484 -0.517116714124586
6.48683063710635 -0.492170287471547
6.52084652927786 -0.543116133236161
6.55486242144936 -0.444689307322736
6.58887831362087 -0.452382075818608
6.62289420579238 -0.569265633470025
6.65691009796388 -0.535236429560257
6.69092599013539 -0.441602216985964
6.7249418823069 -0.578974037335742
6.7589577744784 -0.528776023503429
6.79297366664991 -0.533595701210268
6.82698955882142 -0.498753836329
6.86100545099292 -0.503275075263691
6.89502134316443 -0.490317877194832
6.92903723533594 -0.543681580894546
6.96305312750744 -0.549208262000924
6.99706901967895 -0.477340845926642
7.03108491185046 -0.543484686342318
7.06510080402196 -0.596768501589875
7.09911669619347 -0.551215205274747
7.13313258836498 -0.486935115617239
7.16714848053649 -0.542620994996599
7.20116437270799 -0.504736166658393
7.2351802648795 -0.488035586751197
7.26919615705101 -0.553992551503355
7.30321204922251 -0.508389688425408
7.33722794139402 -0.544520009347795
7.37124383356553 -0.485936261164902
7.40525972573703 -0.524501346555752
7.43927561790854 -0.472239441215746
7.47329151008005 -0.529883855268365
7.50730740225155 -0.471169132329732
7.54132329442306 -0.51316417365416
7.57533918659457 -0.472811656534879
7.60935507876607 -0.453351165269348
7.64337097093758 -0.508010370994786
7.67738686310909 -0.542643856840839
7.71140275528059 -0.488171351506368
7.7454186474521 -0.499125922877483
7.77943453962361 -0.545098590986365
7.81345043179511 -0.474228174090959
7.84746632396662 -0.517609329212562
7.88148221613813 -0.509222478695025
7.91549810830964 -0.46912411097144
7.94951400048114 -0.536890884065446
7.98352989265265 -0.511521778143201
8.01754578482416 -0.480571074282416
8.05156167699566 -0.482765282171675
8.08557756916717 -0.535621077475941
8.11959346133868 -0.507818825559068
8.15360935351018 -0.499834977878463
8.18762524568169 -0.500972069932756
8.2216411378532 -0.483463407380928
8.2556570300247 -0.495089137925525
8.28967292219621 -0.551219183809684
8.32368881436772 -0.464304787150078
8.35770470653922 -0.503110133874331
8.39172059871073 -0.536604419316016
8.42573649088224 -0.488200758308502
8.45975238305374 -0.457695753925173
8.49376827522525 -0.558180746685529
8.52778416739676 -0.548190807996724
8.56180005956826 -0.503353771604282
8.59581595173977 -0.581602482320624
8.62983184391128 -0.455762369220386
8.66384773608278 -0.53406361458614
8.69786362825429 -0.550500072211158
8.7318795204258 -0.519237886790328
8.76589541259731 -0.478978637273289
8.79991130476881 -0.480332821657054
8.83392719694032 -0.541177579026375
8.86794308911183 -0.505122213358985
8.90195898128333 -0.495776015946837
8.93597487345484 -0.482555138368738
8.96999076562635 -0.507878053476402
9.00400665779785 -0.486442615575755
9.03802254996936 -0.432601104854456
9.07203844214087 -0.485113960128137
9.10605433431237 -0.51107908653562
9.14007022648388 -0.521758333989754
9.17408611865539 -0.456724359448757
9.20810201082689 -0.487758070437336
9.2421179029984 -0.501753172795595
9.27613379516991 -0.525371478767287
9.31014968734141 -0.518160358558312
9.34416557951292 -0.522542854623751
9.37818147168443 -0.505602807747024
9.41219736385593 -0.51995261913595
9.44621325602744 -0.492824450736453
9.48022914819895 -0.510667053950196
9.51424504037045 -0.491423168647143
9.54826093254196 -0.511134022922145
9.58227682471347 -0.507738184572656
9.61629271688498 -0.511105198511632
9.65030860905648 -0.507746323331783
9.68432450122799 -0.479120974328799
9.7183403933995 -0.505089082273198
9.752356285571 -0.536394486960552
9.78637217774251 -0.568493778729851
9.82038806991402 -0.523635829475521
9.85440396208552 -0.519488065929435
9.88841985425703 -0.509480613235044
9.92243574642854 -0.522318654417326
9.95645163860004 -0.497583712167086
9.99046753077155 -0.509808222062377
10.0244834229431 -0.504856000975615
10.0584993151146 -0.47769978463526
10.0925152072861 -0.516435180535463
10.1265310994576 -0.503555322131624
10.1605469916291 -0.49334263451917
10.1945628838006 -0.527821893264802
10.2285787759721 -0.531131500703199
10.2625946681436 -0.492505812955617
10.2966105603151 -0.485607320397964
10.3306264524866 -0.50533780786766
10.3646423446581 -0.549849011586475
10.3986582368296 -0.526677137850101
10.4326741290011 -0.491328701180992
10.4666900211726 -0.500974379903207
10.5007059133442 -0.513843160802391
10.5347218055157 -0.481815282591365
10.5687376976872 -0.534575958723145
10.6027535898587 -0.500712097221529
10.6367694820302 -0.515739462623724
10.6707853742017 -0.4814851140191
10.7048012663732 -0.518301674397863
10.7388171585447 -0.452566455348918
10.7728330507162 -0.522431521080019
10.8068489428877 -0.490000307569378
10.8408648350592 -0.530752407033553
10.8748807272307 -0.497872053198592
10.9088966194022 -0.490143826758967
10.9429125115737 -0.525131992836988
10.9769284037452 -0.520216659670155
11.0109442959168 -0.498791914859744
11.0449601880883 -0.515713764091998
11.0789760802598 -0.535907246354778
11.1129919724313 -0.47244578168198
11.1470078646028 -0.486047639386728
11.1810237567743 -0.538148272097336
11.2150396489458 -0.501224618606868
11.2490555411173 -0.495460497562763
11.2830714332888 -0.490845875884549
11.3170873254603 -0.493836103876539
11.3511032176318 -0.521918067294579
11.3851191098033 -0.537603923411165
11.4191350019748 -0.50150597911204
11.4531508941463 -0.467105680475591
11.4871667863179 -0.494430205964367
11.5211826784894 -0.540229324288906
11.5551985706609 -0.531137517243904
11.5892144628324 -0.534121290430552
11.6232303550039 -0.485782439332152
11.6572462471754 -0.484206669941057
11.6912621393469 -0.51435017807353
11.7252780315184 -0.475502692080187
11.7592939236899 -0.49137106662204
11.7933098158614 -0.522970167036137
11.8273257080329 -0.504788467844225
11.8613416002044 -0.498840179175728
11.8953574923759 -0.536377610409508
11.9293733845474 -0.483168308996871
11.9633892767189 -0.485944058405466
11.9974051688905 -0.48549952909439
12.031421061062 -0.525883348734009
12.0654369532335 -0.551582455878891
12.099452845405 -0.549779818696517
12.1334687375765 -0.512988169545981
12.167484629748 -0.469959816888565
12.2015005219195 -0.531856136603203
12.235516414091 -0.505883684245256
12.2695323062625 -0.483988547006515
12.303548198434 -0.503118471669784
12.3375640906055 -0.509927855533115
12.371579982777 -0.504881387803202
12.4055958749485 -0.541857805779783
12.43961176712 -0.50848402331574
12.4736276592915 -0.505316270670013
12.5076435514631 -0.500735937754556
12.5416594436346 -0.53739178898351
12.5756753358061 -0.537808232443505
12.6096912279776 -0.500888116424673
12.6437071201491 -0.509281729174922
12.6777230123206 -0.517663335628294
12.7117389044921 -0.536107759248277
12.7457547966636 -0.501834254716465
12.7797706888351 -0.449874212420106
12.8137865810066 -0.501004620003661
12.8478024731781 -0.530727850730313
12.8818183653496 -0.47459343892245
12.9158342575211 -0.516112075139686
12.9498501496926 -0.464081953178315
12.9838660418642 -0.507238660952024
13.0178819340357 -0.542639720410403
13.0518978262072 -0.462403267821777
13.0859137183787 -0.483335176481168
13.1199296105502 -0.505622229460252
13.1539455027217 -0.553564065360401
13.1879613948932 -0.447811524320272
13.2219772870647 -0.479602832671513
13.2559931792362 -0.477364370662191
13.2900090714077 -0.470067944114303
13.3240249635792 -0.494477644801476
13.3580408557507 -0.486557116763187
13.3920567479222 -0.491166229813413
13.4260726400937 -0.475643086318951
13.4600885322652 -0.475701921997238
13.4941044244368 -0.504177061175144
13.5281203166083 -0.511628707791896
13.5621362087798 -0.559137677398204
13.5961521009513 -0.470779346348367
13.6301679931228 -0.517497357793001
13.6641838852943 -0.511683504498703
13.6981997774658 -0.54022817819111
13.7322156696373 -0.512226844973432
13.7662315618088 -0.457270611745813
13.8002474539803 -0.537816799361901
13.8342633461518 -0.574369369275984
13.8682792383233 -0.501934889214626
13.9022951304948 -0.482769403409866
13.9363110226663 -0.511458000817193
13.9703269148378 -0.544021476824541
14.0043428070094 -0.470435607057918
14.0383586991809 -0.501792311509159
14.0723745913524 -0.491102516229608
14.1063904835239 -0.497185737949367
14.1404063756954 -0.497982283675771
14.1744222678669 -0.502515814398223
14.2084381600384 -0.505663430685672
14.2424540522099 -0.481535664020131
14.2764699443814 -0.440457359494693
14.3104858365529 -0.532130218039797
14.3445017287244 -0.47223814093785
14.3785176208959 -0.484344872195346
14.4125335130674 -0.49906815465527
14.4465494052389 -0.471487373639687
14.4805652974105 -0.522079682535489
14.514581189582 -0.525473092355897
14.5485970817535 -0.515989414469466
14.582612973925 -0.508864857341783
14.6166288660965 -0.534565618738029
14.650644758268 -0.514043058926628
14.6846606504395 -0.446998380132281
14.718676542611 -0.536450579611966
14.7526924347825 -0.442868127269488
14.786708326954 -0.486865605971735
14.8207242191255 -0.506856556382705
14.854740111297 -0.502130732789935
14.8887560034685 -0.510504991930084
14.92277189564 -0.50635091523204
14.9567877878115 -0.501457986342691
14.9908036799831 -0.511809877918692
15.0248195721546 -0.511175181299162
15.0588354643261 -0.497329105477554
15.0928513564976 -0.518408410785237
15.1268672486691 -0.501055679083088
15.1608831408406 -0.521906598777758
15.1948990330121 -0.537829431077002
15.2289149251836 -0.479203650884884
15.2629308173551 -0.469222256439734
15.2969467095266 -0.508474454460979
15.3309626016981 -0.481032236958007
15.3649784938696 -0.512209806618203
15.3989943860411 -0.503404756559419
15.4330102782126 -0.460320718505833
15.4670261703841 -0.507322293382986
15.5010420625557 -0.5068401836983
15.5350579547272 -0.494389416087553
15.5690738468987 -0.546789046492668
15.6030897390702 -0.499988892943724
15.6371056312417 -0.501640087234454
15.6711215234132 -0.485223970316797
15.7051374155847 -0.514128945821532
15.7391533077562 -0.448027659943398
15.7731691999277 -0.438546220282448
15.8071850920992 -0.514546849304342
15.8412009842707 -0.496755819883112
15.8752168764422 -0.503517491717806
15.9092327686137 -0.536182538347424
15.9432486607852 -0.515297085870688
15.9772645529567 -0.507307820524625
16.0112804451283 -0.517745508275105
16.0452963372998 -0.535495877966547
16.0793122294713 -0.521366365533071
16.1133281216428 -0.499521299842797
16.1473440138143 -0.488008031898904
16.1813599059858 -0.499623541474822
16.2153757981573 -0.534300666888553
16.2493916903288 -0.491292569049664
16.2834075825003 -0.503655889811636
16.3174234746718 -0.520688129971897
16.3514393668433 -0.508919849893787
16.3854552590148 -0.491409353343599
16.4194711511863 -0.515471028464263
16.4534870433578 -0.503084367485857
16.4875029355294 -0.476019392895544
16.5215188277009 -0.507886418635842
16.5555347198724 -0.521187769557116
16.5895506120439 -0.499031427513031
16.6235665042154 -0.537867338478826
16.6575823963869 -0.48590999309962
16.6915982885584 -0.512384855086475
16.7256141807299 -0.496901100751095
16.7596300729014 -0.52184912580593
16.7936459650729 -0.46685874864057
16.8276618572444 -0.525542343447213
16.8616777494159 -0.489600829729077
16.8956936415874 -0.519170480948296
16.9297095337589 -0.496013895221306
16.9637254259304 -0.455555067307435
16.997741318102 -0.501265101494524
};
\addplot [semithick, color2]
table {%
0.00308453748168457 -0.99410101254501
0.00616907496336914 -0.984921074639569
0.00925361244505371 -0.973683296594802
0.0123381499267383 -0.964295840072053
0.021591762371792 -0.941888827673749
0.0524371371886377 -0.885530545539922
0.0832825120054834 -0.832240756978819
0.114127886822329 -0.80575179726319
0.144973261639175 -0.80479091105798
0.17581863645602 -0.737596410806433
0.206664011272866 -0.745757093926061
0.237509386089712 -0.731521639122685
0.268354760906558 -0.715751491522081
0.299200135723403 -0.698622864199562
0.330045510540249 -0.693213811906555
0.360890885357095 -0.697084462212662
0.39173626017394 -0.675990447130246
0.422581634990786 -0.66724743536694
0.453427009807632 -0.666230461216828
0.484272384624477 -0.678739290736095
0.515117759441323 -0.647803380718103
0.545963134258169 -0.60928232927269
0.576808509075014 -0.655334090233114
0.60765388389186 -0.660596044357103
0.638499258708706 -0.654954540094413
0.669344633525552 -0.650174315308765
0.700190008342397 -0.635041133071074
0.731035383159243 -0.581359901678578
0.761880757976089 -0.602659508781307
0.792726132792934 -0.608633767812541
0.82357150760978 -0.611620186010371
0.854416882426626 -0.602559404340631
0.885262257243471 -0.64394685266303
0.916107632060317 -0.616157169781151
0.946953006877163 -0.649305917781363
0.977798381694009 -0.613351975415077
1.00864375651085 -0.613395300620874
1.0394891313277 -0.597692320970092
1.07033450614455 -0.649445235744764
1.10117988096139 -0.612959926847274
1.13202525577824 -0.598253075206533
1.16287063059508 -0.609925346471646
1.19371600541193 -0.570081383442498
1.22456138022877 -0.589157112441655
1.25540675504562 -0.574265201860382
1.28625212986247 -0.574486987305921
1.31709750467931 -0.591203524429686
1.34794287949616 -0.591509084255266
1.378788254313 -0.586974282319506
1.40963362912985 -0.582121304694334
1.44047900394669 -0.608952687948516
1.47132437876354 -0.565756367435781
1.50216975358039 -0.579096889610518
1.53301512839723 -0.587171477964312
1.56386050321408 -0.581074759449314
1.59470587803092 -0.564769107399836
1.62555125284777 -0.586170003264388
1.65639662766461 -0.628574961923049
1.68724200248146 -0.594646128217555
1.71808737729831 -0.564319888781845
1.74893275211515 -0.576524925101357
1.779778126932 -0.584763313908386
1.81062350174884 -0.579311808660597
1.84146887656569 -0.586688791725013
1.87231425138253 -0.594722137870263
1.90315962619938 -0.553132654345184
1.93400500101623 -0.60786172269367
1.96485037583307 -0.590787684510748
1.99569575064992 -0.580430245196578
2.02654112546676 -0.583095894807267
2.05738650028361 -0.563779678197406
2.08823187510045 -0.540762799320547
2.1190772499173 -0.537503701396866
2.14992262473414 -0.588931748681501
2.18076799955099 -0.542621003894711
2.21161337436784 -0.558270799548302
2.24245874918468 -0.531871430749304
2.27330412400153 -0.561166221113102
2.30414949881837 -0.535694821991413
2.33499487363522 -0.521386141303569
2.36584024845206 -0.582833433662879
2.39668562326891 -0.560128177177917
2.42753099808576 -0.574567689133883
2.4583763729026 -0.556814300801056
2.48922174771945 -0.558762965007251
2.52006712253629 -0.5508167655958
2.55091249735314 -0.550981718689863
2.58175787216998 -0.543521603991467
2.61260324698683 -0.599144956838718
2.64344862180368 -0.568370411200705
2.67429399662052 -0.569231704441603
2.70513937143737 -0.557158686662685
2.73598474625421 -0.597256979682155
2.76683012107106 -0.573189541799036
2.7976754958879 -0.560437033731526
2.82852087070475 -0.54607746616712
2.8593662455216 -0.567191584810023
2.89021162033844 -0.552827102707492
2.92105699515529 -0.542593012693246
2.95190236997213 -0.572202855900549
2.98274774478898 -0.545651171606314
3.01359311960582 -0.525695367369963
3.04443849442267 -0.52421756802442
3.07528386923952 -0.508898944998599
3.10612924405636 -0.534988669195313
3.13697461887321 -0.497220610518782
3.16781999369005 -0.52946345311376
3.1986653685069 -0.540862646884061
3.22951074332374 -0.531470505856378
3.26035611814059 -0.533881536393113
3.29120149295744 -0.576949603412786
3.32204686777428 -0.506643267022325
3.35289224259113 -0.541601732657195
3.38373761740797 -0.535917051470193
3.41458299222482 -0.515416836043177
3.44542836704166 -0.508200102333259
3.47627374185851 -0.50694994161352
3.50711911667536 -0.576306796637007
3.5379644914922 -0.509583544204646
3.56880986630905 -0.503776541140312
3.59965524112589 -0.518459610773633
3.63050061594274 -0.576942837561475
3.66134599075958 -0.520407745132178
3.69219136557643 -0.536854491158226
3.72303674039328 -0.493670315033353
3.75388211521012 -0.528471987339058
3.78472749002697 -0.52114526164106
3.81557286484381 -0.52258186497197
3.84641823966066 -0.536741828816867
3.8772636144775 -0.537782762867529
3.90810898929435 -0.477425692172289
3.9389543641112 -0.517012997866286
3.96979973892804 -0.558996083444526
4.00064511374489 -0.506710106438058
4.03149048856173 -0.501939336273864
4.06233586337858 -0.499516366832741
4.09318123819542 -0.493907142214162
4.12402661301227 -0.545252473548485
4.15487198782912 -0.546674510442477
4.18571736264596 -0.526431729542062
4.21656273746281 -0.564868109093531
4.24740811227965 -0.555317500966129
4.2782534870965 -0.543804211162768
4.30909886191334 -0.494116338955274
4.33994423673019 -0.535377070623328
4.37078961154703 -0.523000138015805
4.40163498636388 -0.503103068963686
4.43248036118073 -0.524879345691789
4.46332573599757 -0.513498097139943
4.49417111081442 -0.507326746364564
4.52501648563126 -0.508858367496328
4.55586186044811 -0.577256031215565
4.58670723526495 -0.492233335402328
4.6175526100818 -0.478824337842055
4.64839798489865 -0.499867285696249
4.67924335971549 -0.508310167150339
4.71008873453234 -0.554463806467162
4.74093410934918 -0.520612932611453
4.77177948416603 -0.603877064272596
4.80262485898287 -0.496129435782577
4.83347023379972 -0.526094615003694
4.86431560861657 -0.49268981329523
4.89516098343341 -0.515777450557136
4.92600635825026 -0.534325901164818
4.9568517330671 -0.550982656972624
4.98769710788395 -0.481140064816789
5.01854248270079 -0.508080186114466
5.04938785751764 -0.509778371332531
5.08023323233449 -0.504956864060752
5.11107860715133 -0.521997911840474
5.14192398196818 -0.52386276115713
5.17276935678502 -0.541800123018345
5.20361473160187 -0.510509599593609
5.23446010641871 -0.560834279424273
5.26530548123556 -0.549370421195064
5.29615085605241 -0.539722837291963
5.32699623086925 -0.487620628159978
5.3578416056861 -0.5307762936132
5.38868698050294 -0.597907403469127
5.41953235531979 -0.515438309491042
5.45037773013663 -0.49553696879385
5.48122310495348 -0.482563965544001
5.51206847977033 -0.534955781411361
5.54291385458717 -0.563580576160125
5.57375922940402 -0.532751381976896
5.60460460422086 -0.452632264421982
5.63544997903771 -0.499086526538528
5.66629535385455 -0.522829271859269
5.6971407286714 -0.529477123980675
5.72798610348825 -0.518304527237872
5.75883147830509 -0.557908548597104
5.78967685312194 -0.511260588771835
5.82052222793878 -0.553208649009404
5.85136760275563 -0.52852764138836
5.88221297757247 -0.481216783275632
5.91305835238932 -0.518094672024236
5.94390372720617 -0.525446718470307
5.97474910202301 -0.527121353758969
6.00559447683986 -0.489574556209753
6.0364398516567 -0.50243852812636
6.06728522647355 -0.519223012150763
6.09813060129039 -0.517853358550668
6.12897597610724 -0.527608675863558
6.15982135092409 -0.515315901721033
6.19066672574093 -0.474349181697653
6.22151210055778 -0.437432041617589
6.25235747537462 -0.53682391364157
6.28320285019147 -0.503423195913979
6.31404822500831 -0.527363318444112
6.34489359982516 -0.502442234752758
6.37573897464201 -0.520403955845166
6.40658434945885 -0.495565813794114
6.4374297242757 -0.505048931026611
6.46827509909254 -0.530131947169385
6.49912047390939 -0.579580321102436
6.52996584872623 -0.573625373609509
6.56081122354308 -0.516749838062723
6.59165659835992 -0.537056727921046
6.62250197317677 -0.516224663895501
6.65334734799362 -0.552269226217503
6.68419272281046 -0.559822632263635
6.71503809762731 -0.470198886293509
6.74588347244415 -0.595726758878618
6.776728847261 -0.514316435280745
6.80757422207784 -0.467284479382665
6.83841959689469 -0.483718879696868
6.86926497171154 -0.548794770427304
6.90011034652838 -0.522549724610883
6.93095572134523 -0.510618115659013
6.96180109616207 -0.477559651622409
6.99264647097892 -0.498695717061017
7.02349184579576 -0.481012404246785
7.05433722061261 -0.475140743978094
7.08518259542946 -0.506083450830623
7.1160279702463 -0.498298632771099
7.14687334506315 -0.489763811141132
7.17771871987999 -0.518151355729747
7.20856409469684 -0.466238126855356
7.23940946951368 -0.552676724264456
7.27025484433053 -0.492867857694164
7.30110021914738 -0.490624526274302
7.33194559396422 -0.483441972009269
7.36279096878107 -0.476894722576991
7.39363634359791 -0.517111953069761
7.42448171841476 -0.552429389480681
7.4553270932316 -0.535391773454122
7.48617246804845 -0.50696575344401
7.5170178428653 -0.484705739522555
7.54786321768214 -0.514445385193851
7.57870859249899 -0.492582637980286
7.60955396731583 -0.470274095914549
7.64039934213268 -0.54495576514578
7.67124471694952 -0.528808702887448
7.70209009176637 -0.500524378659233
7.73293546658322 -0.527984042278987
7.76378084140006 -0.483397915683552
7.79462621621691 -0.485930034372172
7.82547159103375 -0.509496758293417
7.8563169658506 -0.469465588195302
7.88716234066744 -0.480152977096553
7.91800771548429 -0.518872277845579
7.94885309030114 -0.468212877504857
7.97969846511798 -0.493994495721745
8.01054383993483 -0.549513433017235
8.04138921475167 -0.492807432956871
8.07223458956852 -0.516498211353774
8.10307996438536 -0.512726486756881
8.13392533920221 -0.540078073074051
8.16477071401906 -0.45486303942187
8.1956160888359 -0.49123941135088
8.22646146365275 -0.563486017725741
8.25730683846959 -0.497551545068236
8.28815221328644 -0.542929590644245
8.31899758810328 -0.48246198452741
8.34984296292013 -0.467930049467853
8.38068833773698 -0.491033682965989
8.41153371255382 -0.453699134640632
8.44237908737067 -0.505152117494701
8.47322446218751 -0.504765590339424
8.50406983700436 -0.544330324011912
8.5349152118212 -0.507019513587163
8.56576058663805 -0.515083731093951
8.59660596145489 -0.467621502108201
8.62745133627174 -0.481368164592547
8.65829671108859 -0.490171327733066
8.68914208590543 -0.529372892273267
8.71998746072228 -0.484504226581743
8.75083283553912 -0.508508912312677
8.78167821035597 -0.533587831518819
8.81252358517282 -0.510618150249262
8.84336895998966 -0.547644599461529
8.87421433480651 -0.528611415017968
8.90505970962335 -0.460699336263398
8.9359050844402 -0.5072462541606
8.96675045925704 -0.488770808820512
8.99759583407389 -0.496409284154759
9.02844120889073 -0.503728811208994
9.05928658370758 -0.485590796536865
9.09013195852443 -0.511103555467685
9.12097733334127 -0.526348970638142
9.15182270815812 -0.537717194191306
9.18266808297496 -0.51322654434934
9.21351345779181 -0.50906513084638
9.24435883260865 -0.439433815158675
9.2752042074255 -0.473734849937243
9.30604958224235 -0.545422362855074
9.33689495705919 -0.49950991743595
9.36774033187604 -0.51058861942292
9.39858570669288 -0.515416754182247
9.42943108150973 -0.509837720325484
9.46027645632658 -0.542247917043096
9.49112183114342 -0.515889743662926
9.52196720596027 -0.531127140085076
9.55281258077711 -0.510650334184867
9.58365795559396 -0.502448978016577
9.6145033304108 -0.429759255936776
9.64534870522765 -0.505894683765891
9.67619408004449 -0.531883172510648
9.70703945486134 -0.499188076055207
9.73788482967819 -0.474457405250498
9.76873020449503 -0.469579903956221
9.79957557931188 -0.460468640069174
9.83042095412872 -0.513631652064455
9.86126632894557 -0.466557625052151
9.89211170376241 -0.47221953829983
9.92295707857926 -0.491272919309615
9.95380245339611 -0.52010488221135
9.98464782821295 -0.541177464546639
10.0154932030298 -0.532682070826979
10.0463385778466 -0.536765074610213
10.0771839526635 -0.473489050863385
10.1080293274803 -0.521562908223451
10.1388747022972 -0.51675436458708
10.169720077114 -0.470351229058285
10.2005654519309 -0.473980866331466
10.2314108267477 -0.528923840741001
10.2622562015646 -0.494687309725366
10.2931015763814 -0.476323390260035
10.3239469511983 -0.501123287368824
10.3547923260151 -0.501978346127171
10.3856377008319 -0.481649982248775
10.4164830756488 -0.486841850352222
10.4473284504656 -0.496326325672822
10.4781738252825 -0.474240425070051
10.5090192000993 -0.51454983739746
10.5398645749162 -0.506424031104843
10.570709949733 -0.552787601283864
10.6015553245499 -0.528894562599565
10.6324006993667 -0.528793365638172
10.6632460741836 -0.43103351663908
10.6940914490004 -0.530989794015852
10.7249368238172 -0.44377454986797
10.7557821986341 -0.556258711176517
10.7866275734509 -0.460905115712888
10.8174729482678 -0.520052848213648
10.8483183230846 -0.524954527655639
10.8791636979015 -0.49821204630802
10.9100090727183 -0.52221582375851
10.9408544475352 -0.476633583376405
10.971699822352 -0.467921114019256
11.0025451971689 -0.488245311862759
11.0333905719857 -0.525365541919853
11.0642359468026 -0.505580257303811
11.0950813216194 -0.512514018410526
11.1259266964362 -0.463896146595984
11.1567720712531 -0.503158971998866
11.1876174460699 -0.528957378946614
11.2184628208868 -0.494558466041413
11.2493081957036 -0.522866376517007
11.2801535705205 -0.506235515110064
11.3109989453373 -0.495329817522447
11.3418443201542 -0.526153560496194
11.372689694971 -0.520647495475559
11.4035350697879 -0.519667284442186
11.4343804446047 -0.532256393720425
11.4652258194215 -0.489631261137722
11.4960711942384 -0.500328590733236
11.5269165690552 -0.51063626354327
11.5577619438721 -0.531239025199648
11.5886073186889 -0.475990098272918
11.6194526935058 -0.503571617353477
11.6502980683226 -0.516407109675613
11.6811434431395 -0.454092077266922
11.7119888179563 -0.490728728799563
11.7428341927732 -0.535526479198155
11.77367956759 -0.493497078995716
11.8045249424068 -0.533177782348776
11.8353703172237 -0.469961462913606
11.8662156920405 -0.475988672669415
11.8970610668574 -0.544447804371801
11.9279064416742 -0.493163399828537
11.9587518164911 -0.556940260897373
11.9895971913079 -0.486997934113023
12.0204425661248 -0.537633444953575
12.0512879409416 -0.486573972982053
12.0821333157585 -0.50632177833196
12.1129786905753 -0.480465200503722
12.1438240653922 -0.507776953573772
12.174669440209 -0.431361545385079
12.2055148150258 -0.54803723772615
12.2363601898427 -0.565863331158416
12.2672055646595 -0.434591944065715
12.2980509394764 -0.521566599011871
12.3288963142932 -0.502635516330829
12.3597416891101 -0.522708897490563
12.3905870639269 -0.551679156758737
12.4214324387438 -0.487004515246928
12.4522778135606 -0.495826717401576
12.4831231883775 -0.490969862867265
12.5139685631943 -0.457176059878767
12.5448139380111 -0.496329887403697
12.575659312828 -0.505439877778763
12.6065046876448 -0.474615971578807
12.6373500624617 -0.532292529762249
12.6681954372785 -0.495815834572221
12.6990408120954 -0.464829035131793
12.7298861869122 -0.52190966614596
12.7607315617291 -0.56601666923016
12.7915769365459 -0.487751032333259
12.8224223113628 -0.532110093321472
12.8532676861796 -0.52673373367542
12.8841130609964 -0.51597530198918
12.9149584358133 -0.444450958380357
12.9458038106301 -0.45256509517168
12.976649185447 -0.490175153309684
13.0074945602638 -0.515931103674638
13.0383399350807 -0.488146274924551
13.0691853098975 -0.488850380535609
13.1000306847144 -0.525690092420675
13.1308760595312 -0.531322566014048
13.1617214343481 -0.483831316290932
13.1925668091649 -0.518272060943058
13.2234121839817 -0.464031693923707
13.2542575587986 -0.492251197384383
13.2851029336154 -0.517437553530334
13.3159483084323 -0.478616954302797
13.3467936832491 -0.456047924888681
13.377639058066 -0.473293972299302
13.4084844328828 -0.436152843594696
13.4393298076997 -0.467042946934722
13.4701751825165 -0.483998103858215
13.5010205573334 -0.480497798872226
13.5318659321502 -0.478803225310775
13.5627113069671 -0.481765694586412
13.5935566817839 -0.453629725828173
13.6244020566007 -0.486372189592233
13.6552474314176 -0.512478703719291
13.6860928062344 -0.493494944733737
13.7169381810513 -0.506371477907581
13.7477835558681 -0.493338584373892
13.778628930685 -0.500228860541
13.8094743055018 -0.479961264777789
13.8403196803187 -0.539439639289016
13.8711650551355 -0.544420787475296
13.9020104299524 -0.531026674635469
13.9328558047692 -0.496718164394777
13.963701179586 -0.500399433362225
13.9945465544029 -0.501534309589659
14.0253919292197 -0.502751718178185
14.0562373040366 -0.489977828580643
14.0870826788534 -0.519951646960311
14.1179280536703 -0.514202797797781
14.1487734284871 -0.493522352255239
14.179618803304 -0.443504703061797
14.2104641781208 -0.534190440519357
14.2413095529377 -0.549686280482671
14.2721549277545 -0.52532838463314
14.3030003025713 -0.551170729192137
14.3338456773882 -0.519081668070999
14.364691052205 -0.515492514367515
14.3955364270219 -0.480643473657073
14.4263818018387 -0.446614503291338
14.4572271766556 -0.488794309061133
14.4880725514724 -0.491431010792706
14.5189179262893 -0.515346138147842
14.5497633011061 -0.491279836263171
14.580608675923 -0.471871109051669
14.6114540507398 -0.503442649060363
14.6422994255567 -0.508434381970556
14.6731448003735 -0.463754321246979
14.7039901751903 -0.441270618897469
14.7348355500072 -0.481725257360168
14.765680924824 -0.516605638823301
14.7965262996409 -0.51985659546989
14.8273716744577 -0.484523395786276
14.8582170492746 -0.519620553174404
14.8890624240914 -0.47490146487684
14.9199077989083 -0.523964407589642
14.9507531737251 -0.48293553239218
14.981598548542 -0.473656857012406
15.0124439233588 -0.496498071440348
15.0432892981756 -0.510476157573193
15.0741346729925 -0.495449558849643
15.1049800478093 -0.544046751547954
15.1358254226262 -0.504976679451517
15.166670797443 -0.517939589718788
15.1975161722599 -0.43573152841941
15.2283615470767 -0.506386088958766
15.2592069218936 -0.466929505604734
15.2900522967104 -0.524729801387235
15.3208976715273 -0.492374055198479
15.3517430463441 -0.484510543745841
15.3825884211609 -0.491881954737718
15.4134337959778 -0.536239585342634
};
\addplot [semithick, color2]
table {%
0.00320797759214624 -0.994109131543849
0.00641595518429247 -0.985495359660969
0.00962393277643871 -0.977919490785719
0.0128319103685849 -0.969302075116823
0.0224558431450237 -0.938958451880481
0.054535619066486 -0.865036207337734
0.0866153949879484 -0.824463801330611
0.118695170909411 -0.804424486088702
0.150774946830873 -0.775776282443385
0.182854722752335 -0.782318452699241
0.214934498673798 -0.770758685762454
0.24701427459526 -0.696220274423077
0.279094050516723 -0.725751662781763
0.311173826438185 -0.718553849086936
0.343253602359647 -0.689820578393724
0.37533337828111 -0.683118403405283
0.407413154202572 -0.671858733710189
0.439492930124034 -0.664400951263565
0.471572706045497 -0.683687901471959
0.503652481966959 -0.668295534606408
0.535732257888422 -0.667527287436347
0.567812033809884 -0.645789985873041
0.599891809731346 -0.656214635572273
0.631971585652809 -0.674271981422306
0.664051361574271 -0.65091148955703
0.696131137495733 -0.675490576551928
0.728210913417196 -0.656806635739129
0.760290689338658 -0.623204993160403
0.792370465260121 -0.630323815960891
0.824450241181583 -0.629505046669232
0.856530017103045 -0.640939038725653
0.888609793024508 -0.628649098850425
0.92068956894597 -0.608874949410963
0.952769344867432 -0.648126032030729
0.984849120788895 -0.615486068333912
1.01692889671036 -0.598079258183372
1.04900867263182 -0.615549748235055
1.08108844855328 -0.617102292398088
1.11316822447474 -0.580272339694728
1.14524800039621 -0.654170331390859
1.17732777631767 -0.613889292748818
1.20940755223913 -0.622127977646482
1.24148732816059 -0.6028124994545
1.27356710408206 -0.57330583342662
1.30564688000352 -0.596012625313658
1.33772665592498 -0.592941567003586
1.36980643184644 -0.621306012158317
1.40188620776791 -0.589394415500771
1.43396598368937 -0.604967030917156
1.46604575961083 -0.585622452406231
1.49812553553229 -0.569126253673084
1.53020531145376 -0.579000470523247
1.56228508737522 -0.5939849415466
1.59436486329668 -0.590980553335018
1.62644463921814 -0.594344931145257
1.6585244151396 -0.619756902749692
1.69060419106107 -0.546589212395612
1.72268396698253 -0.584402428976467
1.75476374290399 -0.578235351499271
1.78684351882545 -0.616781553006911
1.81892329474692 -0.548722687596877
1.85100307066838 -0.573755186772363
1.88308284658984 -0.58597093907673
1.9151626225113 -0.550509733779816
1.94724239843277 -0.586723374868656
1.97932217435423 -0.579227441534209
2.01140195027569 -0.550535497529126
2.04348172619715 -0.578371693094088
2.07556150211862 -0.574014955019324
2.10764127804008 -0.563247641370709
2.13972105396154 -0.560620840670697
2.171800829883 -0.569042215961495
2.20388060580446 -0.602670469796864
2.23596038172593 -0.599590819610629
2.26804015764739 -0.562122583599763
2.30011993356885 -0.592240269808469
2.33219970949031 -0.574725725772778
2.36427948541178 -0.586307735172064
2.39635926133324 -0.516986974918142
2.4284390372547 -0.541883057449787
2.46051881317616 -0.543105203450888
2.49259858909763 -0.597344170017795
2.52467836501909 -0.597917588171747
2.55675814094055 -0.577795776958915
2.58883791686201 -0.537405994682136
2.62091769278348 -0.560126377147265
2.65299746870494 -0.527318291361343
2.6850772446264 -0.5619349744721
2.71715702054786 -0.552839000716403
2.74923679646932 -0.557946587453958
2.78131657239079 -0.595871275529763
2.81339634831225 -0.54177319355684
2.84547612423371 -0.517541954336229
2.87755590015517 -0.547882779847818
2.90963567607664 -0.527293518673305
2.9417154519981 -0.594694888346668
2.97379522791956 -0.537796454162681
3.00587500384102 -0.549389726161601
3.03795477976249 -0.565279887170323
3.07003455568395 -0.59238231284037
3.10211433160541 -0.572146915031915
3.13419410752687 -0.574004971362845
3.16627388344834 -0.556319748542808
3.1983536593698 -0.577070829371153
3.23043343529126 -0.534949554833372
3.26251321121272 -0.59308324916318
3.29459298713419 -0.542460744029071
3.32667276305565 -0.61089269200998
3.35875253897711 -0.591459438081197
3.39083231489857 -0.491702963488557
3.42291209082003 -0.518413768066492
3.4549918667415 -0.530957002137889
3.48707164266296 -0.531026269542977
3.51915141858442 -0.55525034094415
3.55123119450588 -0.536131333260165
3.58331097042735 -0.570738429664115
3.61539074634881 -0.592454643938543
3.64747052227027 -0.513564782639818
3.67955029819173 -0.523351663204532
3.7116300741132 -0.520717614268195
3.74370985003466 -0.501664180047794
3.77578962595612 -0.542398695700941
3.80786940187758 -0.54204463453282
3.83994917779905 -0.555033899086369
3.87202895372051 -0.58334113731364
3.90410872964197 -0.546374169233093
3.93618850556343 -0.534296095917545
3.9682682814849 -0.51400724099372
4.00034805740636 -0.566378288412607
4.03242783332782 -0.529524918667461
4.06450760924928 -0.609900487357112
4.09658738517074 -0.562513348595876
4.12866716109221 -0.487998550696114
4.16074693701367 -0.541440890592468
4.19282671293513 -0.525661709723441
4.22490648885659 -0.503422350980724
4.25698626477806 -0.547055017740872
4.28906604069952 -0.541491616177787
4.32114581662098 -0.554775480817977
4.35322559254244 -0.541732163497076
4.38530536846391 -0.548075224489021
4.41738514438537 -0.542457420546955
4.44946492030683 -0.494865799969661
4.48154469622829 -0.533719554193857
4.51362447214975 -0.475293681067063
4.54570424807122 -0.553702314633054
4.57778402399268 -0.531622833511373
4.60986379991414 -0.510204940193364
4.6419435758356 -0.563207436661953
4.67402335175707 -0.521002079676847
4.70610312767853 -0.562692414919275
4.73818290359999 -0.485106646671126
4.77026267952145 -0.494860913107103
4.80234245544292 -0.569355073252724
4.83442223136438 -0.520896787228203
4.86650200728584 -0.551915202128436
4.8985817832073 -0.536007400219971
4.93066155912877 -0.522344029273875
4.96274133505023 -0.522531469445017
4.99482111097169 -0.604647039147785
5.02690088689315 -0.532205471400042
5.05898066281462 -0.465210972832178
5.09106043873608 -0.522100682766789
5.12314021465754 -0.534558333251913
5.155219990579 -0.55208012435438
5.18729976650047 -0.531406052568558
5.21937954242193 -0.454055124142221
5.25145931834339 -0.508082542526641
5.28353909426485 -0.493342110428545
5.31561887018631 -0.547567831287371
5.34769864610778 -0.541126004397413
5.37977842202924 -0.50318354076927
5.4118581979507 -0.541247006552
5.44393797387216 -0.530659619581369
5.47601774979363 -0.525736356759141
5.50809752571509 -0.526198894702164
5.54017730163655 -0.494211834340546
5.57225707755801 -0.507870657525503
5.60433685347948 -0.519213566745004
5.63641662940094 -0.52977851698355
5.6684964053224 -0.514002355005224
5.70057618124386 -0.529518979220203
5.73265595716533 -0.522142969942958
5.76473573308679 -0.492708188453635
5.79681550900825 -0.567036937395872
5.82889528492971 -0.525507213625084
5.86097506085117 -0.526105909122708
5.89305483677264 -0.530279481222167
5.9251346126941 -0.539416109281946
5.95721438861556 -0.502771782533614
5.98929416453702 -0.487979048666223
6.02137394045849 -0.54397802795074
6.05345371637995 -0.512763792274519
6.08553349230141 -0.489486297013762
6.11761326822287 -0.553818223377147
6.14969304414434 -0.539785945301295
6.1817728200658 -0.506431097080382
6.21385259598726 -0.499077918309158
6.24593237190872 -0.514031621498498
6.27801214783019 -0.531914387732504
6.31009192375165 -0.520579204854401
6.34217169967311 -0.499586489098815
6.37425147559457 -0.558045158030019
6.40633125151604 -0.482336116561618
6.4384110274375 -0.521373964049812
6.47049080335896 -0.538166584821044
6.50257057928042 -0.496254210069755
6.53465035520188 -0.524457610151319
6.56673013112335 -0.510338043640779
6.59880990704481 -0.511578704353779
6.63088968296627 -0.557483126241684
6.66296945888773 -0.466407183802522
6.6950492348092 -0.462374307967486
6.72712901073066 -0.533381154642368
6.75920878665212 -0.482869571132523
6.79128856257358 -0.487791580249305
6.82336833849505 -0.539922422632739
6.85544811441651 -0.524557383239177
6.88752789033797 -0.51136181302904
6.91960766625943 -0.520428161497638
6.9516874421809 -0.536895448406115
6.98376721810236 -0.536221797237591
7.01584699402382 -0.47809869088782
7.04792676994528 -0.513565636798801
7.08000654586674 -0.531925131531746
7.11208632178821 -0.492110275147706
7.14416609770967 -0.530751503494394
7.17624587363113 -0.56511602713587
7.20832564955259 -0.515053162234452
7.24040542547406 -0.562025151350991
7.27248520139552 -0.552501264346967
7.30456497731698 -0.534837607606175
7.33664475323844 -0.504607565560158
7.36872452915991 -0.521938099739954
7.40080430508137 -0.537209690481128
7.43288408100283 -0.530050825085122
7.46496385692429 -0.555369629745406
7.49704363284576 -0.541097101804268
7.52912340876722 -0.511672232688477
7.56120318468868 -0.48302740063193
7.59328296061014 -0.473391628793941
7.62536273653161 -0.5277014029154
7.65744251245307 -0.554849848597947
7.68952228837453 -0.532683439751489
7.72160206429599 -0.49368441913295
7.75368184021745 -0.516384677328979
7.78576161613892 -0.522046360575135
7.81784139206038 -0.53970227172446
7.84992116798184 -0.520491780036664
7.8820009439033 -0.488642208552086
7.91408071982477 -0.543313288600092
7.94616049574623 -0.518227633148266
7.97824027166769 -0.510174439678923
8.01032004758915 -0.560351170500583
8.04239982351062 -0.575593281312393
8.07447959943208 -0.48349374993194
8.10655937535354 -0.555299990826217
8.138639151275 -0.571538701943043
8.17071892719646 -0.547859835315966
8.20279870311793 -0.490129375493273
8.23487847903939 -0.530839945638463
8.26695825496085 -0.551487924193078
8.29903803088231 -0.50200073768475
8.33111780680378 -0.572568117771466
8.36319758272524 -0.475912031253297
8.3952773586467 -0.474073884704406
8.42735713456816 -0.500899058287904
8.45943691048963 -0.528239654166049
8.49151668641109 -0.454012248979842
8.52359646233255 -0.514905405508918
8.55567623825401 -0.527771991867878
8.58775601417548 -0.508757451762657
8.61983579009694 -0.487460785908399
8.6519155660184 -0.538869285559954
8.68399534193986 -0.479770872816004
8.71607511786133 -0.531641508158468
8.74815489378279 -0.537079690345142
8.78023466970425 -0.532510488050485
8.81231444562571 -0.525168609063374
8.84439422154717 -0.543595213513657
8.87647399746864 -0.551921627091165
8.9085537733901 -0.536361479236012
8.94063354931156 -0.468369465482933
8.97271332523303 -0.544610255052958
9.00479310115449 -0.600983296818033
9.03687287707595 -0.498360578097721
9.06895265299741 -0.525434884212188
9.10103242891887 -0.548522840298062
9.13311220484034 -0.503168814123015
9.1651919807618 -0.540975328282503
9.19727175668326 -0.490940070931773
9.22935153260472 -0.545819319913117
9.26143130852619 -0.49661154018165
9.29351108444765 -0.524299867078869
9.32559086036911 -0.498089018355746
9.35767063629057 -0.46460176313271
9.38975041221203 -0.51460336547728
9.4218301881335 -0.551759442150382
9.45390996405496 -0.500768369761764
9.48598973997642 -0.490750084396195
9.51806951589788 -0.478177340977357
9.55014929181935 -0.452091331859086
9.58222906774081 -0.454948358954553
9.61430884366227 -0.524969604207131
9.64638861958373 -0.51122123733282
9.6784683955052 -0.521426416470463
9.71054817142666 -0.5077828854595
9.74262794734812 -0.490206923436322
9.77470772326958 -0.510283030080422
9.80678749919105 -0.565779632464701
9.83886727511251 -0.516602131792216
9.87094705103397 -0.544111662676521
9.90302682695543 -0.542897588639659
9.9351066028769 -0.462090111963183
9.96718637879836 -0.510581609390513
9.99926615471982 -0.524861629390207
10.0313459306413 -0.507413075630393
10.0634257065627 -0.510355043481046
10.0955054824842 -0.505837652779759
10.1275852584057 -0.498377891206902
10.1596650343271 -0.498119573349829
10.1917448102486 -0.488368632317521
10.2238245861701 -0.481179831541256
10.2559043620915 -0.52513588731375
10.287984138013 -0.527335933809951
10.3200639139344 -0.546632901174947
10.3521436898559 -0.476257576473875
10.3842234657774 -0.471020042365153
10.4163032416988 -0.53139667225163
10.4483830176203 -0.567700179137304
10.4804627935418 -0.52503983888083
10.5125425694632 -0.518027732951528
10.5446223453847 -0.550767341565385
10.5767021213061 -0.477967298480478
10.6087818972276 -0.484324629140527
10.6408616731491 -0.475290197108269
10.6729414490705 -0.467945769821383
10.705021224992 -0.55194778321877
10.7371010009135 -0.513945455962931
10.7691807768349 -0.526187349972037
10.8012605527564 -0.539957668438815
10.8333403286778 -0.512068671474835
10.8654201045993 -0.489671653475143
10.8974998805208 -0.469344715879652
10.9295796564422 -0.547881063691053
10.9616594323637 -0.479490344720095
10.9937392082852 -0.511131162942672
11.0258189842066 -0.460867140628147
11.0578987601281 -0.499867053156626
11.0899785360495 -0.509364455322033
11.122058311971 -0.540494361346941
11.1541380878925 -0.509558833617916
11.1862178638139 -0.502986465356382
11.2182976397354 -0.520433963225305
11.2503774156569 -0.516505709030917
11.2824571915783 -0.472889922224196
11.3145369674998 -0.507289793886161
11.3466167434212 -0.499867069934717
11.3786965193427 -0.547103294244531
11.4107762952642 -0.52162871220017
11.4428560711856 -0.489887418930697
11.4749358471071 -0.498881486896518
11.5070156230286 -0.490140330676415
11.53909539895 -0.498978475863063
11.5711751748715 -0.47392708628889
11.6032549507929 -0.484057153183606
11.6353347267144 -0.53797597757086
11.6674145026359 -0.471571580939166
11.6994942785573 -0.526396445234398
11.7315740544788 -0.449110744693524
11.7636538304003 -0.543311622608644
11.7957336063217 -0.533274772117051
11.8278133822432 -0.511708853330805
11.8598931581646 -0.463605786771154
11.8919729340861 -0.438747987052606
11.9240527100076 -0.497752892941123
11.956132485929 -0.472643454254658
11.9882122618505 -0.488183976718579
12.020292037772 -0.525760367501301
12.0523718136934 -0.484610357376286
12.0844515896149 -0.514580247657238
12.1165313655363 -0.513416411834655
12.1486111414578 -0.499522391914628
12.1806909173793 -0.489629764755453
12.2127706933007 -0.475667343495323
12.2448504692222 -0.550073352585715
12.2769302451436 -0.494504083188092
12.3090100210651 -0.545606148674674
12.3410897969866 -0.487806271625502
12.373169572908 -0.506842124210081
12.4052493488295 -0.517232449647722
12.437329124751 -0.460978305365673
12.4694089006724 -0.530502817830066
12.5014886765939 -0.514549466459219
12.5335684525153 -0.483214256163372
12.5656482284368 -0.539590239127754
12.5977280043583 -0.494782666475104
12.6298077802797 -0.47617773542385
12.6618875562012 -0.472380788804344
12.6939673321227 -0.501016106781078
12.7260471080441 -0.491250918974972
12.7581268839656 -0.514037731591855
12.790206659887 -0.550693445122197
12.8222864358085 -0.525298070106038
12.85436621173 -0.48721973727921
12.8864459876514 -0.506222559797472
12.9185257635729 -0.493202940305658
12.9506055394944 -0.431631847529063
12.9826853154158 -0.516369192509798
13.0147650913373 -0.550464769428626
13.0468448672587 -0.532578957749125
13.0789246431802 -0.542431109817157
13.1110044191017 -0.518436019469739
13.1430841950231 -0.494326678591974
13.1751639709446 -0.46672971836006
13.2072437468661 -0.485312058993047
13.2393235227875 -0.491265635722574
13.271403298709 -0.490542753562519
13.3034830746304 -0.457217787395226
13.3355628505519 -0.51985719937461
13.3676426264734 -0.505955157973757
13.3997224023948 -0.535884613996953
13.4318021783163 -0.502696613962168
13.4638819542378 -0.542222860967342
13.4959617301592 -0.503550133284071
13.5280415060807 -0.507878560676111
13.5601212820021 -0.490110082758322
13.5922010579236 -0.528710661052079
13.6242808338451 -0.509872619835974
13.6563606097665 -0.489482735649248
13.688440385688 -0.502969855720691
13.7205201616095 -0.508232627285326
13.7525999375309 -0.483555074975019
13.7846797134524 -0.496964912829967
13.8167594893738 -0.497796194141961
13.8488392652953 -0.497550592407472
13.8809190412168 -0.480932644182695
13.9129988171382 -0.477963453238171
13.9450785930597 -0.480219153374821
13.9771583689812 -0.510378868473451
14.0092381449026 -0.494630439079846
14.0413179208241 -0.478347055709393
14.0733976967455 -0.472455325145507
14.105477472667 -0.493030303183383
14.1375572485885 -0.488244150412664
14.1696370245099 -0.509323802251886
14.2017168004314 -0.556354424796303
14.2337965763529 -0.518744668199873
14.2658763522743 -0.490659974949447
14.2979561281958 -0.534270627244792
14.3300359041172 -0.538957690517515
14.3621156800387 -0.500951464290425
14.3941954559602 -0.503600693662962
14.4262752318816 -0.468635902563334
14.4583550078031 -0.507442711003671
14.4904347837246 -0.564233585215958
14.522514559646 -0.527869289745935
14.5545943355675 -0.51681934851434
14.5866741114889 -0.503112831917298
14.6187538874104 -0.506677953412311
14.6508336633319 -0.536732643771318
14.6829134392533 -0.493528860581325
14.7149932151748 -0.521158146182608
14.7470729910963 -0.524754043407102
14.7791527670177 -0.470308468142033
14.8112325429392 -0.483586966296986
14.8433123188606 -0.487613257612599
14.8753920947821 -0.485453221570689
14.9074718707036 -0.507175382961962
14.939551646625 -0.548944469829748
14.9716314225465 -0.539213629251312
15.003711198468 -0.515038178828703
15.0357909743894 -0.499461934687981
15.0678707503109 -0.462685274891508
15.0999505262323 -0.498284234008457
15.1320303021538 -0.510015516292417
15.1641100780753 -0.508667631377146
15.1961898539967 -0.604605963801546
15.2282696299182 -0.530905734268049
15.2603494058396 -0.499963417698219
15.2924291817611 -0.470186930886836
15.3245089576826 -0.486567341640506
15.356588733604 -0.473825622349523
15.3886685095255 -0.463889212793292
15.420748285447 -0.501245290944074
15.4528280613684 -0.516294057722911
15.4849078372899 -0.511999058891209
15.5169876132113 -0.488822963925015
15.5490673891328 -0.484746402650913
15.5811471650543 -0.495353727222
15.6132269409757 -0.544362970178327
15.6453067168972 -0.525577748523415
15.6773864928187 -0.549439320254591
15.7094662687401 -0.508003527810584
15.7415460446616 -0.526228468991105
15.773625820583 -0.526449850047444
15.8057055965045 -0.469969491700853
15.837785372426 -0.537788211148073
15.8698651483474 -0.492369014655104
15.9019449242689 -0.475702132959407
15.9340247001904 -0.511218456362585
15.9661044761118 -0.524620681520863
15.9981842520333 -0.476410313076144
16.0302640279547 -0.535005791740468
};




\end{groupplot}

\end{tikzpicture}


==> figs/uci.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\tikzset{font=\tiny}
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
title={\dataset{kin8nm} ($N=8K$, $D=9$)},
xlabel={seconds},
ylabel={Test log likelihood},
xmin=0.00337307707983828, xmax=78.3228297028048,
ymin=-1.54106506721936, ymax=-0.269574241833167,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
%ytick={-1.6,-1.4,-1.2,-1,-0.8,-0.6,-0.4,-0.2},
%yticklabels={,−1.4,−1.2,−1.0,−0.8,−0.6,−0.4,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.8]
table {%
0.00939824319310273 -1.45295533551172
0.0187964863862055 -1.39085709146064
0.0281947295793082 -1.35051881175394
0.0375929727724109 -1.31650521713223
0.0657877023517191 -1.19957347978762
0.253752566213774 -0.789570563609
0.441717430075828 -0.644226115377725
0.629682293937883 -0.616342521991621
0.817647157799938 -0.596836848766924
1.00561202166199 -0.588887339872394
1.19357688552405 -0.57204487649065
1.3815417493861 -0.57837631935951
1.56950661324816 -0.549960292753591
1.75747147711021 -0.534758385865531
1.94543634097227 -0.515072396952238
2.13340120483432 -0.49733376448376
2.32136606869638 -0.479535784423419
2.50933093255843 -0.483007122721812
2.69729579642048 -0.460330773370252
2.88526066028254 -0.465889088097192
3.07322552414459 -0.454714997572057
3.26119038800665 -0.449765458960491
3.4491552518687 -0.434583414167152
3.63712011573076 -0.428307227003789
3.82508497959281 -0.429690489748962
4.01304984345487 -0.419927079517384
4.20101470731692 -0.433086135841171
4.38897957117898 -0.427326588147023
4.57694443504103 -0.422706625773816
4.76490929890309 -0.43078367025781
4.95287416276514 -0.420086851764001
5.14083902662719 -0.419336002215385
5.32880389048925 -0.41078414229305
5.5167687543513 -0.417218601161001
5.70473361821336 -0.406135144004298
5.89269848207541 -0.405411532026088
6.08066334593747 -0.399891846496126
6.26862820979952 -0.398927948370441
6.45659307366158 -0.400723014301275
6.64455793752363 -0.401080960254345
6.83252280138569 -0.395277404082571
7.02048766524774 -0.388830000873917
7.2084525291098 -0.396854531758613
7.39641739297185 -0.390342748041743
7.5843822568339 -0.397144361262202
7.77234712069596 -0.39173621363785
7.96031198455801 -0.394724794187095
8.14827684842007 -0.399155581194971
8.33624171228212 -0.394666517140184
8.52420657614418 -0.390140218103685
8.71217144000623 -0.393862217383019
8.90013630386829 -0.38872414504131
9.08810116773034 -0.394976996241667
9.2760660315924 -0.387939707360971
9.46403089545445 -0.374255142439922
9.65199575931651 -0.375777107933526
9.83996062317856 -0.387037113910554
10.0279254870406 -0.374665011993731
10.2158903509027 -0.382369861994549
10.4038552147647 -0.378895781217756
10.5918200786268 -0.379204372782775
10.7797849424888 -0.376721012487294
10.9677498063509 -0.380253536460041
11.1557146702129 -0.37670460198724
11.343679534075 -0.385184958252747
11.5316443979371 -0.375588717681132
11.7196092617991 -0.378147852709339
11.9075741256612 -0.377479227996946
12.0955389895232 -0.373525420944536
12.2835038533853 -0.382581482394212
12.4714687172473 -0.374968983580813
12.6594335811094 -0.376729409987034
12.8473984449714 -0.371305081811639
13.0353633088335 -0.376810430957692
13.2233281726955 -0.378558444779878
13.4112930365576 -0.37992109848979
13.5992579004197 -0.3781096925207
13.7872227642817 -0.37697472141727
13.9751876281438 -0.371121276987605
14.1631524920058 -0.364285961891749
14.3511173558679 -0.377804382681367
14.5390822197299 -0.366121559019747
14.727047083592 -0.36438207251807
14.915011947454 -0.35932748516719
15.1029768113161 -0.3698940527404
15.2909416751781 -0.371183726163603
15.4789065390402 -0.373157626039314
15.6668714029023 -0.37254690678742
15.8548362667643 -0.377316491256971
16.0428011306264 -0.379077642703635
16.2307659944884 -0.369120531065952
16.4187308583505 -0.364643207754052
16.6066957222125 -0.37810645732703
16.7946605860746 -0.378838843937818
16.9826254499366 -0.369927720166741
17.1705903137987 -0.365116700691392
17.3585551776607 -0.36511472703845
17.5465200415228 -0.372888976145099
17.7344849053849 -0.36311135901554
17.9224497692469 -0.363791730334222
18.110414633109 -0.365055293827154
18.298379496971 -0.361507807337935
18.4863443608331 -0.369943539873698
18.6743092246951 -0.378513510652832
18.8622740885572 -0.36378295427803
19.0502389524192 -0.361965552914682
19.2382038162813 -0.360373308375741
19.4261686801433 -0.360146989038341
19.6141335440054 -0.367433495673692
19.8020984078675 -0.358533123410431
19.9900632717295 -0.373591292260426
20.1780281355916 -0.364557678046544
20.3659929994536 -0.369772680828481
20.5539578633157 -0.358162064718706
20.7419227271777 -0.372896607968608
20.9298875910398 -0.369613041284268
21.1178524549018 -0.364424744518693
21.3058173187639 -0.366735096580154
21.4937821826259 -0.365461568585466
21.681747046488 -0.365625820052902
21.8697119103501 -0.365405781871085
22.0576767742121 -0.368405899679359
22.2456416380742 -0.360847428656398
22.4336065019362 -0.363499090888616
22.6215713657983 -0.355903435133565
22.8095362296603 -0.362307958166556
22.9975010935224 -0.364169638020479
23.1854659573844 -0.37074197843331
23.3734308212465 -0.364921222143992
23.5613956851086 -0.355686152430336
23.7493605489706 -0.357288817537707
23.9373254128327 -0.377479462807201
24.1252902766947 -0.370200547130617
24.3132551405568 -0.361436395051357
24.5012200044188 -0.359165431511214
24.6891848682809 -0.365684027970534
24.8771497321429 -0.354653960027463
25.065114596005 -0.357220669942945
25.253079459867 -0.356311912781946
25.4410443237291 -0.356173006039835
25.6290091875912 -0.358379400038225
25.8169740514532 -0.362696886841998
26.0049389153153 -0.36377585203874
26.1929037791773 -0.366854714539312
26.3808686430394 -0.357535638810206
26.5688335069014 -0.364324052385418
26.7567983707635 -0.355641385338097
26.9447632346255 -0.368911216224664
27.1327280984876 -0.3622280734173
27.3206929623496 -0.362014008438859
27.5086578262117 -0.372628064836618
27.6966226900738 -0.355192844199519
27.8845875539358 -0.364568632700808
28.0725524177979 -0.365374832079976
28.2605172816599 -0.36073290648141
28.448482145522 -0.352434488645561
28.636447009384 -0.359031189280233
28.8244118732461 -0.364314153653533
29.0123767371081 -0.365549535589257
29.2003416009702 -0.3677417254632
29.3883064648322 -0.359661672603965
29.5762713286943 -0.371115245484907
29.7642361925564 -0.3550077186143
29.9522010564184 -0.359016264975422
30.1401659202805 -0.362461758793303
30.3281307841425 -0.358073541692586
30.5160956480046 -0.357533251389572
30.7040605118666 -0.35905957755937
30.8920253757287 -0.360648518556229
31.0799902395907 -0.365604880037433
31.2679551034528 -0.354632211735486
31.4559199673148 -0.351732072178358
31.6438848311769 -0.361977804877625
31.831849695039 -0.350284574259798
32.019814558901 -0.350301135010471
32.2077794227631 -0.356012563671558
32.3957442866251 -0.363653124051667
32.5837091504872 -0.353293556016523
32.7716740143492 -0.357713446349967
32.9596388782113 -0.356826844287433
33.1476037420733 -0.372239716279387
33.3355686059354 -0.361371415410802
33.5235334697974 -0.353576314837027
33.7114983336595 -0.363112989284935
33.8994631975216 -0.360035861940884
34.0874280613836 -0.356378820143652
34.2753929252457 -0.350948992749204
34.4633577891077 -0.364833397033948
34.6513226529698 -0.358525690177844
34.8392875168318 -0.365367718018075
35.0272523806939 -0.35299078908827
35.2152172445559 -0.358108500795524
35.403182108418 -0.362764145288055
35.5911469722801 -0.364296661805604
35.7791118361421 -0.365345908444143
35.9670767000042 -0.357978721868907
36.1550415638662 -0.364761073289805
36.3430064277283 -0.359362825071108
36.5309712915903 -0.357075491439682
36.7189361554524 -0.360547322309793
36.9069010193144 -0.36408701379491
37.0948658831765 -0.350494122290467
37.2828307470385 -0.363647227878878
37.4707956109006 -0.362128267074859
37.6587604747627 -0.371650709328591
37.8467253386247 -0.363335839629143
38.0346902024868 -0.366496373877
38.2226550663488 -0.358356131148295
38.4106199302109 -0.358082734496342
38.5985847940729 -0.359021114044967
38.786549657935 -0.355821987400691
38.974514521797 -0.36042050195145
39.1624793856591 -0.369211243324005
39.3504442495211 -0.358475052384449
39.5384091133832 -0.368859968329812
39.7263739772453 -0.362419166380547
39.9143388411073 -0.363110817200731
40.1023037049694 -0.360352738757855
40.2902685688314 -0.368197903609184
40.4782334326935 -0.354263440469544
40.6661982965555 -0.353485369570742
40.8541631604176 -0.351607158567329
41.0421280242796 -0.35950227825045
41.2300928881417 -0.376644489838373
41.4180577520037 -0.368905751173411
41.6060226158658 -0.358386481631709
41.7939874797279 -0.361017358915527
41.9819523435899 -0.356150854839955
42.169917207452 -0.365291386360525
42.357882071314 -0.356369756935624
42.5458469351761 -0.359443616607966
42.7338117990381 -0.368031482358873
42.9217766629002 -0.35587989163704
43.1097415267622 -0.356595260482637
43.2977063906243 -0.360150252972725
43.4856712544863 -0.353674852559991
43.6736361183484 -0.366087010554464
43.8616009822105 -0.348690146947769
44.0495658460725 -0.36967534696376
44.2375307099346 -0.355746373756736
44.4254955737966 -0.363117519423978
44.6134604376587 -0.363685208268632
44.8014253015207 -0.35769499152316
44.9893901653828 -0.356228956871059
45.1773550292448 -0.362803372963283
45.3653198931069 -0.366674180874014
45.5532847569689 -0.362688334363965
45.741249620831 -0.364895767785056
45.9292144846931 -0.353490519361054
46.1171793485551 -0.360304321834371
46.3051442124172 -0.357726141443617
46.4931090762792 -0.359968265104422
46.6810739401413 -0.357371009016123
46.8690388040033 -0.356575503494401
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00939055890363559 -1.48327002970181
0.0187811178072712 -1.42512474564784
0.0281716767109068 -1.38756335098391
0.0375622356145423 -1.34838011238898
0.0657339123254491 -1.22307108480486
0.253545090398161 -0.790673165412044
0.441356268470873 -0.694311914645482
0.629167446543584 -0.654644140429646
0.816978624616296 -0.622715974908767
1.00478980268901 -0.607657658914396
1.19260098076172 -0.579044549903545
1.38041215883443 -0.561114329850715
1.56822333690714 -0.551708160502322
1.75603451497985 -0.534791241204741
1.94384569305257 -0.511245643509171
2.13165687112528 -0.491217987808776
2.31946804919799 -0.480451156150707
2.5072792272707 -0.473635395018399
2.69509040534341 -0.456843645400174
2.88290158341612 -0.449148606932634
3.07071276148884 -0.44187025130121
3.25852393956155 -0.445879531878693
3.44633511763426 -0.435734459621753
3.63414629570697 -0.427069438212536
3.82195747377968 -0.431256325653923
4.00976865185239 -0.426330274900285
4.19757982992511 -0.432988812429378
4.38539100799782 -0.419672713309994
4.57320218607053 -0.415374354243406
4.76101336414324 -0.410928725070208
4.94882454221595 -0.409861780809619
5.13663572028867 -0.401030472152223
5.32444689836138 -0.397683988027785
5.51225807643409 -0.409396606806527
5.7000692545068 -0.405282571315603
5.88788043257951 -0.397552795161971
6.07569161065222 -0.403164694994696
6.26350278872494 -0.389984988407
6.45131396679765 -0.395221079159139
6.63912514487036 -0.400624553101491
6.82693632294307 -0.387811047220282
7.01474750101578 -0.395860414556508
7.20255867908849 -0.390539171925682
7.39036985716121 -0.394213651902936
7.57818103523392 -0.395136858061954
7.76599221330663 -0.398584221961458
7.95380339137934 -0.38575471074466
8.14161456945205 -0.382800665285099
8.32942574752476 -0.379326767159809
8.51723692559748 -0.381979092353751
8.70504810367019 -0.383540356979526
8.8928592817429 -0.381932278302768
9.08067045981561 -0.38747553999862
9.26848163788832 -0.382191077960851
9.45629281596103 -0.377825946072294
9.64410399403375 -0.372740037566056
9.83191517210646 -0.369783832484307
10.0197263501792 -0.382272241279381
10.2075375282519 -0.384361663412338
10.3953487063246 -0.370419451662053
10.5831598843973 -0.374044691344585
10.77097106247 -0.369554969302135
10.9587822405427 -0.372582900311492
11.1465934186154 -0.369134142072348
11.3344045966882 -0.371832732508975
11.5222157747609 -0.379231543701115
11.7100269528336 -0.37676321719374
11.8978381309063 -0.371303099175168
12.085649308979 -0.376074150331298
12.2734604870517 -0.369634053128084
12.4612716651244 -0.369900535975555
12.6490828431971 -0.37511109020532
12.8368940212698 -0.380437028660785
13.0247051993426 -0.367588258024554
13.2125163774153 -0.364906547774233
13.400327555488 -0.369374919628919
13.5881387335607 -0.366890264637731
13.7759499116334 -0.371464978792782
13.9637610897061 -0.363267278296643
14.1515722677788 -0.364412865049505
14.3393834458515 -0.370539236354805
14.5271946239243 -0.361400895661738
14.715005801997 -0.365564470071847
14.9028169800697 -0.370273454435833
15.0906281581424 -0.372710348290079
15.2784393362151 -0.360583357150792
15.4662505142878 -0.357728951510426
15.6540616923605 -0.376050471226421
15.8418728704332 -0.358738139842287
16.0296840485059 -0.360142682740104
16.2174952265787 -0.365129848070686
16.4053064046514 -0.361496553573076
16.5931175827241 -0.36722517620377
16.7809287607968 -0.359125637234127
16.9687399388695 -0.360620016459525
17.1565511169422 -0.365708642220645
17.3443622950149 -0.36498806034681
17.5321734730876 -0.357331467525367
17.7199846511603 -0.358215881610657
17.9077958292331 -0.36620470498391
18.0956070073058 -0.363851172662521
18.2834181853785 -0.358222531304276
18.4712293634512 -0.364453359554774
18.6590405415239 -0.362663262336238
18.8468517195966 -0.365728524631145
19.0346628976693 -0.368646682002919
19.222474075742 -0.371352114814329
19.4102852538148 -0.367387478171635
19.5980964318875 -0.366201444943169
19.7859076099602 -0.359959170803702
19.9737187880329 -0.358108419287902
20.1615299661056 -0.35686211281655
20.3493411441783 -0.349438876930866
20.537152322251 -0.353931756752233
20.7249635003237 -0.363330062209748
20.9127746783964 -0.364859241912905
21.1005858564692 -0.363989854811048
21.2883970345419 -0.371321578131594
21.4762082126146 -0.36728831065449
21.6640193906873 -0.361976424838427
21.85183056876 -0.361746239430371
22.0396417468327 -0.36093792459471
22.2274529249054 -0.364839378086958
22.4152641029781 -0.357273122023704
22.6030752810509 -0.364498028803343
22.7908864591236 -0.363398075818323
22.9786976371963 -0.36060328625931
23.166508815269 -0.358867302567554
23.3543199933417 -0.360828132277334
23.5421311714144 -0.353290355853855
23.7299423494871 -0.360784089633407
23.9177535275598 -0.362451654117827
24.1055647056325 -0.349106050565866
24.2933758837053 -0.356508560492314
24.481187061778 -0.364366363403881
24.6689982398507 -0.367557767200641
24.8568094179234 -0.363411596747773
25.0446205959961 -0.359447266311093
25.2324317740688 -0.369132910369455
25.4202429521415 -0.359307284936843
25.6080541302142 -0.366776656813569
25.795865308287 -0.364758091817254
25.9836764863597 -0.362088166760871
26.1714876644324 -0.351492368048368
26.3592988425051 -0.363806190764372
26.5471100205778 -0.35189414912122
26.7349211986505 -0.358770625006427
26.9227323767232 -0.356021895623084
27.1105435547959 -0.360710679430585
27.2983547328686 -0.360717601638917
27.4861659109414 -0.351344522006981
27.6739770890141 -0.34702838366389
27.8617882670868 -0.352818656554503
28.0495994451595 -0.356610034246928
28.2374106232322 -0.350931609372435
28.4252218013049 -0.350093286840948
28.6130329793776 -0.359466730914321
28.8008441574503 -0.359066121916206
28.9886553355231 -0.357177233834028
29.1764665135958 -0.348985405987499
29.3642776916685 -0.355208011696246
29.5520888697412 -0.358994864347289
29.7399000478139 -0.352083308127272
29.9277112258866 -0.353698169711727
30.1155224039593 -0.353232736168354
30.303333582032 -0.36644556402349
30.4911447601047 -0.353642725576899
30.6789559381775 -0.355768820726761
30.8667671162502 -0.346915591449807
31.0545782943229 -0.347972153176318
31.2423894723956 -0.369202369790277
31.4302006504683 -0.353520791212244
31.618011828541 -0.352524428473482
31.8058230066137 -0.354661104251464
31.9936341846864 -0.343659668119766
32.1814453627591 -0.350599579639223
32.3692565408319 -0.355719215861897
32.5570677189046 -0.348563495832141
32.7448788969773 -0.348142646748407
32.93269007505 -0.353132798646347
33.1205012531227 -0.352376070346146
33.3083124311954 -0.350829628572669
33.4961236092681 -0.35550004336227
33.6839347873408 -0.34988141824918
33.8717459654136 -0.354727873926639
34.0595571434863 -0.359888999357106
34.247368321559 -0.35620350032162
34.4351794996317 -0.353497548340595
34.6229906777044 -0.362610797074907
34.8108018557771 -0.361702328765369
34.9986130338498 -0.360193184805536
35.1864242119225 -0.363302904005375
35.3742353899952 -0.362560094447086
35.562046568068 -0.345421592266172
35.7498577461407 -0.359437087936588
35.9376689242134 -0.357345840180432
36.1254801022861 -0.36002641160731
36.3132912803588 -0.350311653346456
36.5011024584315 -0.354097184429677
36.6889136365042 -0.371781632116382
36.8767248145769 -0.352539165039838
37.0645359926497 -0.357056896098551
37.2523471707224 -0.362226066639627
37.4401583487951 -0.357739174168969
37.6279695268678 -0.355399159035669
37.8157807049405 -0.360198232708659
38.0035918830132 -0.356055478327278
38.1914030610859 -0.353333673757427
38.3792142391586 -0.357378373207117
38.5670254172313 -0.357788182890084
38.7548365953041 -0.370971749764652
38.9426477733768 -0.349574528273655
39.1304589514495 -0.34902980417854
39.3182701295222 -0.35100862845527
39.5060813075949 -0.370225215830539
39.6938924856676 -0.358649987080237
39.8817036637403 -0.361370473335083
40.069514841813 -0.348625764547709
40.2573260198858 -0.359900080357875
40.4451371979585 -0.358503782820828
40.6329483760312 -0.353183151798073
40.8207595541039 -0.358478262015976
41.0085707321766 -0.348118558876008
41.1963819102493 -0.351248319803129
41.384193088322 -0.35614622032645
41.5720042663947 -0.352310930343609
41.7598154444674 -0.353706841265275
41.9476266225402 -0.356425382959834
42.1354378006129 -0.348153336199717
42.3232489786856 -0.357290698106667
42.5110601567583 -0.356801488104747
42.698871334831 -0.356030215849352
42.8866825129037 -0.357821300451704
43.0744936909764 -0.352835459415231
43.2623048690491 -0.367532639968581
43.4501160471219 -0.353549835027015
43.6379272251946 -0.360508343477396
43.8257384032673 -0.353982534609126
44.01354958134 -0.36290119473246
44.2013607594127 -0.356512071837545
44.3891719374854 -0.350361213638542
44.5769831155581 -0.35610779169872
44.7647942936308 -0.36186200593596
44.9526054717035 -0.353140270155209
45.1404166497763 -0.349970479821093
45.328227827849 -0.35574839627219
45.5160390059217 -0.357347488606194
45.7038501839944 -0.355719209231633
45.8916613620671 -0.358370194275551
46.0794725401398 -0.351758010592749
46.2672837182125 -0.352753882045124
46.4550948962852 -0.350513777518271
46.642906074358 -0.36429541358246
46.8307172524307 -0.35543113875667
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00968433256315264 -1.47895585532181
0.0193686651263053 -1.41768830168621
0.0290529976894579 -1.38684182339698
0.0387373302526106 -1.35121119452153
0.0677903279420685 -1.25238235027726
0.261476979205121 -0.790946087956567
0.455163630468174 -0.645749298238321
0.648850281731227 -0.595355170986628
0.84253693299428 -0.576662381425373
1.03622358425733 -0.565140536490866
1.22991023552039 -0.554735273803776
1.42359688678344 -0.538112564248543
1.61728353804649 -0.518024549310267
1.81097018930954 -0.502351051390663
2.0046568405726 -0.488911338001824
2.19834349183565 -0.488024259180451
2.3920301430987 -0.476300722017215
2.58571679436176 -0.465185331417932
2.77940344562481 -0.457778285147033
2.97309009688786 -0.452555946122826
3.16677674815091 -0.437700387838602
3.36046339941397 -0.437690808334016
3.55415005067702 -0.43451697612899
3.74783670194007 -0.424673913716944
3.94152335320313 -0.419769026178772
4.13521000446618 -0.422896049954905
4.32889665572923 -0.410309125506462
4.52258330699228 -0.407215482537181
4.71626995825534 -0.406950302169287
4.90995660951839 -0.405419974309125
5.10364326078144 -0.405034264300895
5.2973299120445 -0.410820798338106
5.49101656330755 -0.400733753853711
5.6847032145706 -0.397861651889809
5.87838986583366 -0.406336911763503
6.07207651709671 -0.407728716690553
6.26576316835976 -0.400584587014375
6.45944981962281 -0.39921579594712
6.65313647088587 -0.393567018086816
6.84682312214892 -0.389350125800783
7.04050977341197 -0.393542541827688
7.23419642467503 -0.387592307040301
7.42788307593808 -0.384728003485897
7.62156972720113 -0.386946390859085
7.81525637846418 -0.37929357932749
8.00894302972724 -0.382796843723976
8.20262968099029 -0.377821747886032
8.39631633225334 -0.383603653164656
8.5900029835164 -0.391404717928416
8.78368963477945 -0.388613997256899
8.9773762860425 -0.379480598588616
9.17106293730555 -0.388212163357629
9.36474958856861 -0.389391917886718
9.55843623983166 -0.384271896519804
9.75212289109471 -0.382616866725588
9.94580954235777 -0.376533007611697
10.1394961936208 -0.374767757621998
10.3331828448839 -0.377347140123512
10.5268694961469 -0.372325990446219
10.72055614741 -0.379858910533885
10.914242798673 -0.379703518665322
11.1079294499361 -0.381136307663866
11.3016161011991 -0.38536149520519
11.4953027524622 -0.37849109065169
11.6889894037252 -0.375647530576009
11.8826760549883 -0.380573970153909
12.0763627062513 -0.374875929415271
12.2700493575144 -0.378034484511091
12.4637360087775 -0.384854621876977
12.6574226600405 -0.373789527196917
12.8511093113036 -0.37492835467869
13.0447959625666 -0.373200486893312
13.2384826138297 -0.371913300505639
13.4321692650927 -0.374341376958101
13.6258559163558 -0.375556882348241
13.8195425676188 -0.381614497842208
14.0132292188819 -0.374550795447492
14.2069158701449 -0.371361289017077
14.400602521408 -0.375327770423792
14.594289172671 -0.371311693146216
14.7879758239341 -0.372277641752605
14.9816624751971 -0.369096627648533
15.1753491264602 -0.376067127196177
15.3690357777232 -0.365171740953991
15.5627224289863 -0.371751290861837
15.7564090802494 -0.366371686336693
15.9500957315124 -0.378452921706811
16.1437823827755 -0.370765225844661
16.3374690340385 -0.372241056295947
16.5311556853016 -0.362300597098186
16.7248423365646 -0.372454809569952
16.9185289878277 -0.375076765088307
17.1122156390907 -0.369985506721637
17.3059022903538 -0.36537054664282
17.4995889416168 -0.374257891355101
17.6932755928799 -0.375469145866233
17.8869622441429 -0.373522943611697
18.080648895406 -0.376381056016886
18.274335546669 -0.3751638093686
18.4680221979321 -0.369367909263716
18.6617088491951 -0.367867996215913
18.8553955004582 -0.376944881339927
19.0490821517213 -0.368855040120097
19.2427688029843 -0.369342513541532
19.4364554542474 -0.371731753222599
19.6301421055104 -0.366804476101504
19.8238287567735 -0.37065698882853
20.0175154080365 -0.373468220399556
20.2112020592996 -0.365646332570602
20.4048887105626 -0.364652876083356
20.5985753618257 -0.369297857316305
20.7922620130887 -0.368140357623417
20.9859486643518 -0.365162710205079
21.1796353156148 -0.373252700639756
21.3733219668779 -0.362451372934208
21.5670086181409 -0.371182851495997
21.760695269404 -0.37264521158685
21.954381920667 -0.372412281572466
22.1480685719301 -0.37194451954289
22.3417552231932 -0.365859648638253
22.5354418744562 -0.374911525496635
22.7291285257193 -0.369894031713409
22.9228151769823 -0.371034403459477
23.1165018282454 -0.368021862748626
23.3101884795084 -0.363821752931233
23.5038751307715 -0.372259366577161
23.6975617820345 -0.367370551191628
23.8912484332976 -0.36619372043975
24.0849350845606 -0.362245335691904
24.2786217358237 -0.360370328436073
24.4723083870867 -0.374368594928885
24.6659950383498 -0.365558272760262
24.8596816896128 -0.367335863252433
25.0533683408759 -0.361821846362125
25.2470549921389 -0.36524096763278
25.440741643402 -0.365726785533974
25.634428294665 -0.373808971564983
25.8281149459281 -0.373125916311512
26.0218015971912 -0.369583342888379
26.2154882484542 -0.3696359377159
26.4091748997173 -0.372570301528102
26.6028615509803 -0.371661765525897
26.7965482022434 -0.365953353463637
26.9902348535064 -0.363515962736036
27.1839215047695 -0.35985694480782
27.3776081560325 -0.363961513496167
27.5712948072956 -0.362042845039794
27.7649814585586 -0.36684532932115
27.9586681098217 -0.367720112677279
28.1523547610847 -0.369377547283926
28.3460414123478 -0.374839908691624
28.5397280636108 -0.362558566798491
28.7334147148739 -0.36237702214
28.9271013661369 -0.36380707167872
29.1207880174 -0.364962648287036
29.3144746686631 -0.369254689522373
29.5081613199261 -0.371493786338774
29.7018479711892 -0.364986946560518
29.8955346224522 -0.3589526818476
30.0892212737153 -0.36542245310347
30.2829079249783 -0.370242915539272
30.4765945762414 -0.356169233542371
30.6702812275044 -0.371286366753124
30.8639678787675 -0.363297518268475
31.0576545300305 -0.358771494127372
31.2513411812936 -0.366812759922216
31.4450278325566 -0.367287041421463
31.6387144838197 -0.374271098169669
31.8324011350827 -0.362295854256634
32.0260877863458 -0.361085880862038
32.2197744376088 -0.355822259099038
32.4134610888719 -0.370509197589166
32.607147740135 -0.360395634716974
32.800834391398 -0.358011923428082
32.9945210426611 -0.35835868624325
33.1882076939241 -0.36636189590114
33.3818943451872 -0.362915840629974
33.5755809964502 -0.360666472874171
33.7692676477133 -0.364343170911968
33.9629542989763 -0.360980623975135
34.1566409502394 -0.357815358666546
34.3503276015024 -0.365849298000422
34.5440142527655 -0.369535516098596
34.7377009040285 -0.363878097188445
34.9313875552916 -0.353752300917788
35.1250742065546 -0.358425208228197
35.3187608578177 -0.361543503383309
35.5124475090808 -0.355211915998124
35.7061341603438 -0.361873239468443
35.8998208116069 -0.35885421784665
36.0935074628699 -0.360468170434207
36.287194114133 -0.356845638549616
36.480880765396 -0.364078720825552
36.6745674166591 -0.367766190445085
36.8682540679221 -0.367077788122986
37.0619407191852 -0.369411028204854
37.2556273704482 -0.354182469663489
37.4493140217113 -0.356892873493222
37.6430006729743 -0.368490983677433
37.8366873242374 -0.362333585030532
38.0303739755004 -0.359106643873635
38.2240606267635 -0.367352433378004
38.4177472780265 -0.358524270127594
38.6114339292896 -0.366022124067806
38.8051205805526 -0.36356495767845
38.9988072318157 -0.366443491933103
39.1924938830788 -0.357911641059927
39.3861805343418 -0.363546360194621
39.5798671856049 -0.358600226871881
39.7735538368679 -0.353962418430458
39.967240488131 -0.351380755713533
40.160927139394 -0.361353317684345
40.3546137906571 -0.352421779410369
40.5483004419201 -0.363760329173932
40.7419870931832 -0.366766213183708
40.9356737444462 -0.368128355084647
41.1293603957093 -0.361235408554294
41.3230470469723 -0.364680288313612
41.5167336982354 -0.364636692909486
41.7104203494984 -0.363942006522259
41.9041070007615 -0.35238846069811
42.0977936520245 -0.360249948170603
42.2914803032876 -0.359837630394964
42.4851669545506 -0.362506221946187
42.6788536058137 -0.360843552508605
42.8725402570768 -0.355532855657863
43.0662269083398 -0.363271656048855
43.2599135596029 -0.357980833119549
43.4536002108659 -0.356762940136206
43.647286862129 -0.357669795731934
43.840973513392 -0.348591645645911
44.0346601646551 -0.369266405738857
44.2283468159181 -0.362977218920638
44.4220334671812 -0.361558211105523
44.6157201184442 -0.358357089520705
44.8094067697073 -0.368144867446254
45.0030934209703 -0.354594634577991
45.1967800722334 -0.365035876759214
45.3904667234964 -0.366047250867735
45.5841533747595 -0.364389155770308
45.7778400260226 -0.35349418705433
45.9715266772856 -0.370380547569284
46.1652133285487 -0.375239004808105
46.3588999798117 -0.358009348268568
46.5525866310748 -0.363463730396715
46.7462732823378 -0.362808861531371
46.9399599336009 -0.360539861940241
47.1336465848639 -0.35511591870153
47.327333236127 -0.355206618526925
47.52101988739 -0.366120331534204
47.7147065386531 -0.351675910998638
47.9083931899161 -0.365327732649133
48.1020798411792 -0.359590265523883
48.2957664924422 -0.367355409438567
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0099449069482323 -1.44561602176073
0.0198898138964646 -1.37934480173184
0.0298347208446969 -1.3458267239363
0.0397796277929292 -1.30962193870112
0.0696143486376261 -1.20181059520261
0.268512487602272 -0.776371706407542
0.467410626566918 -0.631962956591819
0.666308765531564 -0.604859057427784
0.86520690449621 -0.579120390368791
1.06410504346086 -0.561172959529903
1.2630031824255 -0.551860254092995
1.46190132139015 -0.524828898848649
1.66079946035479 -0.520463702470375
1.85969759931944 -0.496588637314001
2.05859573828409 -0.496782095687141
2.25749387724873 -0.478939918938935
2.45639201621338 -0.469677597007363
2.65529015517802 -0.466152090758136
2.85418829414267 -0.442701418743178
3.05308643310732 -0.437625243625064
3.25198457207196 -0.435192092368419
3.45088271103661 -0.423832605323861
3.64978085000125 -0.423845393648868
3.8486789889659 -0.411545987200945
4.04757712793055 -0.406870172882735
4.24647526689519 -0.400165869969903
4.44537340585984 -0.397675853522902
4.64427154482448 -0.384096135285946
4.84316968378913 -0.397508314497756
5.04206782275377 -0.388755908878616
5.24096596171842 -0.393436895808584
5.43986410068307 -0.389192007266673
5.63876223964771 -0.387697133657948
5.83766037861236 -0.382773747338178
6.036558517577 -0.379586457646586
6.23545665654165 -0.383543138115679
6.4343547955063 -0.37453820014369
6.63325293447094 -0.37726555412616
6.83215107343559 -0.380826013383004
7.03104921240023 -0.376365738929766
7.22994735136488 -0.380043762982353
7.42884549032953 -0.363602373023137
7.62774362929417 -0.37486841496195
7.82664176825882 -0.374637569281404
8.02553990722346 -0.377578860517612
8.22443804618811 -0.382056543168378
8.42333618515276 -0.379439464747096
8.6222343241174 -0.376317106381363
8.82113246308205 -0.371324843694786
9.02003060204669 -0.37412409578051
9.21892874101134 -0.384006583594298
9.41782687997599 -0.38264886893197
9.61672501894063 -0.37776890878553
9.81562315790528 -0.369869762942375
10.0145212968699 -0.368936359812698
10.2134194358346 -0.371516962235021
10.4123175747992 -0.360529297611166
10.6112157137639 -0.375929896974741
10.8101138527285 -0.365836251165077
11.0090119916932 -0.35688328275456
11.2079101306578 -0.348393962961532
11.4068082696224 -0.358712029466827
11.6057064085871 -0.365536749763341
11.8046045475517 -0.355374158147939
12.0035026865164 -0.359006077182822
12.202400825481 -0.359314128609971
12.4012989644457 -0.366238637890409
12.6001971034103 -0.360822520801282
12.799095242375 -0.354761900750814
12.9979933813396 -0.352416981323942
13.1968915203043 -0.356020659870696
13.3957896592689 -0.354618685826469
13.5946877982336 -0.364086670265442
13.7935859371982 -0.358358863424849
13.9924840761628 -0.350244018657077
14.1913822151275 -0.35821596116325
14.3902803540921 -0.348172231984789
14.5891784930568 -0.355796646950964
14.7880766320214 -0.354812088862781
14.9869747709861 -0.360339031303542
15.1858729099507 -0.350518011768334
15.3847710489154 -0.357267094706945
15.58366918788 -0.35401052966419
15.7825673268447 -0.358875666007174
15.9814654658093 -0.357088000968411
16.1803636047739 -0.360290153665693
16.3792617437386 -0.344099059392128
16.5781598827032 -0.343941786089674
16.7770580216679 -0.353395864782079
16.9759561606325 -0.356359310326953
17.1748542995972 -0.353063514588263
17.3737524385618 -0.346480098486209
17.5726505775265 -0.35225704713018
17.7715487164911 -0.352195173653083
17.9704468554558 -0.339659882116938
18.1693449944204 -0.348278729548839
18.3682431333851 -0.353839240735653
18.5671412723497 -0.346617947677683
18.7660394113143 -0.35324753613244
18.964937550279 -0.339949739769035
19.1638356892436 -0.355539050680151
19.3627338282083 -0.350378971023219
19.5616319671729 -0.350924786447993
19.7605301061376 -0.346682517076628
19.9594282451022 -0.359053162845766
20.1583263840669 -0.348630346053752
20.3572245230315 -0.360874138822555
20.5561226619962 -0.355915152017607
20.7550208009608 -0.34627899972267
20.9539189399255 -0.347607931311656
21.1528170788901 -0.353475689016098
21.3517152178547 -0.353355417786925
21.5506133568194 -0.354008465497209
21.749511495784 -0.358844566643694
21.9484096347487 -0.355398851263221
22.1473077737133 -0.341431301641927
22.346205912678 -0.350631229977569
22.5451040516426 -0.356266955761666
22.7440021906073 -0.352644682223923
22.9429003295719 -0.348032262938031
23.1417984685366 -0.33803650394504
23.3406966075012 -0.335918205316834
23.5395947464658 -0.345416036876266
23.7384928854305 -0.346953294018124
23.9373910243951 -0.351494200970659
24.1362891633598 -0.348391867567598
24.3351873023244 -0.332683376644788
24.5340854412891 -0.344543616205192
24.7329835802537 -0.34210203492783
24.9318817192184 -0.337989174763315
25.130779858183 -0.344986621124627
25.3296779971477 -0.346751131503651
25.5285761361123 -0.340244387143984
25.727474275077 -0.338312180280693
25.9263724140416 -0.344124452003044
26.1252705530062 -0.346127605886395
26.3241686919709 -0.339475749726612
26.5230668309355 -0.352126264571459
26.7219649699002 -0.355771353418388
26.9208631088648 -0.346300432788429
27.1197612478295 -0.345683113801654
27.3186593867941 -0.346365676478524
27.5175575257588 -0.350695774497694
27.7164556647234 -0.339577222412191
27.9153538036881 -0.349097071011984
28.1142519426527 -0.345511048155861
28.3131500816174 -0.34037603586398
28.512048220582 -0.344166520474131
28.7109463595466 -0.351264042423068
28.9098444985113 -0.345627691189427
29.1087426374759 -0.347468675329562
29.3076407764406 -0.350228995174469
29.5065389154052 -0.334994313344867
29.7054370543699 -0.334335501534504
29.9043351933345 -0.34579749524323
30.1032333322992 -0.350042824151188
30.3021314712638 -0.348506087380523
30.5010296102285 -0.339504263728762
30.6999277491931 -0.339804798553733
30.8988258881577 -0.335945501128052
31.0977240271224 -0.350895889991669
31.296622166087 -0.351138321764683
31.4955203050517 -0.335207778372179
31.6944184440163 -0.33258495638121
31.893316582981 -0.344619754949144
32.0922147219456 -0.337049434048033
32.2911128609103 -0.33457667821751
32.4900109998749 -0.338601754884638
32.6889091388396 -0.343372927941814
32.8878072778042 -0.340027853144163
33.0867054167689 -0.348658123430958
33.2856035557335 -0.3424387039759
33.4845016946981 -0.342576735751741
33.6833998336628 -0.341913734151196
33.8822979726274 -0.335647615891306
34.0811961115921 -0.339070356305266
34.2800942505567 -0.347756778945676
34.4789923895214 -0.344965433187643
34.677890528486 -0.344007306218998
34.8767886674507 -0.339278752098549
35.0756868064153 -0.335461010301007
35.27458494538 -0.34162843301411
35.4734830843446 -0.342616502301215
35.6723812233093 -0.332280237915428
35.8712793622739 -0.330211003641132
36.0701775012385 -0.33326390654282
36.2690756402032 -0.336715500078189
36.4679737791678 -0.340325736430823
36.6668719181325 -0.329277370888013
36.8657700570971 -0.336646954713727
37.0646681960618 -0.336999514260106
37.2635663350264 -0.336248031798371
37.4624644739911 -0.33871789202788
37.6613626129557 -0.338447974295373
37.8602607519204 -0.336469422623792
38.059158890885 -0.334691776446493
38.2580570298497 -0.330327412172358
38.4569551688143 -0.337441608781589
38.6558533077789 -0.33816566059107
38.8547514467436 -0.338213885036891
39.0536495857082 -0.329532965357704
39.2525477246729 -0.345713377275898
39.4514458636375 -0.341008374103624
39.6503440026022 -0.345473524369526
39.8492421415668 -0.339829749515709
40.0481402805315 -0.33873349581775
40.2470384194961 -0.340938767084492
40.4459365584608 -0.349431619723596
40.6448346974254 -0.331078806084898
40.84373283639 -0.332688237394633
41.0426309753547 -0.342897345499826
41.2415291143193 -0.338553942142563
41.440427253284 -0.340122761345414
41.6393253922486 -0.336939394119294
41.8382235312133 -0.334530991528938
42.0371216701779 -0.335708060118474
42.2360198091426 -0.336468288418234
42.4349179481072 -0.333199733905681
42.6338160870719 -0.340468076251403
42.8327142260365 -0.347706192771592
43.0316123650012 -0.342339821867886
43.2305105039658 -0.338747643748755
43.4294086429304 -0.342213190789877
43.6283067818951 -0.327369279350721
43.8272049208597 -0.338352537210654
44.0261030598244 -0.336948807231297
44.225001198789 -0.335667776937423
44.4238993377537 -0.338219975159574
44.6227974767183 -0.356808153331781
44.821695615683 -0.335938743118942
45.0205937546476 -0.341348764988301
45.2194918936123 -0.333458217756007
45.4183900325769 -0.338853274608585
45.6172881715416 -0.340103690489008
45.8161863105062 -0.343238132779677
46.0150844494708 -0.338347843462625
46.2139825884355 -0.345229543953854
46.4128807274001 -0.346527724140974
46.6117788663648 -0.340687418443526
46.8106770053294 -0.333475193287007
47.0095751442941 -0.336351172184093
47.2084732832587 -0.343327394351996
47.4073714222234 -0.347846357721461
47.606269561188 -0.340372697720596
47.8051677001527 -0.339785552444013
48.0040658391173 -0.338484199371344
48.2029639780819 -0.330684463077497
48.4018621170466 -0.337422805063135
48.6007602560112 -0.337613846312643
48.7996583949759 -0.340664197268983
48.9985565339405 -0.327592003816511
49.1974546729052 -0.351903545886558
49.3963528118698 -0.339998389933241
49.5952509508345 -0.349939231914683
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00992059111475921 -1.47316112538877
0.0198411822295184 -1.4052119185293
0.0297617733442776 -1.36966152346349
0.0396823644590368 -1.33504946645075
0.0694441378033144 -1.23580675526015
0.267855960098499 -0.834822687391388
0.466267782393683 -0.707405466564451
0.664679604688867 -0.662091869539942
0.863091426984051 -0.645559111550259
1.06150324927924 -0.629068620541718
1.25991507157442 -0.609659838834513
1.4583268938696 -0.592533004308939
1.65673871616479 -0.579022005057846
1.85515053845997 -0.559587318878151
2.05356236075516 -0.545730691892497
2.25197418305034 -0.528694846981981
2.45038600534552 -0.519253679992732
2.64879782764071 -0.514941623505941
2.84720964993589 -0.50486876693589
3.04562147223108 -0.494100983907677
3.24403329452626 -0.480735867858159
3.44244511682144 -0.477712405365558
3.64085693911663 -0.472296035395645
3.83926876141181 -0.464943744410982
4.037680583707 -0.464678212810045
4.23609240600218 -0.465317925611396
4.43450422829737 -0.455583216082757
4.63291605059255 -0.444983983757231
4.83132787288773 -0.442776270352202
5.02973969518292 -0.434136491395503
5.2281515174781 -0.426383152821966
5.42656333977329 -0.431611713191682
5.62497516206847 -0.423463252176491
5.82338698436365 -0.420293210575969
6.02179880665884 -0.410318737326022
6.22021062895402 -0.420258191734797
6.41862245124921 -0.416890015770802
6.61703427354439 -0.417612570804169
6.81544609583958 -0.414922826538193
7.01385791813476 -0.415002691525902
7.21226974042994 -0.41570748645299
7.41068156272513 -0.401621865031321
7.60909338502031 -0.407443408264146
7.8075052073155 -0.410345847106434
8.00591702961068 -0.414617124393255
8.20432885190586 -0.416364442341035
8.40274067420105 -0.410521847551275
8.60115249649623 -0.41719034258984
8.79956431879142 -0.409975406751556
8.9979761410866 -0.405875957984301
9.19638796338178 -0.402049285824623
9.39479978567697 -0.400167434924809
9.59321160797215 -0.398124849419879
9.79162343026734 -0.397773094254498
9.99003525256252 -0.405755403655188
10.1884470748577 -0.402389719917694
10.3868588971529 -0.404529391826849
10.5852707194481 -0.401189307555692
10.7836825417433 -0.403814203634866
10.9820943640384 -0.393490025796402
11.1805061863336 -0.406277342287307
11.3789180086288 -0.404678840224493
11.577329830924 -0.406133941359236
11.7757416532192 -0.405940601542363
11.9741534755144 -0.399632830826848
12.1725652978095 -0.401230911235614
12.3709771201047 -0.410136645632248
12.5693889423999 -0.397364048872428
12.7678007646951 -0.399508400259917
12.9662125869903 -0.393295322134019
13.1646244092855 -0.402464793442481
13.3630362315807 -0.400296341244015
13.5614480538758 -0.403491466277993
13.759859876171 -0.404688437605209
13.9582716984662 -0.410119450665743
14.1566835207614 -0.406961207671086
14.3550953430566 -0.402526174863339
14.5535071653518 -0.395990352337061
14.7519189876469 -0.398623126805851
14.9503308099421 -0.398447016695461
15.1487426322373 -0.399470124855938
15.3471544545325 -0.404764796432187
15.5455662768277 -0.402320048784303
15.7439780991229 -0.394773128660607
15.942389921418 -0.394806000057331
16.1408017437132 -0.394973946885601
16.3392135660084 -0.404138794075947
16.5376253883036 -0.404386864198136
16.7360372105988 -0.393099306228639
16.934449032894 -0.399651693456703
17.1328608551892 -0.401063914320169
17.3312726774843 -0.389046572247618
17.5296844997795 -0.396288284192482
17.7280963220747 -0.402775041800047
17.9265081443699 -0.387344410728574
18.1249199666651 -0.392877975390279
18.3233317889603 -0.392296228268879
18.5217436112554 -0.393177436756601
18.7201554335506 -0.3979611549581
18.9185672558458 -0.395536754711563
19.116979078141 -0.396587113049709
19.3153909004362 -0.394033497793462
19.5138027227314 -0.393533090321223
19.7122145450265 -0.39437437666368
19.9106263673217 -0.396656977183811
20.1090381896169 -0.393905929548303
20.3074500119121 -0.400963988018146
20.5058618342073 -0.394171357124
20.7042736565025 -0.396746185071895
20.9026854787977 -0.389225562184481
21.1010973010928 -0.399691501161822
21.299509123388 -0.396224978424104
21.4979209456832 -0.389193541541737
21.6963327679784 -0.395351640150789
21.8947445902736 -0.384943987236348
22.0931564125688 -0.390214027375353
22.2915682348639 -0.398473024823898
22.4899800571591 -0.398743227989395
22.6883918794543 -0.395671665970567
22.8868037017495 -0.390775225155567
23.0852155240447 -0.386880904531439
23.2836273463399 -0.390144693730847
23.482039168635 -0.397046251204088
23.6804509909302 -0.39210205280365
23.8788628132254 -0.396976899887107
24.0772746355206 -0.390062506488406
24.2756864578158 -0.395553026023192
24.474098280111 -0.388204446805413
24.6725101024061 -0.385356663516677
24.8709219247013 -0.389080282293264
25.0693337469965 -0.394020175045071
25.2677455692917 -0.388303128758409
25.4661573915869 -0.389145575973117
25.6645692138821 -0.396939969757096
25.8629810361773 -0.397660514534885
26.0613928584724 -0.389739394677252
26.2598046807676 -0.386620763674285
26.4582165030628 -0.392052595901288
26.656628325358 -0.3966611212514
26.8550401476532 -0.389107632424186
27.0534519699484 -0.386756777962878
27.2518637922435 -0.396310254874519
27.4502756145387 -0.393597424205629
27.6486874368339 -0.395046029498476
27.8470992591291 -0.383113296022337
28.0455110814243 -0.393967627127142
28.2439229037195 -0.392171199372381
28.4423347260146 -0.386982855675766
28.6407465483098 -0.391571309523304
28.839158370605 -0.393219824334005
29.0375701929002 -0.385763735313017
29.2359820151954 -0.387107713061176
29.4343938374906 -0.394541767210042
29.6328056597857 -0.385774824938869
29.8312174820809 -0.391105453084724
30.0296293043761 -0.391317571942124
30.2280411266713 -0.390478579782039
30.4264529489665 -0.387209325160574
30.6248647712617 -0.386681271235222
30.8232765935569 -0.387123749706442
31.021688415852 -0.381898991946304
31.2201002381472 -0.392765259740078
31.4185120604424 -0.395203059437778
31.6169238827376 -0.387897700474747
31.8153357050328 -0.397333974668533
32.013747527328 -0.396021107738668
32.2121593496231 -0.38969665045811
32.4105711719183 -0.394776490940627
32.6089829942135 -0.391114871063762
32.8073948165087 -0.383132471991611
33.0058066388039 -0.388992934149041
33.2042184610991 -0.38471177882924
33.4026302833943 -0.390476025052856
33.6010421056894 -0.392352029201329
33.7994539279846 -0.390925249430516
33.9978657502798 -0.389224209593869
34.196277572575 -0.384652408439478
34.3946893948702 -0.394942942741402
34.5931012171654 -0.389234325347461
34.7915130394605 -0.390027571276919
34.9899248617557 -0.38695139281203
35.1883366840509 -0.389973929372657
35.3867485063461 -0.396758416452474
35.5851603286413 -0.389691525663231
35.7835721509365 -0.394786136728796
35.9819839732316 -0.394096169208369
36.1803957955268 -0.390898485831998
36.378807617822 -0.392795280225714
36.5772194401172 -0.386988052134638
36.7756312624124 -0.38243806405884
36.9740430847076 -0.392134987539518
37.1724549070027 -0.392808591336805
37.3708667292979 -0.382212394395911
37.5692785515931 -0.384744581236975
37.7676903738883 -0.394598225368287
37.9661021961835 -0.388881809235207
38.1645140184787 -0.386577089656624
38.3629258407739 -0.386701492522956
38.561337663069 -0.393845346667167
38.7597494853642 -0.381470934548435
38.9581613076594 -0.380228373614628
39.1565731299546 -0.387928182656263
39.3549849522498 -0.38944641719903
39.553396774545 -0.390626939140181
39.7518085968401 -0.387345513744428
39.9502204191353 -0.395098219191192
40.1486322414305 -0.390988359069628
40.3470440637257 -0.386566459615303
40.5454558860209 -0.397696597276619
40.7438677083161 -0.390124959900058
40.9422795306112 -0.391149629341047
41.1406913529064 -0.382883289532732
41.3391031752016 -0.395373808022826
41.5375149974968 -0.385159084624372
41.735926819792 -0.394132056758723
41.9343386420872 -0.400681017339783
42.1327504643824 -0.389587011377898
42.3311622866775 -0.385726529791854
42.5295741089727 -0.38683075087377
42.7279859312679 -0.395509702343839
42.9263977535631 -0.385030399918696
43.1248095758583 -0.391763352796949
43.3232213981535 -0.388319506015471
43.5216332204486 -0.392323238948261
43.7200450427438 -0.382457411222286
43.918456865039 -0.383746797142971
44.1168686873342 -0.381725618921404
44.3152805096294 -0.394318173808452
44.5136923319246 -0.396021857907095
44.7121041542197 -0.395258509765038
44.9105159765149 -0.401006161151574
45.1089277988101 -0.392642499822409
45.3073396211053 -0.388792530293563
45.5057514434005 -0.386909035653623
45.7041632656957 -0.391205883999963
45.9025750879908 -0.38390778075335
46.100986910286 -0.38936741706172
46.2993987325812 -0.392038822797191
46.4978105548764 -0.383568965121104
46.6962223771716 -0.388587447611527
46.8946341994668 -0.390616096245167
47.093046021762 -0.385725957748278
47.2914578440571 -0.389751006936178
47.4898696663523 -0.393227632595298
47.6882814886475 -0.388476281221202
47.8866933109427 -0.395234524846945
48.0851051332379 -0.383438086864563
48.2835169555331 -0.386554454149946
48.4819287778282 -0.38114346920321
48.6803406001234 -0.399747395654283
48.8787524224186 -0.39814425615765
49.0771642447138 -0.398634832214208
49.275576067009 -0.386429971422134
49.4739878893042 -0.39171101035319
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00553120634846269 -1.45295533551172
0.0110624126969254 -1.43570694759252
0.0165936190453881 -1.42170949590692
0.0221248253938507 -1.40883752551778
0.0387184444392388 -1.37868791141261
0.149342571408493 -1.24457084100132
0.259966698377746 -1.08694906833194
0.370590825347 -0.994255591426272
0.481214952316254 -0.946459166898362
0.591839079285507 -0.91420107113241
0.702463206254761 -0.894762471637125
0.813087333224015 -0.874666532667866
0.923711460193269 -0.850552902795736
1.03433558716252 -0.833325058209779
1.14495971413178 -0.816532707223282
1.25558384110103 -0.803111627568389
1.36620796807028 -0.785042655792055
1.47683209503954 -0.772871963592222
1.58745622200879 -0.756781389648789
1.69808034897804 -0.746462985864252
1.8087044759473 -0.730261931742755
1.91932860291655 -0.72639246896894
2.02995272988581 -0.706002996163512
2.14057685685506 -0.702906041414032
2.25120098382431 -0.685262528797359
2.36182511079357 -0.672019571580342
2.47244923776282 -0.672907701054076
2.58307336473207 -0.658285950005781
2.69369749170133 -0.643628775551622
2.80432161867058 -0.639661608539974
2.91494574563984 -0.634657562985808
3.02556987260909 -0.617748262959695
3.13619399957834 -0.611449525690237
3.2468181265476 -0.609832515769898
3.35744225351685 -0.600498017539476
3.4680663804861 -0.598441481625143
3.57869050745536 -0.584529609395537
3.68931463442461 -0.573543657306157
3.79993876139387 -0.572121551569698
3.91056288836312 -0.560221333654071
4.02118701533237 -0.555440752553776
4.13181114230163 -0.554582881294381
4.24243526927088 -0.539921042728268
4.35305939624013 -0.539075872180008
4.46368352320939 -0.536842656325899
4.57430765017864 -0.528950480180921
4.6849317771479 -0.530546685297195
4.79555590411715 -0.518120170401072
4.9061800310864 -0.515028868397338
5.01680415805566 -0.507319661358536
5.12742828502491 -0.51510065684636
5.23805241199416 -0.502178227426516
5.34867653896342 -0.496742650892681
5.45930066593267 -0.493919736550216
5.56992479290192 -0.499194252812401
5.68054891987118 -0.490239516737814
5.79117304684043 -0.47992421168675
5.90179717380969 -0.478387068249992
6.01242130077894 -0.480351545531296
6.12304542774819 -0.477288698887767
6.23366955471745 -0.475394854911449
6.3442936816867 -0.474597767050925
6.45491780865595 -0.461939977193667
6.56554193562521 -0.475293297894134
6.67616606259446 -0.46703815931266
6.78679018956372 -0.462278484860235
6.89741431653297 -0.458532899865614
7.00803844350222 -0.459257137293739
7.11866257047148 -0.461387285297236
7.22928669744073 -0.446754633717207
7.33991082440998 -0.455637385604368
7.45053495137924 -0.453688526103143
7.56115907834849 -0.444915203317259
7.67178320531775 -0.443168843286487
7.782407332287 -0.444195231122253
7.89303145925625 -0.440572306577443
8.00365558622551 -0.440709302115767
8.11427971319476 -0.437869300391033
8.22490384016401 -0.439323272328716
8.33552796713327 -0.431249245816843
8.44615209410252 -0.429181858612632
8.55677622107178 -0.421738193436847
8.66740034804103 -0.426058362917557
8.77802447501028 -0.417776781321974
8.88864860197954 -0.421902354214554
8.99927272894879 -0.43491734743802
9.10989685591804 -0.429914052412002
9.2205209828873 -0.41061167295713
9.33114510985655 -0.422982148383384
9.44176923682581 -0.42329497469736
9.55239336379506 -0.429012293818957
9.66301749076431 -0.426897880099023
9.77364161773357 -0.425383507196631
9.88426574470282 -0.429433921975641
9.99488987167207 -0.415455055245407
10.1055139986413 -0.420486683521091
10.2161381256106 -0.406061039887302
10.3267622525798 -0.422228816876173
10.4373863795491 -0.412702082034599
10.5480105065183 -0.406554642470809
10.6586346334876 -0.417411260696273
10.7692587604569 -0.41474052712281
10.8798828874261 -0.410069275844572
10.9905070143954 -0.409544815833163
11.1011311413646 -0.412689436266981
11.2117552683339 -0.421834434350882
11.3223793953031 -0.412933714545428
11.4330035222724 -0.401954606915085
11.5436276492416 -0.403374270106494
11.6542517762109 -0.405394969278847
11.7648759031801 -0.409967168838732
11.8755000301494 -0.398635520455323
11.9861241571186 -0.406868258141783
12.0967482840879 -0.413810380938002
12.2073724110571 -0.405096526859418
12.3179965380264 -0.400486696655644
12.4286206649957 -0.408499867449726
12.5392447919649 -0.41541186069539
12.6498689189342 -0.401027897762685
12.7604930459034 -0.403959008702292
12.8711171728727 -0.412157851454762
12.9817412998419 -0.393133719162935
13.0923654268112 -0.400628991124721
13.2029895537804 -0.39545351517376
13.3136136807497 -0.401431010485078
13.4242378077189 -0.397347924674739
13.5348619346882 -0.396423674423651
13.6454860616574 -0.395854131081921
13.7561101886267 -0.396060280655172
13.866734315596 -0.393113215359825
13.9773584425652 -0.395880734661846
14.0879825695345 -0.391178979079347
14.1986066965037 -0.396350363286135
14.309230823473 -0.408097882261542
14.4198549504422 -0.395450881205598
14.5304790774115 -0.393184172236668
14.6411032043807 -0.399169082852681
14.75172733135 -0.400254367577076
14.8623514583192 -0.391023534772551
14.9729755852885 -0.398196153109148
15.0835997122577 -0.392894569242181
15.194223839227 -0.39166123162923
15.3048479661963 -0.39416674198672
15.4154720931655 -0.400400705223321
15.5260962201348 -0.384231539425686
15.636720347104 -0.390257691155295
15.7473444740733 -0.383725953360909
15.8579686010425 -0.393053432526913
15.9685927280118 -0.397841344151533
16.079216854981 -0.395358820472593
16.1898409819503 -0.398156869466702
16.3004651089195 -0.389272711896605
16.4110892358888 -0.390930263036095
16.521713362858 -0.390504567970363
16.6323374898273 -0.387659339539655
16.7429616167965 -0.391267357061765
16.8535857437658 -0.386183860117407
16.9642098707351 -0.402093458507425
17.0748339977043 -0.386640760332859
17.1854581246736 -0.385161129110449
17.2960822516428 -0.382953155560585
17.4067063786121 -0.389030816213682
17.5173305055813 -0.386733966637661
17.6279546325506 -0.398672337756055
17.7385787595198 -0.382992921272025
17.8492028864891 -0.384190756399681
17.9598270134583 -0.39113153144206
18.0704511404276 -0.389809085100838
18.1810752673968 -0.391958621525365
18.2916993943661 -0.38432724773932
18.4023235213354 -0.378264882374373
18.5129476483046 -0.379216086045609
18.6235717752739 -0.376740978140689
18.7341959022431 -0.38565413470024
18.8448200292124 -0.377831927457654
18.9554441561816 -0.387021439193318
19.0660682831509 -0.388744711972079
19.1766924101201 -0.379647467116732
19.2873165370894 -0.395682636903783
19.3979406640586 -0.382284380127589
19.5085647910279 -0.382767724952564
19.6191889179971 -0.38596666291884
19.7298130449664 -0.386097364944503
19.8404371719357 -0.392523833978286
19.9510612989049 -0.397993323776322
20.0616854258742 -0.386437719714615
20.1723095528434 -0.377991677499018
20.2829336798127 -0.386059162150387
20.3935578067819 -0.382284378516064
20.5041819337512 -0.384484839487476
20.6148060607204 -0.390031296819408
20.7254301876897 -0.380544333699478
20.8360543146589 -0.37536218011511
20.9466784416282 -0.383876313207914
21.0573025685974 -0.384927669108744
21.1679266955667 -0.383404139759685
21.278550822536 -0.378080903615666
21.3891749495052 -0.386596755086342
21.4997990764745 -0.386526885142572
21.6104232034437 -0.384055454104191
21.721047330413 -0.382090529849807
21.8316714573822 -0.375671400461497
21.9422955843515 -0.38272257034908
22.0529197113207 -0.382067455416147
22.16354383829 -0.386827717360231
22.2741679652592 -0.390482490202491
22.3847920922285 -0.380727521152983
22.4954162191977 -0.380914040139712
22.606040346167 -0.377267052520983
22.7166644731363 -0.392446678900848
22.8272886001055 -0.386194664348735
22.9379127270748 -0.382464736396997
23.048536854044 -0.386326741325812
23.1591609810133 -0.386601963166612
23.2697851079825 -0.373858129424889
23.3804092349518 -0.380677978656619
23.491033361921 -0.378132195829919
23.6016574888903 -0.389753859569338
23.7122816158595 -0.378932966389449
23.8229057428288 -0.377017596904569
23.933529869798 -0.385411305817741
24.0441539967673 -0.383823658184705
24.1547781237366 -0.386128690183609
24.2654022507058 -0.373996820724279
24.3760263776751 -0.388018348031349
24.4866505046443 -0.379549822290749
24.5972746316136 -0.377684545562205
24.7078987585828 -0.379878047126993
24.8185228855521 -0.379907712740846
24.9291470125213 -0.378806938810523
25.0397711394906 -0.378792212050045
25.1503952664598 -0.381943536138353
25.2610193934291 -0.384786303433318
25.3716435203983 -0.378739580840755
25.4822676473676 -0.375481628259053
25.5928917743368 -0.384466521608757
25.7035159013061 -0.385343720698394
25.8141400282754 -0.373124357462276
25.9247641552446 -0.389150189357479
26.0353882822139 -0.377659602085714
26.1460124091831 -0.373800169059412
26.2566365361524 -0.374285283587251
26.3672606631216 -0.384750500036683
26.4778847900909 -0.383682303103317
26.5885089170601 -0.387037955664261
26.6991330440294 -0.379501634521783
26.8097571709986 -0.375008268085808
26.9203812979679 -0.377269247286313
27.0310054249371 -0.387489983693292
27.1416295519064 -0.384106858900805
27.2522536788757 -0.376362985498526
27.3628778058449 -0.374643613831807
27.4735019328142 -0.370803169254986
27.5841260597834 -0.373116426287832
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.0054927282892339 -1.48327002970181
0.0109854565784678 -1.46500107329445
0.0164781848677017 -1.44923889140025
0.0219709131569356 -1.43685941534374
0.0384490980246373 -1.41761751735559
0.148303663809315 -1.30241808533229
0.258158229593993 -1.10286283673338
0.368012795378671 -0.977163562973742
0.477867361163349 -0.931998158923754
0.587721926948027 -0.893664772263088
0.697576492732705 -0.875193287026493
0.807431058517383 -0.85387755075755
0.917285624302061 -0.830751338490433
1.02714019008674 -0.82449338135892
1.13699475587142 -0.802566091575637
1.24684932165609 -0.78516427049743
1.35670388744077 -0.777715343979797
1.46655845322545 -0.761466198151835
1.57641301901013 -0.745224339503738
1.68626758479481 -0.733144823659152
1.79612215057948 -0.715950656847547
1.90597671636416 -0.715835930028945
2.01583128214884 -0.698936886786425
2.12568584793352 -0.682124692758108
2.2355404137182 -0.670990705117395
2.34539497950287 -0.661431026122673
2.45524954528755 -0.649196431978108
2.56510411107223 -0.638325308560329
2.67495867685691 -0.633189155472302
2.78481324264159 -0.624690593113967
2.89466780842626 -0.61183103346179
3.00452237421094 -0.607570954352014
3.11437693999562 -0.597565017717086
3.2242315057803 -0.593900671046945
3.33408607156498 -0.585481187181501
3.44394063734965 -0.575089367227628
3.55379520313433 -0.571171464130293
3.66364976891901 -0.556104877071955
3.77350433470369 -0.558606294826752
3.88335890048837 -0.549096584057086
3.99321346627304 -0.539529449396688
4.10306803205772 -0.534978269649417
4.2129225978424 -0.527517264455038
4.32277716362708 -0.525790604731857
4.43263172941175 -0.515583407912306
4.54248629519643 -0.516730067326331
4.65234086098111 -0.508880590134314
4.76219542676579 -0.512288811021009
4.87204999255047 -0.501705324090309
4.98190455833514 -0.506513549444634
5.09175912411982 -0.491024325085088
5.2016136899045 -0.49538640249565
5.31146825568918 -0.485684781818803
5.42132282147386 -0.484213407691182
5.53117738725853 -0.477419265347968
5.64103195304321 -0.475364834085631
5.75088651882789 -0.475104700793888
5.86074108461257 -0.468434874827546
5.97059565039725 -0.466049844456581
6.08045021618192 -0.461232145729762
6.1903047819666 -0.463385141775538
6.30015934775128 -0.461007111878891
6.41001391353596 -0.464480059552395
6.51986847932064 -0.459399359572156
6.62972304510531 -0.453572119576818
6.73957761088999 -0.453476590596783
6.84943217667467 -0.444025354024226
6.95928674245935 -0.444674966139065
7.06914130824403 -0.448672373036136
7.1789958740287 -0.448653258319753
7.28885043981338 -0.442288531057557
7.39870500559806 -0.441107947954118
7.50855957138274 -0.447253791609284
7.61841413716741 -0.439101401645968
7.72826870295209 -0.431354771122565
7.83812326873677 -0.438319982378877
7.94797783452145 -0.437358395763063
8.05783240030613 -0.427094240788305
8.16768696609081 -0.442457354599349
8.27754153187548 -0.423944800744714
8.38739609766016 -0.426646535869984
8.49725066344484 -0.419462331120284
8.60710522922952 -0.421409308422658
8.71695979501419 -0.424481249587144
8.82681436079887 -0.425645751449291
8.93666892658355 -0.422688456050664
9.04652349236823 -0.427456807364095
9.15637805815291 -0.424116351546094
9.26623262393758 -0.414166494895745
9.37608718972226 -0.41579309523202
9.48594175550694 -0.414925324428025
9.59579632129162 -0.426479820572784
9.7056508870763 -0.419534312684151
9.81550545286097 -0.41530331229426
9.92536001864565 -0.407140087004868
10.0352145844303 -0.41692044172793
10.145069150215 -0.412565693145802
10.2549237159997 -0.414494125186893
10.3647782817844 -0.407597728244344
10.474632847569 -0.413057898044321
10.5844874133537 -0.404331642709195
10.6943419791384 -0.406411335140189
10.8041965449231 -0.406794660550996
10.9140511107078 -0.40040168273663
11.0239056764924 -0.406559008476687
11.1337602422771 -0.402923725728021
11.2436148080618 -0.402460034986877
11.3534693738465 -0.400635381233633
11.4633239396311 -0.402736808180474
11.5731785054158 -0.397437823701364
11.6830330712005 -0.388837094402036
11.7928876369852 -0.400081909589323
11.9027422027699 -0.400667475490414
12.0125967685545 -0.402136272149448
12.1224513343392 -0.400381411677252
12.2323059001239 -0.396684924101408
12.3421604659086 -0.396517264368119
12.4520150316932 -0.396121089990093
12.5618695974779 -0.387009162533555
12.6717241632626 -0.403559305741253
12.7815787290473 -0.396753473789191
12.891433294832 -0.382773690518096
13.0012878606166 -0.400641970116913
13.1111424264013 -0.386205518216398
13.220996992186 -0.386704423652931
13.3308515579707 -0.389995047292642
13.4407061237553 -0.395781561861357
13.55056068954 -0.387004323626843
13.6604152553247 -0.384399476465903
13.7702698211094 -0.389741452061678
13.8801243868941 -0.393714673522149
13.9899789526787 -0.395978135761276
14.0998335184634 -0.397274385539234
14.2096880842481 -0.381411147332607
14.3195426500328 -0.387749051578923
14.4293972158174 -0.384754624005486
14.5392517816021 -0.397306948897428
14.6491063473868 -0.393262342298108
14.7589609131715 -0.389289598340942
14.8688154789562 -0.389784119298478
14.9786700447408 -0.384978043884142
15.0885246105255 -0.393060683506639
15.1983791763102 -0.384395600120149
15.3082337420949 -0.385196235974553
15.4180883078795 -0.389972705675422
15.5279428736642 -0.392556709074019
15.6377974394489 -0.379213836585462
15.7476520052336 -0.376304911067732
15.8575065710183 -0.390994078983649
15.9673611368029 -0.387406874493322
16.0772157025876 -0.3789354552585
16.1870702683723 -0.388613534363813
16.296924834157 -0.388244258728467
16.4067793999417 -0.383838548921332
16.5166339657263 -0.382853156179209
16.626488531511 -0.380917895987777
16.7363430972957 -0.387690129384814
16.8461976630804 -0.386512273855519
16.956052228865 -0.382035013876603
17.0659067946497 -0.392477667099823
17.1757613604344 -0.380372058201507
17.2856159262191 -0.381565057663738
17.3954704920038 -0.380864234305239
17.5053250577884 -0.374876062526017
17.6151796235731 -0.381653389270889
17.7250341893578 -0.384265417290423
17.8348887551425 -0.382683778162279
17.9447433209271 -0.390832755041746
18.0545978867118 -0.383993460032023
18.1644524524965 -0.391951568789946
18.2743070182812 -0.383589780909648
18.3841615840659 -0.384624004919723
18.4940161498505 -0.378555219226013
18.6038707156352 -0.373407918188713
18.7137252814199 -0.371265270898659
18.8235798472046 -0.383335162580307
18.9334344129892 -0.374879006196463
19.0432889787739 -0.383021549511762
19.1531435445586 -0.383892034223112
19.2629981103433 -0.375355214262162
19.372852676128 -0.376874226143011
19.4827072419126 -0.375853745102217
19.5925618076973 -0.374981570914629
19.702416373482 -0.370483802995726
19.8122709392667 -0.376841774771349
19.9221255050513 -0.375596468320439
20.031980070836 -0.376379962765381
20.1418346366207 -0.365680931567428
20.2516892024054 -0.369816957098806
20.3615437681901 -0.374416587102597
20.4713983339747 -0.376670052894217
20.5812528997594 -0.362756620730754
20.6911074655441 -0.379717500905477
20.8009620313288 -0.378248583453251
20.9108165971134 -0.376057648911532
21.0206711628981 -0.369970941575729
21.1305257286828 -0.36456763197805
21.2403802944675 -0.374429490551076
21.3502348602522 -0.371013282573385
21.4600894260368 -0.379511322542209
21.5699439918215 -0.372709246595077
21.6797985576062 -0.381842602082402
21.7896531233909 -0.368701296058724
21.8995076891755 -0.371522468739989
22.0093622549602 -0.376344269629747
22.1192168207449 -0.369994275213493
22.2290713865296 -0.365191501703646
22.3389259523143 -0.374702926734429
22.4487805180989 -0.375162224201158
22.5586350838836 -0.373727644813568
22.6684896496683 -0.371528937976149
22.778344215453 -0.370394332306087
22.8881987812376 -0.368407595850545
22.9980533470223 -0.379331909870095
23.107907912807 -0.369995229930545
23.2177624785917 -0.371408175871518
23.3276170443764 -0.37497925104192
23.437471610161 -0.380860856085932
23.5473261759457 -0.380379384812965
23.6571807417304 -0.375004190175636
23.7670353075151 -0.365441880939883
23.8768898732997 -0.373281940350871
23.9867444390844 -0.367685978537951
24.0965990048691 -0.370472526911898
24.2064535706538 -0.370135347723237
24.3163081364385 -0.37662951189107
24.4261627022231 -0.374173931377885
24.5360172680078 -0.366873386030858
24.6458718337925 -0.372207954955332
24.7557263995772 -0.379146530901265
24.8655809653619 -0.384524521164345
24.9754355311465 -0.376687421774661
25.0852900969312 -0.367093321619258
25.1951446627159 -0.381809202626721
25.3049992285006 -0.38486306420871
25.4148537942852 -0.360014849343046
25.5247083600699 -0.374562932797626
25.6345629258546 -0.381631204694633
25.7444174916393 -0.371009364717847
25.854272057424 -0.373525454094306
25.9641266232086 -0.37359821071704
26.0739811889933 -0.363154081601554
26.183835754778 -0.380046020625448
26.2936903205627 -0.370746873441374
26.4035448863473 -0.363306321103713
26.513399452132 -0.362096842621341
26.6232540179167 -0.367699580396527
26.7331085837014 -0.370208291137063
26.8429631494861 -0.364532102820257
26.9528177152707 -0.366239799369394
27.0626722810554 -0.384829286816944
27.1725268468401 -0.36951691089532
27.2823814126248 -0.370614571222331
27.3922359784094 -0.3665493035789
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00552955797420165 -1.47895585532181
0.0110591159484033 -1.46063687202736
0.016588673922605 -1.44605478323788
0.0221182318968066 -1.43583019556578
0.0387069058194116 -1.42721852198601
0.149298065303445 -1.35495237435184
0.259889224787478 -1.16993413139655
0.370480384271511 -1.03954246310248
0.481071543755544 -0.968627884610213
0.591662703239577 -0.934720304789158
0.70225386272361 -0.901733929600662
0.812845022207643 -0.877667142019517
0.923436181691676 -0.851299599291577
1.03402734117571 -0.8341428170875
1.14461850065974 -0.812423273266209
1.25520966014377 -0.795372683828815
1.36580081962781 -0.775864845477366
1.47639197911184 -0.755944542539443
1.58698313859587 -0.749404346273556
1.69757429807991 -0.734953895482669
1.80816545756394 -0.716265482970748
1.91875661704797 -0.706121169580453
2.02934777653201 -0.693509736936211
2.13993893601604 -0.676940975013001
2.25053009550007 -0.672061293285262
2.36112125498411 -0.661854571183372
2.47171241446814 -0.652335442378629
2.58230357395217 -0.640076404851393
2.6928947334362 -0.627119189289592
2.80348589292024 -0.619496650100188
2.91407705240427 -0.612866933463244
3.0246682118883 -0.602518722267656
3.13525937137234 -0.597821140396165
3.24585053085637 -0.592322767615262
3.3564416903404 -0.588458909956712
3.46703284982444 -0.573334924487824
3.57762400930847 -0.563979920202868
3.6882151687925 -0.565294176170891
3.79880632827653 -0.559408721304237
3.90939748776057 -0.548508694449288
4.0199886472446 -0.547883352066603
4.13057980672863 -0.551890502146259
4.24117096621267 -0.533059909681161
4.3517621256967 -0.524824242318171
4.46235328518073 -0.522697264687175
4.57294444466477 -0.521108887768901
4.6835356041488 -0.515417870732035
4.79412676363283 -0.511362347849385
4.90471792311687 -0.50653358710384
5.0153090826009 -0.502323934961848
5.12590024208493 -0.495321569861126
5.23649140156896 -0.491278510219976
5.347082561053 -0.486895862098981
5.45767372053703 -0.490523438591444
5.56826488002106 -0.490465765510456
5.6788560395051 -0.477822082516083
5.78944719898913 -0.484858313906762
5.90003835847316 -0.480059109463659
6.0106295179572 -0.475161275080994
6.12122067744123 -0.471852392901766
6.23181183692526 -0.461332767016252
6.34240299640929 -0.458669960389031
6.45299415589333 -0.461594271800189
6.56358531537736 -0.457692709034483
6.67417647486139 -0.451833840596567
6.78476763434543 -0.459671632786661
6.89535879382946 -0.44974770051586
7.00594995331349 -0.462667606972447
7.11654111279753 -0.449763386365662
7.22713227228156 -0.449697348770771
7.33772343176559 -0.449147312108125
7.44831459124963 -0.448165085407771
7.55890575073366 -0.434787171341898
7.66949691021769 -0.439306138139039
7.78008806970172 -0.439017515070839
7.89067922918576 -0.436576528063061
8.00127038866979 -0.439560332476756
8.11186154815382 -0.433451937375606
8.22245270763786 -0.433723028104358
8.33304386712189 -0.426814331591895
8.44363502660592 -0.431833007027722
8.55422618608996 -0.432250734911263
8.66481734557399 -0.427774427139343
8.77540850505802 -0.42716513867373
8.88599966454206 -0.428747776816507
8.99659082402609 -0.420629207190216
9.10718198351012 -0.421906699435658
9.21777314299415 -0.427503705165444
9.32836430247819 -0.421293147220578
9.43895546196222 -0.423792479113843
9.54954662144625 -0.420887644696867
9.66013778093028 -0.423841436561467
9.77072894041432 -0.416684068093417
9.88132009989835 -0.421747395093049
9.99191125938238 -0.409891877079052
10.1025024188664 -0.414613605147292
10.2130935783505 -0.413809305893296
10.3236847378345 -0.417704639169826
10.4342758973185 -0.411173898277571
10.5448670568026 -0.414134812904051
10.6554582162866 -0.409757150208104
10.7660493757706 -0.417397120514896
10.8766405352546 -0.417009034412282
10.9872316947387 -0.408585262086638
11.0978228542227 -0.411020659123927
11.2084140137067 -0.405547085157524
11.3190051731908 -0.406764955692606
11.4295963326748 -0.410808780103526
11.5401874921588 -0.405595250232973
11.6507786516429 -0.396826859594568
11.7613698111269 -0.413825684118247
11.8719609706109 -0.398434581499441
11.982552130095 -0.400473921360417
12.093143289579 -0.402704284941131
12.203734449063 -0.399947221625156
12.3143256085471 -0.405601139988815
12.4249167680311 -0.398597893880255
12.5355079275151 -0.401133039171416
12.6460990869992 -0.393891673997326
12.7566902464832 -0.397225450990197
12.8672814059672 -0.399605351245926
12.9778725654513 -0.392660627422483
13.0884637249353 -0.393298450640253
13.1990548844193 -0.399040399795486
13.3096460439034 -0.38843625967875
13.4202372033874 -0.397986513149343
13.5308283628714 -0.395681553812605
13.6414195223555 -0.392947977479311
13.7520106818395 -0.391613588635652
13.8626018413235 -0.398265206194248
13.9731930008076 -0.399551840111311
14.0837841602916 -0.391020823686222
14.1943753197756 -0.391380249399043
14.3049664792597 -0.395620118193914
14.4155576387437 -0.389614046772537
14.5261487982277 -0.390293680977504
14.6367399577118 -0.393354325569331
14.7473311171958 -0.395132747999291
14.8579222766798 -0.390296090735077
14.9685134361639 -0.397144063684768
15.0791045956479 -0.39687864639259
15.1896957551319 -0.395824992873986
15.300286914616 -0.397935951398132
15.4108780741 -0.38866733442164
15.521469233584 -0.386628116320167
15.6320603930681 -0.385325985574241
15.7426515525521 -0.387756514147964
15.8532427120361 -0.384022485381122
15.9638338715202 -0.387219441668087
16.0744250310042 -0.378973677220098
16.1850161904882 -0.3814180969848
16.2956073499723 -0.382207067550551
16.4061985094563 -0.379670759889668
16.5167896689403 -0.382757811443342
16.6273808284244 -0.394245342189037
16.7379719879084 -0.384479221009458
16.8485631473924 -0.388390797192722
16.9591543068765 -0.388257362800847
17.0697454663605 -0.384702220086637
17.1803366258445 -0.382111555820861
17.2909277853286 -0.382283853919531
17.4015189448126 -0.383236811977855
17.5121101042966 -0.377561711458029
17.6227012637807 -0.386011594659761
17.7332924232647 -0.380744862058721
17.8438835827487 -0.380117530734975
17.9544747422328 -0.387309865623447
18.0650659017168 -0.383835198876592
18.1756570612008 -0.378420274678211
18.2862482206849 -0.386476758850544
18.3968393801689 -0.379236362691049
18.5074305396529 -0.377502073082259
18.618021699137 -0.379616004549424
18.728612858621 -0.378564042098094
18.839204018105 -0.384134807086849
18.9497951775891 -0.376439220359643
19.0603863370731 -0.378216609062366
19.1709774965571 -0.377218565231271
19.2815686560412 -0.379701194048353
19.3921598155252 -0.387199183797721
19.5027509750092 -0.382169730505118
19.6133421344933 -0.378098248526411
19.7239332939773 -0.375438483257961
19.8345244534613 -0.391264713592558
19.9451156129454 -0.383070690760918
20.0557067724294 -0.38254339358386
20.1662979319134 -0.381145171164241
20.2768890913975 -0.375923935935073
20.3874802508815 -0.376490618221104
20.4980714103655 -0.37592783164678
20.6086625698496 -0.374447574908964
20.7192537293336 -0.376878058660978
20.8298448888176 -0.373828802126195
20.9404360483017 -0.382136298580983
21.0510272077857 -0.376470015071547
21.1616183672697 -0.380382426211797
21.2722095267538 -0.373791435060064
21.3828006862378 -0.382567866415687
21.4933918457218 -0.380086945748132
21.6039830052059 -0.374040694299545
21.7145741646899 -0.376231954179716
21.8251653241739 -0.375357421995619
21.935756483658 -0.377430862879892
22.046347643142 -0.391254019230989
22.156938802626 -0.380038900569439
22.26752996211 -0.38222086485396
22.3781211215941 -0.372128751883834
22.4887122810781 -0.383462765547882
22.5993034405621 -0.377748615791687
22.7098946000462 -0.377904592033266
22.8204857595302 -0.379551207406188
22.9310769190142 -0.375280012360913
23.0416680784983 -0.376733922277797
23.1522592379823 -0.38392604478672
23.2628503974663 -0.381461552784123
23.3734415569504 -0.372964655599525
23.4840327164344 -0.375610034531478
23.5946238759184 -0.375397058026562
23.7052150354025 -0.386846956582161
23.8158061948865 -0.382542075604508
23.9263973543705 -0.370253498108238
24.0369885138546 -0.371875948022163
24.1475796733386 -0.374303948525133
24.2581708328226 -0.379580873437347
24.3687619923067 -0.375946441529971
24.4793531517907 -0.378430987828566
24.5899443112747 -0.377606402570771
24.7005354707588 -0.373243418607034
24.8111266302428 -0.376483978202502
24.9217177897268 -0.372754041480265
25.0323089492109 -0.377258920651241
25.1429001086949 -0.374535754282968
25.2534912681789 -0.378970537232725
25.364082427663 -0.376328971343665
25.474673587147 -0.371233831268118
25.585264746631 -0.368180245143403
25.6958559061151 -0.381482116055521
25.8064470655991 -0.381208011702152
25.9170382250831 -0.379938796622479
26.0276293845672 -0.371736573661592
26.1382205440512 -0.379696235226613
26.2488117035352 -0.375953399988703
26.3594028630193 -0.372787994192962
26.4699940225033 -0.375280563168044
26.5805851819873 -0.379225039115364
26.6911763414714 -0.377331591803715
26.8017675009554 -0.372632540158454
26.9123586604394 -0.375571465619094
27.0229498199235 -0.375635725374421
27.1335409794075 -0.379839294643883
27.2441321388915 -0.384982192831692
27.3547232983756 -0.371284031117781
27.4653144578596 -0.379834977319931
27.5759056173436 -0.378286862828656
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.0055004409084942 -1.44561602176073
0.0110008818169884 -1.42703440953553
0.0165013227254826 -1.41101408437137
0.0220017636339768 -1.39599987953398
0.0385030863594594 -1.36605228826001
0.148511904529343 -1.24858857741689
0.258520722699227 -1.09017502425482
0.368529540869111 -1.00621759390199
0.478538359038995 -0.96543217170194
0.588547177208879 -0.924451119252416
0.698555995378763 -0.895531632781175
0.808564813548647 -0.870153002349533
0.918573631718531 -0.847983100986039
1.02858244988842 -0.825247504062287
1.1385912680583 -0.813511121763672
1.24860008622818 -0.786229465019966
1.35860890439807 -0.769346350841316
1.46861772256795 -0.756536506403003
1.57862654073784 -0.741567339795857
1.68863535890772 -0.71943103269591
1.7986441770776 -0.712732616426592
1.90865299524749 -0.692110937629334
2.01866181341737 -0.687748690427014
2.12867063158726 -0.667751277667007
2.23867944975714 -0.661424072855543
2.34868826792702 -0.653158426492068
2.45869708609691 -0.636979240481177
2.56870590426679 -0.627254333348442
2.67871472243667 -0.620265558306692
2.78872354060656 -0.618469881770295
2.89873235877644 -0.602370728852552
3.00874117694633 -0.591751383794965
3.11874999511621 -0.587770727887179
3.22875881328609 -0.577155276164494
3.33876763145598 -0.568572642196657
3.44877644962586 -0.555912624722719
3.55878526779575 -0.553523054340316
3.66879408596563 -0.546583138809328
3.77880290413551 -0.53650987050143
3.8888117223054 -0.539722240627759
3.99882054047528 -0.535946837824979
4.10882935864517 -0.524112403418565
4.21883817681505 -0.523805726584764
4.32884699498493 -0.515233280140389
4.43885581315482 -0.507016201627079
4.5488646313247 -0.502874434796539
4.65887344949459 -0.504550197490437
4.76888226766447 -0.506647073721553
4.87889108583435 -0.493839812980695
4.98889990400424 -0.48900481163598
5.09890872217412 -0.484312816560551
5.20891754034401 -0.470296773696654
5.31892635851389 -0.476097520200259
5.42893517668377 -0.469795722718919
5.53894399485366 -0.465541297135405
5.64895281302354 -0.456891382170404
5.75896163119343 -0.46739129724847
5.86897044936331 -0.451485661585613
5.97897926753319 -0.459446103701087
6.08898808570308 -0.447135246299101
6.19899690387296 -0.446762880916397
6.30900572204285 -0.458264093142462
6.41901454021273 -0.437814398267347
6.52902335838261 -0.436198431384709
6.6390321765525 -0.440460118499979
6.74904099472238 -0.441161088703044
6.85904981289227 -0.438314766410702
6.96905863106215 -0.427483001857902
7.07906744923203 -0.423641505696577
7.18907626740192 -0.426256208733338
7.2990850855718 -0.420435314414955
7.40909390374169 -0.41701169255965
7.51910272191157 -0.417548969740193
7.62911154008145 -0.431693248233908
7.73912035825134 -0.415051397193743
7.84912917642122 -0.418330721826566
7.95913799459111 -0.425837397579764
8.06914681276099 -0.419512308553116
8.17915563093087 -0.406239976284445
8.28916444910076 -0.406397358093046
8.39917326727064 -0.41121886926523
8.50918208544052 -0.409960601375789
8.61919090361041 -0.403169229801705
8.72919972178029 -0.40725155113093
8.83920853995018 -0.40394870503643
8.94921735812006 -0.403921111606736
9.05922617628995 -0.394516983276971
9.16923499445983 -0.408873218926077
9.27924381262971 -0.398914247387338
9.3892526307996 -0.400421977654133
9.49926144896948 -0.407903286814022
9.60927026713937 -0.395703491185942
9.71927908530925 -0.388003479232894
9.82928790347913 -0.396176473304709
9.93929672164902 -0.398680630889961
10.0493055398189 -0.398086249468277
10.1593143579888 -0.401469615133198
10.2693231761587 -0.395180026725209
10.3793319943286 -0.388713738766512
10.4893408124984 -0.398912490208457
10.5993496306683 -0.395622026984878
10.7093584488382 -0.397693059320569
10.8193672670081 -0.39713310796625
10.929376085178 -0.385905072670083
11.0393849033479 -0.389786391647203
11.1493937215177 -0.382703790888513
11.2594025396876 -0.389284507659372
11.3694113578575 -0.39900709754921
11.4794201760274 -0.3879671343859
11.5894289941973 -0.386952134411292
11.6994378123672 -0.391536388975113
11.809446630537 -0.385629979236102
11.9194554487069 -0.395479230675496
12.0294642668768 -0.39165891336571
12.1394730850467 -0.392543489699006
12.2494819032166 -0.379324254065698
12.3594907213865 -0.394827245703986
12.4694995395563 -0.377965327793398
12.5795083577262 -0.387744141972634
12.6895171758961 -0.372469534714392
12.799525994066 -0.377409262826201
12.9095348122359 -0.384052591263616
13.0195436304058 -0.360027707300964
13.1295524485757 -0.384434487618644
13.2395612667455 -0.378319032258399
13.3495700849154 -0.370048758023825
13.4595789030853 -0.378257714110778
13.5695877212552 -0.365464230700244
13.6795965394251 -0.373749779340034
13.789605357595 -0.367291690295649
13.8996141757648 -0.362173889620343
14.0096229939347 -0.370435979473197
14.1196318121046 -0.375180411925182
14.2296406302745 -0.372274029421283
14.3396494484444 -0.380337284847295
14.4496582666143 -0.363254212206766
14.5596670847841 -0.368668665229855
14.669675902954 -0.375480341164531
14.7796847211239 -0.375994060740118
14.8896935392938 -0.376184532370369
14.9997023574637 -0.365904141665166
15.1097111756336 -0.367435552682347
15.2197199938034 -0.36700197522687
15.3297288119733 -0.367498039519505
15.4397376301432 -0.382414161757688
15.5497464483131 -0.372206183262009
15.659755266483 -0.372998371619885
15.7697640846529 -0.38301625264185
15.8797729028228 -0.383451926150598
15.9897817209926 -0.381635401215784
16.0997905391625 -0.381185386424823
16.2097993573324 -0.37265406394512
16.3198081755023 -0.359147935911145
16.4298169936722 -0.36443655866852
16.5398258118421 -0.364767289199405
16.6498346300119 -0.369599388004606
16.7598434481818 -0.361822990114898
16.8698522663517 -0.371108153564782
16.9798610845216 -0.364369117446424
17.0898699026915 -0.366778414143763
17.1998787208614 -0.35979481439811
17.3098875390312 -0.385985406248068
17.4198963572011 -0.370691313473154
17.529905175371 -0.362103107803114
17.6399139935409 -0.36234339026519
17.7499228117108 -0.358449097600589
17.8599316298807 -0.364131340321335
17.9699404480505 -0.362203557106018
18.0799492662204 -0.373795466303704
18.1899580843903 -0.364007608223439
18.2999669025602 -0.360140593461323
18.4099757207301 -0.356438951808345
18.5199845389 -0.367491177657244
18.6299933570698 -0.359620261681043
18.7400021752397 -0.35885909502415
18.8500109934096 -0.359776403879525
18.9600198115795 -0.35925225183525
19.0700286297494 -0.372450148260863
19.1800374479193 -0.362550195288845
19.2900462660892 -0.36776175387638
19.400055084259 -0.361772979174689
19.5100639024289 -0.361135738289527
19.6200727205988 -0.359760148700416
19.7300815387687 -0.356984303291018
19.8400903569386 -0.368843173252546
19.9500991751085 -0.367533536624838
20.0601079932783 -0.362004024388706
20.1701168114482 -0.352039099967731
20.2801256296181 -0.362949076580229
20.390134447788 -0.343813134995201
20.5001432659579 -0.361191450521315
20.6101520841278 -0.353650244519784
20.7201609022976 -0.355163092517833
20.8301697204675 -0.345826847991269
20.9401785386374 -0.374234761269688
21.0501873568073 -0.354486232268956
21.1601961749772 -0.349305031398153
21.2702049931471 -0.360015656549835
21.3802138113169 -0.358132061443943
21.4902226294868 -0.363457695795542
21.6002314476567 -0.363215425088206
21.7102402658266 -0.357199959436929
21.8202490839965 -0.35334424136334
21.9302579021664 -0.35022500679163
22.0402667203363 -0.362486421371718
22.1502755385061 -0.352133390869239
22.260284356676 -0.357208631114214
22.3702931748459 -0.356346388749014
22.4803019930158 -0.364313656722847
22.5903108111857 -0.352109784838116
22.7003196293556 -0.355974151408282
22.8103284475254 -0.354668453431649
22.9203372656953 -0.352191808226234
23.0303460838652 -0.358628710037681
23.1403549020351 -0.3541347105961
23.250363720205 -0.351169208810265
23.3603725383749 -0.350160610143724
23.4703813565447 -0.349840341755031
23.5803901747146 -0.355137809085416
23.6903989928845 -0.351144879952991
23.8004078110544 -0.363121639657378
23.9104166292243 -0.352186454519781
24.0204254473942 -0.358282412498716
24.1304342655641 -0.362623266808194
24.2404430837339 -0.355128985848092
24.3504519019038 -0.355180795400464
24.4604607200737 -0.357791491760196
24.5704695382436 -0.360428726443559
24.6804783564135 -0.369034342312006
24.7904871745834 -0.359492016836712
24.9004959927532 -0.353339782260744
25.0105048109231 -0.355992730430606
25.120513629093 -0.35109157935694
25.2305224472629 -0.351602865043112
25.3405312654328 -0.358434118041595
25.4505400836027 -0.352705605826484
25.5605489017725 -0.346072685199834
25.6705577199424 -0.348414407960368
25.7805665381123 -0.355171185159034
25.8905753562822 -0.347949603198509
26.0005841744521 -0.357099580940406
26.110592992622 -0.358159207984831
26.2206018107918 -0.347721858347011
26.3306106289617 -0.340185070310647
26.4406194471316 -0.348990240994931
26.5506282653015 -0.362879601279369
26.6606370834714 -0.351580409231026
26.7706459016413 -0.348436435906106
26.8806547198112 -0.35419147182048
26.990663537981 -0.361742590432339
27.1006723561509 -0.354074053991246
27.2106811743208 -0.345927782143943
27.3206899924907 -0.349634438795542
27.4306988106606 -0.344288362978172
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00571271175621843 -1.47316112538877
0.0114254235124369 -1.45218127205057
0.0171381352686553 -1.43705239273337
0.0228508470248737 -1.42845519129859
0.039988982293529 -1.42014259773014
0.154243217417898 -1.26500793340054
0.268497452542266 -1.11749840971634
0.382751687666635 -1.03591492156948
0.497005922791004 -0.989423501283139
0.611260157915372 -0.963205487985086
0.725514393039741 -0.936777570647874
0.839768628164109 -0.910691993693104
0.954022863288478 -0.888820776986495
1.06827709841285 -0.869196011283797
1.18253133353722 -0.845956286474973
1.29678556866158 -0.829184860945506
1.41103980378595 -0.808315810960837
1.52529403891032 -0.794810866671391
1.63954827403469 -0.778446432288765
1.75380250915906 -0.762004703468791
1.86805674428343 -0.746180949735002
1.9823109794078 -0.738589006066958
2.09656521453216 -0.726725117719714
2.21081944965653 -0.723294014657041
2.3250736847809 -0.705520578273599
2.43932791990527 -0.694931893744233
2.55358215502964 -0.680641102514361
2.66783639015401 -0.675273571929036
2.78209062527838 -0.662225833863654
2.89634486040274 -0.651520924206655
3.01059909552711 -0.643065745635023
3.12485333065148 -0.637616572880692
3.23910756577585 -0.628551292656771
3.35336180090022 -0.619008354425375
3.46761603602459 -0.61465987028501
3.58187027114896 -0.602210412253057
3.69612450627333 -0.597898646355358
3.81037874139769 -0.579877054039303
3.92463297652206 -0.579629583365254
4.03888721164643 -0.570744337444858
4.1531414467708 -0.569071097956203
4.26739568189517 -0.562432139283152
4.38164991701954 -0.561266361856401
4.49590415214391 -0.547374169497616
4.61015838726827 -0.547138761802023
4.72441262239264 -0.537337617339773
4.83866685751701 -0.53168768916846
4.95292109264138 -0.529437108914996
5.06717532776575 -0.533190337913856
5.18142956289012 -0.530984391369753
5.29568379801449 -0.521090954151092
5.40993803313885 -0.513750992198713
5.52419226826322 -0.515798008298474
5.63844650338759 -0.504179348951306
5.75270073851196 -0.506767772443481
5.86695497363633 -0.501378889028706
5.9812092087607 -0.502434378022494
6.09546344388507 -0.491354328713624
6.20971767900943 -0.496262754604129
6.3239719141338 -0.490086595842177
6.43822614925817 -0.492866928555822
6.55248038438254 -0.482462867366675
6.66673461950691 -0.486020759476661
6.78098885463128 -0.48191785371504
6.89524308975565 -0.479713623881551
7.00949732488001 -0.478436087293213
7.12375156000438 -0.475291135680345
7.23800579512875 -0.489608279334016
7.35226003025312 -0.479687611662615
7.46651426537749 -0.466174848052812
7.58076850050186 -0.468913245988971
7.69502273562623 -0.470036947193195
7.8092769707506 -0.462556653410812
7.92353120587496 -0.459215806139039
8.03778544099933 -0.463355708431547
8.1520396761237 -0.456412858226245
8.26629391124807 -0.467367487640424
8.38054814637244 -0.460347331429148
8.49480238149681 -0.4616296749319
8.60905661662118 -0.456202662622445
8.72331085174554 -0.447920941076078
8.83756508686991 -0.445777192306727
8.95181932199428 -0.452054231155165
9.06607355711865 -0.450121522538565
9.18032779224302 -0.453802697534527
9.29458202736739 -0.446190871779001
9.40883626249176 -0.443419103971991
9.52309049761612 -0.45311025837125
9.63734473274049 -0.43715585409497
9.75159896786486 -0.444297853392242
9.86585320298923 -0.439920827915962
9.9801074381136 -0.441208928769493
10.094361673238 -0.451645068287651
10.2086159083623 -0.44193074366723
10.3228701434867 -0.440191041887764
10.4371243786111 -0.433833951340493
10.5513786137354 -0.435126282663142
10.6656328488598 -0.432801627073272
10.7798870839842 -0.440667911814134
10.8941413191085 -0.437770119037505
11.0083955542329 -0.429707287052946
11.1226497893573 -0.433797554233187
11.2369040244817 -0.427840924917993
11.351158259606 -0.436814988643373
11.4654124947304 -0.432143343891498
11.5796667298548 -0.426177253653322
11.6939209649791 -0.434731045677726
11.8081752001035 -0.42910229928869
11.9224294352279 -0.436757659292983
12.0366836703522 -0.444139343501254
12.1509379054766 -0.42679849354759
12.265192140601 -0.421547384224703
12.3794463757253 -0.429500276287459
12.4937006108497 -0.422933446057471
12.6079548459741 -0.427907217080595
12.7222090810984 -0.428613775901968
12.8364633162228 -0.424409259667908
12.9507175513472 -0.437781513471365
13.0649717864716 -0.428553475516482
13.1792260215959 -0.425869661285798
13.2934802567203 -0.41571958100103
13.4077344918447 -0.42437859619286
13.521988726969 -0.423311922651546
13.6362429620934 -0.433008869611648
13.7504971972178 -0.421364496985981
13.8647514323421 -0.418053013936119
13.9790056674665 -0.428185350706706
14.0932599025909 -0.419529635129689
14.2075141377152 -0.414417263006548
14.3217683728396 -0.424217906892093
14.436022607964 -0.415094336392358
14.5502768430883 -0.41177665205265
14.6645310782127 -0.415719305651829
14.7787853133371 -0.414920375900279
14.8930395484615 -0.413920222695394
15.0072937835858 -0.413941120213492
15.1215480187102 -0.41663580626011
15.2358022538346 -0.412134797988492
15.3500564889589 -0.418526462502176
15.4643107240833 -0.423861545462522
15.5785649592077 -0.40648672315554
15.692819194332 -0.420985994000934
15.8070734294564 -0.418485322883439
15.9213276645808 -0.411590957714926
16.0355818997051 -0.417146270034026
16.1498361348295 -0.42067071607426
16.2640903699539 -0.419836387653649
16.3783446050782 -0.41211044611546
16.4925988402026 -0.418122330925262
16.606853075327 -0.420222105832908
16.7211073104513 -0.408048879156905
16.8353615455757 -0.411207303622291
16.9496157807001 -0.406798562634523
17.0638700158245 -0.410226498657149
17.1781242509488 -0.425384228160906
17.2923784860732 -0.412809768024851
17.4066327211976 -0.418407903337094
17.5208869563219 -0.411398531390791
17.6351411914463 -0.421441045136536
17.7493954265707 -0.40685751992428
17.863649661695 -0.413265455095937
17.9779038968194 -0.422421230148864
18.0921581319438 -0.413740672771801
18.2064123670681 -0.416134289052963
18.3206666021925 -0.403477455026886
18.4349208373169 -0.408794786791171
18.5491750724412 -0.419249309221419
18.6634293075656 -0.422467075477317
18.77768354269 -0.411365211487179
18.8919377778144 -0.409113069230299
19.0061920129387 -0.404003546870564
19.1204462480631 -0.40971912037133
19.2347004831875 -0.408167131842618
19.3489547183118 -0.415862302567706
19.4632089534362 -0.409928753965128
19.5774631885606 -0.406086185326283
19.6917174236849 -0.400452266639225
19.8059716588093 -0.404525624300882
19.9202258939337 -0.412513675301914
20.034480129058 -0.408214501724654
20.1487343641824 -0.405236776036604
20.2629885993068 -0.395412803580658
20.3772428344311 -0.41191253844786
20.4914970695555 -0.417250499063305
20.6057513046799 -0.41355670080577
20.7200055398043 -0.407794885096214
20.8342597749286 -0.405287217978302
20.948514010053 -0.410871745371321
21.0627682451774 -0.410008132444331
21.1770224803017 -0.407171169702797
21.2912767154261 -0.404665466186412
21.4055309505505 -0.403952571211077
21.5197851856748 -0.396733935489009
21.6340394207992 -0.41293935120979
21.7482936559236 -0.411755186013838
21.8625478910479 -0.398798851903206
21.9768021261723 -0.410719963788737
22.0910563612967 -0.395921096168285
22.205310596421 -0.41414766908164
22.3195648315454 -0.401476449407448
22.4338190666698 -0.397050915519921
22.5480733017941 -0.408064781285885
22.6623275369185 -0.404730719956199
22.7765817720429 -0.411493710342019
22.8908360071673 -0.402306256340148
23.0050902422916 -0.397846002274971
23.119344477416 -0.407688660776821
23.2335987125404 -0.402219039667907
23.3478529476647 -0.412002262818553
23.4621071827891 -0.400118218632252
23.5763614179135 -0.409475343945524
23.6906156530378 -0.410768280457839
23.8048698881622 -0.3985172762936
23.9191241232866 -0.390393580189043
24.0333783584109 -0.409032417369189
24.1476325935353 -0.408283648697545
24.2618868286597 -0.400654778435953
24.376141063784 -0.401703879412188
24.4903952989084 -0.403369675334332
24.6046495340328 -0.402600907546569
24.7189037691572 -0.405959309614078
24.8331580042815 -0.406267073415085
24.9474122394059 -0.396514363691097
25.0616664745303 -0.408436553547317
25.1759207096546 -0.400318070209834
25.290174944779 -0.394115577704536
25.4044291799034 -0.405063307405178
25.5186834150277 -0.407236610429146
25.6329376501521 -0.407694138761984
25.7471918852765 -0.414291653568206
25.8614461204008 -0.405229068698985
25.9757003555252 -0.395981849176508
26.0899545906496 -0.407084938560178
26.2042088257739 -0.403614762442652
26.3184630608983 -0.408810261984529
26.4327172960227 -0.402849584462413
26.5469715311471 -0.406733272371796
26.6612257662714 -0.40360125314673
26.7754800013958 -0.40413919351604
26.8897342365202 -0.399103301613193
27.0039884716445 -0.392587283117251
27.1182427067689 -0.40196554930691
27.2324969418933 -0.413062499261862
27.3467511770176 -0.397497054451335
27.461005412142 -0.402318970305653
27.5752596472664 -0.399134080075452
27.6895138823907 -0.402939831761242
27.8037681175151 -0.398040918059454
27.9180223526395 -0.403120145423071
28.0322765877638 -0.403821547028742
28.1465308228882 -0.394609431204999
28.2607850580126 -0.405803682080069
28.3750392931369 -0.39432908474818
28.4892935282613 -0.401401143008548
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00535728731592266 -1.45295533551172
0.0107145746318453 -1.43129542174099
0.016071861947768 -1.41899417394503
0.0214291492636906 -1.41178052070567
0.0375010112114586 -1.40489615016114
0.144646757529912 -1.43382796450309
0.251792503848365 -1.4499158237942
0.358938250166818 -1.45134319737384
0.466083996485271 -1.44282240571214
0.573229742803724 -1.43305193820049
0.680375489122177 -1.4223008735883
0.787521235440631 -1.41218614354806
0.894666981759084 -1.40277289701618
1.00181272807754 -1.39499313163761
1.10895847439599 -1.38722906612612
1.21610422071444 -1.38024007946823
1.3232499670329 -1.37435030034251
1.43039571335135 -1.36727489521238
1.5375414596698 -1.36071613838636
1.64468720598826 -1.35482443179617
1.75183295230671 -1.3482024911985
1.85897869862516 -1.34351376756231
1.96612444494362 -1.33878965271278
2.07327019126207 -1.33441726679114
2.18041593758052 -1.32874464934128
2.28756168389897 -1.32298984977408
2.39470743021743 -1.31730477823347
2.50185317653588 -1.31176084591252
2.60899892285433 -1.30620840518785
2.71614466917279 -1.30158606771328
2.82329041549124 -1.29607853939983
2.93043616180969 -1.28962705211997
3.03758190812815 -1.28341562499002
3.1447276544466 -1.27702257343504
3.25187340076505 -1.27179929439807
3.35901914708351 -1.2653441224589
3.46616489340196 -1.25950908353864
3.57331063972041 -1.25282896474174
3.68045638603887 -1.24631088021544
3.78760213235732 -1.24085411837395
3.89474787867577 -1.23428080972167
4.00189362499423 -1.22858696658862
4.10903937131268 -1.22377152457042
4.21618511763113 -1.21793203574012
4.32333086394958 -1.21185274952619
4.43047661026804 -1.20554617412929
4.53762235658649 -1.20107548588387
4.64476810290494 -1.19497436434573
4.7519138492234 -1.19086556465796
4.85905959554185 -1.18612940434858
4.9662053418603 -1.18292391060669
5.07335108817876 -1.17890312805538
5.18049683449721 -1.17425750368918
5.28764258081566 -1.17131857667977
5.39478832713412 -1.16873347099972
5.50193407345257 -1.16350851384807
5.60907981977102 -1.16056407144002
5.71622556608948 -1.15631972020651
5.82337131240793 -1.15295661910067
5.93051705872638 -1.14947052705997
6.03766280504484 -1.14813593179545
6.14480855136329 -1.14548802259123
6.25195429768174 -1.14270321832634
6.35910004400019 -1.14059432890227
6.46624579031865 -1.13868025348036
6.5733915366371 -1.13462741121017
6.68053728295555 -1.13430574461577
6.78768302927401 -1.12996372027573
6.89482877559246 -1.12859277141139
7.00197452191091 -1.12650616689648
7.10912026822937 -1.12413878087399
7.21626601454782 -1.12257393512128
7.32341176086627 -1.12025028975893
7.43055750718473 -1.11831453109292
7.53770325350318 -1.1167501329281
7.64484899982163 -1.11499933652623
7.75199474614009 -1.11264689815104
7.85914049245854 -1.11279058217605
7.96628623877699 -1.10913432938643
8.07343198509544 -1.1077921417911
8.1805777314139 -1.10495172801733
8.28772347773235 -1.10424232010968
8.3948692240508 -1.10372666170182
8.50201497036926 -1.10127162390202
8.60916071668771 -1.10036529063777
8.71630646300616 -1.10099730837433
8.82345220932462 -1.09838262256172
8.93059795564307 -1.09710293291082
9.03774370196152 -1.09706518328676
9.14488944827998 -1.09415761826969
9.25203519459843 -1.09385980568696
9.35918094091688 -1.09327224180829
9.46632668723534 -1.09158266139569
9.57347243355379 -1.08983715544093
9.68061817987224 -1.08758819570338
9.7877639261907 -1.08716241095888
9.89490967250915 -1.08587392329393
10.0020554188276 -1.08563113701815
10.1092011651461 -1.08428708177896
10.2163469114645 -1.08250903403687
10.323492657783 -1.08099739679267
10.4306384041014 -1.08063760196321
10.5377841504199 -1.07888151912958
10.6449298967383 -1.0771640580677
10.7520756430568 -1.07758024900006
10.8592213893752 -1.07529081588946
10.9663671356937 -1.07486933887138
11.0735128820121 -1.07415355582848
11.1806586283306 -1.07103464371556
11.287804374649 -1.06992451309899
11.3949501209675 -1.06865947564741
11.5020958672859 -1.06675517570578
11.6092416136044 -1.06749162886794
11.7163873599229 -1.06554455053753
11.8235331062413 -1.06538799175709
11.9306788525598 -1.06225903584225
12.0378245988782 -1.06120693608407
12.1449703451967 -1.06171765836545
12.2521160915151 -1.06116941507737
12.3592618378336 -1.05968975848276
12.466407584152 -1.05867963391201
12.5735533304705 -1.05669190259112
12.6806990767889 -1.05635505498214
12.7878448231074 -1.05540992371335
12.8949905694258 -1.05475748608584
13.0021363157443 -1.0534000723886
13.1092820620627 -1.05289833400319
13.2164278083812 -1.05128098379345
13.3235735546996 -1.05034493063843
13.4307193010181 -1.04831901975636
13.5378650473366 -1.04584482661851
13.645010793655 -1.04630335147312
13.7521565399735 -1.04529040231599
13.8593022862919 -1.04318364824488
13.9664480326104 -1.04190304071657
14.0735937789288 -1.04169618433939
14.1807395252473 -1.03974350589532
14.2878852715657 -1.03970228237479
14.3950310178842 -1.0388444339791
14.5021767642026 -1.03672946712743
14.6093225105211 -1.03525974322521
14.7164682568395 -1.03485312753058
14.823614003158 -1.03398609545938
14.9307597494764 -1.03444756556405
15.0379054957949 -1.03198723037096
15.1450512421134 -1.03059897700489
15.2521969884318 -1.0299865360591
15.3593427347503 -1.02901402486275
15.4664884810687 -1.02865932839213
15.5736342273872 -1.02731651858994
15.6807799737056 -1.02617256322914
15.7879257200241 -1.02466531498033
15.8950714663425 -1.0233468341745
16.002217212661 -1.02300104234137
16.1093629589794 -1.02099399687493
16.2165087052979 -1.01895652961583
16.3236544516163 -1.01905145476079
16.4308001979348 -1.0187760678346
16.5379459442532 -1.0178093386954
16.6450916905717 -1.01588093837953
16.7522374368902 -1.01352462408398
16.8593831832086 -1.01307893274155
16.9665289295271 -1.01341744498581
17.0736746758455 -1.01191204480012
17.180820422164 -1.01140406387083
17.2879661684824 -1.00893270184396
17.3951119148009 -1.00693517980698
17.5022576611193 -1.00669298363336
17.6094034074378 -1.00693234063791
17.7165491537562 -1.00460817485179
17.8236949000747 -1.00275701499982
17.9308406463931 -1.00214045584935
18.0379863927116 -1.00088104431148
18.14513213903 -0.999656817458684
18.2522778853485 -0.998579419507803
18.3594236316669 -0.998191218133378
18.4665693779854 -0.996248374746254
18.5737151243039 -0.994697259761713
18.6808608706223 -0.994519088304724
18.7880066169408 -0.993783305128626
18.8951523632592 -0.990461222664244
19.0022981095777 -0.991510637471554
19.1094438558961 -0.990029252077465
19.2165896022146 -0.99003627857118
19.323735348533 -0.989322929301339
19.4308810948515 -0.986718842461339
19.5380268411699 -0.984935875740638
19.6451725874884 -0.984221641422454
19.7523183338068 -0.982980837846993
19.8594640801253 -0.981921713427248
19.9666098264437 -0.980485684204894
20.0737555727622 -0.980409077386773
20.1809013190807 -0.97943152684658
20.2880470653991 -0.977933032499784
20.3951928117176 -0.97524062741915
20.502338558036 -0.973626190646933
20.6094843043545 -0.972624076602595
20.7166300506729 -0.971636040532001
20.8237757969914 -0.970393399585694
20.9309215433098 -0.96948071791525
21.0380672896283 -0.969246548986683
21.1452130359467 -0.968064740444177
21.2523587822652 -0.966754821188053
21.3595045285836 -0.966553722952436
21.4666502749021 -0.965264887360845
21.5737960212205 -0.964856965362111
21.680941767539 -0.962269589616862
21.7880875138574 -0.96203492738073
21.8952332601759 -0.960963390613524
22.0023790064944 -0.960493285985212
22.1095247528128 -0.957751437059439
22.2166704991313 -0.955525845655174
22.3238162454497 -0.956758856911295
22.4309619917682 -0.955453540791831
22.5381077380866 -0.954107439193884
22.6452534844051 -0.952181055575249
22.7523992307235 -0.950522237697111
22.859544977042 -0.951196331457151
22.9666907233604 -0.950625046654076
23.0738364696789 -0.949650574224898
23.1809822159973 -0.948863535674924
23.2881279623158 -0.947202859196438
23.3952737086342 -0.947172466873935
23.5024194549527 -0.944614344758227
23.6095652012712 -0.94409625250234
23.7167109475896 -0.942198596890808
23.8238566939081 -0.940391943301153
23.9310024402265 -0.939215318094063
24.038148186545 -0.938328551240198
24.1452939328634 -0.937482945968076
24.2524396791819 -0.93610882379623
24.3595854255003 -0.934606915173795
24.4667311718188 -0.933603884434996
24.5738769181372 -0.933484400222767
24.6810226644557 -0.932725298375347
24.7881684107741 -0.932904547268705
24.8953141570926 -0.931971747973678
25.002459903411 -0.928308631486338
25.1096056497295 -0.928258987963713
25.216751396048 -0.928174264402894
25.3238971423664 -0.926404330086572
25.4310428886849 -0.925007872760103
25.5381886350033 -0.924247791654432
25.6453343813218 -0.925375446964828
25.7524801276402 -0.924501474863951
25.8596258739587 -0.921920098409173
25.9667716202771 -0.920112795985142
26.0739173665956 -0.91859957196755
26.181063112914 -0.917646279400531
26.2882088592325 -0.917572141994108
26.3953546055509 -0.915128910910882
26.5025003518694 -0.915032491421165
26.6096460981878 -0.914879347456495
26.7167918445063 -0.914225448775452
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00532689998807562 -1.48327002970181
0.0106537999761512 -1.46302411897984
0.0159806999642269 -1.45151405248537
0.0213075999523025 -1.44486171042397
0.0372882999165293 -1.4385058971073
0.143826299678042 -1.46144563875488
0.250364299439554 -1.4771520234529
0.356902299201066 -1.47546487636451
0.463440298962579 -1.4675508784083
0.569978298724091 -1.45829846196171
0.676516298485603 -1.44877784158954
0.783054298247116 -1.43952291653141
0.889592298008628 -1.43087326663454
0.996130297770141 -1.4241956062513
1.10266829753165 -1.41770340455995
1.20920629729317 -1.41207328895468
1.31574429705468 -1.40530216353361
1.42228229681619 -1.39992087326578
1.5288202965777 -1.39485719292853
1.63535829633921 -1.38885635109219
1.74189629610073 -1.38424670270925
1.84843429586224 -1.37815865907267
1.95497229562375 -1.37302482904743
2.06151029538526 -1.36812982036636
2.16804829514678 -1.36258264764285
2.27458629490829 -1.35584192014761
2.3811242946698 -1.35121652357632
2.48766229443131 -1.34553048610189
2.59420029419283 -1.33977307891488
2.70073829395434 -1.33428982064427
2.80727629371585 -1.32895464202803
2.91381429347736 -1.32296735052705
3.02035229323888 -1.31625249764225
3.12689029300039 -1.31141910829063
3.2334282927619 -1.30478131689168
3.33996629252341 -1.29844592878567
3.44650429228493 -1.29115558233675
3.55304229204644 -1.28453317368394
3.65958029180795 -1.27828476762217
3.76611829156946 -1.27238457388961
3.87265629133097 -1.26515812524896
3.97919429109249 -1.25947766208236
4.085732290854 -1.2529860921644
4.19227029061551 -1.24729790997676
4.29880829037702 -1.23959794308727
4.40534629013854 -1.23280198051615
4.51188428990005 -1.22627212308474
4.61842228966156 -1.22191099071405
4.72496028942307 -1.21630693063724
4.83149828918459 -1.2116183479144
4.9380362889461 -1.20774169461038
5.04457428870761 -1.20260825489599
5.15111228846912 -1.19716666359826
5.25765028823063 -1.19390868013028
5.36418828799215 -1.1903746403247
5.47072628775366 -1.18474449389177
5.57726428751517 -1.1821775898464
5.68380228727668 -1.17737784176146
5.7903402870382 -1.17433745526461
5.89687828679971 -1.17028584784005
6.00341628656122 -1.16727492164069
6.10995428632273 -1.16205678685944
6.21649228608425 -1.15885931055699
6.32303028584576 -1.15633190672483
6.42956828560727 -1.15388173878135
6.53610628536878 -1.15014149053533
6.6426442851303 -1.14813712841336
6.74918228489181 -1.1446171597873
6.85572028465332 -1.14300765157233
6.96225828441483 -1.13999768723091
7.06879628417635 -1.13743103776039
7.17533428393786 -1.13502489492215
7.28187228369937 -1.13224929137375
7.38841028346088 -1.1309260153195
7.49494828322239 -1.12968821189521
7.60148628298391 -1.12718804385932
7.70802428274542 -1.12388326870348
7.81456228250693 -1.12171311239111
7.92110028226844 -1.11816770163782
8.02763828202996 -1.11871185771534
8.13417628179147 -1.11583670458998
8.24071428155298 -1.11306507864033
8.34725228131449 -1.11210195704522
8.45379028107601 -1.11061107769677
8.56032828083752 -1.10998309438095
8.66686628059903 -1.10776810806518
8.77340428036054 -1.10591472203928
8.87994228012206 -1.10390300840823
8.98648027988357 -1.10058573364399
9.09301827964508 -1.10031624419467
9.19955627940659 -1.09911302095532
9.30609427916811 -1.09701595219431
9.41263227892962 -1.09469557878136
9.51917027869113 -1.09373821871213
9.62570827845264 -1.09169163327065
9.73224627821415 -1.09003048197256
9.83878427797567 -1.08957175976851
9.94532227773718 -1.08746798615526
10.0518602774987 -1.08502297313551
10.1583982772602 -1.08309674421669
10.2649362770217 -1.07980317479926
10.3714742767832 -1.08038259720224
10.4780122765447 -1.0787984546479
10.5845502763063 -1.07777040105103
10.6910882760678 -1.07740348506857
10.7976262758293 -1.07692821114508
10.9041642755908 -1.07308777187117
11.0107022753523 -1.07131272829622
11.1172402751138 -1.07278686740622
11.2237782748753 -1.07100302963255
11.3303162746368 -1.06859532566798
11.4368542743984 -1.06841903123907
11.5433922741599 -1.06575304194629
11.6499302739214 -1.0634328573965
11.7564682736829 -1.06269687775628
11.8630062734444 -1.06041054736744
11.9695442732059 -1.06143763240267
12.0760822729674 -1.05985996596074
12.1826202727289 -1.05825514908356
12.2891582724905 -1.05644818879365
12.395696272252 -1.05376259810381
12.5022342720135 -1.05138479217722
12.608772271775 -1.05132965874161
12.7153102715365 -1.05149618011755
12.821848271298 -1.04998231285318
12.9283862710595 -1.0484522126752
13.034924270821 -1.04705176273772
13.1414622705826 -1.04483076868976
13.2480002703441 -1.04325397761177
13.3545382701056 -1.04140481607796
13.4610762698671 -1.04153173871784
13.5676142696286 -1.0404089639653
13.6741522693901 -1.04100471846369
13.7806902691516 -1.03857228629996
13.8872282689131 -1.03751739369203
13.9937662686746 -1.03657941583362
14.1003042684362 -1.03452909094919
14.2068422681977 -1.03279161094909
14.3133802679592 -1.03216910720876
14.4199182677207 -1.0296905507084
14.5264562674822 -1.0289627428349
14.6329942672437 -1.02556691999559
14.7395322670052 -1.02387524591643
14.8460702667667 -1.02292370739298
14.9526082665283 -1.02286118361156
15.0591462662898 -1.02198067115421
15.1656842660513 -1.02253634265783
15.2722222658128 -1.02114590358263
15.3787602655743 -1.02043147398475
15.4852982653358 -1.01876287208216
15.5918362650973 -1.01746330762555
15.6983742648588 -1.0175816753887
15.8049122646204 -1.01384993861339
15.9114502643819 -1.01215711729341
16.0179882641434 -1.0121540104393
16.1245262639049 -1.01126927150257
16.2310642636664 -1.00918609402032
16.3376022634279 -1.00665303854474
16.4441402631894 -1.00517378234196
16.5506782629509 -1.00244330921123
16.6572162627125 -1.00440721388204
16.763754262474 -1.00335171761333
16.8702922622355 -1.00196844400983
16.976830261997 -1.00035350257579
17.0833682617585 -1.0003627887642
17.18990626152 -0.998149742903195
17.2964442612815 -0.996193392964105
17.402982261043 -0.995112770633497
17.5095202608046 -0.993448170798261
17.6160582605661 -0.993451562223799
17.7225962603276 -0.992267177322422
17.8291342600891 -0.991160383201666
17.9356722598506 -0.990069632241032
18.0422102596121 -0.98880506130989
18.1487482593736 -0.987824852039119
18.2552862591351 -0.98547218836823
18.3618242588967 -0.986050249901125
18.4683622586582 -0.984418579949717
18.5749002584197 -0.985831055202755
18.6814382581812 -0.980559523562706
18.7879762579427 -0.981124527137291
18.8945142577042 -0.980736805802721
19.0010522574657 -0.979509888433444
19.1075902572272 -0.97757314983067
19.2141282569888 -0.97754025745255
19.3206662567503 -0.974058027375811
19.4272042565118 -0.975323375148884
19.5337422562733 -0.973958185142882
19.6402802560348 -0.97227058271265
19.7468182557963 -0.972659094017051
19.8533562555578 -0.972524900731698
19.9598942553193 -0.969970991749896
20.0664322550809 -0.968536628099377
20.1729702548424 -0.966535011900479
20.2795082546039 -0.966777644515681
20.3860462543654 -0.964450886154925
20.4925842541269 -0.964402823921553
20.5991222538884 -0.965024363664491
20.7056602536499 -0.965676404570271
20.8121982534114 -0.962438768164673
20.918736253173 -0.960306209425113
21.0252742529345 -0.959479632122762
21.131812252696 -0.96039808934452
21.2383502524575 -0.958496009595932
21.344888252219 -0.957491651257335
21.4514262519805 -0.957138618583093
21.557964251742 -0.953719029493817
21.6645022515035 -0.954124894748772
21.7710402512651 -0.951789791747391
21.8775782510266 -0.952850305911818
21.9841162507881 -0.951131834847391
22.0906542505496 -0.94912197675014
22.1971922503111 -0.94895824705549
22.3037302500726 -0.949250356088388
22.4102682498341 -0.94776350626921
22.5168062495956 -0.947686381446006
22.6233442493571 -0.947617591238779
22.7298822491187 -0.946239937272221
22.8364202488802 -0.94505990431521
22.9429582486417 -0.943636075590972
23.0494962484032 -0.9421615025838
23.1560342481647 -0.941199648520783
23.2625722479262 -0.940260187112337
23.3691102476877 -0.940152058957497
23.4756482474493 -0.93944713801511
23.5821862472108 -0.937851697892456
23.6887242469723 -0.936556410089843
23.7952622467338 -0.935912841803555
23.9018002464953 -0.934748569657093
24.0083382462568 -0.93476953736792
24.1148762460183 -0.932990191789579
24.2214142457798 -0.931328965949682
24.3279522455413 -0.932174774193676
24.4344902453029 -0.930351727858854
24.5410282450644 -0.931779708848891
24.6475662448259 -0.931172726196057
24.7541042445874 -0.928809010584617
24.8606422443489 -0.928871802440313
24.9671802441104 -0.928262761754385
25.0737182438719 -0.927124712791871
25.1802562436334 -0.925976464399282
25.286794243395 -0.925196076087462
25.3933322431565 -0.925365784321704
25.499870242918 -0.923304628634401
25.6064082426795 -0.922180460322652
25.712946242441 -0.921197406945493
25.8194842422025 -0.919599884445057
25.926022241964 -0.920230558050225
26.0325602417255 -0.920124848842479
26.1390982414871 -0.919678017985691
26.2456362412486 -0.920080884101395
26.3521742410101 -0.916980860649091
26.4587122407716 -0.914576729409996
26.5652502405331 -0.914784905770997
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00535028475383492 -1.47895585532181
0.0107005695076698 -1.45991328225581
0.0160508542615048 -1.44965157739054
0.0214011390153397 -1.44409037484128
0.0374519932768445 -1.43909089719245
0.144457688353543 -1.4636347911141
0.251463383430241 -1.47861992091291
0.35846907850694 -1.47769935051505
0.465474773583638 -1.46998471759724
0.572480468660337 -1.46120603330412
0.679486163737035 -1.45210305313002
0.786491858813734 -1.44296073808447
0.893497553890432 -1.4344068147152
1.00050324896713 -1.42740534090885
1.10750894404383 -1.42137158077542
1.21451463912053 -1.41572488017318
1.32152033419723 -1.40934953941024
1.42852602927392 -1.40411711339846
1.53553172435062 -1.39951760916378
1.64253741942732 -1.39336279012822
1.74954311450402 -1.38933048126709
1.85654880958072 -1.38444722546696
1.96355450465742 -1.38039992715709
2.07056019973411 -1.37426517095701
2.17756589481081 -1.3691628637407
2.28457158988751 -1.36325757767989
2.39157728496421 -1.35816714723009
2.49858298004091 -1.35293834192326
2.60558867511761 -1.34808235559548
2.71259437019431 -1.3430003455068
2.819600065271 -1.3380937338672
2.9266057603477 -1.3317422726085
3.0336114554244 -1.32631093275618
3.1406171505011 -1.32044162034123
3.2476228455778 -1.31324451089327
3.3546285406545 -1.30705363352948
3.46163423573119 -1.30074046842259
3.56863993080789 -1.29512578562313
3.67564562588459 -1.28982643301107
3.78265132096129 -1.28413308419678
3.88965701603799 -1.2782897694584
3.99666271111469 -1.27308599208668
4.10366840619139 -1.26663389096962
4.21067410126808 -1.26047747768232
4.31767979634478 -1.25511872947078
4.42468549142148 -1.25056670836406
4.53169118649818 -1.24483390111947
4.63869688157488 -1.2398033154842
4.74570257665158 -1.23531677533061
4.85270827172827 -1.23015418729241
4.95971396680497 -1.22476979113195
5.06671966188167 -1.21991306964928
5.17372535695837 -1.21777124772251
5.28073105203507 -1.21403199650524
5.38773674711177 -1.2095449733012
5.49474244218846 -1.20570663936314
5.60174813726516 -1.20323514427854
5.70875383234186 -1.20016495731796
5.81575952741856 -1.19694787603842
5.92276522249526 -1.19224764480179
6.02977091757196 -1.19050111654988
6.13677661264866 -1.18718618828184
6.24378230772535 -1.18461654507138
6.35078800280205 -1.18185445562249
6.45779369787875 -1.17844530487862
6.56479939295545 -1.17526005945006
6.67180508803215 -1.17290078614984
6.77881078310885 -1.17017267260568
6.88581647818554 -1.16722764190268
6.99282217326224 -1.16485099039803
7.09982786833894 -1.16377044724327
7.20683356341564 -1.16039098813146
7.31383925849234 -1.15865090233806
7.42084495356904 -1.15733471538405
7.52785064864574 -1.15546267062647
7.63485634372243 -1.1537860985898
7.74186203879913 -1.15115759439428
7.84886773387583 -1.14757198778522
7.95587342895253 -1.14769461206255
8.06287912402923 -1.14605957965576
8.16988481910593 -1.1420096465204
8.27689051418262 -1.14015046708565
8.38389620925932 -1.13904128720708
8.49090190433602 -1.13709533437378
8.59790759941272 -1.13602506961653
8.70491329448942 -1.13357483623623
8.81191898956612 -1.13220484826799
8.91892468464281 -1.13073072267128
9.02593037971951 -1.12901866838681
9.13293607479621 -1.12720875224175
9.23994176987291 -1.12566648450907
9.34694746494961 -1.12497619377943
9.45395316002631 -1.12276354090938
9.560958855103 -1.12029718813911
9.6679645501797 -1.11957891849037
9.7749702452564 -1.1191480818646
9.8819759403331 -1.11644706831331
9.9889816354098 -1.11434504477635
10.0959873304865 -1.1129082674997
10.2029930255632 -1.11249421748587
10.3099987206399 -1.11103463715302
10.4170044157166 -1.11020180367844
10.5240101107933 -1.10854754786157
10.63101580587 -1.10693595696747
10.7380215009467 -1.10509510781615
10.8450271960234 -1.10538047864644
10.9520328911001 -1.10280554145591
11.0590385861768 -1.1022476871973
11.1660442812535 -1.1004613804195
11.2730499763302 -1.09911267028928
11.3800556714069 -1.09778299085469
11.4870613664836 -1.09576971653488
11.5940670615603 -1.09428998317921
11.701072756637 -1.09448981001876
11.8080784517137 -1.09266502260521
11.9150841467904 -1.09083009690884
12.0220898418671 -1.0887725219466
12.1290955369438 -1.08716699200292
12.2361012320205 -1.08477521362051
12.3431069270972 -1.08453990330083
12.4501126221739 -1.08136858980593
12.5571183172506 -1.08248411853299
12.6641240123273 -1.08029158644961
12.771129707404 -1.07887666269461
12.8781354024807 -1.07766947903577
12.9851410975574 -1.07601282984996
13.0921467926341 -1.07394170478354
13.1991524877108 -1.07372853329577
13.3061581827875 -1.07355577009589
13.4131638778641 -1.07045799780637
13.5201695729408 -1.0707727693179
13.6271752680175 -1.06913026132369
13.7341809630942 -1.06797559999475
13.8411866581709 -1.0658798489483
13.9481923532476 -1.06446940777578
14.0551980483243 -1.06261813123259
14.162203743401 -1.0621432975009
14.2692094384777 -1.06129075284085
14.3762151335544 -1.05966712941134
14.4832208286311 -1.05676338106923
14.5902265237078 -1.05677284318074
14.6972322187845 -1.05546085716993
14.8042379138612 -1.05340095356722
14.9112436089379 -1.05114700039818
15.0182493040146 -1.0496036725662
15.1252549990913 -1.04958779561503
15.232260694168 -1.04830242144421
15.3392663892447 -1.04679050955068
15.4462720843214 -1.04434799258618
15.5532777793981 -1.04347248404384
15.6602834744748 -1.04088595494266
15.7672891695515 -1.04010479957741
15.8742948646282 -1.0374275301182
15.9813005597049 -1.03651568132333
16.0883062547816 -1.03642549462412
16.1953119498583 -1.03354703480763
16.302317644935 -1.03227034723225
16.4093233400117 -1.03198937603929
16.5163290350884 -1.02928858728278
16.6233347301651 -1.02935923014047
16.7303404252418 -1.02776869227833
16.8373461203185 -1.02827246007446
16.9443518153952 -1.02566836929398
17.0513575104719 -1.02440178220177
17.1583632055486 -1.02579632844377
17.2653689006253 -1.02352705687301
17.372374595702 -1.02121571228203
17.4793802907787 -1.02025044452333
17.5863859858554 -1.01879102510753
17.6933916809321 -1.01729633625114
17.8003973760088 -1.01691826292356
17.9074030710855 -1.01461303556017
18.0144087661622 -1.01380781433717
18.1214144612389 -1.01215562746906
18.2284201563156 -1.01185796848644
18.3354258513923 -1.01150435630764
18.442431546469 -1.01021230143966
18.5494372415457 -1.00935543385372
18.6564429366224 -1.00778061092635
18.7634486316991 -1.00579322342131
18.8704543267758 -1.00427985107054
18.9774600218525 -1.00390542473578
19.0844657169292 -1.00230390126091
19.1914714120059 -1.00214008046847
19.2984771070826 -0.999391265699572
19.4054828021593 -0.999962089435257
19.512488497236 -0.996796927594053
19.6194941923127 -0.996055187380095
19.7264998873894 -0.994682925592399
19.8335055824661 -0.994398213877121
19.9405112775428 -0.992845395294748
20.0475169726195 -0.993014449772055
20.1545226676961 -0.990257624273777
20.2615283627729 -0.99141370703255
20.3685340578495 -0.988817335054938
20.4755397529262 -0.987426829117392
20.5825454480029 -0.987505057120094
20.6895511430796 -0.985770671400492
20.7965568381563 -0.985925953160741
20.903562533233 -0.983722773225108
21.0105682283097 -0.983659444019071
21.1175739233864 -0.981270219432829
21.2245796184631 -0.981791922148077
21.3315853135398 -0.980110769034851
21.4385910086165 -0.978867170762771
21.5455967036932 -0.97957478287935
21.6526023987699 -0.977218079805735
21.7596080938466 -0.977122665871477
21.8666137889233 -0.977144301321266
21.973619484 -0.975242934477052
22.0806251790767 -0.974915047541581
22.1876308741534 -0.974767946545829
22.2946365692301 -0.975131159106689
22.4016422643068 -0.974341880388672
22.5086479593835 -0.971709046126934
22.6156536544602 -0.970203421805615
22.7226593495369 -0.970766459364592
22.8296650446136 -0.969133309552846
22.9366707396903 -0.968664204529105
23.043676434767 -0.966602019010894
23.1506821298437 -0.965074712528912
23.2576878249204 -0.96311450546319
23.3646935199971 -0.961585348686159
23.4716992150738 -0.960703631906975
23.5787049101505 -0.961165626162031
23.6857106052272 -0.960609332185911
23.7927163003039 -0.95897567272463
23.8997219953806 -0.958818771507828
24.0067276904573 -0.957280672884042
24.113733385534 -0.957388029096361
24.2207390806107 -0.95442510102787
24.3277447756874 -0.953805732513387
24.4347504707641 -0.954793133672921
24.5417561658408 -0.954333301418755
24.6487618609175 -0.954750524266825
24.7557675559942 -0.95332820129345
24.8627732510709 -0.952283466105162
24.9697789461476 -0.950279240640118
25.0767846412243 -0.94925495012852
25.183790336301 -0.946430518109735
25.2907960313777 -0.946152739030586
25.3978017264544 -0.946033363466169
25.5048074215311 -0.945715491687742
25.6118131166078 -0.945237378388531
25.7188188116845 -0.945784688516436
25.8258245067612 -0.943498443137437
25.9328302018379 -0.941323971913027
26.0398358969146 -0.94114649740303
26.1468415919913 -0.940608223774431
26.253847287068 -0.937920195373508
26.3608529821447 -0.938659860477237
26.4678586772214 -0.939933577937474
26.5748643722981 -0.940338982551427
26.6818700673748 -0.939786371489178
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00552205630220588 -1.44561602176073
0.0110441126044118 -1.42507323366815
0.0165661689066176 -1.4133294962312
0.0220882252088235 -1.40695752663041
0.0386543941154411 -1.40094337435439
0.149095520159559 -1.433764583289
0.259536646203676 -1.45129473701556
0.369977772247794 -1.45086199677531
0.480418898291911 -1.44088763142525
0.590860024336029 -1.43341878099167
0.701301150380146 -1.42175523015835
0.811742276424264 -1.41272069280859
0.922183402468381 -1.40285065910591
1.0326245285125 -1.39450805183897
1.14306565455662 -1.3877379471365
1.25350678060073 -1.3817495754311
1.36394790664485 -1.37467895608436
1.47438903268897 -1.36909412417582
1.58483015873309 -1.36391984086805
1.6952712847772 -1.35876435491669
1.80571241082132 -1.35382050428914
1.91615353686544 -1.34851861962073
2.02659466290956 -1.34285504016767
2.13703578895367 -1.33901957377678
2.24747691499779 -1.33304597150617
2.35791804104191 -1.3276110638225
2.46835916708603 -1.32109364528031
2.57880029313014 -1.31634579669758
2.68924141917426 -1.31180803656033
2.79968254521838 -1.30653414369053
2.9101236712625 -1.30106555321982
3.02056479730661 -1.2956135988294
3.13100592335073 -1.29036253120613
3.24144704939485 -1.28405543906251
3.35188817543897 -1.27888939482556
3.46232930148308 -1.27367343861163
3.5727704275272 -1.26637428989771
3.68321155357132 -1.26090550267625
3.79365267961544 -1.25656017909671
3.90409380565955 -1.25058572044156
4.01453493170367 -1.24470847650431
4.12497605774779 -1.24079507018423
4.23541718379191 -1.23506836967197
4.34585830983602 -1.22995715410806
4.45629943588014 -1.2253578933042
4.56674056192426 -1.22038138217775
4.67718168796838 -1.21567881956669
4.78762281401249 -1.21061228572399
4.89806394005661 -1.20687782200938
5.00850506610073 -1.20392838320963
5.11894619214485 -1.20110331666127
5.22938731818896 -1.19694379604979
5.33982844423308 -1.1943346190332
5.4502695702772 -1.1907038250722
5.56071069632132 -1.18899695326336
5.67115182236543 -1.18600410060134
5.78159294840955 -1.18198208688659
5.89203407445367 -1.17801193870758
6.00247520049779 -1.17616304587379
6.1129163265419 -1.17398192372344
6.22335745258602 -1.17252281253387
6.33379857863014 -1.16724609716065
6.44423970467426 -1.16647625542073
6.55468083071837 -1.16415076297878
6.66512195676249 -1.16328850528379
6.77556308280661 -1.16074300500412
6.88600420885073 -1.15929327228444
6.99644533489484 -1.15717355211261
7.10688646093896 -1.15567983591269
7.21732758698308 -1.15233413227342
7.3277687130272 -1.15122254265321
7.43820983907131 -1.14990016054772
7.54865096511543 -1.14687687532573
7.65909209115955 -1.14682971594333
7.76953321720367 -1.14481801362837
7.87997434324778 -1.14347742324103
7.9904154692919 -1.14180375616953
8.10085659533602 -1.14169332180967
8.21129772138014 -1.14029051584034
8.32173884742426 -1.13837692985309
8.43217997346837 -1.13690991975299
8.54262109951249 -1.13512448171314
8.65306222555661 -1.13353507251108
8.76350335160073 -1.13021589229259
8.87394447764484 -1.13008186905877
8.98438560368896 -1.12732966828667
9.09482672973308 -1.12703088699629
9.20526785577719 -1.12604017059114
9.31570898182131 -1.12453272020937
9.42615010786543 -1.12360160368867
9.53659123390955 -1.12311444915148
9.64703235995366 -1.12169770619634
9.75747348599778 -1.12085424332415
9.8679146120419 -1.11818166547325
9.97835573808602 -1.11702942353412
10.0887968641301 -1.11578728155355
10.1992379901743 -1.1147329142757
10.3096791162184 -1.11313878041952
10.4201202422625 -1.11103722514242
10.5305613683066 -1.11078855670525
10.6410024943507 -1.10979633260551
10.7514436203948 -1.10790024672886
10.861884746439 -1.10592979710107
10.9723258724831 -1.10521256552247
11.0827669985272 -1.10299749406356
11.1932081245713 -1.10243394562615
11.3036492506154 -1.10290718874115
11.4140903766595 -1.10124929321016
11.5245315027037 -1.10016326641491
11.6349726287478 -1.09806809601743
11.7454137547919 -1.09628375754221
11.855854880836 -1.09454560202809
11.9662960068801 -1.09446890592973
12.0767371329243 -1.09442585617537
12.1871782589684 -1.09306775274522
12.2976193850125 -1.09338340538871
12.4080605110566 -1.09014665058776
12.5185016371007 -1.08866512182308
12.6289427631448 -1.08780508894086
12.739383889189 -1.08619463767084
12.8498250152331 -1.08338178897507
12.9602661412772 -1.08397720919808
13.0707072673213 -1.08362603461338
13.1811483933654 -1.08105545486185
13.2915895194095 -1.08074249382488
13.4020306454537 -1.07974208693494
13.5124717714978 -1.07798734055975
13.6229128975419 -1.07687307673469
13.733354023586 -1.07582589075521
13.8437951496301 -1.07290282147495
13.9542362756742 -1.07243236618757
14.0646774017184 -1.07071997347042
14.1751185277625 -1.07063052847542
14.2855596538066 -1.06962241210181
14.3960007798507 -1.06778420260429
14.5064419058948 -1.06492386654545
14.616883031939 -1.0644072591026
14.7273241579831 -1.06374420383713
14.8377652840272 -1.06201245058962
14.9482064100713 -1.06232075308048
15.0586475361154 -1.06042535394741
15.1690886621595 -1.05914640903866
15.2795297882037 -1.05685558147848
15.3899709142478 -1.05667060143527
15.5004120402919 -1.05528433367708
15.610853166336 -1.05404750671646
15.7212942923801 -1.05173882342687
15.8317354184242 -1.0494852004971
15.9421765444684 -1.04840746853506
16.0526176705125 -1.04854174655251
16.1630587965566 -1.04623803088715
16.2734999226007 -1.04537157168705
16.3839410486448 -1.04407634652468
16.494382174689 -1.04317150792581
16.6048233007331 -1.03976515442559
16.7152644267772 -1.03922757601347
16.8257055528213 -1.0379111854928
16.9361466788654 -1.03585873652118
17.0465878049095 -1.03617503068994
17.1570289309537 -1.03482335199627
17.2674700569978 -1.03335660731746
17.3779111830419 -1.02976621235518
17.488352309086 -1.02893113851341
17.5987934351301 -1.02845842195274
17.7092345611742 -1.02515298451405
17.8196756872184 -1.02402122573942
17.9301168132625 -1.02390388242368
18.0405579393066 -1.02323394311261
18.1509990653507 -1.02028392842649
18.2614401913948 -1.0180298007921
18.3718813174389 -1.01629124139649
18.4823224434831 -1.01689566091843
18.5927635695272 -1.01557638057018
18.7032046955713 -1.0144729619583
18.8136458216154 -1.01254593438614
18.9240869476595 -1.01077167907543
19.0345280737037 -1.01076435732329
19.1449691997478 -1.00787657233667
19.2554103257919 -1.00686626963736
19.365851451836 -1.00470592726611
19.4762925778801 -1.00471729884808
19.5867337039242 -1.0013864656191
19.6971748299684 -1.0002473939965
19.8076159560125 -0.99912866336498
19.9180570820566 -0.997109923643667
20.0284982081007 -0.995851949662161
20.1389393341448 -0.995764156667222
20.2493804601889 -0.994054747089417
20.3598215862331 -0.991242929921749
20.4702627122772 -0.989726927459328
20.5807038383213 -0.989531074645422
20.6911449643654 -0.988157610162812
20.8015860904095 -0.985223329761943
20.9120272164537 -0.983334880889305
21.0224683424978 -0.981876338373287
21.1329094685419 -0.981657911053008
21.243350594586 -0.980581573767798
21.3537917206301 -0.977855468705374
21.4642328466742 -0.977780881141833
21.5746739727184 -0.977202954586637
21.6851150987625 -0.975199210591223
21.7955562248066 -0.97302712581625
21.9059973508507 -0.972159827466193
22.0164384768948 -0.97165957684828
22.1268796029389 -0.969613632408314
22.2373207289831 -0.969223118303217
22.3477618550272 -0.966408094418908
22.4582029810713 -0.966171912779786
22.5686441071154 -0.963637737502056
22.6790852331595 -0.962253320353891
22.7895263592036 -0.960396526183796
22.8999674852478 -0.960614600800208
23.0104086112919 -0.959346056696838
23.120849737336 -0.95612325864737
23.2312908633801 -0.955072539659292
23.3417319894242 -0.955848549631762
23.4521731154684 -0.954964444236919
23.5626142415125 -0.951130946966756
23.6730553675566 -0.949678207905143
23.7834964936007 -0.94875421264922
23.8939376196448 -0.949664089388024
24.0043787456889 -0.948554857617186
24.1148198717331 -0.947260941999337
24.2252609977772 -0.945592404396962
24.3357021238213 -0.944803814823149
24.4461432498654 -0.945033876066577
24.5565843759095 -0.943016598534638
24.6670255019536 -0.940721477138789
24.7774666279978 -0.940574266587474
24.8879077540419 -0.939743418580141
24.998348880086 -0.937392678679938
25.1087900061301 -0.937301098814949
25.2192311321742 -0.935609911762439
25.3296722582184 -0.933930405811788
25.4401133842625 -0.933526784693528
25.5505545103066 -0.931424070970721
25.6609956363507 -0.929966230888477
25.7714367623948 -0.927110201420968
25.8818778884389 -0.927331442582495
25.9923190144831 -0.926072483626484
26.1027601405272 -0.924354599896579
26.2132012665713 -0.924502453195799
26.3236423926154 -0.923077790328851
26.4340835186595 -0.920651709073966
26.5445246447036 -0.921314686890752
26.6549657707478 -0.918637417257105
26.7654068967919 -0.917654914269124
26.875848022836 -0.918137277078911
26.9862891488801 -0.915739545740147
27.0967302749242 -0.914619850851465
27.2071714009683 -0.913601050522812
27.3176125270125 -0.912240117442841
27.4280536530566 -0.911358664393879
27.5384947791007 -0.910032449267181
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.0056428676558676 -1.47316112538877
0.0112857353117352 -1.44908486037991
0.0169286029676028 -1.43574481251532
0.0225714706234704 -1.42813952076172
0.0395000735910732 -1.42076656183563
0.152357426708425 -1.44707756450587
0.265214779825777 -1.46353841185987
0.378072132943129 -1.46346125133014
0.490929486060481 -1.45600164986989
0.603786839177833 -1.4468428988145
0.716644192295185 -1.43717090354111
0.829501545412537 -1.42725595282579
0.942358898529889 -1.42031102610675
1.05521625164724 -1.4119645576452
1.16807360476459 -1.40648558735109
1.28093095788194 -1.39972471974427
1.3937883109993 -1.39284775498969
1.50664566411665 -1.38780971448727
1.619503017234 -1.38204660066581
1.73236037035135 -1.37771312036298
1.8452177234687 -1.37344309321664
1.95807507658606 -1.36882158278643
2.07093242970341 -1.36376266853554
2.18378978282076 -1.35827317216748
2.29664713593811 -1.35164887568805
2.40950448905546 -1.34691930542917
2.52236184217282 -1.34104359378088
2.63521919529017 -1.33620571030255
2.74807654840752 -1.33143470063816
2.86093390152487 -1.32552940630059
2.97379125464222 -1.3195721756009
3.08664860775958 -1.31465637639966
3.19950596087693 -1.30906551525947
3.31236331399428 -1.30193733679587
3.42522066711163 -1.29656292975054
3.53807802022898 -1.29142572461109
3.65093537334634 -1.28505997498408
3.76379272646369 -1.27966833711614
3.87665007958104 -1.27302574749136
3.98950743269839 -1.26620541140806
4.10236478581574 -1.26152587208048
4.2152221389331 -1.25541277197586
4.32807949205045 -1.25085518099443
4.4409368451678 -1.24515678482155
4.55379419828515 -1.24068306622855
4.6666515514025 -1.23533521264685
4.77950890451986 -1.23115594189114
4.89236625763721 -1.2272786506002
5.00522361075456 -1.22191875156232
5.11808096387191 -1.21792021591774
5.23093831698926 -1.21411333020825
5.34379567010662 -1.21043522764737
5.45665302322397 -1.20663002708723
5.56951037634132 -1.20388723956749
5.68236772945867 -1.20077487539074
5.79522508257602 -1.19725536111072
5.90808243569338 -1.1946115923189
6.02093978881073 -1.19230353880305
6.13379714192808 -1.18927393297155
6.24665449504543 -1.18618147438393
6.35951184816278 -1.18249579583426
6.47236920128014 -1.1790810680039
6.58522655439749 -1.17748734305451
6.69808390751484 -1.17520577681822
6.81094126063219 -1.17232331551647
6.92379861374954 -1.17090292975664
7.0366559668669 -1.16839220949356
7.14951331998425 -1.16870260999275
7.2623706731016 -1.16595480710151
7.37522802621895 -1.16265150845788
7.4880853793363 -1.16106329514243
7.60094273245366 -1.15996988013614
7.71380008557101 -1.15842562423511
7.82665743868836 -1.15589845153257
7.93951479180571 -1.15538059238426
8.05237214492306 -1.15298675107192
8.16522949804042 -1.1501806741899
8.27808685115777 -1.14954514800338
8.39094420427512 -1.14687696543579
8.50380155739247 -1.14580837723279
8.61665891050982 -1.14407610588858
8.72951626362718 -1.1429386285845
8.84237361674453 -1.14134822835803
8.95523096986188 -1.13896100136119
9.06808832297923 -1.13803932836483
9.18094567609658 -1.13563309901903
9.29380302921394 -1.13465790461976
9.40666038233129 -1.13205992574761
9.51951773544864 -1.13202972418668
9.63237508856599 -1.13016822798141
9.74523244168334 -1.13009699562215
9.8580897948007 -1.12751944536472
9.97094714791805 -1.12650535156779
10.0838045010354 -1.12474067850908
10.1966618541528 -1.12378438829428
10.3095192072701 -1.12193792486038
10.4223765603875 -1.12009584671638
10.5352339135048 -1.11915855494387
10.6480912666222 -1.11862644998125
10.7609486197395 -1.1176491786038
10.8738059728569 -1.11536999871139
10.9866633259742 -1.11469567366453
11.0995206790916 -1.11508787431289
11.2123780322089 -1.11213408587831
11.3252353853263 -1.11159732876067
11.4380927384436 -1.10992785710954
11.550950091561 -1.10879090697174
11.6638074446783 -1.10817166280984
11.7766647977957 -1.10676531709682
11.889522150913 -1.10516596861344
12.0023795040304 -1.10504148173083
12.1152368571477 -1.10234465159084
12.2280942102651 -1.10184335793824
12.3409515633824 -1.10068461699339
12.4538089164998 -1.10004854237418
12.5666662696171 -1.09851559589347
12.6795236227345 -1.09821296590892
12.7923809758518 -1.09636485608479
12.9052383289692 -1.09443285855239
13.0180956820866 -1.09298993095624
13.1309530352039 -1.09172492807914
13.2438103883213 -1.09108727667827
13.3566677414386 -1.09014829217565
13.469525094556 -1.08860958406548
13.5823824476733 -1.08815780918305
13.6952398007907 -1.08784505074022
13.808097153908 -1.0862917392061
13.9209545070254 -1.08592183455794
14.0338118601427 -1.0843114959298
14.1466692132601 -1.08197385530826
14.2595265663774 -1.08063195440595
14.3723839194948 -1.07995296806965
14.4852412726121 -1.07887155073051
14.5980986257295 -1.07768396423315
14.7109559788468 -1.07740616396041
14.8238133319642 -1.07631243263775
14.9366706850815 -1.07456483905961
15.0495280381989 -1.07244772848283
15.1623853913162 -1.07185104102769
15.2752427444336 -1.07058642303216
15.3881000975509 -1.06949576734254
15.5009574506683 -1.06813110868158
15.6138148037856 -1.06699560055455
15.726672156903 -1.06730891357476
15.8395295100204 -1.06684065714247
15.9523868631377 -1.06521407715568
16.0652442162551 -1.06451003636761
16.1781015693724 -1.06250134630419
16.2909589224898 -1.06172763867296
16.4038162756071 -1.06145211907052
16.5166736287245 -1.06129881129881
16.6295309818418 -1.05916341380738
16.7423883349592 -1.05807773162477
16.8552456880765 -1.05747868692838
16.9681030411939 -1.05671435927904
17.0809603943112 -1.05439159625364
17.1938177474286 -1.05322077320779
17.3066751005459 -1.05288042162942
17.4195324536633 -1.05177107303371
17.5323898067806 -1.04934471821661
17.645247159898 -1.04901862376973
17.7581045130153 -1.04883959043898
17.8709618661327 -1.04729288882287
17.98381921925 -1.04596448438427
18.0966765723674 -1.04560422361143
18.2095339254847 -1.04365965633657
18.3223912786021 -1.04345616930182
18.4352486317194 -1.04242579682999
18.5481059848368 -1.04112320218485
18.6609633379542 -1.04018266320433
18.7738206910715 -1.03912272195245
18.8866780441889 -1.03761029732137
18.9995353973062 -1.03620438949801
19.1123927504236 -1.03571687407712
19.2252501035409 -1.03396672516809
19.3381074566583 -1.03222420257641
19.4509648097756 -1.03078946139245
19.563822162893 -1.03017407087825
19.6766795160103 -1.0294219470994
19.7895368691277 -1.02916287882592
19.902394222245 -1.02771366603184
20.0152515753624 -1.02660455047296
20.1281089284797 -1.0260774333916
20.2409662815971 -1.02397181512834
20.3538236347144 -1.02262207792102
20.4666809878318 -1.02212975642718
20.5795383409491 -1.02221538663245
20.6923956940665 -1.02222838050073
20.8052530471838 -1.02103439202163
20.9181104003012 -1.0198040410704
21.0309677534185 -1.01795974531467
21.1438251065359 -1.01663070184638
21.2566824596532 -1.01491713909568
21.3695398127706 -1.01553239070537
21.4823971658879 -1.01348583608002
21.5952545190053 -1.01329091947208
21.7081118721227 -1.01169956631667
21.82096922524 -1.01048828298393
21.9338265783574 -1.01099907998654
22.0466839314747 -1.00931166669864
22.1595412845921 -1.00855515170812
22.2723986377094 -1.00798263945777
22.3852559908268 -1.00640738252016
22.4981133439441 -1.00588942951287
22.6109706970615 -1.00392350753792
22.7238280501788 -1.0024347940995
22.8366854032962 -1.00235320084029
22.9495427564135 -1.00177557402102
23.0624001095309 -1.00132252631711
23.1752574626482 -0.999055554853312
23.2881148157656 -0.997886812130699
23.4009721688829 -0.997423212102704
23.5138295220003 -0.996544894980127
23.6266868751176 -0.99602694053951
23.739544228235 -0.99290626176385
23.8524015813523 -0.993389518793784
23.9652589344697 -0.990905540187192
24.078116287587 -0.990573827403666
24.1909736407044 -0.990756370792461
24.3038309938217 -0.989685847445102
24.4166883469391 -0.989594057129267
24.5295457000565 -0.988348187397651
24.6424030531738 -0.986058126112598
24.7552604062912 -0.986423788219103
24.8681177594085 -0.98650155513511
24.9809751125259 -0.985142037512725
25.0938324656432 -0.983549425486857
25.2066898187606 -0.982921800567286
25.3195471718779 -0.98182498880603
25.4324045249953 -0.97981516310504
25.5452618781126 -0.979062724875467
25.65811923123 -0.978102799012493
25.7709765843473 -0.975725586270148
25.8838339374647 -0.976120423556188
25.996691290582 -0.975769453919958
26.1095486436994 -0.97501501531699
26.2224059968167 -0.97433164458603
26.3352633499341 -0.973558890340384
26.4481207030514 -0.971559005657481
26.5609780561688 -0.971093551384213
26.6738354092861 -0.969693675557417
26.7866927624035 -0.969640629499401
26.8995501155208 -0.969546868308269
27.0124074686382 -0.968183603102377
27.1252648217556 -0.965791587379294
27.2381221748729 -0.96513753348739
27.3509795279903 -0.96463771853766
27.4638368811076 -0.962507629809158
27.576694234225 -0.962406863575769
27.6895515873423 -0.962294503712828
27.8024089404597 -0.961718629566502
27.915266293577 -0.961343324085214
28.0281236466944 -0.960077828916463
28.1409809998117 -0.959461613431881
};




\nextgroupplot[
title={\dataset{power} ($N=9K$, $D=4$)},
xlabel={seconds},
xmin=0.003365698679586, xmax=77.7700400975887,
ymin=-1.56910583885456, ymax=0.202935885902033,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,,},
%ytick={-1.6,-1.4,-1.2,-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
%yticklabels={,−1.4,−1.2,−1.0,−0.8,−0.6,−0.4,−0.2,0.0,0.2,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{NGD + Adam with $\gamma^{\text{Adam}}=10^{-2}$},{},{},{},{},{Adam with $\gamma=10^{-2}$},{},{},{},{},{GD $\gamma=10^{-5}$}},
legend style={at={(1.2,-0.4)}, anchor=north, legend columns=-1, draw=white!80.0!black, /tikz/every even column/.append style={column sep=0.5cm}}
]
\addplot [semithick, color0, opacity=0.8]
table {%
0.00956282670031931 -1.4639216498898
0.0191256534006386 -1.02956427524057
0.0286884801009579 -0.851487454585793
0.0382513068012772 -0.72835821854247
0.0669397869022352 -0.482660952182427
0.258196320908621 -0.0712270223045439
0.449452854915008 -0.0387880328169348
0.640709388921394 -0.0153867988163408
0.83196592292778 0.0100611669480594
1.02322245693417 0.0214862017444764
1.21447899094055 0.0289767641721301
1.40573552494694 0.0367195073323099
1.59699205895333 0.0295100213040345
1.78824859295971 0.039991545258382
1.9795051269661 0.0342237184043178
2.17076166097248 0.0356843818489309
2.36201819497887 0.0433688428245519
2.55327472898526 0.0384586855683424
2.74453126299164 0.0385937905721045
2.93578779699803 0.0342296794760355
3.12704433100441 0.0447196666646628
3.3183008650108 0.0460208482790408
3.50955739901719 0.0415231603942556
3.70081393302357 0.0380247546623497
3.89207046702996 0.0501511102911859
4.08332700103635 0.0449807586059261
4.27458353504273 0.0459759042118126
4.46584006904912 0.0428519750721918
4.6570966030555 0.044569144698108
4.84835313706189 0.0417248728087928
5.03960967106828 0.0448313089933903
5.23086620507466 0.043528323969615
5.42212273908105 0.0369809923498652
5.61337927308744 0.0400107863821226
5.80463580709382 0.0448555209046277
5.99589234110021 0.0421236835251764
6.18714887510659 0.0477000879342852
6.37840540911298 0.0349985327742841
6.56966194311937 0.0435498015016005
6.76091847712575 0.0389216146832188
6.95217501113214 0.0508228040580542
7.14343154513853 0.044129182096064
7.33468807914491 0.044265775879704
7.5259446131513 0.049945902393851
7.71720114715768 0.0427664344512642
7.90845768116407 0.0455837462252822
8.09971421517046 0.0415700660478125
8.29097074917684 0.0401242250483108
8.48222728318323 0.0488004964819826
8.67348381718961 0.0494379781444927
8.864740351196 0.0448938765055253
9.05599688520239 0.0471000293305429
9.24725341920877 0.0499898639130678
9.43850995321516 0.0391940961325474
9.62976648722155 0.0401426665421519
9.82102302122793 0.0498563323515536
10.0122795552343 0.0397162261471902
10.2035360892407 0.0430624261506981
10.3947926232471 0.0377330090751193
10.5860491572535 0.0417042794936584
10.7773056912599 0.0488603844054504
10.9685622252663 0.0427483234425942
11.1598187592726 0.045570705374116
11.351075293279 0.0409655924696229
11.5423318272854 0.0465176803160883
11.7335883612918 0.0536064278805259
11.9248448952982 0.0463888100221113
12.1161014293046 0.0529394229500868
12.307357963311 0.0504846938323004
12.4986144973173 0.0511324072553503
12.6898710313237 0.0568891273182695
12.8811275653301 0.055374267585908
13.0723840993365 0.0479014247104467
13.2636406333429 0.0502172530703177
13.4548971673493 0.0556020986334419
13.6461537013557 0.0501869275628788
13.837410235362 0.0472306803452616
14.0286667693684 0.0543315691197873
14.2199233033748 0.053592253312568
14.4111798373812 0.0552580629778578
14.6024363713876 0.0556599715716723
14.793692905394 0.0546545035175857
14.9849494394004 0.0544166860945609
15.1762059734067 0.0530730201772436
15.3674625074131 0.0526628455338575
15.5587190414195 0.0594955039193413
15.7499755754259 0.0583100470995268
15.9412321094323 0.0503174816585611
16.1324886434387 0.0556592270057386
16.3237451774451 0.0532468690156656
16.5150017114515 0.0513213200206674
16.7062582454578 0.0491073610454841
16.8975147794642 0.0471565727180451
17.0887713134706 0.0432391666472656
17.280027847477 0.0476639258287843
17.4712843814834 0.0490102021276817
17.6625409154898 0.056842577208108
17.8537974494962 0.0498062341326072
18.0450539835025 0.0550367486145505
18.2363105175089 0.0519962293649259
18.4275670515153 0.0551988790052332
18.6188235855217 0.0492800009637224
18.8100801195281 0.0583682119587082
19.0013366535345 0.0513745739337406
19.1925931875409 0.0554652504606509
19.3838497215472 0.0522249793497654
19.5751062555536 0.0491004244646354
19.76636278956 0.0594545459325839
19.9576193235664 0.048699581035514
20.1488758575728 0.0441927797274088
20.3401323915792 0.0508656137678711
20.5313889255856 0.0531973966809816
20.7226454595919 0.0508074704982485
20.9139019935983 0.0467105974692393
21.1051585276047 0.049372945758534
21.2964150616111 0.0467216797347519
21.4876715956175 0.0469144856818416
21.6789281296239 0.0582594732043595
21.8701846636303 0.0570826255172458
22.0614411976367 0.0496747983126179
22.252697731643 0.0481454085732662
22.4439542656494 0.053724978239034
22.6352107996558 0.0503699084600936
22.8264673336622 0.0529775741153737
23.0177238676686 0.0455541110726612
23.208980401675 0.0526953764291305
23.4002369356814 0.0557547821003637
23.5914934696877 0.0556257126586794
23.7827500036941 0.047466823658737
23.9740065377005 0.0487873333633137
24.1652630717069 0.0528113042968612
24.3565196057133 0.0465620589386973
24.5477761397197 0.0513260272098859
24.7390326737261 0.0485805194158868
24.9302892077324 0.0557695231045678
25.1215457417388 0.0475695311884142
25.3128022757452 0.0540804991100994
25.5040588097516 0.0495411460800754
25.695315343758 0.0439113555071865
25.8865718777644 0.0525075322632067
26.0778284117708 0.0541689077515615
26.2690849457771 0.0526979218197778
26.4603414797835 0.046061788197651
26.6515980137899 0.0483441824963074
26.8428545477963 0.0514215179642868
27.0341110818027 0.0502950720451802
27.2253676158091 0.0630853582462942
27.4166241498155 0.0515070581560862
27.6078806838219 0.0563921127828684
27.7991372178282 0.0441453092169325
27.9903937518346 0.0506167480509478
28.181650285841 0.0588002032947166
28.3729068198474 0.0507715550376908
28.5641633538538 0.05348385776837
28.7554198878602 0.0560551527980808
28.9466764218666 0.0487386899590595
29.1379329558729 0.0485408845235666
29.3291894898793 0.063491713786432
29.5204460238857 0.0496421651648588
29.7117025578921 0.0507067383645628
29.9029590918985 0.0460165382670737
30.0942156259049 0.0546999557022762
30.2854721599113 0.0555047528807058
30.4767286939176 0.0474004923453201
30.667985227924 0.0555674787096925
30.8592417619304 0.0456637924372861
31.0504982959368 0.0435571181668425
31.2417548299432 0.0505740488194464
31.4330113639496 0.0490696574423404
31.624267897956 0.0431950067678958
31.8155244319623 0.0477214261967877
32.0067809659687 0.0477026366842887
32.1980374999751 0.0578163608064566
32.3892940339815 0.0511279524297352
32.5805505679879 0.0494699353287213
32.7718071019943 0.0496198609703743
32.9630636360007 0.0521452462000578
33.1543201700071 0.0464516675069138
33.3455767040134 0.0464522528883287
33.5368332380198 0.0534558868721017
33.7280897720262 0.0516523009293948
33.9193463060326 0.0593509148766159
34.110602840039 0.0493328678686591
34.3018593740454 0.0530291072550719
34.4931159080518 0.0488926644137029
34.6843724420581 0.0513601837518699
34.8756289760645 0.0530828955639414
35.0668855100709 0.0489455423061889
35.2581420440773 0.0535894841728284
35.4493985780837 0.0466361602114772
35.6406551120901 0.0494442804888417
35.8319116460965 0.0512013917864193
36.0231681801028 0.0480420294500179
36.2144247141092 0.0572069344689895
36.4056812481156 0.046956027041238
36.596937782122 0.0552795414520986
36.7881943161284 0.0501141843884921
36.9794508501348 0.0481976444059611
37.1707073841412 0.048303632913925
37.3619639181476 0.0509621736823741
37.5532204521539 0.0515386779816296
37.7444769861603 0.0558018248527905
37.9357335201667 0.0639263068647062
38.1269900541731 0.0559259065493068
38.3182465881795 0.0469555592089899
38.5095031221859 0.0549470659361033
38.7007596561923 0.0398014015994172
38.8920161901986 0.0484455483135575
39.083272724205 0.0530722767018624
39.2745292582114 0.0531060293116717
39.4657857922178 0.0463077778865677
39.6570423262242 0.0467390525123513
39.8482988602306 0.0483783077375894
40.039555394237 0.0545916865625079
40.2308119282433 0.0501857476346544
40.4220684622497 0.0484441230647099
40.6133249962561 0.0561984742434889
40.8045815302625 0.052613339908214
40.9958380642689 0.0462808630482592
41.1870945982753 0.050077111703222
41.3783511322817 0.0438913312703205
41.569607666288 0.0489516439808895
41.7608642002944 0.0404059153882128
41.9521207343008 0.0470142033819469
42.1433772683072 0.0445115708949977
42.3346338023136 0.0533234018063184
42.52589033632 0.0501813176133951
42.7171468703264 0.0491623123549423
42.9084034043328 0.0503738253606243
43.0996599383391 0.0494808066934537
43.2909164723455 0.052130237174148
43.4821730063519 0.0512170560305266
43.6734295403583 0.0558828925515351
43.8646860743647 0.0510176521562535
44.0559426083711 0.0512672297675158
44.2471991423775 0.0489861978633328
44.4384556763838 0.0576829999906637
44.6297122103902 0.0514486316535522
44.8209687443966 0.0505677874569661
45.012225278403 0.0595976481678744
45.2034818124094 0.0584000295353737
45.3947383464158 0.0544133545054154
45.5859948804222 0.0470634017665346
45.7772514144285 0.060943186966878
45.9685079484349 0.0503440035754105
46.1597644824413 0.053111610894789
46.3510210164477 0.0591498147283695
46.5422775504541 0.049493388301195
46.7335340844605 0.0440756643188756
46.9247906184669 0.0536528106360584
47.1160471524732 0.0479392052911
47.3073036864796 0.0503171641034789
47.498560220486 0.0559181207211146
47.6898167544924 0.0453553547100354
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00939178113866792 -1.43478176152919
0.0187835622773358 -1.00787176199844
0.0281753434160038 -0.839444393831864
0.0375671245546717 -0.721151357812838
0.0657424679706754 -0.479657873715387
0.253578090744034 -0.0768589789668144
0.441413713517392 -0.0472568993626658
0.629249336290751 -0.0278292907414939
0.817084959064109 -0.00325381424356132
1.00492058183747 0.00160932561375216
1.19275620461083 0.000330923685245033
1.38059182738418 0.00891407537528447
1.56842745015754 0.0136505432985419
1.7562630729309 0.0243294754120955
1.94409869570426 0.0213092974800832
2.13193431847762 0.0165221177765356
2.31976994125098 0.0239631576138591
2.50760556402433 0.0209526664700995
2.69544118679769 0.0183220436216712
2.88327680957105 0.022464719651044
3.07111243234441 0.0311426578875018
3.25894805511777 0.0242007834238504
3.44678367789113 0.0312613220868067
3.63461930066448 0.0219704644962843
3.82245492343784 0.0188036381503411
4.0102905462112 0.0302232052924598
4.19812616898456 0.0249983865806203
4.38596179175792 0.02102824151864
4.57379741453128 0.0275721089719052
4.76163303730463 0.0273280285685815
4.94946866007799 0.0254343292627622
5.13730428285135 0.0288787459164884
5.32513990562471 0.028015647018392
5.51297552839807 0.0214508555608979
5.70081115117143 0.02732746570875
5.88864677394479 0.0282932690127533
6.07648239671814 0.0268106786996258
6.2643180194915 0.0190983566365071
6.45215364226486 0.0244493275986732
6.63998926503822 0.0329190753289893
6.82782488781158 0.0337031273194811
7.01566051058494 0.023138740322183
7.20349613335829 0.0267570462250577
7.39133175613165 0.0260179443108381
7.57916737890501 0.0251016662520243
7.76700300167837 0.0222744567801193
7.95483862445173 0.0299691610286683
8.14267424722509 0.0316682677629593
8.33050986999844 0.0350050621144131
8.5183454927718 0.0320999157340898
8.70618111554516 0.0259442766084744
8.89401673831852 0.0331888316419532
9.08185236109188 0.0240107814563361
9.26968798386524 0.0313708661011939
9.4575236066386 0.0289105466980515
9.64535922941195 0.027457848268372
9.83319485218531 0.0348542680509712
10.0210304749587 0.0265244026134034
10.208866097732 0.0216943192760715
10.3967017205054 0.023297807916572
10.5845373432787 0.03953412929377
10.7723729660521 0.0354354278730575
10.9602085888255 0.0340457538386086
11.1480442115988 0.0346868073342558
11.3358798343722 0.0347193845764535
11.5237154571455 0.031863933405559
11.7115510799189 0.02881717041564
11.8993867026923 0.036262336987466
12.0872223254656 0.042195358074654
12.275057948239 0.0310645576698788
12.4628935710123 0.0369152872457476
12.6507291937857 0.0327855347479554
12.838564816559 0.0379791191379907
13.0264004393324 0.0323927121924767
13.2142360621058 0.0358421087123013
13.4020716848791 0.04119468419386
13.5899073076525 0.0351297556511286
13.7777429304258 0.0363892129130572
13.9655785531992 0.0431589337721666
14.1534141759726 0.0398347017303457
14.3412497987459 0.0503281357145046
14.5290854215193 0.0429361822612932
14.7169210442926 0.047988265351664
14.904756667066 0.0435953763101434
15.0925922898393 0.0409083291228472
15.2804279126127 0.0387160504958072
15.4682635353861 0.0411874064151838
15.6560991581594 0.0491874233201691
15.8439347809328 0.0477148321051744
16.0317704037061 0.0470627784382624
16.2196060264795 0.0440563182279701
16.4074416492529 0.0475028160188129
16.5952772720262 0.0466873887367255
16.7831128947996 0.0424108771715752
16.9709485175729 0.0452515566522938
17.1587841403463 0.046317761884819
17.3466197631196 0.0351986608345058
17.534455385893 0.0462857780693957
17.7222910086664 0.0522365325695173
17.9101266314397 0.0372368592437034
18.0979622542131 0.0510954043210349
18.2857978769864 0.0459905797469049
18.4736334997598 0.0501445741553906
18.6614691225332 0.0569403009832586
18.8493047453065 0.0429727007706251
19.0371403680799 0.045263071605547
19.2249759908532 0.0455479010769912
19.4128116136266 0.0514595227170129
19.6006472363999 0.0435187585394059
19.7884828591733 0.0549576821328334
19.9763184819467 0.0483499732633376
20.16415410472 0.0436049773500803
20.3519897274934 0.0444270813620501
20.5398253502667 0.0492555663779747
20.7276609730401 0.047786406834916
20.9154965958135 0.0502707340941965
21.1033322185868 0.045071495868502
21.2911678413602 0.050461933887823
21.4790034641335 0.0500289500326491
21.6668390869069 0.0503735789812605
21.8546747096802 0.0535402504101537
22.0425103324536 0.0547931607984671
22.230345955227 0.0388941923255629
22.4181815780003 0.0500672979469888
22.6060172007737 0.0479886513600588
22.793852823547 0.0509716244408388
22.9816884463204 0.0524856232515994
23.1695240690938 0.0468797428032169
23.3573596918671 0.0538128732550272
23.5451953146405 0.0504663732233232
23.7330309374138 0.0487948159640799
23.9208665601872 0.0471441205029781
24.1087021829605 0.0501674045593317
24.2965378057339 0.0472435301304627
24.4843734285073 0.0543286499214663
24.6722090512806 0.0449612844365946
24.860044674054 0.0494526774036158
25.0478802968273 0.0483054260637642
25.2357159196007 0.0450750948039215
25.4235515423741 0.0512426440497727
25.6113871651474 0.0486530549123983
25.7992227879208 0.0502070329100649
25.9870584106941 0.046995423692176
26.1748940334675 0.0477762709544505
26.3627296562408 0.0520659144893382
26.5505652790142 0.0454121019302187
26.7384009017876 0.0521191277214799
26.9262365245609 0.0576054859919438
27.1140721473343 0.0481988347330272
27.3019077701076 0.0492235561408883
27.489743392881 0.0497927984860997
27.6775790156544 0.0527239748693557
27.8654146384277 0.050924583862284
28.0532502612011 0.0481367258018233
28.2410858839744 0.0461635417837512
28.4289215067478 0.0471881219756602
28.6167571295212 0.0508536976986083
28.8045927522945 0.0464449635958384
28.9924283750679 0.0465976461501901
29.1802639978412 0.0477561046805188
29.3680996206146 0.0466836302139255
29.5559352433879 0.0507210607018914
29.7437708661613 0.0532356651123356
29.9316064889347 0.0476585877980847
30.119442111708 0.0507851549658884
30.3072777344814 0.0544230789002977
30.4951133572547 0.0522301901321926
30.6829489800281 0.0569047898086998
30.8707846028015 0.0525375314184627
31.0586202255748 0.0545440300100738
31.2464558483482 0.0551802194363082
31.4342914711215 0.0506826618832669
31.6221270938949 0.0536719159086183
31.8099627166682 0.0587372731660787
31.9977983394416 0.0539513388140428
32.185633962215 0.0519788397625701
32.3734695849883 0.0536309405943609
32.5613052077617 0.0519237987887352
32.749140830535 0.0541373153489977
32.9369764533084 0.0587241667770576
33.1248120760818 0.0618548569108912
33.3126476988551 0.0444387337230485
33.5004833216285 0.0559160584289745
33.6883189444018 0.0523575058509337
33.8761545671752 0.03919511162166
34.0639901899485 0.0513065181462292
34.2518258127219 0.057380307820597
34.4396614354953 0.047942526601795
34.6274970582686 0.0492024085694431
34.815332681042 0.0519441727572531
35.0031683038153 0.0517594588375948
35.1910039265887 0.0453662954883367
35.378839549362 0.0567260925201936
35.5666751721354 0.0485248910434956
35.7545107949088 0.0536663561234671
35.9423464176821 0.0518759559578949
36.1301820404555 0.0566987210261789
36.3180176632288 0.0512610396445425
36.5058532860022 0.0526438972018314
36.6936889087756 0.0484629046074726
36.8815245315489 0.0510952903081943
37.0693601543223 0.0470828624853771
37.2571957770956 0.0556053566621744
37.445031399869 0.0574377613220362
37.6328670226424 0.0614789859134953
37.8207026454157 0.0532359513197218
38.0085382681891 0.0499609897916286
38.1963738909624 0.0585353572820882
38.3842095137358 0.0588057797829284
38.5720451365091 0.059489941851906
38.7598807592825 0.0547829926238861
38.9477163820559 0.0551858199018488
39.1355520048292 0.063390213661293
39.3233876276026 0.0550877002349376
39.5112232503759 0.0502072803614549
39.6990588731493 0.0560817009951608
39.8868944959227 0.0490268195385528
40.074730118696 0.0538423856990229
40.2625657414694 0.053223075447201
40.4504013642427 0.0548477067303185
40.6382369870161 0.0617277916518481
40.8260726097894 0.0542782879503129
41.0139082325628 0.0479928968160495
41.2017438553362 0.0523320351493085
41.3895794781095 0.0541537042073804
41.5774151008829 0.0515529924764383
41.7652507236562 0.0548840350922061
41.9530863464296 0.0512664548742429
42.140921969203 0.0568770854822097
42.3287575919763 0.0557552302588197
42.5165932147497 0.0561654761041761
42.704428837523 0.0460992337683765
42.8922644602964 0.0551783285610031
43.0801000830697 0.0458196510373796
43.2679357058431 0.0556797340573668
43.4557713286165 0.0513198943184603
43.6436069513898 0.0563864459763101
43.8314425741632 0.0629915365761824
44.0192781969365 0.057258702570641
44.2071138197099 0.0566528008817537
44.3949494424833 0.0539170753276799
44.5827850652566 0.0462413487491722
44.77062068803 0.0521879526517697
44.9584563108033 0.0549699930549074
45.1462919335767 0.0572051958051457
45.33412755635 0.0568138674626425
45.5219631791234 0.0595282442334754
45.7097988018968 0.0583984440229514
45.8976344246701 0.057377444833996
46.0854700474435 0.0560607339601529
46.2733056702168 0.0543003967727968
46.4611412929902 0.0524851329884575
46.6489769157636 0.0588957526352402
46.8368125385369 0.0640551430241032
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00963780917652036 -1.48153102814231
0.0192756183530407 -1.03706563854013
0.0289134275295611 -0.865227266188927
0.0385512367060815 -0.729939980801703
0.0674646642356425 -0.48058355934423
0.26022084776605 -0.0594899022246812
0.452977031296457 -0.0266827481528291
0.645733214826864 0.00322718406885266
0.838489398357272 0.0172367938372697
1.03124558188768 0.0296059752932239
1.22400176541809 0.0372501391273947
1.41675794894849 0.036074687412816
1.6095141324789 0.0455155646565505
1.80227031600931 0.0494652957774456
1.99502649953972 0.0467941810554408
2.18778268307012 0.0484573076631919
2.38053886660053 0.0544005052857423
2.57329505013094 0.0552029918806755
2.76605123366134 0.049217710540777
2.95880741719175 0.051287097249937
3.15156360072216 0.0482362250116365
3.34431978425257 0.0486445135868828
3.53707596778297 0.0542697770813159
3.72983215131338 0.052704007360375
3.92258833484379 0.0620312457140894
4.1153445183742 0.0641258653104463
4.3081007019046 0.0603869206527475
4.50085688543501 0.0468347089577292
4.69361306896542 0.0530536771262008
4.88636925249582 0.0565195960093283
5.07912543602623 0.0620299418455262
5.27188161955664 0.0592297664518928
5.46463780308705 0.0622445966225971
5.65739398661745 0.0643809356323093
5.85015017014786 0.0521237773157026
6.04290635367827 0.0654651164119829
6.23566253720868 0.0625595323457415
6.42841872073908 0.0601004085592035
6.62117490426949 0.0559376177246703
6.8139310877999 0.0621019722696908
7.0066872713303 0.0607590881931809
7.19944345486071 0.0591049519234267
7.39219963839112 0.0577723011594867
7.58495582192153 0.0645095364341537
7.77771200545193 0.0570846273216784
7.97046818898234 0.06048699757079
8.16322437251275 0.0684321274482862
8.35598055604316 0.0540248549537095
8.54873673957356 0.0589384023925408
8.74149292310397 0.0654469158937583
8.93424910663438 0.0691293970227552
9.12700529016478 0.0661185230976431
9.31976147369519 0.0667279732731116
9.5125176572256 0.064697246749656
9.70527384075601 0.0626233578598848
9.89803002428641 0.0575490936753929
10.0907862078168 0.0614716054674157
10.2835423913472 0.0606907993696515
10.4762985748776 0.062277926153226
10.669054758408 0.0589520853110004
10.8618109419384 0.0659476028813777
11.0545671254689 0.0638056453237929
11.2473233089993 0.0633918079933724
11.4400794925297 0.067509756151378
11.6328356760601 0.0538753530051064
11.8255918595905 0.0617150646402591
12.0183480431209 0.0594641460893527
12.2111042266513 0.069352561688817
12.4038604101817 0.0565500016084436
12.5966165937121 0.0603632150931436
12.7893727772425 0.0657235427122107
12.9821289607729 0.0604034789998477
13.1748851443033 0.0649385836662101
13.3676413278337 0.0580640634057463
13.5603975113642 0.0662820376877973
13.7531536948946 0.0700884286772193
13.945909878425 0.0684695152424457
14.1386660619554 0.0623554827572453
14.3314222454858 0.069685754039773
14.5241784290162 0.0644682594609009
14.7169346125466 0.0687544283789541
14.909690796077 0.0654313506797441
15.1024469796074 0.0694833313424443
15.2952031631378 0.0678963718407005
15.4879593466682 0.0605098461399129
15.6807155301986 0.0653567649636588
15.873471713729 0.0565046945040898
16.0662278972594 0.0664141772678481
16.2589840807899 0.0706028673130642
16.4517402643203 0.0729851176878958
16.6444964478507 0.0708370844460905
16.8372526313811 0.0647453817127878
17.0300088149115 0.0712937751269635
17.2227649984419 0.0740422569195762
17.4155211819723 0.0732857929853629
17.6082773655027 0.0748897636663965
17.8010335490331 0.0703479706385229
17.9937897325635 0.0753473441205252
18.1865459160939 0.0809190000620521
18.3793020996243 0.0709091186642847
18.5720582831547 0.0784153128506987
18.7648144666851 0.0653115630627147
18.9575706502156 0.071982742516967
19.150326833746 0.0703380432421462
19.3430830172764 0.0783874615630003
19.5358392008068 0.0759743913456409
19.7285953843372 0.0718488896713936
19.9213515678676 0.0729790735987717
20.114107751398 0.0765120104933845
20.3068639349284 0.0694092380756552
20.4996201184588 0.0843691789129723
20.6923763019892 0.0761619694422394
20.8851324855196 0.0711880358548439
21.07788866905 0.0706638714692122
21.2706448525804 0.0719175284989915
21.4634010361108 0.0817983404226212
21.6561572196413 0.0818014939543799
21.8489134031717 0.0846703852132931
22.0416695867021 0.0727094129087129
22.2344257702325 0.0851485511704697
22.4271819537629 0.08850534397199
22.6199381372933 0.0725560133737226
22.8126943208237 0.0759175421686876
23.0054505043541 0.0791662734483519
23.1982066878845 0.0770948391405603
23.3909628714149 0.0819576769153431
23.5837190549453 0.0817777262031182
23.7764752384757 0.0887479098665331
23.9692314220061 0.0828896938494524
24.1619876055366 0.07613819187345
24.354743789067 0.0784261564701959
24.5474999725974 0.0814199510194193
24.7402561561278 0.0734306766348008
24.9330123396582 0.0843616599816606
25.1257685231886 0.0745787194775391
25.318524706719 0.075581805730798
25.5112808902494 0.0835272677987222
25.7040370737798 0.0711113819365385
25.8967932573102 0.0841112694261345
26.0895494408406 0.0772937820802668
26.282305624371 0.0802047383786996
26.4750618079014 0.0707531793357808
26.6678179914318 0.0845107627989177
26.8605741749623 0.0853125269859543
27.0533303584927 0.0762106064359215
27.2460865420231 0.0836811816922345
27.4388427255535 0.0906795517752889
27.6315989090839 0.0791908375435351
27.8243550926143 0.0820847720280886
28.0171112761447 0.0816374088682079
28.2098674596751 0.0817601245154781
28.4026236432055 0.0753519853157781
28.5953798267359 0.0771132813755386
28.7881360102663 0.0763272489905408
28.9808921937967 0.0810205003063089
29.1736483773271 0.0845920846414988
29.3664045608575 0.0804004999216847
29.559160744388 0.0725809825607917
29.7519169279184 0.0793869336863532
29.9446731114488 0.0847151981166219
30.1374292949792 0.0773964600310774
30.3301854785096 0.0855359894901848
30.52294166204 0.0844065935464405
30.7156978455704 0.0754144865723091
30.9084540291008 0.0888704097985791
31.1012102126312 0.0865506073899496
31.2939663961616 0.0852703367788705
31.486722579692 0.0833934763193993
31.6794787632224 0.080776041139941
31.8722349467528 0.0826975284574046
32.0649911302832 0.0776069731968227
32.2577473138137 0.0889593570646042
32.4505034973441 0.0791675365914204
32.6432596808745 0.0860888939591834
32.8360158644049 0.0769619605548633
33.0287720479353 0.0772845141940558
33.2215282314657 0.0831888417357573
33.4142844149961 0.0879412326575054
33.6070405985265 0.0823324504146623
33.7997967820569 0.0841075360383392
33.9925529655873 0.0811406399833939
34.1853091491177 0.0794730838902744
34.3780653326481 0.0800013160935735
34.5708215161785 0.0838245657688654
34.763577699709 0.0846681372447696
34.9563338832394 0.0867382806820629
35.1490900667698 0.0767557594985619
35.3418462503002 0.0842345096462346
35.5346024338306 0.0900089492739991
35.727358617361 0.085732892175932
35.9201148008914 0.0844147052625551
36.1128709844218 0.0839185647934703
36.3056271679522 0.0821993308832087
36.4983833514826 0.0810000761276674
36.691139535013 0.0837975898084319
36.8838957185434 0.086524885525337
37.0766519020738 0.0895344505257921
37.2694080856042 0.0791778061984204
37.4621642691347 0.0829828034032507
37.6549204526651 0.0680805189641861
37.8476766361955 0.0795408895770504
38.0404328197259 0.0722010579953213
38.2331890032563 0.0853362381619563
38.4259451867867 0.0830352369023404
38.6187013703171 0.0841567466351321
38.8114575538475 0.0795551840192902
39.0042137373779 0.0865236367765852
39.1969699209083 0.0879349788946042
39.3897261044387 0.084809444817998
39.5824822879691 0.0787964376879617
39.7752384714995 0.0810239878407695
39.9679946550299 0.079562083407932
40.1607508385604 0.0905755313327574
40.3535070220908 0.0885487883056911
40.5462632056212 0.087952313111847
40.7390193891516 0.0778018038932184
40.931775572682 0.0887754145294621
41.1245317562124 0.0847338509236099
41.3172879397428 0.0865797195587979
41.5100441232732 0.089225191889291
41.7028003068036 0.0834094766544553
41.895556490334 0.0831218393686966
42.0883126738644 0.0805610692742751
42.2810688573948 0.0851611881040502
42.4738250409252 0.0868440800271775
42.6665812244556 0.0838716125821742
42.8593374079861 0.0824403262151428
43.0520935915165 0.0860189963841105
43.2448497750469 0.0821440917322576
43.4376059585773 0.0754961531947106
43.6303621421077 0.0919731527131448
43.8231183256381 0.080444866026103
44.0158745091685 0.0859486831914039
44.2086306926989 0.0779718517377354
44.4013868762293 0.0831277768616199
44.5941430597597 0.0847465444960274
44.7868992432901 0.0882744471470618
44.9796554268205 0.0795330283130066
45.1724116103509 0.0798833938340184
45.3651677938813 0.0880325513408164
45.5579239774118 0.0820796369309586
45.7506801609422 0.0815873986669911
45.9434363444726 0.0791199614729028
46.136192528003 0.0812318152506177
46.3289487115334 0.0798443348214399
46.5217048950638 0.0829615227120683
46.7144610785942 0.0888848356435453
46.9072172621246 0.0840244203113118
47.099973445655 0.0792597263623824
47.2927296291854 0.0893206510398476
47.4854858127158 0.0820462080060318
47.6782419962462 0.0798528206663746
47.8709981797766 0.0870752199011462
48.063754363307 0.0867232300360873
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.009876913918474 -1.47485135837278
0.019753827836948 -1.02453765153613
0.029630741755422 -0.863551723106129
0.039507655673896 -0.740059863100789
0.069138397429318 -0.491568247701981
0.266676675798798 -0.0592832508005272
0.464214954168278 -0.0167808976375414
0.661753232537758 0.00535134645890915
0.859291510907238 0.0203105161627467
1.05682978927672 0.0281409652111811
1.2543680676462 0.0456978893119527
1.45190634601568 0.0462182105622719
1.64944462438516 0.0449163954581804
1.84698290275464 0.0507419357381447
2.04452118112412 0.0643015329177424
2.2420594594936 0.0565541452254721
2.43959773786308 0.0555189590001871
2.63713601623256 0.058684158173943
2.83467429460204 0.0590349169217131
3.03221257297152 0.051279262811738
3.229750851341 0.0614663507556827
3.42728912971048 0.065206369799302
3.62482740807996 0.0624870072112746
3.82236568644944 0.0637672354715684
4.01990396481892 0.0598626486420045
4.2174422431884 0.0592884644007564
4.41498052155788 0.0684888740208835
4.61251879992736 0.0605978073054062
4.81005707829684 0.0636624131034356
5.00759535666632 0.0649680640467451
5.2051336350358 0.0624244071878247
5.40267191340528 0.0677478542391844
5.60021019177476 0.0651610063767426
5.79774847014424 0.0637091418976631
5.99528674851372 0.0636267381963454
6.1928250268832 0.0708182318458905
6.39036330525268 0.0686844087946408
6.58790158362216 0.0632336182386299
6.78543986199164 0.0686431893307087
6.98297814036112 0.0702335198904969
7.1805164187306 0.0649459934953124
7.37805469710008 0.0734134721052071
7.57559297546956 0.0650030038987308
7.77313125383904 0.0594236578007839
7.97066953220852 0.0700319917333325
8.168207810578 0.0685815876613074
8.36574608894748 0.0587870204029919
8.56328436731696 0.0742174287958647
8.76082264568644 0.0664540587695887
8.95836092405592 0.0708788084416093
9.1558992024254 0.0668140719382103
9.35343748079488 0.0602411358251583
9.55097575916436 0.0687676767236754
9.74851403753384 0.0674157080766209
9.94605231590332 0.0646172216890645
10.1435905942728 0.0654743119797693
10.3411288726423 0.0648423510767371
10.5386671510118 0.0632793284633631
10.7362054293812 0.0654833184437261
10.9337437077507 0.0688143857177164
11.1312819861202 0.0589558624810974
11.3288202644897 0.0687352162670105
11.5263585428592 0.0671796465847477
11.7238968212286 0.0676038537817245
11.9214350995981 0.0666125547080808
12.1189733779676 0.067271539254498
12.3165116563371 0.071047160477172
12.5140499347066 0.0675484039984785
12.711588213076 0.0680387467739397
12.9091264914455 0.0662898653801855
13.106664769815 0.0640012645086811
13.3042030481845 0.0694233807589306
13.501741326554 0.066277850079159
13.6992796049234 0.0656783435474185
13.8968178832929 0.0687497286234713
14.0943561616624 0.072544184343063
14.2918944400319 0.0713567649408354
14.4894327184014 0.0693182423978162
14.6869709967708 0.0756012855094142
14.8845092751403 0.072580973651954
15.0820475535098 0.0710913760888925
15.2795858318793 0.0719350540448964
15.4771241102488 0.0755189837017079
15.6746623886182 0.0713080635019091
15.8722006669877 0.0719897292366876
16.0697389453572 0.0689858265731912
16.2672772237267 0.0710133646402594
16.4648155020962 0.0765955174975467
16.6623537804656 0.0803601183093085
16.8598920588351 0.0674725780665734
17.0574303372046 0.0771954596822051
17.2549686155741 0.0730013490682997
17.4525068939436 0.0786791926632843
17.650045172313 0.0718420146412447
17.8475834506825 0.0780355804603025
18.045121729052 0.0677078344251349
18.2426600074215 0.0720367789208885
18.440198285791 0.0712850065481906
18.6377365641604 0.0695760621776394
18.8352748425299 0.0763973444349619
19.0328131208994 0.0830215114812789
19.2303513992689 0.0761425421558078
19.4278896776384 0.0711811239968732
19.6254279560078 0.0734527828493755
19.8229662343773 0.0762541556123527
20.0205045127468 0.0788902083553044
20.2180427911163 0.0798912752287806
20.4155810694858 0.0840313121165197
20.6131193478552 0.0790643102763376
20.8106576262247 0.0776622161348837
21.0081959045942 0.0793526203974322
21.2057341829637 0.0710497532044831
21.4032724613332 0.0769256303436475
21.6008107397026 0.0819693793710228
21.7983490180721 0.0752898473475657
21.9958872964416 0.0799026464020739
22.1934255748111 0.0736067895491091
22.3909638531806 0.0793745639098546
22.58850213155 0.0810216890411029
22.7860404099195 0.0789580297738182
22.983578688289 0.0789992458080824
23.1811169666585 0.082196704181237
23.378655245028 0.0763317475644398
23.5761935233974 0.0808635956998155
23.7737318017669 0.0797451957214632
23.9712700801364 0.0765504397985018
24.1688083585059 0.0839953659044754
24.3663466368754 0.0789600528414868
24.5638849152448 0.0764418304017003
24.7614231936143 0.0815039106069148
24.9589614719838 0.0794730403152333
25.1564997503533 0.0717183069332723
25.3540380287228 0.0804803910636065
25.5515763070922 0.0795481220497905
25.7491145854617 0.0846313269537754
25.9466528638312 0.0746093014925139
26.1441911422007 0.0859211069649184
26.3417294205702 0.0823377632644801
26.5392676989396 0.0832869424295592
26.7368059773091 0.0850241232059671
26.9343442556786 0.0808701247075155
27.1318825340481 0.07796526629792
27.3294208124176 0.0814122409974798
27.526959090787 0.0886782388380501
27.7244973691565 0.0875716591517589
27.922035647526 0.0860337116531894
28.1195739258955 0.0853905964934381
28.317112204265 0.0847493177644234
28.5146504826344 0.0831871101839354
28.7121887610039 0.0865571503167185
28.9097270393734 0.0848500429741323
29.1072653177429 0.0738231230027562
29.3048035961124 0.0872208265566906
29.5023418744818 0.0832412277209863
29.6998801528513 0.0853641946967881
29.8974184312208 0.0858546093837861
30.0949567095903 0.077006753617951
30.2924949879598 0.0817164416913614
30.4900332663292 0.0856376978013641
30.6875715446987 0.0872840012578887
30.8851098230682 0.0837164040511449
31.0826481014377 0.0889682272943537
31.2801863798072 0.084758798989588
31.4777246581766 0.090325347122074
31.6752629365461 0.0887027781345697
31.8728012149156 0.0848967080408162
32.0703394932851 0.0872780960896065
32.2678777716546 0.0809718284808855
32.465416050024 0.0851574482388108
32.6629543283935 0.0874007727814928
32.860492606763 0.081923037044889
33.0580308851325 0.0901180006732391
33.255569163502 0.0876138460374587
33.4531074418714 0.0865747974188815
33.6506457202409 0.0863452102277799
33.8481839986104 0.087475079536966
34.0457222769799 0.0879874752355351
34.2432605553494 0.0858197021537106
34.4407988337188 0.0891077969473302
34.6383371120883 0.0804018259660807
34.8358753904578 0.0836534114561697
35.0334136688273 0.0889482717153611
35.2309519471968 0.0881293519250012
35.4284902255663 0.0894573396039439
35.6260285039357 0.0901109486783543
35.8235667823052 0.0923772204394686
36.0211050606747 0.0896887859078251
36.2186433390442 0.0856206569301759
36.4161816174136 0.0928123458013198
36.6137198957831 0.0831008392207837
36.8112581741526 0.0892352482045857
37.0087964525221 0.0829638304722717
37.2063347308916 0.0811047704961851
37.403873009261 0.0905139993860385
37.6014112876305 0.0940580491829851
37.798949566 0.092036843270843
37.9964878443695 0.0910789259921583
38.194026122739 0.0811544559089927
38.3915644011084 0.0832688195511703
38.5891026794779 0.0849215219225892
38.7866409578474 0.0819332106842792
38.9841792362169 0.0900883593539132
39.1817175145864 0.08950740865498
39.3792557929558 0.0856032400571356
39.5767940713253 0.0914939822535181
39.7743323496948 0.0914199066939261
39.9718706280643 0.0892411869833964
40.1694089064338 0.0831113963343436
40.3669471848033 0.0848947490071216
40.5644854631727 0.0881429906990323
40.7620237415422 0.0892643792870975
40.9595620199117 0.0847513838139306
41.1571002982812 0.0838594352394821
41.3546385766507 0.0827287332954602
41.5521768550201 0.0812487242260296
41.7497151333896 0.080338507631048
41.9472534117591 0.0859057041227866
42.1447916901286 0.0858519028983564
42.342329968498 0.0858321308985335
42.5398682468675 0.0892763046731959
42.737406525237 0.0911092659455976
42.9349448036065 0.0796766192982026
43.132483081976 0.0804260531716208
43.3300213603454 0.0856232955091644
43.5275596387149 0.0870927712324548
43.7250979170844 0.0956402726933871
43.9226361954539 0.0854157629259792
44.1201744738234 0.0743000628555223
44.3177127521928 0.0911114407126335
44.5152510305623 0.0852500967462666
44.7127893089318 0.0891383157404127
44.9103275873013 0.0974413862151172
45.1078658656708 0.0852363934254985
45.3054041440403 0.0876491214949632
45.5029424224097 0.0857799155104925
45.7004807007792 0.0878550178026287
45.8980189791487 0.093385442390576
46.0955572575182 0.0920569897126336
46.2930955358877 0.0884327951053105
46.4906338142571 0.0880561569256881
46.6881720926266 0.0934761226143347
46.8857103709961 0.0947466379974571
47.0832486493656 0.0860575781442191
47.2807869277351 0.0877655741378406
47.4783252061045 0.0928820908625653
47.675863484474 0.0910521810529484
47.8734017628435 0.093931554064007
48.070940041213 0.0902911129255131
48.2684783195824 0.0851896033611625
48.4660165979519 0.0917087038847692
48.6635548763214 0.0853100661529665
48.8610931546909 0.0849661895054539
49.0586314330604 0.0902537306419563
49.2561697114299 0.0881381688798744
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.00972922989596699 -1.48855848772926
0.019458459791934 -1.03517461501597
0.029187689687901 -0.867470897894629
0.0389169195838679 -0.740876105612073
0.0681046092717689 -0.490617106352575
0.262689207191109 -0.0490503753426109
0.457273805110448 -0.0156889344560794
0.651858403029788 0.0189933335634733
0.846443000949128 0.0369552063801898
1.04102759886847 0.0446827724412922
1.23561219678781 0.0560050436788085
1.43019679470715 0.0598492986211288
1.62478139262649 0.0718928455537354
1.81936599054583 0.0650137530932074
2.01395058846517 0.0698140501329104
2.20853518638451 0.0765901151080984
2.40311978430385 0.0706242645513096
2.59770438222319 0.0732155851966414
2.79228898014253 0.0798166681622821
2.98687357806187 0.0846421632781008
3.1814581759812 0.0786788867138854
3.37604277390054 0.0815869578233413
3.57062737181988 0.0885038765742069
3.76521196973922 0.0809281246600214
3.95979656765856 0.0783020131103816
4.1543811655779 0.0839878791580522
4.34896576349724 0.0757249560426523
4.54355036141658 0.0721779765910206
4.73813495933592 0.077890465299326
4.93271955725526 0.076639496141372
5.1273041551746 0.0803160844217806
5.32188875309394 0.0802701906367378
5.51647335101328 0.0860280861118976
5.71105794893262 0.0715511778876343
5.90564254685196 0.0891430288324453
6.1002271447713 0.0815418675614191
6.29481174269064 0.0838896689299191
6.48939634060998 0.0852281964202735
6.68398093852932 0.083616021080277
6.87856553644866 0.0734007738981187
7.073150134368 0.0887848740624681
7.26773473228734 0.0754902053426695
7.46231933020668 0.0756533705986496
7.65690392812602 0.0815214698674264
7.85148852604536 0.0913062222477705
8.0460731239647 0.0804734972015329
8.24065772188404 0.0796366728456956
8.43524231980338 0.0720510823750096
8.62982691772272 0.0878578299493893
8.82441151564206 0.0861554547337699
9.0189961135614 0.0835139778609666
9.21358071148074 0.093818156021598
9.40816530940008 0.0946779323180792
9.60274990731942 0.0824058080070308
9.79733450523876 0.0853258638526073
9.9919191031581 0.0786542766189035
10.1865037010774 0.082092225181004
10.3810882989968 0.0890004017660788
10.5756728969161 0.0875232007489523
10.7702574948355 0.0886547064900216
10.9648420927548 0.0822435964885004
11.1594266906741 0.0960338775196033
11.3540112885935 0.0850105276348792
11.5485958865128 0.0835191902224681
11.7431804844322 0.0803296754285727
11.9377650823515 0.0869257244359772
12.1323496802708 0.0875825536012279
12.3269342781902 0.09146703384701
12.5215188761095 0.0867947136831511
12.7161034740289 0.0869189283381069
12.9106880719482 0.0792908262268994
13.1052726698675 0.0877887852605517
13.2998572677869 0.0898220466222806
13.4944418657062 0.0992417221314218
13.6890264636256 0.0864564878838407
13.8836110615449 0.0936649179136998
14.0781956594642 0.091209185916182
14.2727802573836 0.0861956361511991
14.4673648553029 0.0945557164868786
14.6619494532222 0.0948949185973572
14.8565340511416 0.0970219732648449
15.0511186490609 0.0924775785477314
15.2457032469803 0.0876689684098915
15.4402878448996 0.0884630691714767
15.6348724428189 0.0936659622854922
15.8294570407383 0.0906902956176421
16.0240416386576 0.0848248699161774
16.218626236577 0.0987764371421181
16.4132108344963 0.0883385664037553
16.6077954324156 0.0917003091388255
16.802380030335 0.0964100187399875
16.9969646282543 0.099658147246702
17.1915492261737 0.0940251360612744
17.386133824093 0.104907954699741
17.5807184220123 0.0914234892645844
17.7753030199317 0.104480324201787
17.969887617851 0.0994573023572749
18.1644722157704 0.0981500247954512
18.3590568136897 0.09852068644252
18.553641411609 0.0959516515178677
18.7482260095284 0.0991543602721294
18.9428106074477 0.102896601370019
19.1373952053671 0.100341808863421
19.3319798032864 0.0974144836026109
19.5265644012057 0.106979006859764
19.7211489991251 0.10570912435044
19.9157335970444 0.103829616274714
20.1103181949638 0.115817484123435
20.3049027928831 0.0970778055292427
20.4994873908024 0.102496572369155
20.6940719887218 0.10021959585115
20.8886565866411 0.0997234757845156
21.0832411845605 0.0999711183756684
21.2778257824798 0.0996303416757006
21.4724103803991 0.111228819303021
21.6669949783185 0.104485628397828
21.8615795762378 0.103666409474986
22.0561641741572 0.0996150815329611
22.2507487720765 0.107489545414567
22.4453333699958 0.101038474702523
22.6399179679152 0.0989149259840211
22.8345025658345 0.102812178900174
23.0290871637539 0.101891560864648
23.2236717616732 0.105549678186033
23.4182563595925 0.10502389535532
23.6128409575119 0.102667498265372
23.8074255554312 0.10599151239646
24.0020101533506 0.103031942713626
24.1965947512699 0.100015672441629
24.3911793491892 0.108443170514311
24.5857639471086 0.0993277537438655
24.7803485450279 0.109435552971973
24.9749331429473 0.0969797084245628
25.1695177408666 0.106491299857711
25.3641023387859 0.112839369222177
25.5586869367053 0.110746238022079
25.7532715346246 0.100974548731492
25.947856132544 0.107256080480226
26.1424407304633 0.0970560105944907
26.3370253283826 0.106324924028925
26.531609926302 0.101617430070814
26.7261945242213 0.104981932067928
26.9207791221407 0.106451816217601
27.11536372006 0.116250532686009
27.3099483179793 0.108089085313855
27.5045329158987 0.107800688489819
27.699117513818 0.10905629436971
27.8937021117374 0.11157861436409
28.0882867096567 0.106793702563711
28.282871307576 0.108126519607197
28.4774559054954 0.107776251356384
28.6720405034147 0.106567608660793
28.8666251013341 0.105998008042369
29.0612096992534 0.113768711557653
29.2557942971727 0.114807724463522
29.4503788950921 0.10345559676781
29.6449634930114 0.10554150689256
29.8395480909307 0.111764708983103
30.0341326888501 0.112536541831613
30.2287172867694 0.109924797047259
30.4233018846888 0.107963684206414
30.6178864826081 0.106960182205701
30.8124710805274 0.107393406054979
31.0070556784468 0.104241982013308
31.2016402763661 0.118018313838402
31.3962248742855 0.110933150932271
31.5908094722048 0.105929116413478
31.7853940701241 0.115482242265024
31.9799786680435 0.114074183597705
32.1745632659628 0.104643273887994
32.3691478638822 0.111343132335898
32.5637324618015 0.118875820758521
32.7583170597208 0.115817545904127
32.9529016576402 0.112568327823727
33.1474862555595 0.109863343559103
33.3420708534789 0.11490056405312
33.5366554513982 0.107797266458798
33.7312400493175 0.105051749062837
33.9258246472369 0.114145373309526
34.1204092451562 0.113465873099239
34.3149938430756 0.113642530092565
34.5095784409949 0.106232047206549
34.7041630389142 0.108420020179185
34.8987476368336 0.11245805093031
35.0933322347529 0.108636756896011
35.2879168326723 0.111714392655877
35.4825014305916 0.108140035361389
35.6770860285109 0.107951482001447
35.8716706264303 0.118388635269886
36.0662552243496 0.115558069141226
36.260839822269 0.104915835066034
36.4554244201883 0.102147189089983
36.6500090181076 0.112326836204489
36.844593616027 0.118211262699789
37.0391782139463 0.115230800451102
37.2337628118657 0.113832143321981
37.428347409785 0.114688319710087
37.6229320077043 0.113098953299812
37.8175166056237 0.108072630611958
38.012101203543 0.115956028134602
38.2066858014624 0.105945912187764
38.4012703993817 0.104140148595763
38.595854997301 0.111379132290625
38.7904395952204 0.103768824094524
38.9850241931397 0.108897967361488
39.1796087910591 0.104936301075805
39.3741933889784 0.110212089983735
39.5687779868977 0.116498020627359
39.7633625848171 0.102236600232924
39.9579471827364 0.112567762396799
40.1525317806558 0.110570496598777
40.3471163785751 0.111900156513274
40.5417009764944 0.118009708269965
40.7362855744138 0.114648276998257
40.9308701723331 0.112602856413104
41.1254547702525 0.11203558731011
41.3200393681718 0.115095257836661
41.5146239660911 0.105322638358403
41.7092085640105 0.11245430008267
41.9037931619298 0.116347785238915
42.0983777598491 0.117062009432162
42.2929623577685 0.114060118653969
42.4875469556878 0.114729526657371
42.6821315536072 0.118790870697877
42.8767161515265 0.115377673414056
43.0713007494459 0.113609581869399
43.2658853473652 0.111739080803995
43.4604699452845 0.108695533008611
43.6550545432039 0.11910857248657
43.8496391411232 0.115774049580185
44.0442237390426 0.118546527524972
44.2388083369619 0.112105048378281
44.4333929348812 0.108743112091771
44.6279775328006 0.110145962099747
44.8225621307199 0.122388534776734
45.0171467286392 0.115127153395752
45.2117313265586 0.115138538392075
45.4063159244779 0.113878480904846
45.6009005223973 0.115857084161473
45.7954851203166 0.117759020604159
45.990069718236 0.114790044310751
46.1846543161553 0.115333445157629
46.3792389140746 0.115625795615895
46.573823511994 0.106871837120994
46.7684081099133 0.112201763201934
46.9629927078326 0.113627136589057
47.157577305752 0.116824462238972
47.3521619036713 0.119179282717925
47.5467465015907 0.112363982157978
47.74133109951 0.111912677972035
47.9359156974293 0.114235725982709
48.1305002953487 0.102125360438759
48.325084893268 0.116516202868124
48.5196694911874 0.110758921255405
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00555634212436665 -1.4639216498898
0.0111126842487333 -1.43116480212713
0.0166690263730999 -1.39868653026231
0.0222253684974666 -1.36706564742102
0.0388943948705665 -1.27790947036475
0.150021237357899 -0.697736302970352
0.261148079845232 -0.284843529663508
0.372274922332565 -0.165115937390111
0.483401764819898 -0.120842443449632
0.594528607307231 -0.0861499657958343
0.705655449794564 -0.0560936601257841
0.816782292281897 -0.0325341837966383
0.92790913476923 -0.0193427306547876
1.03903597725656 -0.00321250302421415
1.1501628197439 -0.00167710726375871
1.26128966223123 0.00619673750868962
1.37241650471856 0.0111945175279254
1.48354334720589 0.00845992719800179
1.59467018969323 0.0139185732906235
1.70579703218056 0.0160073704423553
1.81692387466789 0.0136393634959468
1.92805071715523 0.00564581266736864
2.03917755964256 0.00934828914873798
2.15030440212989 0.0103604344858611
2.26143124461723 0.0107499734036424
2.37255808710456 0.015861186513328
2.48368492959189 0.0126121549709626
2.59481177207922 0.0116215533717309
2.70593861456656 0.0160827058101622
2.81706545705389 0.0182600088644004
2.92819229954122 0.00949293491911135
3.03931914202856 0.0187619666201948
3.15044598451589 0.0244100178381721
3.26157282700322 0.0215957706441154
3.37269966949055 0.0144068974715246
3.48382651197789 0.0231645184022393
3.59495335446522 0.023787158671614
3.70608019695255 0.0252503999634928
3.81720703943989 0.0173586302355738
3.92833388192722 0.0228729702138006
4.03946072441455 0.0122460550092066
4.15058756690188 0.0152148670406168
4.26171440938922 0.0200428104917704
4.37284125187655 0.0193351777705283
4.48396809436388 0.0158259784982477
4.59509493685122 0.0212286237451098
4.70622177933855 0.0277492416379511
4.81734862182588 0.0220038054836483
4.92847546431322 0.020126041627596
5.03960230680055 0.0218137363486132
5.15072914928788 0.0263292331240745
5.26185599177521 0.0211844885142702
5.37298283426255 0.0269381236573512
5.48410967674988 0.0224948844121364
5.59523651923721 0.0274548664055782
5.70636336172455 0.0232125658170794
5.81749020421188 0.0231735546191536
5.92861704669921 0.0211781991255352
6.03974388918654 0.0152855511210962
6.15087073167388 0.030401166835375
6.26199757416121 0.0233605049006298
6.37312441664854 0.0284968591668555
6.48425125913588 0.026472208295349
6.59537810162321 0.0292340250654507
6.70650494411054 0.0255597958973
6.81763178659787 0.0260210220081441
6.92875862908521 0.0202254066663375
7.03988547157254 0.03605818956032
7.15101231405987 0.0298825570738219
7.26213915654721 0.0367782994724783
7.37326599903454 0.0263246865718653
7.48439284152187 0.0396012951446594
7.59551968400921 0.0259105334430017
7.70664652649654 0.0361765333535176
7.81777336898387 0.0368366760845192
7.9289002114712 0.0325084108142088
8.04002705395854 0.0297843419289041
8.15115389644587 0.0331715815316095
8.2622807389332 0.0354936965187814
8.37340758142054 0.0339488040411149
8.48453442390787 0.0316247490356453
8.5956612663952 0.0315436731735845
8.70678810888253 0.0316251587751736
8.81791495136987 0.0341186651578741
8.9290417938572 0.029943248712103
9.04016863634453 0.0409374250767723
9.15129547883187 0.0382422736139685
9.2624223213192 0.0346717530966537
9.37354916380653 0.0404833341282957
9.48467600629387 0.0374306828240708
9.5958028487812 0.0372269150129395
9.70692969126853 0.0410696291754468
9.81805653375586 0.0391935956046602
9.9291833762432 0.0427027433574765
10.0403102187305 0.0416655525564125
10.1514370612179 0.0358868122597388
10.2625639037052 0.0450073979983349
10.3736907461925 0.0421224507912289
10.4848175886799 0.0406751570222221
10.5959444311672 0.0443332224684782
10.7070712736545 0.0407940913268932
10.8181981161419 0.0370793420347568
10.9293249586292 0.0419104470350113
11.0404518011165 0.0437056246544504
11.1515786436039 0.0421335841903273
11.2627054860912 0.0441779397030838
11.3738323285785 0.033458467802491
11.4849591710659 0.0428487541286647
11.5960860135532 0.0448475308294118
11.7072128560405 0.0455196211170357
11.8183396985279 0.043637719652269
11.9294665410152 0.0393450658565247
12.0405933835025 0.045917429554551
12.1517202259899 0.0374876981553055
12.2628470684772 0.0390702302486494
12.3739739109645 0.0470957009562804
12.4851007534519 0.0466867736013597
12.5962275959392 0.0370106710433349
12.7073544384265 0.0452859999762982
12.8184812809139 0.0288214353372415
12.9296081234012 0.0508960745695889
13.0407349658885 0.0431600063196145
13.1518618083759 0.035798557947458
13.2629886508632 0.0242615116199805
13.3741154933505 0.0401229748238943
13.4852423358378 0.0390653592079603
13.5963691783252 0.0456040087491133
13.7074960208125 0.0414235290312414
13.8186228632998 0.0516085678323894
13.9297497057872 0.0419141502745499
14.0408765482745 0.0396908346782906
14.1520033907618 0.0485156217553891
14.2631302332492 0.044977333581812
14.3742570757365 0.0465550654480241
14.4853839182238 0.0360760746999113
14.5965107607112 0.0433041898560748
14.7076376031985 0.0440468730991221
14.8187644456858 0.0487854082990629
14.9298912881732 0.0442687335510981
15.0410181306605 0.0441689271719441
15.1521449731478 0.047121542460882
15.2632718156352 0.0433496345041257
15.3743986581225 0.0439235160595174
15.4855255006098 0.0464870946287842
15.5966523430972 0.0493315785518182
15.7077791855845 0.0373992302473014
15.8189060280718 0.039839495524245
15.9300328705592 0.0400079915650097
16.0411597130465 0.0470264832272733
16.1522865555338 0.0487841081933526
16.2634133980212 0.0509388759280679
16.3745402405085 0.0402023777778386
16.4856670829958 0.0400130169313895
16.5967939254832 0.0396696922399158
16.7079207679705 0.0488169509894547
16.8190476104578 0.048613612920599
16.9301744529452 0.0440680343574258
17.0413012954325 0.0493305365505046
17.1524281379198 0.0351345990686808
17.2635549804072 0.0363334219940893
17.3746818228945 0.0381753708731002
17.4858086653818 0.0456611474159417
17.5969355078692 0.0355655170293319
17.7080623503565 0.0478401928933724
17.8191891928438 0.0454204925105341
17.9303160353312 0.0407232924152491
18.0414428778185 0.0460518830887876
18.1525697203058 0.0461551413750802
18.2636965627932 0.046454567601282
18.3748234052805 0.0448256226308823
18.4859502477678 0.0368879990592691
18.5970770902552 0.0436342857850367
18.7082039327425 0.0396026690490421
18.8193307752298 0.0500267920004082
18.9304576177172 0.045670567661154
19.0415844602045 0.0425295435300953
19.1527113026918 0.0384536369688372
19.2638381451792 0.0488260236160161
19.3749649876665 0.0451168174059104
19.4860918301538 0.0514480445113458
19.5972186726412 0.0353743762756973
19.7083455151285 0.0452275651684485
19.8194723576158 0.0392768705047444
19.9305992001032 0.0324076608703831
20.0417260425905 0.0487696722068391
20.1528528850778 0.0370435884441491
20.2639797275652 0.0507130519078557
20.3751065700525 0.0374726931227835
20.4862334125398 0.0381372886138904
20.5973602550272 0.0464315369890146
20.7084870975145 0.0449412667233759
20.8196139400018 0.0440846687610815
20.9307407824892 0.0524636066456282
21.0418676249765 0.045050233551637
21.1529944674638 0.0364585207254927
21.2641213099512 0.0376522774242607
21.3752481524385 0.048543868666037
21.4863749949258 0.0399612636752315
21.5975018374132 0.0382720613847638
21.7086286799005 0.0420427029756276
21.8197555223878 0.044592153753172
21.9308823648752 0.0433561864098773
22.0420092073625 0.0419412166820272
22.1531360498498 0.0502710328433599
22.2642628923372 0.0440074330259942
22.3753897348245 0.0390203526721864
22.4865165773118 0.0472972299972065
22.5976434197991 0.0449583825316144
22.7087702622865 0.0481007728247171
22.8198971047738 0.0374913304213578
22.9310239472611 0.0384210965715641
23.0421507897485 0.0450170770333301
23.1532776322358 0.0464878384420656
23.2644044747231 0.0494479678491568
23.3755313172105 0.050036626345615
23.4866581596978 0.0535693721338278
23.5977850021851 0.0419281103441907
23.7089118446725 0.0483118322099726
23.8200386871598 0.0472736318970771
23.9311655296471 0.0411079881800487
24.0422923721345 0.0500742184893982
24.1534192146218 0.0490127472427905
24.2645460571091 0.0369568351965916
24.3756728995965 0.0444493254894982
24.4867997420838 0.041458432310242
24.5979265845711 0.0385541058220826
24.7090534270585 0.0490480273453388
24.8201802695458 0.0475222179596292
24.9313071120331 0.0418427698875013
25.0424339545205 0.0496873005089454
25.1535607970078 0.0490093546799417
25.2646876394951 0.0404249989233657
25.3758144819825 0.0469039420214965
25.4869413244698 0.0441888156117712
25.5980681669571 0.0362333787907142
25.7091950094445 0.042173994685404
25.8203218519318 0.0423218577541389
25.9314486944191 0.0378415653672968
26.0425755369065 0.0494063891779053
26.1537023793938 0.0507871739504815
26.2648292218811 0.0400609128743376
26.3759560643685 0.0473435432166644
26.4870829068558 0.0454479795661438
26.5982097493431 0.0483042165687129
26.7093365918305 0.0459864674342322
26.8204634343178 0.0481331583718141
26.9315902768051 0.0450040465868047
27.0427171192925 0.0472021454608786
27.1538439617798 0.0351101569347486
27.2649708042671 0.0435367628428432
27.3760976467545 0.0487478659886997
27.4872244892418 0.034601654651193
27.5983513317291 0.0451874704953149
27.7094781742165 0.0386951371947716
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00535516315375502 -1.43478176152919
0.01071032630751 -1.39693373993559
0.0160654894612651 -1.36127387105413
0.0214206526150201 -1.3278552801365
0.0374861420762851 -1.23720920802241
0.144589405151386 -0.671934793324067
0.251692668226486 -0.315085638863869
0.358795931301586 -0.196323997450034
0.465899194376687 -0.14269123901803
0.573002457451787 -0.109425582267315
0.680105720526887 -0.0785657863706376
0.787208983601988 -0.059461418227423
0.894312246677088 -0.0406973857800829
1.00141550975219 -0.031402631231791
1.10851877282729 -0.0218511562314612
1.21562203590239 -0.0188995068001859
1.32272529897749 -0.0121275919606702
1.42982856205259 -0.0102218851621017
1.53693182512769 -0.011472892679583
1.64403508820279 -0.00881230318822517
1.75113835127789 -0.00535475460886716
1.85824161435299 -0.0075900745784426
1.96534487742809 9.76158322387714e-05
2.07244814050319 -0.00340011759965375
2.17955140357829 -0.000598676468437186
2.28665466665339 -0.00209980026519281
2.39375792972849 -0.000232970421161218
2.50086119280359 -0.000683251996731828
2.60796445587869 0.000205699480708781
2.71506771895379 0.00506647472736816
2.82217098202889 -0.00207389343188841
2.929274245104 3.56251142441396e-05
3.0363775081791 0.00704525508653452
3.1434807712542 0.00670306064086092
3.2505840343293 0.00854079224966902
3.3576872974044 0.00803009954129988
3.4647905604795 0.0136538815115548
3.5718938235546 0.00786274443058159
3.6789970866297 0.00680819960415152
3.7861003497048 0.005403598079482
3.8932036127799 0.0114968098531145
4.000306875855 0.011910655518848
4.1074101389301 0.0124566997203488
4.2145134020052 0.0104431013303103
4.3216166650803 0.00903880074910936
4.4287199281554 0.0161242967805303
4.5358231912305 0.0180035032320889
4.6429264543056 0.0122776137976881
4.7500297173807 0.013712370235043
4.8571329804558 0.0165525224312288
4.9642362435309 0.0113742780438462
5.071339506606 0.0195229608468931
5.1784427696811 0.0180103354438601
5.2855460327562 0.0181091526160359
5.3926492958313 0.0132428943504837
5.4997525589064 0.0173849445072313
5.6068558219815 0.014771126927364
5.71395908505661 0.0182545459398304
5.82106234813171 0.0199293271417838
5.92816561120681 0.0239352162521644
6.03526887428191 0.0267269687776532
6.14237213735701 0.0178390821914793
6.24947540043211 0.0192413553736118
6.35657866350721 0.0174889683286592
6.46368192658231 0.0223804241322814
6.57078518965741 0.0185016121980994
6.67788845273251 0.0228622578569066
6.78499171580761 0.0235727268128224
6.89209497888271 0.0171873526216508
6.99919824195781 0.00652266774604259
7.10630150503291 0.0156402599792566
7.21340476810801 0.0214181589981004
7.32050803118311 0.0283151267465724
7.42761129425821 0.0240400703402516
7.53471455733331 0.025148129021632
7.64181782040841 0.0272543481272727
7.74892108348351 0.0245380384485917
7.85602434655861 0.0273507642653824
7.96312760963371 0.0290793573603926
8.07023087270881 0.0210335020183979
8.17733413578391 0.0319088691307497
8.28443739885901 0.0364003165509905
8.39154066193411 0.0195303788020821
8.49864392500922 0.0256138195736885
8.60574718808432 0.0293081882738064
8.71285045115942 0.0277719357559761
8.81995371423452 0.0125671700285361
8.92705697730962 0.0352696674728565
9.03416024038472 0.0287661897519264
9.14126350345982 0.032163100185612
9.24836676653492 0.0327413799077039
9.35547002961002 0.0321022157403185
9.46257329268512 0.034298518201616
9.56967655576022 0.0193103934204043
9.67677981883532 0.0273106659395345
9.78388308191042 0.0345571384312349
9.89098634498552 0.0302984645720597
9.99808960806062 0.0294174603503752
10.1051928711357 0.0285315551855016
10.2122961342108 0.0384854573043087
10.3193993972859 0.041482340885673
10.426502660361 0.0362325506213326
10.5336059234361 0.0373839276888166
10.6407091865112 0.0353119569321319
10.7478124495863 0.035615962761345
10.8549157126614 0.0304114648968657
10.9620189757365 0.0341729429474995
11.0691222388116 0.0375730619572879
11.1762255018867 0.0391085283811815
11.2833287649618 0.0335704450057775
11.3904320280369 0.0361403392341589
11.497535291112 0.0385245942289849
11.6046385541871 0.0411243120924081
11.7117418172622 0.0404377434206066
11.8188450803373 0.0352559548790528
11.9259483434124 0.0421328471293776
12.0330516064875 0.0421460341820622
12.1401548695626 0.0333261605431468
12.2472581326377 0.0385619658503131
12.3543613957128 0.0390467338187655
12.4614646587879 0.0455247819379562
12.568567921863 0.0421166202526927
12.6756711849381 0.0331801533750015
12.7827744480132 0.0377688521081898
12.8898777110883 0.0426816089990848
12.9969809741634 0.0452986191389299
13.1040842372385 0.0393935435491745
13.2111875003136 0.0372082970571448
13.3182907633887 0.0462921834130001
13.4253940264638 0.0409076608020932
13.5324972895389 0.039877193922117
13.639600552614 0.0434053439976997
13.7467038156891 0.0497469178658999
13.8538070787642 0.0424138358034216
13.9609103418393 0.0422892536012098
14.0680136049144 0.0412663834764891
14.1751168679895 0.0481679818374232
14.2822201310646 0.0498057722310483
14.3893233941397 0.0409066439539068
14.4964266572148 0.0397770907554762
14.6035299202899 0.0436849893548742
14.710633183365 0.0391069646113815
14.8177364464401 0.0380778243233444
14.9248397095152 0.0354566974914
15.0319429725903 0.0409756817914514
15.1390462356654 0.0401910248651078
15.2461494987405 0.0466704297633485
15.3532527618156 0.0415778954174591
15.4603560248907 0.0436175578192778
15.5674592879658 0.0365221128319483
15.6745625510409 0.0414616387342643
15.781665814116 0.0473147781522943
15.8887690771911 0.0464225542844994
15.9958723402662 0.0456126082736096
16.1029756033413 0.0402522155246314
16.2100788664164 0.044916379373575
16.3171821294915 0.0374261760792512
16.4242853925666 0.0420284503059664
16.5313886556417 0.0434109253667418
16.6384919187168 0.0530143972502209
16.7455951817919 0.0436399812189947
16.852698444867 0.0423334007926586
16.9598017079421 0.0449027419845484
17.0669049710172 0.0508262311021764
17.1740082340923 0.0456172750832118
17.2811114971674 0.0509787491019709
17.3882147602425 0.0434642312574965
17.4953180233176 0.0475741221279188
17.6024212863927 0.0518848787269403
17.7095245494678 0.0473957469301682
17.8166278125429 0.0443624005490888
17.923731075618 0.0488620325441569
18.0308343386931 0.0520692446972631
18.1379376017682 0.0521750654086715
18.2450408648434 0.0489606666600393
18.3521441279185 0.0459043568887158
18.4592473909935 0.0390890915519275
18.5663506540686 0.049159174152489
18.6734539171437 0.048567857253125
18.7805571802188 0.0538225815799946
18.8876604432939 0.0473529139219675
18.9947637063691 0.0460794137211192
19.1018669694442 0.0475369765543658
19.2089702325193 0.0509114212458426
19.3160734955944 0.0424441314278829
19.4231767586695 0.0441314515151771
19.5302800217446 0.0547857989124994
19.6373832848197 0.0561909960037515
19.7444865478948 0.0453913157187531
19.8515898109699 0.0503882449165539
19.958693074045 0.0489919188914233
20.0657963371201 0.0473215975580247
20.1728996001952 0.0471259272134242
20.2800028632703 0.0508982270221533
20.3871061263454 0.0459421957684001
20.4942093894205 0.0459868464764451
20.6013126524956 0.0567258627067091
20.7084159155707 0.0461157097716451
20.8155191786458 0.0503272066614335
20.9226224417209 0.0458807612949322
21.029725704796 0.0556618785834663
21.1368289678711 0.0491069998784605
21.2439322309462 0.0493603298705835
21.3510354940213 0.0506155706148629
21.4581387570964 0.0491775071533879
21.5652420201715 0.0518495839570864
21.6723452832466 0.0400155622063892
21.7794485463217 0.0527416011277524
21.8865518093968 0.0526200084494417
21.9936550724719 0.0455132263068091
22.100758335547 0.0432276555822505
22.2078615986221 0.0421318884710636
22.3149648616972 0.0502654395018153
22.4220681247723 0.0434650058604324
22.5291713878474 0.0495709096992289
22.6362746509225 0.0433371548777831
22.7433779139976 0.04626667649289
22.8504811770727 0.0432441891312471
22.9575844401478 0.0478060075875561
23.0646877032229 0.0501774241520977
23.171790966298 0.0490972001169553
23.2788942293731 0.0523107436417598
23.3859974924482 0.0507082777200741
23.4931007555233 0.0496848693139238
23.6002040185984 0.0457557481805958
23.7073072816735 0.0461854871725683
23.8144105447486 0.0553820626360003
23.9215138078237 0.052204061278044
24.0286170708988 0.0510544629126448
24.1357203339739 0.0476868094578991
24.242823597049 0.050740009323621
24.3499268601241 0.0486123629588579
24.4570301231992 0.0507049218888806
24.5641333862743 0.0499930436687251
24.6712366493494 0.0445206086419353
24.7783399124245 0.0480204840672794
24.8854431754996 0.0507987178506452
24.9925464385747 0.0521224812642708
25.0996497016498 0.039758635561442
25.2067529647249 0.0522486107892529
25.3138562278 0.0479812025167064
25.4209594908751 0.0454772501513224
25.5280627539502 0.0541244770450976
25.6351660170253 0.0551142976609832
25.7422692801004 0.05194836557944
25.8493725431755 0.0561894237452596
25.9564758062506 0.049737194390879
26.0635790693257 0.0547887812027784
26.1706823324008 0.046715463714938
26.2777855954759 0.0495710182382748
26.384888858551 0.0514273500355548
26.4919921216261 0.0442467706970926
26.5990953847012 0.0506040611525571
26.7061986477763 0.0529490812210086
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00546592620640522 -1.48153102814231
0.0109318524128104 -1.448291279788
0.0163977786192157 -1.41584347181546
0.0218637048256209 -1.38490391803666
0.0382614834448365 -1.29933119818484
0.147580007572941 -0.704514300452412
0.256898531701045 -0.327960162070139
0.36621705582915 -0.179968707649686
0.475535579957254 -0.126581441961645
0.584854104085359 -0.0907039080858379
0.694172628213463 -0.0591048150265724
0.803491152341568 -0.0373571787800279
0.912809676469672 -0.0187594839314363
1.02212820059778 -0.00567076233893294
1.13144672472588 0.000136965613245048
1.24076524885399 0.00684626409222162
1.35008377298209 0.0211350494826426
1.45940229711019 0.0155409682734221
1.5687208212383 0.024728629062429
1.6780393453664 0.021208766702013
1.78735786949451 0.0224904390377768
1.89667639362261 0.0296342067527649
2.00599491775072 0.0309206450105829
2.11531344187882 0.0328070565727151
2.22463196600693 0.0335943532387271
2.33395049013503 0.0351766380804289
2.44326901426313 0.0323202566126535
2.55258753839124 0.034509740839177
2.66190606251934 0.0348152599879484
2.77122458664745 0.0412321442709497
2.88054311077555 0.0364717648791365
2.98986163490366 0.0397673264309387
3.09918015903176 0.0385864906311786
3.20849868315986 0.0447624950377612
3.31781720728797 0.0369203761519385
3.42713573141607 0.0365576606485716
3.53645425554418 0.0399961324574916
3.64577277967228 0.0382226868854215
3.75509130380039 0.0398563319351873
3.86440982792849 0.0430657134799677
3.9737283520566 0.0401628865920937
4.0830468761847 0.0370078943478242
4.1923654003128 0.0433853060313906
4.30168392444091 0.0432492325914036
4.41100244856901 0.0431306030103664
4.52032097269712 0.046031357994289
4.62963949682522 0.052375606605505
4.73895802095333 0.04980850209876
4.84827654508143 0.0447786133069754
4.95759506920954 0.0401120950128569
5.06691359333764 0.0502076428163077
5.17623211746574 0.0515167864819224
5.28555064159385 0.0473231962449711
5.39486916572195 0.0474133917799802
5.50418768985006 0.0443503158855599
5.61350621397816 0.0500020681673366
5.72282473810627 0.0464353179939451
5.83214326223437 0.0442741761492578
5.94146178636248 0.0423668747030758
6.05078031049058 0.0547907604215024
6.16009883461868 0.0516502476443257
6.26941735874679 0.0502021423773314
6.37873588287489 0.0518562762894156
6.488054407003 0.0477950634579863
6.5973729311311 0.0550046607729849
6.70669145525921 0.0570426382775881
6.81600997938731 0.0538115415809916
6.92532850351542 0.0494119784737077
7.03464702764352 0.0518056415970811
7.14396555177162 0.0476033534637075
7.25328407589973 0.0510086483207043
7.36260260002783 0.0537652607238634
7.47192112415594 0.0579751100107928
7.58123964828404 0.0565698296275772
7.69055817241215 0.0511247253586626
7.79987669654025 0.0518966521397776
7.90919522066836 0.0515472884839315
8.01851374479646 0.0577966010826758
8.12783226892456 0.0515163109850188
8.23715079305267 0.0550295254934455
8.34646931718077 0.0590432120794616
8.45578784130888 0.0497943568784193
8.56510636543698 0.0523138358747005
8.67442488956509 0.0536770473820466
8.78374341369319 0.0569335561232667
8.8930619378213 0.0554770526461465
9.0023804619494 0.0550632544254224
9.1116989860775 0.0561284214318863
9.22101751020561 0.0543628294709205
9.33033603433371 0.0619331349633336
9.43965455846182 0.0508111168213404
9.54897308258992 0.065332506831934
9.65829160671803 0.0607445938194572
9.76761013084613 0.0642414138887765
9.87692865497423 0.0620374961274046
9.98624717910234 0.0737917348653321
10.0955657032304 0.0616543962883827
10.2048842273585 0.0650490433235146
10.3142027514867 0.0590358358939777
10.4235212756148 0.0665628348900876
10.5328397997429 0.0594450557925052
10.642158323871 0.0607248813842472
10.7514768479991 0.0652999164542754
10.8607953721272 0.0723048668551753
10.9701138962553 0.0630166723362539
11.0794324203834 0.0611112039916358
11.1887509445115 0.0670874638192338
11.2980694686396 0.0657239839623289
11.4073879927677 0.067051529484022
11.5167065168958 0.0670731039428181
11.6260250410239 0.0630523751911273
11.735343565152 0.0656664179718014
11.8446620892801 0.0704523596384524
11.9539806134082 0.0647802822601216
12.0632991375363 0.0682247713548852
12.1726176616644 0.0726700905491491
12.2819361857925 0.0657879733977463
12.3912547099206 0.0716702353218384
12.5005732340487 0.074534065372879
12.6098917581768 0.0700322254490186
12.7192102823049 0.0806107249432459
12.8285288064331 0.0673188984633786
12.9378473305612 0.0645194021908456
13.0471658546893 0.0789084016638367
13.1564843788174 0.0713651686533027
13.2658029029455 0.0770476039818382
13.3751214270736 0.0780900902028425
13.4844399512017 0.07618289598635
13.5937584753298 0.0796999085531352
13.7030769994579 0.0713205122814211
13.812395523586 0.0702623710229338
13.9217140477141 0.0770156184825792
14.0310325718422 0.0689409894190235
14.1403510959703 0.0773820907820355
14.2496696200984 0.0744312375272275
14.3589881442265 0.0648605419831642
14.4683066683546 0.0766463213338515
14.5776251924827 0.0722818020608807
14.6869437166108 0.0703162676507828
14.7962622407389 0.0731835189172436
14.905580764867 0.074441277921402
15.0148992889951 0.0788605863781958
15.1242178131232 0.0691913482797966
15.2335363372514 0.0783932560365749
15.3428548613795 0.071251356069639
15.4521733855076 0.0786029347712627
15.5614919096357 0.0675720483269785
15.6708104337638 0.0715904321253665
15.7801289578919 0.0712479471907171
15.88944748202 0.0818273593921158
15.9987660061481 0.0790296345713225
16.1080845302762 0.0678669801613287
16.2174030544043 0.0738841770458159
16.3267215785324 0.0741834830514298
16.4360401026605 0.074198428834868
16.5453586267886 0.0697683097746417
16.6546771509167 0.0730424431917853
16.7639956750448 0.0741498993378377
16.8733141991729 0.0793149754330958
16.982632723301 0.0825804166868785
17.0919512474291 0.0769656570371662
17.2012697715572 0.0839267385757563
17.3105882956853 0.0737617918138535
17.4199068198134 0.0770310386594589
17.5292253439415 0.0697437275082746
17.6385438680697 0.0795608371328311
17.7478623921978 0.0682415828031284
17.8571809163259 0.0776525146515593
17.966499440454 0.080746910748891
18.0758179645821 0.0720135748621842
18.1851364887102 0.078779242815511
18.2944550128383 0.0773057172134209
18.4037735369664 0.0785354855485133
18.5130920610945 0.0880217963527299
18.6224105852226 0.0832859617532139
18.7317291093507 0.0796443850003786
18.8410476334788 0.0736124803851672
18.9503661576069 0.0785109962372856
19.059684681735 0.0723458281095195
19.1690032058631 0.0777434260439656
19.2783217299912 0.0788367753374365
19.3876402541193 0.0778730529237473
19.4969587782474 0.0758399161381814
19.6062773023755 0.0812223925341713
19.7155958265036 0.0817679483971076
19.8249143506317 0.0817980606583887
19.9342328747598 0.0668826607111717
20.0435513988879 0.0815920603163269
20.1528699230161 0.0811882254245721
20.2621884471442 0.0810410793451507
20.3715069712723 0.0774475921947217
20.4808254954004 0.07219848680488
20.5901440195285 0.0732884096377176
20.6994625436566 0.0878207957924179
20.8087810677847 0.0802443280343448
20.9180995919128 0.0791530913990409
21.0274181160409 0.0806166508899865
21.136736640169 0.0864722601112158
21.2460551642971 0.0838977660178126
21.3553736884252 0.0795781151359256
21.4646922125533 0.0820880673602559
21.5740107366814 0.0855827449446279
21.6833292608095 0.082245747276864
21.7926477849376 0.0820459855029094
21.9019663090657 0.0736326419276134
22.0112848331938 0.0791898005288319
22.1206033573219 0.0826065694713408
22.22992188145 0.0818012955607266
22.3392404055781 0.0805536456786314
22.4485589297062 0.0764345919614107
22.5578774538343 0.0784886872866446
22.6671959779625 0.0837511358246128
22.7765145020906 0.0828051765686116
22.8858330262187 0.0859878249890604
22.9951515503468 0.0806777023393148
23.1044700744749 0.0802699159098766
23.213788598603 0.0839903896872298
23.3231071227311 0.078512032120175
23.4324256468592 0.084567634159004
23.5417441709873 0.0746462030860898
23.6510626951154 0.075607550775378
23.7603812192435 0.0847174794154445
23.8696997433716 0.0751087124201607
23.9790182674997 0.0769205063565894
24.0883367916278 0.0778883474659634
24.1976553157559 0.0790653509452585
24.306973839884 0.081614798120248
24.4162923640121 0.0768020972752632
24.5256108881402 0.0765552994166659
24.6349294122683 0.0821158522209556
24.7442479363964 0.0814462254041814
24.8535664605245 0.0768353466291497
24.9628849846526 0.0800486849536303
25.0722035087807 0.0771605113362356
25.1815220329089 0.0796398597827717
25.290840557037 0.0821113364850026
25.4001590811651 0.0829860943462691
25.5094776052932 0.0825251827811293
25.6187961294213 0.0788940818999773
25.7281146535494 0.0773476983065458
25.8374331776775 0.0701401716189713
25.9467517018056 0.0791183635572465
26.0560702259337 0.0812131627008328
26.1653887500618 0.0817245204153936
26.2747072741899 0.0825178155186113
26.384025798318 0.0814436602567676
26.4933443224461 0.0801720838663659
26.6026628465742 0.0783159064535617
26.7119813707023 0.0816824288490066
26.8212998948304 0.0864800348102973
26.9306184189585 0.0741884891459534
27.0399369430866 0.0807406467721709
27.1492554672147 0.082807582936178
27.2585739913428 0.0729043169280546
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00555213281311353 -1.47485135837278
0.0111042656262271 -1.44370194590429
0.0166563984393406 -1.41378145076676
0.0222085312524541 -1.38401578518953
0.0388649296917947 -1.30138029130129
0.149907585954065 -0.845688177987144
0.260950242216336 -0.341794410698061
0.371992898478606 -0.19014983103881
0.483035554740877 -0.134561768711281
0.594078211003147 -0.100647731790326
0.705120867265418 -0.0624291400742933
0.816163523527688 -0.0383058357633245
0.927206179789959 -0.0173190776475225
1.03824883605223 -0.00945347888939378
1.1492914923145 0.0102760958707106
1.26033414857677 0.0137803203818891
1.37137680483904 0.0217295820276486
1.48241946110131 0.0274896788225208
1.59346211736358 0.032571222924741
1.70450477362585 0.0313164223604479
1.81554742988812 0.0377407488549723
1.92659008615039 0.0365999619685011
2.03763274241266 0.0317660386877274
2.14867539867493 0.037156647491697
2.2597180549372 0.0302126390540661
2.37076071119948 0.0272710004120526
2.48180336746175 0.0347097819278772
2.59284602372402 0.0445350597211361
2.70388867998629 0.0346881452755698
2.81493133624856 0.0425183056561761
2.92597399251083 0.0401261612652034
3.0370166487731 0.0493614454108337
3.14805930503537 0.0457479112392014
3.25910196129764 0.0455239303117713
3.37014461755991 0.0363725672002168
3.48118727382218 0.0461094420869624
3.59222993008445 0.0479271311563159
3.70327258634672 0.0514972696655486
3.81431524260899 0.0458290488515778
3.92535789887126 0.0531003710130106
4.03640055513353 0.0515129259923583
4.1474432113958 0.0387954373599307
4.25848586765807 0.0498111956623041
4.36952852392034 0.0524166873817418
4.48057118018261 0.0520459535839286
4.59161383644489 0.0479702791616484
4.70265649270716 0.0474073359928324
4.81369914896943 0.051691451550509
4.9247418052317 0.051076954044451
5.03578446149397 0.0532324935804032
5.14682711775624 0.0541603769175687
5.25786977401851 0.0586381794760546
5.36891243028078 0.0532388823529759
5.47995508654305 0.0493206469751095
5.59099774280532 0.0565798573666966
5.70204039906759 0.0522376017021966
5.81308305532986 0.0526585079735516
5.92412571159213 0.0589801580261876
6.0351683678544 0.0573219078575721
6.14621102411667 0.0495088941239048
6.25725368037894 0.0656442370128946
6.36829633664121 0.0551315434471706
6.47933899290348 0.060885486407847
6.59038164916575 0.0507512183690855
6.70142430542803 0.0579729024115334
6.8124669616903 0.058038700795523
6.92350961795257 0.0576166389094257
7.03455227421484 0.0543937054801882
7.14559493047711 0.0565834073431693
7.25663758673938 0.0585909382567602
7.36768024300165 0.0591789274344657
7.47872289926392 0.0658620473948119
7.58976555552619 0.0523413586941663
7.70080821178846 0.0611362396366735
7.81185086805073 0.0563860365478343
7.922893524313 0.0694008559937371
8.03393618057527 0.0642261917469136
8.14497883683754 0.061203826024198
8.25602149309981 0.0707047927832744
8.36706414936208 0.0620679709935904
8.47810680562435 0.0693806551103361
8.58914946188662 0.0636176528452772
8.70019211814889 0.0722509837496926
8.81123477441117 0.0712866438205562
8.92227743067344 0.0674077422796451
9.03332008693571 0.0730112064414557
9.14436274319798 0.0694390346270502
9.25540539946025 0.0706856309728433
9.36644805572252 0.0744465600613255
9.47749071198479 0.0582661801211447
9.58853336824706 0.0683793464037944
9.69957602450933 0.0760108773111211
9.8106186807716 0.074111736737672
9.92166133703387 0.0666445490936055
10.0327039932961 0.0728741711544243
10.1437466495584 0.0747426503580085
10.2547893058207 0.0670409039151678
10.365831962083 0.0730669100543031
10.4768746183452 0.0615720465899407
10.5879172746075 0.0690850768095893
10.6989599308698 0.0774456513110701
10.810002587132 0.0727459810122276
10.9210452433943 0.0770182422649634
11.0320878996566 0.0756235440773684
11.1431305559188 0.0780846747046954
11.2541732121811 0.0719124172835149
11.3652158684434 0.0657971622308673
11.4762585247057 0.0826467890540415
11.5873011809679 0.0742798911612917
11.6983438372302 0.0696450740937372
11.8093864934925 0.0711189511137132
11.9204291497547 0.0834394862585914
12.031471806017 0.0729479494971893
12.1425144622793 0.0779928571742274
12.2535571185416 0.0713243476010791
12.3645997748038 0.0630617957147709
12.4756424310661 0.0793161857598511
12.5866850873284 0.0744121102891532
12.6977277435906 0.0770758063639212
12.8087703998529 0.0746510453336388
12.9198130561152 0.0782312961247769
13.0308557123774 0.0810630860007113
13.1418983686397 0.07317470054666
13.252941024902 0.0739542546037346
13.3639836811643 0.0799715348709702
13.4750263374265 0.0744441658556845
13.5860689936888 0.0791592963645932
13.6971116499511 0.0770202950619833
13.8081543062133 0.0793313077733058
13.9191969624756 0.0767348597301226
14.0302396187379 0.0832186766250526
14.1412822750001 0.0793393786811361
14.2523249312624 0.0861168566735684
14.3633675875247 0.0778423616569527
14.474410243787 0.0871225426041533
14.5854529000492 0.079587783108535
14.6964955563115 0.0847158535563695
14.8075382125738 0.0828917524388039
14.918580868836 0.0733588081265796
15.0296235250983 0.0814583681992308
15.1406661813606 0.0793885220539454
15.2517088376229 0.0764055696019395
15.3627514938851 0.07626701708228
15.4737941501474 0.0818858117632712
15.5848368064097 0.08474124856183
15.6958794626719 0.0714648258530265
15.8069221189342 0.0842084499965965
15.9179647751965 0.0735804139829534
16.0290074314587 0.0823567335907137
16.140050087721 0.0707062804123414
16.2510927439833 0.0837771541496068
16.3621354002456 0.0784678163834839
16.4731780565078 0.079835895912295
16.5842207127701 0.0824801005818678
16.6952633690324 0.0851269758800445
16.8063060252946 0.0892148773518916
16.9173486815569 0.0871455375765366
17.0283913378192 0.0810262177932471
17.1394339940815 0.0801921010394355
17.2504766503437 0.0769646077017434
17.361519306606 0.0842688709452414
17.4725619628683 0.0790601097888202
17.5836046191305 0.076597316433424
17.6946472753928 0.0804454369082004
17.8056899316551 0.0753839322487237
17.9167325879173 0.0831760710805033
18.0277752441796 0.0872660860001467
18.1388179004419 0.0775725932998277
18.2498605567042 0.0794231400262953
18.3609032129664 0.0828931292311021
18.4719458692287 0.0758516524232961
18.582988525491 0.0743561848505169
18.6940311817532 0.0770059271171102
18.8050738380155 0.0821394131463196
18.9161164942778 0.082305031671144
19.0271591505401 0.0853969211084565
19.1382018068023 0.0814923759948186
19.2492444630646 0.0856677811810133
19.3602871193269 0.0846291922738789
19.4713297755891 0.0866659969506149
19.5823724318514 0.080515332515299
19.6934150881137 0.0682490954522244
19.8044577443759 0.0855197386711592
19.9155004006382 0.0714512646828375
20.0265430569005 0.0852022468745316
20.1375857131628 0.0847416418755168
20.248628369425 0.0861207107134837
20.3596710256873 0.0833815065586037
20.4707136819496 0.0787069792076331
20.5817563382118 0.0864682473003986
20.6927989944741 0.0809731491475401
20.8038416507364 0.0854969710707657
20.9148843069987 0.0855367338876467
21.0259269632609 0.08716761255107
21.1369696195232 0.0956072604048165
21.2480122757855 0.0805532665237145
21.3590549320477 0.0878037900036556
21.47009758831 0.0890348855378396
21.5811402445723 0.0828474369374762
21.6921829008345 0.0818366728396699
21.8032255570968 0.0745485213156325
21.9142682133591 0.0809825877646343
22.0253108696214 0.0873506196856673
22.1363535258836 0.0856662317408344
22.2473961821459 0.0871679587225537
22.3584388384082 0.0873332033755909
22.4694814946704 0.0886716092052763
22.5805241509327 0.0832531066491283
22.691566807195 0.0841576709488132
22.8026094634573 0.0847817606014624
22.9136521197195 0.0819115881306537
23.0246947759818 0.0905730246353469
23.1357374322441 0.0877119147472489
23.2467800885063 0.0844114966851867
23.3578227447686 0.0874178273529022
23.4688654010309 0.0913012577209021
23.5799080572931 0.089360161242338
23.6909507135554 0.0870539009518415
23.8019933698177 0.0908580629864136
23.91303602608 0.0874431150433137
24.0240786823422 0.0882667172275871
24.1351213386045 0.0741987770949616
24.2461639948668 0.0822170643184029
24.357206651129 0.0852696408969403
24.4682493073913 0.0892648558071532
24.5792919636536 0.0884551035442965
24.6903346199158 0.0876612138697458
24.8013772761781 0.085809115723198
24.9124199324404 0.0885715017004547
25.0234625887027 0.0894586922758562
25.1345052449649 0.0835560306714863
25.2455479012272 0.0901527516365939
25.3565905574895 0.0891375751898929
25.4676332137517 0.0849727717550177
25.578675870014 0.0855499555480133
25.6897185262763 0.0886224121703265
25.8007611825386 0.0849054098588961
25.9118038388008 0.0830145926189957
26.0228464950631 0.0827205703569967
26.1338891513254 0.088612524345127
26.2449318075876 0.0851387369608003
26.3559744638499 0.0896991493714883
26.4670171201122 0.0827137431511682
26.5780597763744 0.0800058392258052
26.6891024326367 0.0908113489149903
26.800145088899 0.0879196954841462
26.9111877451613 0.0852530413012571
27.0222304014235 0.0877348224927349
27.1332730576858 0.0873528507617535
27.2443157139481 0.0855720598523166
27.3553583702103 0.076038703682935
27.4664010264726 0.0819472744043475
27.5774436827349 0.0886571286529754
27.6884863389972 0.0926882038095707
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00561724269025253 -1.48855848772926
0.0112344853805051 -1.45411199801717
0.0168517280707576 -1.41965015588419
0.0224689707610101 -1.38556694879717
0.0393206988317677 -1.28999727822185
0.151665552636818 -0.790603197978385
0.264010406441869 -0.352148417941615
0.376355260246919 -0.187065408123866
0.48870011405197 -0.127970916016407
0.601044967857021 -0.088614733760559
0.713389821662071 -0.0527883376377843
0.825734675467122 -0.0243054474546607
0.938079529272172 -0.00409755948332821
1.05042438307722 0.0121247913304564
1.16276923688227 0.0221278194667446
1.27511409068732 0.0308011164540751
1.38745894449237 0.0322299128781439
1.49980379829743 0.0419719185783353
1.61214865210248 0.036526292293245
1.72449350590753 0.0503903155007779
1.83683835971258 0.0521915023445804
1.94918321351763 0.0527963295562158
2.06152806732268 0.0573341908238857
2.17387292112773 0.0582349037674713
2.28621777493278 0.0578397816370425
2.39856262873783 0.0588219429702134
2.51090748254288 0.063442508338844
2.62325233634793 0.0555715844447129
2.73559719015298 0.0618761553923511
2.84794204395803 0.0577414513343966
2.96028689776308 0.0611409669151507
3.07263175156813 0.0624223977098719
3.18497660537318 0.0638795386787525
3.29732145917823 0.06009531557163
3.40966631298328 0.0576243568821116
3.52201116678834 0.0598304990529103
3.63435602059339 0.0643056031475463
3.74670087439844 0.0611761962708846
3.85904572820349 0.0699249868531849
3.97139058200854 0.0637942121172995
4.08373543581359 0.0648548661639361
4.19608028961864 0.0588894428290204
4.30842514342369 0.0671604888584984
4.42076999722874 0.0634844470941299
4.53311485103379 0.0700793618093502
4.64545970483884 0.0690228779749622
4.75780455864389 0.0684848199897609
4.87014941244894 0.0716524292556415
4.98249426625399 0.0695265571587738
5.09483912005904 0.0745309760674447
5.20718397386409 0.0734169923094317
5.31952882766914 0.0707964873015965
5.43187368147419 0.0726953236793979
5.54421853527925 0.0695805565465799
5.6565633890843 0.0644406453575913
5.76890824288935 0.0678232390506922
5.8812530966944 0.0744337266482471
5.99359795049945 0.0740609555581736
6.1059428043045 0.0766353856145386
6.21828765810955 0.072879556653875
6.3306325119146 0.0669107994985296
6.44297736571965 0.0746055011899358
6.5553222195247 0.0692589039708544
6.66766707332975 0.0782636361434029
6.7800119271348 0.075540997478821
6.89235678093985 0.0800879358251034
7.0047016347449 0.0586561405352449
7.11704648854995 0.0728370656803648
7.229391342355 0.0777692253748164
7.34173619616005 0.0744806746699674
7.45408104996511 0.0743710441793634
7.56642590377016 0.0771937826530451
7.67877075757521 0.0766197136598837
7.79111561138026 0.0808513759771533
7.90346046518531 0.0723788707805409
8.01580531899036 0.0811638356333013
8.12815017279541 0.0780395198463209
8.24049502660046 0.0805020858028484
8.35283988040551 0.083826663855691
8.46518473421056 0.0798487412245336
8.57752958801561 0.0822291889033088
8.68987444182066 0.0856017657278136
8.80221929562571 0.0706779602216522
8.91456414943076 0.0761532615542642
9.02690900323581 0.0823449917058433
9.13925385704086 0.0759978888972389
9.25159871084592 0.0797474832570149
9.36394356465097 0.0722567237118027
9.47628841845601 0.0793261533953048
9.58863327226107 0.0799951678145072
9.70097812606612 0.0889136560564287
9.81332297987117 0.0873325012326049
9.92566783367622 0.0744723468658626
10.0380126874813 0.0832634936318047
10.1503575412863 0.0817503958595625
10.2627023950914 0.0887208661055699
10.3750472488964 0.0955580834973038
10.4873921027015 0.0878712962188469
10.5997369565065 0.0828745293604945
10.7120818103116 0.0838191840315712
10.8244266641166 0.0946185247478571
10.9367715179217 0.0875413338766245
11.0491163717267 0.0944441313837726
11.1614612255318 0.0864014381701567
11.2738060793368 0.0891162564063226
11.3861509331419 0.0852316360755041
11.4984957869469 0.0812395251634548
11.610840640752 0.0928470211376344
11.723185494557 0.0940769690723344
11.8355303483621 0.0854858330170729
11.9478752021671 0.0931467108100341
12.0602200559722 0.0857214819918852
12.1725649097772 0.0890323418787354
12.2849097635823 0.0919526818999138
12.3972546173873 0.0977620828271982
12.5095994711924 0.0973166451690993
12.6219443249974 0.0917085776076718
12.7342891788025 0.0840535956033945
12.8466340326075 0.0933530031251225
12.9589788864126 0.0978905511402747
13.0713237402176 0.0931394542921144
13.1836685940227 0.0892697797473785
13.2960134478277 0.0902916848657847
13.4083583016328 0.0986929769942103
13.5207031554378 0.0923005121417676
13.6330480092429 0.0965532459177564
13.7453928630479 0.0986616218835414
13.857737716853 0.0946881030786278
13.970082570658 0.0984940692355265
14.0824274244631 0.0954364167389532
14.1947722782681 0.104077380750549
14.3071171320732 0.0942182526487343
14.4194619858782 0.0985581459446687
14.5318068396833 0.100476829131374
14.6441516934883 0.098940373497073
14.7564965472934 0.0935260009612577
14.8688414010984 0.0872262243241277
14.9811862549035 0.0993188540794159
15.0935311087085 0.0974398252781003
15.2058759625136 0.0889034760284914
15.3182208163186 0.0959575328417223
15.4305656701237 0.102376312618334
15.5429105239287 0.0947162351824632
15.6552553777338 0.0944003312885132
15.7676002315388 0.0904994184945929
15.8799450853439 0.0953869330092626
15.9922899391489 0.0918864777955826
16.104634792954 0.0910558587858591
16.2169796467591 0.0987662928271691
16.3293245005641 0.0987754850236971
16.4416693543692 0.0997472135000074
16.5540142081742 0.103825586339204
16.6663590619793 0.0909834045364725
16.7787039157843 0.0923631556924328
16.8910487695894 0.0972707650308453
17.0033936233944 0.0873775338195854
17.1157384771995 0.0908611537255948
17.2280833310045 0.0976470115254059
17.3404281848096 0.09595512418842
17.4527730386146 0.0900011947017362
17.5651178924197 0.100241602593069
17.6774627462247 0.107919525086816
17.7898076000298 0.0976101130736014
17.9021524538348 0.0959276278543799
18.0144973076399 0.0883375500142212
18.1268421614449 0.0970381639221674
18.23918701525 0.102295194815898
18.351531869055 0.108977725838803
18.4638767228601 0.0980886055501316
18.5762215766651 0.0908342347554364
18.6885664304702 0.10584620899972
18.8009112842752 0.103107199316021
18.9132561380803 0.105403028778572
19.0256009918853 0.101560705658883
19.1379458456904 0.0977862837364843
19.2502906994954 0.107467042972024
19.3626355533005 0.0987011056091973
19.4749804071055 0.0889918435657915
19.5873252609106 0.109315368358978
19.6996701147156 0.0978489471086918
19.8120149685207 0.10323006754442
19.9243598223257 0.100262047947214
20.0367046761308 0.0961885105351046
20.1490495299358 0.0952184947483855
20.2613943837409 0.104754999946806
20.3737392375459 0.0955772095207094
20.486084091351 0.10626322926928
20.598428945156 0.105772111509472
20.7107737989611 0.101989393994893
20.8231186527661 0.0953139400127492
20.9354635065712 0.089593226294837
21.0478083603762 0.106371512568923
21.1601532141813 0.107830072966835
21.2724980679863 0.0893221138786503
21.3848429217914 0.100620704658452
21.4971877755964 0.108426311701997
21.6095326294015 0.103732783134803
21.7218774832065 0.102994754915147
21.8342223370116 0.105658863622494
21.9465671908166 0.0992375617307104
22.0589120446217 0.100006560355798
22.1712568984267 0.104714345271006
22.2836017522318 0.0969041435428386
22.3959466060368 0.106359639085411
22.5082914598419 0.0965473012238951
22.6206363136469 0.106226763409081
22.732981167452 0.103710469703899
22.845326021257 0.0991288193323754
22.9576708750621 0.102606539973904
23.0700157288671 0.105874163072679
23.1823605826722 0.109957374980571
23.2947054364772 0.103191225737048
23.4070502902823 0.0968577475546899
23.5193951440873 0.101540035732245
23.6317399978924 0.0960364813670025
23.7440848516974 0.108472080973195
23.8564297055025 0.0929726940731019
23.9687745593075 0.101797816701286
24.0811194131126 0.102850127415839
24.1934642669176 0.103046529605338
24.3058091207227 0.0981736451625641
24.4181539745277 0.09866921372729
24.5304988283328 0.105165108491852
24.6428436821378 0.0964259169506862
24.7551885359429 0.099119531882
24.8675333897479 0.104649977031937
24.979878243553 0.108558106481275
25.092223097358 0.106744135740405
25.2045679511631 0.112485647720114
25.3169128049681 0.104218582978791
25.4292576587732 0.100183798558285
25.5416025125782 0.100020933141648
25.6539473663833 0.105178507138433
25.7662922201883 0.111058298678507
25.8786370739934 0.108128160459756
25.9909819277984 0.104407304928893
26.1033267816035 0.109520071576237
26.2156716354086 0.104718580523779
26.3280164892136 0.10310940142178
26.4403613430187 0.103971359653483
26.5527061968237 0.110134469607385
26.6650510506288 0.105370461898642
26.7773959044338 0.112779524417826
26.8897407582389 0.10999192987255
27.0020856120439 0.1108869852112
27.114430465849 0.109247093505189
27.226775319654 0.103559025460266
27.3391201734591 0.105785472999808
27.4514650272641 0.0949498241598557
27.5638098810692 0.105122988621548
27.6761547348742 0.112763520598758
27.7884995886793 0.111596863452641
27.9008444424843 0.103567279493923
28.0131892962894 0.105787733898448
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00548306830670028 -1.4639216498898
0.0109661366134006 -1.41411138095133
0.0164492049201008 -1.38137784538278
0.0219322732268011 -1.35633276917493
0.038381478146902 -1.3070801537807
0.148042844280908 -1.1840295699098
0.257704210414913 -1.06376802374375
0.367365576548919 -0.917233798368197
0.477026942682924 -0.771970705673665
0.58668830881693 -0.642216337341779
0.696349674950936 -0.538541430402397
0.806011041084941 -0.452934189011118
0.915672407218947 -0.383075180730497
1.02533377335295 -0.323669176781271
1.13499513948696 -0.27505409453005
1.24465650562096 -0.233281025404678
1.35431787175497 -0.202664045724631
1.46397923788897 -0.173643635735924
1.57364060402298 -0.150613956018936
1.68330197015699 -0.13004044765987
1.79296333629099 -0.115702191946535
1.902624702425 -0.10134978315093
2.012286068559 -0.09231190631734
2.12194743469301 -0.08021269338225
2.23160880082701 -0.076119999679525
2.34127016696102 -0.0686018619610229
2.45093153309503 -0.0640528854770294
2.56059289922903 -0.0556822329076351
2.67025426536304 -0.0541670794167083
2.77991563149704 -0.0511363872797228
2.88957699763105 -0.0490445558772307
2.99923836376505 -0.0439428350410175
3.10889972989906 -0.0398443965558929
3.21856109603306 -0.039391806676132
3.32822246216707 -0.0387345989972388
3.43788382830108 -0.0397436344223969
3.54754519443508 -0.0373463179414326
3.65720656056909 -0.0321984200635066
3.76686792670309 -0.0327948973505044
3.8765292928371 -0.0300866745848008
3.9861906589711 -0.0334001710138136
4.09585202510511 -0.0281179899124464
4.20551339123911 -0.0296232243349109
4.31517475737312 -0.0267763325323409
4.42483612350713 -0.0276100512021125
4.53449748964113 -0.0266442285604364
4.64415885577514 -0.0261075656582731
4.75382022190914 -0.0259730485567043
4.86348158804315 -0.0261255332734455
4.97314295417715 -0.0254349510549146
5.08280432031116 -0.0250973977633723
5.19246568644517 -0.0285809778757026
5.30212705257917 -0.0264855828162032
5.41178841871318 -0.02635361709598
5.52144978484718 -0.0240145970826971
5.63111115098119 -0.0241169128907193
5.74077251711519 -0.0260006052648336
5.8504338832492 -0.0243856340532911
5.9600952493832 -0.0242651421168234
6.06975661551721 -0.0197941587908081
6.17941798165122 -0.0242432244744584
6.28907934778522 -0.0234900509251313
6.39874071391923 -0.0245389511500793
6.50840208005323 -0.0251434982569671
6.61806344618724 -0.0229574727111361
6.72772481232124 -0.0222062985751351
6.83738617845525 -0.0267188294858803
6.94704754458925 -0.0239734435394964
7.05670891072326 -0.0212955582820766
7.16637027685727 -0.0174201039565589
7.27603164299127 -0.0218856040987847
7.38569300912528 -0.0218298326464798
7.49535437525928 -0.0202611552143173
7.60501574139329 -0.0194556525451057
7.71467710752729 -0.0181732048848002
7.8243384736613 -0.0231730502356269
7.93399983979531 -0.0226815345760548
8.04366120592931 -0.020713202962043
8.15332257206332 -0.0176075533225123
8.26298393819732 -0.0213832228736955
8.37264530433133 -0.0200098490281758
8.48230667046533 -0.0191203081997456
8.59196803659934 -0.0203993485542517
8.70162940273335 -0.0212399657640777
8.81129076886735 -0.0177554634168068
8.92095213500136 -0.0209137017852529
9.03061350113536 -0.0193130114773994
9.14027486726937 -0.0173650534334957
9.24993623340337 -0.0180587519399368
9.35959759953738 -0.0164718891815161
9.46925896567138 -0.0175747058395237
9.57892033180539 -0.0191500138304534
9.6885816979394 -0.0198477281126773
9.7982430640734 -0.0268891031627247
9.90790443020741 -0.0162653062871599
10.0175657963414 -0.0163697172037603
10.1272271624754 -0.0166343216923815
10.2368885286094 -0.0202986411706662
10.3465498947434 -0.0169154591843085
10.4562112608774 -0.0183979774590382
10.5658726270114 -0.0192603534018473
10.6755339931454 -0.0167203313139866
10.7851953592795 -0.0172790555752194
10.8948567254135 -0.019080531533034
11.0045180915475 -0.0170507727330887
11.1141794576815 -0.0188463065989687
11.2238408238155 -0.0176724220574376
11.3335021899495 -0.019043667264234
11.4431635560835 -0.0146280731337063
11.5528249222175 -0.0166825738673805
11.6624862883515 -0.0175545388126464
11.7721476544855 -0.0167997907143601
11.8818090206195 -0.0154644544391415
11.9914703867535 -0.0151640811903215
12.1011317528875 -0.0174682122129877
12.2107931190215 -0.0216092675362493
12.3204544851555 -0.015195149381515
12.4301158512895 -0.0207879962313584
12.5397772174235 -0.0160289994534921
12.6494385835575 -0.0185482848221787
12.7590999496916 -0.015883366049788
12.8687613158256 -0.0170132131912769
12.9784226819596 -0.0128206451786388
13.0880840480936 -0.0206324846019751
13.1977454142276 -0.014586851154485
13.3074067803616 -0.0186120526423746
13.4170681464956 -0.0169790275075437
13.5267295126296 -0.0174514157519799
13.6363908787636 -0.0138390775141819
13.7460522448976 -0.0147958457151081
13.8557136110316 -0.0149019403238341
13.9653749771656 -0.0204969965668232
14.0750363432996 -0.0182668920785529
14.1846977094336 -0.0194579668832831
14.2943590755676 -0.0183212362292684
14.4040204417016 -0.0165733626768547
14.5136818078356 -0.0155788907319906
14.6233431739696 -0.015447997588521
14.7330045401037 -0.0185378632023097
14.8426659062377 -0.0186287946354696
14.9523272723717 -0.017392934056375
15.0619886385057 -0.0188078943160879
15.1716500046397 -0.017744923749336
15.2813113707737 -0.0173809781874568
15.3909727369077 -0.0153897519876302
15.5006341030417 -0.0181441394717679
15.6102954691757 -0.016339205718115
15.7199568353097 -0.0179710977137193
15.8296182014437 -0.0155584623594942
15.9392795675777 -0.019136742790615
16.0489409337117 -0.0120725833598127
16.1586022998457 -0.0185280838767235
16.2682636659797 -0.0140752528281412
16.3779250321137 -0.0174546148545167
16.4875863982477 -0.0156433501521523
16.5972477643817 -0.0133808433463983
16.7069091305158 -0.0109756965079744
16.8165704966498 -0.0181509938072092
16.9262318627838 -0.0206550069600234
17.0358932289178 -0.0172547572819523
17.1455545950518 -0.0184677289161731
17.2552159611858 -0.0109260821424144
17.3648773273198 -0.0158805613400151
17.4745386934538 -0.0129800416356397
17.5842000595878 -0.0129999828135506
17.6938614257218 -0.0147226484549029
17.8035227918558 -0.01205536259812
17.9131841579898 -0.0152130646186813
18.0228455241238 -0.010872268152602
18.1325068902578 -0.0134995830740099
18.2421682563918 -0.020106396382373
18.3518296225258 -0.0147042206188267
18.4614909886598 -0.0124057894049152
18.5711523547938 -0.0130429020174054
18.6808137209279 -0.0149804488570909
18.7904750870619 -0.016454597044173
18.9001364531959 -0.015288498369851
19.0097978193299 -0.0140900280296832
19.1194591854639 -0.0129140976772017
19.2291205515979 -0.0120559444578055
19.3387819177319 -0.0189342070159438
19.4484432838659 -0.0113257431556638
19.5581046499999 -0.0123518618748065
19.6677660161339 -0.0186044573354389
19.7774273822679 -0.0136504131481081
19.8870887484019 -0.0148318553097412
19.9967501145359 -0.0105578751227268
20.1064114806699 -0.0132928636028947
20.2160728468039 -0.00954786566436693
20.3257342129379 -0.0124146870458729
20.4353955790719 -0.014590134621818
20.5450569452059 -0.0127099740960998
20.65471831134 -0.0107747330295666
20.764379677474 -0.0137882456238813
20.874041043608 -0.0199134397657901
20.983702409742 -0.0173262227998483
21.093363775876 -0.014312483123136
21.20302514201 -0.0182564170201428
21.312686508144 -0.0155099648473691
21.422347874278 -0.0119875801451101
21.532009240412 -0.0152462834689786
21.641670606546 -0.0141453519671067
21.75133197268 -0.0144851497988684
21.860993338814 -0.0111327822134558
21.970654704948 -0.0139082673224256
22.080316071082 -0.0134246838989567
22.189977437216 -0.0142792629682401
22.29963880335 -0.0123129201574878
22.409300169484 -0.0111226235232647
22.5189615356181 -0.0136319912833075
22.6286229017521 -0.0203967681007575
22.7382842678861 -0.0115834478691818
22.8479456340201 -0.0102314418662328
22.9576070001541 -0.00967475260229579
23.0672683662881 -0.010244616908389
23.1769297324221 -0.013025821070577
23.2865910985561 -0.0159583971172415
23.3962524646901 -0.0104004512413761
23.5059138308241 -0.0122851473864837
23.6155751969581 -0.012366182643798
23.7252365630921 -0.0116285808492036
23.8348979292261 -0.0121119221132353
23.9445592953601 -0.0147388244282253
24.0542206614941 -0.0120886928249509
24.1638820276281 -0.00977440444511253
24.2735433937621 -0.0146272387730952
24.3832047598961 -0.00851913126005203
24.4928661260302 -0.0100377694505699
24.6025274921642 -0.0116630212588779
24.7121888582982 -0.00804497239245561
24.8218502244322 -0.0133492571295118
24.9315115905662 -0.0094093746826968
25.0411729567002 -0.00931319843020032
25.1508343228342 -0.0113653554136534
25.2604956889682 -0.0136515470709105
25.3701570551022 -0.0119246294875885
25.4798184212362 -0.00982582521390835
25.5894797873702 -0.013092793401828
25.6991411535042 -0.0135863300764449
25.8088025196382 -0.0107104480678993
25.9184638857722 -0.0185565632852651
26.0281252519062 -0.0164649460439512
26.1377866180402 -0.00825294417008206
26.2474479841742 -0.00906881655266184
26.3571093503082 -0.0126916178653218
26.4667707164423 -0.0113206911454573
26.5764320825763 -0.0141151272002424
26.6860934487103 -0.0104952858245082
26.7957548148443 -0.00941727564246266
26.9054161809783 -0.0110246329686929
27.0150775471123 -0.010745746779766
27.1247389132463 -0.0153721041324252
27.2344002793803 -0.00918741629857884
27.3440616455143 -0.0160558132366581
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00531406568560416 -1.43478176152919
0.0106281313712083 -1.39046255272812
0.0159421970568125 -1.36065792176259
0.0212562627424166 -1.33860024152224
0.0371984597992291 -1.29291588504302
0.143479773511312 -1.17895268039356
0.249761087223396 -1.0638512942576
0.356042400935479 -0.922692209050643
0.462323714647562 -0.777683917130511
0.568605028359645 -0.652068579427835
0.674886342071729 -0.553187973178219
0.781167655783812 -0.46683744942975
0.887448969495895 -0.396827792175963
0.993730283207978 -0.341614365235219
1.10001159692006 -0.290815579891798
1.20629291063214 -0.248563569059176
1.31257422434423 -0.215425467806285
1.41885553805631 -0.184482079811423
1.52513685176839 -0.160737458410492
1.63141816548048 -0.138625276503932
1.73769947919256 -0.119250135772184
1.84398079290464 -0.10414808864872
1.95026210661673 -0.0915387015589101
2.05654342032881 -0.0839612658979511
2.16282473404089 -0.0777282858050355
2.26910604775298 -0.066984068206539
2.37538736146506 -0.06330757558755
2.48166867517714 -0.0596683427738077
2.58794998888923 -0.0568608838223734
2.69423130260131 -0.052287778275334
2.80051261631339 -0.0531712928462761
2.90679393002548 -0.0482224505254343
3.01307524373756 -0.0475922790963003
3.11935655744964 -0.0428108062276747
3.22563787116173 -0.0392043077468602
3.33191918487381 -0.0410499364612429
3.43820049858589 -0.0375074118995391
3.54448181229798 -0.0384486131225835
3.65076312601006 -0.035262217231328
3.75704443972214 -0.0373646351634462
3.86332575343423 -0.0333735644825937
3.96960706714631 -0.0316583726897666
4.07588838085839 -0.0312510025731367
4.18216969457047 -0.0358991863508012
4.28845100828256 -0.0330297670915903
4.39473232199464 -0.0316773734949666
4.50101363570672 -0.0329509799007775
4.60729494941881 -0.0316755038227916
4.71357626313089 -0.0307354496190923
4.81985757684297 -0.0339306738838009
4.92613889055506 -0.0318414278915731
5.03242020426714 -0.0346186424827645
5.13870151797922 -0.0288115783648051
5.24498283169131 -0.0297985677733933
5.35126414540339 -0.0285167652932992
5.45754545911547 -0.0289067241510728
5.56382677282756 -0.0279740259064461
5.67010808653964 -0.0293343198560084
5.77638940025172 -0.0273598927866099
5.88267071396381 -0.0262165673843081
5.98895202767589 -0.0272645769919727
6.09523334138797 -0.0295499049634079
6.20151465510006 -0.0266664623927999
6.30779596881214 -0.0270593291920255
6.41407728252422 -0.0294860334609842
6.52035859623631 -0.0308824513481182
6.62663990994839 -0.0275156510615448
6.73292122366047 -0.0295179424387524
6.83920253737256 -0.0285326460517134
6.94548385108464 -0.0283423450736134
7.05176516479672 -0.030598301078714
7.15804647850881 -0.0261063806725304
7.26432779222089 -0.0247228307523758
7.37060910593297 -0.0288255431391775
7.47689041964506 -0.0280675274780044
7.58317173335714 -0.026179893933307
7.68945304706922 -0.0288290563144945
7.79573436078131 -0.0274492739849084
7.90201567449339 -0.0263230709823141
8.00829698820547 -0.0270371418519642
8.11457830191756 -0.0264053864988407
8.22085961562964 -0.0246057768714887
8.32714092934172 -0.0288363971815051
8.4334222430538 -0.0258888267038506
8.53970355676589 -0.026477418247423
8.64598487047797 -0.0280458856344477
8.75226618419005 -0.0279563452865943
8.85854749790214 -0.026264237441565
8.96482881161422 -0.0245620133031049
9.0711101253263 -0.0320227681212857
9.17739143903839 -0.0247340856878308
9.28367275275047 -0.0277805221331545
9.38995406646255 -0.027582280906816
9.49623538017464 -0.026296983159502
9.60251669388672 -0.0252728470793542
9.7087980075988 -0.02646554454894
9.81507932131089 -0.0236265377943952
9.92136063502297 -0.025475156229569
10.0276419487351 -0.0276217132992241
10.1339232624471 -0.0248603172121524
10.2402045761592 -0.0265329977138957
10.3464858898713 -0.0242544067059397
10.4527672035834 -0.0256204905529649
10.5590485172955 -0.0254821077050458
10.6653298310076 -0.0290236119611008
10.7716111447196 -0.0249761066475221
10.8778924584317 -0.0348185140221476
10.9841737721438 -0.0270761407867526
11.0904550858559 -0.0245617732900167
11.196736399568 -0.0252718412706987
11.3030177132801 -0.0261721649045789
11.4092990269921 -0.02665170221102
11.5155803407042 -0.0310243175978912
11.6218616544163 -0.0245941454262035
11.7281429681284 -0.0248703489505233
11.8344242818405 -0.0238310741901012
11.9407055955526 -0.024063924414595
12.0469869092646 -0.0236763357704383
12.1532682229767 -0.0242913249387588
12.2595495366888 -0.0324864913193431
12.3658308504009 -0.0228018046963628
12.472112164113 -0.0234660293402205
12.5783934778251 -0.0266827076712877
12.6846747915371 -0.0262619183775361
12.7909561052492 -0.024548690269828
12.8972374189613 -0.0255310886380349
13.0035187326734 -0.0301682965376103
13.1098000463855 -0.0271137879424548
13.2160813600976 -0.0245322773026416
13.3223626738096 -0.0362966636608139
13.4286439875217 -0.0240357549417942
13.5349253012338 -0.028879735768679
13.6412066149459 -0.0262911059031557
13.747487928658 -0.0256890130577219
13.85376924237 -0.0253008723839358
13.9600505560821 -0.0281923227459011
14.0663318697942 -0.0246942784289858
14.1726131835063 -0.0236137371546891
14.2788944972184 -0.0265427790637899
14.3851758109305 -0.0298725547406606
14.4914571246425 -0.0259537880233206
14.5977384383546 -0.0318669439172666
14.7040197520667 -0.0256615475000287
14.8103010657788 -0.0269838953383497
14.9165823794909 -0.0256202514253855
15.022863693203 -0.024803970930144
15.129145006915 -0.0228273156056551
15.2354263206271 -0.0344703054902044
15.3417076343392 -0.0230828045742024
15.4479889480513 -0.0259464417375499
15.5542702617634 -0.0259723610594206
15.6605515754755 -0.0251430469377711
15.7668328891875 -0.0266931089582528
15.8731142028996 -0.0244151396584716
15.9793955166117 -0.023129759369408
16.0856768303238 -0.0267791750635119
16.1919581440359 -0.0290099832629652
16.298239457748 -0.0241296872477402
16.40452077146 -0.0263554277224442
16.5108020851721 -0.0254926816915381
16.6170833988842 -0.0246422777936673
16.7233647125963 -0.0279076294370595
16.8296460263084 -0.0254487854726244
16.9359273400205 -0.0252403893018049
17.0422086537325 -0.0265475884777837
17.1484899674446 -0.0272179756052474
17.2547712811567 -0.0268729694843517
17.3610525948688 -0.0255977125156087
17.4673339085809 -0.0256065965768488
17.573615222293 -0.0254691479615135
17.679896536005 -0.0252665964178543
17.7861778497171 -0.0269328894437365
17.8924591634292 -0.0252825199717152
17.9987404771413 -0.0243494637252072
18.1050217908534 -0.0238453404844966
18.2113031045655 -0.024326544571479
18.3175844182775 -0.0224677697930306
18.4238657319896 -0.0245134502970359
18.5301470457017 -0.0229711322167028
18.6364283594138 -0.0256008307456556
18.7427096731259 -0.0232551938067897
18.848990986838 -0.0232002548450103
18.95527230055 -0.0228019847341444
19.0615536142621 -0.0218216844777954
19.1678349279742 -0.0258817720701947
19.2741162416863 -0.0291696727425079
19.3803975553984 -0.0249142071547583
19.4866788691105 -0.0236899558763708
19.5929601828225 -0.030617347518797
19.6992414965346 -0.0242187406139141
19.8055228102467 -0.0232537743623289
19.9118041239588 -0.0226543246108126
20.0180854376709 -0.0237110761627618
20.124366751383 -0.0309004781683607
20.230648065095 -0.0272481935195419
20.3369293788071 -0.0253175614896931
20.4432106925192 -0.0292911231260214
20.5494920062313 -0.0248405741042078
20.6557733199434 -0.0245284532012621
20.7620546336555 -0.0241369812049431
20.8683359473675 -0.0229988734265952
20.9746172610796 -0.0266770502054887
21.0808985747917 -0.0271070144057142
21.1871798885038 -0.0278712790855111
21.2934612022159 -0.0258821569531336
21.399742515928 -0.0243569858775395
21.50602382964 -0.0243826534756628
21.6123051433521 -0.0238171128436273
21.7185864570642 -0.0231974442547255
21.8248677707763 -0.0218469441679534
21.9311490844884 -0.0282824416382854
22.0374303982005 -0.0238252479304841
22.1437117119125 -0.030327989507543
22.2499930256246 -0.0290431177018882
22.3562743393367 -0.0249656425411437
22.4625556530488 -0.032316950306898
22.5688369667609 -0.0242465688832662
22.675118280473 -0.0269677143931877
22.781399594185 -0.0242273859036227
22.8876809078971 -0.0226910854016329
22.9939622216092 -0.0290218093695832
23.1002435353213 -0.026913009521586
23.2065248490334 -0.0259603944844106
23.3128061627455 -0.0240555011882207
23.4190874764575 -0.0246610108636538
23.5253687901696 -0.0283151057765934
23.6316501038817 -0.0224485486455475
23.7379314175938 -0.0217095265672701
23.8442127313059 -0.0313821849799191
23.950494045018 -0.0305057118151027
24.05677535873 -0.0257742555752677
24.1630566724421 -0.0275428111301703
24.2693379861542 -0.0250223214615153
24.3756192998663 -0.0235049548415878
24.4819006135784 -0.0245214090769154
24.5881819272905 -0.0259282265367446
24.6944632410025 -0.0246655837855843
24.8007445547146 -0.0253928030012795
24.9070258684267 -0.0228507099956954
25.0133071821388 -0.0213290123670954
25.1195884958509 -0.0235693807776765
25.225869809563 -0.0305945042613058
25.332151123275 -0.0218169563392447
25.4384324369871 -0.0228223458415064
25.5447137506992 -0.0280748545196973
25.6509950644113 -0.0212577107331106
25.7572763781234 -0.028435639808983
25.8635576918355 -0.0221610640193748
25.9698390055475 -0.027946880181255
26.0761203192596 -0.0247766901134748
26.1824016329717 -0.0226817635688409
26.2886829466838 -0.0284844813457923
26.3949642603959 -0.0226757972229391
26.501245574108 -0.0268729820485501
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00538412321326875 -1.48153102814231
0.0107682464265375 -1.4287365978415
0.0161523696398063 -1.39298119752971
0.021536492853075 -1.36630734217451
0.0376888624928813 -1.31337543744714
0.145371326758256 -1.17791362795484
0.253053791023631 -1.05014151737363
0.360736255289006 -0.899785786959341
0.468418719554381 -0.751142600095345
0.576101183819757 -0.620631534869679
0.683783648085132 -0.517923582527452
0.791466112350507 -0.433396873097383
0.899148576615882 -0.36242799363794
1.00683104088126 -0.301048279289542
1.11451350514663 -0.256675548528572
1.22219596941201 -0.21500450793662
1.32987843367738 -0.180298787280632
1.43756089794276 -0.150697523843712
1.54524336220813 -0.13198320360256
1.65292582647351 -0.115632638826138
1.76060829073888 -0.101766998628601
1.86829075500426 -0.08787816695809
1.97597321926963 -0.0806491082922372
2.08365568353501 -0.0769559756000609
2.19133814780038 -0.0644813171965895
2.29902061206576 -0.0583165100325756
2.40670307633113 -0.0555480760652199
2.51438554059651 -0.0501772276752971
2.62206800486188 -0.046771933451742
2.72975046912726 -0.0444270416049243
2.83743293339263 -0.0410111823209866
2.94511539765801 -0.0370236477977942
3.05279786192338 -0.0391291997334395
3.16048032618876 -0.0344852756608241
3.26816279045413 -0.032593155858032
3.37584525471951 -0.0295419479840285
3.48352771898488 -0.0292677605279115
3.59121018325026 -0.0322486040288763
3.69889264751563 -0.0275389658396297
3.80657511178101 -0.0267234364087122
3.91425757604638 -0.0232247713642902
4.02194004031176 -0.0306925093279066
4.12962250457713 -0.0244109798392427
4.23730496884251 -0.0209967244014105
4.34498743310788 -0.0209815791240825
4.45266989737326 -0.0213051318221984
4.56035236163863 -0.0199405692655551
4.66803482590401 -0.0190576408538248
4.77571729016938 -0.0188015544548967
4.88339975443476 -0.0194801807627455
4.99108221870013 -0.0182010408280138
5.09876468296551 -0.0142107497098931
5.20644714723088 -0.0152934195972763
5.31412961149626 -0.0148173889478081
5.42181207576163 -0.0153538706331986
5.52949454002701 -0.0208631309818342
5.63717700429238 -0.0137040902672178
5.74485946855776 -0.0137129905806582
5.85254193282313 -0.0128443990469327
5.96022439708851 -0.0130323679244368
6.06790686135388 -0.0136021612189208
6.17558932561926 -0.00923647310670975
6.28327178988463 -0.0116446074364002
6.39095425415001 -0.0153331565879681
6.49863671841538 -0.0131530871653812
6.60631918268076 -0.00748435376702273
6.71400164694613 -0.00965978850886257
6.82168411121151 -0.00760551983955638
6.92936657547688 -0.0118969026148783
7.03704903974226 -0.010188696518376
7.14473150400763 -0.00867689371061184
7.25241396827301 -0.0108271803409408
7.36009643253839 -0.0102955468417854
7.46777889680376 -0.0109059927503609
7.57546136106914 -0.00999083385586632
7.68314382533451 -0.00775786435472536
7.79082628959989 -0.00764336767061554
7.89850875386526 -0.00592505555378799
8.00619121813063 -0.00740234412291579
8.11387368239601 -0.0100651430015082
8.22155614666138 -0.00549414154119693
8.32923861092676 -0.0138595068328765
8.43692107519214 -0.00599954072029352
8.54460353945751 -0.00553676074230997
8.65228600372289 -0.00897414383939499
8.75996846798826 -0.0067413612900197
8.86765093225364 -0.00631333619844994
8.97533339651901 -0.00494667039519913
9.08301586078439 -0.00422017151774876
9.19069832504976 -0.00875816635398113
9.29838078931514 -0.00241670302664728
9.40606325358051 -0.00278551619307982
9.51374571784589 -0.00165884161470338
9.62142818211126 -0.00349776833245239
9.72911064637664 -0.00805842720924121
9.83679311064201 -0.00497627742473473
9.94447557490739 -0.00335601701020934
10.0521580391728 -0.00145814996714819
10.1598405034381 -0.00330066455365103
10.2675229677035 -0.00541607752310672
10.3752054319689 -0.00426664627407102
10.4828878962343 -0.00266421103384698
10.5905703604996 -0.00043768328301588
10.698252824765 -0.000522174246894712
10.8059352890304 -0.00589901215658086
10.9136177532958 -0.00406510183250546
11.0213002175611 -0.00391821776820016
11.1289826818265 -0.00215874210505341
11.2366651460919 -0.00295694062344449
11.3443476103573 -0.00135427170248376
11.4520300746226 -0.00225646619623507
11.559712538888 -0.0050931924553592
11.6673950031534 -0.00327782474100104
11.7750774674188 -0.000350598988248238
11.8827599316841 -0.00198024362284605
11.9904423959495 -0.000905945998781126
12.0981248602149 -0.000547722255430053
12.2058073244803 -0.00613996175021201
12.3134897887456 -0.000886814062208422
12.421172253011 0.00029007999509932
12.5288547172764 -0.00466556701458642
12.6365371815418 0.00027045162731669
12.7442196458071 -0.00425803239925143
12.8519021100725 5.82976385566408e-05
12.9595845743379 0.000206017771225563
13.0672670386033 0.000390499402326428
13.1749495028686 -0.00519432357850989
13.282631967134 -0.00282827035593294
13.3903144313994 -0.000946325511702203
13.4979968956648 -0.00118957896000882
13.6056793599301 -0.0145081820686317
13.7133618241955 0.00174339435903426
13.8210442884609 -0.000788053129815139
13.9287267527263 0.000652687910340407
14.0364092169916 -7.23062957590111e-05
14.144091681257 0.000626055823023478
14.2517741455224 -0.00165625094456249
14.3594566097878 0.000753508172980124
14.4671390740531 -0.00447281322976018
14.5748215383185 -0.000280994345185246
14.6825040025839 -0.00224114348457227
14.7901864668493 8.61022306723579e-05
14.8978689311146 0.00198070755401866
15.00555139538 -0.000771885744766218
15.1132338596454 0.000707012271678155
15.2209163239108 0.000237720492559518
15.3285987881761 -0.00544781059625426
15.4362812524415 -0.00592119902596955
15.5439637167069 -0.00391417031755642
15.6516461809723 -0.000757599849057739
15.7593286452376 0.00115342684562283
15.867011109503 0.000256072216064063
15.9746935737684 -0.00321058798452272
16.0823760380338 0.00215161315733152
16.1900585022991 -0.000735871168040729
16.2977409665645 0.000408815482658701
16.4054234308299 0.00309828293296856
16.5131058950953 0.00186162212860449
16.6207883593606 0.00231673439790521
16.728470823626 0.00119585623433934
16.8361532878914 0.00347243245155726
16.9438357521568 0.00345078181526234
17.0515182164221 0.00227326928768158
17.1592006806875 0.00410442899439199
17.2668831449529 0.00396902868866782
17.3745656092183 0.00367181041867375
17.4822480734836 0.00111805816105178
17.589930537749 -0.00022344642402331
17.6976130020144 0.00302144870804478
17.8052954662798 -0.000303612823776478
17.9129779305451 0.00372585699613067
18.0206603948105 0.00211743867582565
18.1283428590759 0.00427724670009034
18.2360253233413 0.00417847326940276
18.3437077876066 0.00473861242791896
18.451390251872 0.000842114734698163
18.5590727161374 0.00245414304404488
18.6667551804028 0.00422585151661219
18.7744376446681 0.00404551614429528
18.8821201089335 0.00486028888323538
18.9898025731989 0.00478348006672995
19.0974850374643 0.00384738942867142
19.2051675017296 0.00419908694394383
19.312849965995 0.00596424544793869
19.4205324302604 0.00581564789219571
19.5282148945258 0.00196463968777617
19.6358973587911 -0.00741604436258542
19.7435798230565 0.00589481697722891
19.8512622873219 0.00226948491536478
19.9589447515873 0.000842245586767634
20.0666272158526 0.00466509746133857
20.174309680118 0.00245893894722211
20.2819921443834 0.00289495248588349
20.3896746086488 0.00155922100399613
20.4973570729141 0.00585253435276409
20.6050395371795 0.00465444287952993
20.7127220014449 0.00418793291589857
20.8204044657103 0.00183005308709195
20.9280869299756 0.0062749623092622
21.035769394241 0.00493486761458042
21.1434518585064 0.00627280229032846
21.2511343227718 0.00684764874091615
21.3588167870371 0.00508224702412235
21.4664992513025 0.00608491225276044
21.5741817155679 0.003545813391853
21.6818641798333 0.00180031591632525
21.7895466440986 0.00680009700673477
21.897229108364 0.00807361821765492
22.0049115726294 0.00684984701128938
22.1125940368948 0.00489518456888263
22.2202765011601 0.00627749428424581
22.3279589654255 0.00299333266390493
22.4356414296909 0.00673913843481798
22.5433238939563 0.00521242421423544
22.6510063582216 0.00511064174502243
22.758688822487 -0.00358166278324574
22.8663712867524 0.00195978329780419
22.9740537510178 0.005165481227022
23.0817362152831 0.00410161438165351
23.1894186795485 0.00328890549744528
23.2971011438139 0.00656791065475815
23.4047836080793 0.00456969287133241
23.5124660723446 0.00495069136978554
23.62014853661 0.00759856103349077
23.7278310008754 0.0055810648501225
23.8355134651408 0.00302051621584575
23.9431959294061 0.00622224290911557
24.0508783936715 0.00652018371785423
24.1585608579369 0.0072004967097446
24.2662433222023 0.00750460412333185
24.3739257864676 0.00857586710971619
24.481608250733 0.00719470654730762
24.5892907149984 0.00734870636492648
24.6969731792638 0.00552568040198469
24.8046556435291 0.00678579232791333
24.9123381077945 0.00511810318980348
25.0200205720599 0.00699633105666518
25.1277030363253 0.000836235266778292
25.2353855005906 0.00530656701008631
25.343067964856 0.00591805684541072
25.4507504291214 0.00507665065939779
25.5584328933868 0.00437385081424133
25.6661153576521 0.0049514897607356
25.7737978219175 0.00683468058177901
25.8814802861829 0.00537955924460386
25.9891627504483 0.00544155254298466
26.0968452147136 0.00572719960944554
26.204527678979 0.00627610248606907
26.3122101432444 0.00648640485073698
26.4198926075098 0.00644651646699824
26.5275750717751 0.00694362237053112
26.6352575360405 0.00738507843359813
26.7429400003059 0.00560053768273997
26.8506224645713 0.0055672605996875
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00546076985019807 -1.47485135837278
0.0109215397003961 -1.42100318774553
0.0163823095505942 -1.38425365025291
0.0218430794007923 -1.35733739459324
0.0382253889513865 -1.30471606907316
0.147440785955348 -1.1710467620522
0.256656182959309 -1.04484426175921
0.365871579963271 -0.892713772728454
0.475086976967232 -0.744155541198765
0.584302373971193 -0.621553655439279
0.693517770975155 -0.521302681319261
0.802733167979116 -0.438278553143054
0.911948564983077 -0.371070242762867
1.02116396198704 -0.313122673214705
1.130379358991 -0.26012064012071
1.23959475599496 -0.223433804986915
1.34881015299892 -0.187285110149142
1.45802555000288 -0.157285245146196
1.56724094700685 -0.133407061339323
1.67645634401081 -0.116563910171624
1.78567174101477 -0.096764756623018
1.89488713801873 -0.0851966372076889
2.00410253502269 -0.0725697265059693
2.11331793202665 -0.0666554586955991
2.22253332903061 -0.0644665661448846
2.33174872603457 -0.0544252194607331
2.44096412303854 -0.048114799765504
2.5501795200425 -0.0426408522537009
2.65939491704646 -0.0390276163017395
2.76861031405042 -0.0380530892049156
2.87782571105438 -0.0356104478958335
2.98704110805834 -0.0276745416242589
3.0962565050623 -0.0288023629833919
3.20547190206627 -0.0252639670995266
3.31468729907023 -0.0231750523204283
3.42390269607419 -0.0207349690449163
3.53311809307815 -0.0214143913366542
3.64233349008211 -0.0192073169458718
3.75154888708607 -0.0191080146654619
3.86076428409003 -0.0156700513805219
3.96997968109399 -0.0167826623891861
4.07919507809796 -0.0212739442098952
4.18841047510192 -0.0137449159734831
4.29762587210588 -0.0115410036981296
4.40684126910984 -0.0121234788187971
4.5160566661138 -0.0120086456808452
4.62527206311776 -0.015154201737191
4.73448746012172 -0.00951109105554075
4.84370285712569 -0.0156207637413886
4.95291825412965 -0.00795207493429557
5.06213365113361 -0.0122110544919457
5.17134904813757 -0.0062329414415908
5.28056444514153 -0.011493476187373
5.38977984214549 -0.00805106226102147
5.49899523914945 -0.0116152381255842
5.60821063615341 -0.0073180026801177
5.71742603315738 -0.00851327975155741
5.82664143016134 -0.00482295007019002
5.9358568271653 -0.00508020118272151
6.04507222416926 -0.0079797628118581
6.15428762117322 -0.00699390314380101
6.26350301817718 -0.00759354315802042
6.37271841518114 -0.00194284158868353
6.48193381218511 -0.0109576921526239
6.59114920918907 -0.00870538727182343
6.70036460619303 -0.00463641224753302
6.80958000319699 -0.00939119946721681
6.91879540020095 -0.00923462043486313
7.02801079720491 -0.0084736710315791
7.13722619420887 -0.00455061901078317
7.24644159121284 -0.00566608531256535
7.3556569882168 -0.00151200151797989
7.46487238522076 -0.00202118218897711
7.57408778222472 -0.0046111227687488
7.68330317922868 -0.00405565149277688
7.79251857623264 -0.00105699444760847
7.9017339732366 -0.00141890906579931
8.01094937024057 -0.000257370590927319
8.12016476724453 -0.00296107112057118
8.22938016424849 -0.00340717679277739
8.33859556125245 0.00074176826346461
8.44781095825641 -0.00672802608502769
8.55702635526037 -8.60330263738692e-06
8.66624175226433 0.00145243571097362
8.77545714926829 -0.00481685685376574
8.88467254627226 -0.00215898949472653
8.99388794327622 0.000711784034894075
9.10310334028018 0.000768641577600505
9.21231873728414 -0.00404507089920004
9.3215341342881 0.00108777453023072
9.43074953129206 -0.00234548933679524
9.53996492829602 0.00224255643955103
9.64918032529999 -0.000934226883785514
9.75839572230395 -5.40113811124555e-05
9.86761111930791 0.00384226628596963
9.97682651631187 0.00436952972459235
10.0860419133158 0.0014259894213755
10.1952573103198 0.00185425387090978
10.3044727073238 -0.00914958533375019
10.4136881043277 0.00171413527677754
10.5229035013317 0.00188969491332121
10.6321188983356 0.00208481911386746
10.7413342953396 0.00450419042299218
10.8505496923436 0.00483388817323481
10.9597650893475 0.00506129677671902
11.0689804863515 0.00358499011414212
11.1781958833554 -0.000426787257444148
11.2874112803594 0.00396254716858131
11.3966266773634 0.00199716280543779
11.5058420743673 0.00152222231061443
11.6150574713713 -0.000851531645104438
11.7242728683752 0.000794646491185921
11.8334882653792 0.00302119959050881
11.9427036623832 0.00215541530747144
12.0519190593871 0.000158508431412659
12.1611344563911 0.0017998294774195
12.2703498533951 0.0040045404451092
12.379565250399 0.00110163907847384
12.488780647403 0.00166738980939661
12.5979960444069 0.00488626774318711
12.7072114414109 0.00343281959081355
12.8164268384149 0.00479579309905693
12.9256422354188 0.00464358728283706
13.0348576324228 0.00179266532530511
13.1440730294267 0.00428887430247421
13.2532884264307 0.00343804043266527
13.3625038234347 0.00443300382102986
13.4717192204386 0.00272782564518415
13.5809346174426 0.00428105515817222
13.6901500144466 0.00556577746576515
13.7993654114505 0.00525930746973908
13.9085808084545 0.00340176686264571
14.0177962054584 0.00712266951582283
14.1270116024624 0.00185902740569362
14.2362269994664 0.00536836705108515
14.3454423964703 0.00408900972997275
14.4546577934743 0.00585912277756619
14.5638731904782 0.00441101197906652
14.6730885874822 0.00194887517750944
14.7823039844862 0.00622709765309439
14.8915193814901 0.0023295773768207
15.0007347784941 0.00524271939539596
15.1099501754981 0.00283370536397945
15.219165572502 0.00579531196025817
15.328380969506 0.00701094910841815
15.4375963665099 0.0020839718927355
15.5468117635139 0.00554741056264124
15.6560271605179 0.00612907852421404
15.7652425575218 0.00717617562023882
15.8744579545258 0.0066479298147224
15.9836733515297 0.00553458765140443
16.0928887485337 -0.00181464356096789
16.2021041455377 0.00213185913287655
16.3113195425416 -0.000522794533330131
16.4205349395456 0.00654598833514178
16.5297503365496 0.00722513607009771
16.6389657335535 -0.00286555142215521
16.7481811305575 -0.00238704044164202
16.8573965275614 0.00666755839606154
16.9666119245654 0.00571775295727409
17.0758273215694 0.00116860024725806
17.1850427185733 4.19557741664231e-05
17.2942581155773 0.0051209626659046
17.4034735125812 -0.00196137498233932
17.5126889095852 0.00577173064036682
17.6219043065892 0.00273518738654435
17.7311197035931 0.00662845437808061
17.8403351005971 0.00786792465532346
17.949550497601 0.00172594900077076
18.058765894605 0.00529658905044098
18.167981291609 0.00744865561863459
18.2771966886129 0.00656899634023536
18.3864120856169 0.00367285417933527
18.4956274826209 0.00555501745768507
18.6048428796248 0.00735177079089622
18.7140582766288 0.00842431127640484
18.8232736736327 0.00748583024602354
18.9324890706367 0.0088875900056944
19.0417044676407 0.00331725209040112
19.1509198646446 0.00977608296017252
19.2601352616486 0.00232664255791688
19.3693506586525 0.00573405844141892
19.4785660556565 0.00468763725205364
19.5877814526605 0.00933631564822931
19.6969968496644 0.00679017137983833
19.8062122466684 -0.00197612050023868
19.9154276436724 0.0058271542210564
20.0246430406763 0.0102703394747221
20.1338584376803 0.00855196189811829
20.2430738346842 0.00604795122406946
20.3522892316882 0.00826540363381815
20.4615046286922 0.00635647774752683
20.5707200256961 0.00425107497330922
20.6799354227001 0.00997966801862923
20.789150819704 0.00739906768595237
20.898366216708 0.00614943375595961
21.007581613712 0.00523472171791046
21.1167970107159 0.00744890483246738
21.2260124077199 0.00426687337500876
21.3352278047238 0.00751075130995937
21.4444432017278 0.00501792760815489
21.5536585987318 0.00790045974782436
21.6628739957357 0.00663314017098721
21.7720893927397 0.00586224477538391
21.8813047897437 0.00869347242599549
21.9905201867476 0.00612330152302
22.0997355837516 0.0067758553677571
22.2089509807555 0.00665746538615239
22.3181663777595 0.00555882206372713
22.4273817747635 0.00787307387539248
22.5365971717674 0.00803149548771312
22.6458125687714 0.0101218115342145
22.7550279657753 0.00824578543577034
22.8642433627793 0.00815330349662459
22.9734587597833 0.00697204751727436
23.0826741567872 0.00765531804915512
23.1918895537912 0.00896060370036674
23.3011049507952 0.00830183736338674
23.4103203477991 0.00688071419089803
23.5195357448031 0.0075789972216895
23.628751141807 0.0100359534924714
23.737966538811 0.00693459120693916
23.847181935815 0.00710611087671542
23.9563973328189 0.00925934168238742
24.0656127298229 0.00913734742405044
24.1748281268268 0.0102503912466055
24.2840435238308 0.00730300581717175
24.3932589208348 0.00579334124958007
24.5024743178387 0.00541025682242815
24.6116897148427 0.0100489946170648
24.7209051118467 0.00992069599811577
24.8301205088506 0.0112821004782621
24.9393359058546 0.00778949455741782
25.0485513028585 0.00999951283198759
25.1577666998625 0.0062007008333443
25.2669820968665 0.00219062098500562
25.3761974938704 0.0110062373989454
25.4854128908744 0.00736270594951793
25.5946282878783 0.00529398838343649
25.7038436848823 0.00936506548195737
25.8130590818863 0.00955479587433073
25.9222744788902 0.0137433504324955
26.0314898758942 0.00933116183525189
26.1407052728981 0.0103159405635843
26.2499206699021 0.0111829976558072
26.3591360669061 0.0104666042019867
26.46835146391 0.010129836542839
26.577566860914 0.0129852174334757
26.686782257918 0.0133045268184605
26.7959976549219 0.00860260606105124
26.9052130519259 0.00362529668516949
27.0144284489298 0.0119424256450058
27.1236438459338 0.010281118671566
27.2328592429378 0.0105058496143816
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00553838675869634 -1.48855848772926
0.0110767735173927 -1.43210857526813
0.016615160276089 -1.39344516764953
0.0221535470347854 -1.36554606237576
0.0387687073108744 -1.31089448666139
0.149536442484801 -1.18007283543653
0.260304177658728 -1.05940596133806
0.371071912832655 -0.91613629778952
0.481839648006582 -0.775820780297328
0.592607383180509 -0.653262654406836
0.703375118354436 -0.548534774324818
0.814142853528363 -0.461689700330326
0.924910588702289 -0.390475942348202
1.03567832387622 -0.3311577715828
1.14644605905014 -0.274988526560745
1.25721379422407 -0.232172919055732
1.367981529398 -0.19553779712996
1.47874926457192 -0.161278131573119
1.58951699974585 -0.140256400695942
1.70028473491978 -0.115158494248032
1.8110524700937 -0.0985078072239113
1.92182020526763 -0.0831073231244662
2.03258794044156 -0.0701884560538064
2.14335567561549 -0.0598233544221072
2.25412341078941 -0.0497829155409257
2.36489114596334 -0.041771198905109
2.47565888113727 -0.0313452203920544
2.58642661631119 -0.0272146939701772
2.69719435148512 -0.0261801075626693
2.80796208665905 -0.0192381864335575
2.91872982183297 -0.0175506864926137
3.0294975570069 -0.010402290542233
3.14026529218083 -0.0126489571370062
3.25103302735475 -0.00718294331869289
3.36180076252868 -0.00486402637769822
3.47256849770261 -0.00398675100044858
3.58333623287653 -0.000727695230679345
3.69410396805046 0.00289856956709329
3.80487170322439 0.00210826839823848
3.91563943839832 0.00363486313118788
4.02640717357224 0.00584881595855777
4.13717490874617 0.00547130944281001
4.2479426439201 0.00835617264927328
4.35871037909402 0.0075698125621435
4.46947811426795 0.00539410285790746
4.58024584944188 0.00701576713153376
4.6910135846158 0.00968374512264257
4.80178131978973 0.0092198048566339
4.91254905496366 0.0107847843798182
5.02331679013758 0.00750751047632386
5.13408452531151 0.0119876109886824
5.24485226048544 0.00993175767493823
5.35561999565936 0.0135597693371615
5.46638773083329 0.0132869198805133
5.57715546600722 0.0139061702243514
5.68792320118115 0.0160098623749958
5.79869093635507 0.0146540153392
5.909458671529 0.017013295590869
6.02022640670293 0.016438104468979
6.13099414187685 0.0173556507072818
6.24176187705078 0.0155671021596702
6.35252961222471 0.01691054138048
6.46329734739863 0.0140600767732842
6.57406508257256 0.015389580269372
6.68483281774649 0.0189249476310599
6.79560055292041 0.0191853899626736
6.90636828809434 0.0180836228468285
7.01713602326827 0.0161650513456688
7.12790375844219 0.0153257211811012
7.23867149361612 0.0195950485743446
7.34943922879005 0.0202353440151418
7.46020696396397 0.0174668514807295
7.5709746991379 0.0206920178182966
7.68174243431183 0.0208016277882504
7.79251016948576 0.0123100098881882
7.90327790465968 0.0213873373709613
8.01404563983361 0.0178407028180735
8.12481337500754 0.0198288844930713
8.23558111018146 0.0183846591473493
8.34634884535539 0.0160416375338835
8.45711658052932 0.0216575034337821
8.56788431570324 0.0207144036354908
8.67865205087717 0.0191049533690496
8.7894197860511 0.0217328307043466
8.90018752122502 0.0208364947667721
9.01095525639895 0.0220375114851147
9.12172299157288 0.0150853516665316
9.23249072674681 0.0178602248388092
9.34325846192073 0.0190406333717346
9.45402619709466 0.0231610263639782
9.56479393226859 0.0185231250206297
9.67556166744251 0.020263072536299
9.78632940261644 0.0218149380067793
9.89709713779037 0.0194713828832634
10.0078648729643 0.0187687856700308
10.1186326081382 0.0225810036073212
10.2294003433121 0.0194029017198788
10.3401680784861 0.0233855586383984
10.45093581366 0.0238284910574683
10.5617035488339 0.0242802114105876
10.6724712840079 0.0232284006411825
10.7832390191818 0.0240697708501029
10.8940067543557 0.0241264400218041
11.0047744895296 0.0220069980805867
11.1155422247036 0.0226953711768651
11.2263099598775 0.0186369117872223
11.3370776950514 0.0226287163666905
11.4478454302253 0.0260910557773858
11.5586131653993 0.0206660558024352
11.6693809005732 0.0239914804687031
11.7801486357471 0.0253949200171696
11.890916370921 0.0246255426465648
12.001684106095 0.0238463729005473
12.1124518412689 0.0246362278393877
12.2232195764428 0.0223118403366294
12.3339873116168 0.024592191324737
12.4447550467907 0.023073776652397
12.5555227819646 0.0206345579462617
12.6662905171385 0.0229800982154799
12.7770582523125 0.0253592095700169
12.8878259874864 0.026171883244271
12.9985937226603 0.0272180913617734
13.1093614578342 0.0240657113687863
13.2201291930082 0.0240703035743775
13.3308969281821 0.0229244740369333
13.441664663356 0.0245781307562922
13.55243239853 0.0227234054322838
13.6632001337039 0.020997992461857
13.7739678688778 0.0244527928017213
13.8847356040517 0.0233750613187897
13.9955033392257 0.0244947967496931
14.1062710743996 0.0254351010032219
14.2170388095735 0.0255904688656889
14.3278065447474 0.0241499331563189
14.4385742799214 0.0246834255145931
14.5493420150953 0.023631388424963
14.6601097502692 0.0238133220475647
14.7708774854431 0.0248462109406699
14.8816452206171 0.0253061716562468
14.992412955791 0.0246876247095913
15.1031806909649 0.0229458842102513
15.2139484261389 0.0238511800949989
15.3247161613128 0.025531832583519
15.4354838964867 0.0228532317337698
15.5462516316606 0.0240093567186859
15.6570193668346 0.0233533200606855
15.7677871020085 0.0241575139826973
15.8785548371824 0.0250022176264339
15.9893225723563 0.026515810931096
16.1000903075303 0.025970858256852
16.2108580427042 0.0241898751104786
16.3216257778781 0.0254429604405612
16.4323935130521 0.0164989823883595
16.543161248226 0.0240124669903276
16.6539289833999 0.0248697704500841
16.7646967185738 0.0251285271122039
16.8754644537478 0.0276793802780599
16.9862321889217 0.0255101923315882
17.0969999240956 0.0278252861674412
17.2077676592695 0.0228718224448034
17.3185353944435 0.0229776989161267
17.4293031296174 0.0245104827061996
17.5400708647913 0.0212650850065591
17.6508385999652 0.0216183455309079
17.7616063351392 0.0235426025551772
17.8723740703131 0.0275932049726127
17.983141805487 0.0264325924925011
18.093909540661 0.0266166333666956
18.2046772758349 0.0244156577725499
18.3154450110088 0.0257678018881928
18.4262127461827 0.0270150298253612
18.5369804813567 0.0260489212236236
18.6477482165306 0.0245347430163127
18.7585159517045 0.0217164946932045
18.8692836868784 0.0250393393942076
18.9800514220524 0.0263494116360016
19.0908191572263 0.0226661212990596
19.2015868924002 0.021534633114479
19.3123546275742 0.023847659523406
19.4231223627481 0.0222160921200463
19.533890097922 0.0263331482068422
19.6446578330959 0.0280250596161512
19.7554255682699 0.0249687441429885
19.8661933034438 0.0265336081798587
19.9769610386177 0.0276036816908197
20.0877287737916 0.0234786990971728
20.1984965089656 0.0254019177979461
20.3092642441395 0.0261831910370955
20.4200319793134 0.0284478251748434
20.5307997144873 0.0267062004775305
20.6415674496613 0.0264342755550014
20.7523351848352 0.0273556525766905
20.8631029200091 0.0280817663078694
20.9738706551831 0.0192794875034478
21.084638390357 0.0232251989613043
21.1954061255309 0.0287894968316766
21.3061738607048 0.027919042365925
21.4169415958788 0.0228804931137762
21.5277093310527 0.0298949829639876
21.6384770662266 0.0280900505355783
21.7492448014005 0.0245287173710425
21.8600125365745 0.0271748752994443
21.9707802717484 0.0277360407200763
22.0815480069223 0.0319313503921868
22.1923157420962 0.0290840520356822
22.3030834772702 0.0264170333445379
22.4138512124441 0.0291671771925779
22.524618947618 0.026213043790783
22.635386682792 0.0275824898074505
22.7461544179659 0.0260810166453599
22.8569221531398 0.0296940658323069
22.9676898883137 0.0265012998078729
23.0784576234877 0.0260146197544061
23.1892253586616 0.0244028456966656
23.2999930938355 0.0275744825093674
23.4107608290094 0.0291633720107816
23.5215285641834 0.0232169258322975
23.6322962993573 0.0251228181957516
23.7430640345312 0.0285096804662471
23.8538317697052 0.0278919277964259
23.9645995048791 0.0265217572929022
24.075367240053 0.0218451340823701
24.1861349752269 0.0251595079762003
24.2969027104009 0.0291802492840335
24.4076704455748 0.0260199212031677
24.5184381807487 0.0291683712276594
24.6292059159226 0.0293155230731546
24.7399736510966 0.0310857613129398
24.8507413862705 0.0298130563117588
24.9615091214444 0.0274328972275113
25.0722768566183 0.0271503447927483
25.1830445917923 0.0280019517625219
25.2938123269662 0.0293510766038834
25.4045800621401 0.0271950298190456
25.5153477973141 0.030860194400756
25.626115532488 0.0288522404285672
25.7368832676619 0.0244161895189081
25.8476510028358 0.0303658588846772
25.9584187380098 0.0301334012651881
26.0691864731837 0.0298106599195786
26.1799542083576 0.029709568392875
26.2907219435315 0.0264090902344385
26.4014896787055 0.0264810047609075
26.5122574138794 0.0289847862259391
26.6230251490533 0.0281160632113901
26.7337928842273 0.0302306287433558
26.8445606194012 0.029013861583843
26.9553283545751 0.0319118489605891
27.066096089749 0.026654168689829
27.176863824923 0.0287490225968206
27.2876315600969 0.0250004924341752
27.3983992952708 0.0314178458792627
27.5091670304447 0.030063754916944
27.6199347656187 0.0305344284524388
};




\nextgroupplot[
title={\dataset{protein} ($N=45K$, $D=9$)},
xlabel={seconds},
xmin=0.00392672258421983, xmax=100.659485092244,
ymin=-1.80222632664823, ymax=-1.03246139456673,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
%ytick={-1.9,-1.8,-1.7,-1.6,-1.5,-1.4,-1.3,-1.2,-1.1,-1},
%yticklabels={,−1.8,−1.7,−1.6,−1.5,−1.4,−1.3,−1.2,−1.1,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.8]
table {%
0.0116791247272282 -1.44343008197088
0.0233582494544563 -1.50405810383127
0.0350373741816845 -1.54002598460118
0.0467164989089126 -1.5591345652521
0.0817538730905971 -1.58487309385891
0.31533636763516 -1.51107157628495
0.548918862179724 -1.35225141178028
0.782501356724287 -1.25437145134285
1.01608385126885 -1.19845318981185
1.24966634581341 -1.17874375725842
1.48324884035798 -1.15310133348456
1.71683133490254 -1.13040673334313
1.9504138294471 -1.12760759763349
2.18399632399167 -1.12531317481302
2.41757881853623 -1.12221484817688
2.65116131308079 -1.12311729558196
2.88474380762536 -1.11423896569712
3.11832630216992 -1.117034731432
3.35190879671448 -1.11048019268834
3.58549129125905 -1.11607863802654
3.81907378580361 -1.11004923139826
4.05265628034817 -1.11100629865262
4.28623877489273 -1.11622404538137
4.5198212694373 -1.11535543616708
4.75340376398186 -1.11376507952184
4.98698625852642 -1.10940053264079
5.22056875307099 -1.10595437705218
5.45415124761555 -1.11130239393028
5.68773374216011 -1.11196126236275
5.92131623670468 -1.10792207775297
6.15489873124924 -1.10758070580381
6.3884812257938 -1.10528369912135
6.62206372033837 -1.1039229974851
6.85564621488293 -1.10188622759965
7.08922870942749 -1.10453889557639
7.32281120397206 -1.10224350018764
7.55639369851662 -1.10605738844711
7.78997619306118 -1.10394459277691
8.02355868760575 -1.10744417323066
8.25714118215031 -1.10616537051148
8.49072367669487 -1.11172145221579
8.72430617123944 -1.09760165895758
8.957888665784 -1.10218404424436
9.19147116032856 -1.10562748721641
9.42505365487312 -1.1036238323566
9.65863614941769 -1.10815825670363
9.89221864396225 -1.09746153506617
10.1258011385068 -1.09495376366023
10.3593836330514 -1.09930312966026
10.5929661275959 -1.09692502019428
10.8265486221405 -1.09858751420975
11.0601311166851 -1.09746978466295
11.2937136112296 -1.09782309154938
11.5272961057742 -1.08904331550112
11.7608786003188 -1.09322602706966
11.9944610948633 -1.0990193185869
12.2280435894079 -1.0975294150343
12.4616260839524 -1.0961199579506
12.695208578497 -1.09698918248279
12.9287910730416 -1.10278174665785
13.1623735675861 -1.09406869386768
13.3959560621307 -1.09039909133701
13.6295385566753 -1.09375284624901
13.8631210512198 -1.0991557338499
14.0967035457644 -1.09765126471666
14.330286040309 -1.09213414815649
14.5638685348535 -1.09284986823189
14.7974510293981 -1.09404438397337
15.0310335239426 -1.09254879885018
15.2646160184872 -1.09083965119188
15.4981985130318 -1.08941822334606
15.7317810075763 -1.09518671492352
15.9653635021209 -1.09485069496119
16.1989459966655 -1.09663650958967
16.43252849121 -1.09605920519428
16.6661109857546 -1.09028221972549
16.8996934802991 -1.08925338310824
17.1332759748437 -1.09183583104885
17.3668584693883 -1.09516590566011
17.6004409639328 -1.09041660270312
17.8340234584774 -1.09177976296929
18.067605953022 -1.08782519904777
18.3011884475665 -1.09137515703508
18.5347709421111 -1.10023136773799
18.7683534366557 -1.08977526989005
19.0019359312002 -1.08618009929688
19.2355184257448 -1.08537528888284
19.4691009202893 -1.09390765240826
19.7026834148339 -1.08705041265665
19.9362659093785 -1.09171914923746
20.169848403923 -1.08722065270118
20.4034308984676 -1.09309604858611
20.6370133930122 -1.08789342703985
20.8705958875567 -1.0899335430292
21.1041783821013 -1.08786786408354
21.3377608766458 -1.08959078289907
21.5713433711904 -1.08687402832781
21.804925865735 -1.08491960710495
22.0385083602795 -1.08883358135279
22.2720908548241 -1.08505870790082
22.5056733493687 -1.08605462377353
22.7392558439132 -1.08777585132166
22.9728383384578 -1.08453533027275
23.2064208330024 -1.0901196313054
23.4400033275469 -1.09198980108603
23.6735858220915 -1.08209672863703
23.907168316636 -1.08696429613669
24.1407508111806 -1.09144775763188
24.3743333057252 -1.08866689603821
24.6079158002697 -1.08468037069669
24.8414982948143 -1.08567717311703
25.0750807893589 -1.08633487998047
25.3086632839034 -1.09136541165596
25.542245778448 -1.08599738800939
25.7758282729925 -1.08966934932228
26.0094107675371 -1.08417412647476
26.2429932620817 -1.08447776358486
26.4765757566262 -1.08070567625261
26.7101582511708 -1.08363552903265
26.9437407457154 -1.08896560725729
27.1773232402599 -1.08066170008686
27.4109057348045 -1.08263617990242
27.6444882293491 -1.08181993643728
27.8780707238936 -1.08551503220538
28.1116532184382 -1.08064585162365
28.3452357129827 -1.08971676490987
28.5788182075273 -1.08272178346256
28.8124007020719 -1.08284082333904
29.0459831966164 -1.08511158871275
29.279565691161 -1.08565821787839
29.5131481857056 -1.08524589249986
29.7467306802501 -1.08087925555687
29.9803131747947 -1.08831456094609
30.2138956693393 -1.08589888219559
30.4474781638838 -1.07982487633323
30.6810606584284 -1.0828157403868
30.9146431529729 -1.08294349555066
31.1482256475175 -1.0827292905925
31.3818081420621 -1.07707026878171
31.6153906366066 -1.08546838135308
31.8489731311512 -1.07949732930808
32.0825556256958 -1.08176544818299
32.3161381202403 -1.08041846951693
32.5497206147849 -1.08310449053947
32.7833031093294 -1.08623749506626
33.016885603874 -1.08316626111124
33.2504680984186 -1.08365295080949
33.4840505929631 -1.07834209199958
33.7176330875077 -1.08649965354724
33.9512155820523 -1.08184539093187
34.1847980765968 -1.07754609264342
34.4183805711414 -1.08008257722824
34.651963065686 -1.0767214700552
34.8855455602305 -1.08176562774103
35.1191280547751 -1.08319117141353
35.3527105493196 -1.08222453296882
35.5862930438642 -1.08092396970342
35.8198755384088 -1.0782306791686
36.0534580329533 -1.08073922768317
36.2870405274979 -1.08286552409549
36.5206230220425 -1.07699330614843
36.754205516587 -1.07843647949266
36.9877880111316 -1.07871824152169
37.2213705056761 -1.08184484982979
37.4549530002207 -1.08466713473937
37.6885354947653 -1.07558538437023
37.9221179893098 -1.07604204581223
38.1557004838544 -1.08007533357772
38.389282978399 -1.07219938901376
38.6228654729435 -1.07065453741201
38.8564479674881 -1.07568994245569
39.0900304620327 -1.07721693114685
39.3236129565772 -1.07785345176803
39.5571954511218 -1.07312223238028
39.7907779456663 -1.07604219781538
40.0243604402109 -1.07746764391751
40.2579429347555 -1.07754424985179
40.4915254293 -1.07656652872548
40.7251079238446 -1.07652806005495
40.9586904183892 -1.07853873528001
41.1922729129337 -1.07865175486711
41.4258554074783 -1.07993046531703
41.6594379020229 -1.07572793129485
41.8930203965674 -1.08204604130923
42.126602891112 -1.08241021024391
42.3601853856565 -1.07981336299497
42.5937678802011 -1.07506355254069
42.8273503747457 -1.07953260248419
43.0609328692902 -1.07848997235171
43.2945153638348 -1.07994595643806
43.5280978583794 -1.07785170913171
43.7616803529239 -1.06756828908358
43.9952628474685 -1.07378617286929
44.228845342013 -1.07101054792712
44.4624278365576 -1.07576756971667
44.6960103311022 -1.07213927691182
44.9295928256467 -1.07801871596811
45.1631753201913 -1.07771980210196
45.3967578147359 -1.07750192987806
45.6303403092804 -1.07786353817514
45.863922803825 -1.07736092047974
46.0975052983695 -1.07913387101217
46.3310877929141 -1.07957651286234
46.5646702874587 -1.07601581728515
46.7982527820032 -1.07347830307924
47.0318352765478 -1.07399999666286
47.2654177710924 -1.07127775770365
47.4990002656369 -1.0730008157851
47.7325827601815 -1.07221198419763
47.9661652547261 -1.07456012113119
48.1997477492706 -1.07269927783669
48.4333302438152 -1.07705936411126
48.6669127383597 -1.07772316967267
48.9004952329043 -1.07370845302912
49.1340777274489 -1.06854133236652
49.3676602219934 -1.0745218830101
49.601242716538 -1.07585542047822
49.8348252110826 -1.0695092517734
50.0684077056271 -1.07892308142185
50.3019902001717 -1.07538324999615
50.5355726947163 -1.07086566481766
50.7691551892608 -1.07317741800627
51.0027376838054 -1.0741267909206
51.2363201783499 -1.07600115856389
51.4699026728945 -1.07192973907151
51.7034851674391 -1.07566362539118
51.9370676619836 -1.06860743968811
52.1706501565282 -1.07534813771477
52.4042326510728 -1.07161435221452
52.6378151456173 -1.07082705961467
52.8713976401619 -1.071602577047
53.1049801347064 -1.07466954996973
53.338562629251 -1.07128729612217
53.5721451237956 -1.0789179308794
53.8057276183401 -1.07121853781657
54.0393101128847 -1.0737233355143
54.2728926074293 -1.0771641318058
54.5064751019738 -1.0734007091299
54.7400575965184 -1.06985692504717
54.973640091063 -1.0699142573525
55.2072225856075 -1.07320222683015
55.4408050801521 -1.07474180275195
55.6743875746966 -1.06946780023258
55.9079700692412 -1.07108585101797
56.1415525637858 -1.06987739047252
56.3751350583303 -1.07176427354623
56.6087175528749 -1.06745070966135
56.8423000474195 -1.07200770456939
57.075882541964 -1.06999880916048
57.3094650365086 -1.07115087630266
57.5430475310531 -1.06912105297591
57.7766300255977 -1.06898035311836
58.0102125201423 -1.06779403325039
58.2437950146868 -1.07067965243616
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0115042536419424 -1.45694032846927
0.0230085072838848 -1.54660371895172
0.0345127609258271 -1.61465385510193
0.0460170145677695 -1.62684396902735
0.0805297754935966 -1.67453917302125
0.310614848332444 -1.6036628982991
0.540699921171292 -1.436675612645
0.770784994010139 -1.34424039915796
1.00087006684899 -1.29020947851554
1.23095513968783 -1.25734001121823
1.46104021252668 -1.21884196501841
1.69112528536553 -1.20503151103409
1.92121035820438 -1.18626228294877
2.15129543104322 -1.18507082543486
2.38138050388207 -1.17843223269019
2.61146557672092 -1.17442138585622
2.84155064955977 -1.17296992288013
3.07163572239862 -1.17214225757548
3.30172079523746 -1.16839686721278
3.53180586807631 -1.16721368932506
3.76189094091516 -1.16264096454095
3.99197601375401 -1.16663378575564
4.22206108659285 -1.16652509490686
4.4521461594317 -1.16758904983999
4.68223123227055 -1.16759480768088
4.9123163051094 -1.16613069308269
5.14240137794824 -1.16159910447929
5.37248645078709 -1.16579836024327
5.60257152362594 -1.16207130505088
5.83265659646479 -1.16598715089033
6.06274166930363 -1.16091550380593
6.29282674214248 -1.15898507758222
6.52291181498133 -1.16017589815471
6.75299688782018 -1.15867891747942
6.98308196065902 -1.15625124772224
7.21316703349787 -1.15902833175803
7.44325210633672 -1.15505299592762
7.67333717917557 -1.15767553378203
7.90342225201441 -1.1586766105535
8.13350732485326 -1.16232487368419
8.36359239769211 -1.15796620416693
8.59367747053096 -1.15099377377711
8.8237625433698 -1.15639902512368
9.05384761620865 -1.15362590227106
9.2839326890475 -1.14928897789912
9.51401776188635 -1.14479042988874
9.7441028347252 -1.15516252155351
9.97418790756404 -1.1489338515803
10.2042729804029 -1.15353066646641
10.4343580532417 -1.14903705707984
10.6644431260806 -1.15254198056016
10.8945281989194 -1.15454080109243
11.1246132717583 -1.14691642916002
11.3546983445971 -1.14468946508117
11.584783417436 -1.1505432330746
11.8148684902748 -1.15445365405841
12.0449535631137 -1.14877080448924
12.2750386359525 -1.14820257630096
12.5051237087914 -1.1452280023974
12.7352087816302 -1.15061330659986
12.9652938544691 -1.1440910349058
13.1953789273079 -1.14858945617731
13.4254640001468 -1.14429584685999
13.6555490729856 -1.14741488376879
13.8856341458245 -1.15067876515315
14.1157192186633 -1.14565074226214
14.3458042915021 -1.14571303604959
14.575889364341 -1.14505120087605
14.8059744371798 -1.1408263468911
15.0360595100187 -1.14669505922854
15.2661445828575 -1.14403977188447
15.4962296556964 -1.14095073702519
15.7263147285352 -1.14265881911957
15.9563998013741 -1.1522681217843
16.1864848742129 -1.14092866055242
16.4165699470518 -1.14517314747152
16.6466550198906 -1.14710581094032
16.8767400927295 -1.14328323555558
17.1068251655683 -1.14307266820471
17.3369102384072 -1.14360884633314
17.566995311246 -1.14751375847222
17.7970803840849 -1.14373707354746
18.0271654569237 -1.14043375216773
18.2572505297626 -1.14421549028011
18.4873356026014 -1.14731485447247
18.7174206754402 -1.1452167132407
18.9475057482791 -1.14413616667832
19.1775908211179 -1.13976320134056
19.4076758939568 -1.14395363065807
19.6377609667956 -1.14736208998234
19.8678460396345 -1.14173219279611
20.0979311124733 -1.14549738834443
20.3280161853122 -1.14123608279816
20.558101258151 -1.13703309447948
20.7881863309899 -1.13938268153181
21.0182714038287 -1.13820280657379
21.2483564766676 -1.14081763832421
21.4784415495064 -1.14984436658024
21.7085266223453 -1.13613561795551
21.9386116951841 -1.13948605089759
22.168696768023 -1.13568482275438
22.3987818408618 -1.13856759728379
22.6288669137007 -1.13608994896307
22.8589519865395 -1.1352958269252
23.0890370593784 -1.13676258166836
23.3191221322172 -1.14004558032665
23.549207205056 -1.13804571601654
23.7792922778949 -1.14069233710638
24.0093773507337 -1.13578887620148
24.2394624235726 -1.13972569372307
24.4695474964114 -1.1369631469153
24.6996325692503 -1.13528686760457
24.9297176420891 -1.13495934044975
25.159802714928 -1.1394415532513
25.3898877877668 -1.13731825509795
25.6199728606057 -1.13958296848885
25.8500579334445 -1.13354719035579
26.0801430062834 -1.13852943389481
26.3102280791222 -1.13357753734131
26.5403131519611 -1.13984397936145
26.7703982247999 -1.13375986687007
27.0004832976388 -1.13676006752259
27.2305683704776 -1.14022970566516
27.4606534433165 -1.13270564852933
27.6907385161553 -1.13144116178446
27.9208235889942 -1.13052635061969
28.150908661833 -1.13343059142635
28.3809937346718 -1.13231831296128
28.6110788075107 -1.13231976618353
28.8411638803495 -1.13150568694991
29.0712489531884 -1.13060280399747
29.3013340260272 -1.13535891155928
29.5314190988661 -1.13524014447377
29.7615041717049 -1.13206948373882
29.9915892445438 -1.13385257278069
30.2216743173826 -1.13684984544783
30.4517593902215 -1.12908036776367
30.6818444630603 -1.13815066025416
30.9119295358992 -1.1374162653127
31.142014608738 -1.13451535998682
31.3720996815769 -1.13870123113067
31.6021847544157 -1.13263076321111
31.8322698272546 -1.1325566708325
32.0623549000934 -1.13505008941225
32.2924399729323 -1.12977080414793
32.5225250457711 -1.13044628556763
32.75261011861 -1.12766123774376
32.9826951914488 -1.12960271352767
33.2127802642876 -1.1280210402374
33.4428653371265 -1.12959732492696
33.6729504099653 -1.13304058228041
33.9030354828042 -1.12936418178293
34.133120555643 -1.13396650313194
34.3632056284819 -1.12899563200174
34.5932907013207 -1.13373138429746
34.8233757741596 -1.13156969974882
35.0534608469984 -1.12735498962227
35.2835459198373 -1.12543204784327
35.5136309926761 -1.1308330138831
35.743716065515 -1.13069833141065
35.9738011383538 -1.13360510837636
36.2038862111927 -1.13055390311058
36.4339712840315 -1.13467640290468
36.6640563568704 -1.12953612124975
36.8941414297092 -1.13031668334584
37.1242265025481 -1.13149381872895
37.3543115753869 -1.12935599572074
37.5843966482257 -1.12682694032958
37.8144817210646 -1.1242764614572
38.0445667939034 -1.13032267817241
38.2746518667423 -1.13214738689267
38.5047369395811 -1.13653940614732
38.73482201242 -1.12818422223856
38.9649070852588 -1.12884268573115
39.1949921580977 -1.12945521154969
39.4250772309365 -1.12454461842147
39.6551623037754 -1.12862800736572
39.8852473766142 -1.12907339055467
40.1153324494531 -1.12825170078912
40.3454175222919 -1.12539258468646
40.5755025951308 -1.12170861481032
40.8055876679696 -1.12006461015467
41.0356727408085 -1.12411258479896
41.2657578136473 -1.12488200910567
41.4958428864862 -1.11998108347425
41.725927959325 -1.11924677443812
41.9560130321639 -1.1301082905166
42.1860981050027 -1.12603143989155
42.4161831778415 -1.12653839852605
42.6462682506804 -1.12697576163823
42.8763533235192 -1.12366334928391
43.1064383963581 -1.12525885890036
43.3365234691969 -1.12717213152464
43.5666085420358 -1.12386968392081
43.7966936148746 -1.12280303430838
44.0267786877135 -1.12514751026587
44.2568637605523 -1.12281180519702
44.4869488333912 -1.1297597814394
44.71703390623 -1.12252749085141
44.9471189790689 -1.12424688813232
45.1772040519077 -1.12115303479722
45.4072891247466 -1.12868422392215
45.6373741975854 -1.12537174593769
45.8674592704243 -1.12330005477705
46.0975443432631 -1.11875075635595
46.327629416102 -1.12709734207839
46.5577144889408 -1.11959351375607
46.7877995617797 -1.11852438095909
47.0178846346185 -1.12119187772994
47.2479697074574 -1.12065111081938
47.4780547802962 -1.12207372059688
47.708139853135 -1.11809972676671
47.9382249259739 -1.12565430252757
48.1683099988127 -1.12586006942751
48.3983950716516 -1.12474167672593
48.6284801444904 -1.12330087570571
48.8585652173293 -1.1207296553685
49.0886502901681 -1.12085308883958
49.318735363007 -1.12157793642609
49.5488204358458 -1.1203136466128
49.7789055086847 -1.11976364126808
50.0089905815235 -1.11990149945963
50.2390756543624 -1.12181160800579
50.4691607272012 -1.113803150862
50.6992458000401 -1.12336091588649
50.9293308728789 -1.12219418504631
51.1594159457178 -1.12358994130128
51.3895010185566 -1.1169099362228
51.6195860913955 -1.11718884759645
51.8496711642343 -1.11901463117956
52.0797562370731 -1.12398832629249
52.309841309912 -1.11580611803099
52.5399263827508 -1.12211286646627
52.7700114555897 -1.11717479706975
53.0000965284285 -1.11734124231051
53.2301816012674 -1.11584888382814
53.4602666741062 -1.11919425902763
53.6903517469451 -1.11464263434711
53.9204368197839 -1.1167100200356
54.1505218926228 -1.11747546342478
54.3806069654616 -1.11383223870037
54.6106920383005 -1.12285436526592
54.8407771111393 -1.11660604581391
55.0708621839782 -1.11621038144976
55.300947256817 -1.12018593483815
55.5310323296559 -1.11911688982684
55.7611174024947 -1.11452225437504
55.9912024753336 -1.11606314894271
56.2212875481724 -1.12523227682066
56.4513726210113 -1.11442134816541
56.6814576938501 -1.11576279494625
56.9115427666889 -1.11802245656121
57.1416278395278 -1.11819428742616
57.3717129123666 -1.12331524326404
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0123764951125601 -1.44975653467233
0.0247529902251202 -1.51523079628309
0.0371294853376803 -1.55878409634592
0.0495059804502404 -1.61238686792447
0.0866354657879208 -1.6554482502743
0.334165368039123 -1.56611759396473
0.581695270290325 -1.42638256017852
0.829225172541527 -1.32569212847272
1.07675507479273 -1.26785530971126
1.32428497704393 -1.2191732832292
1.57181487929513 -1.19812138300832
1.81934478154634 -1.17371025564762
2.06687468379754 -1.16444506971316
2.31440458604874 -1.16126094813113
2.56193448829994 -1.15332974175116
2.80946439055114 -1.14663146377753
3.05699429280235 -1.14539917750145
3.30452419505355 -1.14798502232568
3.55205409730475 -1.1440943029317
3.79958399955595 -1.14181726524294
4.04711390180716 -1.14168029240822
4.29464380405836 -1.14518052589092
4.54217370630956 -1.14478918696688
4.78970360856076 -1.13933751932371
5.03723351081196 -1.13891415040065
5.28476341306317 -1.14088168335864
5.53229331531437 -1.13785141403616
5.77982321756557 -1.13660271940499
6.02735311981677 -1.13996399173733
6.27488302206798 -1.13872313191041
6.52241292431918 -1.13351179681858
6.76994282657038 -1.13364721123475
7.01747272882158 -1.14612221927384
7.26500263107278 -1.13043819630461
7.51253253332399 -1.13076545730672
7.76006243557519 -1.13195457804435
8.00759233782639 -1.13350139282151
8.25512224007759 -1.13174354663024
8.5026521423288 -1.13333688715244
8.75018204458 -1.13225075766093
8.9977119468312 -1.12696544947871
9.2452418490824 -1.12894754617763
9.4927717513336 -1.13031033217816
9.74030165358481 -1.12655303834959
9.98783155583601 -1.13333351131323
10.2353614580872 -1.12674844107406
10.4828913603384 -1.12643556750182
10.7304212625896 -1.12001543270802
10.9779511648408 -1.1216506624566
11.225481067092 -1.12058167234103
11.4730109693432 -1.12111597874027
11.7205408715944 -1.12114080149451
11.9680707738456 -1.12159776192429
12.2156006760968 -1.12055810018259
12.463130578348 -1.12647354595345
12.7106604805992 -1.12008495644767
12.9581903828504 -1.12083782736929
13.2057202851016 -1.11681453411402
13.4532501873528 -1.11770408553427
13.700780089604 -1.11820963824689
13.9483099918552 -1.12339272182406
14.1958398941064 -1.11575002669864
14.4433697963576 -1.11879949904895
14.6908996986089 -1.11661718364872
14.9384296008601 -1.11555904966249
15.1859595031113 -1.11928411051335
15.4334894053625 -1.12034139710178
15.6810193076137 -1.11612816517279
15.9285492098649 -1.11782242346484
16.1760791121161 -1.11732608545406
16.4236090143673 -1.12090334490228
16.6711389166185 -1.11247123928983
16.9186688188697 -1.11549505091799
17.1661987211209 -1.11963852902329
17.4137286233721 -1.1121806956693
17.6612585256233 -1.11256451109448
17.9087884278745 -1.11490443675836
18.1563183301257 -1.11178021930393
18.4038482323769 -1.11425570222947
18.6513781346281 -1.1149921334015
18.8989080368793 -1.1241246864724
19.1464379391305 -1.11348045819082
19.3939678413817 -1.11259437531649
19.6414977436329 -1.11344890772976
19.8890276458841 -1.10819099230965
20.1365575481353 -1.11505740027066
20.3840874503865 -1.1064890066563
20.6316173526377 -1.11188708402582
20.8791472548889 -1.10877232088386
21.1266771571401 -1.11617545400901
21.3742070593913 -1.11180353000968
21.6217369616425 -1.1087384254636
21.8692668638937 -1.10738981743256
22.1167967661449 -1.11608446360262
22.3643266683961 -1.10978203851216
22.6118565706473 -1.11262646854667
22.8593864728985 -1.10825760241986
23.1069163751497 -1.10759644944014
23.3544462774009 -1.11110178772595
23.6019761796521 -1.10937880737193
23.8495060819033 -1.10854162094219
24.0970359841545 -1.10852763302403
24.3445658864057 -1.10760629804095
24.5920957886569 -1.105934630744
24.8396256909081 -1.10626718776755
25.0871555931593 -1.10709034507317
25.3346854954105 -1.10557969735775
25.5822153976617 -1.10827534177427
25.829745299913 -1.1071066305032
26.0772752021642 -1.10600487313645
26.3248051044154 -1.10832687628186
26.5723350066666 -1.10834433614062
26.8198649089178 -1.10962932538967
27.067394811169 -1.11234520868203
27.3149247134202 -1.11005863776533
27.5624546156714 -1.11037969710214
27.8099845179226 -1.10272042728523
28.0575144201738 -1.10694870614435
28.305044322425 -1.10482534177231
28.5525742246762 -1.10317746581596
28.8001041269274 -1.10283195817355
29.0476340291786 -1.10815877288672
29.2951639314298 -1.10782864178978
29.542693833681 -1.10524479710253
29.7902237359322 -1.10899559448573
30.0377536381834 -1.10626600546091
30.2852835404346 -1.10700973535304
30.5328134426858 -1.10750705239595
30.780343344937 -1.10677655523664
31.0278732471882 -1.11103444627588
31.2754031494394 -1.10124200699287
31.5229330516906 -1.10630036478312
31.7704629539418 -1.10121663425806
32.017992856193 -1.09996221337266
32.2655227584442 -1.10480224300389
32.5130526606954 -1.10354959696256
32.7605825629466 -1.103699002632
33.0081124651978 -1.10028896386024
33.255642367449 -1.10368147606759
33.5031722697002 -1.10203716800115
33.7507021719514 -1.10419525408719
33.9982320742026 -1.10371452458936
34.2457619764538 -1.10148952382889
34.493291878705 -1.09959384191019
34.7408217809562 -1.09574415910182
34.9883516832074 -1.09947881021077
35.2358815854586 -1.09887342104655
35.4834114877098 -1.09791889518342
35.730941389961 -1.10171394624662
35.9784712922122 -1.09979796664404
36.2260011944634 -1.09791352881182
36.4735310967146 -1.10211325183296
36.7210609989658 -1.10183020009322
36.968590901217 -1.09914790527641
37.2161208034683 -1.09415034474805
37.4636507057195 -1.09829120292519
37.7111806079707 -1.10125048852918
37.9587105102219 -1.10201140415598
38.2062404124731 -1.09729581059568
38.4537703147243 -1.09557190704784
38.7013002169755 -1.09570275780129
38.9488301192267 -1.10006531684304
39.1963600214779 -1.09960180799936
39.4438899237291 -1.09658735158202
39.6914198259803 -1.10260256494634
39.9389497282315 -1.09878104995579
40.1864796304827 -1.1017074410493
40.4340095327339 -1.09816408772777
40.6815394349851 -1.09943442144027
40.9290693372363 -1.0986802372101
41.1765992394875 -1.10082633514933
41.4241291417387 -1.10007767658208
41.6716590439899 -1.09678683921261
41.9191889462411 -1.09876439336975
42.1667188484923 -1.09590078362509
42.4142487507435 -1.09679131576126
42.6617786529947 -1.10189245545373
42.9093085552459 -1.0938648856675
43.1568384574971 -1.09908945079906
43.4043683597483 -1.09868819517378
43.6518982619995 -1.09501182049472
43.8994281642507 -1.09187195625956
44.1469580665019 -1.09651465606894
44.3944879687531 -1.0940042300196
44.6420178710043 -1.09090202898568
44.8895477732555 -1.09267141558612
45.1370776755067 -1.09132575018951
45.3846075777579 -1.09292479569664
45.6321374800091 -1.096737204079
45.8796673822603 -1.09334517259024
46.1271972845115 -1.09747607944692
46.3747271867627 -1.09942900310769
46.6222570890139 -1.09187983582206
46.8697869912651 -1.09235835639658
47.1173168935163 -1.08689433966487
47.3648467957675 -1.09685553687734
47.6123766980187 -1.09184226145557
47.8599066002699 -1.08922470985968
48.1074365025211 -1.08773714471467
48.3549664047723 -1.10018746982378
48.6024963070236 -1.0940301179105
48.8500262092748 -1.09315428981511
49.097556111526 -1.09335364274456
49.3450860137772 -1.09309909109275
49.5926159160284 -1.09564939276975
49.8401458182796 -1.09115431642548
50.0876757205308 -1.08962007952517
50.335205622782 -1.09297398045962
50.5827355250332 -1.094264040702
50.8302654272844 -1.09195629576808
51.0777953295356 -1.09268271472536
51.3253252317868 -1.08730691441092
51.572855134038 -1.08862454950923
51.8203850362892 -1.09066747282526
52.0679149385404 -1.08825397263558
52.3154448407916 -1.09211567268806
52.5629747430428 -1.08936656010963
52.810504645294 -1.09022611027716
53.0580345475452 -1.08967441318619
53.3055644497964 -1.08893622864482
53.5530943520476 -1.09221500273228
53.8006242542988 -1.09429502891142
54.04815415655 -1.08691983635499
54.2956840588012 -1.083718607765
54.5432139610524 -1.09071501990971
54.7907438633036 -1.08618646026256
55.0382737655548 -1.08260517218589
55.285803667806 -1.08347989523849
55.5333335700572 -1.0872394242049
55.7808634723084 -1.08692880030474
56.0283933745596 -1.08489409058172
56.2759232768108 -1.08381502443739
56.523453179062 -1.08763795132468
56.7709830813132 -1.08498694271963
57.0185129835644 -1.08908255989587
57.2660428858156 -1.08698799408984
57.5135727880668 -1.09150461091742
57.761102690318 -1.08644322908413
58.0086325925692 -1.09039406532375
58.2561624948204 -1.08552973715472
58.5036923970716 -1.09073877819613
58.7512222993228 -1.08457555432334
58.998752201574 -1.08431669400907
59.2462821038252 -1.09081138907077
59.4938120060764 -1.08444627971016
59.7413419083276 -1.08611110135901
59.9888718105788 -1.08860021536207
60.2364017128301 -1.08639333595503
60.4839316150813 -1.08394057323589
60.7314615173325 -1.09147456904236
60.9789914195837 -1.08950747838807
61.2265213218349 -1.08722660608465
61.4740512240861 -1.08497699961654
61.7215811263373 -1.0871920207657
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0127237235147683 -1.43440233004263
0.0254474470295365 -1.46568748195258
0.0381711705443048 -1.52438402317634
0.050894894059073 -1.57097556379616
0.0890660646033778 -1.61597273808222
0.343540534898743 -1.53974911826363
0.598015005194108 -1.38504765068729
0.852489475489474 -1.2858361859167
1.10696394578484 -1.24736149948748
1.3614384160802 -1.19667010651708
1.61591288637557 -1.17186404498322
1.87038735667093 -1.15419877022895
2.1248618269663 -1.14638015187472
2.37933629726166 -1.14307591793875
2.63381076755703 -1.13451580257871
2.8882852378524 -1.13354375326173
3.14275970814776 -1.1338180515538
3.39723417844313 -1.13074951191974
3.65170864873849 -1.12924246079804
3.90618311903386 -1.1305849886091
4.16065758932922 -1.13044947561626
4.41513205962459 -1.12717796444058
4.66960652991995 -1.128098393434
4.92408100021532 -1.12989614592585
5.17855547051068 -1.12430607132298
5.43302994080605 -1.12556100843523
5.68750441110141 -1.12405143763904
5.94197888139678 -1.12317574604585
6.19645335169214 -1.12708207030689
6.45092782198751 -1.12592554453331
6.70540229228287 -1.12293323254855
6.95987676257824 -1.12550541328348
7.2143512328736 -1.12200592559817
7.46882570316897 -1.11863485438899
7.72330017346434 -1.12322256386425
7.9777746437597 -1.12068000757461
8.23224911405507 -1.11990336506204
8.48672358435043 -1.12109410812345
8.7411980546458 -1.12187143947913
8.99567252494116 -1.1193170144255
9.25014699523653 -1.12472292582522
9.50462146553189 -1.12095517674731
9.75909593582726 -1.11929276843658
10.0135704061226 -1.11982053428948
10.268044876418 -1.11742431715963
10.5225193467134 -1.11729305427129
10.7769938170087 -1.11609087874286
11.0314682873041 -1.11819488221891
11.2859427575994 -1.11575591145
11.5404172278948 -1.11383704754642
11.7948916981902 -1.10937540882531
12.0493661684855 -1.11216196632145
12.3038406387809 -1.11292829935124
12.5583151090763 -1.11718877682396
12.8127895793716 -1.10841526562482
13.067264049667 -1.11274718463179
13.3217385199624 -1.11545706796241
13.5762129902577 -1.10767238001135
13.8306874605531 -1.11449979427833
14.0851619308485 -1.11401552183609
14.3396364011438 -1.11134379074809
14.5941108714392 -1.11049308228452
14.8485853417346 -1.11200182267683
15.1030598120299 -1.11222773640079
15.3575342823253 -1.10979164752898
15.6120087526207 -1.11202825059369
15.866483222916 -1.10902824832854
16.1209576932114 -1.1053866811237
16.3754321635068 -1.10662955839778
16.6299066338021 -1.10566033148755
16.8843811040975 -1.10844073397977
17.1388555743928 -1.1063909840114
17.3933300446882 -1.10483127541846
17.6478045149836 -1.1064079964053
17.9022789852789 -1.11080609072704
18.1567534555743 -1.10461077971628
18.4112279258697 -1.10387304902561
18.665702396165 -1.10597375699738
18.9201768664604 -1.10232775380695
19.1746513367558 -1.10579816317844
19.4291258070511 -1.1119067248283
19.6836002773465 -1.10469135381554
19.9380747476419 -1.10373457473452
20.1925492179372 -1.10744178492483
20.4470236882326 -1.10258686533551
20.701498158528 -1.10586830401967
20.9559726288233 -1.1090515322135
21.2104470991187 -1.10289664479276
21.4649215694141 -1.10553368305411
21.7193960397094 -1.10523543812455
21.9738705100048 -1.09854479091103
22.2283449803002 -1.10305773334959
22.4828194505955 -1.10482844795876
22.7372939208909 -1.10377833561009
22.9917683911862 -1.10250759893298
23.2462428614816 -1.10107535913244
23.500717331777 -1.09750489949379
23.7551918020723 -1.09561596943411
24.0096662723677 -1.10113681105015
24.2641407426631 -1.10721495428697
24.5186152129584 -1.09824487393431
24.7730896832538 -1.10101899933441
25.0275641535492 -1.09658901734072
25.2820386238445 -1.0998389164649
25.5365130941399 -1.10210276543369
25.7909875644353 -1.09991089028851
26.0454620347306 -1.10483632958864
26.299936505026 -1.09717143965348
26.5544109753214 -1.09840069810101
26.8088854456167 -1.09958175815628
27.0633599159121 -1.10066951295635
27.3178343862075 -1.10178906224324
27.5723088565028 -1.09854387773952
27.8267833267982 -1.09920043013251
28.0812577970936 -1.09547371718533
28.3357322673889 -1.09536048784205
28.5902067376843 -1.09726586865304
28.8446812079797 -1.09953927150946
29.099155678275 -1.1009939953338
29.3536301485704 -1.09684289953095
29.6081046188657 -1.10357225837042
29.8625790891611 -1.09474172128262
30.1170535594565 -1.0975181300364
30.3715280297518 -1.09407109518173
30.6260025000472 -1.09731289449353
30.8804769703426 -1.10104002670654
31.1349514406379 -1.09852093181771
31.3894259109333 -1.09730158428365
31.6439003812287 -1.10069821985527
31.898374851524 -1.09598058985922
32.1528493218194 -1.096108650857
32.4073237921148 -1.09670441272639
32.6617982624101 -1.09823841984463
32.9162727327055 -1.09275339310853
33.1707472030009 -1.09292131237219
33.4252216732962 -1.09176771179259
33.6796961435916 -1.09993975288118
33.934170613887 -1.09514970796504
34.1886450841823 -1.09046363620732
34.4431195544777 -1.09574346691358
34.6975940247731 -1.08969740400079
34.9520684950684 -1.09442143630571
35.2065429653638 -1.0961349352041
35.4610174356591 -1.08682952463053
35.7154919059545 -1.09402082780303
35.9699663762499 -1.08967553285366
36.2244408465452 -1.09319813127338
36.4789153168406 -1.08996817576551
36.733389787136 -1.09450616210063
36.9878642574313 -1.0912337347042
37.2423387277267 -1.09129575921146
37.4968131980221 -1.08943927455004
37.7512876683174 -1.09810668046586
38.0057621386128 -1.09326612232403
38.2602366089082 -1.09837865152801
38.5147110792035 -1.09370350584303
38.7691855494989 -1.09219902462962
39.0236600197943 -1.09080072017611
39.2781344900896 -1.08955430386821
39.532608960385 -1.08842907825924
39.7870834306804 -1.08545397074204
40.0415579009757 -1.08888321581922
40.2960323712711 -1.08883329117501
40.5505068415665 -1.09458645755917
40.8049813118618 -1.0980026155157
41.0594557821572 -1.09549280538085
41.3139302524525 -1.09153287811357
41.5684047227479 -1.08872256403271
41.8228791930433 -1.08878223156412
42.0773536633386 -1.08773386208821
42.331828133634 -1.09008691743938
42.5863026039294 -1.08718517712584
42.8407770742247 -1.08860248999299
43.0952515445201 -1.09062719067507
43.3497260148155 -1.09078422416157
43.6042004851108 -1.09007342444665
43.8586749554062 -1.09213742512072
44.1131494257016 -1.09067249634739
44.3676238959969 -1.09070085105121
44.6220983662923 -1.09460641107278
44.8765728365877 -1.08475472432273
45.131047306883 -1.09105331777171
45.3855217771784 -1.09040859242158
45.6399962474738 -1.08720363027252
45.8944707177691 -1.08937490385069
46.1489451880645 -1.09219611789581
46.4034196583599 -1.08581197474434
46.6578941286552 -1.08539018715603
46.9123685989506 -1.08365243688207
47.1668430692459 -1.08232235479309
47.4213175395413 -1.08631104262258
47.6757920098367 -1.08874983431141
47.930266480132 -1.08564283038909
48.1847409504274 -1.09104849233223
48.4392154207228 -1.09133637537028
48.6936898910181 -1.08434502723368
48.9481643613135 -1.08687750412723
49.2026388316089 -1.08770701467607
49.4571133019042 -1.09308763762174
49.7115877721996 -1.09270129894897
49.966062242495 -1.08760539189749
50.2205367127903 -1.09119319692857
50.4750111830857 -1.08887317140152
50.7294856533811 -1.08873268687635
50.9839601236764 -1.08896146355091
51.2384345939718 -1.08794739740639
51.4929090642672 -1.08920061320812
51.7473835345625 -1.08590067744806
52.0018580048579 -1.08083676676267
52.2563324751533 -1.08708167672245
52.5108069454486 -1.08509787837918
52.765281415744 -1.08387016202072
53.0197558860393 -1.08762673810324
53.2742303563347 -1.08929847232987
53.5287048266301 -1.09319576523106
53.7831792969254 -1.08854394070397
54.0376537672208 -1.09001019281921
54.2921282375162 -1.08776683235363
54.5466027078115 -1.08893363963983
54.8010771781069 -1.08263603412829
55.0555516484023 -1.0898345170851
55.3100261186976 -1.08534648211137
55.564500588993 -1.09258701354057
55.8189750592884 -1.09235750913687
56.0734495295837 -1.08914684849989
56.3279239998791 -1.08766373206706
56.5823984701745 -1.09100214980416
56.8368729404698 -1.08651920493334
57.0913474107652 -1.08619304532301
57.3458218810606 -1.08451642789036
57.6002963513559 -1.09002770295255
57.8547708216513 -1.08406769614213
58.1092452919466 -1.09368639217694
58.363719762242 -1.09640437953723
58.6181942325374 -1.09498525406567
58.8726687028327 -1.08794839601054
59.1271431731281 -1.08874512733586
59.3816176434235 -1.08917771683511
59.6360921137188 -1.08857030905289
59.8905665840142 -1.09175551964298
60.1450410543096 -1.08581076754306
60.3995155246049 -1.08524009170192
60.6539899949003 -1.09120452305307
60.9084644651957 -1.08278386893246
61.162938935491 -1.09061274735679
61.4174134057864 -1.08706255243979
61.6718878760818 -1.08947438684038
61.9263623463771 -1.08639165616388
62.1808368166725 -1.08271160723578
62.4353112869679 -1.08866113475516
62.6897857572632 -1.08892603557639
62.9442602275586 -1.08295553580967
63.198734697854 -1.08584908381675
63.4532091681493 -1.08978429966086
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0103556669624025 -1.43839438045234
0.020711333924805 -1.48678769204383
0.0310670008872075 -1.5471538704369
0.04142266784961 -1.58147469285844
0.0724896687368174 -1.66247773222856
0.279603007984867 -1.58617531467765
0.486716347232917 -1.45723155537128
0.693829686480967 -1.33894794798106
0.900943025729017 -1.27686395581683
1.10805636497707 -1.23576607062432
1.31516970422512 -1.20596051678776
1.52228304347317 -1.18972638519245
1.72939638272122 -1.17140140478705
1.93650972196927 -1.17273850971867
2.14362306121732 -1.15822448177179
2.35073640046537 -1.15201617263918
2.55784973971342 -1.15177015744323
2.76496307896146 -1.15014070802696
2.97207641820951 -1.15317557616863
3.17918975745756 -1.14742948086381
3.38630309670561 -1.14670508021608
3.59341643595366 -1.14871752869595
3.80052977520171 -1.14329531146508
4.00764311444976 -1.14395399547138
4.21475645369781 -1.14132668713421
4.42186979294586 -1.14204007324076
4.62898313219391 -1.14634449595975
4.83609647144196 -1.14530121995729
5.04320981069001 -1.13932491892225
5.25032314993806 -1.14304205177763
5.45743648918611 -1.14040674829237
5.66454982843416 -1.1355844757634
5.87166316768221 -1.13511130765477
6.07877650693026 -1.13587058509546
6.28588984617831 -1.13763267257483
6.49300318542636 -1.13325027507294
6.70011652467441 -1.1365131349041
6.90722986392246 -1.1391621834773
7.11434320317051 -1.13464812193095
7.32145654241856 -1.13484762332304
7.52856988166661 -1.13264684999418
7.73568322091466 -1.12930415728226
7.94279656016271 -1.13624027898541
8.14990989941076 -1.13638315771354
8.35702323865881 -1.131110601666
8.56413657790686 -1.13358689979519
8.77124991715491 -1.13168364850306
8.97836325640296 -1.13063310426278
9.18547659565101 -1.13170565459917
9.39258993489906 -1.1351941370997
9.59970327414711 -1.13100224602989
9.80681661339516 -1.13364015994972
10.0139299526432 -1.1337344030396
10.2210432918913 -1.1304677840157
10.4281566311393 -1.13554418577736
10.6352699703874 -1.12993767488135
10.8423833096354 -1.13158655513157
11.0494966488835 -1.13016670530512
11.2566099881315 -1.12670895023985
11.4637233273796 -1.12881030910192
11.6708366666276 -1.12073290671879
11.8779500058757 -1.12325997058717
12.0850633451237 -1.12537866371561
12.2921766843718 -1.12182216056034
12.4992900236198 -1.12330021914328
12.7064033628679 -1.12573326477917
12.9135167021159 -1.12605586247423
13.120630041364 -1.12974991102006
13.327743380612 -1.12494645687958
13.5348567198601 -1.12560574237702
13.7419700591081 -1.12294665452873
13.9490833983562 -1.12160579097475
14.1561967376042 -1.12147212786019
14.3633100768523 -1.11608367808262
14.5704234161003 -1.12043414390088
14.7775367553484 -1.12016176531968
14.9846500945964 -1.1146963573545
15.1917634338445 -1.11632303725246
15.3988767730925 -1.11961181803011
15.6059901123406 -1.1249915560028
15.8131034515886 -1.1183428107368
16.0202167908367 -1.11376028153862
16.2273301300847 -1.11690596185932
16.4344434693328 -1.11530553168154
16.6415568085808 -1.11502776039191
16.8486701478289 -1.11540298577328
17.0557834870769 -1.12171310925326
17.262896826325 -1.11550735957819
17.470010165573 -1.11583171583889
17.6771235048211 -1.1105167968861
17.8842368440691 -1.11479327553506
18.0913501833172 -1.1110099371342
18.2984635225652 -1.11758694185975
18.5055768618132 -1.11436299785625
18.7126902010613 -1.11752110842256
18.9198035403093 -1.12037827703277
19.1269168795574 -1.11340861820465
19.3340302188054 -1.11501273963889
19.5411435580535 -1.12013890968476
19.7482568973015 -1.11511876029977
19.9553702365496 -1.11746669538459
20.1624835757976 -1.11638507598286
20.3695969150457 -1.11463238315562
20.5767102542937 -1.11260141742612
20.7838235935418 -1.11469207730903
20.9909369327898 -1.11215287790486
21.1980502720379 -1.10776353666502
21.4051636112859 -1.11441638193298
21.612276950534 -1.10889127007839
21.819390289782 -1.10868305849677
22.0265036290301 -1.11285468029734
22.2336169682781 -1.10785647690102
22.4407303075262 -1.11220769367205
22.6478436467742 -1.11030697157607
22.8549569860223 -1.1081734913626
23.0620703252703 -1.10651919701989
23.2691836645184 -1.10774355942691
23.4762970037664 -1.10707090812849
23.6834103430145 -1.10546137378123
23.8905236822625 -1.11023982521696
24.0976370215106 -1.1067027931211
24.3047503607586 -1.11371914899107
24.5118637000067 -1.10603628801705
24.7189770392547 -1.1084277747229
24.9260903785028 -1.11075664354094
25.1332037177508 -1.11633567201118
25.3403170569989 -1.10500346533383
25.5474303962469 -1.10605783920921
25.754543735495 -1.10820842472461
25.961657074743 -1.10434727142536
26.1687704139911 -1.10894483411707
26.3758837532391 -1.10894813135622
26.5829970924872 -1.10972823916071
26.7901104317352 -1.1079396579243
26.9972237709833 -1.10868632255818
27.2043371102313 -1.10528401050105
27.4114504494794 -1.10801264811665
27.6185637887274 -1.10495924507978
27.8256771279755 -1.10629129243595
28.0327904672235 -1.10193522325491
28.2399038064716 -1.10762349090944
28.4470171457196 -1.10683365408696
28.6541304849677 -1.1081194144312
28.8612438242157 -1.10149483957826
29.0683571634638 -1.10398247125723
29.2754705027118 -1.09883042620824
29.4825838419599 -1.10021551188275
29.6896971812079 -1.10423777282749
29.896810520456 -1.11170436631136
30.103923859704 -1.10434621513334
30.3110371989521 -1.10809238185569
30.5181505382001 -1.10372504470832
30.7252638774482 -1.1018451485064
30.9323772166962 -1.10581490651958
31.1394905559443 -1.10382012580898
31.3466038951923 -1.10393880249857
31.5537172344404 -1.10353287542137
31.7608305736884 -1.10214016355082
31.9679439129365 -1.10320724205795
32.1750572521845 -1.09976562253263
32.3821705914326 -1.1040110428358
32.5892839306806 -1.10243807775509
32.7963972699287 -1.10707310953939
33.0035106091767 -1.09938098501218
33.2106239484248 -1.09690447475497
33.4177372876728 -1.0973026545127
33.6248506269209 -1.09907988051345
33.8319639661689 -1.09685894118102
34.039077305417 -1.10059320377528
34.246190644665 -1.09818326606713
34.4533039839131 -1.10072795585714
34.6604173231611 -1.09383953670571
34.8675306624092 -1.10239174467271
35.0746440016572 -1.10623128812892
35.2817573409053 -1.10070480142105
35.4888706801533 -1.10827441978415
35.6959840194014 -1.10733554543392
35.9030973586494 -1.09988794614617
36.1102106978975 -1.10141434258032
36.3173240371455 -1.1052785961779
36.5244373763936 -1.09958623214069
36.7315507156416 -1.10155150951311
36.9386640548897 -1.10289727906587
37.1457773941377 -1.10039880001454
37.3528907333858 -1.09602743858842
37.5600040726338 -1.10367998786934
37.7671174118819 -1.09744205415523
37.9742307511299 -1.10743575317384
38.181344090378 -1.10292213723322
38.388457429626 -1.10187468410509
38.5955707688741 -1.09985826063761
38.8026841081221 -1.09951199040205
39.0097974473702 -1.10366579490499
39.2169107866182 -1.0997415492809
39.4240241258663 -1.09599112455318
39.6311374651143 -1.09551189793536
39.8382508043624 -1.09977876456244
40.0453641436104 -1.09646123521834
40.2524774828585 -1.09761307870383
40.4595908221065 -1.09588311135046
40.6667041613546 -1.10056816661408
40.8738175006026 -1.0967574453859
41.0809308398507 -1.09996642572104
41.2880441790987 -1.09767273973789
41.4951575183468 -1.09072415343715
41.7022708575948 -1.09469679671817
41.9093841968429 -1.0944954561341
42.1164975360909 -1.09637154946448
42.323610875339 -1.09953700316
42.530724214587 -1.09367243361249
42.7378375538351 -1.09219122311349
42.9449508930831 -1.10300814347803
43.1520642323312 -1.09553463457091
43.3591775715792 -1.09631948583153
43.5662909108273 -1.09911207179049
43.7734042500753 -1.09641557177297
43.9805175893234 -1.09598703847657
44.1876309285714 -1.096083793153
44.3947442678195 -1.09025772881229
44.6018576070675 -1.09685594277307
44.8089709463156 -1.09125105060657
45.0160842855636 -1.09513366045293
45.2231976248117 -1.09385149495831
45.4303109640597 -1.08940405963363
45.6374243033078 -1.09565708914174
45.8445376425558 -1.09568809982096
46.0516509818039 -1.09231298370484
46.2587643210519 -1.09029158713173
46.4658776603 -1.09355950538983
46.672990999548 -1.09749991010323
46.8801043387961 -1.09115047593122
47.0872176780441 -1.09077774675857
47.2943310172922 -1.08890911671913
47.5014443565402 -1.09168304927133
47.7085576957883 -1.0912453411146
47.9156710350363 -1.09261395618301
48.1227843742844 -1.08971197233131
48.3298977135324 -1.08806245166868
48.5370110527805 -1.09355084318142
48.7441243920285 -1.09835577564839
48.9512377312766 -1.09143888296164
49.1583510705246 -1.08928739394609
49.3654644097727 -1.09131075012638
49.5725777490207 -1.09533830560372
49.7796910882688 -1.09342935295818
49.9868044275168 -1.09584375549396
50.1939177667649 -1.09664354235421
50.4010311060129 -1.10030282118186
50.608144445261 -1.09580178637538
50.815257784509 -1.09020564415429
51.0223711237571 -1.09243844938745
51.2294844630051 -1.09252742226795
51.4365978022532 -1.08878230539466
51.6437111415012 -1.08513520251524
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00701987788686277 -1.44343008197088
0.0140397557737255 -1.42916315689749
0.0210596336605883 -1.41772879636843
0.0280795115474511 -1.41297259897065
0.0491391452080394 -1.4282221615887
0.189536702945295 -1.58965208982057
0.32993426068255 -1.47661614253422
0.470331818419806 -1.40976984201344
0.610729376157061 -1.35545226684671
0.751126933894317 -1.30731454258479
0.891524491631572 -1.27204941784006
1.03192204936883 -1.2521909053669
1.17231960710608 -1.23123457750719
1.31271716484334 -1.22082101449552
1.45311472258059 -1.21355651702918
1.59351228031785 -1.20575201224341
1.73390983805511 -1.20419783988118
1.87430739579236 -1.19922063104246
2.01470495352962 -1.20467537678588
2.15510251126687 -1.19482536159625
2.29550006900413 -1.19527088626334
2.43589762674138 -1.19228002210307
2.57629518447864 -1.19022537977455
2.71669274221589 -1.1909649336157
2.85709029995315 -1.18713559402488
2.9974878576904 -1.18891233606081
3.13788541542766 -1.18353335493259
3.27828297316492 -1.18211653051663
3.41868053090217 -1.18186546100508
3.55907808863943 -1.18477002735418
3.69947564637668 -1.18133792069343
3.83987320411394 -1.1763228626394
3.98027076185119 -1.176576138192
4.12066831958845 -1.17320447643747
4.2610658773257 -1.17248962030402
4.40146343506296 -1.16786311659902
4.54186099280021 -1.16756799591227
4.68225855053747 -1.17109244475413
4.82265610827473 -1.16855570173215
4.96305366601198 -1.16379443090234
5.10345122374924 -1.16009096539151
5.24384878148649 -1.16497756042195
5.38424633922375 -1.15825974231834
5.524643896961 -1.1561312905415
5.66504145469826 -1.15674939138136
5.80543901243551 -1.15542151692962
5.94583657017277 -1.15374550262238
6.08623412791002 -1.1531355802875
6.22663168564728 -1.14949911161623
6.36702924338454 -1.14921370849752
6.50742680112179 -1.14947813961772
6.64782435885905 -1.1474038597509
6.7882219165963 -1.14254779873297
6.92861947433356 -1.14536031607746
7.06901703207081 -1.14015301596943
7.20941458980807 -1.14262771418826
7.34981214754532 -1.13853579503903
7.49020970528258 -1.13997487812581
7.63060726301983 -1.13545776649391
7.77100482075709 -1.13760161990751
7.91140237849435 -1.13487329615747
8.0517999362316 -1.13583028084301
8.19219749396886 -1.13403406803919
8.33259505170611 -1.13532453206333
8.47299260944337 -1.13125392743868
8.61339016718062 -1.12821705621904
8.75378772491788 -1.13620336080938
8.89418528265513 -1.13164142996795
9.03458284039239 -1.12731853334212
9.17498039812964 -1.12975229179426
9.3153779558669 -1.12379036484299
9.45577551360416 -1.13361771282002
9.59617307134141 -1.12628170335758
9.73657062907867 -1.12505655392929
9.87696818681592 -1.12444735248473
10.0173657445532 -1.12368188037448
10.1577633022904 -1.12127448871663
10.2981608600277 -1.12287679852308
10.4385584177649 -1.1242298990051
10.5789559755022 -1.12617679053447
10.7193535332395 -1.11917738522178
10.8597510909767 -1.11921141774775
11.000148648714 -1.12254056580182
11.1405462064512 -1.12145488512153
11.2809437641885 -1.12116663853453
11.4213413219257 -1.12128639343287
11.561738879663 -1.11901275845635
11.7021364374002 -1.11857907464651
11.8425339951375 -1.11750733649885
11.9829315528748 -1.12060291415619
12.123329110612 -1.11456989520992
12.2637266683493 -1.11777296416169
12.4041242260865 -1.12129664304223
12.5445217838238 -1.11100938520462
12.684919341561 -1.11226163642753
12.8253168992983 -1.11985340889902
12.9657144570355 -1.12291881331304
13.1061120147728 -1.1117951884389
13.2465095725101 -1.11362588329222
13.3869071302473 -1.11370218538933
13.5273046879846 -1.11615834834084
13.6677022457218 -1.11372023912441
13.8080998034591 -1.10726685647954
13.9484973611963 -1.11218478747462
14.0888949189336 -1.1060602597265
14.2292924766708 -1.10863263660755
14.3696900344081 -1.1143656518493
14.5100875921454 -1.10949717886281
14.6504851498826 -1.11440967603119
14.7908827076199 -1.11134577244513
14.9312802653571 -1.10282073641542
15.0716778230944 -1.11381354920727
15.2120753808316 -1.1084405764649
15.3524729385689 -1.10821076970345
15.4928704963061 -1.10969792568963
15.6332680540434 -1.10593189224916
15.7736656117807 -1.10283174656021
15.9140631695179 -1.1056528184316
16.0544607272552 -1.10967590637092
16.1948582849924 -1.10583348947222
16.3352558427297 -1.10665981302824
16.4756534004669 -1.11220376516824
16.6160509582042 -1.10369018091845
16.7564485159414 -1.1047162484073
16.8968460736787 -1.10540186609705
17.037243631416 -1.1021604936636
17.1776411891532 -1.09893045294566
17.3180387468905 -1.10292814310359
17.4584363046277 -1.09707277871461
17.598833862365 -1.10427021471328
17.7392314201022 -1.10711587303039
17.8796289778395 -1.09851707151851
18.0200265355767 -1.10291265332256
18.160424093314 -1.10253711249725
18.3008216510513 -1.10108992272003
18.4412192087885 -1.10314154696276
18.5816167665258 -1.09961452750155
18.722014324263 -1.10409967384062
18.8624118820003 -1.10067861441721
19.0028094397375 -1.10126014565691
19.1432069974748 -1.10248533840873
19.283604555212 -1.10510299179461
19.4240021129493 -1.10070043342837
19.5643996706865 -1.10379271850958
19.7047972284238 -1.10138887429859
19.8451947861611 -1.10246326784813
19.9855923438983 -1.09929152504534
20.1259899016356 -1.10137028291256
20.2663874593728 -1.09663799671563
20.4067850171101 -1.09609801889825
20.5471825748473 -1.09573075319084
20.6875801325846 -1.10238480817015
20.8279776903218 -1.09437090399047
20.9683752480591 -1.09773079740471
21.1087728057964 -1.09931147395688
21.2491703635336 -1.09581622070792
21.3895679212709 -1.09561559641627
21.5299654790081 -1.10581743491781
21.6703630367454 -1.09570339179598
21.8107605944826 -1.09562911944262
21.9511581522199 -1.09303736425253
22.0915557099571 -1.0991580463323
22.2319532676944 -1.0982327229196
22.3723508254317 -1.10128127824952
22.5127483831689 -1.09574226661664
22.6531459409062 -1.09706564968558
22.7935434986434 -1.09457992401135
22.9339410563807 -1.09295742005024
23.0743386141179 -1.0934137798521
23.2147361718552 -1.09340861688422
23.3551337295924 -1.09986187498176
23.4955312873297 -1.09506884149932
23.635928845067 -1.09610099076199
23.7763264028042 -1.08931571592255
23.9167239605415 -1.09091945394665
24.0571215182787 -1.09706559641602
24.197519076016 -1.08513931197053
24.3379166337532 -1.09253644713645
24.4783141914905 -1.09038631978651
24.6187117492277 -1.0910186401207
24.759109306965 -1.08909547703553
24.8995068647023 -1.09123431500882
25.0399044224395 -1.09051498053468
25.1803019801768 -1.09543412772732
25.320699537914 -1.09970558739041
25.4610970956513 -1.09146280561697
25.6014946533885 -1.09286491540656
25.7418922111258 -1.08784243841751
25.882289768863 -1.09787870697892
26.0226873266003 -1.09315902057948
26.1630848843376 -1.09052558249218
26.3034824420748 -1.09783217859963
26.4438799998121 -1.0898166210649
26.5842775575493 -1.0927194560352
26.7246751152866 -1.09344160546003
26.8650726730238 -1.09034874400245
27.0054702307611 -1.08650531872097
27.1458677884983 -1.08662207633279
27.2862653462356 -1.08866360788708
27.4266629039729 -1.0902818302278
27.5670604617101 -1.08764146146891
27.7074580194474 -1.09045296154737
27.8478555771846 -1.09847302210843
27.9882531349219 -1.08767376691327
28.1286506926591 -1.08971991288519
28.2690482503964 -1.08938194511071
28.4094458081336 -1.09279396641306
28.5498433658709 -1.08821947476101
28.6902409236082 -1.08852645946892
28.8306384813454 -1.09358209869997
28.9710360390827 -1.08901839654065
29.1114335968199 -1.08579890022717
29.2518311545572 -1.08443071873014
29.3922287122944 -1.08830531412505
29.5326262700317 -1.08690172591178
29.6730238277689 -1.08870668920073
29.8134213855062 -1.08553468354145
29.9538189432435 -1.08611459850859
30.0942165009807 -1.09090810356734
30.234614058718 -1.07894173827581
30.3750116164552 -1.08300884430499
30.5154091741925 -1.08936591669997
30.6558067319297 -1.09350733257796
30.796204289667 -1.08799955490418
30.9366018474042 -1.088239393163
31.0769994051415 -1.08114478729181
31.2173969628788 -1.08763310177468
31.357794520616 -1.08440979335063
31.4981920783533 -1.08333053025546
31.6385896360905 -1.08602875139565
31.7789871938278 -1.08342509392864
31.919384751565 -1.0907629988959
32.0597823093023 -1.08951454020133
32.2001798670395 -1.085128542394
32.3405774247768 -1.08539878139311
32.480974982514 -1.08712476940063
32.6213725402513 -1.08939137525966
32.7617700979886 -1.08859280601651
32.9021676557258 -1.09323839050482
33.0425652134631 -1.08515762800164
33.1829627712003 -1.08638724862785
33.3233603289376 -1.08252679916598
33.4637578866748 -1.08536263719104
33.6041554444121 -1.08740163318371
33.7445530021494 -1.07839471121064
33.8849505598866 -1.08356757893871
34.0253481176239 -1.0864478483699
34.1657456753611 -1.08445187769677
34.3061432330984 -1.08667431926041
34.4465407908356 -1.08750697473848
34.5869383485729 -1.08247156645804
34.7273359063101 -1.07963578590035
34.8677334640474 -1.08180289925232
35.0081310217846 -1.09119677115063
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.0063645902646258 -1.45694032846927
0.0127291805292516 -1.44212011203932
0.0190937707938774 -1.43032353860241
0.0254583610585032 -1.42183922129691
0.0445521318523806 -1.42613022150988
0.171843937144897 -1.76723701155362
0.299135742437413 -1.61394089352984
0.426427547729929 -1.51556933326
0.553719353022445 -1.43304651861534
0.681011158314961 -1.37559116645213
0.808302963607477 -1.32603398412968
0.935594768899993 -1.30605229003802
1.06288657419251 -1.28087546339434
1.19017837948502 -1.26528230020781
1.31747018477754 -1.2587906118611
1.44476199007006 -1.25318847033107
1.57205379536257 -1.24375559745124
1.69934560065509 -1.24057737388993
1.8266374059476 -1.23724475210609
1.95392921124012 -1.23458322112547
2.08122101653264 -1.23658283130634
2.20851282182515 -1.23000595846373
2.33580462711767 -1.22845475416266
2.46309643241019 -1.2268303002087
2.5903882377027 -1.22408050488184
2.71768004299522 -1.22740459961204
2.84497184828773 -1.22001998682857
2.97226365358025 -1.2185502026594
3.09955545887277 -1.21948111123121
3.22684726416528 -1.2187916148748
3.3541390694578 -1.21684002366527
3.48143087475031 -1.21546363070575
3.60872268004283 -1.21323135864602
3.73601448533535 -1.21166805415254
3.86330629062786 -1.21226946628596
3.99059809592038 -1.20791809565645
4.11788990121289 -1.21029048915952
4.24518170650541 -1.20907727234115
4.37247351179793 -1.20383673290574
4.49976531709044 -1.20604096456204
4.62705712238296 -1.20082464782945
4.75434892767547 -1.19899088760145
4.88164073296799 -1.20066090690662
5.00893253826051 -1.19727716509738
5.13622434355302 -1.19905262818779
5.26351614884554 -1.19977680805237
5.39080795413805 -1.19786920708755
5.51809975943057 -1.19262151336207
5.64539156472309 -1.19228608575012
5.7726833700156 -1.19349382359731
5.89997517530812 -1.19233346082938
6.02726698060063 -1.18827922748591
6.15455878589315 -1.1882131587757
6.28185059118567 -1.19208194426283
6.40914239647818 -1.18939436649894
6.5364342017707 -1.18563235712614
6.66372600706321 -1.18621015450845
6.79101781235573 -1.18178265963078
6.91830961764825 -1.17964529653294
7.04560142294076 -1.1822795596911
7.17289322823328 -1.18064131634409
7.30018503352579 -1.18666827245167
7.42747683881831 -1.18163791107292
7.55476864411083 -1.18615526799239
7.68206044940334 -1.17674534922378
7.80935225469586 -1.17745863380432
7.93664405998837 -1.17664809247908
8.06393586528089 -1.1746228592635
8.19122767057341 -1.17367813011677
8.31851947586592 -1.17425730134915
8.44581128115844 -1.17738507551355
8.57310308645095 -1.17619624632741
8.70039489174347 -1.17360864177259
8.82768669703599 -1.17338350501685
8.9549785023285 -1.1718191075787
9.08227030762102 -1.17551409157504
9.20956211291353 -1.17147445571116
9.33685391820605 -1.17148948130897
9.46414572349857 -1.17344700668781
9.59143752879108 -1.16898775677568
9.7187293340836 -1.17303196635129
9.84602113937611 -1.17013692533517
9.97331294466863 -1.16656601603693
10.1006047499611 -1.17604579936141
10.2278965552537 -1.16595834553284
10.3551883605462 -1.17131795223594
10.4824801658387 -1.17256965925501
10.6097719711312 -1.16968079547095
10.7370637764237 -1.16535803546039
10.8643555817162 -1.16864916715204
10.9916473870088 -1.15975697205133
11.1189391923013 -1.16381343815838
11.2462309975938 -1.15964536792878
11.3735228028863 -1.16428461172958
11.5008146081788 -1.16440605619761
11.6281064134713 -1.16082097547261
11.7553982187639 -1.16892035217225
11.8826900240564 -1.16027737699614
12.0099818293489 -1.15894690914106
12.1372736346414 -1.16139973592028
12.2645654399339 -1.16633512891849
12.3918572452264 -1.15612746173964
12.519149050519 -1.15868008853828
12.6464408558115 -1.15526737872478
12.773732661104 -1.15722982042008
12.9010244663965 -1.16568944937718
13.028316271689 -1.15671783757838
13.1556080769815 -1.15766337033542
13.282899882274 -1.15434630751936
13.4101916875666 -1.15765391923472
13.5374834928591 -1.15911981833464
13.6647752981516 -1.1594931994037
13.7920671034441 -1.16236965602955
13.9193589087366 -1.15486723131012
14.0466507140291 -1.15261344899193
14.1739425193217 -1.15569998083262
14.3012343246142 -1.15257989972067
14.4285261299067 -1.15430887681567
14.5558179351992 -1.1497748510155
14.6831097404917 -1.15158328386907
14.8104015457842 -1.15606502578226
14.9376933510768 -1.14975812699911
15.0649851563693 -1.15840791529958
15.1922769616618 -1.15163150127305
15.3195687669543 -1.15083251249259
15.4468605722468 -1.15375625382864
15.5741523775393 -1.14959720090353
15.7014441828319 -1.14676154486704
15.8287359881244 -1.15186387696382
15.9560277934169 -1.14438358193412
16.0833195987094 -1.14732687203299
16.2106114040019 -1.14465598440419
16.3379032092944 -1.14666851641359
16.4651950145869 -1.14681726478576
16.5924868198795 -1.14762920716716
16.719778625172 -1.14577368328439
16.8470704304645 -1.15106808926737
16.974362235757 -1.15181638862972
17.1016540410495 -1.1510426320493
17.228945846342 -1.14791104762606
17.3562376516346 -1.1492211171484
17.4835294569271 -1.15040470498118
17.6108212622196 -1.14669904316961
17.7381130675121 -1.15363903876079
17.8654048728046 -1.14317161214537
17.9926966780971 -1.14469789697637
18.1199884833897 -1.14957266621497
18.2472802886822 -1.14853365920485
18.3745720939747 -1.15026797072576
18.5018638992672 -1.14640426859255
18.6291557045597 -1.14194909330244
18.7564475098522 -1.14306781686755
18.8837393151448 -1.14579370495057
19.0110311204373 -1.14301629054459
19.1383229257298 -1.1415346612895
19.2656147310223 -1.15011868524789
19.3929065363148 -1.14564656191339
19.5201983416073 -1.14470870111792
19.6474901468998 -1.14823946378525
19.7747819521924 -1.14272597434459
19.9020737574849 -1.1504183884733
20.0293655627774 -1.1451010499477
20.1566573680699 -1.14050072803984
20.2839491733624 -1.14435772891451
20.4112409786549 -1.14346552479137
20.5385327839475 -1.14294219166813
20.66582458924 -1.14479496137394
20.7931163945325 -1.1418759595117
20.920408199825 -1.14111072760818
21.0477000051175 -1.14192311871001
21.17499181041 -1.14043761673068
21.3022836157026 -1.14074100174867
21.4295754209951 -1.14462828073104
21.5568672262876 -1.13907863674599
21.6841590315801 -1.14292456782757
21.8114508368726 -1.1420032649037
21.9387426421651 -1.13936356541413
22.0660344474577 -1.14004043579067
22.1933262527502 -1.1424607118101
22.3206180580427 -1.14154267468994
22.4479098633352 -1.14354045631789
22.5752016686277 -1.14083190525845
22.7024934739202 -1.14322905366106
22.8297852792128 -1.14447541458283
22.9570770845053 -1.13892321506506
23.0843688897978 -1.14306356148079
23.2116606950903 -1.14248700201063
23.3389525003828 -1.14164616739554
23.4662443056753 -1.13762702087075
23.5935361109678 -1.14479515198644
23.7208279162604 -1.14078728301784
23.8481197215529 -1.13807662128121
23.9754115268454 -1.14094451375592
24.1027033321379 -1.1402477721127
24.2299951374304 -1.14045970883275
24.3572869427229 -1.13475789399804
24.4845787480155 -1.13611187690905
24.611870553308 -1.13514354010028
24.7391623586005 -1.13971626482903
24.866454163893 -1.13930037510079
24.9937459691855 -1.14092956810581
25.121037774478 -1.13584064175524
25.2483295797706 -1.14401113165577
25.3756213850631 -1.1370626031837
25.5029131903556 -1.13999631453786
25.6302049956481 -1.13523809411498
25.7574968009406 -1.1381284691841
25.8847886062331 -1.13621609542348
26.0120804115256 -1.13671187720862
26.1393722168182 -1.13769708546487
26.2666640221107 -1.1383711325684
26.3939558274032 -1.13453137264316
26.5212476326957 -1.13637207361609
26.6485394379882 -1.13975958123903
26.7758312432807 -1.13966258931914
26.9031230485733 -1.14963282440281
27.0304148538658 -1.13701442290525
27.1577066591583 -1.1401845782483
27.2849984644508 -1.13425067196465
27.4122902697433 -1.14569541594824
27.5395820750358 -1.13909912717681
27.6668738803284 -1.13678414361204
27.7941656856209 -1.13577599948018
27.9214574909134 -1.13770303847818
28.0487492962059 -1.14218830133801
28.1760411014984 -1.13511935788279
28.3033329067909 -1.14163087142714
28.4306247120835 -1.13700995184831
28.557916517376 -1.1350240688656
28.6852083226685 -1.13633321316726
28.812500127961 -1.13011068259925
28.9397919332535 -1.13346613531751
29.067083738546 -1.1343472539843
29.1943755438386 -1.13121387877723
29.3216673491311 -1.13352644875824
29.4489591544236 -1.13781689236743
29.5762509597161 -1.13533380315146
29.7035427650086 -1.12942724834099
29.8308345703011 -1.13900539593705
29.9581263755936 -1.13592777231355
30.0854181808862 -1.13250052312272
30.2127099861787 -1.1341174261333
30.3400017914712 -1.13345423535548
30.4672935967637 -1.13621621891821
30.5945854020562 -1.13620271826211
30.7218772073487 -1.13356094181521
30.8491690126413 -1.1292652948858
30.9764608179338 -1.13565752992721
31.1037526232263 -1.13514891582873
31.2310444285188 -1.13205634622132
31.3583362338113 -1.13061425807791
31.4856280391038 -1.13658774925451
31.6129198443964 -1.12979238152167
31.7402116496889 -1.13122471692152
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00643807755729918 -1.44975653467233
0.0128761551145984 -1.43484847892229
0.0193142326718975 -1.42229127608225
0.0257523102291967 -1.41601228088817
0.0450665429010943 -1.42556384179087
0.173828094047078 -1.66253639139103
0.302589645193061 -1.59120644469831
0.431351196339045 -1.48197925605509
0.560112747485029 -1.40725317722866
0.688874298631012 -1.35071044480037
0.817635849776996 -1.31635639331414
0.946397400922979 -1.2831273866669
1.07515895206896 -1.26567435739368
1.20392050321495 -1.25605372271739
1.33268205436093 -1.24569825075239
1.46144360550691 -1.23709859268875
1.5902051566529 -1.2341962851337
1.71896670779888 -1.23098225420318
1.84772825894486 -1.22970149266045
1.97648981009085 -1.22707002556262
2.10525136123683 -1.22558638209684
2.23401291238282 -1.22121200141882
2.3627744635288 -1.21905874678667
2.49153601467478 -1.21848022399522
2.62029756582077 -1.21605328351775
2.74905911696675 -1.21874228403235
2.87782066811273 -1.21478033875746
3.00658221925872 -1.21298503654583
3.1353437704047 -1.21582526480837
3.26410532155068 -1.21035064463626
3.39286687269667 -1.20851333483918
3.52162842384265 -1.20774410481591
3.65038997498863 -1.20447398782406
3.77915152613462 -1.20099342184538
3.9079130772806 -1.20254564884193
4.03667462842659 -1.20083332567715
4.16543617957257 -1.19970162729598
4.29419773071855 -1.1952607367313
4.42295928186454 -1.19451783657105
4.55172083301052 -1.19340755212936
4.6804823841565 -1.19352410326082
4.80924393530249 -1.18944884320889
4.93800548644847 -1.19390036184175
5.06676703759445 -1.18835119478088
5.19552858874044 -1.18590981771587
5.32429013988642 -1.18742035262236
5.4530516910324 -1.18401792922387
5.58181324217839 -1.18660965592147
5.71057479332437 -1.18306961935319
5.83933634447036 -1.18325299823741
5.96809789561634 -1.18107018671287
6.09685944676232 -1.18192452565931
6.22562099790831 -1.17886880233636
6.35438254905429 -1.17454003878423
6.48314410020027 -1.17524782673991
6.61190565134626 -1.17763591009116
6.74066720249224 -1.17333844380244
6.86942875363822 -1.17137897852328
6.99819030478421 -1.17114959532375
7.12695185593019 -1.169910837313
7.25571340707618 -1.16699489147003
7.38447495822216 -1.16548226938006
7.51323650936814 -1.16569009500938
7.64199806051413 -1.16756673488412
7.77075961166011 -1.16293838870263
7.89952116280609 -1.16540249530996
8.02828271395208 -1.16374497434092
8.15704426509806 -1.16076741535165
8.28580581624404 -1.15746726286779
8.41456736739003 -1.15876899973123
8.54332891853601 -1.156668280585
8.672090469682 -1.15822885843667
8.80085202082798 -1.15400274537126
8.92961357197396 -1.15912251897946
9.05837512311995 -1.15654855464113
9.18713667426593 -1.15352882286032
9.31589822541191 -1.15780478844201
9.4446597765579 -1.15800789961724
9.57342132770388 -1.15490259139913
9.70218287884986 -1.15129699143981
9.83094442999585 -1.1505657295859
9.95970598114183 -1.15140182899668
10.0884675322878 -1.15209286207618
10.2172290834338 -1.15037307020698
10.3459906345798 -1.14817995573094
10.4747521857258 -1.14769320167859
10.6035137368717 -1.1497299690492
10.7322752880177 -1.14301984928085
10.8610368391637 -1.14688977987726
10.9897983903097 -1.14556113019448
11.1185599414557 -1.14942187246156
11.2473214926017 -1.14649138155949
11.3760830437477 -1.14534122636087
11.5048445948936 -1.1431147076756
11.6336061460396 -1.14028468398891
11.7623676971856 -1.14694261805704
11.8911292483316 -1.13901347065113
12.0198907994776 -1.14242263549902
12.1486523506236 -1.14464604510633
12.2774139017695 -1.13676003024676
12.4061754529155 -1.14101394649588
12.5349370040615 -1.14305598425058
12.6636985552075 -1.13771485156755
12.7924601063535 -1.1352857573537
12.9212216574995 -1.13755131675916
13.0499832086454 -1.13342423650359
13.1787447597914 -1.13765166340362
13.3075063109374 -1.13539887482977
13.4362678620834 -1.13294869776774
13.5650294132294 -1.13833104237987
13.6937909643754 -1.13841564732015
13.8225525155213 -1.12927055025585
13.9513140666673 -1.13522395948587
14.0800756178133 -1.13605902077549
14.2088371689593 -1.135562902844
14.3375987201053 -1.13494183679251
14.4663602712513 -1.13242250996864
14.5951218223972 -1.13110723511938
14.7238833735432 -1.13012128085788
14.8526449246892 -1.13540529102037
14.9814064758352 -1.12872190760437
15.1101680269812 -1.12797388963838
15.2389295781272 -1.12692098072574
15.3676911292731 -1.12989467348921
15.4964526804191 -1.12875155997932
15.6252142315651 -1.12689195448169
15.7539757827111 -1.12891824628043
15.8827373338571 -1.13264625749012
16.0114988850031 -1.12719370728743
16.140260436149 -1.12846011843663
16.269021987295 -1.13482051713247
16.397783538441 -1.12461661116719
16.526545089587 -1.12510618899488
16.655306640733 -1.12520581706065
16.784068191879 -1.12628974826843
16.9128297430249 -1.12628267447557
17.0415912941709 -1.12495516051769
17.1703528453169 -1.12446528204361
17.2991143964629 -1.12655562790976
17.4278759476089 -1.12423460132586
17.5566374987549 -1.11912955639401
17.6853990499008 -1.12040247230703
17.8141606010468 -1.12373399472869
17.9429221521928 -1.12638470029334
18.0716837033388 -1.12873354603509
18.2004452544848 -1.12394917010671
18.3292068056308 -1.12040597578684
18.4579683567767 -1.12800507499113
18.5867299079227 -1.12516269542499
18.7154914590687 -1.12539885921831
18.8442530102147 -1.11692462558179
18.9730145613607 -1.11622044358589
19.1017761125067 -1.1243917574282
19.2305376636526 -1.12084397672982
19.3592992147986 -1.12089304169454
19.4880607659446 -1.11851537338293
19.6168223170906 -1.12516364522441
19.7455838682366 -1.12392352810431
19.8743454193826 -1.12517131921748
20.0031069705285 -1.12170864008103
20.1318685216745 -1.11711393634568
20.2606300728205 -1.11350336664126
20.3893916239665 -1.11256812684913
20.5181531751125 -1.11189418432737
20.6469147262585 -1.11783115449437
20.7756762774045 -1.11782762827622
20.9044378285504 -1.11874243227825
21.0331993796964 -1.11830810902536
21.1619609308424 -1.11396255297312
21.2907224819884 -1.11385669690576
21.4194840331344 -1.12049775474774
21.5482455842804 -1.1163321032165
21.6770071354263 -1.11987231752208
21.8057686865723 -1.11557714803953
21.9345302377183 -1.11656243672866
22.0632917888643 -1.11373091042778
22.1920533400103 -1.11060660804962
22.3208148911563 -1.11533485219998
22.4495764423022 -1.11285902879781
22.5783379934482 -1.11430234238032
22.7070995445942 -1.11121239901185
22.8358610957402 -1.11410647005842
22.9646226468862 -1.10890831541118
23.0933841980322 -1.11593838732177
23.2221457491781 -1.11702341211892
23.3509073003241 -1.11566581016845
23.4796688514701 -1.11501002692178
23.6084304026161 -1.11686906719358
23.7371919537621 -1.11044480960372
23.8659535049081 -1.10832502907396
23.994715056054 -1.11147029910422
24.1234766072 -1.10748813136408
24.252238158346 -1.10949793464981
24.380999709492 -1.11853200913599
24.509761260638 -1.10878206120054
24.638522811784 -1.11142426052167
24.7672843629299 -1.10775125296307
24.8960459140759 -1.11643376041058
25.0248074652219 -1.1076207263886
25.1535690163679 -1.10865624909353
25.2823305675139 -1.10982554621636
25.4110921186599 -1.11181986805497
25.5398536698058 -1.10557656197211
25.6686152209518 -1.10850637250468
25.7973767720978 -1.10742738970622
25.9261383232438 -1.1116216283911
26.0548998743898 -1.10479644219174
26.1836614255358 -1.10365748940072
26.3124229766817 -1.1066036250075
26.4411845278277 -1.10142498548944
26.5699460789737 -1.11334959374314
26.6987076301197 -1.10993197334258
26.8274691812657 -1.11175319831
26.9562307324117 -1.10580092351634
27.0849922835576 -1.10661051570992
27.2137538347036 -1.10526883786738
27.3425153858496 -1.10496162756036
27.4712769369956 -1.10739376199477
27.6000384881416 -1.10966781758688
27.7288000392876 -1.10392487920608
27.8575615904335 -1.10688301731852
27.9863231415795 -1.10701207451601
28.1150846927255 -1.1118036099185
28.2438462438715 -1.10462069840201
28.3726077950175 -1.10410912553642
28.5013693461635 -1.10422251147316
28.6301308973094 -1.10253392386046
28.7588924484554 -1.10298391367919
28.8876539996014 -1.1071715470038
29.0164155507474 -1.10389251615315
29.1451771018934 -1.09939007779375
29.2739386530394 -1.10516357938051
29.4027002041854 -1.1070583534989
29.5314617553313 -1.10801706140088
29.6602233064773 -1.10736197052873
29.7889848576233 -1.1053290945618
29.9177464087693 -1.10599247289174
30.0465079599153 -1.11161497829252
30.1752695110613 -1.10344079333057
30.3040310622072 -1.10331382617158
30.4327926133532 -1.10614385464971
30.5615541644992 -1.10640615763437
30.6903157156452 -1.10419309418357
30.8190772667912 -1.10456779765121
30.9478388179372 -1.09891870113968
31.0766003690831 -1.10353253264555
31.2053619202291 -1.10061760494757
31.3341234713751 -1.10613889597633
31.4628850225211 -1.10640353545608
31.5916465736671 -1.10201575939279
31.7204081248131 -1.10622766059095
31.849169675959 -1.09945382594868
31.977931227105 -1.10132910804729
32.106692778251 -1.10536823030845
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00661951576525938 -1.43440233004263
0.0132390315305188 -1.42144325264204
0.0198585472957781 -1.41105628133074
0.0264780630610375 -1.40412067288613
0.0463366103568156 -1.40608176879132
0.178726925662003 -1.62008999388068
0.311117240967191 -1.5186327688256
0.443507556272378 -1.44309103758159
0.575897871577566 -1.38217073287058
0.708288186882753 -1.33357217223505
0.840678502187941 -1.30205767482024
0.973068817493128 -1.27487371624031
1.10545913279832 -1.25889033855549
1.2378494481035 -1.24252980197523
1.37023976340869 -1.23375629884987
1.50263007871388 -1.2318360324985
1.63502039401907 -1.22223304821738
1.76741070932425 -1.21968351215574
1.89980102462944 -1.21432180001072
2.03219133993463 -1.21591009930828
2.16458165523982 -1.21405067437838
2.296971970545 -1.20856099137866
2.42936228585019 -1.20969792887067
2.56175260115538 -1.20692438436592
2.69414291646057 -1.20313468167819
2.82653323176575 -1.20567909413223
2.95892354707094 -1.20140523540118
3.09131386237613 -1.20016254104065
3.22370417768132 -1.1981235576335
3.3560944929865 -1.19758512850768
3.48848480829169 -1.1989873650438
3.62087512359688 -1.19132205079303
3.75326543890207 -1.19494120137994
3.88565575420725 -1.189711854109
4.01804606951244 -1.19140447727236
4.15043638481763 -1.18548028895134
4.28282670012282 -1.18230144547699
4.415217015428 -1.18548765548503
4.54760733073319 -1.1843451352109
4.67999764603838 -1.18068237316802
4.81238796134357 -1.1819288108958
4.94477827664875 -1.18343272383823
5.07716859195394 -1.1808248431345
5.20955890725913 -1.17550734559588
5.34194922256432 -1.17341580147586
5.4743395378695 -1.1747731782622
5.60672985317469 -1.17137041555578
5.73912016847988 -1.16668794389749
5.87151048378507 -1.17269471630533
6.00390079909025 -1.16559473031695
6.13629111439544 -1.16414614676271
6.26868142970063 -1.1665841407851
6.40107174500582 -1.16435173249063
6.533462060311 -1.16614868124823
6.66585237561619 -1.15675894153988
6.79824269092138 -1.16322915775622
6.93063300622657 -1.16084238528373
7.06302332153175 -1.1574399852669
7.19541363683694 -1.15544873544121
7.32780395214213 -1.1539190762056
7.46019426744732 -1.15526391996083
7.5925845827525 -1.15787264749825
7.72497489805769 -1.15002778822232
7.85736521336288 -1.15102474544254
7.98975552866807 -1.1519351739728
8.12214584397325 -1.14962874982897
8.25453615927844 -1.14824689204654
8.38692647458363 -1.14872593646277
8.51931678988882 -1.14455152697976
8.651707105194 -1.14465181829627
8.78409742049919 -1.15267200428386
8.91648773580438 -1.1428488223614
9.04887805110957 -1.14753991777342
9.18126836641475 -1.14320605028224
9.31365868171994 -1.14564246156554
9.44604899702513 -1.14219114201961
9.57843931233032 -1.14082194241506
9.7108296276355 -1.14285562912339
9.84321994294069 -1.13516390285568
9.97561025824588 -1.13915395729056
10.1080005735511 -1.13715729790339
10.2403908888563 -1.13730275922091
10.3727812041614 -1.13661761914331
10.5051715194666 -1.13756506547843
10.6375618347718 -1.14592355465993
10.769952150077 -1.13914581036927
10.9023424653822 -1.13175989391486
11.0347327806874 -1.13555367276954
11.1671230959926 -1.13343415670907
11.2995134112978 -1.13230978819823
11.4319037266029 -1.13411497406755
11.5642940419081 -1.1331723550555
11.6966843572133 -1.13364497005888
11.8290746725185 -1.13093502866669
11.9614649878237 -1.13540741223045
12.0938553031289 -1.13199653882506
12.2262456184341 -1.12825903070816
12.3586359337393 -1.12617008595479
12.4910262490444 -1.12823407995292
12.6234165643496 -1.12977962983431
12.7558068796548 -1.12751910007913
12.88819719496 -1.12311918523111
13.0205875102652 -1.12308176047317
13.1529778255704 -1.12575452887753
13.2853681408756 -1.12840107898498
13.4177584561808 -1.12187720992213
13.5501487714859 -1.12242188842772
13.6825390867911 -1.12604688579612
13.8149294020963 -1.12299159750285
13.9473197174015 -1.12512671403194
14.0797100327067 -1.12417077764007
14.2121003480119 -1.12368494561482
14.3444906633171 -1.11885322364253
14.4768809786223 -1.1230283310316
14.6092712939274 -1.12301563548919
14.7416616092326 -1.12224646185418
14.8740519245378 -1.12036125459647
15.006442239843 -1.12058622844766
15.1388325551482 -1.11887678740064
15.2712228704534 -1.11818632154824
15.4036131857586 -1.1176600814481
15.5360035010638 -1.12236576033394
15.6683938163689 -1.11908327709885
15.8007841316741 -1.12052688137725
15.9331744469793 -1.12002493829797
16.0655647622845 -1.11933997626083
16.1979550775897 -1.11608185679142
16.3303453928949 -1.11385660180741
16.4627357082001 -1.11603090878565
16.5951260235053 -1.11181252959704
16.7275163388104 -1.11670080405592
16.8599066541156 -1.12343438899235
16.9922969694208 -1.11369652219899
17.124687284726 -1.11645775115542
17.2570776000312 -1.11015533282131
17.3894679153364 -1.11520846209811
17.5218582306416 -1.11382776855927
17.6542485459468 -1.10920436801813
17.7866388612519 -1.11459211371944
17.9190291765571 -1.11415921011326
18.0514194918623 -1.11263030454723
18.1838098071675 -1.11609062091818
18.3162001224727 -1.11137182619139
18.4485904377779 -1.11413857134575
18.5809807530831 -1.11281983181933
18.7133710683883 -1.11409357856102
18.8457613836934 -1.10944498122801
18.9781516989986 -1.11046427560563
19.1105420143038 -1.10966852327487
19.242932329609 -1.10701514250613
19.3753226449142 -1.11161800432198
19.5077129602194 -1.11042628487786
19.6401032755246 -1.10719987770742
19.7724935908298 -1.10837116010195
19.9048839061349 -1.10973887638107
20.0372742214401 -1.10775730155317
20.1696645367453 -1.1081105573696
20.3020548520505 -1.10994367860643
20.4344451673557 -1.11170752648795
20.5668354826609 -1.10751436819649
20.6992257979661 -1.11433211678044
20.8316161132713 -1.11231596098126
20.9640064285764 -1.10891511982504
21.0963967438816 -1.1116019839248
21.2287870591868 -1.10308433378763
21.361177374492 -1.10520859631362
21.4935676897972 -1.10651829391624
21.6259580051024 -1.10690684912286
21.7583483204076 -1.10728201031977
21.8907386357128 -1.10959277306012
22.0231289510179 -1.10591490051164
22.1555192663231 -1.10728017019051
22.2879095816283 -1.10868588089554
22.4202998969335 -1.1034683554111
22.5526902122387 -1.10564538615464
22.6850805275439 -1.10720022954236
22.8174708428491 -1.10195002923324
22.9498611581543 -1.1046271659431
23.0822514734594 -1.10489919078166
23.2146417887646 -1.10366587252671
23.3470321040698 -1.10981015333795
23.479422419375 -1.10370085131006
23.6118127346802 -1.10396906115745
23.7442030499854 -1.10207129490822
23.8765933652906 -1.10423355045214
24.0089836805958 -1.10204699352948
24.1413739959009 -1.10178888530167
24.2737643112061 -1.09967764786629
24.4061546265113 -1.09998158391503
24.5385449418165 -1.09895643996859
24.6709352571217 -1.10532969551945
24.8033255724269 -1.1081157834767
24.9357158877321 -1.10408479003208
25.0681062030373 -1.1032490904023
25.2004965183424 -1.10555583491981
25.3328868336476 -1.10089272594095
25.4652771489528 -1.10007841772158
25.597667464258 -1.10015509585497
25.7300577795632 -1.10259808403848
25.8624480948684 -1.09978892104233
25.9948384101736 -1.10243130674962
26.1272287254788 -1.10802708831419
26.2596190407839 -1.09939535362237
26.3920093560891 -1.10254863771058
26.5243996713943 -1.10316132119912
26.6567899866995 -1.10367728252504
26.7891803020047 -1.10584343522987
26.9215706173099 -1.10091387212335
27.0539609326151 -1.10162311191339
27.1863512479203 -1.09911658220961
27.3187415632254 -1.10275371717629
27.4511318785306 -1.10158463901439
27.5835221938358 -1.10774783646402
27.715912509141 -1.10553068623005
27.8483028244462 -1.10323654605532
27.9806931397514 -1.09964496058663
28.1130834550566 -1.10292652542351
28.2454737703618 -1.10059466753467
28.3778640856669 -1.09553694340738
28.5102544009721 -1.10314451580672
28.6426447162773 -1.09792345593698
28.7750350315825 -1.1036410268519
28.9074253468877 -1.100804109672
29.0398156621929 -1.10234859016164
29.1722059774981 -1.10248019810572
29.3045962928033 -1.09507320109751
29.4369866081084 -1.10017835384433
29.5693769234136 -1.09881755488252
29.7017672387188 -1.10491115738153
29.834157554024 -1.10216474741362
29.9665478693292 -1.10149981949324
30.0989381846344 -1.10529899576139
30.2313284999396 -1.10542254820186
30.3637188152448 -1.1024348485308
30.4961091305499 -1.09832016152478
30.6284994458551 -1.1000289911312
30.7608897611603 -1.10328146560972
30.8932800764655 -1.09882131214874
31.0256703917707 -1.09567259989401
31.1580607070759 -1.1008801104769
31.2904510223811 -1.09799669997744
31.4228413376863 -1.09895918275989
31.5552316529914 -1.10215927921864
31.6876219682966 -1.09970716888807
31.8200122836018 -1.09721861942178
31.952402598907 -1.09284244872902
32.0847929142122 -1.10212021914319
32.2171832295174 -1.0963609094917
32.3495735448226 -1.10090373175045
32.4819638601278 -1.09836982512531
32.6143541754329 -1.09757234189241
32.7467444907381 -1.10138945191639
32.8791348060433 -1.09907784627175
33.0115251213485 -1.09618326224083
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00667448634265733 -1.43839438045234
0.0133489726853147 -1.42102378547873
0.020023459027972 -1.40871031111698
0.0266979453706293 -1.40248731836291
0.0467214043986013 -1.40519903528066
0.180211131251748 -1.61333859793672
0.313700858104894 -1.5669289502644
0.447190584958041 -1.48315864142322
0.580680311811187 -1.41439822276354
0.714170038664334 -1.363160119924
0.84765976551748 -1.32205783086042
0.981149492370627 -1.29670690076578
1.11463921922377 -1.27854813805625
1.24812894607692 -1.26268280196448
1.38161867293007 -1.25258804582673
1.51510839978321 -1.24696313135775
1.64859812663636 -1.23967942018234
1.78208785348951 -1.23510179538936
1.91557758034265 -1.23309729098885
2.0490673071958 -1.23303091563656
2.18255703404895 -1.22849700604583
2.31604676090209 -1.22632392681962
2.44953648775524 -1.22742609399737
2.58302621460839 -1.22323839889824
2.71651594146153 -1.222732215047
2.85000566831468 -1.22000707078682
2.98349539516782 -1.21639199995303
3.11698512202097 -1.21627570022607
3.25047484887412 -1.21627469860066
3.38396457572726 -1.21416831540551
3.51745430258041 -1.21354619950961
3.65094402943356 -1.20974483318415
3.7844337562867 -1.2065880325035
3.91792348313985 -1.20540621606649
4.051413209993 -1.20527085044235
4.18490293684614 -1.20134516593396
4.31839266369929 -1.20282645212969
4.45188239055244 -1.20330819264462
4.58537211740558 -1.19796388399654
4.71886184425873 -1.19832905192743
4.85235157111188 -1.19865082075495
4.98584129796502 -1.19418774514565
5.11933102481817 -1.19506076910544
5.25282075167132 -1.19277657360484
5.38631047852446 -1.19199676698709
5.51980020537761 -1.19113015467575
5.65328993223075 -1.18949775816832
5.7867796590839 -1.18483583291309
5.92026938593705 -1.18406740793967
6.05375911279019 -1.18130790378509
6.18724883964334 -1.18240173426736
6.32073856649649 -1.18340602501725
6.45422829334963 -1.17914841002837
6.58771802020278 -1.17722379220928
6.72120774705593 -1.17542130485638
6.85469747390907 -1.1793272658146
6.98818720076222 -1.17372684942665
7.12167692761537 -1.17513866256998
7.25516665446851 -1.17330329675824
7.38865638132166 -1.16714697902631
7.52214610817481 -1.1686394562851
7.65563583502795 -1.16967702106281
7.7891255618811 -1.17037752276279
7.92261528873425 -1.16691478514746
8.05610501558739 -1.16166319016253
8.18959474244054 -1.160762460727
8.32308446929368 -1.17073203909972
8.45657419614683 -1.16044920006426
8.59006392299998 -1.16164563729474
8.72355364985312 -1.16181139762899
8.85704337670627 -1.15794683993776
8.99053310355942 -1.15884880127237
9.12402283041256 -1.15723096167341
9.25751255726571 -1.15671713335769
9.39100228411886 -1.15206893088613
9.524492010972 -1.1525956424994
9.65798173782515 -1.15340024519834
9.7914714646783 -1.15840471159905
9.92496119153144 -1.15220288511555
10.0584509183846 -1.14991182595029
10.1919406452377 -1.15195359219508
10.3254303720909 -1.1467858479266
10.458920098944 -1.15042215446897
10.5924098257972 -1.1533844834443
10.7258995526503 -1.15041498643223
10.8593892795035 -1.14811959794155
10.9928790063566 -1.14901475965531
11.1263687332098 -1.1438877887869
11.2598584600629 -1.14596965250971
11.3933481869161 -1.14073741579631
11.5268379137692 -1.14354819086687
11.6603276406223 -1.155133722666
11.7938173674755 -1.14681898083347
11.9273070943286 -1.14150998045835
12.0607968211818 -1.14325679513369
12.1942865480349 -1.14595224033288
12.3277762748881 -1.13965100874427
12.4612660017412 -1.14614879036481
12.5947557285944 -1.14606401602727
12.7282454554475 -1.14179444163013
12.8617351823007 -1.14335849130345
12.9952249091538 -1.13944764157394
13.128714636007 -1.13840998564608
13.2622043628601 -1.1346590736506
13.3956940897133 -1.13907015884677
13.5291838165664 -1.13644703041291
13.6626735434195 -1.13579708005017
13.7961632702727 -1.14143757712077
13.9296529971258 -1.1335783510454
14.063142723979 -1.13537773739382
14.1966324508321 -1.13875124227129
14.3301221776853 -1.13862967356271
14.4636119045384 -1.13503050784387
14.5971016313916 -1.13401525782048
14.7305913582447 -1.13250322719895
14.8640810850979 -1.13419724818316
14.997570811951 -1.13068788246652
15.1310605388042 -1.13332088227014
15.2645502656573 -1.13818607470861
15.3980399925104 -1.1368272075469
15.5315297193636 -1.12908360302261
15.6650194462167 -1.13312052240334
15.7985091730699 -1.13268347730128
15.931998899923 -1.13033660970807
16.0654886267762 -1.13101244419583
16.1989783536293 -1.13405186202996
16.3324680804825 -1.13259292686099
16.4659578073356 -1.13433228189815
16.5994475341888 -1.13496034888629
16.7329372610419 -1.1326340421793
16.8664269878951 -1.13243612947821
16.9999167147482 -1.1305655932795
17.1334064416014 -1.13015622176151
17.2668961684545 -1.12879782743103
17.4003858953076 -1.13001032928494
17.5338756221608 -1.13198512374298
17.6673653490139 -1.12859619169991
17.8008550758671 -1.13124481142851
17.9343448027202 -1.12669889910775
18.0678345295734 -1.12639233763625
18.2013242564265 -1.12225863823167
18.3348139832797 -1.12678864283886
18.4683037101328 -1.12629532781563
18.601793436986 -1.12768251234789
18.7352831638391 -1.12768375946942
18.8687728906923 -1.12631192956772
19.0022626175454 -1.12816622294335
19.1357523443986 -1.12575995938978
19.2692420712517 -1.12692703677616
19.4027317981048 -1.12468455982134
19.536221524958 -1.1221158529039
19.6697112518111 -1.12351978637098
19.8032009786643 -1.13018740795594
19.9366907055174 -1.12446399073659
20.0701804323706 -1.11913710693313
20.2036701592237 -1.12592607040466
20.3371598860769 -1.12015931798725
20.47064961293 -1.12474103356935
20.6041393397832 -1.12230986186955
20.7376290666363 -1.12107744335524
20.8711187934895 -1.12761989692273
21.0046085203426 -1.12686669999082
21.1380982471957 -1.11810088426071
21.2715879740489 -1.12502981026548
21.405077700902 -1.12753400052964
21.5385674277552 -1.12236837560238
21.6720571546083 -1.12403028527952
21.8055468814615 -1.12316760219354
21.9390366083146 -1.12229744010359
22.0725263351678 -1.12255423480301
22.2060160620209 -1.12130442244845
22.3395057888741 -1.12169002318504
22.4729955157272 -1.12636912387743
22.6064852425804 -1.12112263450856
22.7399749694335 -1.12339063781068
22.8734646962867 -1.12531510143233
23.0069544231398 -1.11766418255471
23.1404441499929 -1.11648617792411
23.2739338768461 -1.1159448149978
23.4074236036992 -1.12330032309724
23.5409133305524 -1.12430251515632
23.6744030574055 -1.12973795969073
23.8078927842587 -1.11573462005738
23.9413825111118 -1.11354227051732
24.074872237965 -1.11859589134141
24.2083619648181 -1.11595852811673
24.3418516916713 -1.1180737437345
24.4753414185244 -1.11852099726918
24.6088311453776 -1.11631158495895
24.7423208722307 -1.12402937589213
24.8758105990839 -1.11640039526108
25.009300325937 -1.11644278983062
25.1427900527901 -1.11762789500075
25.2762797796433 -1.12286421392527
25.4097695064964 -1.11617828788673
25.5432592333496 -1.11720640164814
25.6767489602027 -1.11733031918303
25.8102386870559 -1.1183985772042
25.943728413909 -1.11390043665291
26.0772181407622 -1.11839620984206
26.2107078676153 -1.11357046089392
26.3441975944685 -1.11462219673381
26.4776873213216 -1.12050568532896
26.6111770481748 -1.12103480112606
26.7446667750279 -1.11622251790401
26.8781565018811 -1.11500044556566
27.0116462287342 -1.11791309207719
27.1451359555873 -1.11319774472576
27.2786256824405 -1.11196904719908
27.4121154092936 -1.11560439544063
27.5456051361468 -1.11161193984809
27.6790948629999 -1.11583189948719
27.8125845898531 -1.11251037472681
27.9460743167062 -1.1089685120022
28.0795640435594 -1.10879337647923
28.2130537704125 -1.11428229266602
28.3465434972657 -1.11444221592868
28.4800332241188 -1.11981774229379
28.613522950972 -1.11051326875031
28.7470126778251 -1.10572095428586
28.8805024046782 -1.11594379337284
29.0139921315314 -1.11405398407936
29.1474818583845 -1.11028593521629
29.2809715852377 -1.10733418919574
29.4144613120908 -1.11354525293953
29.547951038944 -1.10706258286997
29.6814407657971 -1.11153321918113
29.8149304926503 -1.10812389284963
29.9484202195034 -1.10852396744688
30.0819099463566 -1.10965758137843
30.2153996732097 -1.10996820903386
30.3488894000629 -1.11264459847783
30.482379126916 -1.11218482829509
30.6158688537692 -1.11125996834106
30.7493585806223 -1.10864073600094
30.8828483074754 -1.11239768234142
31.0163380343286 -1.10981765987193
31.1498277611817 -1.10904926286181
31.2833174880349 -1.10940275174553
31.416807214888 -1.10703094827407
31.5502969417412 -1.11520581597805
31.6837866685943 -1.11389743180224
31.8172763954475 -1.11228724546436
31.9507661223006 -1.1118825830458
32.0842558491538 -1.10975845117757
32.2177455760069 -1.11186235493916
32.3512353028601 -1.10584299168203
32.4847250297132 -1.10502226668784
32.6182147565664 -1.10832462088536
32.7517044834195 -1.10847804501406
32.8851942102726 -1.10774267014538
33.0186839371258 -1.10864453419652
33.1521736639789 -1.10781625076893
33.2856633908321 -1.1088449247837
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00697869132771256 -1.44343008197088
0.0139573826554251 -1.42382247162507
0.0209360739831377 -1.43393711510949
0.0279147653108503 -1.44479764434161
0.048850839293988 -1.46793527883429
0.188424665848239 -1.44944849094984
0.327998492402491 -1.4209753298537
0.467572318956742 -1.39915144000945
0.607146145510993 -1.38248678689612
0.746719972065244 -1.37228352373134
0.886293798619496 -1.35690004202595
1.02586762517375 -1.34669502279541
1.165441451728 -1.33746602651791
1.30501527828225 -1.3322948779457
1.4445891048365 -1.32221042500231
1.58416293139075 -1.31808275341797
1.723736757945 -1.31574797938274
1.86331058449925 -1.30880842421622
2.00288441105351 -1.3041866219525
2.14245823760776 -1.29758073674524
2.28203206416201 -1.29204291149955
2.42160589071626 -1.28854948383572
2.56117971727051 -1.28614901932712
2.70075354382476 -1.28211566638373
2.84032737037901 -1.27778841479318
2.97990119693326 -1.274376820095
3.11947502348752 -1.26884876441351
3.25904885004177 -1.27041048901331
3.39862267659602 -1.26594366257561
3.53819650315027 -1.26478642773374
3.67777032970452 -1.26830173645163
3.81734415625877 -1.25989915481101
3.95691798281302 -1.25674718096953
4.09649180936727 -1.2583802082832
4.23606563592153 -1.25537680782583
4.37563946247578 -1.25440695040817
4.51521328903003 -1.25281037541751
4.65478711558428 -1.25304306030539
4.79436094213853 -1.25056762195046
4.93393476869278 -1.24848932082075
5.07350859524703 -1.24719291356348
5.21308242180129 -1.24892288628975
5.35265624835554 -1.24515258033587
5.49223007490979 -1.24462346103746
5.63180390146404 -1.24378025730601
5.77137772801829 -1.24450225558472
5.91095155457254 -1.2427572985648
6.05052538112679 -1.24231109226671
6.19009920768104 -1.23985785779342
6.3296730342353 -1.24181880861955
6.46924686078955 -1.23865099094466
6.6088206873438 -1.23961447776653
6.74839451389805 -1.23924068320354
6.8879683404523 -1.2385684122581
7.02754216700655 -1.23429833533001
7.1671159935608 -1.2370149208552
7.30668982011505 -1.23701461925094
7.44626364666931 -1.23688324257901
7.58583747322356 -1.23516670768567
7.72541129977781 -1.23416565758675
7.86498512633206 -1.23316061542014
8.00455895288631 -1.23496894271029
8.14413277944056 -1.23784141606053
8.28370660599481 -1.23119180723755
8.42328043254907 -1.23251053265567
8.56285425910332 -1.23552370135577
8.70242808565757 -1.23310965137474
8.84200191221182 -1.23144282852328
8.98157573876607 -1.22840749187914
9.12114956532032 -1.22873389870342
9.26072339187457 -1.22902672227153
9.40029721842882 -1.22800654028584
9.53987104498307 -1.22725542455852
9.67944487153733 -1.22775591347959
9.81901869809158 -1.22897068944893
9.95859252464583 -1.22583594907425
10.0981663512001 -1.22455849208641
10.2377401777543 -1.22594870824544
10.3773140043086 -1.22619063478903
10.5168878308628 -1.22523435099636
10.6564616574171 -1.2232529176512
10.7960354839713 -1.23403289021875
10.9356093105256 -1.22745188825448
11.0751831370798 -1.22733065572763
11.2147569636341 -1.22468001291937
11.3543307901883 -1.22310785546238
11.4939046167426 -1.22274191635713
11.6334784432968 -1.22611429452637
11.7730522698511 -1.22544883524823
11.9126260964053 -1.22241731785778
12.0521999229596 -1.22219616085857
12.1917737495138 -1.21922372395212
12.3313475760681 -1.22261017392815
12.4709214026224 -1.21961748859149
12.6104952291766 -1.22114288907496
12.7500690557309 -1.22820033080378
12.8896428822851 -1.22776667368059
13.0292167088394 -1.22143984297264
13.1687905353936 -1.21989122948225
13.3083643619479 -1.21753464597536
13.4479381885021 -1.2197726075132
13.5875120150564 -1.21868604116776
13.7270858416106 -1.21715702440653
13.8666596681649 -1.22098967843434
14.0062334947191 -1.21812467771674
14.1458073212734 -1.21542341877254
14.2853811478276 -1.22495381687738
14.4249549743819 -1.21568171671674
14.5645288009361 -1.21590634742269
14.7041026274904 -1.21956335153371
14.8436764540446 -1.21849740542962
14.9832502805989 -1.21543339844686
15.1228241071531 -1.21640646589535
15.2623979337074 -1.21501651034321
15.4019717602616 -1.2146932440356
15.5415455868159 -1.21289766227462
15.6811194133701 -1.21168015078077
15.8206932399244 -1.21482963109537
15.9602670664786 -1.21572428332067
16.0998408930329 -1.21477861216177
16.2394147195871 -1.21619733459702
16.3789885461414 -1.21261917055845
16.5185623726956 -1.21053648921298
16.6581361992499 -1.21045259924308
16.7977100258041 -1.21168195670898
16.9372838523584 -1.21230877310844
17.0768576789126 -1.21198998886085
17.2164315054669 -1.20900110721833
17.3560053320211 -1.21096000241158
17.4955791585754 -1.20988016020316
17.6351529851297 -1.21193824584467
17.7747268116839 -1.21158025311682
17.9143006382382 -1.20968415026061
18.0538744647924 -1.20758226124833
18.1934482913467 -1.20939221028081
18.3330221179009 -1.20788984144844
18.4725959444552 -1.20732135117298
18.6121697710094 -1.21061284652773
18.7517435975637 -1.20623095124611
18.8913174241179 -1.20784454701516
19.0308912506722 -1.20641078888324
19.1704650772264 -1.20644323849665
19.3100389037807 -1.20759608688046
19.4496127303349 -1.2071156992593
19.5891865568892 -1.20570701825764
19.7287603834434 -1.2076939091157
19.8683342099977 -1.20663244674604
20.0079080365519 -1.20573123977727
20.1474818631062 -1.20395221835462
20.2870556896604 -1.20385650720396
20.4266295162147 -1.20434690818063
20.5662033427689 -1.20705565930068
20.7057771693232 -1.20523349078773
20.8453509958774 -1.20619430209214
20.9849248224317 -1.20185973797015
21.1244986489859 -1.20113269505448
21.2640724755402 -1.20261525606747
21.4036463020944 -1.20545538612106
21.5432201286487 -1.2022993750247
21.6827939552029 -1.2003589418576
21.8223677817572 -1.20124377667908
21.9619416083114 -1.20485224577339
22.1015154348657 -1.2046267036076
22.2410892614199 -1.20359155632511
22.3806630879742 -1.20203872471514
22.5202369145284 -1.2002060478557
22.6598107410827 -1.20103406544658
22.7993845676369 -1.20361601293768
22.9389583941912 -1.19976431593285
23.0785322207454 -1.20379393609533
23.2181060472997 -1.20086834277823
23.357679873854 -1.20158675715562
23.4972537004082 -1.20027407853232
23.6368275269625 -1.20060971436217
23.7764013535167 -1.19711853864693
23.915975180071 -1.19720425766583
24.0555490066252 -1.197701045827
24.1951228331795 -1.19635417354558
24.3346966597337 -1.19630583683632
24.474270486288 -1.20345849754621
24.6138443128422 -1.19871677290039
24.7534181393965 -1.19912586827056
24.8929919659507 -1.19979667419974
25.032565792505 -1.19654450889263
25.1721396190592 -1.19814540037388
25.3117134456135 -1.1971358153444
25.4512872721677 -1.19662120770514
25.590861098722 -1.19316309432466
25.7304349252762 -1.19696005205046
25.8700087518305 -1.19718771070778
26.0095825783847 -1.19510814745314
26.149156404939 -1.1985487532033
26.2887302314932 -1.19383513592766
26.4283040580475 -1.19520386621459
26.5678778846017 -1.19601149340029
26.707451711156 -1.1917748517862
26.8470255377102 -1.19117497175814
26.9865993642645 -1.19795349555478
27.1261731908187 -1.19588115309585
27.265747017373 -1.19729045224302
27.4053208439272 -1.19237719227989
27.5448946704815 -1.19038234248499
27.6844684970357 -1.19289387479101
27.82404232359 -1.19334303161397
27.9636161501442 -1.19328305113504
28.1031899766985 -1.1886735933914
28.2427638032527 -1.19239848322489
28.382337629807 -1.18809642544772
28.5219114563612 -1.2018232362378
28.6614852829155 -1.19312339434752
28.8010591094698 -1.19106633366634
28.940632936024 -1.1927434505406
29.0802067625783 -1.1914305365683
29.2197805891325 -1.19392288301662
29.3593544156868 -1.18799939969269
29.498928242241 -1.19490619370335
29.6385020687953 -1.18772784434482
29.7780758953495 -1.19025815991209
29.9176497219038 -1.18951800423676
30.057223548458 -1.18670429566462
30.1967973750123 -1.19041132322673
30.3363712015665 -1.18790829030855
30.4759450281208 -1.19144987933433
30.615518854675 -1.18914368774889
30.7550926812293 -1.18814547559113
30.8946665077835 -1.18731844632239
31.0342403343378 -1.18517365781242
31.173814160892 -1.18421767603658
31.3133879874463 -1.18530716391685
31.4529618140005 -1.18752172856729
31.5925356405548 -1.1867474305681
31.732109467109 -1.18577599214993
31.8716832936633 -1.18723533813638
32.0112571202175 -1.18991064589516
32.1508309467718 -1.18634080217323
32.290404773326 -1.1855366744979
32.4299785998803 -1.18686065823058
32.5695524264345 -1.18259655404875
32.7091262529888 -1.18448360104375
32.848700079543 -1.18442469602044
32.9882739060973 -1.18221817496544
33.1278477326515 -1.18133535106888
33.2674215592058 -1.18797720055479
33.40699538576 -1.18363041774042
33.5465692123143 -1.18505094912621
33.6861430388685 -1.18188091845477
33.8257168654228 -1.18159556568394
33.9652906919771 -1.18406797129937
34.1048645185313 -1.18193564167527
34.2444383450856 -1.18584167669464
34.3840121716398 -1.18177932122464
34.5235859981941 -1.18603384151953
34.6631598247483 -1.18056914446259
34.8027336513026 -1.1810224761364
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00630471081131815 -1.45694032846927
0.0126094216226363 -1.43297046878725
0.0189141324339544 -1.44920917940552
0.0252188432452726 -1.46121220840573
0.044132975679227 -1.48341121249816
0.17022719190559 -1.47291970090883
0.296321408131953 -1.44635410787177
0.422415624358316 -1.43012237989933
0.548509840584679 -1.4147468240778
0.674604056811042 -1.40310773146193
0.800698273037405 -1.39168960410393
0.926792489263768 -1.38373780523219
1.05288670549013 -1.37592287521555
1.17898092171649 -1.3669145829426
1.30507513794286 -1.35958964461904
1.43116935416922 -1.35409987587666
1.55726357039558 -1.34846033120863
1.68335778662195 -1.34263338263306
1.80945200284831 -1.33892249829666
1.93554621907467 -1.33282908701337
2.06164043530103 -1.32905089617728
2.1877346515274 -1.32438761356924
2.31382886775376 -1.31809352547608
2.43992308398012 -1.31438746744267
2.56601730020649 -1.31108700956167
2.69211151643285 -1.30629386654496
2.81820573265921 -1.304910986663
2.94429994888557 -1.29933662269967
3.07039416511194 -1.29884150199089
3.1964883813383 -1.29536395137462
3.32258259756466 -1.29528688540655
3.44867681379103 -1.29198929011731
3.57477103001739 -1.28959778101181
3.70086524624375 -1.28808729240039
3.82695946247012 -1.28691161883592
3.95305367869648 -1.28375689334321
4.07914789492284 -1.28356806780778
4.2052421111492 -1.28055618058525
4.33133632737557 -1.28111165936472
4.45743054360193 -1.27929789479266
4.58352475982829 -1.27776007023079
4.70961897605466 -1.27657907549927
4.83571319228102 -1.27772545767815
4.96180740850738 -1.27461452379064
5.08790162473374 -1.2750654494151
5.21399584096011 -1.27406607509625
5.34009005718647 -1.274402661029
5.46618427341283 -1.27367733061507
5.5922784896392 -1.27083548903699
5.71837270586556 -1.27327026057514
5.84446692209192 -1.27507852432579
5.97056113831828 -1.26946897980973
6.09665535454465 -1.26890597838419
6.22274957077101 -1.26976148319365
6.34884378699737 -1.26847761428108
6.47493800322374 -1.26769316812217
6.6010322194501 -1.26858098636001
6.72712643567646 -1.2657031039896
6.85322065190283 -1.26574369997016
6.97931486812919 -1.26727372340131
7.10540908435555 -1.26381422199836
7.23150330058191 -1.26828010815477
7.35759751680828 -1.26449193770429
7.48369173303464 -1.26644162385807
7.609785949261 -1.2630704622068
7.73588016548737 -1.26751701923195
7.86197438171373 -1.26301756553526
7.98806859794009 -1.26026797680313
8.11416281416646 -1.26078696434059
8.24025703039282 -1.26184934163863
8.36635124661918 -1.26079405250988
8.49244546284554 -1.26151742227425
8.61853967907191 -1.25992873315312
8.74463389529827 -1.2599888467943
8.87072811152463 -1.25738659550269
8.996822327751 -1.25973525554807
9.12291654397736 -1.25812603767552
9.24901076020372 -1.25767086124393
9.37510497643008 -1.25981937537584
9.50119919265645 -1.25929775003976
9.62729340888281 -1.25670730467802
9.75338762510917 -1.26107310173706
9.87948184133554 -1.2562121207139
10.0055760575619 -1.25887772988342
10.1316702737883 -1.26114576255259
10.2577644900146 -1.25817924196106
10.383858706241 -1.25912090778
10.5099529224674 -1.25786805510137
10.6360471386937 -1.25595077854197
10.7621413549201 -1.25498908183313
10.8882355711464 -1.25645217886686
11.0143297873728 -1.25300206400257
11.1404240035992 -1.25348802618277
11.2665182198255 -1.25577614793036
11.3926124360519 -1.25223711482278
11.5187066522783 -1.25442469373658
11.6448008685046 -1.25774578528431
11.770895084731 -1.25139476874406
11.8969893009573 -1.25264556714463
12.0230835171837 -1.25079694888392
12.1491777334101 -1.25179782693705
12.2752719496364 -1.25599184754016
12.4013661658628 -1.25200781838621
12.5274603820892 -1.25106593553503
12.6535545983155 -1.24818551884878
12.7796488145419 -1.25091377533777
12.9057430307682 -1.24835141000609
13.0318372469946 -1.24952563546421
13.157931463221 -1.24816273689283
13.2840256794473 -1.24830479460219
13.4101198956737 -1.2502373627635
13.5362141119001 -1.24882194684542
13.6623083281264 -1.25031338496468
13.7884025443528 -1.2499249301935
13.9144967605791 -1.2483196392798
14.0405909768055 -1.24966476576487
14.1666851930319 -1.24650212572584
14.2927794092582 -1.24741083254715
14.4188736254846 -1.24505263362822
14.544967841711 -1.24581170013894
14.6710620579373 -1.25021028261134
14.7971562741637 -1.24784826879421
14.9232504903901 -1.24602545926848
15.0493447066164 -1.24724415803922
15.1754389228428 -1.24602406889625
15.3015331390691 -1.24840959372404
15.4276273552955 -1.24808593904357
15.5537215715219 -1.24326339764731
15.6798157877482 -1.24363078156242
15.8059100039746 -1.24551249619995
15.932004220201 -1.24723101287563
16.0580984364273 -1.24547633180816
16.1841926526537 -1.24188230503352
16.31028686888 -1.24349507762982
16.4363810851064 -1.24340475202655
16.5624753013328 -1.24089127534228
16.6885695175591 -1.244703516648
16.8146637337855 -1.24222191320465
16.9407579500119 -1.24280780511973
17.0668521662382 -1.24307678545121
17.1929463824646 -1.24333748645533
17.319040598691 -1.24248800283955
17.4451348149173 -1.24303101771866
17.5712290311437 -1.24268972275321
17.69732324737 -1.239704875992
17.8234174635964 -1.2396655044921
17.9495116798228 -1.24338981863441
18.0756058960491 -1.24094293924432
18.2017001122755 -1.24112590985904
18.3277943285019 -1.24049096321179
18.4538885447282 -1.24021027252029
18.5799827609546 -1.24240388535092
18.7060769771809 -1.24055634956412
18.8321711934073 -1.24230826522751
18.9582654096337 -1.23939081400054
19.08435962586 -1.24030131700552
19.2104538420864 -1.23972169789018
19.3365480583128 -1.24316405163873
19.4626422745391 -1.23886854502208
19.5887364907655 -1.24105594683761
19.7148307069918 -1.23961548472761
19.8409249232182 -1.24297135949023
19.9670191394446 -1.24130323002893
20.0931133556709 -1.23921529324526
20.2192075718973 -1.23793012715537
20.3453017881237 -1.23799216821496
20.47139600435 -1.23652280565444
20.5974902205764 -1.23777479516132
20.7235844368027 -1.23626068366596
20.8496786530291 -1.23679403851728
20.9757728692555 -1.23710813342724
21.1018670854818 -1.23707789097158
21.2279613017082 -1.23617223742549
21.3540555179346 -1.23434396396085
21.4801497341609 -1.24132943932677
21.6062439503873 -1.23557748063086
21.7323381666137 -1.23581656223858
21.85843238284 -1.23379449923469
21.9845265990664 -1.23374531958937
22.1106208152927 -1.23410570038538
22.2367150315191 -1.23301550276008
22.3628092477455 -1.24108180751175
22.4889034639718 -1.23560634618647
22.6149976801982 -1.23746489091167
22.7410918964246 -1.23201477875363
22.8671861126509 -1.24238089551249
22.9932803288773 -1.23442917661321
23.1193745451036 -1.2371758535185
23.24546876133 -1.23232154703402
23.3715629775564 -1.23702804807558
23.4976571937827 -1.23460212395701
23.6237514100091 -1.235406874067
23.7498456262355 -1.23775682681965
23.8759398424618 -1.23297115556088
24.0020340586882 -1.23232786124648
24.1281282749145 -1.23288104794474
24.2542224911409 -1.23278551122571
24.3803167073673 -1.2342669371177
24.5064109235936 -1.23574841830094
24.63250513982 -1.23123526866374
24.7585993560464 -1.23154957228426
24.8846935722727 -1.23140470002232
25.0107877884991 -1.22972543639149
25.1368820047255 -1.23185933516572
25.2629762209518 -1.22929458026766
25.3890704371782 -1.23106288479999
25.5151646534045 -1.23155696547035
25.6412588696309 -1.22836939512988
25.7673530858573 -1.23621949223789
25.8934473020836 -1.23107079866499
26.01954151831 -1.23494581781974
26.1456357345364 -1.23000981226774
26.2717299507627 -1.22865856030894
26.3978241669891 -1.23130862187045
26.5239183832154 -1.22784564685906
26.6500125994418 -1.22873931163365
26.7761068156682 -1.228808538923
26.9022010318945 -1.2307250719161
27.0282952481209 -1.23115728886626
27.1543894643473 -1.24349427648625
27.2804836805736 -1.2261958624325
27.4065778968 -1.22812390765121
27.5326721130263 -1.22788247065687
27.6587663292527 -1.22502204679259
27.7848605454791 -1.22656478095738
27.9109547617054 -1.22551047918914
28.0370489779318 -1.22680447603844
28.1631431941582 -1.23124262103437
28.2892374103845 -1.22810708638508
28.4153316266109 -1.22707313152956
28.5414258428373 -1.23157902684902
28.6675200590636 -1.22550834726082
28.79361427529 -1.2265799419904
28.9197084915163 -1.2325108985878
29.0458027077427 -1.22436990468428
29.1718969239691 -1.22817061648433
29.2979911401954 -1.22513837886652
29.4240853564218 -1.22353861117323
29.5501795726482 -1.22417412719042
29.6762737888745 -1.22482373430691
29.8023680051009 -1.22600319473852
29.9284622213272 -1.2310196824038
30.0545564375536 -1.22221214637965
30.18065065378 -1.22242900266832
30.3067448700063 -1.22795415151198
30.4328390862327 -1.22319891496813
30.5589333024591 -1.22408041984613
30.6850275186854 -1.22337201732322
30.8111217349118 -1.22435953214831
30.9372159511381 -1.22491571190297
31.0633101673645 -1.22453454903653
31.1894043835909 -1.22239344943618
31.3154985998172 -1.22497358937399
31.4415928160436 -1.22602801658787
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00622918649205305 -1.44975653467233
0.0124583729841061 -1.43832409616555
0.0186875594761591 -1.45023198043826
0.0249167459682122 -1.46235220775681
0.0436043054443713 -1.48626307405559
0.168188035285432 -1.46545916394895
0.292771765126493 -1.43746455607674
0.417355494967554 -1.41983134223122
0.541939224808615 -1.40357671424257
0.666522954649676 -1.39194147985385
0.791106684490737 -1.37773390046765
0.915690414331798 -1.36815401097797
1.04027414417286 -1.35880542640785
1.16485787401392 -1.35324078631899
1.28944160385498 -1.34465485050668
1.41402533369604 -1.34065382698888
1.5386090635371 -1.33337252839933
1.66319279337816 -1.32832189054084
1.78777652321923 -1.3251714259698
1.91236025306029 -1.32239273841006
2.03694398290135 -1.31557267528589
2.16152771274241 -1.31251443730859
2.28611144258347 -1.306817334057
2.41069517242453 -1.30474709752561
2.53527890226559 -1.2998742323563
2.65986263210665 -1.29903802474036
2.78444636194771 -1.29311438645666
2.90903009178877 -1.28994423886118
3.03361382162984 -1.289795340439
3.1581975514709 -1.28804021006356
3.28278128131196 -1.28623373783535
3.40736501115302 -1.28210930686234
3.53194874099408 -1.27999346890321
3.65653247083514 -1.28091358114242
3.7811162006762 -1.27650186925837
3.90569993051726 -1.27727250205438
4.03028366035832 -1.27586753402874
4.15486739019938 -1.27519662601982
4.27945112004045 -1.27267941780732
4.40403484988151 -1.27290935399756
4.52861857972257 -1.27265111253446
4.65320230956363 -1.26971225494797
4.77778603940469 -1.26963968233827
4.90236976924575 -1.2711911521175
5.02695349908681 -1.26767293699185
5.15153722892787 -1.26714979254524
5.27612095876893 -1.26612823942357
5.40070468860999 -1.26910956529159
5.52528841845105 -1.26633639629328
5.64987214829212 -1.26407635724826
5.77445587813318 -1.2646314606655
5.89903960797424 -1.26453617418765
6.0236233378153 -1.26550257239355
6.14820706765636 -1.262156880647
6.27279079749742 -1.26159133354915
6.39737452733848 -1.26092430960654
6.52195825717954 -1.2636983442924
6.6465419870206 -1.26278180118334
6.77112571686166 -1.25998095144783
6.89570944670273 -1.25904441139883
7.02029317654379 -1.26377295668998
7.14487690638485 -1.26043732663936
7.26946063622591 -1.25819812312966
7.39404436606697 -1.26035318514544
7.51862809590803 -1.25727688720736
7.64321182574909 -1.25826770843073
7.76779555559015 -1.25578812148009
7.89237928543121 -1.25442085329272
8.01696301527227 -1.25714342870627
8.14154674511334 -1.25568880022965
8.2661304749544 -1.25385928914981
8.39071420479546 -1.25644077889992
8.51529793463652 -1.25284924054156
8.63988166447758 -1.25205164627627
8.76446539431864 -1.25138433396464
8.8890491241597 -1.25335922433864
9.01363285400076 -1.25296085812601
9.13821658384182 -1.26103328512313
9.26280031368288 -1.25053427765344
9.38738404352395 -1.25034576887877
9.51196777336501 -1.25985761164154
9.63655150320607 -1.25144298699393
9.76113523304713 -1.25723707388743
9.88571896288819 -1.25048722260835
10.0103026927293 -1.2474168373375
10.1348864225703 -1.25133280096378
10.2594701524114 -1.24973171016458
10.3840538822524 -1.24993798798667
10.5086376120935 -1.24984991634256
10.6332213419346 -1.24697431128582
10.7578050717756 -1.24728843313954
10.8823888016167 -1.24888296767245
11.0069725314577 -1.24719670504354
11.1315562612988 -1.24733926439594
11.2561399911399 -1.24498915961759
11.3807237209809 -1.25231176033124
11.505307450822 -1.24611561008285
11.629891180663 -1.24979128681716
11.7544749105041 -1.2454959399792
11.8790586403452 -1.24694166282449
12.0036423701862 -1.24904577199742
12.1282261000273 -1.24435555240039
12.2528098298683 -1.24352555552164
12.3773935597094 -1.24451693631469
12.5019772895505 -1.24258973440773
12.6265610193915 -1.24410214504165
12.7511447492326 -1.24250039099381
12.8757284790737 -1.24381235874645
13.0003122089147 -1.24148666336541
13.1248959387558 -1.24303394264757
13.2494796685968 -1.24519515677142
13.3740633984379 -1.24162651988909
13.498647128279 -1.24324707368778
13.62323085812 -1.24340758707795
13.7478145879611 -1.24021037851965
13.8723983178021 -1.24164945785439
13.9969820476432 -1.24356029466784
14.1215657774843 -1.24075595745226
14.2461495073253 -1.24153703949175
14.3707332371664 -1.2403340455383
14.4953169670074 -1.24068794052216
14.6199006968485 -1.23998583780542
14.7444844266896 -1.24156454098377
14.8690681565306 -1.23810966963893
14.9936518863717 -1.23823259679743
15.1182356162128 -1.23940966864827
15.2428193460538 -1.23771706854386
15.3674030758949 -1.24147471698281
15.4919868057359 -1.2403306118026
15.616570535577 -1.23744451508466
15.7411542654181 -1.23799967709886
15.8657379952591 -1.23723527041723
15.9903217251002 -1.2401438178085
16.1149054549412 -1.23719754602445
16.2394891847823 -1.23870556496628
16.3640729146234 -1.24007522257308
16.4886566444644 -1.23899364740511
16.6132403743055 -1.2354081824187
16.7378241041465 -1.23994713096591
16.8624078339876 -1.2355035896722
16.9869915638287 -1.23745790822868
17.1115752936697 -1.23753927603287
17.2361590235108 -1.23426180921487
17.3607427533519 -1.23787539987933
17.4853264831929 -1.24038023873124
17.609910213034 -1.23592021864582
17.734493942875 -1.23428742386172
17.8590776727161 -1.23458082945755
17.9836614025572 -1.23464846782913
18.1082451323982 -1.23724282267528
18.2328288622393 -1.23347684618997
18.3574125920803 -1.23451637126814
18.4819963219214 -1.23321502529287
18.6065800517625 -1.23270576853801
18.7311637816035 -1.23532225526953
18.8557475114446 -1.23611085205876
18.9803312412856 -1.23356281276894
19.1049149711267 -1.23473100720142
19.2294987009678 -1.23643414831842
19.3540824308088 -1.23374061548671
19.4786661606499 -1.23713028733257
19.6032498904909 -1.23469637655744
19.727833620332 -1.23161595698452
19.8524173501731 -1.2314266937644
19.9770010800141 -1.23389778574141
20.1015848098552 -1.23151431130978
20.2261685396963 -1.23670285676629
20.3507522695373 -1.23102207253593
20.4753359993784 -1.23081009013269
20.5999197292194 -1.22983700818684
20.7245034590605 -1.23256159394724
20.8490871889016 -1.23038369326953
20.9736709187426 -1.23580429554022
21.0982546485837 -1.22899626385229
21.2228383784247 -1.2314672870183
21.3474221082658 -1.23129190803979
21.4720058381069 -1.22893315448064
21.5965895679479 -1.23026801261652
21.721173297789 -1.23185458208853
21.84575702763 -1.22810012129344
21.9703407574711 -1.22919356094752
22.0949244873122 -1.23071108970603
22.2195082171532 -1.22782804268961
22.3440919469943 -1.22912273008433
22.4686756768353 -1.22822322484316
22.5932594066764 -1.22841430822241
22.7178431365175 -1.22848232578582
22.8424268663585 -1.22868634177306
22.9670105961996 -1.22729169297163
23.0915943260407 -1.22864281731137
23.2161780558817 -1.23397875967358
23.3407617857228 -1.22873261473955
23.4653455155638 -1.22640859129091
23.5899292454049 -1.23303362276674
23.714512975246 -1.22555774046585
23.839096705087 -1.2243259526222
23.9636804349281 -1.2285162389669
24.0882641647691 -1.22745839980369
24.2128478946102 -1.23088827390187
24.3374316244513 -1.22493992451317
24.4620153542923 -1.22698133328685
24.5865990841334 -1.22601361824005
24.7111828139744 -1.22506513490421
24.8357665438155 -1.22794163680623
24.9603502736566 -1.22639510007986
25.0849340034976 -1.22507718141891
25.2095177333387 -1.22642938874274
25.3341014631798 -1.22538044191828
25.4586851930208 -1.22510151116552
25.5832689228619 -1.22238689781657
25.7078526527029 -1.22383109659059
25.832436382544 -1.22267432716468
25.9570201123851 -1.22599154024391
26.0816038422261 -1.22706148189623
26.2061875720672 -1.22478489717873
26.3307713019082 -1.22376677478149
26.4553550317493 -1.22202015918257
26.5799387615904 -1.22504800611361
26.7045224914314 -1.22164787467798
26.8291062212725 -1.22315123233949
26.9536899511135 -1.22329097194625
27.0782736809546 -1.22640813302753
27.2028574107957 -1.22192024184585
27.3274411406367 -1.22058673312262
27.4520248704778 -1.22142328712733
27.5766086003188 -1.22350822118106
27.7011923301599 -1.2231399879143
27.825776060001 -1.2220861052607
27.950359789842 -1.22065380793954
28.0749435196831 -1.2195686703678
28.1995272495242 -1.21996724342858
28.3241109793652 -1.2211479845123
28.4486947092063 -1.22284420766104
28.5732784390473 -1.22077571105711
28.6978621688884 -1.22241794953742
28.8224458987295 -1.22253376807354
28.9470296285705 -1.22083678521795
29.0716133584116 -1.22085795257013
29.1961970882526 -1.22046238799167
29.3207808180937 -1.21809252363939
29.4453645479348 -1.22132184207535
29.5699482777758 -1.21931714297887
29.6945320076169 -1.21748849322629
29.8191157374579 -1.21942969920166
29.943699467299 -1.21908669126449
30.0682831971401 -1.21961104757716
30.1928669269811 -1.2192381029313
30.3174506568222 -1.21882185293617
30.4420343866633 -1.21938518231217
30.5666181165043 -1.21920007324278
30.6912018463454 -1.2189074008053
30.8157855761864 -1.21692106485582
30.9403693060275 -1.21451833755286
31.0649530358686 -1.21897180289279
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00649177586944086 -1.43440233004263
0.0129835517388817 -1.41340167549566
0.0194753276083226 -1.42781407870426
0.0259671034777634 -1.44028374176925
0.045442431086086 -1.46058086130754
0.175277948474903 -1.44693790561674
0.30511346586372 -1.41889369127702
0.434948983252537 -1.40004239838613
0.564784500641354 -1.38370766637585
0.694620018030172 -1.36980730802754
0.824455535418989 -1.35921466442462
0.954291052807806 -1.34979190372025
1.08412657019662 -1.3421673407901
1.21396208758544 -1.33820162062182
1.34379760497426 -1.3290044862789
1.47363312236307 -1.32589791665752
1.60346863975189 -1.32019761176907
1.73330415714071 -1.31596651432838
1.86313967452953 -1.30903814624508
1.99297519191834 -1.30526134615843
2.12281070930716 -1.30310811056488
2.25264622669598 -1.29646857413258
2.38248174408479 -1.29194305179153
2.51231726147361 -1.29194644748604
2.64215277886243 -1.28546596600806
2.77198829625125 -1.28244384933
2.90182381364006 -1.28053900399044
3.03165933102888 -1.27786788220653
3.1614948484177 -1.27503678513535
3.29133036580651 -1.27356747151069
3.42116588319533 -1.27010790291142
3.55100140058415 -1.26789964328682
3.68083691797297 -1.26714382401299
3.81067243536178 -1.26625239561187
3.9405079527506 -1.26411675762746
4.07034347013942 -1.2633341338412
4.20017898752823 -1.26277071830632
4.33001450491705 -1.26109722158349
4.45985002230587 -1.26071448771431
4.58968553969469 -1.25770255785489
4.7195210570835 -1.25716692412637
4.84935657447232 -1.25840437036853
4.97919209186114 -1.25814294612757
5.10902760924995 -1.25800329023326
5.23886312663877 -1.25892131528798
5.36869864402759 -1.25408374112954
5.4985341614164 -1.2578072094116
5.62836967880522 -1.25265557921457
5.75820519619404 -1.25281260403818
5.88804071358286 -1.25392054932902
6.01787623097167 -1.25168817452732
6.14771174836049 -1.25121284156764
6.27754726574931 -1.25236753148878
6.40738278313813 -1.25098497112905
6.53721830052694 -1.25101769495015
6.66705381791576 -1.24873198343459
6.79688933530458 -1.25110188585933
6.92672485269339 -1.25131358540433
7.05656037008221 -1.2491742689708
7.18639588747103 -1.24798920591095
7.31623140485984 -1.24566850120387
7.44606692224866 -1.24691140870091
7.57590243963748 -1.24694286756581
7.7057379570263 -1.24761668792285
7.83557347441511 -1.24634476896491
7.96540899180393 -1.24497522555088
8.09524450919275 -1.24723415868788
8.22508002658156 -1.2458045671617
8.35491554397038 -1.24489412035189
8.4847510613592 -1.2462306557668
8.61458657874802 -1.24431065644285
8.74442209613683 -1.24351805429494
8.87425761352565 -1.24310063898322
9.00409313091447 -1.24164313615505
9.13392864830328 -1.24063314297866
9.2637641656921 -1.24226411184584
9.39359968308092 -1.24188151037684
9.52343520046974 -1.24246437409785
9.65327071785855 -1.23910510176107
9.78310623524737 -1.24155738073851
9.91294175263619 -1.2429373809296
10.042777270025 -1.23856030286665
10.1726127874138 -1.23915466608856
10.3024483048026 -1.23913111866624
10.4322838221915 -1.24623599382957
10.5621193395803 -1.23833601163586
10.6919548569691 -1.23767126051848
10.8217903743579 -1.2402875222868
10.9516258917467 -1.23781537516882
11.0814614091355 -1.23738059477909
11.2112969265244 -1.23649555816979
11.3411324439132 -1.23581896956826
11.470967961302 -1.2369631154093
11.6008034786908 -1.23596194600729
11.7306389960796 -1.23771143031488
11.8604745134684 -1.23558035306515
11.9903100308573 -1.23549631752123
12.1201455482461 -1.2351498831879
12.2499810656349 -1.23467705791864
12.3798165830237 -1.23552470086829
12.5096521004125 -1.23466629998412
12.6394876178013 -1.23296546598643
12.7693231351902 -1.23337633194521
12.899158652579 -1.23367766207961
13.0289941699678 -1.23191699466002
13.1588296873566 -1.23195069539487
13.2886652047454 -1.23222365879095
13.4185007221342 -1.23257859620731
13.5483362395231 -1.23390616105302
13.6781717569119 -1.23164233137393
13.8080072743007 -1.2325333206779
13.9378427916895 -1.2324607826474
14.0676783090783 -1.23002899849334
14.1975138264672 -1.23368655826597
14.327349343856 -1.23134074842287
14.4571848612448 -1.23169322124455
14.5870203786336 -1.23100885852821
14.7168558960224 -1.23034695737472
14.8466914134112 -1.22972501907787
14.9765269308001 -1.23031519956546
15.1063624481889 -1.22919991888013
15.2361979655777 -1.22934332758217
15.3660334829665 -1.22910943111922
15.4958690003553 -1.22729190259404
15.6257045177441 -1.22858680086069
15.755540035133 -1.22856277557517
15.8853755525218 -1.22742872735714
16.0152110699106 -1.22658881924782
16.1450465872994 -1.2277776293712
16.2748821046882 -1.2274384275642
16.404717622077 -1.22766215172007
16.5345531394659 -1.22600454947926
16.6643886568547 -1.22447825062659
16.7942241742435 -1.22614012151136
16.9240596916323 -1.22412735703961
17.0538952090211 -1.22564733892198
17.1837307264099 -1.22424782318168
17.3135662437988 -1.22312502825286
17.4434017611876 -1.22412621365306
17.5732372785764 -1.22371143994667
17.7030727959652 -1.22518993556907
17.832908313354 -1.22913901125287
17.9627438307428 -1.22510090948095
18.0925793481317 -1.22388795411518
18.2224148655205 -1.22381368145649
18.3522503829093 -1.22290446837167
18.4820859002981 -1.22253035001428
18.6119214176869 -1.22201853412786
18.7417569350758 -1.22197824743837
18.8715924524646 -1.22312224487452
19.0014279698534 -1.2226185983459
19.1312634872422 -1.22208956494189
19.261099004631 -1.22199314870431
19.3909345220198 -1.22099696111566
19.5207700394087 -1.22349651956849
19.6506055567975 -1.22364570301673
19.7804410741863 -1.21969210510831
19.9102765915751 -1.21933830440558
20.0401121089639 -1.22180504054804
20.1699476263527 -1.21877048541308
20.2997831437416 -1.21979484371366
20.4296186611304 -1.22178479624465
20.5594541785192 -1.22108504887929
20.689289695908 -1.21855717922794
20.8191252132968 -1.21839681522229
20.9489607306856 -1.21753843930875
21.0787962480745 -1.21811781221405
21.2086317654633 -1.21699826748223
21.3384672828521 -1.21975211333603
21.4683028002409 -1.21615743821505
21.5981383176297 -1.21896353199708
21.7279738350185 -1.21560011580473
21.8578093524074 -1.21713499340544
21.9876448697962 -1.21614067576284
22.117480387185 -1.21540529182522
22.2473159045738 -1.21610302177596
22.3771514219626 -1.21780495831269
22.5069869393514 -1.21593074819973
22.6368224567403 -1.21426075227085
22.7666579741291 -1.21300653400713
22.8964934915179 -1.22089770490223
23.0263290089067 -1.21517701041172
23.1561645262955 -1.21303232253029
23.2860000436843 -1.21684430652003
23.4158355610732 -1.21484121021202
23.545671078462 -1.21807033928302
23.6755065958508 -1.21379678424294
23.8053421132396 -1.21297854396964
23.9351776306284 -1.2124942275647
24.0650131480173 -1.21161415131544
24.1948486654061 -1.21162669317885
24.3246841827949 -1.21376955293715
24.4545197001837 -1.21177728317175
24.5843552175725 -1.21356842132006
24.7141907349613 -1.21221230292218
24.8440262523502 -1.21345942478603
24.973861769739 -1.21093997075445
25.1036972871278 -1.21213487366574
25.2335328045166 -1.21047750901369
25.3633683219054 -1.21711057230702
25.4932038392942 -1.20806525375972
25.6230393566831 -1.20979071848152
25.7528748740719 -1.20950703903696
25.8827103914607 -1.20761863746847
26.0125459088495 -1.20794654339374
26.1423814262383 -1.20908503827802
26.2722169436271 -1.21040107961458
26.402052461016 -1.20897890904645
26.5318879784048 -1.21075011592334
26.6617234957936 -1.20835693207639
26.7915590131824 -1.20809208836861
26.9213945305712 -1.21415425770326
27.05123004796 -1.20915470604408
27.1810655653489 -1.20616953426595
27.3109010827377 -1.20784960257082
27.4407366001265 -1.20630179552551
27.5705721175153 -1.20779504595159
27.7004076349041 -1.20734271504002
27.830243152293 -1.20640551244356
27.9600786696818 -1.20357047436856
28.0899141870706 -1.20875224954723
28.2197497044594 -1.20594902637505
28.3495852218482 -1.20710271283229
28.479420739237 -1.20575298128338
28.6092562566259 -1.21614512483554
28.7390917740147 -1.20742712732797
28.8689272914035 -1.2043015273181
28.9987628087923 -1.20524818411935
29.1285983261811 -1.20432977304411
29.2584338435699 -1.20447237758395
29.3882693609588 -1.20937614294298
29.5181048783476 -1.20566365840813
29.6479403957364 -1.20310220506129
29.7777759131252 -1.20372607919185
29.907611430514 -1.20198074010725
30.0374469479028 -1.20901677537227
30.1672824652917 -1.20388220917714
30.2971179826805 -1.2025609796863
30.4269535000693 -1.20356410050204
30.5567890174581 -1.20234739960972
30.6866245348469 -1.20576913272347
30.8164600522357 -1.20198265881304
30.9462955696246 -1.20388754292273
31.0761310870134 -1.20286576171721
31.2059666044022 -1.20164327199831
31.335802121791 -1.20595968570083
31.4656376391798 -1.20114896432984
31.5954731565686 -1.20164403092588
31.7253086739575 -1.20259845540234
31.8551441913463 -1.20661323889795
31.9849797087351 -1.20211252036089
32.1148152261239 -1.20409945746891
32.2446507435127 -1.19942964873576
32.3744862609015 -1.19919862975511
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00651806544055698 -1.43839438045234
0.013036130881114 -1.42044031152591
0.0195541963216709 -1.43268854693107
0.0260722617622279 -1.44494636458493
0.0456264580838989 -1.4681041631994
0.175987766895039 -1.45412749829112
0.306349075706178 -1.42681453718616
0.436710384517318 -1.40996205876407
0.567071693328458 -1.39536607006169
0.697433002139597 -1.38422554846781
0.827794310950737 -1.37103342503953
0.958155619761877 -1.36290476716018
1.08851692857302 -1.35578154500459
1.21887823738416 -1.35063948073978
1.3492395461953 -1.34501629183193
1.47960085500644 -1.33789577524696
1.60996216381757 -1.33433675151221
1.74032347262871 -1.3301872235327
1.87068478143985 -1.32512921612825
2.00104609025099 -1.32173291918768
2.13140739906213 -1.31699530897713
2.26176870787327 -1.31203130339936
2.39213001668441 -1.30851406395103
2.52249132549555 -1.30426992022532
2.65285263430669 -1.30043632352088
2.78321394311783 -1.29777593114521
2.91357525192897 -1.29468126875974
3.04393656074011 -1.2904568904227
3.17429786955125 -1.2887380025175
3.30465917836239 -1.2879752215415
3.43502048717353 -1.28437420659102
3.56538179598467 -1.2823527030807
3.69574310479581 -1.28037329341789
3.82610441360695 -1.27883698411841
3.95646572241809 -1.2762876600353
4.08682703122923 -1.27520376478165
4.21718834004037 -1.27536667887375
4.34754964885151 -1.27249493589515
4.47791095766265 -1.27203577342879
4.60827226647379 -1.27139066614149
4.73863357528493 -1.27024370816433
4.86899488409607 -1.26961670877811
4.99935619290721 -1.26836249217066
5.12971750171835 -1.26852793228005
5.26007881052949 -1.26721757833625
5.39044011934063 -1.26682275643662
5.52080142815177 -1.26628804790991
5.6511627369629 -1.2651824062912
5.78152404577404 -1.26562509822584
5.91188535458518 -1.26467567792518
6.04224666339632 -1.2660850139271
6.17260797220746 -1.26299943242617
6.3029692810186 -1.26253879611277
6.43333058982974 -1.26349031394935
6.56369189864088 -1.262323837216
6.69405320745202 -1.26245885409843
6.82441451626316 -1.26337822329075
6.9547758250743 -1.26096237773543
7.08513713388544 -1.26127520420526
7.21549844269658 -1.25974524984078
7.34585975150772 -1.26079336395354
7.47622106031886 -1.25889537380396
7.60658236913 -1.25939824117295
7.73694367794114 -1.25865653280284
7.86730498675228 -1.25803672374145
7.99766629556342 -1.25724977359293
8.12802760437456 -1.25725801614903
8.2583889131857 -1.25644148776755
8.38875022199684 -1.25673132501788
8.51911153080798 -1.2578337560166
8.64947283961912 -1.25608683157106
8.77983414843026 -1.25612246324205
8.9101954572414 -1.2545436480023
9.04055676605254 -1.25359557143737
9.17091807486367 -1.25415654373383
9.30127938367482 -1.25247278072243
9.43164069248595 -1.25270227788535
9.56200200129709 -1.25481683298607
9.69236331010823 -1.25339172898155
9.82272461891937 -1.2521183804671
9.95308592773051 -1.25232005894935
10.0834472365417 -1.25191199909661
10.2138085453528 -1.25225123389567
10.3441698541639 -1.25139644847494
10.4745311629751 -1.25165155622026
10.6048924717862 -1.25100232263734
10.7352537805974 -1.24982552783608
10.8656150894085 -1.2492568090863
10.9959763982196 -1.24862960857234
11.1263377070308 -1.24943877968427
11.2566990158419 -1.24873998562671
11.387060324653 -1.25024140421943
11.5174216334642 -1.24996886259906
11.6477829422753 -1.2496259551046
11.7781442510865 -1.24931876590715
11.9085055598976 -1.24851917003025
12.0388668687087 -1.24680873403215
12.1692281775199 -1.24770158388652
12.299589486331 -1.24658715458594
12.4299507951422 -1.24808322823867
12.5603121039533 -1.24684101811362
12.6906734127644 -1.24613975129986
12.8210347215756 -1.24605450419667
12.9513960303867 -1.24454770106079
13.0817573391979 -1.24513784486595
13.212118648009 -1.24401422334656
13.3424799568201 -1.24378995754698
13.4728412656313 -1.24390911923933
13.6032025744424 -1.2444070006117
13.7335638832536 -1.24446132147928
13.8639251920647 -1.24354702417582
13.9942865008758 -1.24356264206552
14.124647809687 -1.24670073668852
14.2550091184981 -1.24498259110169
14.3853704273093 -1.24280892844034
14.5157317361204 -1.24158201957488
14.6460930449315 -1.24179799689702
14.7764543537427 -1.24252338827571
14.9068156625538 -1.24254197748757
15.037176971365 -1.2411531578724
15.1675382801761 -1.24035689304101
15.2978995889872 -1.24255447386096
15.4282608977984 -1.24074891190184
15.5586222066095 -1.24111816010593
15.6889835154207 -1.23908993471523
15.8193448242318 -1.24437349171625
15.9497061330429 -1.23956554010437
16.0800674418541 -1.24180526452488
16.2104287506652 -1.23962183123536
16.3407900594764 -1.23920349744386
16.4711513682875 -1.23851180668891
16.6015126770986 -1.2387361856471
16.7318739859098 -1.23944018005762
16.8622352947209 -1.23867090080815
16.9925966035321 -1.23914630606649
17.1229579123432 -1.24105153787025
17.2533192211543 -1.23972141027279
17.3836805299655 -1.23755448834314
17.5140418387766 -1.23712910105036
17.6444031475878 -1.23677747021554
17.7747644563989 -1.23593087267228
17.90512576521 -1.23707203527845
18.0354870740212 -1.23627975510255
18.1658483828323 -1.24011296860899
18.2962096916435 -1.23581866074698
18.4265710004546 -1.23644917654285
18.5569323092657 -1.23457532622344
18.6872936180769 -1.23426051090931
18.817654926888 -1.23534692798122
18.9480162356991 -1.23549912032565
19.0783775445103 -1.23382491605872
19.2087388533214 -1.23492524396999
19.3391001621326 -1.23494701814538
19.4694614709437 -1.23411873660486
19.5998227797548 -1.23563158328588
19.730184088566 -1.23393928749591
19.8605453973771 -1.23318689926774
19.9909067061883 -1.23415743823288
20.1212680149994 -1.23623544240611
20.2516293238105 -1.23390193433083
20.3819906326217 -1.23397431498844
20.5123519414328 -1.23464931548885
20.642713250244 -1.23364078545999
20.7730745590551 -1.23198590195682
20.9034358678662 -1.23484348179206
21.0337971766774 -1.23204220459534
21.1641584854885 -1.23099109479513
21.2945197942997 -1.23515272047727
21.4248811031108 -1.23228808877886
21.5552424119219 -1.23346367437089
21.6856037207331 -1.23147579214337
21.8159650295442 -1.2313464946828
21.9463263383554 -1.23100283892021
22.0766876471665 -1.23246608719231
22.2070489559776 -1.23134995041109
22.3374102647888 -1.23034375035848
22.4677715735999 -1.22994461330824
22.5981328824111 -1.23118140717271
22.7284941912222 -1.22928720310004
22.8588555000333 -1.22921995188272
22.9892168088445 -1.23081402480261
23.1195781176556 -1.23005036716872
23.2499394264668 -1.22785093819295
23.3803007352779 -1.22805134886809
23.510662044089 -1.2328733556899
23.6410233529002 -1.22993932927006
23.7713846617113 -1.22864008582728
23.9017459705225 -1.22880796751065
24.0321072793336 -1.22799457261707
24.1624685881447 -1.22743370743917
24.2928298969559 -1.22742727421745
24.423191205767 -1.22845285225919
24.5535525145782 -1.22558176398418
24.6839138233893 -1.22741916470721
24.8142751322004 -1.22895005416993
24.9446364410116 -1.22627692157161
25.0749977498227 -1.22673114152399
25.2053590586339 -1.22572858601557
25.335720367445 -1.22828345556558
25.4660816762561 -1.22664721738905
25.5964429850673 -1.22699426702207
25.7268042938784 -1.22604732072365
25.8571656026896 -1.22594797333788
25.9875269115007 -1.22649341064785
26.1178882203118 -1.22415060823827
26.248249529123 -1.22426655730304
26.3786108379341 -1.22806962564054
26.5089721467453 -1.22408512437089
26.6393334555564 -1.22385641757537
26.7696947643675 -1.22675014839204
26.9000560731787 -1.22298971050843
27.0304173819898 -1.22375251303649
27.1607786908009 -1.22565285582381
27.2911399996121 -1.22315044888672
27.4215013084232 -1.22508875583084
27.5518626172344 -1.2275203591861
27.6822239260455 -1.22501062140397
27.8125852348566 -1.22483816255518
27.9429465436678 -1.22289661472441
28.0733078524789 -1.22154869290479
28.2036691612901 -1.22250884031885
28.3340304701012 -1.22214401395211
28.4643917789123 -1.22052821837157
28.5947530877235 -1.22340631653065
28.7251143965346 -1.22074946140633
28.8554757053458 -1.22162702677866
28.9858370141569 -1.22019020736124
29.116198322968 -1.21921882872717
29.2465596317792 -1.22130191591908
29.3769209405903 -1.22201579149864
29.5072822494015 -1.22240999372365
29.6376435582126 -1.21987900474818
29.7680048670237 -1.2218748701795
29.8983661758349 -1.22029653176558
30.028727484646 -1.21943739896906
30.1590887934572 -1.22163142874853
30.2894501022683 -1.21795398456072
30.4198114110794 -1.21993910964047
30.5501727198906 -1.21889082012386
30.6805340287017 -1.2176212417021
30.8108953375129 -1.21925994988195
30.941256646324 -1.21745014485196
31.0716179551351 -1.21930522664239
31.2019792639463 -1.21916135200444
31.3323405727574 -1.21754280822241
31.4627018815686 -1.21922247634618
31.5930631903797 -1.21772149217292
31.7234244991908 -1.21985896215925
31.853785808002 -1.21818433598338
31.9841471168131 -1.22446373726992
32.1145084256243 -1.21792507962639
32.2448697344354 -1.21880094378477
32.3752310432465 -1.2165114310163
32.5055923520577 -1.21708990817106
};




\nextgroupplot[
title={\dataset{year} ($N=515K$, $D=90$)},
xlabel={seconds},
xmin=0.00491338428877444, xmax=108.884162388219,
ymin=-3.01335012243846, ymax=-0.43933349105143,
xmode=log,
width=\figurewidth,
height=\figureheight,
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={,,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.8]
table {%
0.0134557492495966 -1.39511891280148
0.0269114984991932 -1.1442611733229
0.0403672477487899 -1.10344335115219
0.0538229969983865 -1.06808866412247
0.0941902447471764 -1.01597947254918
0.363305229739109 -0.946781546243131
0.632420214731041 -0.942064168646125
0.901535199722974 -0.924789250534254
1.17065018471491 -0.915994157880995
1.43976516970684 -0.909044883143328
1.70888015469877 -0.905592357974082
1.9779951396907 -0.906300412444341
2.24711012468264 -0.894117591147817
2.51622510967457 -0.885292135952555
2.7853400946665 -0.878254076568299
3.05445507965843 -0.865955147636256
3.32357006465037 -0.855493143599791
3.5926850496423 -0.84798905618238
3.86180003463423 -0.8343459899893
4.13091501962616 -0.816320367522784
4.4000300046181 -0.807892489576556
4.66914498961003 -0.800871406993713
4.93825997460196 -0.782244048150282
5.20737495959389 -0.773457962858076
5.47648994458583 -0.764082877548798
5.74560492957776 -0.758493778519841
6.01471991456969 -0.750033597928892
6.28383489956162 -0.74970062666436
6.55294988455356 -0.738766237900894
6.82206486954549 -0.731647437110434
7.09117985453742 -0.73011149443455
7.36029483952935 -0.726799505203576
7.62940982452129 -0.714199972006661
7.89852480951322 -0.715214079846975
8.16763979450515 -0.708838023114111
8.43675477949708 -0.710574337934866
8.70586976448902 -0.708026523985889
8.97498474948095 -0.709910669179159
9.24409973447288 -0.700351110993719
9.51321471946481 -0.697613028128795
9.78232970445675 -0.695434962235316
10.0514446894487 -0.697037329296751
10.3205596744406 -0.692173944998856
10.5896746594325 -0.683370476965651
10.8587896444245 -0.688263710966773
11.1279046294164 -0.683739958259378
11.3970196144083 -0.685779540779162
11.6661345994003 -0.678564689210846
11.9352495843922 -0.672680361473459
12.2043645693841 -0.672067369258556
12.4734795543761 -0.67179509006334
12.742594539368 -0.669471997683584
13.0117095243599 -0.672587237614554
13.2808245093519 -0.660045672563645
13.5499394943438 -0.666505246264463
13.8190544793357 -0.661059217047616
14.0881694643277 -0.659912285832353
14.3572844493196 -0.661101984358772
14.6263994343115 -0.652350759515674
14.8955144193035 -0.659930472464402
15.1646294042954 -0.65069463194469
15.4337443892873 -0.649360474762073
15.7028593742793 -0.647109500128211
15.9719743592712 -0.646151568314014
16.2410893442631 -0.647079675679489
16.5102043292551 -0.654898431497789
16.779319314247 -0.651415468823623
17.0484342992389 -0.645213556594437
17.3175492842309 -0.639657854027203
17.5866642692228 -0.65169460030183
17.8557792542147 -0.642351794554801
18.1248942392067 -0.63858501819675
18.3940092241986 -0.640852601841951
18.6631242091905 -0.640310792657029
18.9322391941825 -0.64648767621416
19.2013541791744 -0.633046498802875
19.4704691641663 -0.635997251915499
19.7395841491582 -0.628582789523716
20.0086991341502 -0.631747605006041
20.2778141191421 -0.634720627661107
20.546929104134 -0.632180583215984
20.816044089126 -0.627246473053807
21.0851590741179 -0.631975588319041
21.3542740591098 -0.631296458594155
21.6233890441018 -0.627813332972884
21.8925040290937 -0.63042818581192
22.1616190140856 -0.622334433679253
22.4307339990776 -0.621314203288971
22.6998489840695 -0.62234025254302
22.9689639690614 -0.622204066003869
23.2380789540534 -0.619656912714689
23.5071939390453 -0.621420498860777
23.7763089240372 -0.62630353923635
24.0454239090292 -0.620355779123322
24.3145388940211 -0.618518600127425
24.583653879013 -0.622973221855267
24.852768864005 -0.613193818769186
25.1218838489969 -0.621448633487165
25.3909988339888 -0.61730989481827
25.6601138189808 -0.610794919311148
25.9292288039727 -0.617033720840185
26.1983437889646 -0.608605707962615
26.4674587739566 -0.611669653266482
26.7365737589485 -0.611373188038635
27.0056887439404 -0.611511121079052
27.2748037289324 -0.612653116243101
27.5439187139243 -0.609349078312703
27.8130336989162 -0.608355499835296
28.0821486839082 -0.607158845598494
28.3512636689001 -0.61150194143705
28.620378653892 -0.603822829413258
28.889493638884 -0.602786869567024
29.1586086238759 -0.606684488669744
29.4277236088678 -0.614984158581475
29.6968385938597 -0.606921077863889
29.9659535788517 -0.60459601358134
30.2350685638436 -0.612911835171241
30.5041835488355 -0.604933931827132
30.7732985338275 -0.607692059833906
31.0424135188194 -0.600261299152505
31.3115285038113 -0.607533065514335
31.5806434888033 -0.601054998446963
31.8497584737952 -0.602075976781791
32.1188734587871 -0.603853790188183
32.3879884437791 -0.591773279234089
32.657103428771 -0.597325131582544
32.9262184137629 -0.600387528400692
33.1953333987549 -0.602107962937747
33.4644483837468 -0.605831032672964
33.7335633687387 -0.601756484807731
34.0026783537307 -0.600904597694547
34.2717933387226 -0.594356390295981
34.5409083237145 -0.598460259691832
34.8100233087065 -0.597789640045018
35.0791382936984 -0.598190923146106
35.3482532786903 -0.594447779169475
35.6173682636823 -0.597366535562314
35.8864832486742 -0.59630235244505
36.1555982336661 -0.595665824480855
36.4247132186581 -0.593571252424719
36.69382820365 -0.596017252720218
36.9629431886419 -0.596467910664488
37.2320581736339 -0.58883483518289
37.5011731586258 -0.596247296681812
37.7702881436177 -0.591705196170872
38.0394031286097 -0.591806304858223
38.3085181136016 -0.591403375364666
38.5776330985935 -0.58800991222094
38.8467480835855 -0.591408398319647
39.1158630685774 -0.589797773893405
39.3849780535693 -0.590346922482415
39.6540930385612 -0.589350091540445
39.9232080235532 -0.592198047214414
40.1923230085451 -0.594396738691407
40.461437993537 -0.592474538241529
40.730552978529 -0.587435731405673
40.9996679635209 -0.58782524806346
41.2687829485128 -0.584450156246259
41.5378979335048 -0.579524236142315
41.8070129184967 -0.580551053679357
42.0761279034886 -0.590406020121489
42.3452428884806 -0.586424317020033
42.6143578734725 -0.582970161702572
42.8834728584644 -0.581631837967138
43.1525878434564 -0.587637125359105
43.4217028284483 -0.584341054136936
43.6908178134402 -0.590583294387019
43.9599327984322 -0.580473694764437
44.2290477834241 -0.586510658717757
44.498162768416 -0.583230222336495
44.767277753408 -0.582968535824953
45.0363927383999 -0.589198236313823
45.3055077233918 -0.580329945087004
45.5746227083838 -0.586825469962396
45.8437376933757 -0.584603442474148
46.1128526783676 -0.583969425783909
46.3819676633596 -0.578470227384721
46.6510826483515 -0.578723403214017
46.9201976333434 -0.588511801628192
47.1893126183354 -0.571574776654696
47.4584276033273 -0.582132544881064
47.7275425883192 -0.578857963258667
47.9966575733112 -0.578829217673073
48.2657725583031 -0.574312696741284
48.534887543295 -0.575947885201153
48.804002528287 -0.580896891347622
49.0731175132789 -0.579111216427656
49.3422324982708 -0.581381355524762
49.6113474832628 -0.574907051920739
49.8804624682547 -0.579351804489619
50.1495774532466 -0.582202949221583
50.4186924382386 -0.578253634870653
50.6878074232305 -0.583384579240693
50.9569224082224 -0.57378677164233
51.2260373932143 -0.576923399663674
51.4951523782063 -0.585902480334065
51.7642673631982 -0.572637196717215
52.0333823481901 -0.57658232758449
52.3024973331821 -0.585321730524401
52.571612318174 -0.580196132093685
52.8407273031659 -0.575100287000645
53.1098422881579 -0.577443764403434
53.3789572731498 -0.581073388109233
53.6480722581417 -0.581366166130153
53.9171872431337 -0.579153484115335
54.1863022281256 -0.574976500423139
54.4554172131175 -0.573167343936118
54.7245321981095 -0.577751184256683
54.9936471831014 -0.576094237403026
55.2627621680933 -0.580916011515879
55.5318771530853 -0.574561872204137
55.8009921380772 -0.574046976880642
56.0701071230691 -0.572153894771417
56.3392221080611 -0.575705873112327
56.608337093053 -0.572699525571983
56.8774520780449 -0.574887207911872
57.1465670630369 -0.575252703612152
57.4156820480288 -0.578368825382673
57.6847970330207 -0.570786296067607
57.9539120180127 -0.573165525251274
58.2230270030046 -0.569835029943295
58.4921419879965 -0.573578200317099
58.7612569729885 -0.572669408930057
59.0303719579804 -0.573391021489378
59.2994869429723 -0.577442011565475
59.5686019279643 -0.57221806869005
59.8377169129562 -0.579104346608945
60.1068318979481 -0.577643929706066
60.37594688294 -0.571132258759534
60.645061867932 -0.574975382303779
60.9141768529239 -0.573632848507508
61.1832918379159 -0.568523682263922
61.4524068229078 -0.573982169358272
61.7215218078997 -0.567780248986843
61.9906367928916 -0.565176168588694
62.2597517778836 -0.578870071856461
62.5288667628755 -0.56973737200053
62.7979817478674 -0.570033737050984
63.0670967328594 -0.569329358766252
63.3362117178513 -0.567281552028046
63.6053267028432 -0.572266681119595
63.8744416878352 -0.569343517584985
64.1435566728271 -0.569106565885144
64.412671657819 -0.570622218909027
64.681786642811 -0.568365605164589
64.9509016278029 -0.566037135714184
65.2200166127948 -0.565127431939051
65.4891315977868 -0.563830025846151
65.7582465827787 -0.56504514234931
66.0273615677706 -0.570277194467577
66.2964765527626 -0.569153052282612
66.5655915377545 -0.569584729913239
66.8347065227464 -0.568434126440013
67.1038215077384 -0.575890435444546
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0136664966316933 -1.44611484118612
0.0273329932633866 -1.18636191135134
0.0409994898950798 -1.15158622550436
0.0546659865267731 -1.12375303431071
0.095665476421853 -1.07035570688091
0.368995409055719 -0.999942173793334
0.642325341689584 -0.973224940468582
0.91565527432345 -0.960256644680864
1.18898520695732 -0.952714855821554
1.46231513959118 -0.960545238106242
1.73564507222505 -0.940080254020777
2.00897500485891 -0.93605349833711
2.28230493749278 -0.935118428843412
2.55563487012664 -0.925078294791975
2.82896480276051 -0.916083731111613
3.10229473539437 -0.907974569745086
3.37562466802824 -0.907135516716443
3.64895460066211 -0.88808346105202
3.92228453329597 -0.874755631267346
4.19561446592984 -0.864206681262321
4.4689443985637 -0.85682035752321
4.74227433119757 -0.836784156010274
5.01560426383143 -0.824006514680852
5.2889341964653 -0.818290002367964
5.56226412909917 -0.80397889689749
5.83559406173303 -0.797225692406968
6.1089239943669 -0.784456414508575
6.38225392700076 -0.781556470548994
6.65558385963463 -0.774382437709866
6.92891379226849 -0.772489112912223
7.20224372490236 -0.765678574324636
7.47557365753623 -0.76270581004588
7.74890359017009 -0.761506457513126
8.02223352280396 -0.742416097162001
8.29556345543782 -0.737521957317544
8.56889338807169 -0.732633712673772
8.84222332070555 -0.733486047486473
9.11555325333942 -0.728417443010136
9.38888318597328 -0.736322854328129
9.66221311860715 -0.723905463152022
9.93554305124102 -0.721054500093508
10.2088729838749 -0.719973150565396
10.4822029165087 -0.715707766270522
10.7555328491426 -0.708361698840945
11.0288627817765 -0.712001199724919
11.3021927144103 -0.706071488054273
11.5755226470442 -0.695395860785504
11.8488525796781 -0.703470635050368
12.1221825123119 -0.698946794723649
12.3955124449458 -0.696645710500002
12.6688423775797 -0.700218145120391
12.9421723102135 -0.703710954559346
13.2155022428474 -0.694321570910765
13.4888321754813 -0.696174369110694
13.7621621081151 -0.693457047346493
14.035492040749 -0.692350207685835
14.3088219733829 -0.685306086551122
14.5821519060167 -0.685097541968604
14.8554818386506 -0.6874972312265
15.1288117712845 -0.68621371273911
15.4021417039183 -0.675296652294345
15.6754716365522 -0.678220508125683
15.9488015691861 -0.682594696154855
16.2221315018199 -0.675420008069442
16.4954614344538 -0.671512448856005
16.7687913670877 -0.67501144917924
17.0421212997215 -0.66624081092279
17.3154512323554 -0.662223456721347
17.5887811649893 -0.665457612190742
17.8621110976231 -0.664119475982679
18.135441030257 -0.657897279277935
18.4087709628908 -0.666089273390828
18.6821008955247 -0.657342032766887
18.9554308281586 -0.654321547423164
19.2287607607924 -0.66261989489177
19.5020906934263 -0.655969743779481
19.7754206260602 -0.653564149925808
20.048750558694 -0.652657194285535
20.3220804913279 -0.652657108769675
20.5954104239618 -0.651320243108038
20.8687403565956 -0.653936569848718
21.1420702892295 -0.654929983188471
21.4154002218634 -0.646382558078163
21.6887301544972 -0.654749320779382
21.9620600871311 -0.653928758352821
22.235390019765 -0.644778491542535
22.5087199523988 -0.649442156395557
22.7820498850327 -0.65405418152633
23.0553798176666 -0.639828662556151
23.3287097503004 -0.647311785651046
23.6020396829343 -0.642710405242348
23.8753696155682 -0.640797477379071
24.148699548202 -0.63909019587507
24.4220294808359 -0.643120809548895
24.6953594134698 -0.643606534436379
24.9686893461036 -0.640631587352268
25.2420192787375 -0.640316042975758
25.5153492113714 -0.639396277575253
25.7886791440052 -0.636847461958074
26.0620090766391 -0.642557190094379
26.335339009273 -0.638824723266312
26.6086689419068 -0.641991226388148
26.8819988745407 -0.640656599319398
27.1553288071745 -0.637403726706364
27.4286587398084 -0.631703377485631
27.7019886724423 -0.636174368450721
27.9753186050761 -0.634705187875879
28.24864853771 -0.633148139491644
28.5219784703439 -0.635154456348723
28.7953084029777 -0.63049450239287
29.0686383356116 -0.634114895564034
29.3419682682455 -0.632172956944928
29.6152982008793 -0.63056923824786
29.8886281335132 -0.628789486631374
30.1619580661471 -0.63107941199382
30.4352879987809 -0.627574488076109
30.7086179314148 -0.624526611217331
30.9819478640487 -0.630610962117587
31.2552777966825 -0.627127720319385
31.5286077293164 -0.620493268743659
31.8019376619503 -0.627288871041623
32.0752675945841 -0.615180920444379
32.348597527218 -0.626184357448245
32.6219274598519 -0.624354518279478
32.8952573924857 -0.619097462758838
33.1685873251196 -0.620127577441591
33.4419172577535 -0.616312147664479
33.7152471903873 -0.618457840447283
33.9885771230212 -0.624754718912472
34.2619070556551 -0.617139215881737
34.5352369882889 -0.62820275820399
34.8085669209228 -0.616846217146203
35.0818968535566 -0.619687826501416
35.3552267861905 -0.619864206617034
35.6285567188244 -0.62060707367837
35.9018866514582 -0.621172956167693
36.1752165840921 -0.615886095331128
36.448546516726 -0.625450504210589
36.7218764493598 -0.614790975134412
36.9952063819937 -0.623702891017257
37.2685363146276 -0.614236825495335
37.5418662472614 -0.620658380727058
37.8151961798953 -0.614149848942708
38.0885261125292 -0.613071753888307
38.361856045163 -0.613176114871976
38.6351859777969 -0.608470678351348
38.9085159104308 -0.606889062177741
39.1818458430646 -0.606725157958772
39.4551757756985 -0.61706591027911
39.7285057083324 -0.620208728771932
40.0018356409662 -0.610041690043721
40.2751655736001 -0.614559889427744
40.548495506234 -0.610124178972384
40.8218254388678 -0.60551397796182
41.0951553715017 -0.610217448150516
41.3684853041356 -0.609932243629465
41.6418152367694 -0.606889786523666
41.9151451694033 -0.60862765146802
42.1884751020372 -0.612337609526638
42.461805034671 -0.608302225820462
42.7351349673049 -0.604599259567085
43.0084648999388 -0.60943252618296
43.2817948325726 -0.602215445373802
43.5551247652065 -0.614772795600671
43.8284546978403 -0.610684956288728
44.1017846304742 -0.608595545924671
44.3751145631081 -0.604868086731498
44.6484444957419 -0.606719766674045
44.9217744283758 -0.60725592721619
45.1951043610097 -0.607968955205124
45.4684342936435 -0.607675049900303
45.7417642262774 -0.604128868765715
46.0150941589113 -0.601734980103892
46.2884240915451 -0.606201203857387
46.561754024179 -0.599559882819827
46.8350839568129 -0.607193567333437
47.1084138894467 -0.598791110520358
47.3817438220806 -0.597113185822171
47.6550737547145 -0.600316934343164
47.9284036873483 -0.607450038100267
48.2017336199822 -0.604860053131456
48.4750635526161 -0.600084741875858
48.7483934852499 -0.597889199318929
49.0217234178838 -0.600540797017663
49.2950533505177 -0.602512721178697
49.5683832831515 -0.60392462523352
49.8417132157854 -0.604227833038338
50.1150431484193 -0.604824417693326
50.3883730810531 -0.596291156780865
50.661703013687 -0.597217291490252
50.9350329463209 -0.596638272579212
51.2083628789547 -0.601599532287499
51.4816928115886 -0.594180932105163
51.7550227442225 -0.596309556443047
52.0283526768563 -0.597082944189841
52.3016826094902 -0.600129136528388
52.575012542124 -0.608889123574457
52.8483424747579 -0.597553659494271
53.1216724073918 -0.602662209184027
53.3950023400256 -0.598123981455448
53.6683322726595 -0.597829343969234
53.9416622052934 -0.590614441036832
54.2149921379272 -0.599578278709662
54.4883220705611 -0.599223704438813
54.761652003195 -0.607321272474015
55.0349819358288 -0.603764806021703
55.3083118684627 -0.601529957214985
55.5816418010966 -0.596740229154294
55.8549717337304 -0.593439344705506
56.1283016663643 -0.600293746607886
56.4016315989982 -0.595625120110941
56.674961531632 -0.595421238142208
56.9482914642659 -0.600880254546238
57.2216213968998 -0.592188281134704
57.4949513295336 -0.595759423906429
57.7682812621675 -0.600553032027931
58.0416111948014 -0.592996940380696
58.3149411274352 -0.593829765595873
58.5882710600691 -0.596977192983182
58.861600992703 -0.593329840810318
59.1349309253368 -0.598511450592171
59.4082608579707 -0.593312682152659
59.6815907906046 -0.595733671487013
59.9549207232384 -0.588985026684342
60.2282506558723 -0.5914789924213
60.5015805885062 -0.595515937283591
60.77491052114 -0.600740175255716
61.0482404537739 -0.59594474909484
61.3215703864077 -0.599456431888046
61.5949003190416 -0.58880958906549
61.8682302516755 -0.589842517582084
62.1415601843093 -0.591281888193684
62.4148901169432 -0.591178599851035
62.6882200495771 -0.591472999967487
62.9615499822109 -0.588242324720278
63.2348799148448 -0.585612946844866
63.5082098474787 -0.594890871305957
63.7815397801125 -0.589595015622776
64.0548697127464 -0.589285997460558
64.3281996453803 -0.587998469799235
64.6015295780141 -0.594714776331543
64.874859510648 -0.594092466844599
65.1481894432819 -0.593848297752506
65.4215193759157 -0.592993482136629
65.6948493085496 -0.584447522028723
65.9681792411835 -0.590139873560801
66.2415091738173 -0.587008674628008
66.5148391064512 -0.588948881317921
66.7881690390851 -0.587626181349644
67.0614989717189 -0.592207037081812
67.3348289043528 -0.58209143881705
67.6081588369867 -0.586993163690645
67.8814887696205 -0.593235550080353
68.1548187022544 -0.587770495562462
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0138313724031733 -1.41546325844809
0.0276627448063465 -1.16221486569765
0.0414941172095198 -1.13600797461272
0.055325489612693 -1.10451618865373
0.0968196068222128 -1.04243701877717
0.373447054885678 -0.968564626356
0.650074502949143 -0.933605845083697
0.926701951012609 -0.927793454350085
1.20332939907607 -0.919859931516046
1.47995684713954 -0.918022114978271
1.756584295203 -0.914253697916817
2.03321174326647 -0.904716435349695
2.30983919132993 -0.905715429108809
2.5864666393934 -0.894869701885641
2.86309408745687 -0.88784675659746
3.13972153552033 -0.882753070246301
3.4163489835838 -0.873248211867768
3.69297643164726 -0.859794452073193
3.96960387971073 -0.854594804011441
4.24623132777419 -0.838085012217588
4.52285877583766 -0.829656167528627
4.79948622390112 -0.812417549552821
5.07611367196459 -0.807568058036708
5.35274112002805 -0.794826750744248
5.62936856809152 -0.785775967785768
5.90599601615498 -0.778378157113087
6.18262346421845 -0.769646128900018
6.45925091228191 -0.765883074350347
6.73587836034538 -0.763474960779011
7.01250580840884 -0.753666756454327
7.28913325647231 -0.746635858000708
7.56576070453577 -0.743440051902569
7.84238815259924 -0.741525377200071
8.1190156006627 -0.728491994621834
8.39564304872617 -0.724187793482821
8.67227049678963 -0.720888450176008
8.9488979448531 -0.719161560430805
9.22552539291657 -0.71527609734701
9.50215284098003 -0.704841618582642
9.7787802890435 -0.710108399152912
10.055407737107 -0.704570023519005
10.3320351851704 -0.698104976849539
10.6086626332339 -0.695745281536552
10.8852900812974 -0.693599045301207
11.1619175293608 -0.68783585251595
11.4385449774243 -0.691841023993546
11.7151724254878 -0.68569858147082
11.9917998735512 -0.685738005780296
12.2684273216147 -0.67750995551741
12.5450547696781 -0.687237792207476
12.8216822177416 -0.675504695955548
13.0983096658051 -0.670764435254709
13.3749371138685 -0.673950433660391
13.651564561932 -0.671837061930693
13.9281920099955 -0.673820334636834
14.2048194580589 -0.668555721886385
14.4814469061224 -0.659765242418812
14.7580743541859 -0.676072940786306
15.0347018022493 -0.664813596622762
15.3113292503128 -0.659052794513102
15.5879566983763 -0.6512970525833
15.8645841464397 -0.65304668805437
16.1412115945032 -0.64832577254678
16.4178390425667 -0.653965599566298
16.6944664906301 -0.649597484211914
16.9710939386936 -0.647749157372703
17.2477213867571 -0.654845999556539
17.5243488348205 -0.64751786850989
17.800976282884 -0.650710740807936
18.0776037309475 -0.639533270975438
18.3542311790109 -0.646607660527449
18.6308586270744 -0.639688090543525
18.9074860751379 -0.63685439293899
19.1841135232013 -0.637977062670664
19.4607409712648 -0.63311448995412
19.7373684193282 -0.632199891757833
20.0139958673917 -0.636355456339798
20.2906233154552 -0.63966936452982
20.5672507635186 -0.635988450763633
20.8438782115821 -0.633859510751674
21.1205056596456 -0.634314156120768
21.397133107709 -0.631402531867379
21.6737605557725 -0.631465262560134
21.950388003836 -0.626371098263384
22.2270154518994 -0.624185811554054
22.5036428999629 -0.628612715168329
22.7802703480264 -0.626360080303174
23.0568977960898 -0.626892518495145
23.3335252441533 -0.620305071560961
23.6101526922168 -0.626307853442534
23.8867801402802 -0.623894496621838
24.1634075883437 -0.623774345328608
24.4400350364072 -0.617127776113875
24.7166624844706 -0.625782798059552
24.9932899325341 -0.616009208022538
25.2699173805976 -0.619026588455561
25.546544828661 -0.629780017739431
25.8231722767245 -0.619988814945442
26.0997997247879 -0.613037968606797
26.3764271728514 -0.616644611303546
26.6530546209149 -0.622114289571915
26.9296820689783 -0.619006635645933
27.2063095170418 -0.61669024044727
27.4829369651053 -0.617470850116637
27.7595644131687 -0.61735590780047
28.0361918612322 -0.617991203173937
28.3128193092957 -0.610841678735008
28.5894467573591 -0.615050625405732
28.8660742054226 -0.609252819172878
29.1427016534861 -0.613538446694676
29.4193291015495 -0.607460010362741
29.695956549613 -0.607287615116718
29.9725839976765 -0.610639631678624
30.2492114457399 -0.610523057493856
30.5258388938034 -0.603513762945805
30.8024663418669 -0.607200454102548
31.0790937899303 -0.607559104413128
31.3557212379938 -0.614147039152492
31.6323486860572 -0.609219319844664
31.9089761341207 -0.603369882483205
32.1856035821842 -0.604246969862794
32.4622310302476 -0.602702093917132
32.7388584783111 -0.596669172598469
33.0154859263746 -0.603557398066902
33.292113374438 -0.60541610147912
33.5687408225015 -0.596220927014919
33.845368270565 -0.599593993504387
34.1219957186284 -0.600088525561675
34.3986231666919 -0.594680228725091
34.6752506147554 -0.602164749598494
34.9518780628188 -0.598192386865295
35.2285055108823 -0.600206758401993
35.5051329589458 -0.601177088494133
35.7817604070092 -0.602292255971025
36.0583878550727 -0.595186795435794
36.3350153031362 -0.597254132917423
36.6116427511996 -0.59397037587229
36.8882701992631 -0.595095894980361
37.1648976473266 -0.594603066382751
37.44152509539 -0.599360575908488
37.7181525434535 -0.598424867724572
37.9947799915169 -0.599680565669818
38.2714074395804 -0.5889324146423
38.5480348876439 -0.58808585950427
38.8246623357073 -0.593211252196714
39.1012897837708 -0.595003148417194
39.3779172318343 -0.593539235777914
39.6545446798977 -0.592463840934456
39.9311721279612 -0.596084326269123
40.2077995760247 -0.593180078814247
40.4844270240881 -0.587946860754369
40.7610544721516 -0.591979000755937
41.0376819202151 -0.590227496954896
41.3143093682785 -0.592283211166066
41.590936816342 -0.589878487799672
41.8675642644055 -0.587110579377203
42.1441917124689 -0.593164579336802
42.4208191605324 -0.591983260100488
42.6974466085959 -0.587426720268985
42.9740740566593 -0.587369362317843
43.2507015047228 -0.590418237841494
43.5273289527863 -0.58770674599761
43.8039564008497 -0.588273042577016
44.0805838489132 -0.587790906283082
44.3572112969767 -0.593383543674349
44.6338387450401 -0.590003702329222
44.9104661931036 -0.585800097414995
45.187093641167 -0.586952572316344
45.4637210892305 -0.581877843518419
45.740348537294 -0.584138453480437
46.0169759853574 -0.584577618817478
46.2936034334209 -0.594371397162827
46.5702308814844 -0.579705334898394
46.8468583295478 -0.585602316013446
47.1234857776113 -0.584059472002341
47.4001132256748 -0.585856551484286
47.6767406737382 -0.584623906574198
47.9533681218017 -0.586815948971525
48.2299955698652 -0.588996852871601
48.5066230179286 -0.58137840690802
48.7832504659921 -0.583221881511925
49.0598779140556 -0.583899793311315
49.336505362119 -0.573651720078121
49.6131328101825 -0.58516769246185
49.889760258246 -0.583173077905913
50.1663877063094 -0.577888267455524
50.4430151543729 -0.579730493537652
50.7196426024364 -0.583843062389891
50.9962700504998 -0.57254803381244
51.2728974985633 -0.579611905288042
51.5495249466267 -0.582964423319035
51.8261523946902 -0.579840940457544
52.1027798427537 -0.57141710267848
52.3794072908171 -0.581302523901779
52.6560347388806 -0.582170561311973
52.9326621869441 -0.576479348034754
53.2092896350075 -0.574211331622181
53.485917083071 -0.573868529744131
53.7625445311345 -0.580583937476617
54.0391719791979 -0.573194410439155
54.3157994272614 -0.578664530411679
54.5924268753249 -0.573698500597963
54.8690543233883 -0.578927769131812
55.1456817714518 -0.57428597880258
55.4223092195153 -0.574863371476616
55.6989366675787 -0.572113857855472
55.9755641156422 -0.572662088595818
56.2521915637057 -0.572736722013846
56.5288190117691 -0.570683360086773
56.8054464598326 -0.568416253857932
57.0820739078961 -0.570914324192808
57.3587013559595 -0.567933685572392
57.635328804023 -0.572007500681154
57.9119562520864 -0.582828263833273
58.1885837001499 -0.569272571766456
58.4652111482134 -0.57996295906885
58.7418385962768 -0.57231642188227
59.0184660443403 -0.572654640145312
59.2950934924038 -0.569672781556777
59.5717209404672 -0.571207457939605
59.8483483885307 -0.572468583699103
60.1249758365942 -0.568321340513643
60.4016032846576 -0.570375600833578
60.6782307327211 -0.573665794341729
60.9548581807846 -0.575882122582245
61.231485628848 -0.571708401394834
61.5081130769115 -0.572345813958833
61.784740524975 -0.572355559992663
62.0613679730384 -0.571835200126667
62.3379954211019 -0.572089410550718
62.6146228691654 -0.569523595706887
62.8912503172288 -0.573170825338767
63.1678777652923 -0.57686595241663
63.4445052133558 -0.577043769303248
63.7211326614192 -0.56771631735986
63.9977601094827 -0.572491547855434
64.2743875575461 -0.572863651429678
64.5510150056096 -0.569375986380147
64.8276424536731 -0.576166799824431
65.1042699017365 -0.570569610996371
65.3808973498 -0.567933675732098
65.6575247978635 -0.573515789561651
65.9341522459269 -0.57468591952637
66.2107796939904 -0.57208679184174
66.4874071420539 -0.564254687328018
66.7640345901173 -0.568959620225376
67.0406620381808 -0.570357480730892
67.3172894862443 -0.569971091060345
67.5939169343077 -0.569817771714331
67.8705443823712 -0.564664314079127
68.1471718304347 -0.57388430047869
68.4237992784981 -0.570662447966144
68.7004267265616 -0.57088666716712
68.9770541746251 -0.569692288621606
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0138547534488587 -1.40582820198786
0.0277095068977174 -1.14112628191163
0.0415642603465761 -1.10356651366041
0.0554190137954349 -1.07827632292635
0.096983274142011 -1.02562097480034
0.374078343119185 -0.959210617247707
0.65117341209636 -0.936905305347968
0.928268481073534 -0.926600421534552
1.20536355005071 -0.922732519267399
1.48245861902788 -0.916418194290055
1.75955368800506 -0.912895950040511
2.03664875698223 -0.914068729130028
2.31374382595941 -0.909932374617066
2.59083889493658 -0.90135309971606
2.86793396391375 -0.892860066139102
3.14502903289093 -0.887335137147697
3.4221241018681 -0.874256018485049
3.69921917084528 -0.860563402431353
3.97631423982245 -0.856202370081739
4.25340930879963 -0.838991146057962
4.5305043777768 -0.823962227466217
4.80759944675397 -0.809344908947987
5.08469451573115 -0.803250652487065
5.36178958470832 -0.790456960479709
5.6388846536855 -0.780380882540961
5.91597972266267 -0.773874260442268
6.19307479163985 -0.763429474595616
6.47016986061702 -0.757446964648604
6.74726492959419 -0.747923185555834
7.02435999857137 -0.740004291434668
7.30145506754854 -0.732593401714399
7.57855013652572 -0.723410813438476
7.85564520550289 -0.724028348679876
8.13274027448007 -0.723136436041067
8.40983534345724 -0.712749039543406
8.68693041243442 -0.713701917234901
8.96402548141159 -0.701820588294516
9.24112055038876 -0.698216290293247
9.51821561936594 -0.695087417797434
9.79531068834311 -0.691242288169205
10.0724057573203 -0.691713578066255
10.3495008262975 -0.68546596318982
10.6265958952746 -0.687275256861207
10.9036909642518 -0.675671026597816
11.180786033229 -0.674279937682558
11.4578811022062 -0.6856301055393
11.7349761711833 -0.672866984423157
12.0120712401605 -0.669800056549281
12.2891663091377 -0.666617412636871
12.5662613781149 -0.666071315882777
12.843356447092 -0.658864313441601
13.1204515160692 -0.663762677591948
13.3975465850464 -0.666237736103955
13.6746416540236 -0.661406483900367
13.9517367230007 -0.659676266574375
14.2288317919779 -0.654093645379449
14.5059268609551 -0.659066713188799
14.7830219299323 -0.654362927276679
15.0601169989094 -0.655211316883488
15.3372120678866 -0.648306019154251
15.6143071368638 -0.64481894867396
15.8914022058409 -0.640994006825828
16.1684972748181 -0.641082717754638
16.4455923437953 -0.636096318893237
16.7226874127725 -0.637707911754235
16.9997824817496 -0.642449555854343
17.2768775507268 -0.652348678367604
17.553972619704 -0.644271931492988
17.8310676886812 -0.640876142705872
18.1081627576583 -0.635358413885335
18.3852578266355 -0.634336301164091
18.6623528956127 -0.629158410725469
18.9394479645899 -0.625890415935717
19.216543033567 -0.632455288671183
19.4936381025442 -0.631520177833902
19.7707331715214 -0.628119181523407
20.0478282404986 -0.623435500680398
20.3249233094757 -0.623990077505748
20.6020183784529 -0.622729438414143
20.8791134474301 -0.622869742224365
21.1562085164073 -0.62699672763534
21.4333035853844 -0.620000295172252
21.7103986543616 -0.623017931610508
21.9874937233388 -0.620331300896044
22.264588792316 -0.617544615424159
22.5416838612931 -0.622985530076397
22.8187789302703 -0.612000602231944
23.0958739992475 -0.616023666513119
23.3729690682247 -0.62028683979503
23.6500641372018 -0.613629482686869
23.927159206179 -0.611827109009318
24.2042542751562 -0.611902183648927
24.4813493441334 -0.612591404068156
24.7584444131105 -0.6182866283889
25.0355394820877 -0.614219138562627
25.3126345510649 -0.617790453155395
25.589729620042 -0.609321507431719
25.8668246890192 -0.613465367851658
26.1439197579964 -0.611503409670123
26.4210148269736 -0.60655935055602
26.6981098959507 -0.609191666887961
26.9752049649279 -0.602270960062829
27.2523000339051 -0.60297182221128
27.5293951028823 -0.607099530387302
27.8064901718594 -0.603668522529489
28.0835852408366 -0.610052351307365
28.3606803098138 -0.605735739101263
28.637775378791 -0.606644457119173
28.9148704477681 -0.6003360179812
29.1919655167453 -0.603096981662785
29.4690605857225 -0.605413499033637
29.7461556546997 -0.601737324322046
30.0232507236768 -0.610396265509971
30.300345792654 -0.605076491421035
30.5774408616312 -0.591573391272073
30.8545359306084 -0.609829413045102
31.1316309995855 -0.600243965854237
31.4087260685627 -0.603438674590427
31.6858211375399 -0.598913223633731
31.9629162065171 -0.593915062554276
32.2400112754942 -0.603819643667266
32.5171063444714 -0.593488885673401
32.7942014134486 -0.597464709345452
33.0712964824258 -0.593363482504359
33.3483915514029 -0.591039629507012
33.6254866203801 -0.595057856544211
33.9025816893573 -0.594908008767282
34.1796767583345 -0.592615051839522
34.4567718273116 -0.593247059077532
34.7338668962888 -0.593536347118798
35.010961965266 -0.589800065132595
35.2880570342432 -0.586817292830637
35.5651521032203 -0.588369855313987
35.8422471721975 -0.596489472403583
36.1193422411747 -0.595476684600924
36.3964373101518 -0.590443523851947
36.673532379129 -0.589663705900005
36.9506274481062 -0.591518615965517
37.2277225170834 -0.584089984910917
37.5048175860605 -0.582300959280065
37.7819126550377 -0.587748360708113
38.0590077240149 -0.583750750257065
38.3361027929921 -0.588229158661397
38.6131978619692 -0.58642212201389
38.8902929309464 -0.585211144612903
39.1673879999236 -0.585643954844251
39.4444830689008 -0.584036485617684
39.7215781378779 -0.585133747712164
39.9986732068551 -0.588973755792923
40.2757682758323 -0.592310590277482
40.5528633448095 -0.581101256971793
40.8299584137866 -0.589524672896413
41.1070534827638 -0.570366658950189
41.384148551741 -0.574901829775492
41.6612436207182 -0.575330767260234
41.9383386896953 -0.580798363490595
42.2154337586725 -0.580473132129876
42.4925288276497 -0.585665612561524
42.7696238966269 -0.581721453759236
43.046718965604 -0.576177663685249
43.3238140345812 -0.5801461421963
43.6009091035584 -0.589087989483322
43.8780041725356 -0.582346723045504
44.1550992415127 -0.583327031792443
44.4321943104899 -0.579356598014626
44.7092893794671 -0.574657999396444
44.9863844484443 -0.577948744647219
45.2634795174214 -0.572997723817179
45.5405745863986 -0.578571007989113
45.8176696553758 -0.57811278903995
46.0947647243529 -0.576042010390622
46.3718597933301 -0.572273692623267
46.6489548623073 -0.576352659019778
46.9260499312845 -0.574842025264375
47.2031450002616 -0.577008850735887
47.4802400692388 -0.574931539198321
47.757335138216 -0.572611383722576
48.0344302071932 -0.583198108604322
48.3115252761703 -0.582312800211706
48.5886203451475 -0.575006517850088
48.8657154141247 -0.572844447118172
49.1428104831019 -0.56903210376724
49.419905552079 -0.576406577907961
49.6970006210562 -0.576381751131684
49.9740956900334 -0.563436429655482
50.2511907590106 -0.570512748187544
50.5282858279877 -0.571546904267155
50.8053808969649 -0.563837120635408
51.0824759659421 -0.574277921189421
51.3595710349193 -0.567518389646787
51.6366661038964 -0.567605612135849
51.9137611728736 -0.563625177172122
52.1908562418508 -0.567289009255773
52.467951310828 -0.570412972881756
52.7450463798051 -0.561439822770252
53.0221414487823 -0.570892878242002
53.2992365177595 -0.561050114952628
53.5763315867367 -0.565187094251614
53.8534266557138 -0.567756136951049
54.130521724691 -0.57155680116663
54.4076167936682 -0.574359224178694
54.6847118626454 -0.572960269510181
54.9618069316225 -0.566041319996454
55.2389020005997 -0.572767126461939
55.5159970695769 -0.572177366445216
55.7930921385541 -0.572556971512634
56.0701872075312 -0.572928964814289
56.3472822765084 -0.564087478318439
56.6243773454856 -0.557676204228574
56.9014724144628 -0.567227819223689
57.1785674834399 -0.573141543191132
57.4556625524171 -0.567103055269273
57.7327576213943 -0.560358627422306
58.0098526903714 -0.564619731466136
58.2869477593486 -0.565696159087357
58.5640428283258 -0.569136571466335
58.841137897303 -0.574285088718232
59.1182329662801 -0.564200557225096
59.3953280352573 -0.562484628467837
59.6724231042345 -0.562926386457349
59.9495181732117 -0.567054539220187
60.2266132421888 -0.569050752773273
60.503708311166 -0.572319615852057
60.7808033801432 -0.562422408693034
61.0578984491204 -0.56440456135052
61.3349935180975 -0.568207373974102
61.6120885870747 -0.559839558623652
61.8891836560519 -0.56341909601256
62.1662787250291 -0.56452330832819
62.4433737940062 -0.564186562621962
62.7204688629834 -0.565900249233944
62.9975639319606 -0.564750388835125
63.2746590009378 -0.562304527245632
63.5517540699149 -0.565744080930414
63.8288491388921 -0.569142772624308
64.1059442078693 -0.560201789632766
64.3830392768465 -0.564185031350575
64.6601343458236 -0.564056228276061
64.9372294148008 -0.564900862441696
65.214324483778 -0.562953008073505
65.4914195527551 -0.56200854047767
65.7685146217323 -0.561863322198885
66.0456096907095 -0.564391245074637
66.3227047596867 -0.567059507980824
66.5997998286638 -0.56048797615898
66.876894897641 -0.562028110678486
67.1539899666182 -0.568713518985915
67.4310850355954 -0.562132177375353
67.7081801045725 -0.562685647764473
67.9852751735497 -0.56323035254042
68.2623702425269 -0.556334247023567
68.5394653115041 -0.55842260410008
68.8165603804812 -0.561432968435977
69.0936554494584 -0.557487907494847
};
\addplot [semithick, color0, opacity=0.8]
table {%
0.0132490313274905 -1.43363280475914
0.0264980626549809 -1.18144829991098
0.0397470939824714 -1.13987189526765
0.0529961253099619 -1.1114403543819
0.0927432192924333 -1.06090976236105
0.357723845842243 -0.981778210699228
0.622704472392052 -0.962638512077316
0.887685098941862 -0.952843806189363
1.15266572549167 -0.943420322688015
1.41764635204148 -0.943187379817575
1.68262697859129 -0.937705332207165
1.9476076051411 -0.938883882737989
2.21258823169091 -0.939577498165317
2.47756885824072 -0.927181894372368
2.74254948479053 -0.916557967494746
3.00753011134034 -0.909605811374071
3.27251073789015 -0.90377800435749
3.53749136443996 -0.889651891839942
3.80247199098977 -0.881304639408873
4.06745261753958 -0.8725636938925
4.33243324408939 -0.85914958803973
4.59741387063919 -0.847868929745631
4.862394497189 -0.835862570957791
5.12737512373881 -0.820018898536402
5.39235575028862 -0.815678805547172
5.65733637683843 -0.803077195258358
5.92231700338824 -0.803506650665847
6.18729762993805 -0.787714344966594
6.45227825648786 -0.786350074754756
6.71725888303767 -0.774288647173845
6.98223950958748 -0.77150855680487
7.24722013613729 -0.761412006554566
7.5122007626871 -0.749877166068282
7.77718138923691 -0.747609983313389
8.04216201578672 -0.751831185649031
8.30714264233653 -0.744388192358937
8.57212326888634 -0.735445529370642
8.83710389543615 -0.730138064752504
9.10208452198595 -0.723361532555065
9.36706514853577 -0.724535549592783
9.63204577508557 -0.720163745737292
9.89702640163538 -0.721841076062709
10.1620070281852 -0.726680692849385
10.426987654735 -0.718734428118918
10.6919682812848 -0.708812782974745
10.9569489078346 -0.701373457605346
11.2219295343844 -0.701616979070026
11.4869101609342 -0.695832479925318
11.7518907874841 -0.697526623891449
12.0168714140339 -0.699628276497676
12.2818520405837 -0.690952092716099
12.5468326671335 -0.692314331596751
12.8118132936833 -0.695466413969872
13.0767939202331 -0.693678859374949
13.3417745467829 -0.69091865460257
13.6067551733327 -0.681159809890185
13.8717357998825 -0.689032300079857
14.1367164264323 -0.679334033298898
14.4016970529821 -0.677405002117217
14.666677679532 -0.668534873536867
14.9316583060818 -0.676073474034026
15.1966389326316 -0.677188595711186
15.4616195591814 -0.670377030165839
15.7266001857312 -0.669249408060558
15.991580812281 -0.66188290370952
16.2565614388308 -0.665034697945737
16.5215420653806 -0.662891061719274
16.7865226919304 -0.665926902462192
17.0515033184802 -0.661979301494838
17.3164839450301 -0.666166655183043
17.5814645715799 -0.667297086809449
17.8464451981297 -0.671919339433122
18.1114258246795 -0.663195008428219
18.3764064512293 -0.65885285582058
18.6413870777791 -0.655968748973896
18.9063677043289 -0.663409756948318
19.1713483308787 -0.654418367137929
19.4363289574285 -0.659741306320942
19.7013095839783 -0.656932406351041
19.9662902105281 -0.649277125888511
20.231270837078 -0.645813656192762
20.4962514636278 -0.651595405328354
20.7612320901776 -0.65028113012088
21.0262127167274 -0.652738110552368
21.2911933432772 -0.647719020327762
21.556173969827 -0.648167808857837
21.8211545963768 -0.64887542663019
22.0861352229266 -0.642554580493233
22.3511158494764 -0.644683619398625
22.6160964760262 -0.638855003957227
22.881077102576 -0.646782738276487
23.1460577291259 -0.645068033566192
23.4110383556757 -0.64305838450363
23.6760189822255 -0.650567221326943
23.9409996087753 -0.642252339265557
24.2059802353251 -0.6399305945806
24.4709608618749 -0.646646635154235
24.7359414884247 -0.636654094173622
25.0009221149745 -0.638409833257758
25.2659027415243 -0.632570176232201
25.5308833680741 -0.632297274392467
25.795863994624 -0.638980969429664
26.0608446211738 -0.643529713936295
26.3258252477236 -0.638664007955065
26.5908058742734 -0.629979058245037
26.8557865008232 -0.628512655381628
27.120767127373 -0.635225761261112
27.3857477539228 -0.633865117953132
27.6507283804726 -0.628969944605551
27.9157090070224 -0.628339677741397
28.1806896335722 -0.630981879698771
28.445670260122 -0.629367618781248
28.7106508866719 -0.631878417374436
28.9756315132217 -0.628092453609581
29.2406121397715 -0.633349472829431
29.5055927663213 -0.6244435407626
29.7705733928711 -0.631649811034925
30.0355540194209 -0.629096586472143
30.3005346459707 -0.627795398672824
30.5655152725205 -0.623347242132931
30.8304958990703 -0.622390326463696
31.0954765256201 -0.629859970441211
31.3604571521699 -0.622177235768188
31.6254377787198 -0.632990958280724
31.8904184052696 -0.615883643012843
32.1553990318194 -0.630844566153255
32.4203796583692 -0.625088962553793
32.685360284919 -0.619402250416517
32.9503409114688 -0.626815986008112
33.2153215380186 -0.624364379736891
33.4803021645684 -0.619768538877624
33.7452827911182 -0.616357156355802
34.010263417668 -0.618809474160817
34.2752440442179 -0.621277507027063
34.5402246707677 -0.621208244864498
34.8052052973175 -0.625179376669833
35.0701859238673 -0.614701873261707
35.3351665504171 -0.618980495007059
35.6001471769669 -0.619024532482364
35.8651278035167 -0.617202083131266
36.1301084300665 -0.619765699696436
36.3950890566163 -0.623530739225898
36.6600696831661 -0.619141581268646
36.9250503097159 -0.618267353243421
37.1900309362658 -0.616699711280179
37.4550115628156 -0.608479137971575
37.7199921893654 -0.608827634760897
37.9849728159152 -0.610844271024049
38.249953442465 -0.612515108498833
38.5149340690148 -0.616228686730593
38.7799146955646 -0.609923332547743
39.0448953221144 -0.607476983621665
39.3098759486642 -0.608244200232989
39.574856575214 -0.605884470360249
39.8398372017639 -0.610967716269674
40.1048178283137 -0.604482620690088
40.3697984548635 -0.605834122232507
40.6347790814133 -0.608931569086066
40.8997597079631 -0.612838888690102
41.1647403345129 -0.611227733400042
41.4297209610627 -0.610050283306074
41.6947015876125 -0.609284275894975
41.9596822141623 -0.612955428829114
42.2246628407121 -0.607535413101523
42.4896434672619 -0.605168798795559
42.7546240938118 -0.606083899342462
43.0196047203616 -0.615584849045726
43.2845853469114 -0.610833291369163
43.5495659734612 -0.598095902208701
43.814546600011 -0.607604273115296
44.0795272265608 -0.610712986963557
44.3445078531106 -0.609356181194653
44.6094884796604 -0.601052859093867
44.8744691062102 -0.606801145397979
45.13944973276 -0.599411067661926
45.4044303593099 -0.604008357434506
45.6694109858597 -0.604204049780318
45.9343916124095 -0.603790648155389
46.1993722389593 -0.60605940042895
46.4643528655091 -0.607359381632786
46.7293334920589 -0.605498226014642
46.9943141186087 -0.600588502965668
47.2592947451585 -0.60526412955368
47.5242753717083 -0.600521891817144
47.7892559982581 -0.598537928422887
48.0542366248079 -0.604130914133181
48.3192172513578 -0.606064339595205
48.5841978779076 -0.596837441545947
48.8491785044574 -0.602349498711167
49.1141591310072 -0.607157126119104
49.379139757557 -0.602389273376817
49.6441203841068 -0.594742249430306
49.9091010106566 -0.600383978167108
50.1740816372064 -0.6004536704874
50.4390622637562 -0.60968016819409
50.704042890306 -0.601087088634351
50.9690235168558 -0.604975324994556
51.2340041434057 -0.602723431375877
51.4989847699555 -0.598259319160295
51.7639653965053 -0.594090758537324
52.0289460230551 -0.595107634564967
52.2939266496049 -0.597898602575346
52.5589072761547 -0.607599619945987
52.8238879027045 -0.600508550073439
53.0888685292543 -0.597255321241364
53.3538491558041 -0.598589588955195
53.6188297823539 -0.601035728088782
53.8838104089038 -0.601299432709437
54.1487910354536 -0.596248340219033
54.4137716620034 -0.602408889769414
54.6787522885532 -0.597058371349583
54.943732915103 -0.594799344119582
55.2087135416528 -0.593064843901968
55.4736941682026 -0.601662283552622
55.7386747947524 -0.595100927018902
56.0036554213022 -0.597766265068763
56.268636047852 -0.589282796655672
56.5336166744018 -0.597861859439733
56.7985973009517 -0.603299428786023
57.0635779275015 -0.592991724567058
57.3285585540513 -0.590991781038683
57.5935391806011 -0.591474708925681
57.8585198071509 -0.593112368838372
58.1235004337007 -0.596813428180522
58.3884810602505 -0.594727226514009
58.6534616868003 -0.599121969328736
58.9184423133501 -0.597716003967034
59.1834229398999 -0.594187373094459
59.4484035664498 -0.601913207711998
59.7133841929996 -0.590360771536907
59.9783648195494 -0.597454013762515
60.2433454460992 -0.590281824574064
60.508326072649 -0.59148774515225
60.7733066991988 -0.593558891907739
61.0382873257486 -0.59357856607677
61.3032679522984 -0.589778611902164
61.5682485788482 -0.588049978674856
61.833229205398 -0.59138946923054
62.0982098319478 -0.59391425638656
62.3631904584977 -0.597171133964184
62.6281710850475 -0.589641069489568
62.8931517115973 -0.596351577852658
63.1581323381471 -0.58952220039285
63.4231129646969 -0.590955175401999
63.6880935912467 -0.589865992701688
63.9530742177965 -0.586915323107221
64.2180548443463 -0.584608619759239
64.4830354708961 -0.591152535778448
64.7480160974459 -0.588414598435247
65.0129967239958 -0.586161152754481
65.2779773505456 -0.591383745287642
65.5429579770954 -0.583714280148838
65.8079386036452 -0.584809055994837
66.072919230195 -0.593250085332169
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00816638695285139 -1.39511891280148
0.0163327739057028 -1.37547498908851
0.0244991608585542 -1.35629325689437
0.0326655478114055 -1.33792131654388
0.0571647086699597 -1.29051920190567
0.220492447726987 -1.14860009214891
0.383820186784015 -1.09389965192645
0.547147925841043 -1.05814331224165
0.710475664898071 -1.03746794752886
0.873803403955098 -1.02642725257573
1.03713114301213 -1.01890932661433
1.20045888206915 -1.01347771271356
1.36378662112618 -1.01173604559233
1.52711436018321 -1.00696222548854
1.69044209924024 -1.00830945240682
1.85376983829726 -1.00460805090645
2.01709757735429 -1.00088678077375
2.18042531641132 -0.995353021555212
2.34375305546835 -0.99364614109032
2.50708079452538 -0.988591242960928
2.6704085335824 -0.981296896356113
2.83373627263943 -0.977148196477207
2.99706401169646 -0.969483663086109
3.16039175075349 -0.962261417926381
3.32371948981051 -0.957485675012165
3.48704722886754 -0.951086305070947
3.65037496792457 -0.942806803679092
3.8137027069816 -0.937939545594676
3.97703044603862 -0.92933098145766
4.14035818509565 -0.922113006337834
4.30368592415268 -0.915897645652408
4.46701366320971 -0.908069896712502
4.63034140226674 -0.901060989166666
4.79366914132376 -0.893483835173996
4.95699688038079 -0.887761784389758
5.12032461943782 -0.883800504170938
5.28365235849485 -0.87834803379066
5.44698009755187 -0.876553540077359
5.6103078366089 -0.868832424055982
5.77363557566593 -0.863582802780536
5.93696331472296 -0.858120822689174
6.10029105377999 -0.855424981892681
6.26361879283701 -0.849759063198049
6.42694653189404 -0.845783446576852
6.59027427095107 -0.842571752714298
6.7536020100081 -0.83491005860271
6.91692974906512 -0.834856287916379
7.08025748812215 -0.830195331143786
7.24358522717918 -0.828184830583445
7.40691296623621 -0.824728801821491
7.57024070529323 -0.821130586570103
7.73356844435026 -0.819495884643324
7.89689618340729 -0.811805616970374
8.06022392246432 -0.8136548569622
8.22355166152134 -0.808837377940499
8.38687940057837 -0.808352486535991
8.5502071396354 -0.809179289523408
8.71353487869243 -0.801821078985104
8.87686261774946 -0.800092884344469
9.04019035680648 -0.796558019372395
9.20351809586351 -0.794981439521896
9.36684583492054 -0.794708383512645
9.53017357397757 -0.788846765458947
9.6935013130346 -0.792906668462812
9.85682905209162 -0.793455393768008
10.0201567911487 -0.791660803333945
10.1834845302057 -0.786046511648359
10.3468122692627 -0.786143442341801
10.5101400083197 -0.784998587430207
10.6734677473768 -0.779750586133771
10.8367954864338 -0.776214524786002
11.0001232254908 -0.779025140569334
11.1634509645478 -0.771709529224423
11.3267787036049 -0.771841329084176
11.4901064426619 -0.770139773357854
11.6534341817189 -0.769930716076741
11.816761920776 -0.77000051979362
11.980089659833 -0.763534026830888
12.14341739889 -0.767414271465126
12.306745137947 -0.763377885208685
12.4700728770041 -0.762565698243095
12.6334006160611 -0.758098901931764
12.7967283551181 -0.755303488785991
12.9600560941751 -0.760011052174625
13.1233838332322 -0.751401080574125
13.2867115722892 -0.750108371812287
13.4500393113462 -0.750421408173782
13.6133670504033 -0.749450659279369
13.7766947894603 -0.745685613123214
13.9400225285173 -0.745768139615639
14.1033502675743 -0.749567253203419
14.2666780066314 -0.739822668766134
14.4300057456884 -0.737684174651403
14.5933334847454 -0.741079830832571
14.7566612238025 -0.739387414706807
14.9199889628595 -0.738684280430841
15.0833167019165 -0.730859109674542
15.2466444409735 -0.733743928788024
15.4099721800306 -0.72791516845466
15.5732999190876 -0.733549984739474
15.7366276581446 -0.732060781083305
15.8999553972016 -0.723666498543539
16.0632831362587 -0.724755459964197
16.2266108753157 -0.721654103584149
16.3899386143727 -0.723974209018742
16.5532663534298 -0.718999237651664
16.7165940924868 -0.71721129652482
16.8799218315438 -0.715716359893843
17.0432495706008 -0.714131881873671
17.2065773096579 -0.714185261922217
17.3699050487149 -0.711700876875882
17.5332327877719 -0.707170359503991
17.696560526829 -0.709538415480655
17.859888265886 -0.709679505316155
18.023216004943 -0.704006128059862
18.186543744 -0.702871593896634
18.3498714830571 -0.697959855264942
18.5131992221141 -0.702926144956325
18.6765269611711 -0.703740839290535
18.8398547002281 -0.699531976225126
19.0031824392852 -0.697928940529326
19.1665101783422 -0.694166895018385
19.3298379173992 -0.695088978179429
19.4931656564563 -0.689447828355347
19.6564933955133 -0.693072802963469
19.8198211345703 -0.68943716151792
19.9831488736273 -0.683435466773671
20.1464766126844 -0.687316130144814
20.3098043517414 -0.69292194550498
20.4731320907984 -0.683980737936187
20.6364598298555 -0.684409497576428
20.7997875689125 -0.679933321739721
20.9631153079695 -0.685183381358562
21.1264430470265 -0.680144747715679
21.2897707860836 -0.684929231454158
21.4530985251406 -0.675956007075646
21.6164262641976 -0.675434987970008
21.7797540032546 -0.673299995521495
21.9430817423117 -0.676880447592689
22.1064094813687 -0.682864152107716
22.2697372204257 -0.674896802309948
22.4330649594828 -0.67312041987333
22.5963926985398 -0.67298357180159
22.7597204375968 -0.66994857263251
22.9230481766538 -0.67372018202489
23.0863759157109 -0.671966793049382
23.2497036547679 -0.671090521734625
23.4130313938249 -0.668404015403088
23.576359132882 -0.670662241192607
23.739686871939 -0.67294377585463
23.903014610996 -0.669124723193398
24.066342350053 -0.670529229612864
24.2296700891101 -0.665830610364739
24.3929978281671 -0.663792726278645
24.5563255672241 -0.665912219294585
24.7196533062811 -0.659468528159871
24.8829810453382 -0.65973682967538
25.0463087843952 -0.661250304390861
25.2096365234522 -0.665862290450192
25.3729642625093 -0.663492742575989
25.5362920015663 -0.655923944902555
25.6996197406233 -0.661531231275218
25.8629474796803 -0.662297436930094
26.0262752187374 -0.656426337548567
26.1896029577944 -0.65962565237878
26.3529306968514 -0.651787250865079
26.5162584359085 -0.660520017471368
26.6795861749655 -0.653594813506489
26.8429139140225 -0.651898660970332
27.0062416530795 -0.65277620335063
27.1695693921366 -0.653846742123483
27.3328971311936 -0.650543037199656
27.4962248702506 -0.648528238892699
27.6595526093076 -0.648396391512285
27.8228803483647 -0.651077228759648
27.9862080874217 -0.652252085094724
28.1495358264787 -0.647762037364815
28.3128635655358 -0.646978511148845
28.4761913045928 -0.647998511993153
28.6395190436498 -0.651668449008413
28.8028467827068 -0.649428334154808
28.9661745217639 -0.658532927267224
29.1295022608209 -0.649666510178172
29.2928299998779 -0.64435251196234
29.4561577389349 -0.642119690655186
29.619485477992 -0.64551277483436
29.782813217049 -0.642982152805496
29.946140956106 -0.645687770746081
30.1094686951631 -0.638890271761587
30.2727964342201 -0.641321500747925
30.4361241732771 -0.641539095609268
30.5994519123341 -0.640671090518798
30.7627796513912 -0.641231265051219
30.9261073904482 -0.637982462466153
31.0894351295052 -0.636889542510971
31.2527628685623 -0.634369531990811
31.4160906076193 -0.632987207625838
31.5794183466763 -0.636906728109804
31.7427460857333 -0.635947786420274
31.9060738247904 -0.628180951985042
32.0694015638474 -0.638101224081426
32.2327293029044 -0.637252966941134
32.3960570419614 -0.632224043242759
32.5593847810185 -0.632234434655444
32.7227125200755 -0.636600023724561
32.8860402591325 -0.636532513688977
33.0493679981896 -0.63373307714344
33.2126957372466 -0.632556378204833
33.3760234763036 -0.632001319040296
33.5393512153606 -0.619885251985296
33.7026789544177 -0.625490853520447
33.8660066934747 -0.633779475286319
34.0293344325317 -0.623341676365914
34.1926621715888 -0.629871440729894
34.3559899106458 -0.625579023492619
34.5193176497028 -0.620098030727417
34.6826453887598 -0.623412098925879
34.8459731278169 -0.622832878873865
35.0093008668739 -0.620660371595495
35.1726286059309 -0.623461543030757
35.3359563449879 -0.619663854795067
35.499284084045 -0.626261976350327
35.662611823102 -0.623674506031805
35.825939562159 -0.6181009785568
35.9892673012161 -0.622323046035687
36.1525950402731 -0.624728462304476
36.3159227793301 -0.61389575108705
36.4792505183871 -0.619265639919839
36.6425782574442 -0.615176883367385
36.8059059965012 -0.621929182508024
36.9692337355582 -0.615428914889683
37.1325614746153 -0.616443403404638
37.2958892136723 -0.611224498022657
37.4592169527293 -0.607467339817767
37.6225446917863 -0.607586503630155
37.7858724308434 -0.614101615064026
37.9492001699004 -0.619461147734947
38.1125279089574 -0.612537593057739
38.2758556480144 -0.610356747476719
38.4391833870715 -0.610336388024722
38.6025111261285 -0.623755678444316
38.7658388651855 -0.607565070091911
38.9291666042426 -0.61861382057328
39.0924943432996 -0.6098082010348
39.2558220823566 -0.611964199750257
39.4191498214136 -0.605971518769086
39.5824775604707 -0.608247052670821
39.7458052995277 -0.609046709915643
39.9091330385847 -0.603357235484911
40.0724607776418 -0.604388316604424
40.2357885166988 -0.612230626438064
40.3991162557558 -0.606519275811656
40.5624439948128 -0.61263238874957
40.7257717338699 -0.610169924687611
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00822472639097216 -1.44611484118612
0.0164494527819443 -1.42413547941731
0.0246741791729165 -1.40217537158379
0.0328989055638887 -1.38109218282092
0.0575730847368051 -1.32650679607333
0.222067612556248 -1.20108056301884
0.386562140375692 -1.14144094423691
0.551056668195135 -1.10887485060794
0.715551196014578 -1.08777621579631
0.880045723834022 -1.07893758416647
1.04454025165346 -1.06865803203544
1.20903477947291 -1.06094677240147
1.37352930729235 -1.05989897293561
1.53802383511179 -1.05507401093817
1.70251836293124 -1.05266948493829
1.86701289075068 -1.05090428040272
2.03150741857012 -1.04712703910773
2.19600194638957 -1.04309905478711
2.36049647420901 -1.0392895519243
2.52499100202845 -1.03387262236642
2.6894855298479 -1.02816152638408
2.85398005766734 -1.02054436940116
3.01847458548678 -1.01407508641552
3.18296911330623 -1.00819005239198
3.34746364112567 -1.00284805795688
3.51195816894511 -0.995771120454193
3.67645269676456 -0.98944727716766
3.840947224584 -0.979561237403054
4.00544175240344 -0.973438274785731
4.16993628022289 -0.962196267000181
4.33443080804233 -0.959537772296264
4.49892533586177 -0.952835405092443
4.66341986368122 -0.942082672607437
4.82791439150066 -0.934391075632284
4.9924089193201 -0.926451782312174
5.15690344713955 -0.918867497821953
5.32139797495899 -0.912945690541802
5.48589250277843 -0.910747003449205
5.65038703059788 -0.900612468134438
5.81488155841732 -0.894840226269868
5.97937608623676 -0.889958444283292
6.14387061405621 -0.882588215895224
6.30836514187565 -0.87789322194574
6.47285966969509 -0.871646784114992
6.63735419751454 -0.866311149145643
6.80184872533398 -0.865706154453774
6.96634325315342 -0.862619273733993
7.13083778097287 -0.85642163876474
7.29533230879231 -0.853695293395489
7.45982683661175 -0.84996982450542
7.6243213644312 -0.85056802348012
7.78881589225064 -0.844769381124418
7.95331042007008 -0.841901990521701
8.11780494788953 -0.839633461937714
8.28229947570897 -0.833559874206921
8.44679400352841 -0.833687621639662
8.61128853134786 -0.831641609901083
8.7757830591673 -0.828439978671814
8.94027758698674 -0.825933671018371
9.10477211480619 -0.822553807044155
9.26926664262563 -0.820850260632406
9.43376117044507 -0.820385742059925
9.59825569826452 -0.81660452187595
9.76275022608396 -0.816126768435389
9.9272447539034 -0.812476158949567
10.0917392817228 -0.810299850619999
10.2562338095423 -0.812054098641858
10.4207283373617 -0.808978508892232
10.5852228651812 -0.804583241018356
10.7497173930006 -0.804007473047724
10.9142119208201 -0.802723683996617
11.0787064486395 -0.804230356477318
11.2432009764589 -0.800608142980891
11.4076955042784 -0.796235012737318
11.5721900320978 -0.797976374766253
11.7366845599173 -0.793429977889194
11.9011790877367 -0.790486979854754
12.0656736155562 -0.79397686340342
12.2301681433756 -0.789519098761018
12.3946626711951 -0.784660498817216
12.5591571990145 -0.78604048985403
12.7236517268339 -0.781547574044214
12.8881462546534 -0.783650753967085
13.0526407824728 -0.779982383704073
13.2171353102923 -0.773210084260705
13.3816298381117 -0.775547103687157
13.5461243659312 -0.769477570295107
13.7106188937506 -0.768340140346215
13.87511342157 -0.76573860415926
14.0396079493895 -0.764150085503662
14.2041024772089 -0.761807627776132
14.3685970050284 -0.758842052963843
14.5330915328478 -0.754417938418363
14.6975860606673 -0.754029941843288
14.8620805884867 -0.750898933005812
15.0265751163061 -0.751684297203583
15.1910696441256 -0.748484440759472
15.355564171945 -0.742337030205478
15.5200586997645 -0.74473967170025
15.6845532275839 -0.74110275096326
15.8490477554034 -0.73919384368615
16.0135422832228 -0.742785677927592
16.1780368110422 -0.741058054407021
16.3425313388617 -0.732874320124872
16.5070258666811 -0.731426350768092
16.6715203945006 -0.729762903682599
16.83601492232 -0.729576727628227
17.0005094501395 -0.729612253604524
17.1650039779589 -0.724358857609348
17.3294985057783 -0.722991679772891
17.4939930335978 -0.72113659550888
17.6584875614172 -0.726656018366773
17.8229820892367 -0.720020065275738
17.9874766170561 -0.724673024409715
18.1519711448756 -0.721436085371717
18.316465672695 -0.71846499386775
18.4809602005145 -0.717611730455402
18.6454547283339 -0.713696958808957
18.8099492561533 -0.712276615441042
18.9744437839728 -0.709901672076451
19.1389383117922 -0.704930054994957
19.3034328396117 -0.706208594060448
19.4679273674311 -0.706538219166994
19.6324218952506 -0.70570424696841
19.79691642307 -0.708645418652049
19.9614109508894 -0.7053244448803
20.1259054787089 -0.704417546791538
20.2904000065283 -0.699274777399015
20.4548945343478 -0.702199166736047
20.6193890621672 -0.698893451971508
20.7838835899867 -0.693825435782567
20.9483781178061 -0.699193241481082
21.1128726456255 -0.697409734245641
21.277367173445 -0.694537352300633
21.4418617012644 -0.69944828147586
21.6063562290839 -0.690590831198239
21.7708507569033 -0.691605572706018
21.9353452847228 -0.689353786907559
22.0998398125422 -0.691590908627861
22.2643343403616 -0.685351124141364
22.4288288681811 -0.687883307406919
22.5933233960005 -0.687139456080379
22.75781792382 -0.691715485753708
22.9223124516394 -0.692134550058571
23.0868069794589 -0.685749977448013
23.2513015072783 -0.68388108533492
23.4157960350978 -0.68381868756948
23.5802905629172 -0.679381278777758
23.7447850907366 -0.677689002913813
23.9092796185561 -0.67915815729126
24.0737741463755 -0.67699828103477
24.238268674195 -0.677957656873794
24.4027632020144 -0.672963291184004
24.5672577298339 -0.675403470053832
24.7317522576533 -0.673860610832397
24.8962467854727 -0.672047176303181
25.0607413132922 -0.67174301824845
25.2252358411116 -0.669356669929154
25.3897303689311 -0.667885341133473
25.5542248967505 -0.668727308005997
25.71871942457 -0.668929014334381
25.8832139523894 -0.669858804578725
26.0477084802088 -0.669009624956825
26.2122030080283 -0.66753227486069
26.3766975358477 -0.665843970246347
26.5411920636672 -0.674047358976749
26.7056865914866 -0.670155335882465
26.8701811193061 -0.661443074834857
27.0346756471255 -0.659966997074067
27.1991701749449 -0.658322217543712
27.3636647027644 -0.658545840752569
27.5281592305838 -0.656977917592496
27.6926537584033 -0.666907574527872
27.8571482862227 -0.661062970040675
28.0216428140422 -0.653388384644323
28.1861373418616 -0.662371314921031
28.350631869681 -0.661116445099199
28.5151263975005 -0.653706319733118
28.6796209253199 -0.654601748101809
28.8441154531394 -0.654373022064101
29.0086099809588 -0.654429769013779
29.1731045087783 -0.655962937501325
29.3375990365977 -0.651344312441222
29.5020935644172 -0.648861686073656
29.6665880922366 -0.650932969393624
29.831082620056 -0.654420107517914
29.9955771478755 -0.651674692641023
30.1600716756949 -0.654985939446673
30.3245662035144 -0.648097132084441
30.4890607313338 -0.642436581854986
30.6535552591533 -0.644614340982981
30.8180497869727 -0.646251856779309
30.9825443147921 -0.637408818415927
31.1470388426116 -0.643667422161735
31.311533370431 -0.640711079070469
31.4760278982505 -0.640431278850321
31.6405224260699 -0.640578153166603
31.8050169538894 -0.639666945369551
31.9695114817088 -0.637237783906878
32.1340060095282 -0.648951172593187
32.2985005373477 -0.645730170120243
32.4629950651671 -0.640841719963442
32.6274895929866 -0.637476445312619
32.791984120806 -0.633029567467347
32.9564786486255 -0.634928687798754
33.1209731764449 -0.631596035642055
33.2854677042643 -0.633728285792604
33.4499622320838 -0.633775969006393
33.6144567599032 -0.627730067935206
33.7789512877227 -0.631427478672714
33.9434458155421 -0.630436591398253
34.1079403433616 -0.631208105529405
34.272434871181 -0.628957776278079
34.4369293990005 -0.628229536715759
34.6014239268199 -0.629875582666947
34.7659184546393 -0.631380820176923
34.9304129824588 -0.628181559794071
35.0949075102782 -0.631025236319751
35.2594020380977 -0.629654524468277
35.4238965659171 -0.627426367259775
35.5883910937366 -0.633434714810465
35.752885621556 -0.620713092132819
35.9173801493754 -0.632322547866918
36.0818746771949 -0.62357128207472
36.2463692050143 -0.625114183042304
36.4108637328338 -0.625300452471717
36.5753582606532 -0.631879839759308
36.7398527884727 -0.624361613801481
36.9043473162921 -0.627314656413488
37.0688418441115 -0.620457707551032
37.233336371931 -0.626553942866425
37.3978308997504 -0.620671000019562
37.5623254275699 -0.622800061229072
37.7268199553893 -0.619133778598837
37.8913144832088 -0.61656742940879
38.0558090110282 -0.618434246960969
38.2203035388476 -0.619473231113981
38.3847980666671 -0.618302275477258
38.5492925944865 -0.619710829791135
38.713787122306 -0.623667138316094
38.8782816501254 -0.61701098756898
39.0427761779449 -0.618277956159754
39.2072707057643 -0.623469849046814
39.3717652335838 -0.619122904362384
39.5362597614032 -0.621140350054725
39.7007542892226 -0.622078817196654
39.8652488170421 -0.618331998804599
40.0297433448615 -0.61343811737264
40.194237872681 -0.616253136658167
40.3587324005004 -0.612753151164923
40.5232269283199 -0.616871858752398
40.6877214561393 -0.612766667787405
40.8522159839587 -0.612233572647288
41.0167105117782 -0.614134065423545
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.00814667451999311 -1.41546325844809
0.0162933490399862 -1.39641181049585
0.0244400235599793 -1.37719026224532
0.0325866980799724 -1.35786722511562
0.0570267216399518 -1.30368575692843
0.219960212039814 -1.16906763312509
0.382893702439676 -1.1141039470058
0.545827192839538 -1.07785594159729
0.708760683239401 -1.05627742683472
0.871694173639263 -1.04349314129415
1.03462766403912 -1.03528762122395
1.19756115443899 -1.03247129282996
1.36049464483885 -1.02824383964895
1.52342813523871 -1.02611309234665
1.68636162563857 -1.02215307325425
1.84929511603844 -1.01775771031121
2.0122286064383 -1.01160290098059
2.17516209683816 -1.00830961137127
2.33809558723802 -1.00537964011013
2.50102907763788 -0.998098078644451
2.66396256803775 -0.99508689325849
2.82689605843761 -0.988686338680391
2.98982954883747 -0.982152252404599
3.15276303923733 -0.974504529917461
3.3156965296372 -0.969723098225532
3.47863002003706 -0.963207580778753
3.64156351043692 -0.954038357271009
3.80449700083678 -0.946457498981325
3.96743049123664 -0.941934997335584
4.13036398163651 -0.930573915764094
4.29329747203637 -0.924091427612577
4.45623096243623 -0.914067815318131
4.61916445283609 -0.909105359534488
4.78209794323596 -0.902700697051892
4.94503143363582 -0.900086893695478
5.10796492403568 -0.891104870333472
5.27089841443554 -0.884251775092781
5.4338319048354 -0.877011574694119
5.59676539523527 -0.871672186257803
5.75969888563513 -0.867284093455488
5.92263237603499 -0.862586622221265
6.08556586643485 -0.858385721481456
6.24849935683472 -0.851789022804879
6.41143284723458 -0.842476473412325
6.57436633763444 -0.844915397405892
6.7372998280343 -0.834733452200916
6.90023331843416 -0.833389749559225
7.06316680883403 -0.831310685610611
7.22610029923389 -0.830294932990663
7.38903378963375 -0.826751781160254
7.55196728003361 -0.81873060895582
7.71490077043348 -0.821913117303126
7.87783426083334 -0.81370565784925
8.0407677512332 -0.812850719220765
8.20370124163306 -0.811002889258049
8.36663473203292 -0.803008893452256
8.52956822243279 -0.804904921814721
8.69250171283265 -0.802117460058766
8.85543520323251 -0.801111251124864
9.01836869363237 -0.797412257398858
9.18130218403224 -0.796022792506368
9.3442356744321 -0.791795510220088
9.50716916483196 -0.796172683473698
9.67010265523182 -0.793075570792424
9.83303614563168 -0.793756758163971
9.99596963603155 -0.791178446053767
10.1589031264314 -0.784873881842895
10.3218366168313 -0.783412497969277
10.4847701072311 -0.782134814381793
10.647703597631 -0.777124613038638
10.8106370880309 -0.783248389432524
10.9735705784307 -0.780076833396148
11.1365040688306 -0.775998626998961
11.2994375592304 -0.768881354778498
11.4623710496303 -0.774752226741113
11.6253045400302 -0.769945227120708
11.78823803043 -0.7689390920825
11.9511715208299 -0.769541738533577
12.1141050112298 -0.76637441866602
12.2770385016296 -0.768372079534518
12.4399719920295 -0.764859772968411
12.6029054824293 -0.76408647126156
12.7658389728292 -0.761086514103731
12.9287724632291 -0.761543598062903
13.0917059536289 -0.760975225415556
13.2546394440288 -0.755882271392104
13.4175729344287 -0.758427423548136
13.5805064248285 -0.76032699828398
13.7434399152284 -0.750835620416795
13.9063734056282 -0.748340931039318
14.0693068960281 -0.746687435472419
14.232240386428 -0.745413985197352
14.3951738768278 -0.746285036370125
14.5581073672277 -0.739880173764881
14.7210408576276 -0.745333455257523
14.8839743480274 -0.739886144549467
15.0469078384273 -0.737863977067904
15.2098413288271 -0.736770615767514
15.372774819227 -0.734896258230887
15.5357083096269 -0.735445887910752
15.6986418000267 -0.728347761783907
15.8615752904266 -0.72583161921596
16.0245087808264 -0.721460500639347
16.1874422712263 -0.728468622192351
16.3503757616262 -0.729875723284435
16.513309252026 -0.72186432056472
16.6762427424259 -0.715649079760022
16.8391762328258 -0.716986972244527
17.0021097232256 -0.711971226774127
17.1650432136255 -0.712942919984427
17.3279767040253 -0.706012286408161
17.4909101944252 -0.711421449331368
17.6538436848251 -0.711775847098995
17.8167771752249 -0.707687916039705
17.9797106656248 -0.699418934851899
18.1426441560247 -0.698704544138042
18.3055776464245 -0.702756194264048
18.4685111368244 -0.693901858521185
18.6314446272242 -0.697419574474416
18.7943781176241 -0.696229681883939
18.957311608024 -0.692814130942704
19.1202450984238 -0.697444362895898
19.2831785888237 -0.692270572733
19.4461120792236 -0.69313427564534
19.6090455696234 -0.685304672882676
19.7719790600233 -0.690777441855598
19.9349125504231 -0.686473998469888
20.097846040823 -0.691823490474182
20.2607795312229 -0.686363598025161
20.4237130216227 -0.685213176089933
20.5866465120226 -0.685608665619492
20.7495800024225 -0.679908946155154
20.9125134928223 -0.681629961718264
21.0754469832222 -0.681120531981636
21.238380473622 -0.681189848375342
21.4013139640219 -0.677912010506694
21.5642474544218 -0.675617750326472
21.7271809448216 -0.673084347805193
21.8901144352215 -0.675097577107959
22.0530479256213 -0.675148491482577
22.2159814160212 -0.670714323647632
22.3789149064211 -0.673535035230075
22.5418483968209 -0.671146433616954
22.7047818872208 -0.670421359221487
22.8677153776207 -0.667075265440413
23.0306488680205 -0.666937346311328
23.1935823584204 -0.669650377573552
23.3565158488202 -0.671010666256379
23.5194493392201 -0.662757266299524
23.68238282962 -0.662980970236942
23.8453163200198 -0.662217393923416
24.0082498104197 -0.659377416621536
24.1711833008196 -0.661917516669566
24.3341167912194 -0.658027066809293
24.4970502816193 -0.660043598876696
24.6599837720191 -0.658696273723871
24.822917262419 -0.658044518404881
24.9858507528189 -0.657302825408918
25.1487842432187 -0.652006312428693
25.3117177336186 -0.658301121657619
25.4746512240185 -0.655422045688469
25.6375847144183 -0.651160143683879
25.8005182048182 -0.654610930369976
25.963451695218 -0.658946705981439
26.1263851856179 -0.661367699339588
26.2893186760178 -0.65686710234954
26.4522521664176 -0.650156185556151
26.6151856568175 -0.65031544139588
26.7781191472174 -0.648003210368497
26.9410526376172 -0.645985556451709
27.1039861280171 -0.653335236460769
27.2669196184169 -0.642970073450122
27.4298531088168 -0.646837607160003
27.5927865992167 -0.649830875019883
27.7557200896165 -0.652862804205547
27.9186535800164 -0.646311204449691
28.0815870704163 -0.643601210876001
28.2445205608161 -0.645765861497812
28.407454051216 -0.641524349695503
28.5703875416158 -0.644549327086254
28.7333210320157 -0.639004673942558
28.8962545224156 -0.637798322261569
29.0591880128154 -0.640227588222422
29.2221215032153 -0.635465931948023
29.3850549936151 -0.632253554327136
29.547988484015 -0.640612833828433
29.7109219744149 -0.634078337299856
29.8738554648147 -0.640036004747064
30.0367889552146 -0.637099467927396
30.1997224456145 -0.638849392651137
30.3626559360143 -0.629523818221306
30.5255894264142 -0.633461223576299
30.688522916814 -0.635714099319461
30.8514564072139 -0.631670699308508
31.0143898976138 -0.634644678922185
31.1773233880136 -0.629369912295076
31.3402568784135 -0.636395996921957
31.5031903688134 -0.628977099398761
31.6661238592132 -0.623991676864312
31.8290573496131 -0.633254275531061
31.9919908400129 -0.627956130498007
32.1549243304128 -0.628573402102665
32.3178578208127 -0.629225662162272
32.4807913112125 -0.626453252273554
32.6437248016124 -0.6254771135223
32.8066582920123 -0.625473677752772
32.9695917824121 -0.621481341564151
33.132525272812 -0.623380991350742
33.2954587632118 -0.627289776066545
33.4583922536117 -0.62390929205393
33.6213257440116 -0.621467842234277
33.7842592344114 -0.612929102455427
33.9471927248113 -0.62509835721168
34.1101262152112 -0.620078900005682
34.273059705611 -0.614180646066236
34.4359931960109 -0.609959025248497
34.5989266864107 -0.612405042560758
34.7618601768106 -0.617061377403329
34.9247936672105 -0.617213962634228
35.0877271576103 -0.619367305665737
35.2506606480102 -0.616692322007835
35.4135941384101 -0.615899765335574
35.5765276288099 -0.615602073784096
35.7394611192098 -0.621905537678558
35.9023946096096 -0.61387753958706
36.0653281000095 -0.610474989421461
36.2282615904094 -0.615029973245018
36.3911950808092 -0.613108182257815
36.5541285712091 -0.610365757022577
36.7170620616089 -0.603358603581307
36.8799955520088 -0.615126776636424
37.0429290424087 -0.614457501406597
37.2058625328085 -0.604603877760472
37.3687960232084 -0.611014155587019
37.5317295136083 -0.610613291941889
37.6946630040081 -0.615570093848567
37.857596494408 -0.610441461630485
38.0205299848078 -0.601738988829002
38.1834634752077 -0.609837028123744
38.3463969656076 -0.61103582989876
38.5093304560074 -0.617861706327325
38.6722639464073 -0.603930669833336
38.8351974368072 -0.599163538490362
38.998130927207 -0.601412187020502
39.1610644176069 -0.600105151638423
39.3239979080067 -0.598927749139513
39.4869313984066 -0.600712390563631
39.6498648888065 -0.605008126300695
39.8127983792063 -0.602247290917474
39.9757318696062 -0.601322663015682
40.1386653600061 -0.606166889503452
40.3015988504059 -0.603913981647784
40.4645323408058 -0.611228442682716
40.6274658312056 -0.598034581935613
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.0082936014120854 -1.40582820198786
0.0165872028241708 -1.37421624358702
0.0248808042362562 -1.34423678751071
0.0331744056483416 -1.31605372724573
0.0580552098845978 -1.24471673008323
0.223927238126306 -1.15246710205249
0.389799266368014 -1.1031772659574
0.555671294609722 -1.07166405741959
0.72154332285143 -1.05080944589074
0.887415351093137 -1.03840574595786
1.05328737933485 -1.03166883349139
1.21915940757655 -1.02534441375319
1.38503143581826 -1.02327793598281
1.55090346405997 -1.02012678172748
1.71677549230168 -1.01548631868016
1.88264752054339 -1.01374188830807
2.04851954878509 -1.00958799920507
2.2143915770268 -1.00539994626687
2.38026360526851 -1.0008795648997
2.54613563351022 -0.996429049987844
2.71200766175192 -0.991107651393329
2.87787968999363 -0.986196031329071
3.04375171823534 -0.982838519847449
3.20962374647705 -0.974416075679011
3.37549577471876 -0.964266764093503
3.54136780296046 -0.960227229016946
3.70723983120217 -0.952361466970472
3.87311185944388 -0.944941816921554
4.03898388768559 -0.937745355542196
4.2048559159273 -0.931700335150703
4.370727944169 -0.923600950164709
4.53659997241071 -0.916957217252485
4.70247200065242 -0.905655285068765
4.86834402889413 -0.900235327525412
5.03421605713584 -0.897276609615369
5.20008808537754 -0.890865981671127
5.36596011361925 -0.886137439193682
5.53183214186096 -0.879771521159836
5.69770417010267 -0.875718964312883
5.86357619834438 -0.873181342729085
6.02944822658608 -0.865717352253012
6.19532025482779 -0.857417550424174
6.3611922830695 -0.856871761699629
6.52706431131121 -0.844309282116601
6.69293633955292 -0.846276989223825
6.85880836779462 -0.838210151574368
7.02468039603633 -0.83705440821551
7.19055242427804 -0.830161770149929
7.35642445251975 -0.824355793500366
7.52229648076145 -0.821866722633272
7.68816850900316 -0.819716902465111
7.85404053724487 -0.818774309254921
8.01991256548658 -0.815466526926046
8.18578459372829 -0.80816652940059
8.35165662196999 -0.811863137455733
8.5175286502117 -0.804600045682867
8.68340067845341 -0.803641410262887
8.84927270669512 -0.79846450910597
9.01514473493683 -0.795893131745145
9.18101676317853 -0.798988721027912
9.34688879142024 -0.796518764433635
9.51276081966195 -0.793742145803982
9.67863284790366 -0.788892954153613
9.84450487614536 -0.789943124727409
10.0103769043871 -0.789585045785427
10.1762489326288 -0.782230516549203
10.3421209608705 -0.781851758224393
10.5079929891122 -0.780746467493835
10.6738650173539 -0.776034118760833
10.8397370455956 -0.771614282739428
11.0056090738373 -0.770606831797111
11.171481102079 -0.76521697516089
11.3373531303207 -0.768935342297475
11.5032251585624 -0.764640441538543
11.6690971868042 -0.757251459238447
11.8349692150459 -0.760242701124385
12.0008412432876 -0.756965651398342
12.1667132715293 -0.758923679697768
12.332585299771 -0.754761837077445
12.4984573280127 -0.750301448087367
12.6643293562544 -0.748007141251137
12.8302013844961 -0.74559934962841
12.9960734127378 -0.748414999871496
13.1619454409795 -0.741121753555023
13.3278174692212 -0.743575382270095
13.4936894974629 -0.742828985837442
13.6595615257046 -0.734632535602425
13.8254335539464 -0.73378142939141
13.9913055821881 -0.731999942565983
14.1571776104298 -0.730125781553171
14.3230496386715 -0.727167971222564
14.4889216669132 -0.720232411840155
14.6547936951549 -0.723936040989
14.8206657233966 -0.721030511465851
14.9865377516383 -0.717526302669233
15.15240977988 -0.716334149984931
15.3182818081217 -0.713774398282015
15.4841538363634 -0.712283190936213
15.6500258646051 -0.7079059825614
15.8158978928469 -0.710535128017971
15.9817699210886 -0.707859037336835
16.1476419493303 -0.708821591158182
16.313513977572 -0.708141591526556
16.4793860058137 -0.703871167682927
16.6452580340554 -0.702477508329511
16.8111300622971 -0.705226370728701
16.9770020905388 -0.704245152403404
17.1428741187805 -0.696553798264288
17.3087461470222 -0.696733894447865
17.4746181752639 -0.69850970340085
17.6404902035056 -0.692984518729724
17.8063622317473 -0.690333235041766
17.9722342599891 -0.690539652279391
18.1381062882308 -0.690351408347739
18.3039783164725 -0.687510791805677
18.4698503447142 -0.688960866217125
18.6357223729559 -0.686445274653432
18.8015944011976 -0.68226347004259
18.9674664294393 -0.684947275118952
19.133338457681 -0.67958955512941
19.2992104859227 -0.680731476519238
19.4650825141644 -0.679885013912764
19.6309545424061 -0.684933155923832
19.7968265706478 -0.686678053827723
19.9626985988895 -0.676695761509658
20.1285706271313 -0.677605496395875
20.294442655373 -0.674042264645731
20.4603146836147 -0.677492514974089
20.6261867118564 -0.675860667019425
20.7920587400981 -0.675161695034646
20.9579307683398 -0.669153167772121
21.1238027965815 -0.674356684693981
21.2896748248232 -0.66594954572216
21.4555468530649 -0.667985947239721
21.6214188813066 -0.665422281956804
21.7872909095483 -0.66891726008665
21.95316293779 -0.666251419850372
22.1190349660318 -0.663248010370879
22.2849069942735 -0.662229181962157
22.4507790225152 -0.669224467413638
22.6166510507569 -0.664833149714372
22.7825230789986 -0.662680910235368
22.9483951072403 -0.665922141130517
23.114267135482 -0.661852507952496
23.2801391637237 -0.658264836326164
23.4460111919654 -0.65915578970067
23.6118832202071 -0.662072392996088
23.7777552484488 -0.657150131534371
23.9436272766905 -0.654800164027756
24.1094993049322 -0.664607765695919
24.275371333174 -0.65627296448543
24.4412433614157 -0.657348492674966
24.6071153896574 -0.653207036712551
24.7729874178991 -0.65313591750375
24.9388594461408 -0.652098890980997
25.1047314743825 -0.652790623979261
25.2706035026242 -0.653012237141975
25.4364755308659 -0.651249518858081
25.6023475591076 -0.649202234215491
25.7682195873493 -0.646503926267395
25.934091615591 -0.645070167994636
26.0999636438327 -0.65128337226637
26.2658356720745 -0.646835024073578
26.4317077003162 -0.649597397392357
26.5975797285579 -0.642308431901254
26.7634517567996 -0.647743207369091
26.9293237850413 -0.647127857949341
27.095195813283 -0.643381674234467
27.2610678415247 -0.639562483297594
27.4269398697664 -0.644931004853798
27.5928118980081 -0.650563677613156
27.7586839262498 -0.647174728760811
27.9245559544915 -0.643024795340265
28.0904279827332 -0.641674461525999
28.2563000109749 -0.638335921764471
28.4221720392167 -0.63935006704585
28.5880440674584 -0.642774077346736
28.7539160957001 -0.631212759876973
28.9197881239418 -0.634779910170664
29.0856601521835 -0.637113112113898
29.2515321804252 -0.636595394688853
29.4174042086669 -0.635926626700373
29.5832762369086 -0.635278308638878
29.7491482651503 -0.631288354991804
29.915020293392 -0.631994835676182
30.0808923216337 -0.640344439545679
30.2467643498754 -0.635888834896376
30.4126363781171 -0.627744550040173
30.5785084063589 -0.632987677037031
30.7443804346006 -0.632250338238742
30.9102524628423 -0.636510793641396
31.076124491084 -0.628217804208333
31.2419965193257 -0.628217101772257
31.4078685475674 -0.636683381986945
31.5737405758091 -0.63861056639992
31.7396126040508 -0.627858737750765
31.9054846322925 -0.633943155638175
32.0713566605342 -0.626118224001198
32.2372286887759 -0.626361321119359
32.4031007170176 -0.627382917901352
32.5689727452594 -0.624186858869687
32.7348447735011 -0.625511172973002
32.9007168017428 -0.630403141403441
33.0665888299845 -0.615186418193047
33.2324608582262 -0.627325244448845
33.3983328864679 -0.627563103613357
33.5642049147096 -0.619948452881388
33.7300769429513 -0.619532387714287
33.895948971193 -0.628228580706327
34.0618209994347 -0.620781503790023
34.2276930276764 -0.623593650516638
34.3935650559181 -0.625297888183934
34.5594370841598 -0.620889595874201
34.7253091124016 -0.615695841552919
34.8911811406433 -0.621692810346102
35.057053168885 -0.621111551966297
35.2229251971267 -0.617376698344171
35.3887972253684 -0.618690159181165
35.5546692536101 -0.616709883383963
35.7205412818518 -0.611725818386755
35.8864133100935 -0.613069813109621
36.0522853383352 -0.611660091979845
36.2181573665769 -0.616703782543667
36.3840293948186 -0.610357423120939
36.5499014230603 -0.608320406341576
36.715773451302 -0.606523465119065
36.8816454795438 -0.60777762237395
37.0475175077855 -0.608666960526524
37.2133895360272 -0.608076335156645
37.3792615642689 -0.606390801159904
37.5451335925106 -0.612871334060115
37.7110056207523 -0.605481874761269
37.876877648994 -0.608359216544617
38.0427496772357 -0.601824763754863
38.2086217054774 -0.61038466532573
38.3744937337191 -0.608664309117937
38.5403657619608 -0.597941980058627
38.7062377902025 -0.602495910356732
38.8721098184443 -0.599697626977411
39.037981846686 -0.597987737436969
39.2038538749277 -0.600173768491951
39.3697259031694 -0.604559689581368
39.5355979314111 -0.593818483808468
39.7014699596528 -0.594962567535341
39.8673419878945 -0.601124884017481
40.0332140161362 -0.59640905436693
40.1990860443779 -0.598342112490011
40.3649580726196 -0.60126102055262
40.5308301008613 -0.596475377242909
40.696702129103 -0.597007616904069
40.8625741573447 -0.601692393301163
41.0284461855865 -0.58872214737615
41.1943182138282 -0.596683067018813
41.3601902420699 -0.592206468856707
};
\addplot [semithick, color1, opacity=0.8]
table {%
0.0082629964599182 -1.43363280475914
0.0165259929198364 -1.41112375903528
0.0247889893797546 -1.38986724152066
0.0330519858396728 -1.37029102983758
0.0578409752194274 -1.31934245054013
0.223100904417792 -1.18881921716205
0.388360833616156 -1.1394993259901
0.55362076281452 -1.10444469695458
0.718880692012884 -1.08381816158943
0.884140621211248 -1.06970677985845
1.04940055040961 -1.06207560703
1.21466047960798 -1.05843094898314
1.37992040880634 -1.05578449038415
1.5451803380047 -1.05044365744471
1.71044026720307 -1.04648009778751
1.87570019640143 -1.04552726690647
2.0409601255998 -1.04134615849318
2.20622005479816 -1.03663626685721
2.37147998399652 -1.03321219036759
2.53673991319489 -1.02572101714968
2.70199984239325 -1.02254440182399
2.86725977159162 -1.01444958875491
3.03251970078998 -1.01021572814952
3.19777962998835 -1.00504839700895
3.36303955918671 -0.995732331462194
3.52829948838507 -0.989188496341149
3.69355941758344 -0.981713098610355
3.8588193467818 -0.975308121522125
4.02407927598017 -0.966128394989027
4.18933920517853 -0.96606794598643
4.35459913437689 -0.951937895197426
4.51985906357526 -0.947447860646326
4.68511899277362 -0.935788591794787
4.85037892197199 -0.927877936897083
5.01563885117035 -0.920888647672259
5.18089878036871 -0.915379692489533
5.34615870956708 -0.910337973448593
5.51141863876544 -0.906780778181576
5.67667856796381 -0.901408337463995
5.84193849716217 -0.898405822477652
6.00719842636053 -0.892826031466611
6.1724583555589 -0.886922487913734
6.33771828475726 -0.877771167987406
6.50297821395563 -0.876042621553484
6.66823814315399 -0.871337440233438
6.83349807235235 -0.867526990797792
6.99875800155072 -0.859264048729934
7.16401793074908 -0.854137879862798
7.32927785994745 -0.85463066389941
7.49453778914581 -0.851584147933498
7.65979771834418 -0.8513269289077
7.82505764754254 -0.845696280641459
7.9903175767409 -0.842885472607704
8.15557750593927 -0.843472594729224
8.32083743513763 -0.836203341634662
8.486097364336 -0.833464496731608
8.65135729353436 -0.829656459529295
8.81661722273272 -0.826846440771019
8.98187715193109 -0.826077508197978
9.14713708112945 -0.822799488774418
9.31239701032782 -0.820622646681881
9.47765693952618 -0.819065985564698
9.64291686872454 -0.81606216546862
9.80817679792291 -0.812614620500654
9.97343672712127 -0.814743973218401
10.1386966563196 -0.809685480143521
10.303956585518 -0.811744652306375
10.4692165147164 -0.80759148776815
10.6344764439147 -0.80220650600226
10.7997363731131 -0.801611696224145
10.9649963023115 -0.802982041011738
11.1302562315098 -0.803679688476046
11.2955161607082 -0.796637241013064
11.4607760899065 -0.796663978736245
11.6260360191049 -0.793624815151824
11.7912959483033 -0.791835410030317
11.9565558775016 -0.793531613555861
12.1218158067 -0.792092233756327
12.2870757358984 -0.786536150051627
12.4523356650967 -0.779695943492739
12.6175955942951 -0.780704541877219
12.7828555234935 -0.78261287742208
12.9481154526918 -0.778025868319416
13.1133753818902 -0.773789194513335
13.2786353110886 -0.775673576713203
13.4438952402869 -0.771110405311765
13.6091551694853 -0.772653608429761
13.7744150986836 -0.772153496565566
13.939675027882 -0.772792918521486
14.1049349570804 -0.76586467894281
14.2701948862787 -0.76306930105233
14.4354548154771 -0.76138716477017
14.6007147446755 -0.757812445590831
14.7659746738738 -0.759127146923068
14.9312346030722 -0.759220747577712
15.0964945322706 -0.758282213488114
15.2617544614689 -0.754232866157091
15.4270143906673 -0.748140331129262
15.5922743198657 -0.748932046633136
15.757534249064 -0.7479877158694
15.9227941782624 -0.743994799125824
16.0880541074607 -0.742279424863322
16.2533140366591 -0.74517819100888
16.4185739658575 -0.735029215235583
16.5838338950558 -0.732500534052843
16.7490938242542 -0.732652950404524
16.9143537534526 -0.737042456730212
17.0796136826509 -0.728513807629736
17.2448736118493 -0.730266807872344
17.4101335410477 -0.729581784820709
17.575393470246 -0.721619218997745
17.7406533994444 -0.723292196278775
17.9059133286427 -0.721814683310451
18.0711732578411 -0.71706289571073
18.2364331870395 -0.71660167716978
18.4016931162378 -0.718756602632735
18.5669530454362 -0.716257379832666
18.7322129746346 -0.721766108169847
18.8974729038329 -0.714776374621033
19.0627328330313 -0.714696742196581
19.2279927622297 -0.70815142368946
19.393252691428 -0.709946546425451
19.5585126206264 -0.707518746809791
19.7237725498248 -0.707240089403161
19.8890324790231 -0.706420164258673
20.0542924082215 -0.710108497878763
20.2195523374198 -0.709025839640269
20.3848122666182 -0.70445337698715
20.5500721958166 -0.702025311451114
20.7153321250149 -0.694090752176779
20.8805920542133 -0.704224986405654
21.0458519834117 -0.699389621850819
21.21111191261 -0.697531783214288
21.3763718418084 -0.693090920839186
21.5416317710068 -0.698915694068485
21.7068917002051 -0.69652746763499
21.8721516294035 -0.694587839322401
22.0374115586018 -0.695278774164678
22.2026714878002 -0.686960664117006
22.3679314169986 -0.68944102805548
22.5331913461969 -0.687440006460743
22.6984512753953 -0.689684967407546
22.8637112045937 -0.690868886177092
23.028971133792 -0.688107561698647
23.1942310629904 -0.688417442998414
23.3594909921888 -0.686567713199293
23.5247509213871 -0.683316958943453
23.6900108505855 -0.683845906776269
23.8552707797839 -0.689775877374638
24.0205307089822 -0.679326522226067
24.1857906381806 -0.678483960000874
24.3510505673789 -0.686639669492325
24.5163104965773 -0.683753273617826
24.6815704257757 -0.67759146236514
24.846830354974 -0.67623883178092
25.0120902841724 -0.682903102344162
25.1773502133708 -0.676975531411869
25.3426101425691 -0.669860248067921
25.5078700717675 -0.681555728264203
25.6731300009659 -0.67004755012272
25.8383899301642 -0.676092360129658
26.0036498593626 -0.670126296993463
26.168909788561 -0.671799771899269
26.3341697177593 -0.669520499823007
26.4994296469577 -0.672706183167727
26.664689576156 -0.672901841871851
26.8299495053544 -0.664798765541546
26.9952094345528 -0.665721957916029
27.1604693637511 -0.666205355382291
27.3257292929495 -0.672650694113572
27.4909892221479 -0.664342022523369
27.6562491513462 -0.662169848385141
27.8215090805446 -0.661265760528677
27.986769009743 -0.655618724411239
28.1520289389413 -0.658594874533457
28.3172888681397 -0.656949902524002
28.4825487973381 -0.664217497021672
28.6478087265364 -0.66229447558709
28.8130686557348 -0.662012551803788
28.9783285849331 -0.664434118676802
29.1435885141315 -0.665913494364791
29.3088484433299 -0.661113839556825
29.4741083725282 -0.655973888116519
29.6393683017266 -0.65598936228791
29.804628230925 -0.656118634613532
29.9698881601233 -0.654163064459299
30.1351480893217 -0.651458412219475
30.3004080185201 -0.648658627825515
30.4656679477184 -0.651608372025577
30.6309278769168 -0.662308830650629
30.7961878061151 -0.652120663572736
30.9614477353135 -0.649738828334819
31.1267076645119 -0.652666185136099
31.2919675937102 -0.650835190378782
31.4572275229086 -0.656009400224954
31.622487452107 -0.650556557459197
31.7877473813053 -0.646878867219496
31.9530073105037 -0.647682407541899
32.1182672397021 -0.65078820393927
32.2835271689004 -0.649955376039738
32.4487870980988 -0.643148758718819
32.6140470272972 -0.644900943678732
32.7793069564955 -0.647709530589905
32.9445668856939 -0.643935987365535
33.1098268148922 -0.640516656696727
33.2750867440906 -0.640946082691008
33.440346673289 -0.638841833247503
33.6056066024873 -0.639685305388985
33.7708665316857 -0.640258931793782
33.9361264608841 -0.644825022338155
34.1013863900824 -0.636962728139849
34.2666463192808 -0.640116757616022
34.4319062484792 -0.638289208503736
34.5971661776775 -0.635214898370208
34.7624261068759 -0.635902183659813
34.9276860360742 -0.63953441793396
35.0929459652726 -0.637705937952685
35.258205894471 -0.634803567433081
35.4234658236693 -0.625695732384285
35.5887257528677 -0.630495609093026
35.7539856820661 -0.63375118296844
35.9192456112644 -0.636295581783348
36.0845055404628 -0.633403149265585
36.2497654696612 -0.631207319307246
36.4150253988595 -0.627440998748936
36.5802853280579 -0.633896321569512
36.7455452572563 -0.62878556782712
36.9108051864546 -0.629888845787072
37.076065115653 -0.62619217652885
37.2413250448513 -0.632360180031138
37.4065849740497 -0.628871598741984
37.5718449032481 -0.627538484744805
37.7371048324464 -0.621227713157936
37.9023647616448 -0.626192433436314
38.0676246908432 -0.624619125680051
38.2328846200415 -0.623839870791283
38.3981445492399 -0.626377034399109
38.5634044784383 -0.625321182469296
38.7286644076366 -0.626750892150686
38.893924336835 -0.62361178277822
39.0591842660333 -0.620146521400283
39.2244441952317 -0.626441678367919
39.3897041244301 -0.620214592821608
39.5549640536284 -0.628737942180972
39.7202239828268 -0.619566773632401
39.8854839120252 -0.630991701858212
40.0507438412235 -0.625454967148429
40.2160037704219 -0.620133707308348
40.3812636996203 -0.620567279075215
40.5465236288186 -0.627309275304664
40.711783558017 -0.622496999641281
40.8770434872154 -0.618299447472367
41.0423034164137 -0.619075514971305
41.2075633456121 -0.61956903926309
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00810835690087236 -1.39511891280148
0.0162167138017447 -2.87619780450808
0.0243250707026171 -2.76624130736417
0.0324334276034894 -2.62979813376737
0.0567584983061065 -1.83795992129562
0.218925636323554 -1.35932808907134
0.381092774341001 -1.40504217003851
0.543259912358448 -1.32138777967241
0.705427050375895 -1.38462787244961
0.867594188393343 -1.272597307744
1.02976132641079 -1.36238306094196
1.19192846442824 -1.66498098849086
1.35409560244568 -1.32374359883535
1.51626274046313 -1.2217455664186
1.67842987848058 -1.36940919912409
1.84059701649803 -1.59707487756564
2.00276415451547 -1.29129534430167
2.16493129253292 -1.20729281430209
2.32709843055037 -1.36942025131426
2.48926556856782 -1.53686911737584
2.65143270658526 -1.21307740890514
2.81359984460271 -1.19068138201789
2.97576698262016 -1.24724674052638
3.1379341206376 -1.14240474560113
3.30010125865505 -1.1551510284357
3.4622683966725 -1.15284255505908
3.62443553468995 -1.11157616011181
3.78660267270739 -1.11952155234347
3.94876981072484 -1.13730793716626
4.11093694874229 -1.06602536885404
4.27310408675973 -1.185087798709
4.43527122477718 -1.14721963468609
4.59743836279463 -1.09057012926517
4.75960550081208 -1.07970542358566
4.92177263882952 -1.5088058640519
5.08393977684697 -1.46523664074964
5.24610691486442 -1.0471759762877
5.40827405288187 -1.0174941280968
5.57044119089931 -1.0230927832436
5.73260832891676 -1.33622481595777
5.89477546693421 -1.1697363197892
6.05694260495165 -1.025896319961
6.2191097429691 -1.05088199785364
6.38127688098655 -1.02522500470278
6.543444019004 -1.54923026328167
6.70561115702144 -1.17127211877263
6.86777829503889 -0.985678819541763
7.02994543305634 -1.53567538849702
7.19211257107378 -0.996949929421633
7.35427970909123 -1.01407348584555
7.51644684710868 -0.996548670589116
7.67861398512613 -0.96837951765225
7.84078112314357 -1.5071682142364
8.00294826116102 -0.975425658089002
8.16511539917847 -0.962708615676037
8.32728253719591 -0.998558303892178
8.48944967521336 -1.11318136450668
8.65161681323081 -1.00848307964118
8.81378395124826 -0.958485171554054
8.9759510892657 -0.945008968850469
9.13811822728315 -1.0160962055064
9.3002853653006 -1.69722289085278
9.46245250331805 -1.26781701082382
9.62461964133549 -1.41522543615171
9.78678677935294 -1.39384973302167
9.94895391737039 -0.951778326085784
10.1111210553878 -1.49188526343317
10.2732881934053 -0.968644298162208
10.4354553314227 -0.947264280263904
10.5976224694402 -0.992338246209171
10.7597896074576 -0.952996821686579
10.9219567454751 -1.46015698653397
11.0841238834925 -0.922200070905452
11.24629102151 -0.912532579101271
11.4084581595274 -1.17795594762824
11.5706252975449 -1.12257052959865
11.7327924355623 -1.01716415945964
11.8949595735798 -1.12906525806117
12.0571267115972 -1.11510618516936
12.2192938496146 -1.0194961389442
12.3814609876321 -1.0610689709936
12.5436281256495 -0.90947343584888
12.705795263667 -0.917132364644504
12.8679624016844 -0.908826382528973
13.0301295397019 -1.48554166605149
13.1922966777193 -0.984322067154053
13.3544638157368 -0.938945667718048
13.5166309537542 -0.989832347596717
13.6787980917717 -0.950308225329226
13.8409652297891 -1.05526338354858
14.0031323678066 -0.942540830849585
14.165299505824 -1.09019015413079
14.3274666438415 -1.01302585537586
14.4896337818589 -0.93559059227242
14.6518009198764 -1.33338149125073
14.8139680578938 -0.956596356792102
14.9761351959113 -0.936669162658775
15.1383023339287 -0.904300877474319
15.3004694719461 -1.13275150358347
15.4626366099636 -1.61576213443179
15.624803747981 -0.994061205633085
15.7869708859985 -1.15930145227254
15.9491380240159 -1.40872866240721
16.1113051620334 -0.876449635206065
16.2734723000508 -1.00191174265808
16.4356394380683 -0.873558891162034
16.5978065760857 -1.01519079553026
16.7599737141032 -0.892093255917668
16.9221408521206 -1.03506995799306
17.0843079901381 -1.59551897365753
17.2464751281555 -0.860058003217349
17.408642266173 -0.903479592078287
17.5708094041904 -1.04144902838793
17.7329765422079 -0.875544470222401
17.8951436802253 -0.907233440708772
18.0573108182428 -0.873949417175886
18.2194779562602 -0.993268460486875
18.3816450942776 -0.907389928019725
18.5438122322951 -0.945146591782266
18.7059793703125 -0.851132504435625
18.86814650833 -0.955009102925627
19.0303136463474 -1.31882167049055
19.1924807843649 -0.959316463550462
19.3546479223823 -0.887635685774254
19.5168150603998 -0.886120253788099
19.6789821984172 -1.10890922624494
19.8411493364347 -0.887954160673282
20.0033164744521 -0.898472398478146
20.1654836124696 -0.851282370351629
20.327650750487 -0.913186949025671
20.4898178885045 -0.902635189797551
20.6519850265219 -0.898151408076895
20.8141521645394 -0.917124376948706
20.9763193025568 -0.847610654413153
21.1384864405742 -0.913709291816729
21.3006535785917 -1.32308013779333
21.4628207166091 -0.855898591764257
21.6249878546266 -0.965197336886695
21.787154992644 -0.837780921338555
21.9493221306615 -1.21993101100706
22.1114892686789 -0.924188657552096
22.2736564066964 -0.919125940478921
22.4358235447138 -1.04147183886315
22.5979906827313 -0.970475585618409
22.7601578207487 -1.01179686675588
22.9223249587662 -0.960164279871464
23.0844920967836 -0.844407350355734
23.2466592348011 -0.896177909215333
23.4088263728185 -1.06819125215593
23.570993510836 -0.86965864532258
23.7331606488534 -0.896934424189704
23.8953277868709 -1.1518179599622
24.0574949248883 -0.835830493950508
24.2196620629057 -0.894805472120719
24.3818292009232 -1.37911415239627
24.5439963389406 -1.25320029471728
24.7061634769581 -0.847957385849434
24.8683306149755 -1.05594748879925
25.030497752993 -0.887930353616172
25.1926648910104 -1.11161096065778
25.3548320290279 -0.851279503949752
25.5169991670453 -1.16099807125176
25.6791663050628 -1.56280790866124
25.8413334430802 -0.968476868240964
26.0035005810977 -0.824267362258735
26.1656677191151 -0.908244157906804
26.3278348571326 -1.21995124284152
26.49000199515 -1.24974300776471
26.6521691331675 -1.72025230789641
26.8143362711849 -0.818395236732557
26.9765034092023 -1.05796995150226
27.1386705472198 -1.49417809168422
27.3008376852372 -0.986135363196854
27.4630048232547 -1.37746138343677
27.6251719612721 -1.26763089569182
27.7873390992896 -0.823432328097658
27.949506237307 -1.76316201375237
28.1116733753245 -0.847421027131622
28.2738405133419 -0.830265932704089
28.4360076513594 -1.38351203399855
28.5981747893768 -0.823015349187141
28.7603419273943 -0.892861228247282
28.9225090654117 -1.36131765757967
29.0846762034292 -0.980916403807302
29.2468433414466 -0.898922224834022
29.4090104794641 -1.11270022665465
29.5711776174815 -0.898679261725582
29.733344755499 -0.909031657353989
29.8955118935164 -1.41793248837268
30.0576790315338 -0.954753901730673
30.2198461695513 -1.77781638018852
30.3820133075687 -1.46645070442947
30.5441804455862 -0.814100901437241
30.7063475836036 -0.869343230110617
30.8685147216211 -1.16931091123048
31.0306818596385 -0.822849982223493
31.192848997656 -0.805285274584648
31.3550161356734 -1.31721923971489
31.5171832736909 -0.990985525827659
31.6793504117083 -0.861286609780674
31.8415175497258 -0.927310878925156
32.0036846877432 -0.926064235591039
32.1658518257607 -1.44934111197942
32.3280189637781 -0.848412817435468
32.4901861017956 -0.980878428565881
32.652353239813 -1.82095469523605
32.8145203778304 -0.797699681385625
32.9766875158479 -0.864269193465968
33.1388546538653 -0.791965949176305
33.3010217918828 -0.832600706421157
33.4631889299002 -0.96681796712785
33.6253560679177 -0.845034315405661
33.7875232059351 -1.18462291365721
33.9496903439526 -0.888944724603418
34.11185748197 -0.92084174857587
34.2740246199875 -1.2832074484731
34.4361917580049 -0.820187213894034
34.5983588960224 -1.62656231091998
34.7605260340398 -0.832452537940534
34.9226931720573 -0.819253609225383
35.0848603100747 -1.31377706672718
35.2470274480922 -0.842137003796943
35.4091945861096 -0.939054113544582
35.5713617241271 -0.824327825688718
35.7335288621445 -0.84613900700684
35.8956960001619 -0.894884844961259
36.0578631381794 -1.2705386563554
36.2200302761968 -1.42752600568767
36.3821974142143 -0.823057119565596
36.5443645522317 -0.909149816238484
36.7065316902492 -1.25111618388657
36.8686988282666 -1.0200995622631
37.0308659662841 -0.859658681545822
37.1930331043015 -0.794943699688401
37.355200242319 -0.863064603314377
37.5173673803364 -0.816897245687686
37.6795345183539 -0.926751855787725
37.8417016563713 -1.55253164761364
38.0038687943888 -1.07900149603142
38.1660359324062 -1.29536683707881
38.3282030704237 -1.64817583253937
38.4903702084411 -0.845129245053077
38.6525373464586 -0.82981338433683
38.814704484476 -0.845613197286311
38.9768716224934 -0.824469189098346
39.1390387605109 -1.70484222339882
39.3012058985283 -0.838553072427041
39.4633730365458 -1.23089881278566
39.6255401745632 -0.942113734870097
39.7877073125807 -0.824454984590587
39.9498744505981 -0.803506740932313
40.1120415886156 -0.941295152176784
40.274208726633 -0.786855165185708
40.4363758646505 -0.910822265858726
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00774296466577861 -1.44611484118612
0.0154859293315572 -2.89634936646632
0.0232288939973358 -2.79122488751933
0.0309718586631145 -2.6611205664208
0.0542007526604503 -1.93975638441192
0.209060045976023 -1.32566932739048
0.363919339291595 -1.58631852632284
0.518778632607167 -1.4226141682125
0.673637925922739 -1.28424917360755
0.828497219238312 -1.36313076542568
0.983356512553884 -1.62969121958071
1.13821580586946 -1.41957178409604
1.29307509918503 -1.51329410706378
1.4479343925006 -1.30876658513237
1.60279368581617 -1.29511460956656
1.75765297913175 -1.31321890906023
1.91251227244732 -1.34741763415041
2.06737156576289 -1.28168446518966
2.22223085907846 -1.55634782770778
2.37709015239403 -1.49386394614654
2.53194944570961 -1.2920826091375
2.68680873902518 -1.24792322417316
2.84166803234075 -1.27103720409544
2.99652732565632 -1.31818169283966
3.1513866189719 -1.32005533615627
3.30624591228747 -1.18182949199236
3.46110520560304 -1.45916824729835
3.61596449891861 -1.42766517493817
3.77082379223418 -1.21791954842495
3.92568308554976 -1.22453210906603
4.08054237886533 -1.120952828897
4.2354016721809 -1.18500726590421
4.39026096549647 -1.10885384235161
4.54512025881205 -1.09778824276882
4.69997955212762 -1.11670438963742
4.85483884544319 -1.10989635564955
5.00969813875876 -1.10052591661561
5.16455743207434 -1.07721701414337
5.31941672538991 -1.35291449906579
5.47427601870548 -1.30277134251132
5.62913531202105 -1.61234802987033
5.78399460533663 -1.53059918266224
5.9388538986522 -1.0881110994069
6.09371319196777 -1.07300050873563
6.24857248528334 -1.2005572472946
6.40343177859891 -1.13108026766829
6.55829107191449 -1.07066443984864
6.71315036523006 -1.09461892825326
6.86800965854563 -1.14895001928279
7.0228689518612 -1.25070080223491
7.17772824517678 -1.07350789246079
7.33258753849235 -1.15054447167762
7.48744683180792 -1.25722713254947
7.64230612512349 -1.04148305297772
7.79716541843906 -1.21296889056427
7.95202471175464 -1.03570825709529
8.10688400507021 -1.02524613678888
8.26174329838578 -1.14272868312519
8.41660259170135 -1.15120652982518
8.57146188501693 -1.46475842795691
8.7263211783325 -1.02125926072471
8.88118047164807 -1.58392813494207
9.03603976496364 -1.12538294998968
9.19089905827921 -1.04895166828556
9.34575835159479 -1.01233491893197
9.50061764491036 -0.993636397293018
9.65547693822593 -1.00159228848762
9.8103362315415 -0.981984125457558
9.96519552485708 -1.43738613450347
10.1200548181726 -1.0204190242775
10.2749141114882 -1.36633579097055
10.4297734048038 -1.53720200911033
10.5846326981194 -1.05625135157758
10.7394919914349 -1.0306583696294
10.8943512847505 -1.32736762060055
11.0492105780661 -1.62317107997497
11.2040698713817 -1.28919827458079
11.3589291646972 -1.06778898758575
11.5137884580128 -1.01941541243942
11.6686477513284 -1.02344704058798
11.8235070446439 -0.974038356087599
11.9783663379595 -1.48569723489874
12.1332256312751 -1.05427600092338
12.2880849245907 -1.30500951728959
12.4429442179062 -0.969391189973058
12.5978035112218 -1.74721857915513
12.7526628045374 -1.36049764146994
12.907522097853 -1.11780372634172
13.0623813911685 -1.07178374874367
13.2172406844841 -0.961897877858552
13.3720999777997 -1.54497242497609
13.5269592711152 -1.04734135322113
13.6818185644308 -1.77779243157932
13.8366778577464 -1.05060601820057
13.991537151062 -0.963212977025761
14.1463964443775 -0.981676008814471
14.3012557376931 -1.40306566807221
14.4561150310087 -0.936242102237464
14.6109743243242 -1.14780442632909
14.7658336176398 -0.954569278766337
14.9206929109554 -0.970837104533143
15.075552204271 -0.988301091440776
15.2304114975865 -1.56366999620201
15.3852707909021 -1.30977621217826
15.5401300842177 -1.02426000403392
15.6949893775333 -1.00415533972938
15.8498486708488 -1.30614745846958
16.0047079641644 -1.1495357665201
16.15956725748 -0.943236627860563
16.3144265507955 -0.968665796324703
16.4692858441111 -1.62390642700721
16.6241451374267 -1.11288535886881
16.7790044307423 -1.07891555721517
16.9338637240578 -1.53227625214694
17.0887230173734 -0.916174280972258
17.243582310689 -1.01181311418569
17.3984416040045 -1.01756732632595
17.5533008973201 -1.39402328578179
17.7081601906357 -0.971428749608106
17.8630194839513 -1.01116906494706
18.0178787772668 -0.923756201290032
18.1727380705824 -0.965201271946555
18.327597363898 -0.943035640821792
18.4824566572136 -1.73608767120164
18.6373159505291 -1.65277457163752
18.7921752438447 -0.915512301891141
18.9470345371603 -1.20246024136137
19.1018938304758 -0.94598065696022
19.2567531237914 -1.02465583674495
19.411612417107 -0.921732627323677
19.5664717104226 -1.0348807033423
19.7213310037381 -0.957750097758045
19.8761902970537 -1.68835705636416
20.0310495903693 -0.944663908819592
20.1859088836848 -0.971653990969966
20.3407681770004 -0.89774075397848
20.495627470316 -1.43128303392672
20.6504867636316 -1.34193455642111
20.8053460569471 -0.908392150004411
20.9602053502627 -0.92463011519328
21.1150646435783 -0.955888082664551
21.2699239368939 -1.39160935177113
21.4247832302094 -1.21006005845235
21.579642523525 -0.92269626514714
21.7345018168406 -0.9824548303569
21.8893611101561 -0.948816499160154
22.0442204034717 -0.988321665422972
22.1990796967873 -1.03573984201562
22.3539389901029 -0.940867463928918
22.5087982834184 -0.936989601891658
22.663657576734 -0.92150656632972
22.8185168700496 -1.83310325006019
22.9733761633651 -1.02185029408775
23.1282354566807 -1.05717571985194
23.2830947499963 -1.38010360208786
23.4379540433119 -0.87417134610795
23.5928133366274 -1.37100481188997
23.747672629943 -1.13578380907729
23.9025319232586 -1.14822912957307
24.0573912165742 -1.54262103088098
24.2122505098897 -0.869882590009976
24.3671098032053 -1.46217510719097
24.5219690965209 -0.860790188471964
24.6768283898364 -0.863052282316767
24.831687683152 -0.87255783142332
24.9865469764676 -0.961121611912747
25.1414062697832 -0.923735545496629
25.2962655630987 -1.02462772967151
25.4511248564143 -0.86249934988309
25.6059841497299 -0.931065288682645
25.7608434430454 -0.89196919662668
25.915702736361 -1.44513809762348
26.0705620296766 -1.20546681598937
26.2254213229922 -1.01280138638681
26.3802806163077 -1.10227429868564
26.5351399096233 -0.995754945158421
26.6899992029389 -0.933701159349417
26.8448584962545 -0.900464160665023
26.99971778957 -1.31887503005494
27.1545770828856 -0.849808191740134
27.3094363762012 -1.41514564076751
27.4642956695167 -1.0603013152003
27.6191549628323 -0.866584952773001
27.7740142561479 -1.14002070083703
27.9288735494635 -0.962958226532039
28.083732842779 -0.975372256038339
28.2385921360946 -0.916908012400894
28.3934514294102 -1.34753499945205
28.5483107227258 -1.09674604584315
28.7031700160413 -1.69149260708517
28.8580293093569 -0.901070415442062
29.0128886026725 -0.904054201434677
29.167747895988 -0.900824968541875
29.3226071893036 -0.990017504384153
29.4774664826192 -1.20790708333783
29.6323257759348 -0.959685306108009
29.7871850692503 -1.00976579109485
29.9420443625659 -1.16639563247726
30.0969036558815 -1.60680574766627
30.251762949197 -0.838761235600873
30.4066222425126 -0.840820881413795
30.5614815358282 -0.908901330447212
30.7163408291438 -1.01361877113067
30.8712001224593 -1.62650451903462
31.0260594157749 -1.37530346380557
31.1809187090905 -1.73396885759872
31.3357780024061 -1.56861980483441
31.4906372957216 -1.4065172500939
31.6454965890372 -1.03697679320415
31.8003558823528 -0.835775804656899
31.9552151756683 -1.51869875529416
32.1100744689839 -0.898619505386143
32.2649337622995 -0.975698314696746
32.4197930556151 -0.979542151193852
32.5746523489306 -0.860036089468051
32.7295116422462 -1.37497657337439
32.8843709355618 -0.968992200377763
33.0392302288773 -0.957074557475399
33.1940895221929 -1.06088359649202
33.3489488155085 -1.01901615593207
33.5038081088241 -1.32095705279155
33.6586674021396 -0.824697843607129
33.8135266954552 -1.13010293079666
33.9683859887708 -0.967719752221631
34.1232452820864 -1.45011533309276
34.2781045754019 -0.84957920362837
34.4329638687175 -1.02824635355417
34.5878231620331 -0.882581012697075
34.7426824553486 -0.82531279948558
34.8975417486642 -0.82687840838261
35.0524010419798 -1.43175943839124
35.2072603352954 -1.3706622837816
35.3621196286109 -0.943919468985535
35.5169789219265 -0.888023070605237
35.6718382152421 -1.54599361428629
35.8266975085577 -1.29616501223117
35.9815568018732 -0.954869032019134
36.1364160951888 -0.980826486549699
36.2912753885044 -1.31134429190408
36.4461346818199 -0.887462363294489
36.6009939751355 -0.954435261137432
36.7558532684511 -0.919194374508028
36.9107125617667 -0.891677303013855
37.0655718550822 -0.829166545436518
37.2204311483978 -1.24455228200884
37.3752904417134 -1.01389227913965
37.5301497350289 -1.76805975762121
37.6850090283445 -1.71310537833207
37.8398683216601 -1.77073227432231
37.9947276149757 -0.974907872254165
38.1495869082912 -1.00284636666359
38.3044462016068 -1.20778677914202
38.4593054949224 -1.04001794840511
38.614164788238 -0.924370979597341
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00819926997331839 -1.41546325844809
0.0163985399466368 -2.89181174179527
0.0245978099199552 -2.78469711699011
0.0327970798932736 -2.65183609101546
0.0573948898132288 -1.88669368180367
0.221380289279597 -1.272773799741
0.385365688745965 -1.27219466135127
0.549351088212332 -1.25925281977373
0.7133364876787 -1.65574402055464
0.877321887145068 -1.59944381176488
1.04130728661144 -1.38806904048078
1.2052926860778 -1.2961662607867
1.36927808554417 -1.59811180820772
1.53326348501054 -1.23409317713779
1.69724888447691 -1.28198222532961
1.86123428394328 -1.22552613072673
2.02521968340964 -1.45640046224669
2.18920508287601 -1.23359739572679
2.35319048234238 -1.21858225310422
2.51717588180875 -1.61008612523962
2.68116128127512 -1.44697718401573
2.84514668074148 -1.39733045984814
3.00913208020785 -1.15562645933272
3.17311747967422 -1.14890533892726
3.33710287914059 -1.15185019526919
3.50108827860695 -1.45869913924363
3.66507367807332 -1.51137186834481
3.82905907753969 -1.10603964989898
3.99304447700606 -1.22512920202406
4.15702987647243 -1.13572211947489
4.32101527593879 -1.09364351116103
4.48500067540516 -1.12961767738511
4.64898607487153 -1.17168964754097
4.8129714743379 -1.40106532794973
4.97695687380427 -1.09892993116457
5.14094227327063 -1.05354312036417
5.304927672737 -1.13016010504533
5.46891307220337 -1.04340538222562
5.63289847166974 -1.13270866707466
5.7968838711361 -1.24870964969509
5.96086927060247 -1.07693729061417
6.12485467006884 -1.08342603353
6.28884006953521 -1.0158821865353
6.45282546900158 -1.37090203542818
6.61681086846794 -1.09107820276104
6.78079626793431 -1.02748394363642
6.94478166740068 -1.11168376556121
7.10876706686705 -1.33229452424312
7.27275246633342 -1.20535261718331
7.43673786579978 -1.08049113164739
7.60072326526615 -1.4528630029897
7.76470866473252 -1.77294346548015
7.92869406419889 -0.999087803529402
8.09267946366526 -1.40010960341722
8.25666486313162 -1.10986327474185
8.42065026259799 -1.02882041950163
8.58463566206436 -0.992097372708788
8.74862106153073 -0.991768150210791
8.91260646099709 -0.968613619774699
9.07659186046346 -0.968408120925999
9.24057725992983 -1.00315304107359
9.4045626593962 -0.962249849842122
9.56854805886257 -1.03961460417899
9.73253345832893 -1.40936471439189
9.8965188577953 -1.09586755627688
10.0605042572617 -1.50273811649975
10.224489656728 -1.04017159680009
10.3884750561944 -0.945074397960303
10.5524604556608 -0.97196570837283
10.7164458551271 -1.16221657518709
10.8804312545935 -1.04472689557504
11.0444166540599 -0.956001447916971
11.2084020535262 -1.02121487038447
11.3723874529926 -0.976610094727544
11.536372852459 -0.938258036307026
11.7003582519253 -1.26121292585881
11.8643436513917 -1.36546197222208
12.0283290508581 -1.68555942518657
12.1923144503245 -1.01889682041158
12.3562998497908 -1.27624185951593
12.5202852492572 -0.997829299617311
12.6842706487236 -1.38829501943457
12.8482560481899 -1.00748112383426
13.0122414476563 -0.965092603562437
13.1762268471227 -0.921699481959681
13.340212246589 -0.992229086537942
13.5041976460554 -0.949130590777049
13.6681830455218 -0.945834729523792
13.8321684449881 -1.27057258147115
13.9961538444545 -1.0445800701052
14.1601392439209 -1.66388630265454
14.3241246433872 -0.908270700983045
14.4881100428536 -0.968041292346184
14.65209544232 -0.941333038871512
14.8160808417863 -0.945075247707133
14.9800662412527 -1.56788560214227
15.1440516407191 -1.00457774247522
15.3080370401854 -1.75412453975933
15.4720224396518 -1.26203495261184
15.6360078391182 -0.897319971601102
15.7999932385845 -1.32781862713402
15.9639786380509 -0.952209755956754
16.1279640375173 -1.43100699018498
16.2919494369836 -0.904058546840637
16.45593483645 -1.62640762508602
16.6199202359164 -0.968487389419339
16.7839056353828 -1.10741726542431
16.9478910348491 -0.954814098376049
17.1118764343155 -0.925506378627387
17.2758618337819 -1.37521786439881
17.4398472332482 -1.02033532041907
17.6038326327146 -1.02499495324995
17.767818032181 -0.914328765477904
17.9318034316473 -1.02292225149568
18.0957888311137 -0.917347307295723
18.2597742305801 -0.971214098942487
18.4237596300464 -0.971049775215456
18.5877450295128 -1.029198596313
18.7517304289792 -1.38844235303797
18.9157158284455 -1.25180543058344
19.0797012279119 -0.87500660802959
19.2436866273783 -0.922119311706675
19.4076720268446 -1.78480916528924
19.571657426311 -1.07042331996126
19.7356428257774 -1.23583906881885
19.8996282252437 -0.936178593799761
20.0636136247101 -1.268476869448
20.2275990241765 -0.867143554071315
20.3915844236428 -0.934429286147073
20.5555698231092 -0.932118038932298
20.7195552225756 -0.901804167809937
20.883540622042 -0.902076628227105
21.0475260215083 -0.847336170009848
21.2115114209747 -0.899743724361405
21.3754968204411 -0.892587543597619
21.5394822199074 -0.952999404733256
21.7034676193738 -0.90823290729456
21.8674530188402 -1.68696937616341
22.0314384183065 -0.937663585545153
22.1954238177729 -1.21553781228456
22.3594092172393 -1.41235041951703
22.5233946167056 -0.869144694354209
22.687380016172 -1.76151647872891
22.8513654156384 -1.71759506762083
23.0153508151047 -1.34421957783632
23.1793362145711 -1.10057299116846
23.3433216140375 -0.900474948023712
23.5073070135038 -0.971083129594093
23.6712924129702 -0.908165245866352
23.8352778124366 -1.07624643251538
23.9992632119029 -0.858025048489262
24.1632486113693 -0.853242081227786
24.3272340108357 -1.67268676928187
24.491219410302 -0.878380695626902
24.6552048097684 -0.849136002923057
24.8191902092348 -0.980972148967596
24.9831756087011 -0.883760493281209
25.1471610081675 -0.920551319828029
25.3111464076339 -0.869589501804119
25.4751318071003 -1.34844145305994
25.6391172065666 -0.970322489358392
25.803102606033 -0.848073067485164
25.9670880054994 -0.853050143691445
26.1310734049657 -0.826264102125273
26.2950588044321 -1.15377439002749
26.4590442038985 -1.14203300180228
26.6230296033648 -0.853492426881076
26.7870150028312 -0.91724853163225
26.9510004022976 -0.842837231430849
27.1149858017639 -1.79208990322177
27.2789712012303 -1.60065922955273
27.4429566006967 -0.90871607982706
27.606942000163 -0.906359311720526
27.7709273996294 -1.49636482338903
27.9349127990958 -1.17766436312029
28.0988981985621 -0.946017296718389
28.2628835980285 -1.37639325744621
28.4268689974949 -0.858013119735148
28.5908543969612 -0.884598202868609
28.7548397964276 -1.48908335500338
28.918825195894 -0.865108059467834
29.0828105953603 -1.52827412465583
29.2467959948267 -1.3091340979844
29.4107813942931 -0.992685295362809
29.5747667937595 -0.822538714303037
29.7387521932258 -1.83080855770106
29.9027375926922 -0.876018611880555
30.0667229921586 -1.38821649036761
30.2307083916249 -1.67236758515794
30.3946937910913 -1.18549954706767
30.5586791905577 -0.935846358614399
30.722664590024 -1.04979181856842
30.8866499894904 -1.26178979000888
31.0506353889568 -0.946693411121126
31.2146207884231 -0.899431150758945
31.3786061878895 -0.823426174723665
31.5425915873559 -1.41645803398193
31.7065769868222 -0.818488641539635
31.8705623862886 -0.913102631660466
32.034547785755 -1.48149899123555
32.1985331852213 -1.06608772289328
32.3625185846877 -1.82158731033525
32.5265039841541 -0.869892453431648
32.6904893836204 -1.56756947225527
32.8544747830868 -1.1866375817805
33.0184601825532 -0.847508978087362
33.1824455820195 -0.903923448891343
33.3464309814859 -1.26576586944269
33.5104163809523 -1.03253346190164
33.6744017804186 -1.60702708242233
33.838387179885 -0.898819053861295
34.0023725793514 -0.824425824951396
34.1663579788178 -0.902423981964762
34.3303433782841 -0.862647880284684
34.4943287777505 -0.951224422732136
34.6583141772169 -0.855149159018351
34.8222995766832 -0.842836071019995
34.9862849761496 -0.977454629053406
35.150270375616 -0.865418201054021
35.3142557750823 -0.803559603631222
35.4782411745487 -1.74320100994101
35.6422265740151 -1.3585903394447
35.8062119734814 -0.877031919155814
35.9701973729478 -0.809587855121791
36.1341827724142 -1.0958777908769
36.2981681718805 -0.974352625793856
36.4621535713469 -0.907572451767738
36.6261389708133 -1.68540075244788
36.7901243702796 -0.819715680218498
36.954109769746 -0.859654783738798
37.1180951692124 -1.27995985892469
37.2820805686787 -1.53658668039141
37.4460659681451 -0.942026984336915
37.6100513676115 -1.82897117316646
37.7740367670778 -0.878765043516636
37.9380221665442 -0.795108010081977
38.1020075660106 -1.1793938010789
38.2659929654769 -1.25317061383799
38.4299783649433 -0.821973364026903
38.5939637644097 -0.841777264596483
38.7579491638761 -0.891454038043493
38.9219345633424 -0.813422263871129
39.0859199628088 -1.03214847710525
39.2499053622752 -0.909192134211734
39.4138907617415 -1.47822026201474
39.5778761612079 -0.972056870718489
39.7418615606743 -0.814014558108091
39.9058469601406 -1.52046077330216
40.069832359607 -0.897790195452495
40.2338177590734 -1.14132304595196
40.3978031585397 -1.18080629471752
40.5617885580061 -1.17342468150419
40.7257739574725 -0.8987332071392
40.8897593569388 -0.961871901916931
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00820091319670795 -1.40582820198786
0.0164018263934159 -2.88051356762725
0.0246027395901238 -2.77105051197183
0.0328036527868318 -2.63540287905316
0.0574063923769556 -1.84042150201647
0.221424656311115 -1.30130442034752
0.385442920245273 -1.23764747029919
0.549461184179432 -1.44039225349672
0.713479448113591 -1.48532548775928
0.87749771204775 -1.23432843187554
1.04151597598191 -1.25295472602725
1.20553423991607 -1.38445047840132
1.36955250385023 -1.24267597984539
1.53357076778439 -1.56800895932686
1.69758903171854 -1.25735253024024
1.8616072956527 -1.36120887998071
2.02562555958686 -1.21460292144486
2.18964382352102 -1.22044854529835
2.35366208745518 -1.21031421794817
2.51768035138934 -1.18767162172147
2.6816986153235 -1.21824923423323
2.84571687925766 -1.19866535861117
3.00973514319182 -1.64080001237216
3.17375340712598 -1.1734062749238
3.33777167106013 -1.29453895712851
3.50178993499429 -1.36170883083371
3.66580819892845 -1.22831792326918
3.82982646286261 -1.52073822548027
3.99384472679677 -1.07797118311502
4.15786299073093 -1.14544247636274
4.32188125466509 -1.35488948541658
4.48589951859925 -1.73576187688415
4.64991778253341 -1.11674874002841
4.81393604646756 -1.48888808954486
4.97795431040172 -1.0992717871699
5.14197257433588 -1.13515264917115
5.30599083827004 -1.03458282169916
5.4700091022042 -1.05077769384324
5.63402736613836 -1.10510407429907
5.79804563007252 -1.16286256802185
5.96206389400668 -1.46194591343504
6.12608215794084 -1.16531333360014
6.29010042187499 -1.06077654071274
6.45411868580915 -1.26767849964546
6.61813694974331 -1.09321910906635
6.78215521367747 -1.43128930195146
6.94617347761163 -1.37689161023485
7.11019174154579 -1.0374520277554
7.27421000547995 -1.38402412988416
7.43822826941411 -1.03681886637706
7.60224653334827 -1.10492015760409
7.76626479728242 -1.05854032063262
7.93028306121658 -0.992056450198905
8.09430132515074 -0.991185439012437
8.2583195890849 -0.994483567943903
8.42233785301906 -1.23699241102992
8.58635611695322 -0.997696112821513
8.75037438088738 -1.48348592860486
8.91439264482154 -1.03644167326905
9.0784109087557 -1.39085087786583
9.24242917268985 -1.4091312773039
9.40644743662401 -1.67076999303609
9.57046570055817 -1.07641912342901
9.73448396449233 -1.09115204442676
9.89850222842649 -1.57841702073635
10.0625204923606 -1.66893114290475
10.2265387562948 -0.986335020010468
10.390557020229 -1.46985692688819
10.5545752841631 -1.00478677901064
10.7185935480973 -1.26084772279585
10.8826118120314 -1.65613113656778
11.0466300759656 -1.37211349470149
11.2106483398998 -1.05064800913483
11.3746666038339 -0.974033395326288
11.5386848677681 -0.965463970392093
11.7027031317022 -0.969051119913223
11.8667213956364 -1.25474915430999
12.0307396595706 -1.39122354187635
12.1947579235047 -0.955998504755175
12.3587761874389 -1.3594969630483
12.522794451373 -1.07777286998279
12.6868127153072 -0.942788310696527
12.8508309792414 -0.951724746441156
13.0148492431755 -0.964349111961473
13.1788675071097 -1.12662507080502
13.3428857710438 -0.969548836514044
13.506904034978 -1.5945529848128
13.6709222989121 -0.986749090920011
13.8349405628463 -0.985850770869526
13.9989588267805 -1.43618164682905
14.1629770907146 -0.977676936095055
14.3269953546488 -1.68683601164422
14.4910136185829 -0.976692531999269
14.6550318825171 -0.915929997755171
14.8190501464513 -0.964785504936944
14.9830684103854 -0.923559024937411
15.1470866743196 -1.46865277737514
15.3111049382537 -1.17670670448505
15.4751232021879 -0.963041622823779
15.6391414661221 -0.961156175494075
15.8031597300562 -1.05513149990488
15.9671779939904 -0.929813695346253
16.1311962579245 -0.904623820714985
16.2952145218587 -1.07701584804529
16.4592327857928 -1.0908959525718
16.623251049727 -1.10506136764727
16.7872693136612 -0.963227174771849
16.9512875775953 -0.957638620584436
17.1153058415295 -0.925030442537251
17.2793241054636 -1.15904813457405
17.4433423693978 -1.04741347539572
17.607360633332 -1.70051219281382
17.7713788972661 -1.43742027969574
17.9353971612003 -1.44877156519562
18.0994154251344 -0.885018726144492
18.2634336890686 -0.932887583016104
18.4274519530028 -1.4168980373942
18.5914702169369 -1.64803863512081
18.7554884808711 -1.01415741079629
18.9195067448052 -0.962593973956111
19.0835250087394 -0.979496245813459
19.2475432726735 -0.979303170988814
19.4115615366077 -1.39414734421309
19.5755798005419 -0.95768984231641
19.739598064476 -0.901578727719323
19.9036163284102 -1.08611867634914
20.0676345923443 -1.915061645668
20.2316528562785 -1.01144575021928
20.3956711202127 -1.58207799947408
20.5596893841468 -1.22063222681327
20.723707648081 -0.948759045756376
20.8877259120151 -1.6177048778765
21.0517441759493 -0.978236352105301
21.2157624398835 -1.60480576077276
21.3797807038176 -0.999404871766632
21.5437989677518 -0.944348940389676
21.7078172316859 -1.12679612000156
21.8718354956201 -0.931374918210866
22.0358537595543 -1.26650650565747
22.1998720234884 -0.900967355562328
22.3638902874226 -0.949541039871112
22.5279085513567 -1.61206257561843
22.6919268152909 -0.884509749632353
22.855945079225 -1.17368218393045
23.0199633431592 -1.07038407157121
23.1839816070934 -0.858477721705101
23.3479998710275 -1.53203852506946
23.5120181349617 -0.921933108573425
23.6760363988958 -0.841398282546544
23.84005466283 -0.898469813720933
24.0040729267642 -1.07155197578877
24.1680911906983 -0.956172758548678
24.3321094546325 -0.893944329527192
24.4961277185666 -1.70087644025294
24.6601459825008 -0.869195020411139
24.824164246435 -1.0202503280247
24.9881825103691 -1.05390961022108
25.1522007743033 -0.868144798452637
25.3162190382374 -0.93476703560541
25.4802373021716 -0.864194371063007
25.6442555661057 -1.63030832899086
25.8082738300399 -1.25549314782999
25.9722920939741 -1.14023996138186
26.1363103579082 -0.93479780261518
26.3003286218424 -1.13520871565766
26.4643468857765 -0.973144989000062
26.6283651497107 -1.51919730019126
26.7923834136449 -0.856358144175845
26.956401677579 -0.941454014195057
27.1204199415132 -0.842890942373933
27.2844382054473 -1.48256474128884
27.4484564693815 -1.83280423954199
27.6124747333157 -0.898610310820178
27.7764929972498 -1.59597246922789
27.940511261184 -0.849776677044545
28.1045295251181 -0.82997715986579
28.2685477890523 -0.898093165434836
28.4325660529864 -0.91024704223089
28.5965843169206 -0.907817066846509
28.7606025808548 -0.946708797065226
28.9246208447889 -0.917322224169187
29.0886391087231 -0.950353224355826
29.2526573726572 -0.84808488024296
29.4166756365914 -1.26694272561947
29.5806939005256 -0.874354471106061
29.7447121644597 -0.864481589118216
29.9087304283939 -1.03180119371107
30.072748692328 -0.82173107916867
30.2367669562622 -1.0740046979444
30.4007852201964 -1.23731277733272
30.5648034841305 -0.977680403106769
30.7288217480647 -0.850227246787735
30.8928400119988 -1.00036300512324
31.056858275933 -0.892229886705156
31.2208765398671 -0.914948522078102
31.3848948038013 -0.818431238441301
31.5489130677355 -1.02801582248059
31.7129313316696 -0.825331185542418
31.8769495956038 -1.19702098605076
32.0409678595379 -0.973770736913665
32.2049861234721 -0.979134446925158
32.3690043874063 -0.829472742035225
32.5330226513404 -0.953123331748772
32.6970409152746 -0.895152686401162
32.8610591792087 -1.23628016463974
33.0250774431429 -0.861671301615064
33.1890957070771 -0.883819734694554
33.3531139710112 -0.893739644810348
33.5171322349454 -0.890100434188441
33.6811504988795 -1.27848176525611
33.8451687628137 -0.847695007626529
34.0091870267479 -1.84346780928046
34.173205290682 -0.8061754349777
34.3372235546162 -1.46121690332629
34.5012418185503 -0.946582515279865
34.6652600824845 -0.890605303677097
34.8292783464186 -0.971811205096958
34.9932966103528 -0.960573579444657
35.157314874287 -0.813477055286243
35.3213331382211 -0.953213531078217
35.4853514021553 -0.931089682093719
35.6493696660894 -1.81525532265404
35.8133879300236 -0.820048780377564
35.9774061939578 -0.82567143839598
36.1414244578919 -0.89082004641845
36.3054427218261 -1.2902578755303
36.4694609857602 -1.0123786568545
36.6334792496944 -0.94064968885801
36.7974975136285 -0.862975597129955
36.9615157775627 -1.88341469254265
37.1255340414969 -0.910399964202613
37.289552305431 -0.80692726311505
37.4535705693652 -0.942424905246019
37.6175888332993 -1.22194206572046
37.7816070972335 -0.929023291200089
37.9456253611677 -0.837113389496294
38.1096436251018 -1.69144186275498
38.273661889036 -0.792873803644729
38.4376801529701 -1.60590794672715
38.6016984169043 -0.949582478353599
38.7657166808385 -0.815998381973468
38.9297349447726 -0.853233021700078
39.0937532087068 -0.862222899535412
39.2577714726409 -0.866437387408256
39.4217897365751 -0.977813753295664
39.5858080005093 -1.20900055700212
39.7498262644434 -1.77675049536399
39.9138445283776 -1.32389436019945
40.0778627923117 -0.801600918391271
40.2418810562459 -0.853830909268392
40.40589932018 -1.67339477117173
40.5699175841142 -1.84837515113986
40.7339358480484 -1.32449655141987
40.8979541119825 -1.835279288878
};
\addplot [semithick, color2, opacity=0.8]
table {%
0.00851530159776462 -1.43363280475914
0.0170306031955292 -2.8872141873649
0.0255459047932939 -2.7791034552365
0.0340612063910585 -2.64506296910129
0.0596071111843524 -1.8712931961244
0.229913143139645 -1.29379522133246
0.400219175094937 -1.27763724311213
0.57052520705023 -1.52499527274127
0.740831239005522 -1.34166209043241
0.911137270960815 -1.54301430373763
1.08144330291611 -1.28041476214253
1.2517493348714 -1.30077399316079
1.42205536682669 -1.42710112677217
1.59236139878198 -1.57897513524378
1.76266743073728 -1.5483368838392
1.93297346269257 -1.25995211994315
2.10327949464786 -1.35899710680876
2.27358552660315 -1.31928585978785
2.44389155855845 -1.23111492263834
2.61419759051374 -1.21884869734191
2.78450362246903 -1.21679585128201
2.95480965442432 -1.19172556660608
3.12511568637962 -1.71858415939349
3.29542171833491 -1.20836807436759
3.4657277502902 -1.17922954854516
3.63603378224549 -1.13648171321077
3.80633981420079 -1.39246870286412
3.97664584615608 -1.169469122387
4.14695187811137 -1.12450649844774
4.31725791006666 -1.37587025574657
4.48756394202196 -1.32779772320131
4.65786997397725 -1.14363850570604
4.82817600593254 -1.32813836269348
4.99848203788783 -1.32239734708586
5.16878806984313 -1.59656045415247
5.33909410179842 -1.57136480102932
5.50940013375371 -1.07410635059717
5.679706165709 -1.0630646338946
5.8500121976643 -1.42646680590391
6.02031822961959 -1.10765886409167
6.19062426157488 -1.37379932699439
6.36093029353017 -1.4706764418114
6.53123632548547 -1.50264228276444
6.70154235744076 -1.44256094568322
6.87184838939605 -1.12733439281382
7.04215442135134 -1.05354209257961
7.21246045330663 -1.07673209109161
7.38276648526193 -1.6315605979218
7.55307251721722 -1.08822082463614
7.72337854917251 -1.3918334344898
7.8936845811278 -1.04770142938013
8.0639906130831 -1.52298824529096
8.23429664503839 -1.3649933854009
8.40460267699368 -1.58630278229589
8.57490870894897 -1.07436938819484
8.74521474090427 -1.08839884209477
8.91552077285956 -1.08723031399119
9.08582680481485 -1.03020420195834
9.25613283677014 -0.991749870412232
9.42643886872544 -1.01521350808015
9.59674490068073 -0.991779636983551
9.76705093263602 -1.20449420001115
9.93735696459131 -1.04430355046106
10.1076629965466 -0.995377854343732
10.2779690285019 -1.51060298903376
10.4482750604572 -1.25882604753633
10.6185810924125 -1.48098727739953
10.7888871243678 -1.07507727711083
10.9591931563231 -1.03546199634112
11.1294991882784 -1.02959272298545
11.2998052202337 -1.59422415263593
11.4701112521889 -0.960163156879553
11.6404172841442 -1.03204211922535
11.8107233160995 -1.49278444954677
11.9810293480548 -1.0317946832407
12.1513353800101 -1.01871939420529
12.3216414119654 -1.10028452526988
12.4919474439207 -1.04505138161705
12.662253475876 -1.59983203901132
12.8325595078313 -1.04833204961875
13.0028655397866 -1.0005919314465
13.1731715717419 -1.31987280631942
13.3434776036972 -1.02639326854683
13.5137836356525 -0.965920921681114
13.6840896676077 -1.1280186499635
13.854395699563 -1.03731096047052
14.0247017315183 -0.97960390939477
14.1950077634736 -0.984331957325096
14.3653137954289 -1.04940817240418
14.5356198273842 -1.12895030896663
14.7059258593395 -0.949400992186931
14.8762318912948 -1.40543616212103
15.0465379232501 -1.50770568985415
15.2168439552054 -1.06205578184714
15.3871499871607 -1.44828881938585
15.557456019116 -1.08983770582921
15.7277620510713 -1.41618007316795
15.8980680830265 -1.49262859580926
16.0683741149818 -0.988137517961772
16.2386801469371 -0.934458304533605
16.4089861788924 -1.33510024518275
16.5792922108477 -0.964808332902391
16.749598242803 -0.913110300642677
16.9199042747583 -1.03554776760884
17.0902103067136 -1.00831064574546
17.2605163386689 -1.44569523046291
17.4308223706242 -0.955818217868941
17.6011284025795 -1.50347518335463
17.7714344345348 -1.24736176865508
17.9417404664901 -1.16597029482715
18.1120464984454 -0.92526598349364
18.2823525304006 -1.05011780129184
18.4526585623559 -0.976040457035463
18.6229645943112 -1.25758596864764
18.7932706262665 -0.897243378162253
18.9635766582218 -1.13981170198592
19.1338826901771 -0.989408359837892
19.3041887221324 -1.22520331582354
19.4744947540877 -1.72989114900887
19.644800786043 -0.996368144213491
19.8151068179983 -1.71013499271425
19.9854128499536 -0.982631373625898
20.1557188819089 -0.937830330328701
20.3260249138642 -0.892844673757313
20.4963309458194 -1.0024997867224
20.6666369777747 -1.04730163135227
20.83694300973 -0.968493068267346
21.0072490416853 -0.909297693199605
21.1775550736406 -0.973728344761025
21.3478611055959 -0.956279430149971
21.5181671375512 -1.24380841088675
21.6884731695065 -1.0102750975037
21.8587792014618 -0.952015636962245
22.0290852334171 -0.978435676251495
22.1993912653724 -0.913878480210493
22.3696972973277 -0.988473194383302
22.540003329283 -0.982797361853665
22.7103093612382 -1.11586433769125
22.8806153931935 -0.872847986569151
23.0509214251488 -0.89948356714388
23.2212274571041 -1.07392066591774
23.3915334890594 -0.871664321099621
23.5618395210147 -1.04086606376029
23.73214555297 -1.00362257713234
23.9024515849253 -1.35225346234478
24.0727576168806 -0.879632420275602
24.2430636488359 -1.48517798804765
24.4133696807912 -1.53278783781153
24.5836757127465 -0.975838942756345
24.7539817447018 -1.39129362026123
24.924287776657 -1.04502582187939
25.0945938086123 -1.15590207118443
25.2648998405676 -1.07464041881932
25.4352058725229 -1.56353013814686
25.6055119044782 -0.932254921969934
25.7758179364335 -0.956052688484724
25.9461239683888 -1.37289343054771
26.1164300003441 -0.879571476729947
26.2867360322994 -1.2059634677011
26.4570420642547 -1.10157105126569
26.62734809621 -0.965663940076273
26.7976541281653 -0.869258686186713
26.9679601601206 -0.855907489086884
27.1382661920759 -1.6347041308228
27.3085722240311 -0.915173326168854
27.4788782559864 -0.933446366614447
27.6491842879417 -0.858985901181458
27.819490319897 -1.11817033366251
27.9897963518523 -1.44004575080376
28.1601023838076 -0.97694361172341
28.3304084157629 -0.858447593329212
28.5007144477182 -0.920954950322593
28.6710204796735 -1.06872795964776
28.8413265116288 -0.89191175164838
29.0116325435841 -0.86497278396615
29.1819385755394 -1.19080532265187
29.3522446074947 -1.86878068415305
29.5225506394499 -0.964749584479707
29.6928566714052 -1.63193453133593
29.8631627033605 -1.70293749928839
30.0334687353158 -1.43930183162197
30.2037747672711 -0.937088478465031
30.3740807992264 -0.933743842534959
30.5443868311817 -1.02387011956661
30.714692863137 -1.01076695121419
30.8849988950923 -1.0033155889177
31.0553049270476 -0.9985589489947
31.2256109590029 -0.911893790975308
31.3959169909582 -0.926956193404443
31.5662230229135 -0.889367608948469
31.7365290548687 -1.33326029691662
31.906835086824 -1.02108550986759
32.0771411187793 -1.31609663354299
32.2474471507346 -0.912140533684635
32.4177531826899 -0.856189403310323
32.5880592146452 -0.953138990218321
32.7583652466005 -1.67392603451967
32.9286712785558 -0.841937050910543
33.0989773105111 -0.968255438431122
33.2692833424664 -0.931314002371136
33.4395893744217 -1.35344079161979
33.609895406377 -1.63460106536156
33.7802014383323 -0.980097292946079
33.9505074702875 -0.846358420061147
34.1208135022428 -0.965330758095231
34.2911195341981 -1.11959773921949
34.4614255661534 -0.902428776857756
34.6317315981087 -0.961516263619889
34.802037630064 -1.81378128831098
34.9723436620193 -0.901324162510215
35.1426496939746 -1.73947660504409
35.3129557259299 -1.06398909540765
35.4832617578852 -0.854133202481012
35.6535677898405 -1.75300783772537
35.8238738217958 -0.852331432273073
35.9941798537511 -1.69977091142295
36.1644858857063 -1.85516487556538
36.3347919176616 -1.12982412876084
36.5050979496169 -0.825573977434651
36.6754039815722 -0.858143911013646
36.8457100135275 -0.931255456040923
37.0160160454828 -0.889560119908762
37.1863220774381 -1.38129939520541
37.3566281093934 -0.83666697749927
37.5269341413487 -1.05989231970622
37.697240173304 -0.938446183895617
37.8675462052593 -0.939784611193916
38.0378522372146 -0.847596938577902
38.2081582691699 -0.898861752285234
38.3784643011251 -1.36872652404062
38.5487703330804 -0.99538793171709
38.7190763650357 -0.814903647829906
38.889382396991 -1.6953311792659
39.0596884289463 -1.32585985116355
39.2299944609016 -0.894677586042409
39.4003004928569 -0.834491696374719
39.5706065248122 -0.845238909743539
39.7409125567675 -1.42318957458166
39.9112185887228 -1.58152888220411
40.0815246206781 -0.858672172189887
40.2518306526334 -1.14265708466001
40.4221366845887 -1.80238453328168
40.5924427165439 -0.991598409863086
40.7627487484992 -0.947740282025721
40.9330547804545 -0.884688317277771
41.1033608124098 -0.828893967241848
41.2736668443651 -0.82905331868662
41.4439728763204 -0.852751337984612
41.6142789082757 -0.862771090465521
41.784584940231 -0.924311672751467
41.9548909721863 -0.84705462307838
42.1251970041416 -1.51721144246364
42.2955030360969 -0.944549347578058
42.4658090680522 -0.882131529100385
};




\end{groupplot}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{ Larger datasets with \StudentT likelihood};
\end{tikzpicture}

